A Helmholtz-Leray projection method with variational multiscale stabilization for the Navier-Stokes equations

The Galerkin finite element formulation of the incompressible Navier-Stokes equations presents two principal challenges: maintaining stable velocity-pressure coupling and controlling instability in advection-dominated regimes. Moreover, the monolithic formulation produces a coupled nonlinear saddle-point problem. In this work, we present a residual-based variational multiscale (VMS) stabilization of an incremental Helmholtz-Leray projection method that replaces this coupled saddle-point problem with a nonlinear velocity predictor, a pressure Poisson equation, and a velocity projection. The multiscale decomposition is applied only to the predicted velocity; neither the pressure nor the corrected, weakly divergence-free velocity is decomposed into coarse and fine scales. The modeled velocity fine scale contributes consistently to all three subproblems, introducing SUPG-like stabilization in the momentum predictor and a PSPG-like residual contribution in the pressure Poisson equation. We provide a formal error decomposition that separates the BDF2 time-discretization, projection-splitting, and spatial-VMS errors and, under stated stability and spatial-approximation assumptions, yields a combined velocity error estimate with second-order temporal accuracy. Numerical results for manufactured solutions, lid-driven cavity flow, flow past a cylinder, and the Taylor-Green vortex agree closely with established reference data. Comparisons with monolithic VMS indicate that omitting the pressure fine scale reduces drag overprediction and excess modeled dissipation, at the cost of increased divergence error. In the Taylor-Green tests, the projection formulation also reduces the average solution time per step by factors ranging from approximately $1.3\times$ to $2.7\times$ under identical solver settings.

==> data/taylorgreen/MonolothicWithTauC_integral_values.txt <==
"t","int(P)","norm(P)","norm(u0)","norm(u1)","norm(u2)","kin_energy","dirichlet_energy","enstrophy","div","div_norm"
0.001,0.0209664,2.08518,5.56496,5.56496,0.00139011,30.9688,185.85,92.9189,2.43188e-17,0.111543
0.002,0.00861029,2.08581,5.56495,5.56495,0.0027805,30.9687,185.85,92.9186,3.65559e-17,0.111543
0.003,0.013062,2.08559,5.56494,5.56494,0.00417087,30.9686,185.849,92.9183,8.30606e-17,0.111543
0.004,0.0130884,2.08558,5.56493,5.56493,0.00556122,30.9685,185.848,92.918,-2.28034e-17,0.111544
0.005,0.0138563,2.08557,5.56492,5.56492,0.00695156,30.9683,185.848,92.9177,-1.98718e-17,0.111544
0.006,0.0138811,2.08556,5.56491,5.56491,0.00834189,30.9682,185.847,92.9174,2.74537e-17,0.111544
0.007,0.0139059,2.08554,5.56489,5.56489,0.0097322,30.9681,185.847,92.9172,1.55824e-17,0.111545
0.008,0.0145655,2.08553,5.56488,5.56488,0.0111225,30.968,185.846,92.917,-1.38756e-17,0.111545
0.009,0.0145887,2.08552,5.56487,5.56487,0.0125128,30.9678,185.846,92.9168,5.58495e-17,0.111546
0.01,0.0146116,2.08551,5.56486,5.56486,0.013903,30.9677,185.846,92.9166,4.43759e-17,0.111547
0.011,0.0146345,2.08549,5.56484,5.56484,0.0152933,30.9676,185.845,92.9164,4.16256e-17,0.111548
0.012,0.0152793,2.08548,5.56483,5.56483,0.0166835,30.9675,185.845,92.9163,6.75881e-17,0.111549
0.013,0.0153002,2.08547,5.56482,5.56482,0.0180737,30.9674,185.845,92.9162,1.88998e-17,0.11155
0.014,0.0153206,2.08545,5.5648,5.5648,0.0194639,30.9672,185.845,92.9161,1.11217e-17,0.111551
0.015,0.0153407,2.08544,5.56479,5.56479,0.0208541,30.9671,185.844,92.916,7.02982e-17,0.111552
0.016,0.0153603,2.08542,5.56478,5.56478,0.0222442,30.967,185.844,92.9159,7.79082e-17,0.111553
0.017,0.0153796,2.08541,5.56476,5.56476,0.0236343,30.9669,185.844,92.9159,4.52648e-17,0.111555
0.018,0.0153983,2.08539,5.56475,5.56475,0.0250245,30.9668,185.844,92.9158,-1.60315e-17,0.111557
0.019,0.0154165,2.08537,5.56474,5.56474,0.0264145,30.9666,185.844,92.9158,7.55004e-18,0.111558
0.02,0.0154342,2.08536,5.56472,5.56472,0.0278046,30.9665,185.844,92.9159,6.08149e-17,0.11156
0.021,0.0154511,2.08534,5.56471,5.56471,0.0291947,30.9664,185.844,92.9159,4.4398e-17,0.111562
0.022,0.0154674,2.08532,5.56469,5.56469,0.0305847,30.9663,185.844,92.9159,-4.15317e-17,0.111564
0.023,0.0154829,2.0853,5.56468,5.56468,0.0319747,30.9662,185.844,92.916,-6.83503e-18,0.111566
0.024,0.0154976,2.08528,5.56466,5.56466,0.0333647,30.966,185.845,92.9161,9.27096e-17,0.111568
0.025,0.0147939,2.08526,5.56465,5.56465,0.0347547,30.9659,185.845,92.9162,3.48265e-17,0.111571
0.026,0.0148085,2.08524,5.56463,5.56463,0.0361446,30.9658,185.845,92.9163,-2.19234e-17,0.111573
0.027,0.0148224,2.08522,5.56462,5.56462,0.0375345,30.9657,185.845,92.9165,9.0655e-19,0.111576
0.028,0.0148352,2.0852,5.5646,5.5646,0.0389244,30.9655,185.846,92.9167,-5.43849e-17,0.111578
0.029,0.0141095,2.08518,5.56459,5.56459,0.0403143,30.9654,185.846,92.9168,7.40839e-17,0.111581
0.03,0.014122,2.08516,5.56457,5.56457,0.0417042,30.9653,185.847,92.9171,-2.93194e-17,0.111584
0.031,0.0141334,2.08513,5.56455,5.56455,0.043094,30.9652,185.847,92.9173,9.75808e-17,0.111587
0.032,0.0134137,2.08511,5.56454,5.56454,0.0444838,30.9651,185.848,92.9175,-1.01962e-16,0.11159
0.033,0.0134244,2.08509,5.56452,5.56452,0.0458736,30.9649,185.848,92.9178,2.53985e-18,0.111593
0.034,0.013434,2.08506,5.5645,5.5645,0.0472634,30.9648,185.849,92.9181,1.10688e-17,0.111597
0.035,0.012386,2.08504,5.56449,5.56449,0.0486531,30.9647,185.849,92.9184,2.70469e-17,0.1116
0.036,0.0123953,2.08501,5.56447,5.56447,0.0500428,30.9646,185.85,92.9187,3.0741e-17,0.111603
0.037,0.0124034,2.08499,5.56445,5.56445,0.0514325,30.9645,185.851,92.919,-4.37144e-18,0.111607
0.038,0.0113064,2.08496,5.56444,5.56444,0.0528222,30.9643,185.851,92.9194,9.01465e-17,0.111611
0.039,0.0113141,2.08494,5.56442,5.56442,0.0542118,30.9642,185.852,92.9198,1.12856e-16,0.111615
0.04,0.0106157,2.08491,5.5644,5.5644,0.0556014,30.9641,185.853,92.9202,-1.45368e-17,0.111618
0.041,0.0106221,2.08488,5.56438,5.56438,0.056991,30.964,185.854,92.9206,-2.56352e-17,0.111622
0.042,0.00963078,2.08485,5.56436,5.56436,0.0583805,30.9639,185.855,92.921,-4.84026e-17,0.111627
0.043,0.00963618,2.08483,5.56435,5.56435,0.0597701,30.9637,185.855,92.9215,3.36959e-17,0.111631
0.044,0.00864996,2.0848,5.56433,5.56433,0.0611596,30.9636,185.856,92.922,5.3435e-17,0.111635
0.045,0.00865426,2.08477,5.56431,5.56431,0.062549,30.9635,185.857,92.9225,4.99902e-17,0.11164
0.046,0.00719617,2.08474,5.56429,5.56429,0.0639385,30.9634,185.858,92.923,2.56863e-17,0.111644
0.047,0.00720031,2.08471,5.56427,5.56427,0.0653279,30.9632,185.86,92.9235,-1.18971e-17,0.111649
0.048,0.00720257,2.08468,5.56425,5.56425,0.0667173,30.9631,185.861,92.9241,3.39366e-17,0.111654
0.049,0.00568293,2.08465,5.56423,5.56423,0.0681066,30.963,185.862,92.9247,6.6909e-17,0.111658
0.05,0.00568479,2.08462,5.56421,5.56421,0.069496,30.9629,185.863,92.9253,1.20379e-16,0.111663
0.051,0.00448137,2.08458,5.56419,5.56419,0.0708853,30.9628,185.864,92.9259,4.12134e-20,0.111668
0.052,0.00448208,2.08455,5.56417,5.56417,0.0722745,30.9626,185.865,92.9265,4.23011e-17,0.111674
0.053,0.00313919,2.08452,5.56415,5.56415,0.0736638,30.9625,185.867,92.9271,5.59475e-17,0.111679
0.054,0.00313875,2.08449,5.56413,5.56413,0.075053,30.9624,185.868,92.9278,5.52223e-17,0.111684
0.055,0.00166108,2.08445,5.56411,5.56411,0.0764422,30.9623,185.869,92.9285,1.01384e-16,0.11169
0.056,0.00165966,2.08442,5.56409,5.56409,0.0778313,30.9622,185.871,92.9292,1.64017e-18,0.111695
0.057,0.00015209,2.08438,5.56407,5.56407,0.0792204,30.962,185.872,92.9299,7.41335e-17,0.111701
0.058,0.000149575,2.08435,5.56405,5.56405,0.0806095,30.9619,185.874,92.9307,7.69119e-17,0.111707
0.059,-0.00146321,2.08431,5.56403,5.56403,0.0819986,30.9618,185.875,92.9315,-1.38425e-17,0.111713
0.06,-0.00146693,2.08428,5.56401,5.56401,0.0833876,30.9617,185.877,92.9322,4.60786e-17,0.111719
0.061,-0.00314501,2.08424,5.56399,5.56399,0.0847766,30.9615,185.879,92.9331,-8.59023e-17,0.111725
0.062,-0.0031498,2.0842,5.56397,5.56397,0.0861655,30.9614,185.88,92.9339,4.09386e-17,0.111731
0.063,-0.00491315,2.08416,5.56394,5.56394,0.0875545,30.9613,185.882,92.9347,-5.78542e-17,0.111737
0.064,-0.004919,2.08413,5.56392,5.56392,0.0889434,30.9612,185.884,92.9356,2.91259e-17,0.111744
0.065,-0.00675783,2.08409,5.5639,5.5639,0.0903322,30.9611,185.885,92.9365,7.24396e-17,0.11175
0.066,-0.00741036,2.08405,5.56388,5.56388,0.091721,30.9609,185.887,92.9374,-1.61531e-17,0.111757
0.067,-0.0083744,2.08401,5.56386,5.56386,0.0931098,30.9608,185.889,92.9383,3.43258e-17,0.111763
0.068,-0.00937643,2.08397,5.56383,5.56383,0.0944986,30.9607,185.891,92.9392,7.2667e-18,0.11177
0.069,-0.0103784,2.08393,5.56381,5.56381,0.0958873,30.9606,185.893,92.9402,-1.02276e-17,0.111777
0.07,-0.0113958,2.08389,5.56379,5.56379,0.097276,30.9605,185.895,92.9412,1.20245e-17,0.111784
0.071,-0.0124525,2.08385,5.56376,5.56376,0.0986646,30.9603,185.897,92.9422,-4.12569e-18,0.111791
0.072,-0.0135139,2.08381,5.56374,5.56374,0.100053,30.9602,185.899,92.9432,-9.17026e-17,0.111799
0.073,-0.0145992,2.08376,5.56372,5.56372,0.101442,30.9601,185.901,92.9442,8.95757e-17,0.111806
0.074,-0.0157046,2.08372,5.56369,5.56369,0.10283,30.96,185.903,92.9453,4.12206e-18,0.111813
0.075,-0.0168228,2.08368,5.56367,5.56367,0.104219,30.9599,185.905,92.9464,-2.96232e-17,0.111821
0.076,-0.0179714,2.08363,5.56365,5.56365,0.105607,30.9597,185.907,92.9475,3.56439e-17,0.111829
0.077,-0.0191438,2.08359,5.56362,5.56362,0.106996,30.9596,185.91,92.9486,2.82481e-17,0.111836
0.078,-0.0203254,2.08355,5.5636,5.5636,0.108384,30.9595,185.912,92.9497,-3.18071e-17,0.111844
0.079,-0.0215307,2.0835,5.56357,5.56357,0.109772,30.9594,185.914,92.9509,8.68195e-17,0.111852
0.08,-0.0227558,2.08345,5.56355,5.56355,0.111161,30.9592,185.917,92.952,4.35051e-17,0.11186
0.081,-0.0240007,2.08341,5.56352,5.56352,0.112549,30.9591,185.919,92.9532,-1.85813e-18,0.111868
0.082,-0.0252655,2.08336,5.5635,5.5635,0.113937,30.959,185.921,92.9545,9.52401e-17,0.111877
0.083,-0.0265433,2.08332,5.56347,5.56347,0.115325,30.9589,185.924,92.9557,-5.4155e-17,0.111885
0.084,-0.027858,2.08327,5.56345,5.56345,0.116714,30.9588,185.926,92.9569,4.14093e-17,0.111894
0.085,-0.0291791,2.08322,5.56342,5.56342,0.118102,30.9586,185.929,92.9582,9.78254e-17,0.111902
0.086,-0.0305236,2.08317,5.5634,5.5634,0.11949,30.9585,185.932,92.9595,-1.84337e-17,0.111911
0.087,-0.0318878,2.08312,5.56337,5.56337,0.120878,30.9584,185.934,92.9608,9.27623e-18,0.11192
0.088,-0.0332653,2.08307,5.56334,5.56334,0.122266,30.9583,185.937,92.9621,-9.76268e-17,0.111929
0.089,-0.0346724,2.08302,5.56332,5.56332,0.123654,30.9582,185.939,92.9635,3.70209e-17,0.111938
0.09,-0.0361026,2.08297,5.56329,5.56329,0.125042,30.958,185.942,92.9648,1.50227e-17,0.111947
0.091,-0.0375366,2.08292,5.56327,5.56327,0.12643,30.9579,185.945,92.9662,7.83924e-17,0.111956
0.092,-0.0390097,2.08287,5.56324,5.56324,0.127817,30.9578,185.948,92.9676,4.13547e-17,0.111965
0.093,-0.0404836,2.08282,5.56321,5.56321,0.129205,30.9577,185.951,92.9691,-2.564e-18,0.111975
0.094,-0.0419899,2.08277,5.56318,5.56318,0.130593,30.9575,185.954,92.9705,-7.74246e-17,0.111984
0.095,-0.0435128,2.08272,5.56316,5.56316,0.131981,30.9574,185.956,92.972,-3.74886e-17,0.111994
0.096,-0.0450556,2.08266,5.56313,5.56313,0.133368,30.9573,185.959,92.9735,2.48825e-17,0.112003
0.097,-0.0466182,2.08261,5.5631,5.5631,0.134756,30.9572,185.962,92.975,-1.45728e-17,0.112013
0.098,-0.0482007,2.08256,5.56307,5.56307,0.136144,30.9571,185.966,92.9765,7.49577e-17,0.112023
0.099,-0.049803,2.0825,5.56305,5.56305,0.137531,30.9569,185.969,92.978,3.17333e-17,0.112033
0.1,-0.0514251,2.08245,5.56302,5.56302,0.138919,30.9568,185.972,92.9796,3.02492e-17,0.112043
0.101,-0.053067,2.08239,5.56299,5.56299,0.140306,30.9567,185.975,92.9812,-2.59102e-18,0.112054
0.102,-0.0547287,2.08234,5.56296,5.56296,0.141693,30.9566,185.978,92.9828,-4.90108e-17,0.112064
0.103,-0.0564101,2.08228,5.56293,5.56293,0.143081,30.9565,185.981,92.9844,6.01765e-17,0.112074
0.104,-0.0581113,2.08223,5.5629,5.5629,0.144468,30.9563,185.985,92.986,6.33338e-17,0.112085
0.105,-0.0598324,2.08217,5.56287,5.56287,0.145855,30.9562,185.988,92.9877,7.41518e-17,0.112096
0.106,-0.0615732,2.08211,5.56285,5.56285,0.147242,30.9561,185.991,92.9894,-7.25924e-17,0.112106
0.107,-0.0633396,2.08205,5.56282,5.56282,0.14863,30.956,185.995,92.9911,4.85393e-17,0.112117
0.108,-0.0651172,2.08199,5.56279,5.56279,0.150017,30.9559,185.998,92.9928,2.38847e-17,0.112128
0.109,-0.0669173,2.08194,5.56276,5.56276,0.151404,30.9557,186.002,92.9945,-9.36554e-18,0.112139
0.11,-0.0687372,2.08188,5.56273,5.56273,0.152791,30.9556,186.005,92.9963,-1.80579e-17,0.11215
0.111,-0.0705768,2.08182,5.5627,5.5627,0.154178,30.9555,186.009,92.998,-2.05011e-18,0.112162
0.112,-0.0724361,2.08176,5.56267,5.56267,0.155565,30.9554,186.012,92.9998,1.59504e-17,0.112173
0.113,-0.0743152,2.0817,5.56264,5.56264,0.156952,30.9552,186.016,93.0016,8.34912e-18,0.112185
0.114,-0.076214,2.08164,5.56261,5.56261,0.158338,30.9551,186.02,93.0035,-1.12302e-17,0.112196
0.115,-0.0781326,2.08157,5.56258,5.56258,0.159725,30.955,186.023,93.0053,1.21509e-16,0.112208
0.116,-0.0800709,2.08151,5.56254,5.56254,0.161112,30.9549,186.027,93.0072,7.28535e-17,0.11222
0.117,-0.0820236,2.08145,5.56251,5.56251,0.162499,30.9548,186.031,93.0091,9.63185e-17,0.112232
0.118,-0.0840037,2.08139,5.56248,5.56248,0.163885,30.9546,186.035,93.011,9.53881e-17,0.112244
0.119,-0.0860013,2.08132,5.56245,5.56245,0.165272,30.9545,186.038,93.0129,1.86294e-18,0.112256
0.12,-0.0880182,2.08126,5.56242,5.56242,0.166658,30.9544,186.042,93.0149,9.76393e-17,0.112268
0.121,-0.090055,2.0812,5.56239,5.56239,0.168045,30.9543,186.046,93.0168,-5.076e-18,0.11228
0.122,-0.0921116,2.08113,5.56236,5.56236,0.169431,30.9542,186.05,93.0188,3.77141e-17,0.112293
0.123,-0.0941879,2.08107,5.56232,5.56232,0.170818,30.954,186.054,93.0208,-5.29706e-17,0.112305
0.124,-0.0962892,2.081,5.56229,5.56229,0.172204,30.9539,186.058,93.0229,5.9256e-17,0.112318
0.125,-0.0984023,2.08093,5.56226,5.56226,0.17359,30.9538,186.062,93.0249,2.22801e-17,0.11233
0.126,-0.100532,2.08087,5.56223,5.56223,0.174976,30.9537,186.067,93.027,-5.8358e-17,0.112343
0.127,-0.10269,2.0808,5.56219,5.56219,0.176363,30.9535,186.071,93.029,9.94761e-18,0.112356
0.128,-0.104864,2.08073,5.56216,5.56216,0.177749,30.9534,186.075,93.0311,3.37335e-17,0.112369
0.129,-0.107059,2.08067,5.56213,5.56213,0.179135,30.9533,186.079,93.0333,-5.5112e-17,0.112382
0.13,-0.109273,2.0806,5.56209,5.56209,0.180521,30.9532,186.083,93.0354,-1.30331e-17,0.112396
0.131,-0.111511,2.08053,5.56206,5.56206,0.181907,30.9531,186.088,93.0376,-1.03491e-17,0.112409
0.132,-0.113762,2.08046,5.56203,5.56203,0.183293,30.9529,186.092,93.0398,1.65678e-17,0.112422
0.133,-0.11603,2.08039,5.56199,5.56199,0.184678,30.9528,186.097,93.042,1.49331e-17,0.112436
0.134,-0.11833,2.08032,5.56196,5.56196,0.186064,30.9527,186.101,93.0442,-2.25942e-17,0.11245
0.135,-0.120634,2.08025,5.56192,5.56192,0.18745,30.9526,186.105,93.0464,3.25084e-17,0.112463
0.136,-0.122969,2.08018,5.56189,5.56189,0.188836,30.9525,186.11,93.0487,6.23261e-17,0.112477
0.137,-0.125325,2.08011,5.56186,5.56186,0.190221,30.9523,186.115,93.051,9.65104e-17,0.112491
0.138,-0.127694,2.08003,5.56182,5.56182,0.191607,30.9522,186.119,93.0532,5.06115e-17,0.112505
0.139,-0.130084,2.07996,5.56179,5.56179,0.192992,30.9521,186.124,93.0556,-9.9609e-18,0.112519
0.14,-0.132489,2.07989,5.56175,5.56175,0.194378,30.952,186.128,93.0579,3.71163e-17,0.112534
0.141,-0.134922,2.07982,5.56172,5.56172,0.195763,30.9518,186.133,93.0603,3.95389e-17,0.112548
0.142,-0.137371,2.07974,5.56168,5.56168,0.197149,30.9517,186.138,93.0626,-3.00432e-18,0.112562
0.143,-0.139845,2.07967,5.56164,5.56164,0.198534,30.9516,186.143,93.065,1.13807e-16,0.112577
0.144,-0.142331,2.07959,5.56161,5.56161,0.199919,30.9515,186.148,93.0674,-1.17723e-17,0.112592
0.145,-0.144839,2.07952,5.56157,5.56157,0.201304,30.9514,186.152,93.0699,-6.16359e-17,0.112606
0.146,-0.147367,2.07944,5.56154,5.56154,0.202689,30.9512,186.157,93.0723,1.00327e-16,0.112621
0.147,-0.149914,2.07937,5.5615,5.5615,0.204074,30.9511,186.162,93.0748,-8.92196e-18,0.112636
0.148,-0.15248,2.07929,5.56146,5.56146,0.205459,30.951,186.167,93.0773,7.73141e-17,0.112651
0.149,-0.155062,2.07922,5.56143,5.56143,0.206844,30.9509,186.172,93.0798,2.91697e-20,0.112666
0.15,-0.157675,2.07914,5.56139,5.56139,0.208229,30.9508,186.177,93.0823,-4.18124e-17,0.112682
0.151,-0.160298,2.07906,5.56135,5.56135,0.209614,30.9506,186.182,93.0849,-2.54827e-17,0.112697
0.152,-0.162943,2.07898,5.56132,5.56132,0.210999,30.9505,186.188,93.0875,-2.26373e-17,0.112713
0.153,-0.165602,2.0789,5.56128,5.56128,0.212383,30.9504,186.193,93.09,8.12781e-18,0.112728
0.154,-0.168293,2.07882,5.56124,5.56124,0.213768,30.9503,186.198,93.0926,2.60799e-17,0.112744
0.155,-0.170989,2.07875,5.5612,5.5612,0.215153,30.9501,186.203,93.0953,6.48135e-17,0.11276
0.156,-0.173714,2.07867,5.56117,5.56117,0.216537,30.95,186.209,93.0979,1.11369e-16,0.112775
0.157,-0.176457,2.07859,5.56113,5.56113,0.217922,30.9499,186.214,93.1006,-1.81234e-17,0.112791
0.158,-0.179219,2.0785,5.56109,5.56109,0.219306,30.9498,186.219,93.1033,5.71663e-17,0.112808
0.159,-0.182,2.07842,5.56105,5.56105,0.22069,30.9497,186.225,93.106,-3.46097e-17,0.112824
0.16,-0.184801,2.07834,5.56101,5.56101,0.222075,30.9495,186.23,93.1087,2.37297e-17,0.11284
0.161,-0.187621,2.07826,5.56098,5.56098,0.223459,30.9494,186.236,93.1115,2.44157e-18,0.112856
0.162,-0.190456,2.07818,5.56094,5.56094,0.224843,30.9493,186.241,93.1142,5.00931e-17,0.112873
0.163,-0.193318,2.0781,5.5609,5.5609,0.226227,30.9492,186.247,93.117,4.37144e-17,0.11289
0.164,-0.196206,2.07801,5.56086,5.56086,0.227611,30.9491,186.252,93.1198,4.74585e-17,0.112906
0.165,-0.199095,2.07793,5.56082,5.56082,0.228995,30.9489,186.258,93.1226,-1.6514e-18,0.112923
0.166,-0.202014,2.07784,5.56078,5.56078,0.230379,30.9488,186.264,93.1255,7.60072e-17,0.11294
0.167,-0.204952,2.07776,5.56074,5.56074,0.231763,30.9487,186.269,93.1283,5.71114e-17,0.112957
0.168,-0.207912,2.07767,5.5607,5.5607,0.233146,30.9486,186.275,93.1312,-4.94969e-17,0.112974
0.169,-0.210886,2.07759,5.56066,5.56066,0.23453,30.9484,186.281,93.1341,-2.91792e-18,0.112991
0.17,-0.213881,2.0775,5.56062,5.56062,0.235914,30.9483,186.287,93.137,-5.16505e-17,0.113009
0.171,-0.216896,2.07742,5.56058,5.56058,0.237297,30.9482,186.293,93.14,1.6251e-17,0.113026
0.172,-0.219925,2.07733,5.56054,5.56054,0.238681,30.9481,186.299,93.1429,1.22968e-18,0.113044
0.173,-0.223075,2.07724,5.5605,5.5605,0.240064,30.948,186.305,93.1459,-4.47185e-17,0.113061
0.174,-0.226014,2.07716,5.56046,5.56046,0.241448,30.9478,186.311,93.1489,7.59746e-18,0.113079
0.175,-0.229238,2.07707,5.56042,5.56042,0.242831,30.9477,186.317,93.1519,-4.00827e-17,0.113097
0.176,-0.23221,2.07698,5.56038,5.56038,0.244214,30.9476,186.323,93.155,2.5762e-17,0.113115
0.177,-0.235387,2.07689,5.56033,5.56033,0.245597,30.9475,186.329,93.158,2.38719e-17,0.113133
0.178,-0.238535,2.0768,5.56029,5.56029,0.24698,30.9473,186.335,93.1611,-2.68897e-17,0.113151
0.179,-0.241709,2.07671,5.56025,5.56025,0.248363,30.9472,186.341,93.1642,-3.35038e-17,0.113169
0.18,-0.244892,2.07662,5.56021,5.56021,0.249746,30.9471,186.347,93.1673,-1.0294e-17,0.113187
0.181,-0.248104,2.07653,5.56017,5.56017,0.251129,30.947,186.354,93.1704,3.94655e-17,0.113206
0.182,-0.251333,2.07644,5.56012,5.56012,0.252512,30.9469,186.36,93.1736,8.74149e-17,0.113224
0.183,-0.254579,2.07635,5.56008,5.56008,0.253895,30.9467,186.366,93.1768,-3.03672e-18,0.113243
0.184,-0.257845,2.07626,5.56004,5.56004,0.255277,30.9466,186.373,93.1799,1.43384e-17,0.113262
0.185,-0.261135,2.07616,5.56,5.56,0.25666,30.9465,186.379,93.1832,6.44112e-17,0.11328
0.186,-0.264522,2.07607,5.55995,5.55995,0.258042,30.9464,186.386,93.1864,4.49379e-17,0.113299
0.187,-0.267722,2.07598,5.55991,5.55991,0.259425,30.9463,186.392,93.1896,5.84069e-17,0.113318
0.188,-0.271125,2.07589,5.55987,5.55987,0.260807,30.9461,186.399,93.1929,1.04821e-17,0.113337
0.189,-0.274455,2.07579,5.55982,5.55982,0.26219,30.946,186.405,93.1962,7.57385e-18,0.113357
0.19,-0.277847,2.0757,5.55978,5.55978,0.263572,30.9459,186.412,93.1995,-5.75382e-17,0.113376
0.191,-0.281247,2.0756,5.55974,5.55974,0.264954,30.9458,186.419,93.2028,-6.38664e-17,0.113395
0.192,-0.284668,2.07551,5.55969,5.55969,0.266336,30.9456,186.425,93.2062,3.44005e-17,0.113415
0.193,-0.288107,2.07541,5.55965,5.55965,0.267718,30.9455,186.432,93.2096,6.77572e-17,0.113435
0.194,-0.291571,2.07532,5.5596,5.5596,0.2691,30.9454,186.439,93.2129,-3.19005e-17,0.113454
0.195,-0.295042,2.07522,5.55956,5.55956,0.270482,30.9453,186.446,93.2164,5.81304e-17,0.113474
0.196,-0.298542,2.07512,5.55951,5.55951,0.271864,30.9452,186.452,93.2198,6.24028e-17,0.113494
0.197,-0.302081,2.07502,5.55947,5.55947,0.273245,30.945,186.459,93.2232,3.21804e-17,0.113514
0.198,-0.305642,2.07493,5.55942,5.55942,0.274627,30.9449,186.466,93.2267,5.15403e-17,0.113534
0.199,-0.309126,2.07483,5.55938,5.55938,0.276009,30.9448,186.473,93.2302,3.02303e-17,0.113555
0.2,-0.312726,2.07473,5.55933,5.55933,0.27739,30.9447,186.48,93.2337,5.20522e-17,0.113575
0.201,-0.316318,2.07463,5.55929,5.55929,0.278772,30.9446,186.487,93.2372,5.27307e-17,0.113595
0.202,-0.31993,2.07453,5.55924,5.55924,0.280153,30.9444,186.494,93.2408,-2.8112e-18,0.113616
0.203,-0.323557,2.07443,5.5592,5.5592,0.281534,30.9443,186.502,93.2443,-4.38344e-17,0.113636
0.204,-0.327211,2.07433,5.55915,5.55915,0.282915,30.9442,186.509,93.2479,3.14058e-17,0.113657
0.205,-0.33088,2.07423,5.55911,5.55911,0.284297,30.9441,186.516,93.2515,-2.29101e-17,0.113678
0.206,-0.334569,2.07413,5.55906,5.55906,0.285678,30.9439,186.523,93.2551,-2.82979e-17,0.113699
0.207,-0.338277,2.07403,5.55901,5.55901,0.287059,30.9438,186.53,93.2588,2.75644e-17,0.11372
0.208,-0.342009,2.07393,5.55897,5.55897,0.28844,30.9437,186.538,93.2624,1.29635e-17,0.113741
0.209,-0.345753,2.07383,5.55892,5.55892,0.28982,30.9436,186.545,93.2661,4.98414e-17,0.113762
0.21,-0.349514,2.07372,5.55887,5.55887,0.291201,30.9435,186.553,93.2698,-1.1472e-17,0.113784
0.211,-0.353301,2.07362,5.55882,5.55882,0.292582,30.9433,186.56,93.2735,7.03516e-17,0.113805
0.212,-0.357104,2.07352,5.55878,5.55878,0.293962,30.9432,186.567,93.2773,-1.46854e-19,0.113827
0.213,-0.360927,2.07341,5.55873,5.55873,0.295343,30.9431,186.575,93.281,4.67213e-17,0.113848
0.214,-0.364769,2.07331,5.55868,5.55868,0.296723,30.943,186.583,93.2848,-4.64103e-17,0.11387
0.215,-0.36863,2.0732,5.55863,5.55863,0.298104,30.9428,186.59,93.2886,3.85822e-17,0.113892
0.216,-0.372514,2.0731,5.55859,5.55859,0.299484,30.9427,186.598,93.2924,7.04641e-17,0.113914
0.217,-0.376455,2.07299,5.55854,5.55854,0.300864,30.9426,186.606,93.2963,2.01818e-17,0.113936
0.218,-0.380385,2.07289,5.55849,5.55849,0.302244,30.9425,186.613,93.3001,4.6946e-17,0.113958
0.219,-0.38423,2.07278,5.55844,5.55844,0.303624,30.9424,186.621,93.304,-7.86847e-17,0.11398
0.22,-0.388223,2.07267,5.55839,5.55839,0.305004,30.9422,186.629,93.3079,6.57143e-17,0.114003
0.221,-0.392197,2.07257,5.55834,5.55834,0.306384,30.9421,186.637,93.3118,-3.27605e-17,0.114025
0.222,-0.396184,2.07246,5.55829,5.55829,0.307764,30.942,186.644,93.3157,9.96534e-19,0.114047
0.223,-0.400202,2.07235,5.55824,5.55824,0.309144,30.9419,186.652,93.3197,2.81101e-17,0.11407
0.224,-0.404237,2.07224,5.5582,5.5582,0.310523,30.9417,186.66,93.3237,8.02185e-17,0.114093
0.225,-0.408286,2.07214,5.55815,5.55815,0.311903,30.9416,186.668,93.3277,-1.88857e-17,0.114116
0.226,-0.412356,2.07203,5.5581,5.5581,0.313282,30.9415,186.676,93.3317,4.31944e-17,0.114139
0.227,-0.416441,2.07192,5.55805,5.55805,0.314662,30.9414,186.684,93.3357,6.72356e-17,0.114162
0.228,-0.420548,2.07181,5.558,5.558,0.316041,30.9413,186.693,93.3398,1.90053e-16,0.114185
0.229,-0.424678,2.0717,5.55795,5.55795,0.31742,30.9411,186.701,93.3438,-3.52232e-17,0.114208
0.23,-0.428823,2.07159,5.5579,5.5579,0.318799,30.941,186.709,93.3479,-4.25607e-17,0.114231
0.231,-0.432987,2.07148,5.55784,5.55784,0.320178,30.9409,186.717,93.3521,2.59467e-18,0.114255
0.232,-0.43717,2.07136,5.55779,5.55779,0.321557,30.9408,186.725,93.3562,2.40447e-17,0.114278
0.233,-0.441371,2.07125,5.55774,5.55774,0.322936,30.9407,186.734,93.3603,-4.80064e-17,0.114302
0.234,-0.445595,2.07114,5.55769,5.55769,0.324315,30.9405,186.742,93.3645,-1.07676e-16,0.114326
0.235,-0.449834,2.07103,5.55764,5.55764,0.325694,30.9404,186.75,93.3687,9.29591e-17,0.114349
0.236,-0.454092,2.07091,5.55759,5.55759,0.327072,30.9403,186.759,93.3729,-2.93137e-18,0.114373
0.237,-0.458372,2.0708,5.55754,5.55754,0.328451,30.9402,186.767,93.3771,-4.19815e-17,0.114397
0.238,-0.462667,2.07069,5.55749,5.55749,0.329829,30.94,186.776,93.3814,9.053e-17,0.114421
0.239,-0.466983,2.07057,5.55743,5.55743,0.331208,30.9399,186.784,93.3857,-8.32091e-17,0.114446
0.24,-0.471319,2.07046,5.55738,5.55738,0.332586,30.9398,186.793,93.3899,5.74119e-17,0.11447
0.241,-0.47567,2.07034,5.55733,5.55733,0.333964,30.9397,186.802,93.3943,9.06113e-18,0.114494
0.242,-0.480045,2.07023,5.55728,5.55728,0.335342,30.9396,186.81,93.3986,4.83658e-17,0.114519
0.243,-0.484433,2.07011,5.55722,5.55722,0.33672,30.9394,186.819,93.4029,3.01497e-17,0.114543
0.244,-0.488844,2.07,5.55717,5.55717,0.338098,30.9393,186.828,93.4073,4.55534e-17,0.114568
0.245,-0.493274,2.06988,5.55712,5.55712,0.339476,30.9392,186.837,93.4117,1.18776e-16,0.114593
0.246,-0.497721,2.06976,5.55707,5.55707,0.340854,30.9391,186.845,93.4161,5.69632e-17,0.114618
0.247,-0.502186,2.06965,5.55701,5.55701,0.342231,30.9389,186.854,93.4205,4.59668e-17,0.114643
0.248,-0.506672,2.06953,5.55696,5.55696,0.343609,30.9388,186.863,93.425,6.129e-17,0.114668
0.249,-0.511175,2.06941,5.5569,5.5569,0.344986,30.9387,186.872,93.4294,2.53777e-17,0.114693
0.25,-0.515697,2.06929,5.55685,5.55685,0.346364,30.9386,186.881,93.4339,-1.57497e-17,0.114718
0.251,-0.520238,2.06917,5.5568,5.5568,0.347741,30.9385,186.89,93.4384,4.34104e-20,0.114744
0.252,-0.524799,2.06905,5.55674,5.55674,0.349118,30.9383,186.899,93.443,-1.93971e-19,0.114769
0.253,-0.529377,2.06894,5.55669,5.55669,0.350495,30.9382,186.908,93.4475,-3.31571e-18,0.114795
0.254,-0.533974,2.06882,5.55663,5.55663,0.351872,30.9381,186.917,93.4521,6.73834e-17,0.114821
0.255,-0.538588,2.0687,5.55658,5.55658,0.353249,30.938,186.926,93.4567,5.2857e-17,0.114846
0.256,-0.543225,2.06857,5.55652,5.55652,0.354626,30.9378,186.936,93.4613,-6.06761e-17,0.114872
0.257,-0.547877,2.06845,5.55647,5.55647,0.356003,30.9377,186.945,93.4659,-8.83413e-18,0.114898
0.258,-0.55255,2.06833,5.55641,5.55641,0.35738,30.9376,186.954,93.4705,5.88453e-17,0.114924
0.259,-0.55724,2.06821,5.55636,5.55636,0.358756,30.9375,186.964,93.4752,-7.94777e-17,0.114951
0.26,-0.561949,2.06809,5.5563,5.5563,0.360133,30.9374,186.973,93.4799,4.40061e-17,0.114977
0.261,-0.566677,2.06797,5.55625,5.55625,0.361509,30.9372,186.982,93.4846,-8.87648e-18,0.115003
0.262,-0.571428,2.06784,5.55619,5.55619,0.362885,30.9371,186.992,93.4893,-1.20825e-17,0.11503
0.263,-0.576187,2.06772,5.55614,5.55614,0.364262,30.937,187.001,93.494,-7.935e-18,0.115056
0.264,-0.580977,2.0676,5.55608,5.55608,0.365638,30.9369,187.011,93.4988,3.79562e-17,0.115083
0.265,-0.585777,2.06747,5.55602,5.55602,0.367014,30.9367,187.02,93.5036,-3.23423e-17,0.11511
0.266,-0.590598,2.06735,5.55597,5.55597,0.36839,30.9366,187.03,93.5084,7.27453e-18,0.115136
0.267,-0.595433,2.06722,5.55591,5.55591,0.369765,30.9365,187.04,93.5132,-4.24469e-17,0.115163
0.268,-0.600293,2.0671,5.55585,5.55585,0.371141,30.9364,187.049,93.5181,2.52687e-17,0.11519
0.269,-0.605173,2.06697,5.5558,5.5558,0.372517,30.9363,187.059,93.5229,-3.87363e-17,0.115218
0.27,-0.610062,2.06685,5.55574,5.55574,0.373892,30.9361,187.069,93.5278,5.83009e-17,0.115245
0.271,-0.614982,2.06672,5.55568,5.55568,0.375268,30.936,187.079,93.5327,-9.97555e-17,0.115272
0.272,-0.619912,2.06659,5.55562,5.55562,0.376643,30.9359,187.089,93.5376,3.67309e-17,0.1153
0.273,-0.624859,2.06647,5.55557,5.55557,0.378018,30.9358,187.098,93.5426,5.66227e-17,0.115327
0.274,-0.62983,2.06634,5.55551,5.55551,0.379394,30.9356,187.108,93.5475,-2.8844e-17,0.115355
0.275,-0.634818,2.06621,5.55545,5.55545,0.380769,30.9355,187.118,93.5525,-7.23167e-17,0.115383
0.276,-0.639823,2.06609,5.55539,5.55539,0.382144,30.9354,187.128,93.5575,2.97556e-17,0.11541
0.277,-0.644848,2.06596,5.55533,5.55533,0.383518,30.9353,187.138,93.5625,-1.4202e-17,0.115438
0.278,-0.649891,2.06583,5.55528,5.55528,0.384893,30.9352,187.148,93.5676,7.08333e-17,0.115466
0.279,-0.654952,2.0657,5.55522,5.55522,0.386268,30.935,187.159,93.5726,4.25973e-17,0.115494
0.28,-0.660032,2.06557,5.55516,5.55516,0.387642,30.9349,187.169,93.5777,1.80498e-17,0.115523
0.281,-0.66513,2.06544,5.5551,5.5551,0.389017,30.9348,187.179,93.5828,3.71091e-17,0.115551
0.282,-0.670247,2.06531,5.55504,5.55504,0.390391,30.9347,187.189,93.5879,-3.57958e-17,0.115579
0.283,-0.675383,2.06518,5.55498,5.55498,0.391766,30.9345,187.199,93.5931,-1.36188e-17,0.115608
0.284,-0.680536,2.06505,5.55492,5.55492,0.39314,30.9344,187.21,93.5982,3.2146e-17,0.115637
0.285,-0.685717,2.06492,5.55486,5.55486,0.394514,30.9343,187.22,93.6034,-1.87364e-18,0.115665
0.286,-0.690897,2.06479,5.5548,5.5548,0.395888,30.9342,187.231,93.6086,-4.46005e-18,0.115694
0.287,-0.696105,2.06465,5.55474,5.55474,0.397262,30.9341,187.241,93.6138,4.50721e-17,0.115723
0.288,-0.701354,2.06452,5.55468,5.55468,0.398635,30.9339,187.251,93.6191,-8.1334e-17,0.115752
0.289,-0.70657,2.06439,5.55462,5.55462,0.400009,30.9338,187.262,93.6243,-2.59277e-17,0.115781
0.29,-0.711842,2.06426,5.55456,5.55456,0.401383,30.9337,187.273,93.6296,8.14227e-17,0.11581
0.291,-0.717124,2.06412,5.5545,5.5545,0.402756,30.9336,187.283,93.6349,-5.65714e-17,0.115839
0.292,-0.722424,2.06399,5.55444,5.55444,0.40413,30.9334,187.294,93.6402,5.73145e-18,0.115869
0.293,-0.727743,2.06386,5.55438,5.55438,0.405503,30.9333,187.305,93.6455,5.30844e-17,0.115898
0.294,-0.733083,2.06372,5.55432,5.55432,0.406876,30.9332,187.315,93.6509,-2.49536e-18,0.115928
0.295,-0.738436,2.06359,5.55425,5.55425,0.408249,30.9331,187.326,93.6563,-5.32724e-17,0.115957
0.296,-0.743826,2.06345,5.55419,5.55419,0.409622,30.933,187.337,93.6617,-1.1497e-17,0.115987
0.297,-0.74919,2.06332,5.55413,5.55413,0.410995,30.9328,187.348,93.6671,-2.14151e-17,0.116017
0.298,-0.754611,2.06318,5.55407,5.55407,0.412368,30.9327,187.359,93.6725,-4.15529e-17,0.116047
0.299,-0.760038,2.06305,5.55401,5.55401,0.41374,30.9326,187.369,93.678,2.30706e-17,0.116077
0.3,-0.765482,2.06291,5.55394,5.55394,0.415113,30.9325,187.38,93.6835,3.14884e-18,0.116107
0.301,-0.770949,2.06277,5.55388,5.55388,0.416485,30.9323,187.391,93.689,5.039e-18,0.116137
0.302,-0.776433,2.06264,5.55382,5.55382,0.417858,30.9322,187.402,93.6945,1.35057e-17,0.116168
0.303,-0.78193,2.0625,5.55376,5.55376,0.41923,30.9321,187.414,93.7,-5.69973e-17,0.116198
0.304,-0.787449,2.06236,5.55369,5.55369,0.420602,30.932,187.425,93.7056,-4.18174e-17,0.116229
0.305,-0.792987,2.06222,5.55363,5.55363,0.421974,30.9318,187.436,93.7111,-4.65847e-18,0.116259
0.306,-0.798611,2.06208,5.55357,5.55357,0.423346,30.9317,187.447,93.7167,7.48248e-17,0.11629
0.307,-0.804075,2.06195,5.5535,5.5535,0.424718,30.9316,187.458,93.7224,-3.96297e-17,0.116321
0.308,-0.809781,2.06181,5.55344,5.55344,0.426089,30.9315,187.47,93.728,1.29041e-17,0.116352
0.309,-0.81556,2.06167,5.55338,5.55338,0.427461,30.9314,187.481,93.7336,2.59275e-17,0.116383
0.31,-0.820819,2.06153,5.55331,5.55331,0.428832,30.9312,187.492,93.7393,-4.95578e-18,0.116414
0.311,-0.826596,2.06139,5.55325,5.55325,0.430204,30.9311,187.504,93.745,-7.90745e-17,0.116445
0.312,-0.832256,2.06125,5.55318,5.55318,0.431575,30.931,187.515,93.7507,-2.17327e-18,0.116476
0.313,-0.837936,2.06111,5.55312,5.55312,0.432946,30.9309,187.527,93.7565,-2.84645e-17,0.116508
0.314,-0.843635,2.06097,5.55306,5.55306,0.434317,30.9307,187.538,93.7622,1.07085e-16,0.116539
0.315,-0.849353,2.06082,5.55299,5.55299,0.435688,30.9306,187.55,93.768,6.33665e-18,0.116571
0.316,-0.855089,2.06068,5.55293,5.55293,0.437059,30.9305,187.561,93.7738,-1.05379e-17,0.116602
0.317,-0.860843,2.06054,5.55286,5.55286,0.43843,30.9304,187.573,93.7796,-4.83613e-18,0.116634
0.318,-0.866615,2.0604,5.5528,5.5528,0.4398,30.9303,187.585,93.7854,3.965e-17,0.116666
0.319,-0.872401,2.06026,5.55273,5.55273,0.441171,30.9301,187.596,93.7913,4.24084e-17,0.116698
0.32,-0.878211,2.06011,5.55266,5.55266,0.442541,30.93,187.608,93.7972,9.92337e-17,0.11673
0.321,-0.884037,2.05997,5.5526,5.5526,0.443911,30.9299,187.62,93.8031,1.52229e-17,0.116762
0.322,-0.889881,2.05983,5.55253,5.55253,0.445282,30.9298,187.632,93.809,-9.32499e-18,0.116794
0.323,-0.895811,2.05968,5.55247,5.55247,0.446652,30.9296,187.644,93.8149,5.78312e-18,0.116827
0.324,-0.901658,2.05954,5.5524,5.5524,0.448022,30.9295,187.655,93.8209,7.52801e-18,0.116859
0.325,-0.907489,2.05939,5.55233,5.55233,0.449391,30.9294,187.667,93.8269,6.9029e-17,0.116892
0.326,-0.913436,2.05925,5.55227,5.55227,0.450761,30.9293,187.679,93.8329,3.45746e-17,0.116924
0.327,-0.919372,2.0591,5.5522,5.5522,0.452131,30.9291,187.691,93.8389,-2.34857e-17,0.116957
0.328,-0.925317,2.05896,5.55213,5.55213,0.4535,30.929,187.704,93.8449,5.34808e-17,0.11699
0.329,-0.931288,2.05881,5.55207,5.55207,0.45487,30.9289,187.716,93.851,-6.278e-17,0.117023
0.33,-0.937275,2.05867,5.552,5.552,0.456239,30.9288,187.728,93.857,3.42324e-17,0.117056
0.331,-0.94328,2.05852,5.55193,5.55193,0.457608,30.9287,187.74,93.8631,-1.55007e-18,0.117089
0.332,-0.949301,2.05837,5.55186,5.55186,0.458977,30.9285,187.752,93.8693,-2.33163e-17,0.117122
0.333,-0.955343,2.05823,5.5518,5.5518,0.460346,30.9284,187.765,93.8754,-2.22469e-17,0.117155
0.334,-0.9614,2.05808,5.55173,5.55173,0.461715,30.9283,187.777,93.8815,3.80682e-17,0.117189
0.335,-0.96748,2.05793,5.55166,5.55166,0.463084,30.9282,187.789,93.8877,1.75133e-17,0.117222
0.336,-0.973568,2.05778,5.55159,5.55159,0.464452,30.928,187.802,93.8939,-4.94295e-17,0.117256
0.337,-0.979685,2.05763,5.55152,5.55152,0.465821,30.9279,187.814,93.9001,-8.25264e-18,0.117289
0.338,-0.985809,2.05749,5.55146,5.55146,0.467189,30.9278,187.827,93.9064,5.85304e-17,0.117323
0.339,-0.991957,2.05734,5.55139,5.55139,0.468557,30.9277,187.839,93.9126,-4.23999e-17,0.117357
0.34,-0.998122,2.05719,5.55132,5.55132,0.469925,30.9276,187.852,93.9189,-2.10352e-17,0.117391
0.341,-1.0043,2.05704,5.55125,5.55125,0.471293,30.9274,187.864,93.9252,2.28563e-17,0.117425
0.342,-1.0105,2.05689,5.55118,5.55118,0.472661,30.9273,187.877,93.9315,2.92214e-17,0.117459
0.343,-1.01673,2.05674,5.55111,5.55111,0.474029,30.9272,187.89,93.9379,-2.88931e-17,0.117493
0.344,-1.02295,2.05659,5.55104,5.55104,0.475397,30.9271,187.902,93.9442,2.69068e-17,0.117527
0.345,-1.02921,2.05644,5.55097,5.55097,0.476764,30.9269,187.915,93.9506,1.06004e-16,0.117562
0.346,-1.03548,2.05629,5.5509,5.5509,0.478132,30.9268,187.928,93.957,-2.14299e-18,0.117596
0.347,-1.04177,2.05614,5.55083,5.55083,0.479499,30.9267,187.941,93.9634,1.16204e-17,0.117631
0.348,-1.04807,2.05598,5.55076,5.55076,0.480866,30.9266,187.954,93.9698,-1.33086e-17,0.117666
0.349,-1.0544,2.05583,5.55069,5.55069,0.482233,30.9264,187.966,93.9763,3.75083e-17,0.1177
0.35,-1.06074,2.05568,5.55062,5.55062,0.4836,30.9263,187.979,93.9828,1.83306e-17,0.117735
0.351,-1.0671,2.05553,5.55055,5.55055,0.484967,30.9262,187.992,93.9893,4.94849e-17,0.11777
0.352,-1.07347,2.05537,5.55048,5.55048,0.486334,30.9261,188.005,93.9958,7.11508e-17,0.117805
0.353,-1.07987,2.05522,5.55041,5.55041,0.4877,30.926,188.019,94.0023,5.72874e-17,0.11784
0.354,-1.08628,2.05507,5.55034,5.55034,0.489067,30.9258,188.032,94.0089,4.80721e-17,0.117876
0.355,-1.09271,2.05491,5.55027,5.55027,0.490433,30.9257,188.045,94.0155,-2.36089e-17,0.117911
0.356,-1.09915,2.05476,5.55019,5.55019,0.491799,30.9256,188.058,94.0221,6.58162e-17,0.117946
0.357,-1.10562,2.05461,5.55012,5.55012,0.493166,30.9255,188.071,94.0287,2.02725e-17,0.117982
0.358,-1.1121,2.05445,5.55005,5.55005,0.494532,30.9253,188.085,94.0353,-3.84417e-17,0.118017
0.359,-1.1186,2.0543,5.54998,5.54998,0.495897,30.9252,188.098,94.042,9.07003e-18,0.118053
0.36,-1.12511,2.05414,5.54991,5.54991,0.497263,30.9251,188.111,94.0487,-2.071e-18,0.118089
0.361,-1.13165,2.05399,5.54983,5.54983,0.498629,30.925,188.125,94.0554,-1.20838e-16,0.118125
0.362,-1.1382,2.05383,5.54976,5.54976,0.499994,30.9248,188.138,94.0621,4.94286e-18,0.118161
0.363,-1.14476,2.05368,5.54969,5.54969,0.50136,30.9247,188.152,94.0688,1.66717e-17,0.118197
0.364,-1.15135,2.05352,5.54962,5.54962,0.502725,30.9246,188.165,94.0756,-2.6754e-17,0.118233
0.365,-1.15795,2.05336,5.54954,5.54954,0.50409,30.9245,188.179,94.0824,-3.6951e-17,0.118269
0.366,-1.16457,2.05321,5.54947,5.54947,0.505455,30.9243,188.192,94.0892,-1.31781e-17,0.118306
0.367,-1.17121,2.05305,5.5494,5.5494,0.50682,30.9242,188.206,94.096,5.00901e-17,0.118342
0.368,-1.17786,2.05289,5.54932,5.54932,0.508185,30.9241,188.22,94.1028,5.82945e-17,0.118378
0.369,-1.18454,2.05273,5.54925,5.54925,0.509549,30.924,188.233,94.1097,1.17657e-17,0.118415
0.37,-1.19123,2.05258,5.54917,5.54917,0.510914,30.9239,188.247,94.1166,-1.24493e-16,0.118452
0.371,-1.19793,2.05242,5.5491,5.5491,0.512278,30.9237,188.261,94.1235,1.65303e-17,0.118489
0.372,-1.20466,2.05226,5.54903,5.54903,0.513642,30.9236,188.275,94.1304,-2.37923e-17,0.118526
0.373,-1.2114,2.0521,5.54895,5.54895,0.515007,30.9235,188.289,94.1373,-1.891e-18,0.118563
0.374,-1.21816,2.05194,5.54888,5.54888,0.516371,30.9234,188.303,94.1443,3.43887e-17,0.1186
0.375,-1.22493,2.05178,5.5488,5.5488,0.517735,30.9232,188.317,94.1513,1.92188e-17,0.118637
0.376,-1.23173,2.05162,5.54873,5.54873,0.519098,30.9231,188.331,94.1583,-6.74704e-18,0.118674
0.377,-1.23854,2.05147,5.54865,5.54865,0.520462,30.923,188.345,94.1653,1.57878e-17,0.118711
0.378,-1.24536,2.05131,5.54858,5.54858,0.521825,30.9229,188.359,94.1724,2.21444e-17,0.118749
0.379,-1.25221,2.05115,5.5485,5.5485,0.523189,30.9227,188.373,94.1794,6.01783e-17,0.118786
0.38,-1.25907,2.05098,5.54843,5.54843,0.524552,30.9226,188.387,94.1865,1.09171e-16,0.118824
0.381,-1.26595,2.05082,5.54835,5.54835,0.525915,30.9225,188.401,94.1936,7.41467e-17,0.118862
0.382,-1.27284,2.05066,5.54828,5.54828,0.527278,30.9224,188.416,94.2007,2.65524e-17,0.1189
0.383,-1.27976,2.0505,5.5482,5.5482,0.528641,30.9223,188.43,94.2079,2.22444e-17,0.118937
0.384,-1.28669,2.05034,5.54812,5.54812,0.530004,30.9221,188.444,94.2151,1.82608e-17,0.118975
0.385,-1.29364,2.05018,5.54805,5.54805,0.531366,30.922,188.459,94.2222,-9.49058e-18,0.119013
0.386,-1.3006,2.05002,5.54797,5.54797,0.532729,30.9219,188.473,94.2294,-1.59102e-17,0.119052
0.387,-1.30759,2.04985,5.54789,5.54789,0.534091,30.9218,188.488,94.2367,7.14405e-17,0.11909
0.388,-1.31458,2.04969,5.54782,5.54782,0.535453,30.9216,188.502,94.2439,8.37644e-17,0.119128
0.389,-1.32166,2.04953,5.54774,5.54774,0.536816,30.9215,188.517,94.2512,5.10087e-17,0.119167
0.39,-1.3286,2.04937,5.54766,5.54766,0.538177,30.9214,188.531,94.2585,4.94773e-17,0.119205
0.391,-1.33574,2.0492,5.54759,5.54759,0.539539,30.9213,188.546,94.2658,-4.97979e-17,0.119244
0.392,-1.34271,2.04904,5.54751,5.54751,0.540901,30.9211,188.56,94.2731,-1.68471e-17,0.119283
0.393,-1.34983,2.04888,5.54743,5.54743,0.542263,30.921,188.575,94.2805,4.42261e-17,0.119321
0.394,-1.35693,2.04871,5.54735,5.54735,0.543624,30.9209,188.59,94.2878,3.48939e-17,0.11936
0.395,-1.36404,2.04855,5.54728,5.54728,0.544985,30.9208,188.605,94.2952,-4.12717e-18,0.119399
0.396,-1.37118,2.04838,5.5472,5.5472,0.546347,30.9206,188.62,94.3026,-6.93169e-18,0.119438
0.397,-1.37833,2.04822,5.54712,5.54712,0.547708,30.9205,188.634,94.3101,1.81096e-17,0.119478
0.398,-1.3855,2.04805,5.54704,5.54704,0.549068,30.9204,188.649,94.3175,-1.72744e-17,0.119517
0.399,-1.39268,2.04789,5.54696,5.54696,0.550429,30.9203,188.664,94.325,-1.27854e-16,0.119556
0.4,-1.39988,2.04772,5.54688,5.54688,0.55179,30.9202,188.679,94.3325,-2.46681e-17,0.119596
0.401,-1.4071,2.04756,5.5468,5.5468,0.55315,30.92,188.694,94.34,-2.60797e-17,0.119635
0.402,-1.41434,2.04739,5.54673,5.54673,0.554511,30.9199,188.709,94.3475,2.0015e-17,0.119675
0.403,-1.42159,2.04722,5.54665,5.54665,0.555871,30.9198,188.724,94.3551,-2.89812e-17,0.119715
0.404,-1.42886,2.04706,5.54657,5.54657,0.557231,30.9197,188.74,94.3627,5.92317e-17,0.119754
0.405,-1.43615,2.04689,5.54649,5.54649,0.558591,30.9195,188.755,94.3702,-2.49502e-17,0.119794
0.406,-1.44345,2.04672,5.54641,5.54641,0.559951,30.9194,188.77,94.3779,4.15813e-17,0.119834
0.407,-1.45077,2.04656,5.54633,5.54633,0.561311,30.9193,188.785,94.3855,-2.31985e-17,0.119874
0.408,-1.4581,2.04639,5.54625,5.54625,0.56267,30.9192,188.801,94.3932,1.73536e-17,0.119914
0.409,-1.46546,2.04622,5.54617,5.54617,0.56403,30.919,188.816,94.4008,2.04834e-17,0.119955
0.41,-1.47283,2.04605,5.54609,5.54609,0.565389,30.9189,188.831,94.4085,4.1721e-17,0.119995
0.411,-1.48021,2.04589,5.54601,5.54601,0.566748,30.9188,188.847,94.4162,-2.58747e-17,0.120035
0.412,-1.48761,2.04572,5.54593,5.54593,0.568107,30.9187,188.862,94.424,1.25329e-16,0.120076
0.413,-1.49503,2.04555,5.54585,5.54585,0.569466,30.9185,188.878,94.4317,1.06399e-16,0.120117
0.414,-1.50247,2.04538,5.54576,5.54576,0.570825,30.9184,188.893,94.4395,1.19545e-16,0.120157
0.415,-1.50992,2.04521,5.54568,5.54568,0.572183,30.9183,188.909,94.4473,3.14021e-17,0.120198
0.416,-1.51739,2.04504,5.5456,5.5456,0.573542,30.9182,188.925,94.4551,-1.01212e-17,0.120239
0.417,-1.52488,2.04487,5.54552,5.54552,0.5749,30.918,188.94,94.463,-7.89253e-17,0.12028
0.418,-1.53238,2.0447,5.54544,5.54544,0.576258,30.9179,188.956,94.4708,-1.43716e-17,0.120321
0.419,-1.5399,2.04453,5.54536,5.54536,0.577616,30.9178,188.972,94.4787,1.148e-16,0.120362
0.42,-1.54743,2.04436,5.54527,5.54527,0.578974,30.9177,188.988,94.4866,-3.81186e-17,0.120403
0.421,-1.55498,2.04419,5.54519,5.54519,0.580332,30.9176,189.004,94.4945,-9.18755e-17,0.120445
0.422,-1.56255,2.04402,5.54511,5.54511,0.58169,30.9174,189.019,94.5025,-2.76175e-18,0.120486
0.423,-1.57014,2.04385,5.54503,5.54503,0.583047,30.9173,189.035,94.5104,-1.85191e-17,0.120528
0.424,-1.57774,2.04368,5.54495,5.54495,0.584405,30.9172,189.051,94.5184,2.39825e-17,0.120569
0.425,-1.58536,2.04351,5.54486,5.54486,0.585762,30.9171,189.067,94.5264,8.03233e-17,0.120611
0.426,-1.59299,2.04334,5.54478,5.54478,0.587119,30.9169,189.083,94.5345,-7.17873e-17,0.120653
0.427,-1.60064,2.04317,5.5447,5.5447,0.588476,30.9168,189.1,94.5425,5.68516e-17,0.120695
0.428,-1.60831,2.043,5.54461,5.54461,0.589833,30.9167,189.116,94.5506,-2.39753e-18,0.120737
0.429,-1.61599,2.04282,5.54453,5.54453,0.591189,30.9166,189.132,94.5587,7.0147e-17,0.120779
0.43,-1.62369,2.04265,5.54445,5.54445,0.592546,30.9164,189.148,94.5668,-2.97846e-17,0.120821
0.431,-1.63141,2.04248,5.54436,5.54436,0.593902,30.9163,189.164,94.5749,7.99091e-18,0.120863
0.432,-1.63914,2.04231,5.54428,5.54428,0.595258,30.9162,189.181,94.583,-2.21292e-17,0.120905
0.433,-1.64689,2.04213,5.54419,5.54419,0.596614,30.9161,189.197,94.5912,4.6381e-17,0.120948
0.434,-1.65472,2.04196,5.54411,5.54411,0.59797,30.9159,189.213,94.5994,9.9844e-18,0.12099
0.435,-1.66247,2.04179,5.54403,5.54403,0.599326,30.9158,189.23,94.6076,3.9224e-17,0.121033
0.436,-1.67021,2.04161,5.54394,5.54394,0.600682,30.9157,189.246,94.6158,-3.01717e-17,0.121075
0.437,-1.67805,2.04144,5.54386,5.54386,0.602037,30.9156,189.263,94.6241,5.43194e-17,0.121118
0.438,-1.68588,2.04127,5.54377,5.54377,0.603393,30.9154,189.279,94.6324,6.62968e-17,0.121161
0.439,-1.69372,2.04109,5.54369,5.54369,0.604748,30.9153,189.296,94.6407,2.50154e-17,0.121204
0.44,-1.70159,2.04092,5.5436,5.5436,0.606103,30.9152,189.313,94.649,-2.27742e-17,0.121247
0.441,-1.70946,2.04074,5.54352,5.54352,0.607458,30.9151,189.329,94.6573,-6.21709e-17,0.12129
0.442,-1.71736,2.04057,5.54343,5.54343,0.608813,30.9149,189.346,94.6657,2.99075e-17,0.121333
0.443,-1.72527,2.04039,5.54334,5.54334,0.610167,30.9148,189.363,94.674,4.88132e-17,0.121376
0.444,-1.7332,2.04022,5.54326,5.54326,0.611522,30.9147,189.38,94.6824,-1.47337e-17,0.12142
0.445,-1.74114,2.04004,5.54317,5.54317,0.612876,30.9146,189.396,94.6909,-3.89868e-17,0.121463
0.446,-1.7491,2.03987,5.54309,5.54309,0.614231,30.9144,189.413,94.6993,-3.24418e-17,0.121507
0.447,-1.75708,2.03969,5.543,5.543,0.615585,30.9143,189.43,94.7078,-1.5369e-17,0.12155
0.448,-1.76507,2.03952,5.54291,5.54291,0.616939,30.9142,189.447,94.7162,5.98746e-17,0.121594
0.449,-1.77307,2.03934,5.54283,5.54283,0.618292,30.9141,189.464,94.7247,8.43268e-17,0.121638
0.45,-1.7811,2.03916,5.54274,5.54274,0.619646,30.914,189.481,94.7333,1.71634e-17,0.121682
0.451,-1.78914,2.03899,5.54265,5.54265,0.620999,30.9138,189.498,94.7418,1.01417e-16,0.121726
0.452,-1.7972,2.03881,5.54257,5.54257,0.622353,30.9137,189.516,94.7504,3.80589e-17,0.12177
0.453,-1.80526,2.03864,5.54248,5.54248,0.623706,30.9136,189.533,94.7589,-1.98273e-17,0.121814
0.454,-1.81335,2.03846,5.54239,5.54239,0.625059,30.9135,189.55,94.7676,4.73606e-17,0.121858
0.455,-1.82146,2.03828,5.5423,5.5423,0.626412,30.9133,189.567,94.7762,1.97892e-17,0.121902
0.456,-1.82957,2.0381,5.54222,5.54222,0.627765,30.9132,189.585,94.7848,1.42759e-17,0.121947
0.457,-1.83771,2.03793,5.54213,5.54213,0.629117,30.9131,189.602,94.7935,1.35754e-16,0.121991
0.458,-1.84592,2.03775,5.54204,5.54204,0.63047,30.913,189.619,94.8022,-6.62503e-17,0.122036
0.459,-1.854,2.03757,5.54195,5.54195,0.631822,30.9128,189.637,94.8109,-2.00103e-17,0.122081
0.46,-1.86221,2.03739,5.54186,5.54186,0.633174,30.9127,189.654,94.8196,-9.68921e-18,0.122125
0.461,-1.87041,2.03722,5.54177,5.54177,0.634526,30.9126,189.672,94.8284,8.49879e-17,0.12217
0.462,-1.87862,2.03704,5.54169,5.54169,0.635878,30.9125,189.689,94.8371,2.5444e-17,0.122215
0.463,-1.88685,2.03686,5.5416,5.5416,0.63723,30.9123,189.707,94.8459,-9.54606e-18,0.12226
0.464,-1.8951,2.03668,5.54151,5.54151,0.638581,30.9122,189.724,94.8547,-7.90451e-18,0.122305
0.465,-1.90338,2.0365,5.54142,5.54142,0.639932,30.9121,189.742,94.8636,-3.34578e-19,0.12235
0.466,-1.91163,2.03632,5.54133,5.54133,0.641284,30.912,189.76,94.8724,7.70859e-17,0.122396
0.467,-1.91993,2.03614,5.54124,5.54124,0.642635,30.9118,189.778,94.8813,1.87855e-17,0.122441
0.468,-1.92824,2.03596,5.54115,5.54115,0.643986,30.9117,189.795,94.8902,-3.38881e-17,0.122487
0.469,-1.93662,2.03579,5.54106,5.54106,0.645336,30.9116,189.813,94.8991,1.75565e-17,0.122532
0.47,-1.94488,2.03561,5.54097,5.54097,0.646687,30.9115,189.831,94.908,1.15525e-16,0.122578
0.471,-1.95327,2.03543,5.54088,5.54088,0.648038,30.9113,189.849,94.917,6.81192e-17,0.122623
0.472,-1.96163,2.03525,5.54079,5.54079,0.649388,30.9112,189.867,94.926,-6.30752e-17,0.122669
0.473,-1.97008,2.03507,5.5407,5.5407,0.650738,30.9111,189.885,94.935,2.37212e-17,0.122715
0.474,-1.97845,2.03489,5.54061,5.54061,0.652088,30.911,189.903,94.944,-9.28518e-18,0.122761
0.475,-1.98681,2.0347,5.54052,5.54052,0.653438,30.9108,189.921,94.953,5.81776e-17,0.122807
0.476,-1.99528,2.03452,5.54043,5.54043,0.654788,30.9107,189.939,94.9621,5.04823e-17,0.122853
0.477,-2.00372,2.03434,5.54034,5.54034,0.656137,30.9106,189.957,94.9712,1.33882e-16,0.1229
0.478,-2.01219,2.03416,5.54025,5.54025,0.657486,30.9105,189.976,94.9803,-5.35071e-17,0.122946
0.479,-2.02067,2.03398,5.54015,5.54015,0.658836,30.9103,189.994,94.9894,2.17823e-17,0.122992
0.48,-2.02917,2.0338,5.54006,5.54006,0.660185,30.9102,190.012,94.9986,5.71129e-17,0.123039
0.481,-2.03768,2.03362,5.53997,5.53997,0.661534,30.9101,190.031,95.0077,1.57243e-17,0.123085
0.482,-2.04626,2.03344,5.53988,5.53988,0.662882,30.91,190.049,95.0169,3.7765e-17,0.123132
0.483,-2.05472,2.03326,5.53979,5.53979,0.664231,30.9098,190.067,95.0261,9.10925e-17,0.123179
0.484,-2.06331,2.03307,5.53969,5.53969,0.66558,30.9097,190.086,95.0354,6.46744e-17,0.123226
0.485,-2.07187,2.03289,5.5396,5.5396,0.666928,30.9096,190.104,95.0446,5.7832e-17,0.123272
0.486,-2.08046,2.03271,5.53951,5.53951,0.668276,30.9095,190.123,95.0539,7.68259e-18,0.123319
0.487,-2.08907,2.03253,5.53942,5.53942,0.669624,30.9093,190.142,95.0632,-2.123e-17,0.123366
0.488,-2.09769,2.03235,5.53932,5.53932,0.670972,30.9092,190.16,95.0725,1.44141e-16,0.123414
0.489,-2.10632,2.03216,5.53923,5.53923,0.672319,30.9091,190.179,95.0818,-3.85993e-18,0.123461
0.49,-2.11503,2.03198,5.53914,5.53914,0.673667,30.909,190.198,95.0912,8.14736e-17,0.123508
0.491,-2.12361,2.0318,5.53904,5.53904,0.675014,30.9088,190.216,95.1006,2.59912e-17,0.123556
0.492,-2.13232,2.03162,5.53895,5.53895,0.676361,30.9087,190.235,95.11,1.60606e-17,0.123603
0.493,-2.14101,2.03143,5.53886,5.53886,0.677708,30.9086,190.254,95.1194,4.93448e-17,0.123651
0.494,-2.14972,2.03125,5.53876,5.53876,0.679055,30.9085,190.273,95.1288,-2.88584e-18,0.123698
0.495,-2.15845,2.03107,5.53867,5.53867,0.680402,30.9083,190.292,95.1383,2.89541e-17,0.123746
0.496,-2.16719,2.03088,5.53858,5.53858,0.681749,30.9082,190.311,95.1478,-6.68224e-18,0.123794
0.497,-2.17594,2.0307,5.53848,5.53848,0.683095,30.9081,190.33,95.1573,-5.91229e-19,0.123842
0.498,-2.18471,2.03052,5.53839,5.53839,0.684441,30.908,190.349,95.1668,-1.22862e-17,0.12389
0.499,-2.1935,2.03033,5.53829,5.53829,0.685787,30.9078,190.368,95.1763,-5.2544e-17,0.123938
0.5,-2.2023,2.03015,5.5382,5.5382,0.687133,30.9077,190.387,95.1859,3.42354e-17,0.123986
0.501,-2.21112,2.02996,5.5381,5.5381,0.688479,30.9076,190.406,95.1955,-5.72425e-18,0.124035
0.502,-2.21995,2.02978,5.53801,5.53801,0.689825,30.9075,190.426,95.2051,-5.68732e-17,0.124083
0.503,-2.22879,2.0296,5.53791,5.53791,0.69117,30.9073,190.445,95.2147,8.56096e-17,0.124131
0.504,-2.23766,2.02941,5.53782,5.53782,0.692515,30.9072,190.464,95.2244,1.27394e-18,0.12418
0.505,-2.24653,2.02923,5.53772,5.53772,0.69386,30.9071,190.484,95.2341,-2.98452e-17,0.124228
0.506,-2.25543,2.02904,5.53763,5.53763,0.695205,30.907,190.503,95.2437,-8.45508e-18,0.124277
0.507,-2.26433,2.02886,5.53753,5.53753,0.69655,30.9068,190.522,95.2535,1.33554e-16,0.124326
0.508,-2.27325,2.02867,5.53743,5.53743,0.697895,30.9067,190.542,95.2632,7.03596e-17,0.124375
0.509,-2.28218,2.02849,5.53734,5.53734,0.699239,30.9066,190.561,95.273,9.18811e-17,0.124424
0.51,-2.29114,2.0283,5.53724,5.53724,0.700583,30.9065,190.581,95.2827,7.58781e-17,0.124473
0.511,-2.3001,2.02812,5.53715,5.53715,0.701927,30.9063,190.601,95.2925,-1.71829e-17,0.124522
0.512,-2.30908,2.02793,5.53705,5.53705,0.703271,30.9062,190.62,95.3023,5.49318e-17,0.124571
0.513,-2.31808,2.02775,5.53695,5.53695,0.704615,30.9061,190.64,95.3122,1.06396e-17,0.12462
0.514,-2.32709,2.02756,5.53686,5.53686,0.705959,30.906,190.66,95.3221,8.16032e-18,0.12467
0.515,-2.33612,2.02738,5.53676,5.53676,0.707302,30.9058,190.679,95.3319,4.69282e-17,0.124719
0.516,-2.34516,2.02719,5.53666,5.53666,0.708646,30.9057,190.699,95.3418,-1.48942e-17,0.124769
0.517,-2.35421,2.027,5.53656,5.53656,0.709989,30.9056,190.719,95.3518,6.15852e-17,0.124818
0.518,-2.36328,2.02682,5.53647,5.53647,0.711332,30.9055,190.739,95.3617,1.30384e-17,0.124868
0.519,-2.37237,2.02663,5.53637,5.53637,0.712674,30.9053,190.759,95.3717,1.27028e-16,0.124918
0.52,-2.38146,2.02645,5.53627,5.53627,0.714017,30.9052,190.779,95.3817,4.29369e-17,0.124968
0.521,-2.39057,2.02626,5.53617,5.53617,0.71536,30.9051,190.799,95.3917,5.48606e-17,0.125018
0.522,-2.3997,2.02607,5.53607,5.53607,0.716702,30.905,190.819,95.4017,4.14606e-17,0.125068
0.523,-2.40885,2.02589,5.53598,5.53598,0.718044,30.9048,190.839,95.4118,6.69452e-17,0.125118
0.524,-2.41801,2.0257,5.53588,5.53588,0.719386,30.9047,190.859,95.4218,1.27885e-17,0.125168
0.525,-2.42718,2.02551,5.53578,5.53578,0.720728,30.9046,190.88,95.4319,-1.03812e-16,0.125218
0.526,-2.43636,2.02533,5.53568,5.53568,0.722069,30.9045,190.9,95.4421,1.21812e-17,0.125269
0.527,-2.44557,2.02514,5.53558,5.53558,0.723411,30.9043,190.92,95.4522,-9.03022e-18,0.125319
0.528,-2.45478,2.02495,5.53548,5.53548,0.724752,30.9042,190.94,95.4624,4.704e-17,0.12537
0.529,-2.46401,2.02477,5.53538,5.53538,0.726093,30.9041,190.961,95.4725,1.49586e-18,0.12542
0.53,-2.47325,2.02458,5.53528,5.53528,0.727434,30.9039,190.981,95.4827,-2.87991e-20,0.125471
0.531,-2.48251,2.02439,5.53518,5.53518,0.728775,30.9038,191.002,95.493,2.9431e-17,0.125522
0.532,-2.49181,2.0242,5.53508,5.53508,0.730116,30.9037,191.022,95.5032,-5.04535e-17,0.125573
0.533,-2.50107,2.02402,5.53498,5.53498,0.731456,30.9036,191.043,95.5135,9.96111e-18,0.125623
0.534,-2.51043,2.02383,5.53488,5.53488,0.732796,30.9034,191.063,95.5238,1.26377e-17,0.125674
0.535,-2.51969,2.02364,5.53478,5.53478,0.734136,30.9033,191.084,95.5341,-2.00544e-17,0.125726
0.536,-2.52907,2.02345,5.53468,5.53468,0.735476,30.9032,191.105,95.5444,4.17274e-17,0.125777
0.537,-2.5384,2.02327,5.53458,5.53458,0.736816,30.9031,191.125,95.5548,7.33802e-17,0.125828
0.538,-2.5477,2.02308,5.53448,5.53448,0.738156,30.9029,191.146,95.5651,4.16613e-17,0.125879
0.539,-2.5571,2.02289,5.53438,5.53438,0.739495,30.9028,191.167,95.5755,1.35e-16,0.125931
0.54,-2.56649,2.0227,5.53428,5.53428,0.740834,30.9027,191.188,95.5859,1.1675e-16,0.125982
0.541,-2.57589,2.02252,5.53418,5.53418,0.742173,30.9026,191.209,95.5964,1.58395e-18,0.126034
0.542,-2.58531,2.02233,5.53408,5.53408,0.743512,30.9024,191.23,95.6068,-8.223e-18,0.126086
0.543,-2.59474,2.02214,5.53398,5.53398,0.744851,30.9023,191.251,95.6173,-1.77326e-17,0.126137
0.544,-2.60418,2.02195,5.53388,5.53388,0.74619,30.9022,191.272,95.6278,3.98698e-17,0.126189
0.545,-2.61364,2.02176,5.53377,5.53377,0.747528,30.9021,191.293,95.6383,6.98633e-18,0.126241
0.546,-2.62314,2.02157,5.53367,5.53367,0.748866,30.9019,191.314,95.6489,5.05094e-17,0.126293
0.547,-2.63259,2.02139,5.53357,5.53357,0.750204,30.9018,191.335,95.6595,-1.83899e-17,0.126345
0.548,-2.64211,2.0212,5.53347,5.53347,0.751542,30.9017,191.356,95.67,1.834e-17,0.126397
0.549,-2.65162,2.02101,5.53337,5.53337,0.75288,30.9016,191.377,95.6807,3.27514e-17,0.12645
0.55,-2.66117,2.02082,5.53326,5.53326,0.754217,30.9014,191.399,95.6913,-5.08643e-18,0.126502
0.551,-2.67068,2.02063,5.53316,5.53316,0.755555,30.9013,191.42,95.7019,-3.84062e-17,0.126554
0.552,-2.68027,2.02044,5.53306,5.53306,0.756892,30.9012,191.441,95.7126,4.71433e-17,0.126607
0.553,-2.68983,2.02025,5.53296,5.53296,0.758229,30.9011,191.463,95.7233,-2.8645e-17,0.12666
0.554,-2.6994,2.02006,5.53285,5.53285,0.759565,30.9009,191.484,95.734,3.88297e-17,0.126712
0.555,-2.70901,2.01988,5.53275,5.53275,0.760902,30.9008,191.506,95.7448,8.69988e-18,0.126765
0.556,-2.71862,2.01969,5.53265,5.53265,0.762239,30.9007,191.527,95.7555,1.15653e-16,0.126818
0.557,-2.72826,2.0195,5.53254,5.53254,0.763575,30.9005,191.549,95.7663,1.80765e-17,0.126871
0.558,-2.7379,2.01931,5.53244,5.53244,0.764911,30.9004,191.57,95.7771,1.92988e-17,0.126924
0.559,-2.74754,2.01912,5.53233,5.53233,0.766247,30.9003,191.592,95.7879,2.43259e-17,0.126977
0.56,-2.75721,2.01893,5.53223,5.53223,0.767583,30.9002,191.614,95.7988,1.43878e-16,0.12703
0.561,-2.76691,2.01874,5.53213,5.53213,0.768918,30.9,191.635,95.8096,3.22889e-17,0.127083
0.562,-2.7766,2.01855,5.53202,5.53202,0.770254,30.8999,191.657,95.8205,-1.80376e-17,0.127137
0.563,-2.78635,2.01836,5.53192,5.53192,0.771589,30.8998,191.679,95.8314,1.18041e-16,0.12719
0.564,-2.796,2.01817,5.53181,5.53181,0.772924,30.8997,191.701,95.8424,2.15062e-18,0.127243
0.565,-2.80578,2.01798,5.53171,5.53171,0.774259,30.8995,191.723,95.8533,4.77693e-17,0.127297
0.566,-2.81556,2.01779,5.5316,5.5316,0.775593,30.8994,191.745,95.8643,1.30934e-17,0.127351
0.567,-2.82531,2.0176,5.5315,5.5315,0.776928,30.8993,191.767,95.8753,-4.28505e-17,0.127404
0.568,-2.83505,2.01741,5.53139,5.53139,0.778262,30.8992,191.789,95.8863,-2.90719e-17,0.127458
0.569,-2.8449,2.01723,5.53129,5.53129,0.779596,30.899,191.811,95.8974,-1.42429e-17,0.127512
0.57,-2.85468,2.01704,5.53118,5.53118,0.78093,30.8989,191.833,95.9084,1.13646e-17,0.127566
0.571,-2.86445,2.01685,5.53108,5.53108,0.782264,30.8988,191.855,95.9195,-1.02322e-18,0.12762
0.572,-2.87432,2.01666,5.53097,5.53097,0.783598,30.8987,191.878,95.9306,-2.00357e-17,0.127674
0.573,-2.8842,2.01647,5.53087,5.53087,0.784931,30.8985,191.9,95.9417,2.32765e-18,0.127728
0.574,-2.89401,2.01628,5.53076,5.53076,0.786264,30.8984,191.922,95.9529,5.33859e-17,0.127783
0.575,-2.9039,2.01609,5.53065,5.53065,0.787597,30.8983,191.944,95.9641,3.92261e-18,0.127837
0.576,-2.91382,2.0159,5.53055,5.53055,0.78893,30.8981,191.967,95.9752,7.56028e-17,0.127891
0.577,-2.9237,2.01571,5.53044,5.53044,0.790263,30.898,191.989,95.9865,1.75361e-17,0.127946
0.578,-2.93362,2.01552,5.53033,5.53033,0.791595,30.8979,192.012,95.9977,-4.30623e-17,0.128001
0.579,-2.94351,2.01533,5.53023,5.53023,0.792928,30.8978,192.034,96.009,-5.47141e-17,0.128055
0.58,-2.95347,2.01514,5.53012,5.53012,0.79426,30.8976,192.057,96.0202,5.40559e-17,0.12811
0.581,-2.96342,2.01495,5.53001,5.53001,0.795592,30.8975,192.079,96.0315,5.47692e-18,0.128165
0.582,-2.97339,2.01476,5.5299,5.5299,0.796924,30.8974,192.102,96.0429,5.73594e-17,0.12822
0.583,-2.9834,2.01457,5.5298,5.5298,0.798255,30.8973,192.125,96.0542,8.48049e-18,0.128275
0.584,-2.99334,2.01438,5.52969,5.52969,0.799587,30.8971,192.148,96.0656,5.71747e-17,0.12833
0.585,-3.00337,2.01419,5.52958,5.52958,0.800918,30.897,192.17,96.077,-2.10005e-17,0.128385
0.586,-3.01339,2.014,5.52947,5.52947,0.802249,30.8969,192.193,96.0884,2.2266e-17,0.12844
0.587,-3.02346,2.01381,5.52937,5.52937,0.80358,30.8968,192.216,96.0998,-1.55032e-17,0.128496
0.588,-3.03349,2.01362,5.52926,5.52926,0.80491,30.8966,192.239,96.1112,5.01503e-17,0.128551
0.589,-3.04351,2.01342,5.52915,5.52915,0.806241,30.8965,192.262,96.1227,-1.55507e-17,0.128606
0.59,-3.0536,2.01323,5.52904,5.52904,0.807571,30.8964,192.285,96.1342,5.69088e-17,0.128662
0.591,-3.06368,2.01304,5.52893,5.52893,0.808901,30.8962,192.308,96.1457,7.20791e-17,0.128718
0.592,-3.07376,2.01285,5.52882,5.52882,0.810231,30.8961,192.331,96.1573,1.4857e-18,0.128773
0.593,-3.0839,2.01266,5.52871,5.52871,0.811561,30.896,192.354,96.1688,-2.61089e-17,0.128829
0.594,-3.09402,2.01247,5.5286,5.5286,0.812891,30.8959,192.377,96.1804,1.43564e-17,0.128885
0.595,-3.10416,2.01228,5.5285,5.5285,0.81422,30.8957,192.401,96.192,5.73238e-17,0.128941
0.596,-3.11431,2.01209,5.52839,5.52839,0.815549,30.8956,192.424,96.2037,-2.28775e-17,0.128997
0.597,-3.12447,2.0119,5.52828,5.52828,0.816878,30.8955,192.447,96.2153,-4.88992e-18,0.129053
0.598,-3.13469,2.01171,5.52817,5.52817,0.818207,30.8954,192.471,96.227,6.81319e-17,0.129109
0.599,-3.14482,2.01152,5.52806,5.52806,0.819536,30.8952,192.494,96.2387,-3.02899e-18,0.129166
0.6,-3.15504,2.01133,5.52795,5.52795,0.820864,30.8951,192.517,96.2504,2.68069e-17,0.129222
0.601,-3.16524,2.01114,5.52784,5.52784,0.822192,30.895,192.541,96.2621,2.27488e-17,0.129278
0.602,-3.1755,2.01095,5.52773,5.52773,0.82352,30.8948,192.564,96.2739,2.89414e-17,0.129335
0.603,-3.18573,2.01076,5.52762,5.52762,0.824848,30.8947,192.588,96.2857,-1.12918e-17,0.129391
0.604,-3.19596,2.01057,5.52751,5.52751,0.826176,30.8946,192.612,96.2975,1.16069e-17,0.129448
0.605,-3.20624,2.01038,5.52739,5.52739,0.827503,30.8945,192.635,96.3093,1.99798e-17,0.129505
0.606,-3.21652,2.01019,5.52728,5.52728,0.828831,30.8943,192.659,96.3211,-3.63809e-17,0.129562
0.607,-3.22681,2.01,5.52717,5.52717,0.830158,30.8942,192.683,96.333,-3.57084e-17,0.129619
0.608,-3.23712,2.00981,5.52706,5.52706,0.831485,30.8941,192.707,96.3449,-6.70698e-17,0.129676
0.609,-3.24745,2.00962,5.52695,5.52695,0.832812,30.894,192.73,96.3568,8.32371e-17,0.129733
0.61,-3.25781,2.00943,5.52684,5.52684,0.834138,30.8938,192.754,96.3687,-8.19106e-17,0.12979
0.611,-3.26808,2.00924,5.52673,5.52673,0.835464,30.8937,192.778,96.3807,5.66292e-17,0.129847
0.612,-3.27848,2.00905,5.52661,5.52661,0.836791,30.8936,192.802,96.3927,6.75085e-18,0.129904
0.613,-3.28884,2.00886,5.5265,5.5265,0.838117,30.8934,192.826,96.4047,3.2194e-17,0.129962
0.614,-3.2992,2.00867,5.52639,5.52639,0.839442,30.8933,192.85,96.4167,2.34882e-17,0.130019
0.615,-3.30961,2.00848,5.52628,5.52628,0.840768,30.8932,192.874,96.4287,3.06457e-17,0.130077
0.616,-3.32001,2.00829,5.52617,5.52617,0.842093,30.8931,192.899,96.4408,8.5624e-17,0.130134
0.617,-3.33043,2.0081,5.52605,5.52605,0.843419,30.8929,192.923,96.4529,-7.50098e-17,0.130192
0.618,-3.34086,2.00791,5.52594,5.52594,0.844744,30.8928,192.947,96.465,2.48409e-17,0.13025
0.619,-3.3513,2.00772,5.52583,5.52583,0.846068,30.8927,192.971,96.4771,2.27852e-18,0.130308
0.62,-3.36176,2.00753,5.52571,5.52571,0.847393,30.8926,192.996,96.4893,4.86993e-17,0.130366
0.621,-3.37223,2.00734,5.5256,5.5256,0.848717,30.8924,193.02,96.5015,1.11546e-17,0.130424
0.622,-3.38271,2.00715,5.52549,5.52549,0.850042,30.8923,193.044,96.5137,3.5655e-17,0.130482
0.623,-3.3932,2.00696,5.52537,5.52537,0.851366,30.8922,193.069,96.5259,3.514e-17,0.13054
0.624,-3.4037,2.00677,5.52526,5.52526,0.85269,30.892,193.093,96.5381,5.43634e-17,0.130598
0.625,-3.41422,2.00658,5.52515,5.52515,0.854013,30.8919,193.118,96.5504,-2.85044e-17,0.130656
0.626,-3.42475,2.00639,5.52503,5.52503,0.855337,30.8918,193.142,96.5627,3.13775e-17,0.130715
0.627,-3.43529,2.0062,5.52492,5.52492,0.85666,30.8917,193.167,96.575,-2.43302e-17,0.130773
0.628,-3.44584,2.00601,5.52481,5.52481,0.857983,30.8915,193.192,96.5873,5.3912e-17,0.130832
0.629,-3.45641,2.00582,5.52469,5.52469,0.859306,30.8914,193.216,96.5997,6.06679e-17,0.13089
0.63,-3.46699,2.00563,5.52458,5.52458,0.860629,30.8913,193.241,96.6121,-2.54686e-17,0.130949
0.631,-3.47758,2.00544,5.52446,5.52446,0.861951,30.8912,193.266,96.6244,-7.2811e-18,0.131008
0.632,-3.48818,2.00525,5.52435,5.52435,0.863273,30.891,193.291,96.6369,-3.02162e-17,0.131067
0.633,-3.49879,2.00506,5.52423,5.52423,0.864595,30.8909,193.316,96.6493,3.63428e-17,0.131126
0.634,-3.50942,2.00487,5.52412,5.52412,0.865917,30.8908,193.341,96.6618,-5.80192e-17,0.131185
0.635,-3.52006,2.00468,5.524,5.524,0.867239,30.8906,193.366,96.6743,3.524e-17,0.131244
0.636,-3.53071,2.00449,5.52389,5.52389,0.868561,30.8905,193.391,96.6868,2.22287e-17,0.131303
0.637,-3.54137,2.0043,5.52377,5.52377,0.869882,30.8904,193.416,96.6993,1.2631e-17,0.131362
0.638,-3.55205,2.00411,5.52365,5.52365,0.871203,30.8903,193.441,96.7119,5.97023e-17,0.131421
0.639,-3.56273,2.00392,5.52354,5.52354,0.872524,30.8901,193.466,96.7244,2.22465e-17,0.131481
0.64,-3.57343,2.00373,5.52342,5.52342,0.873845,30.89,193.491,96.737,-2.90913e-17,0.13154
0.641,-3.58414,2.00354,5.52331,5.52331,0.875165,30.8899,193.517,96.7496,-6.67089e-17,0.1316
0.642,-3.59486,2.00335,5.52319,5.52319,0.876485,30.8897,193.542,96.7623,-2.74659e-17,0.131659
0.643,-3.6056,2.00316,5.52307,5.52307,0.877806,30.8896,193.567,96.775,1.91836e-17,0.131719
0.644,-3.61634,2.00297,5.52296,5.52296,0.879125,30.8895,193.593,96.7876,5.08364e-17,0.131779
0.645,-3.6271,2.00278,5.52284,5.52284,0.880445,30.8894,193.618,96.8004,-3.96911e-17,0.131839
0.646,-3.63787,2.00259,5.52272,5.52272,0.881765,30.8892,193.644,96.8131,3.86179e-17,0.131899
0.647,-3.64865,2.0024,5.52261,5.52261,0.883084,30.8891,193.669,96.8258,3.13216e-17,0.131959
0.648,-3.65944,2.00221,5.52249,5.52249,0.884403,30.889,193.695,96.8386,9.35777e-17,0.132019
0.649,-3.67024,2.00203,5.52237,5.52237,0.885722,30.8889,193.72,96.8514,-2.45064e-17,0.132079
0.65,-3.68106,2.00184,5.52226,5.52226,0.887041,30.8887,193.746,96.8642,1.25602e-16,0.132139
0.651,-3.69188,2.00165,5.52214,5.52214,0.888359,30.8886,193.772,96.8771,-7.53859e-19,0.132199
0.652,-3.70272,2.00146,5.52202,5.52202,0.889678,30.8885,193.797,96.8899,5.85774e-17,0.13226
0.653,-3.71357,2.00127,5.5219,5.5219,0.890996,30.8883,193.823,96.9028,-5.55569e-17,0.13232
0.654,-3.72443,2.00108,5.52178,5.52178,0.892314,30.8882,193.849,96.9157,3.32308e-17,0.132381
0.655,-3.73531,2.00089,5.52167,5.52167,0.893631,30.8881,193.875,96.9287,5.39797e-17,0.132441
0.656,-3.74619,2.0007,5.52155,5.52155,0.894949,30.888,193.901,96.9416,6.4815e-18,0.132502
0.657,-3.75709,2.00052,5.52143,5.52143,0.896266,30.8878,193.927,96.9546,1.24776e-17,0.132563
0.658,-3.76799,2.00033,5.52131,5.52131,0.897583,30.8877,193.953,96.9676,-5.76338e-17,0.132624
0.659,-3.77891,2.00014,5.52119,5.52119,0.8989,30.8876,193.979,96.9806,3.43099e-17,0.132684
0.66,-3.78984,1.99995,5.52107,5.52107,0.900217,30.8874,194.005,96.9937,2.1219e-17,0.132745
0.661,-3.80077,1.99976,5.52095,5.52095,0.901533,30.8873,194.031,97.0067,5.67216e-17,0.132807
0.662,-3.81175,1.99957,5.52083,5.52083,0.90285,30.8872,194.057,97.0198,1.64511e-17,0.132868
0.663,-3.8227,1.99939,5.52072,5.52072,0.904166,30.8871,194.084,97.0329,2.68933e-18,0.132929
0.664,-3.83373,1.9992,5.5206,5.5206,0.905482,30.8869,194.11,97.0461,-2.16959e-17,0.13299
0.665,-3.84469,1.99901,5.52048,5.52048,0.906797,30.8868,194.136,97.0592,7.20258e-17,0.133052
0.666,-3.85566,1.99882,5.52036,5.52036,0.908113,30.8867,194.163,97.0724,1.9846e-17,0.133113
0.667,-3.86671,1.99863,5.52024,5.52024,0.909428,30.8865,194.189,97.0856,3.99139e-17,0.133175
0.668,-3.87772,1.99845,5.52012,5.52012,0.910743,30.8864,194.215,97.0988,2.34467e-17,0.133236
0.669,-3.88875,1.99826,5.52,5.52,0.912058,30.8863,194.242,97.1121,1.7488e-16,0.133298
0.67,-3.89987,1.99807,5.51988,5.51988,0.913373,30.8862,194.268,97.1254,-8.50421e-19,0.13336
0.671,-3.91081,1.99788,5.51976,5.51976,0.914687,30.886,194.295,97.1386,4.44913e-17,0.133421
0.672,-3.92188,1.9977,5.51964,5.51964,0.916001,30.8859,194.322,97.152,-6.94127e-17,0.133483
0.673,-3.93295,1.99751,5.51951,5.51951,0.917315,30.8858,194.348,97.1653,4.42405e-17,0.133545
0.674,-3.94417,1.99732,5.51939,5.51939,0.918629,30.8856,194.375,97.1787,6.34766e-18,0.133607
0.675,-3.95513,1.99713,5.51927,5.51927,0.919943,30.8855,194.402,97.192,1.2797e-17,0.133669
0.676,-3.96635,1.99695,5.51915,5.51915,0.921256,30.8854,194.429,97.2054,3.20466e-17,0.133732
0.677,-3.9773,1.99676,5.51903,5.51903,0.922569,30.8853,194.456,97.2189,7.78051e-17,0.133794
0.678,-3.98855,1.99657,5.51891,5.51891,0.923882,30.8851,194.483,97.2323,-1.40125e-17,0.133856
0.679,-3.99961,1.99639,5.51879,5.51879,0.925195,30.885,194.51,97.2458,1.70542e-17,0.133919
0.68,-4.01078,1.9962,5.51866,5.51866,0.926508,30.8849,194.537,97.2593,-1.15324e-17,0.133981
0.681,-4.02195,1.99601,5.51854,5.51854,0.92782,30.8847,194.564,97.2728,5.01596e-17,0.134044
0.682,-4.03312,1.99583,5.51842,5.51842,0.929132,30.8846,194.591,97.2864,2.09065e-17,0.134106
0.683,-4.04436,1.99564,5.5183,5.5183,0.930444,30.8845,194.618,97.2999,-4.83427e-17,0.134169
0.684,-4.05547,1.99545,5.51818,5.51818,0.931756,30.8844,194.645,97.3135,8.18793e-17,0.134232
0.685,-4.0667,1.99527,5.51805,5.51805,0.933067,30.8842,194.672,97.3271,6.0883e-17,0.134295
0.686,-4.07792,1.99508,5.51793,5.51793,0.934379,30.8841,194.7,97.3407,-5.89315e-17,0.134358
0.687,-4.08914,1.99489,5.51781,5.51781,0.93569,30.884,194.727,97.3544,7.08001e-17,0.134421
0.688,-4.10038,1.99471,5.51769,5.51769,0.937001,30.8838,194.754,97.3681,8.07205e-17,0.134484
0.689,-4.11163,1.99452,5.51756,5.51756,0.938311,30.8837,194.782,97.3818,-6.46676e-17,0.134547
0.69,-4.12289,1.99434,5.51744,5.51744,0.939622,30.8836,194.809,97.3955,3.99385e-17,0.13461
0.691,-4.13415,1.99415,5.51732,5.51732,0.940932,30.8835,194.837,97.4092,-7.04731e-19,0.134673
0.692,-4.14543,1.99396,5.51719,5.51719,0.942242,30.8833,194.864,97.423,9.34616e-18,0.134737
0.693,-4.15672,1.99378,5.51707,5.51707,0.943552,30.8832,194.892,97.4368,8.76984e-17,0.1348
0.694,-4.16802,1.99359,5.51695,5.51695,0.944862,30.8831,194.919,97.4506,7.02953e-18,0.134864
0.695,-4.17933,1.99341,5.51682,5.51682,0.946171,30.8829,194.947,97.4645,-1.2592e-17,0.134927
0.696,-4.19065,1.99322,5.5167,5.5167,0.94748,30.8828,194.975,97.4783,5.97548e-17,0.134991
0.697,-4.20198,1.99304,5.51657,5.51657,0.948789,30.8827,195.003,97.4922,-2.33798e-17,0.135055
0.698,-4.21333,1.99285,5.51645,5.51645,0.950098,30.8825,195.03,97.5061,-3.24041e-17,0.135119
0.699,-4.22467,1.99267,5.51632,5.51632,0.951407,30.8824,195.058,97.52,1.91074e-17,0.135183
0.7,-4.23604,1.99248,5.5162,5.5162,0.952715,30.8823,195.086,97.534,-1.24514e-17,0.135247
0.701,-4.24741,1.9923,5.51607,5.51607,0.954023,30.8822,195.114,97.5479,8.52335e-17,0.135311
0.702,-4.25879,1.99211,5.51595,5.51595,0.955331,30.882,195.142,97.5619,9.42409e-18,0.135375
0.703,-4.27018,1.99193,5.51582,5.51582,0.956639,30.8819,195.17,97.576,4.49419e-17,0.135439
0.704,-4.28159,1.99175,5.5157,5.5157,0.957946,30.8818,195.198,97.59,9.43103e-17,0.135503
0.705,-4.293,1.99156,5.51557,5.51557,0.959253,30.8816,195.227,97.6041,1.0034e-17,0.135568
0.706,-4.30443,1.99138,5.51545,5.51545,0.960561,30.8815,195.255,97.6182,-1.24107e-17,0.135632
0.707,-4.31586,1.99119,5.51532,5.51532,0.961867,30.8814,195.283,97.6323,1.32908e-16,0.135696
0.708,-4.32728,1.99101,5.5152,5.5152,0.963174,30.8813,195.311,97.6464,-4.06898e-17,0.135761
0.709,-4.33876,1.99083,5.51507,5.51507,0.96448,30.8811,195.34,97.6606,-5.06695e-18,0.135826
0.71,-4.3502,1.99064,5.51495,5.51495,0.965787,30.881,195.368,97.6747,9.69988e-17,0.13589
0.711,-4.36168,1.99046,5.51482,5.51482,0.967093,30.8809,195.396,97.6889,3.39965e-17,0.135955
0.712,-4.37316,1.99028,5.51469,5.51469,0.968398,30.8807,195.425,97.7032,5.29226e-17,0.13602
0.713,-4.38465,1.99009,5.51457,5.51457,0.969704,30.8806,195.453,97.7174,-6.34529e-17,0.136085
0.714,-4.39615,1.98991,5.51444,5.51444,0.971009,30.8805,195.482,97.7317,-3.70729e-17,0.13615
0.715,-4.40766,1.98973,5.51431,5.51431,0.972314,30.8803,195.511,97.746,1.72248e-16,0.136215
0.716,-4.41919,1.98954,5.51419,5.51419,0.973619,30.8802,195.539,97.7603,6.53757e-17,0.13628
0.717,-4.43072,1.98936,5.51406,5.51406,0.974924,30.8801,195.568,97.7746,-6.72104e-17,0.136345
0.718,-4.44226,1.98918,5.51393,5.51393,0.976228,30.88,195.597,97.789,5.79659e-17,0.136411
0.719,-4.45381,1.989,5.5138,5.5138,0.977533,30.8798,195.625,97.8034,4.78624e-17,0.136476
0.72,-4.46537,1.98881,5.51368,5.51368,0.978837,30.8797,195.654,97.8178,1.11703e-16,0.136541
0.721,-4.47694,1.98863,5.51355,5.51355,0.980141,30.8796,195.683,97.8322,4.48199e-17,0.136607
0.722,-4.48852,1.98845,5.51342,5.51342,0.981444,30.8794,195.712,97.8467,1.17416e-17,0.136673
0.723,-4.50011,1.98827,5.51329,5.51329,0.982748,30.8793,195.741,97.8612,-1.8777e-17,0.136738
0.724,-4.5117,1.98809,5.51317,5.51317,0.984051,30.8792,195.77,97.8757,-6.99649e-19,0.136804
0.725,-4.52331,1.98791,5.51304,5.51304,0.985354,30.879,195.799,97.8902,-6.47048e-17,0.13687
0.726,-4.53493,1.98772,5.51291,5.51291,0.986656,30.8789,195.828,97.9047,3.30004e-18,0.136936
0.727,-4.54655,1.98754,5.51278,5.51278,0.987959,30.8788,195.857,97.9193,1.958e-17,0.137002
0.728,-4.55819,1.98736,5.51265,5.51265,0.989261,30.8787,195.887,97.9339,5.7522e-17,0.137068
0.729,-4.56983,1.98718,5.51252,5.51252,0.990563,30.8785,195.916,97.9485,8.82947e-18,0.137134
0.73,-4.58149,1.987,5.5124,5.5124,0.991865,30.8784,195.945,97.9631,-4.00054e-17,0.1372
0.731,-4.59315,1.98682,5.51227,5.51227,0.993167,30.8783,195.974,97.9778,1.09828e-16,0.137266
0.732,-4.60483,1.98664,5.51214,5.51214,0.994468,30.8781,196.004,97.9925,-6.87842e-17,0.137332
0.733,-4.61651,1.98646,5.51201,5.51201,0.995769,30.878,196.033,98.0072,6.88299e-18,0.137399
0.734,-4.6282,1.98628,5.51188,5.51188,0.99707,30.8779,196.063,98.0219,-4.97412e-17,0.137465
0.735,-4.6399,1.9861,5.51175,5.51175,0.998371,30.8777,196.092,98.0367,3.31766e-17,0.137532
0.736,-4.65161,1.98592,5.51162,5.51162,0.999671,30.8776,196.122,98.0515,3.67189e-17,0.137598
0.737,-4.66335,1.98574,5.51149,5.51149,1.00097,30.8775,196.151,98.0663,3.23194e-17,0.137665
0.738,-4.67505,1.98556,5.51136,5.51136,1.00227,30.8774,196.181,98.0811,-1.27614e-17,0.137732
0.739,-4.6868,1.98538,5.51123,5.51123,1.00357,30.8772,196.211,98.0959,2.79013e-18,0.137799
0.74,-4.69854,1.9852,5.5111,5.5111,1.00487,30.8771,196.241,98.1108,9.08849e-17,0.137865
0.741,-4.7103,1.98502,5.51097,5.51097,1.00617,30.877,196.27,98.1257,3.97733e-17,0.137932
0.742,-4.72206,1.98484,5.51084,5.51084,1.00747,30.8768,196.3,98.1406,-7.14337e-17,0.137999
0.743,-4.73384,1.98466,5.51071,5.51071,1.00877,30.8767,196.33,98.1556,-3.32037e-18,0.138067
0.744,-4.74562,1.98448,5.51058,5.51058,1.01007,30.8766,196.36,98.1705,-5.56653e-17,0.138134
0.745,-4.7574,1.9843,5.51045,5.51045,1.01137,30.8764,196.39,98.1855,-2.31071e-17,0.138201
0.746,-4.76921,1.98413,5.51031,5.51031,1.01266,30.8763,196.42,98.2005,5.88214e-17,0.138268
0.747,-4.78106,1.98395,5.51018,5.51018,1.01396,30.8762,196.45,98.2156,-9.76477e-17,0.138336
0.748,-4.79292,1.98377,5.51005,5.51005,1.01526,30.8761,196.48,98.2306,3.32003e-17,0.138403
0.749,-4.80482,1.98359,5.50992,5.50992,1.01656,30.8759,196.511,98.2457,2.55414e-17,0.138471
0.75,-4.8164,1.98341,5.50979,5.50979,1.01785,30.8758,196.541,98.2608,1.44971e-16,0.138538
0.751,-4.82845,1.98324,5.50966,5.50966,1.01915,30.8757,196.571,98.2759,3.99562e-17,0.138606
0.752,-4.84014,1.98306,5.50953,5.50953,1.02045,30.8755,196.601,98.2911,-1.0162e-16,0.138674
0.753,-4.85206,1.98288,5.50939,5.50939,1.02175,30.8754,196.632,98.3063,-2.36729e-17,0.138741
0.754,-4.86392,1.98271,5.50926,5.50926,1.02304,30.8753,196.662,98.3215,6.84674e-17,0.138809
0.755,-4.8758,1.98253,5.50913,5.50913,1.02434,30.8751,196.693,98.3367,-3.15825e-17,0.138877
0.756,-4.88779,1.98235,5.509,5.509,1.02563,30.875,196.723,98.3519,1.23768e-17,0.138945
0.757,-4.89953,1.98217,5.50886,5.50886,1.02693,30.8749,196.754,98.3672,6.83522e-17,0.139013
0.758,-4.91148,1.982,5.50873,5.50873,1.02823,30.8747,196.784,98.3825,-7.89028e-17,0.139082
0.759,-4.92339,1.98182,5.5086,5.5086,1.02952,30.8746,196.815,98.3978,3.17417e-17,0.13915
0.76,-4.93542,1.98165,5.50847,5.50847,1.03082,30.8745,196.846,98.4131,-2.93582e-18,0.139218
0.761,-4.94721,1.98147,5.50833,5.50833,1.03211,30.8744,196.876,98.4285,5.51164e-17,0.139287
0.762,-4.95928,1.9813,5.5082,5.5082,1.03341,30.8742,196.907,98.4439,-2.69865e-18,0.139355
0.763,-4.97107,1.98112,5.50807,5.50807,1.0347,30.8741,196.938,98.4593,-3.01357e-17,0.139424
0.764,-4.98308,1.98094,5.50793,5.50793,1.03599,30.874,196.969,98.4747,3.63309e-17,0.139492
0.765,-4.99504,1.98077,5.5078,5.5078,1.03729,30.8738,197,98.4902,2.66832e-17,0.139561
0.766,-5.00701,1.98059,5.50767,5.50767,1.03858,30.8737,197.031,98.5057,-4.30632e-17,0.13963
0.767,-5.01899,1.98042,5.50753,5.50753,1.03988,30.8736,197.062,98.5212,-9.50202e-18,0.139698
0.768,-5.03097,1.98024,5.5074,5.5074,1.04117,30.8734,197.093,98.5367,-1.08725e-17,0.139767
0.769,-5.04297,1.98007,5.50726,5.50726,1.04246,30.8733,197.124,98.5522,-5.25838e-18,0.139836
0.77,-5.05497,1.9799,5.50713,5.50713,1.04375,30.8732,197.155,98.5678,1.00611e-17,0.139905
0.771,-5.06699,1.97972,5.50699,5.50699,1.04505,30.873,197.186,98.5834,-3.2499e-17,0.139974
0.772,-5.079,1.97955,5.50686,5.50686,1.04634,30.8729,197.218,98.599,4.34375e-17,0.140043
0.773,-5.09107,1.97937,5.50672,5.50672,1.04763,30.8728,197.249,98.6147,5.27126e-17,0.140113
0.774,-5.10304,1.9792,5.50659,5.50659,1.04892,30.8727,197.28,98.6304,2.28868e-18,0.140182
0.775,-5.11511,1.97903,5.50645,5.50645,1.05022,30.8725,197.312,98.646,1.51907e-17,0.140251
0.776,-5.12716,1.97885,5.50632,5.50632,1.05151,30.8724,197.343,98.6618,2.31409e-17,0.140321
0.777,-5.13921,1.97868,5.50618,5.50618,1.0528,30.8723,197.375,98.6775,3.18518e-17,0.14039
0.778,-5.15128,1.97851,5.50605,5.50605,1.05409,30.8721,197.406,98.6933,-3.0273e-17,0.14046
0.779,-5.16335,1.97834,5.50591,5.50591,1.05538,30.872,197.438,98.709,5.18486e-17,0.140529
0.78,-5.17543,1.97816,5.50578,5.50578,1.05667,30.8719,197.469,98.7249,5.20756e-18,0.140599
0.781,-5.18752,1.97799,5.50564,5.50564,1.05796,30.8717,197.501,98.7407,2.71034e-17,0.140669
0.782,-5.19962,1.97782,5.50551,5.50551,1.05925,30.8716,197.533,98.7565,1.20838e-17,0.140739
0.783,-5.21173,1.97765,5.50537,5.50537,1.06054,30.8715,197.565,98.7724,6.20231e-17,0.140809
0.784,-5.22384,1.97748,5.50523,5.50523,1.06183,30.8713,197.597,98.7883,1.09504e-17,0.140879
0.785,-5.23596,1.9773,5.5051,5.5051,1.06312,30.8712,197.628,98.8043,2.64274e-18,0.140949
0.786,-5.24808,1.97713,5.50496,5.50496,1.06441,30.8711,197.66,98.8202,8.25281e-17,0.141019
0.787,-5.26022,1.97696,5.50482,5.50482,1.0657,30.8709,197.692,98.8362,-8.16032e-18,0.141089
0.788,-5.27236,1.97679,5.50469,5.50469,1.06699,30.8708,197.724,98.8522,6.13303e-17,0.141159
0.789,-5.28451,1.97662,5.50455,5.50455,1.06827,30.8707,197.756,98.8682,-3.17858e-17,0.14123
0.79,-5.29667,1.97645,5.50441,5.50441,1.06956,30.8705,197.788,98.8843,5.57771e-17,0.1413
0.791,-5.30884,1.97628,5.50428,5.50428,1.07085,30.8704,197.821,98.9003,9.99329e-18,0.141371
0.792,-5.32101,1.97611,5.50414,5.50414,1.07214,30.8703,197.853,98.9164,2.80876e-17,0.141441
0.793,-5.33319,1.97594,5.504,5.504,1.07342,30.8702,197.885,98.9325,4.97242e-17,0.141512
0.794,-5.34537,1.97577,5.50386,5.50386,1.07471,30.87,197.917,98.9487,2.53331e-17,0.141583
0.795,-5.35757,1.9756,5.50373,5.50373,1.076,30.8699,197.95,98.9649,3.75812e-17,0.141653
0.796,-5.36977,1.97543,5.50359,5.50359,1.07729,30.8698,197.982,98.981,6.70291e-17,0.141724
0.797,-5.38198,1.97526,5.50345,5.50345,1.07857,30.8696,198.015,98.9973,-8.64414e-17,0.141795
0.798,-5.39419,1.97509,5.50331,5.50331,1.07986,30.8695,198.047,99.0135,3.39694e-17,0.141866
0.799,-5.40642,1.97493,5.50317,5.50317,1.08114,30.8694,198.08,99.0298,6.85944e-17,0.141937
0.8,-5.41864,1.97476,5.50304,5.50304,1.08243,30.8692,198.112,99.046,1.39896e-17,0.142008
0.801,-5.43088,1.97459,5.5029,5.5029,1.08372,30.8691,198.145,99.0623,-5.49216e-17,0.142079
0.802,-5.44313,1.97442,5.50276,5.50276,1.085,30.869,198.178,99.0787,1.31273e-17,0.142151
0.803,-5.45537,1.97425,5.50262,5.50262,1.08629,30.8688,198.21,99.095,9.06579e-17,0.142222
0.804,-5.46763,1.97409,5.50248,5.50248,1.08757,30.8687,198.243,99.1114,-1.72405e-17,0.142293
0.805,-5.4799,1.97392,5.50234,5.50234,1.08886,30.8686,198.276,99.1278,3.70018e-17,0.142365
0.806,-5.49217,1.97375,5.5022,5.5022,1.09014,30.8684,198.309,99.1443,2.48587e-17,0.142436
0.807,-5.50445,1.97358,5.50206,5.50206,1.09142,30.8683,198.342,99.1607,1.32205e-17,0.142508
0.808,-5.51673,1.97342,5.50192,5.50192,1.09271,30.8682,198.375,99.1772,3.11657e-17,0.14258
0.809,-5.52903,1.97325,5.50178,5.50178,1.09399,30.868,198.408,99.1937,3.71644e-17,0.142651
0.81,-5.54132,1.97309,5.50164,5.50164,1.09527,30.8679,198.441,99.2102,3.27666e-17,0.142723
0.811,-5.55363,1.97292,5.50151,5.50151,1.09656,30.8678,198.474,99.2268,-1.30308e-17,0.142795
0.812,-5.56594,1.97275,5.50137,5.50137,1.09784,30.8676,198.507,99.2433,3.05372e-17,0.142867
0.813,-5.57826,1.97259,5.50123,5.50123,1.09912,30.8675,198.54,99.2599,-1.78216e-17,0.142939
0.814,-5.59059,1.97242,5.50108,5.50108,1.10041,30.8674,198.574,99.2765,9.84252e-18,0.143011
0.815,-5.60292,1.97226,5.50094,5.50094,1.10169,30.8672,198.607,99.2932,-3.12758e-17,0.143083
0.816,-5.61526,1.97209,5.5008,5.5008,1.10297,30.8671,198.64,99.3099,3.36746e-17,0.143155
0.817,-5.6276,1.97193,5.50066,5.50066,1.10425,30.867,198.674,99.3266,3.30377e-17,0.143228
0.818,-5.63995,1.97176,5.50052,5.50052,1.10553,30.8669,198.707,99.3433,2.67764e-17,0.1433
0.819,-5.65231,1.9716,5.50038,5.50038,1.10681,30.8667,198.741,99.36,-8.98871e-18,0.143372
0.82,-5.66468,1.97144,5.50024,5.50024,1.1081,30.8666,198.774,99.3768,-3.94277e-17,0.143445
0.821,-5.67704,1.97127,5.5001,5.5001,1.10938,30.8665,198.808,99.3936,2.1164e-17,0.143517
0.822,-5.68942,1.97111,5.49996,5.49996,1.11066,30.8663,198.841,99.4104,-2.09031e-17,0.14359
0.823,-5.70181,1.97094,5.49982,5.49982,1.11194,30.8662,198.875,99.4272,5.73577e-17,0.143663
0.824,-5.7142,1.97078,5.49968,5.49968,1.11322,30.8661,198.909,99.4441,-6.98802e-18,0.143735
0.825,-5.72659,1.97062,5.49953,5.49953,1.1145,30.8659,198.943,99.461,1.10927e-17,0.143808
0.826,-5.73899,1.97046,5.49939,5.49939,1.11578,30.8658,198.976,99.4779,-2.71372e-17,0.143881
0.827,-5.7514,1.97029,5.49925,5.49925,1.11706,30.8657,199.01,99.4948,2.59734e-17,0.143954
0.828,-5.76382,1.97013,5.49911,5.49911,1.11833,30.8655,199.044,99.5118,1.90261e-17,0.144027
0.829,-5.77624,1.96997,5.49897,5.49897,1.11961,30.8654,199.078,99.5288,2.30495e-17,0.1441
0.83,-5.78866,1.96981,5.49882,5.49882,1.12089,30.8653,199.112,99.5458,1.0097e-16,0.144173
0.831,-5.8011,1.96965,5.49868,5.49868,1.12217,30.8651,199.146,99.5628,2.58514e-18,0.144247
0.832,-5.81353,1.96948,5.49854,5.49854,1.12345,30.865,199.181,99.5798,1.88922e-17,0.14432
0.833,-5.82598,1.96932,5.4984,5.4984,1.12473,30.8649,199.215,99.5969,6.58822e-17,0.144393
0.834,-5.83843,1.96916,5.49825,5.49825,1.126,30.8647,199.249,99.614,-2.53093e-17,0.144467
0.835,-5.85088,1.969,5.49811,5.49811,1.12728,30.8646,199.283,99.6312,5.96955e-17,0.14454
0.836,-5.86335,1.96884,5.49797,5.49797,1.12856,30.8645,199.318,99.6483,8.72952e-18,0.144614
0.837,-5.87581,1.96868,5.49782,5.49782,1.12983,30.8643,199.352,99.6655,-2.19382e-17,0.144687
0.838,-5.88829,1.96852,5.49768,5.49768,1.13111,30.8642,199.386,99.6827,-4.5113e-18,0.144761
0.839,-5.90077,1.96836,5.49754,5.49754,1.13239,30.8641,199.421,99.6999,-7.14896e-19,0.144835
0.84,-5.91325,1.9682,5.49739,5.49739,1.13366,30.8639,199.455,99.7172,2.8135e-17,0.144909
0.841,-5.92574,1.96804,5.49725,5.49725,1.13494,30.8638,199.49,99.7344,4.88043e-17,0.144983
0.842,-5.93824,1.96788,5.49711,5.49711,1.13621,30.8637,199.525,99.7517,-3.48232e-17,0.145057
0.843,-5.95074,1.96773,5.49696,5.49696,1.13749,30.8635,199.559,99.7691,6.21722e-18,0.145131
0.844,-5.96325,1.96757,5.49682,5.49682,1.13877,30.8634,199.594,99.7864,6.29396e-17,0.145205
0.845,-5.97577,1.96741,5.49667,5.49667,1.14004,30.8633,199.629,99.8038,7.09797e-17,0.145279
0.846,-5.98828,1.96725,5.49653,5.49653,1.14131,30.8631,199.663,99.8212,-4.62412e-17,0.145353
0.847,-6.0008,1.96709,5.49638,5.49638,1.14259,30.863,199.698,99.8386,5.09778e-17,0.145427
0.848,-6.01334,1.96694,5.49624,5.49624,1.14386,30.8629,199.733,99.856,3.75744e-18,0.145502
0.849,-6.02587,1.96678,5.4961,5.4961,1.14514,30.8627,199.768,99.8735,2.53703e-17,0.145576
0.85,-6.03841,1.96662,5.49595,5.49595,1.14641,30.8626,199.803,99.891,7.04105e-17,0.145651
0.851,-6.05095,1.96647,5.49581,5.49581,1.14768,30.8625,199.838,99.9085,-4.8186e-17,0.145725
0.852,-6.06355,1.96631,5.49566,5.49566,1.14896,30.8623,199.873,99.9261,-8.65329e-18,0.1458
0.853,-6.07604,1.96615,5.49551,5.49551,1.15023,30.8622,199.909,99.9436,2.12775e-17,0.145875
0.854,-6.08862,1.966,5.49537,5.49537,1.1515,30.8621,199.944,99.9612,-8.91079e-17,0.145949
0.855,-6.10123,1.96584,5.49522,5.49522,1.15277,30.8619,199.979,99.9788,5.42338e-17,0.146024
0.856,-6.11374,1.96569,5.49508,5.49508,1.15405,30.8618,200.014,99.9965,2.27937e-17,0.146099
0.857,-6.12638,1.96553,5.49493,5.49493,1.15532,30.8617,200.05,100.014,4.38695e-17,0.146174
0.858,-6.13889,1.96538,5.49479,5.49479,1.15659,30.8615,200.085,100.032,3.64326e-17,0.146249
0.859,-6.15155,1.96522,5.49464,5.49464,1.15786,30.8614,200.121,100.05,4.32461e-17,0.146324
0.86,-6.16412,1.96507,5.49449,5.49449,1.15913,30.8613,200.156,100.067,6.72968e-17,0.1464
0.861,-6.17667,1.96491,5.49435,5.49435,1.1604,30.8611,200.192,100.085,-3.87602e-17,0.146475
0.862,-6.18929,1.96476,5.4942,5.4942,1.16167,30.861,200.227,100.103,5.13641e-17,0.14655
0.863,-6.20189,1.9646,5.49406,5.49406,1.16294,30.8609,200.263,100.121,-1.23345e-17,0.146625
0.864,-6.21451,1.96445,5.49391,5.49391,1.16421,30.8607,200.299,100.138,7.4688e-17,0.146701
0.865,-6.22712,1.9643,5.49376,5.49376,1.16548,30.8606,200.334,100.156,-2.91718e-17,0.146776
0.866,-6.23974,1.96414,5.49361,5.49361,1.16675,30.8605,200.37,100.174,-3.88619e-18,0.146852
0.867,-6.25237,1.96399,5.49347,5.49347,1.16802,30.8603,200.406,100.192,-4.19417e-17,0.146928
0.868,-6.265,1.96384,5.49332,5.49332,1.16929,30.8602,200.442,100.21,-1.62867e-17,0.147003
0.869,-6.27763,1.96369,5.49317,5.49317,1.17056,30.8601,200.478,100.228,1.10114e-17,0.147079
0.87,-6.29027,1.96354,5.49303,5.49303,1.17183,30.8599,200.514,100.246,4.85316e-17,0.147155
0.871,-6.30292,1.96338,5.49288,5.49288,1.1731,30.8598,200.55,100.264,7.86555e-17,0.147231
0.872,-6.31556,1.96323,5.49273,5.49273,1.17437,30.8597,200.586,100.282,-2.41828e-17,0.147307
0.873,-6.32822,1.96308,5.49258,5.49258,1.17563,30.8595,200.622,100.3,-2.00577e-17,0.147383
0.874,-6.34087,1.96293,5.49243,5.49243,1.1769,30.8594,200.658,100.318,-5.5462e-17,0.147459
0.875,-6.35353,1.96278,5.49229,5.49229,1.17817,30.8593,200.694,100.336,1.09233e-17,0.147535
0.876,-6.3662,1.96263,5.49214,5.49214,1.17944,30.8591,200.731,100.354,-1.30477e-17,0.147611
0.877,-6.37889,1.96248,5.49199,5.49199,1.1807,30.859,200.767,100.373,-3.11234e-17,0.147688
0.878,-6.39154,1.96233,5.49184,5.49184,1.18197,30.8588,200.803,100.391,-4.08761e-17,0.147764
0.879,-6.40422,1.96218,5.49169,5.49169,1.18323,30.8587,200.84,100.409,9.98889e-17,0.147841
0.88,-6.4169,1.96203,5.49154,5.49154,1.1845,30.8586,200.876,100.427,3.85231e-18,0.147917
0.881,-6.42959,1.96188,5.4914,5.4914,1.18577,30.8584,200.913,100.446,3.64817e-17,0.147994
0.882,-6.44228,1.96173,5.49125,5.49125,1.18703,30.8583,200.95,100.464,-3.00798e-17,0.14807
0.883,-6.45498,1.96158,5.4911,5.4911,1.1883,30.8582,200.986,100.482,9.93299e-17,0.148147
0.884,-6.46768,1.96144,5.49095,5.49095,1.18956,30.858,201.023,100.5,1.76793e-17,0.148224
0.885,-6.48038,1.96129,5.4908,5.4908,1.19083,30.8579,201.06,100.519,9.5918e-18,0.148301
0.886,-6.49309,1.96114,5.49065,5.49065,1.19209,30.8578,201.096,100.537,9.5857e-17,0.148377
0.887,-6.5058,1.96099,5.4905,5.4905,1.19336,30.8576,201.133,100.556,3.96242e-17,0.148454
0.888,-6.51852,1.96084,5.49035,5.49035,1.19462,30.8575,201.17,100.574,2.70712e-18,0.148531
0.889,-6.53123,1.9607,5.4902,5.4902,1.19588,30.8574,201.207,100.592,-1.14993e-17,0.148609
0.89,-6.54396,1.96055,5.49005,5.49005,1.19715,30.8572,201.244,100.611,-2.93243e-17,0.148686
0.891,-6.55668,1.9604,5.4899,5.4899,1.19841,30.8571,201.281,100.629,3.78844e-17,0.148763
0.892,-6.56942,1.96026,5.48975,5.48975,1.19967,30.857,201.318,100.648,1.35944e-16,0.14884
0.893,-6.58215,1.96011,5.4896,5.4896,1.20094,30.8568,201.355,100.667,3.35628e-17,0.148918
0.894,-6.59489,1.95997,5.48945,5.48945,1.2022,30.8567,201.392,100.685,2.04643e-17,0.148995
0.895,-6.60763,1.95982,5.4893,5.4893,1.20346,30.8566,201.43,100.704,6.06645e-18,0.149072
0.896,-6.62038,1.95968,5.48915,5.48915,1.20472,30.8564,201.467,100.722,3.98512e-17,0.14915
0.897,-6.63312,1.95953,5.489,5.489,1.20598,30.8563,201.504,100.741,5.17334e-17,0.149228
0.898,-6.64588,1.95939,5.48885,5.48885,1.20724,30.8562,201.542,100.76,-6.37985e-17,0.149305
0.899,-6.65863,1.95924,5.4887,5.4887,1.20851,30.856,201.579,100.778,7.18352e-17,0.149383
0.9,-6.67139,1.9591,5.48854,5.48854,1.20977,30.8559,201.617,100.797,-2.60988e-17,0.149461
0.901,-6.68416,1.95895,5.48839,5.48839,1.21103,30.8558,201.654,100.816,3.2953e-17,0.149539
0.902,-6.69692,1.95881,5.48824,5.48824,1.21229,30.8556,201.692,100.835,1.26581e-17,0.149617
0.903,-6.70969,1.95867,5.48809,5.48809,1.21355,30.8555,201.729,100.853,5.49182e-17,0.149695
0.904,-6.72247,1.95853,5.48794,5.48794,1.21481,30.8553,201.767,100.872,4.7566e-17,0.149773
0.905,-6.73524,1.95838,5.48779,5.48779,1.21607,30.8552,201.805,100.891,7.0917e-17,0.149851
0.906,-6.74802,1.95824,5.48763,5.48763,1.21733,30.8551,201.843,100.91,5.1381e-17,0.149929
0.907,-6.7608,1.9581,5.48748,5.48748,1.21858,30.8549,201.88,100.929,-5.49047e-17,0.150007
0.908,-6.77359,1.95796,5.48733,5.48733,1.21984,30.8548,201.918,100.948,1.99087e-17,0.150086
0.909,-6.78638,1.95781,5.48718,5.48718,1.2211,30.8547,201.956,100.967,-1.28613e-17,0.150164
0.91,-6.79917,1.95767,5.48703,5.48703,1.22236,30.8545,201.994,100.986,3.09167e-17,0.150243
0.911,-6.81197,1.95753,5.48687,5.48687,1.22362,30.8544,202.032,101.005,7.43051e-17,0.150321
0.912,-6.82476,1.95739,5.48672,5.48672,1.22488,30.8543,202.07,101.024,-3.54737e-18,0.1504
0.913,-6.83756,1.95725,5.48657,5.48657,1.22613,30.8541,202.109,101.043,3.60972e-17,0.150478
0.914,-6.85037,1.95711,5.48642,5.48642,1.22739,30.854,202.147,101.062,-1.73388e-17,0.150557
0.915,-6.86318,1.95697,5.48626,5.48626,1.22865,30.8539,202.185,101.081,1.16941e-17,0.150636
0.916,-6.87598,1.95683,5.48611,5.48611,1.2299,30.8537,202.223,101.1,4.9687e-17,0.150715
0.917,-6.8888,1.95669,5.48596,5.48596,1.23116,30.8536,202.262,101.119,4.37628e-17,0.150794
0.918,-6.90161,1.95655,5.4858,5.4858,1.23242,30.8535,202.3,101.139,2.82909e-19,0.150873
0.919,-6.91443,1.95641,5.48565,5.48565,1.23367,30.8533,202.338,101.158,-3.36611e-18,0.150952
0.92,-6.92725,1.95627,5.4855,5.4855,1.23493,30.8532,202.377,101.177,3.15638e-17,0.151031
0.921,-6.94007,1.95614,5.48534,5.48534,1.23618,30.853,202.415,101.196,-1.8899e-17,0.15111
0.922,-6.9529,1.956,5.48519,5.48519,1.23744,30.8529,202.454,101.216,7.95533e-17,0.151189
0.923,-6.96573,1.95586,5.48503,5.48503,1.23869,30.8528,202.493,101.235,-9.45458e-18,0.151268
0.924,-6.97856,1.95572,5.48488,5.48488,1.23995,30.8526,202.531,101.254,6.40357e-18,0.151348
0.925,-6.99139,1.95559,5.48473,5.48473,1.2412,30.8525,202.57,101.274,-2.42218e-17,0.151427
0.926,-7.00423,1.95545,5.48457,5.48457,1.24246,30.8524,202.609,101.293,3.85807e-17,0.151507
0.927,-7.01707,1.95531,5.48442,5.48442,1.24371,30.8522,202.648,101.312,4.32902e-17,0.151586
0.928,-7.02991,1.95518,5.48426,5.48426,1.24496,30.8521,202.687,101.332,-4.54501e-17,0.151666
0.929,-7.04275,1.95504,5.48411,5.48411,1.24622,30.852,202.726,101.351,3.08354e-17,0.151746
0.93,-7.0556,1.9549,5.48395,5.48395,1.24747,30.8518,202.765,101.371,-4.78506e-17,0.151825
0.931,-7.06844,1.95477,5.4838,5.4838,1.24872,30.8517,202.804,101.39,2.1989e-17,0.151905
0.932,-7.08129,1.95463,5.48364,5.48364,1.24997,30.8516,202.843,101.41,6.23891e-17,0.151985
0.933,-7.09415,1.9545,5.48349,5.48349,1.25123,30.8514,202.882,101.429,-2.87009e-17,0.152065
0.934,-7.107,1.95436,5.48333,5.48333,1.25248,30.8513,202.921,101.449,5.99496e-17,0.152145
0.935,-7.11986,1.95423,5.48318,5.48318,1.25373,30.8511,202.96,101.469,5.99428e-17,0.152225
0.936,-7.13271,1.9541,5.48302,5.48302,1.25498,30.851,203,101.488,-3.61988e-17,0.152305
0.937,-7.14557,1.95396,5.48287,5.48287,1.25623,30.8509,203.039,101.508,2.13825e-17,0.152385
0.938,-7.15843,1.95383,5.48271,5.48271,1.25748,30.8507,203.079,101.528,5.59042e-18,0.152466
0.939,-7.1713,1.95369,5.48255,5.48255,1.25873,30.8506,203.118,101.547,3.56093e-18,0.152546
0.94,-7.18417,1.95356,5.4824,5.4824,1.25998,30.8505,203.158,101.567,2.36e-17,0.152626
0.941,-7.19703,1.95343,5.48224,5.48224,1.26123,30.8503,203.197,101.587,5.26956e-17,0.152707
0.942,-7.2099,1.9533,5.48209,5.48209,1.26248,30.8502,203.237,101.607,-5.78625e-17,0.152787
0.943,-7.22277,1.95316,5.48193,5.48193,1.26373,30.8501,203.276,101.626,-1.06897e-16,0.152868
0.944,-7.23565,1.95303,5.48177,5.48177,1.26498,30.8499,203.316,101.646,-9.58841e-18,0.152949
0.945,-7.24852,1.9529,5.48162,5.48162,1.26623,30.8498,203.356,101.666,-2.16197e-17,0.153029
0.946,-7.2614,1.95277,5.48146,5.48146,1.26748,30.8496,203.396,101.686,3.14486e-17,0.15311
0.947,-7.27428,1.95264,5.4813,5.4813,1.26873,30.8495,203.436,101.706,6.01021e-17,0.153191
0.948,-7.28716,1.95251,5.48114,5.48114,1.26997,30.8494,203.475,101.726,2.29885e-17,0.153272
0.949,-7.30004,1.95238,5.48099,5.48099,1.27122,30.8492,203.515,101.746,-4.65902e-17,0.153353
0.95,-7.31292,1.95225,5.48083,5.48083,1.27247,30.8491,203.555,101.766,-5.38645e-17,0.153434
0.951,-7.3258,1.95212,5.48067,5.48067,1.27372,30.849,203.596,101.786,8.77086e-17,0.153515
0.952,-7.33869,1.95199,5.48052,5.48052,1.27496,30.8488,203.636,101.806,-2.48248e-17,0.153596
0.953,-7.35158,1.95186,5.48036,5.48036,1.27621,30.8487,203.676,101.826,5.36375e-17,0.153677
0.954,-7.36446,1.95173,5.4802,5.4802,1.27746,30.8485,203.716,101.846,1.75675e-17,0.153759
0.955,-7.37735,1.9516,5.48004,5.48004,1.2787,30.8484,203.756,101.866,1.22047e-16,0.15384
0.956,-7.39024,1.95147,5.47988,5.47988,1.27995,30.8483,203.797,101.887,-5.08728e-17,0.153921
0.957,-7.40314,1.95134,5.47973,5.47973,1.28119,30.8481,203.837,101.907,-5.64158e-17,0.154003
0.958,-7.41603,1.95122,5.47957,5.47957,1.28244,30.848,203.878,101.927,2.37847e-18,0.154084
0.959,-7.42892,1.95109,5.47941,5.47941,1.28369,30.8479,203.918,101.947,9.68057e-17,0.154166
0.96,-7.44182,1.95096,5.47925,5.47925,1.28493,30.8477,203.959,101.967,-4.78404e-17,0.154248
0.961,-7.45471,1.95083,5.47909,5.47909,1.28617,30.8476,203.999,101.988,-2.75049e-17,0.154329
0.962,-7.46761,1.95071,5.47893,5.47893,1.28742,30.8475,204.04,102.008,7.93229e-17,0.154411
0.963,-7.48051,1.95058,5.47878,5.47878,1.28866,30.8473,204.08,102.028,-3.89974e-17,0.154493
0.964,-7.49341,1.95045,5.47862,5.47862,1.28991,30.8472,204.121,102.049,1.13197e-17,0.154575
0.965,-7.50631,1.95033,5.47846,5.47846,1.29115,30.847,204.162,102.069,3.29191e-17,0.154657
0.966,-7.51921,1.9502,5.4783,5.4783,1.29239,30.8469,204.203,102.089,3.45217e-17,0.154739
0.967,-7.53211,1.95008,5.47814,5.47814,1.29364,30.8468,204.244,102.11,3.65715e-17,0.154821
0.968,-7.54502,1.94995,5.47798,5.47798,1.29488,30.8466,204.285,102.13,3.69476e-17,0.154903
0.969,-7.55793,1.94983,5.47782,5.47782,1.29612,30.8465,204.326,102.151,2.06168e-17,0.154985
0.97,-7.57081,1.9497,5.47766,5.47766,1.29736,30.8464,204.367,102.171,1.72795e-17,0.155068
0.971,-7.58372,1.94958,5.4775,5.4775,1.2986,30.8462,204.408,102.192,9.92892e-17,0.15515
0.972,-7.59663,1.94945,5.47734,5.47734,1.29985,30.8461,204.449,102.212,-4.44963e-17,0.155232
0.973,-7.60958,1.94933,5.47718,5.47718,1.30109,30.8459,204.49,102.233,2.8833e-17,0.155315
0.974,-7.62242,1.94921,5.47702,5.47702,1.30233,30.8458,204.532,102.254,9.15439e-17,0.155397
0.975,-7.63535,1.94908,5.47686,5.47686,1.30357,30.8457,204.573,102.274,-1.99188e-17,0.15548
0.976,-7.64825,1.94896,5.4767,5.4767,1.30481,30.8455,204.614,102.295,-3.69408e-17,0.155563
0.977,-7.66116,1.94884,5.47654,5.47654,1.30605,30.8454,204.656,102.316,-7.29126e-17,0.155645
0.978,-7.67407,1.94872,5.47638,5.47638,1.30729,30.8453,204.697,102.336,-3.71746e-17,0.155728
0.979,-7.68697,1.94859,5.47622,5.47622,1.30853,30.8451,204.739,102.357,1.13502e-18,0.155811
0.98,-7.69992,1.94847,5.47606,5.47606,1.30977,30.845,204.78,102.378,3.16756e-17,0.155894
0.981,-7.71281,1.94835,5.4759,5.4759,1.31101,30.8448,204.822,102.399,-3.81368e-17,0.155977
0.982,-7.72568,1.94823,5.47574,5.47574,1.31225,30.8447,204.864,102.42,1.19076e-16,0.15606
0.983,-7.73861,1.94811,5.47558,5.47558,1.31348,30.8446,204.905,102.44,-2.29444e-17,0.156143
0.984,-7.7516,1.94799,5.47542,5.47542,1.31472,30.8444,204.947,102.461,2.25412e-17,0.156226
0.985,-7.76447,1.94787,5.47525,5.47525,1.31596,30.8443,204.989,102.482,4.57228e-17,0.156309
0.986,-7.77738,1.94775,5.47509,5.47509,1.3172,30.8442,205.031,102.503,1.22888e-17,0.156393
0.987,-7.79028,1.94763,5.47493,5.47493,1.31843,30.844,205.073,102.524,1.69949e-17,0.156476
0.988,-7.80319,1.94751,5.47477,5.47477,1.31967,30.8439,205.115,102.545,-4.39847e-17,0.156559
0.989,-7.8161,1.94739,5.47461,5.47461,1.32091,30.8437,205.157,102.566,-2.82977e-17,0.156643
0.99,-7.82901,1.94727,5.47445,5.47445,1.32214,30.8436,205.199,102.587,-2.44623e-18,0.156726
0.991,-7.84183,1.94715,5.47428,5.47428,1.32338,30.8435,205.241,102.608,-1.25632e-17,0.15681
0.992,-7.85478,1.94703,5.47412,5.47412,1.32462,30.8433,205.283,102.629,9.43934e-18,0.156894
0.993,-7.86768,1.94692,5.47396,5.47396,1.32585,30.8432,205.326,102.65,2.13113e-17,0.156977
0.994,-7.88059,1.9468,5.4738,5.4738,1.32709,30.843,205.368,102.672,2.53195e-17,0.157061
0.995,-7.8935,1.94668,5.47364,5.47364,1.32832,30.8429,205.41,102.693,-1.43487e-17,0.157145
0.996,-7.9064,1.94656,5.47347,5.47347,1.32956,30.8428,205.453,102.714,7.86047e-18,0.157229
0.997,-7.91931,1.94645,5.47331,5.47331,1.33079,30.8426,205.495,102.735,8.60924e-18,0.157313
0.998,-7.93222,1.94633,5.47315,5.47315,1.33203,30.8425,205.538,102.756,3.73846e-17,0.157397
0.999,-7.94511,1.94621,5.47298,5.47298,1.33326,30.8424,205.58,102.778,-4.51333e-17,0.157481
1,-7.95802,1.9461,5.47282,5.47282,1.33449,30.8422,205.623,102.799,1.60191e-17,0.157565
1.001,-7.97092,1.94598,5.47266,5.47266,1.33573,30.8421,205.666,102.82,-3.02526e-17,0.157649
1.002,-7.98383,1.94587,5.4725,5.4725,1.33696,30.8419,205.708,102.842,-4.16639e-17,0.157734
1.003,-7.99673,1.94575,5.47233,5.47233,1.33819,30.8418,205.751,102.863,4.4249e-17,0.157818
1.004,-8.00963,1.94564,5.47217,5.47217,1.33943,30.8417,205.794,102.884,-7.24959e-17,0.157902
1.005,-8.02253,1.94552,5.47201,5.47201,1.34066,30.8415,205.837,102.906,5.0822e-17,0.157987
1.006,-8.03543,1.94541,5.47184,5.47184,1.34189,30.8414,205.88,102.927,-8.00649e-17,0.158071
1.007,-8.04832,1.94529,5.47168,5.47168,1.34312,30.8412,205.923,102.949,1.31493e-17,0.158156
1.008,-8.06122,1.94518,5.47151,5.47151,1.34435,30.8411,205.966,102.97,-2.73592e-17,0.158241
1.009,-8.07412,1.94506,5.47135,5.47135,1.34558,30.841,206.009,102.992,5.16927e-17,0.158325
1.01,-8.08701,1.94495,5.47119,5.47119,1.34681,30.8408,206.052,103.013,-8.61873e-17,0.15841
1.011,-8.09991,1.94484,5.47102,5.47102,1.34804,30.8407,206.095,103.035,4.03255e-17,0.158495
1.012,-8.1128,1.94473,5.47086,5.47086,1.34928,30.8406,206.138,103.057,-5.11269e-17,0.15858
1.013,-8.12569,1.94461,5.47069,5.47069,1.3505,30.8404,206.182,103.078,4.87823e-17,0.158665
1.014,-8.13858,1.9445,5.47053,5.47053,1.35173,30.8403,206.225,103.1,1.09199e-17,0.15875
1.015,-8.15147,1.94439,5.47036,5.47036,1.35296,30.8401,206.269,103.122,2.98156e-19,0.158835
1.016,-8.16436,1.94428,5.4702,5.4702,1.35419,30.84,206.312,103.143,1.11029e-17,0.15892
1.017,-8.17725,1.94417,5.47003,5.47003,1.35542,30.8399,206.356,103.165,6.07932e-17,0.159005
1.018,-8.19013,1.94405,5.46987,5.46987,1.35665,30.8397,206.399,103.187,6.00106e-17,0.159091
1.019,-8.20301,1.94394,5.4697,5.4697,1.35788,30.8396,206.443,103.209,2.3307e-17,0.159176
1.02,-8.2159,1.94383,5.46954,5.46954,1.35911,30.8394,206.487,103.231,1.44233e-17,0.159261
1.021,-8.22877,1.94372,5.46937,5.46937,1.36033,30.8393,206.53,103.252,-4.16198e-17,0.159347
1.022,-8.24166,1.94361,5.46921,5.46921,1.36156,30.8392,206.574,103.274,-1.13502e-18,0.159432
1.023,-8.25453,1.9435,5.46904,5.46904,1.36279,30.839,206.618,103.296,5.8967e-17,0.159518
1.024,-8.26741,1.94339,5.46888,5.46888,1.36402,30.8389,206.662,103.318,-3.64292e-17,0.159603
1.025,-8.28028,1.94328,5.46871,5.46871,1.36524,30.8387,206.706,103.34,7.61449e-17,0.159689
1.026,-8.29316,1.94318,5.46854,5.46854,1.36647,30.8386,206.75,103.362,-3.8252e-18,0.159775
1.027,-8.30603,1.94307,5.46838,5.46838,1.36769,30.8385,206.794,103.384,1.71744e-17,0.159861
1.028,-8.3189,1.94296,5.46821,5.46821,1.36892,30.8383,206.838,103.406,-3.90109e-17,0.159947
1.029,-8.33176,1.94285,5.46805,5.46805,1.37014,30.8382,206.882,103.428,1.04924e-16,0.160032
1.03,-8.34463,1.94274,5.46788,5.46788,1.37137,30.838,206.926,103.45,7.0158e-17,0.160118
1.031,-8.35749,1.94264,5.46771,5.46771,1.37259,30.8379,206.971,103.472,-4.86603e-17,0.160205
1.032,-8.37035,1.94253,5.46755,5.46755,1.37382,30.8378,207.015,103.495,2.74439e-18,0.160291
1.033,-8.38321,1.94242,5.46738,5.46738,1.37504,30.8376,207.059,103.517,6.53571e-17,0.160377
1.034,-8.39607,1.94231,5.46721,5.46721,1.37627,30.8375,207.104,103.539,-1.06601e-16,0.160463
1.035,-8.40892,1.94221,5.46705,5.46705,1.37749,30.8373,207.148,103.561,3.56465e-17,0.160549
1.036,-8.42177,1.9421,5.46688,5.46688,1.37871,30.8372,207.193,103.583,1.75675e-17,0.160636
1.037,-8.43463,1.942,5.46671,5.46671,1.37994,30.8371,207.237,103.606,6.11524e-17,0.160722
1.038,-8.44748,1.94189,5.46655,5.46655,1.38116,30.8369,207.282,103.628,-1.87364e-17,0.160809
1.039,-8.46031,1.94179,5.46638,5.46638,1.38238,30.8368,207.327,103.65,2.43979e-17,0.160895
1.04,-8.47316,1.94168,5.46621,5.46621,1.3836,30.8366,207.371,103.673,4.91381e-17,0.160982
1.041,-8.486,1.94158,5.46604,5.46604,1.38483,30.8365,207.416,103.695,2.5516e-17,0.161068
1.042,-8.49884,1.94147,5.46588,5.46588,1.38605,30.8364,207.461,103.718,-4.76541e-17,0.161155
1.043,-8.51168,1.94137,5.46571,5.46571,1.38727,30.8362,207.506,103.74,-1.36982e-17,0.161242
1.044,-8.52451,1.94126,5.46554,5.46554,1.38849,30.8361,207.551,103.763,-6.09728e-17,0.161329
1.045,-8.53734,1.94116,5.46537,5.46537,1.38971,30.8359,207.596,103.785,-7.26449e-17,0.161416
1.046,-8.55016,1.94106,5.4652,5.4652,1.39093,30.8358,207.641,103.808,2.74676e-17,0.161503
1.047,-8.563,1.94095,5.46504,5.46504,1.39215,30.8357,207.686,103.83,-4.699e-17,0.16159
1.048,-8.57582,1.94085,5.46487,5.46487,1.39337,30.8355,207.731,103.853,-1.71135e-17,0.161677
1.049,-8.58864,1.94075,5.4647,5.4647,1.39459,30.8354,207.777,103.875,2.45369e-17,0.161764
1.05,-8.60145,1.94064,5.46453,5.46453,1.39581,30.8352,207.822,103.898,1.2099e-17,0.161851
1.051,-8.61427,1.94054,5.46436,5.46436,1.39703,30.8351,207.867,103.921,3.53348e-17,0.161938
1.052,-8.62708,1.94044,5.46419,5.46419,1.39825,30.835,207.913,103.943,-1.45419e-17,0.162026
1.053,-8.63989,1.94034,5.46402,5.46402,1.39947,30.8348,207.958,103.966,7.90146e-17,0.162113
1.054,-8.6527,1.94024,5.46386,5.46386,1.40068,30.8347,208.004,103.989,4.864e-17,0.162201
1.055,-8.6655,1.94014,5.46369,5.46369,1.4019,30.8345,208.049,104.011,2.66849e-17,0.162288
1.056,-8.6783,1.94003,5.46352,5.46352,1.40312,30.8344,208.095,104.034,1.80316e-17,0.162376
1.057,-8.69109,1.93993,5.46335,5.46335,1.40434,30.8343,208.141,104.057,3.01442e-17,0.162463
1.058,-8.70388,1.93983,5.46318,5.46318,1.40555,30.8341,208.186,104.08,5.42779e-18,0.162551
1.059,-8.71668,1.93973,5.46301,5.46301,1.40677,30.834,208.232,104.103,2.86128e-17,0.162639
1.06,-8.72946,1.93963,5.46284,5.46284,1.40799,30.8338,208.278,104.126,3.2604e-17,0.162727
1.061,-8.74225,1.93953,5.46267,5.46267,1.4092,30.8337,208.324,104.149,5.39594e-17,0.162814
1.062,-8.75503,1.93943,5.4625,5.4625,1.41042,30.8336,208.37,104.172,1.28749e-17,0.162902
1.063,-8.76781,1.93934,5.46233,5.46233,1.41163,30.8334,208.416,104.195,6.20062e-17,0.16299
1.064,-8.78058,1.93924,5.46216,5.46216,1.41285,30.8333,208.462,104.218,-6.74916e-18,0.163078
1.065,-8.79335,1.93914,5.46199,5.46199,1.41406,30.8331,208.508,104.241,-5.58398e-17,0.163166
1.066,-8.80611,1.93904,5.46182,5.46182,1.41528,30.833,208.554,104.264,1.03958e-16,0.163255
1.067,-8.81888,1.93894,5.46165,5.46165,1.41649,30.8328,208.6,104.287,-1.39727e-17,0.163343
1.068,-8.83164,1.93884,5.46148,5.46148,1.41771,30.8327,208.647,104.31,2.67459e-17,0.163431
1.069,-8.84439,1.93875,5.46131,5.46131,1.41892,30.8326,208.693,104.333,1.97969e-17,0.16352
1.07,-8.85714,1.93865,5.46114,5.46114,1.42013,30.8324,208.739,104.356,7.04901e-17,0.163608
1.071,-8.86989,1.93855,5.46097,5.46097,1.42135,30.8323,208.786,104.38,-1.08014e-17,0.163696
1.072,-8.88264,1.93846,5.4608,5.4608,1.42256,30.8321,208.832,104.403,9.46678e-17,0.163785
1.073,-8.89538,1.93836,5.46063,5.46063,1.42377,30.832,208.879,104.426,6.6238e-18,0.163874
1.074,-8.90811,1.93826,5.46046,5.46046,1.42498,30.8319,208.925,104.449,5.59381e-18,0.163962
1.075,-8.92085,1.93817,5.46028,5.46028,1.4262,30.8317,208.972,104.473,-7.38816e-17,0.164051
1.076,-8.93358,1.93807,5.46011,5.46011,1.42741,30.8316,209.019,104.496,2.84332e-17,0.16414
1.077,-8.9463,1.93798,5.45994,5.45994,1.42862,30.8314,209.066,104.519,2.17383e-17,0.164228
1.078,-8.95902,1.93788,5.45977,5.45977,1.42983,30.8313,209.112,104.543,3.6829e-17,0.164317
1.079,-8.97174,1.93779,5.4596,5.4596,1.43104,30.8312,209.159,104.566,-2.34933e-17,0.164406
1.08,-8.98445,1.93769,5.45943,5.45943,1.43225,30.831,209.206,104.59,-2.0837e-17,0.164495
1.081,-8.99716,1.9376,5.45926,5.45926,1.43346,30.8309,209.253,104.613,-2.62784e-17,0.164584
1.082,-9.00986,1.9375,5.45908,5.45908,1.43467,30.8307,209.3,104.637,-1.09742e-17,0.164673
1.083,-9.02256,1.93741,5.45891,5.45891,1.43588,30.8306,209.347,104.66,-3.05067e-17,0.164763
1.084,-9.03525,1.93731,5.45874,5.45874,1.43709,30.8304,209.394,104.684,8.61941e-18,0.164852
1.085,-9.04795,1.93722,5.45857,5.45857,1.4383,30.8303,209.442,104.707,3.6497e-17,0.164941
1.086,-9.06063,1.93713,5.45839,5.45839,1.43951,30.8302,209.489,104.731,1.48197e-17,0.165031
1.087,-9.07331,1.93703,5.45822,5.45822,1.44071,30.83,209.536,104.755,-2.74676e-17,0.16512
1.088,-9.08599,1.93694,5.45805,5.45805,1.44192,30.8299,209.584,104.778,2.35441e-17,0.165209
1.089,-9.09866,1.93685,5.45788,5.45788,1.44313,30.8297,209.631,104.802,5.21738e-17,0.165299
1.09,-9.11133,1.93676,5.4577,5.4577,1.44434,30.8296,209.679,104.826,9.15744e-17,0.165389
1.091,-9.12399,1.93666,5.45753,5.45753,1.44554,30.8295,209.726,104.849,-9.42511e-17,0.165478
1.092,-9.13665,1.93657,5.45736,5.45736,1.44675,30.8293,209.774,104.873,1.02047e-16,0.165568
1.093,-9.14931,1.93648,5.45719,5.45719,1.44796,30.8292,209.821,104.897,1.15874e-17,0.165658
1.094,-9.16196,1.93639,5.45701,5.45701,1.44916,30.829,209.869,104.921,4.02544e-17,0.165748
1.095,-9.1746,1.9363,5.45684,5.45684,1.45037,30.8289,209.917,104.945,6.57264e-17,0.165837
1.096,-9.18724,1.93621,5.45667,5.45667,1.45157,30.8287,209.965,104.969,1.99561e-18,0.165927
1.097,-9.19987,1.93612,5.45649,5.45649,1.45278,30.8286,210.012,104.992,2.23651e-17,0.166017
1.098,-9.21251,1.93603,5.45632,5.45632,1.45398,30.8285,210.06,105.016,1.77098e-17,0.166108
1.099,-9.22513,1.93594,5.45615,5.45615,1.45519,30.8283,210.108,105.04,6.77254e-17,0.166198
1.1,-9.23775,1.93585,5.45597,5.45597,1.45639,30.8282,210.156,105.064,-1.26377e-17,0.166288
1.101,-9.25036,1.93576,5.4558,5.4558,1.4576,30.828,210.204,105.088,6.64751e-18,0.166378
1.102,-9.26297,1.93567,5.45562,5.45562,1.4588,30.8279,210.253,105.112,3.49181e-17,0.166468
1.103,-9.27557,1.93558,5.45545,5.45545,1.46,30.8277,210.301,105.137,-1.72185e-17,0.166559
1.104,-9.28817,1.93549,5.45528,5.45528,1.46121,30.8276,210.349,105.161,-8.57638e-17,0.166649
1.105,-9.30077,1.9354,5.4551,5.4551,1.46241,30.8275,210.397,105.185,1.38812e-17,0.16674
1.106,-9.31335,1.93531,5.45493,5.45493,1.46361,30.8273,210.446,105.209,-2.82638e-17,0.16683
1.107,-9.32594,1.93522,5.45475,5.45475,1.46482,30.8272,210.494,105.233,5.4698e-17,0.166921
1.108,-9.33851,1.93513,5.45458,5.45458,1.46602,30.827,210.543,105.257,-8.80914e-18,0.167012
1.109,-9.35108,1.93505,5.4544,5.4544,1.46722,30.8269,210.591,105.282,5.78693e-17,0.167102
1.11,-9.36365,1.93496,5.45423,5.45423,1.46842,30.8267,210.64,105.306,1.62292e-17,0.167193
1.111,-9.37621,1.93487,5.45405,5.45405,1.46962,30.8266,210.688,105.33,-2.06439e-17,0.167284
1.112,-9.38877,1.93478,5.45388,5.45388,1.47082,30.8265,210.737,105.355,7.72833e-17,0.167375
1.113,-9.40131,1.9347,5.4537,5.4537,1.47202,30.8263,210.786,105.379,2.53907e-17,0.167466
1.114,-9.41386,1.93461,5.45353,5.45353,1.47322,30.8262,210.835,105.403,4.54823e-17,0.167557
1.115,-9.4264,1.93452,5.45335,5.45335,1.47442,30.826,210.884,105.428,7.36681e-17,0.167648
1.116,-9.43893,1.93444,5.45318,5.45318,1.47562,30.8259,210.933,105.452,-6.59398e-17,0.167739
1.117,-9.45145,1.93435,5.453,5.453,1.47682,30.8257,210.982,105.477,1.29901e-17,0.16783
1.118,-9.46397,1.93427,5.45283,5.45283,1.47802,30.8256,211.031,105.501,-2.75116e-18,0.167921
1.119,-9.47649,1.93418,5.45265,5.45265,1.47922,30.8255,211.08,105.526,6.70172e-17,0.168013
1.12,-9.48899,1.93409,5.45248,5.45248,1.48042,30.8253,211.129,105.55,-4.67393e-17,0.168104
1.121,-9.5015,1.93401,5.4523,5.4523,1.48161,30.8252,211.178,105.575,4.67969e-17,0.168195
1.122,-9.51399,1.93392,5.45212,5.45212,1.48281,30.825,211.227,105.599,-1.33492e-18,0.168287
1.123,-9.52648,1.93384,5.45195,5.45195,1.48401,30.8249,211.277,105.624,9.61891e-18,0.168378
1.124,-9.53896,1.93375,5.45177,5.45177,1.48521,30.8247,211.326,105.649,-1.51721e-17,0.16847
1.125,-9.55144,1.93367,5.4516,5.4516,1.4864,30.8246,211.375,105.673,1.7066e-17,0.168562
1.126,-9.56396,1.93359,5.45142,5.45142,1.4876,30.8245,211.425,105.698,-2.62919e-18,0.168653
1.127,-9.57636,1.9335,5.45124,5.45124,1.48879,30.8243,211.474,105.723,5.55349e-17,0.168745
1.128,-9.58884,1.93342,5.45107,5.45107,1.48999,30.8242,211.524,105.748,-3.79335e-17,0.168837
1.129,-9.60129,1.93333,5.45089,5.45089,1.49119,30.824,211.574,105.773,-4.99851e-17,0.168929
1.13,-9.61382,1.93325,5.45071,5.45071,1.49238,30.8239,211.623,105.797,4.23923e-17,0.169021
1.131,-9.62613,1.93317,5.45054,5.45054,1.49358,30.8237,211.673,105.822,7.18962e-18,0.169113
1.132,-9.63861,1.93308,5.45036,5.45036,1.49477,30.8236,211.723,105.847,-2.40286e-17,0.169205
1.133,-9.65103,1.933,5.45018,5.45018,1.49596,30.8234,211.773,105.872,2.86229e-17,0.169297
1.134,-9.66345,1.93292,5.45001,5.45001,1.49716,30.8233,211.823,105.897,1.01576e-17,0.169389
1.135,-9.67586,1.93284,5.44983,5.44983,1.49835,30.8232,211.873,105.922,-7.07442e-17,0.169482
1.136,-9.68827,1.93275,5.44965,5.44965,1.49955,30.823,211.923,105.947,-2.91617e-17,0.169574
1.137,-9.70067,1.93267,5.44947,5.44947,1.50074,30.8229,211.973,105.972,6.26059e-17,0.169666
1.138,-9.71306,1.93259,5.4493,5.4493,1.50193,30.8227,212.023,105.997,1.92717e-17,0.169759
1.139,-9.72544,1.93251,5.44912,5.44912,1.50312,30.8226,212.073,106.022,-1.5416e-17,0.169851
1.14,-9.73782,1.93243,5.44894,5.44894,1.50432,30.8224,212.124,106.047,8.07595e-17,0.169944
1.141,-9.75019,1.93235,5.44876,5.44876,1.50551,30.8223,212.174,106.073,2.87314e-18,0.170036
1.142,-9.76255,1.93227,5.44858,5.44858,1.5067,30.8221,212.224,106.098,-3.7981e-18,0.170129
1.143,-9.77491,1.93218,5.44841,5.44841,1.50789,30.822,212.275,106.123,-1.33696e-17,0.170222
1.144,-9.78726,1.9321,5.44823,5.44823,1.50908,30.8219,212.325,106.148,4.15927e-17,0.170314
1.145,-9.7996,1.93202,5.44805,5.44805,1.51027,30.8217,212.376,106.173,8.33243e-17,0.170407
1.146,-9.81194,1.93194,5.44787,5.44787,1.51146,30.8216,212.426,106.199,-2.78979e-17,0.1705
1.147,-9.82426,1.93186,5.44769,5.44769,1.51265,30.8214,212.477,106.224,2.95513e-17,0.170593
1.148,-9.83659,1.93178,5.44752,5.44752,1.51384,30.8213,212.528,106.249,-1.00323e-17,0.170686
1.149,-9.8489,1.9317,5.44734,5.44734,1.51503,30.8211,212.579,106.275,1.4963e-16,0.170779
1.15,-9.86121,1.93162,5.44716,5.44716,1.51622,30.821,212.629,106.3,4.62209e-17,0.170872
1.151,-9.8735,1.93154,5.44698,5.44698,1.51741,30.8208,212.68,106.326,-1.63715e-17,0.170965
1.152,-9.8858,1.93147,5.4468,5.4468,1.5186,30.8207,212.731,106.351,-2.53263e-17,0.171058
1.153,-9.89808,1.93139,5.44662,5.44662,1.51978,30.8206,212.782,106.377,4.73661e-18,0.171152
1.154,-9.91035,1.93131,5.44644,5.44644,1.52097,30.8204,212.833,106.402,3.93023e-17,0.171245
1.155,-9.92262,1.93123,5.44626,5.44626,1.52216,30.8203,212.885,106.428,4.17147e-17,0.171339
1.156,-9.93488,1.93115,5.44608,5.44608,1.52335,30.8201,212.936,106.453,-3.89093e-17,0.171432
1.157,-9.94713,1.93107,5.4459,5.4459,1.52453,30.82,212.987,106.479,-6.92466e-17,0.171525
1.158,-9.95938,1.93099,5.44573,5.44573,1.52572,30.8198,213.038,106.504,2.07523e-17,0.171619
1.159,-9.97161,1.93092,5.44555,5.44555,1.5269,30.8197,213.09,106.53,7.30515e-17,0.171713
1.16,-9.98384,1.93084,5.44537,5.44537,1.52809,30.8195,213.141,106.556,6.48353e-17,0.171806
1.161,-9.99606,1.93076,5.44519,5.44519,1.52928,30.8194,213.193,106.581,-4.38424e-18,0.1719
1.162,-10.0083,1.93068,5.44501,5.44501,1.53046,30.8193,213.244,106.607,2.73761e-18,0.171994
1.163,-10.0205,1.93061,5.44483,5.44483,1.53165,30.8191,213.296,106.633,-4.6946e-17,0.172088
1.164,-10.0327,1.93053,5.44465,5.44465,1.53283,30.819,213.347,106.659,-3.11302e-17,0.172182
1.165,-10.0449,1.93045,5.44447,5.44447,1.53401,30.8188,213.399,106.685,-1.32273e-17,0.172276
1.166,-10.057,1.93038,5.44429,5.44429,1.5352,30.8187,213.451,106.711,-3.93294e-17,0.17237
1.167,-10.0692,1.9303,5.44411,5.44411,1.53638,30.8185,213.503,106.736,3.68019e-17,0.172464
1.168,-10.0814,1.93022,5.44393,5.44393,1.53757,30.8184,213.554,106.762,5.14928e-17,0.172558
1.169,-10.0935,1.93015,5.44375,5.44375,1.53875,30.8182,213.606,106.788,-2.00239e-17,0.172652
1.17,-10.1057,1.93007,5.44356,5.44356,1.53993,30.8181,213.658,106.814,-1.54024e-17,0.172746
1.171,-10.1178,1.93,5.44338,5.44338,1.54111,30.8179,213.71,106.84,-2.32324e-17,0.172841
1.172,-10.13,1.92992,5.4432,5.4432,1.54229,30.8178,213.763,106.866,2.57058e-17,0.172935
1.173,-10.1421,1.92984,5.44302,5.44302,1.54348,30.8177,213.815,106.892,-3.6192e-17,0.17303
1.174,-10.1542,1.92977,5.44284,5.44284,1.54466,30.8175,213.867,106.918,-1.46028e-17,0.173124
1.175,-10.1663,1.92969,5.44266,5.44266,1.54584,30.8174,213.919,106.945,3.01747e-17,0.173219
1.176,-10.1784,1.92962,5.44248,5.44248,1.54702,30.8172,213.971,106.971,-6.92873e-17,0.173313
1.177,-10.1905,1.92954,5.4423,5.4423,1.5482,30.8171,214.024,106.997,3.57787e-18,0.173408
1.178,-10.2026,1.92947,5.44212,5.44212,1.54938,30.8169,214.076,107.023,-6.00038e-17,0.173503
1.179,-10.2146,1.92939,5.44194,5.44194,1.55056,30.8168,214.129,107.049,3.16452e-17,0.173597
1.18,-10.2267,1.92932,5.44175,5.44175,1.55174,30.8166,214.181,107.076,-3.31834e-17,0.173692
1.181,-10.2387,1.92925,5.44157,5.44157,1.55292,30.8165,214.234,107.102,-3.17129e-17,0.173787
1.182,-10.2508,1.92917,5.44139,5.44139,1.5541,30.8163,214.287,107.128,1.3026e-16,0.173882
1.183,-10.2628,1.9291,5.44121,5.44121,1.55528,30.8162,214.339,107.155,-1.89193e-17,0.173977
1.184,-10.2748,1.92902,5.44103,5.44103,1.55645,30.816,214.392,107.181,4.43439e-17,0.174072
1.185,-10.2869,1.92895,5.44084,5.44084,1.55763,30.8159,214.445,107.207,8.87013e-18,0.174167
1.186,-10.2989,1.92888,5.44066,5.44066,1.55881,30.8158,214.498,107.234,4.54348e-17,0.174262
1.187,-10.3109,1.9288,5.44048,5.44048,1.55999,30.8156,214.551,107.26,4.34765e-17,0.174358
1.188,-10.3228,1.92873,5.4403,5.4403,1.56116,30.8155,214.604,107.287,3.85163e-17,0.174453
1.189,-10.3348,1.92866,5.44012,5.44012,1.56234,30.8153,214.657,107.313,-5.4305e-17,0.174548
1.19,-10.3468,1.92858,5.43993,5.43993,1.56352,30.8152,214.71,107.34,2.19619e-17,0.174644
1.191,-10.3588,1.92851,5.43975,5.43975,1.56469,30.815,214.763,107.366,-5.73136e-17,0.174739
1.192,-10.3707,1.92844,5.43957,5.43957,1.56587,30.8149,214.817,107.393,4.72102e-17,0.174835
1.193,-10.3826,1.92836,5.43939,5.43939,1.56704,30.8147,214.87,107.42,3.38678e-17,0.17493
1.194,-10.3946,1.92829,5.4392,5.4392,1.56822,30.8146,214.923,107.446,-7.24518e-17,0.175026
1.195,-10.4065,1.92822,5.43902,5.43902,1.56939,30.8144,214.977,107.473,4.06576e-20,0.175121
1.196,-10.4184,1.92815,5.43884,5.43884,1.57057,30.8143,215.03,107.5,-4.72712e-17,0.175217
1.197,-10.4303,1.92807,5.43865,5.43865,1.57174,30.8141,215.084,107.527,-4.28192e-17,0.175313
1.198,-10.4422,1.928,5.43847,5.43847,1.57291,30.814,215.137,107.553,4.15317e-17,0.175409
1.199,-10.4541,1.92793,5.43829,5.43829,1.57409,30.8138,215.191,107.58,5.40068e-18,0.175505
1.2,-10.466,1.92786,5.4381,5.4381,1.57526,30.8137,215.245,107.607,1.92581e-17,0.175601
1.201,-10.4778,1.92779,5.43792,5.43792,1.57643,30.8136,215.299,107.634,-3.81978e-17,0.175697
1.202,-10.4897,1.92772,5.43774,5.43774,1.57761,30.8134,215.353,107.661,3.84621e-17,0.175793
1.203,-10.5015,1.92764,5.43755,5.43755,1.57878,30.8133,215.406,107.688,-5.80251e-17,0.175889
1.204,-10.5134,1.92757,5.43737,5.43737,1.57995,30.8131,215.46,107.715,-9.58164e-18,0.175985
1.205,-10.5252,1.9275,5.43719,5.43719,1.58112,30.813,215.514,107.742,2.21584e-18,0.176081
1.206,-10.537,1.92743,5.437,5.437,1.58229,30.8128,215.568,107.769,1.4779e-17,0.176178
1.207,-10.5488,1.92736,5.43682,5.43682,1.58346,30.8127,215.623,107.796,-1.67984e-17,0.176274
1.208,-10.5606,1.92729,5.43663,5.43663,1.58463,30.8125,215.677,107.823,2.23684e-17,0.176371
1.209,-10.5724,1.92722,5.43645,5.43645,1.5858,30.8124,215.731,107.85,-5.19062e-18,0.176467
1.21,-10.5841,1.92715,5.43627,5.43627,1.58697,30.8122,215.785,107.877,-2.84264e-17,0.176564
1.211,-10.5959,1.92708,5.43608,5.43608,1.58814,30.8121,215.84,107.904,-3.38542e-17,0.17666
1.212,-10.6077,1.92701,5.4359,5.4359,1.58931,30.8119,215.894,107.931,-9.05986e-18,0.176757
1.213,-10.6194,1.92694,5.43571,5.43571,1.59048,30.8118,215.949,107.959,7.22553e-17,0.176854
1.214,-10.6311,1.92687,5.43553,5.43553,1.59165,30.8116,216.003,107.986,8.81592e-18,0.17695
1.215,-10.6429,1.9268,5.43534,5.43534,1.59282,30.8115,216.058,108.013,2.22871e-17,0.177047
1.216,-10.6546,1.92673,5.43516,5.43516,1.59398,30.8113,216.112,108.041,-4.28802e-17,0.177144
1.217,-10.6663,1.92666,5.43497,5.43497,1.59515,30.8112,216.167,108.068,3.15638e-17,0.177241
1.218,-10.678,1.92659,5.43479,5.43479,1.59632,30.8111,216.222,108.095,-4.11997e-17,0.177338
1.219,-10.6896,1.92652,5.4346,5.4346,1.59749,30.8109,216.277,108.123,4.27582e-18,0.177435
1.22,-10.7013,1.92645,5.43442,5.43442,1.59865,30.8108,216.332,108.15,-8.5652e-18,0.177532
1.221,-10.713,1.92638,5.43423,5.43423,1.59982,30.8106,216.387,108.178,-4.88636e-17,0.177629
1.222,-10.7246,1.92631,5.43405,5.43405,1.60099,30.8105,216.442,108.205,-2.45369e-17,0.177726
1.223,-10.7362,1.92624,5.43386,5.43386,1.60215,30.8103,216.497,108.233,-2.81215e-17,0.177824
1.224,-10.7479,1.92617,5.43368,5.43368,1.60332,30.8102,216.552,108.26,3.49858e-17,0.177921
1.225,-10.7595,1.9261,5.43349,5.43349,1.60448,30.81,216.607,108.288,8.64245e-17,0.178018
1.226,-10.7711,1.92603,5.43331,5.43331,1.60565,30.8099,216.662,108.315,-9.72394e-18,0.178116
1.227,-10.7827,1.92596,5.43312,5.43312,1.60681,30.8097,216.718,108.343,1.0571e-18,0.178213
1.228,-10.7942,1.92589,5.43293,5.43293,1.60797,30.8096,216.773,108.371,5.31259e-18,0.178311
1.229,-10.8058,1.92583,5.43275,5.43275,1.60914,30.8094,216.828,108.398,-1.00356e-17,0.178408
1.23,-10.8174,1.92576,5.43256,5.43256,1.6103,30.8093,216.884,108.426,1.9082e-17,0.178506
1.231,-10.8289,1.92569,5.43238,5.43238,1.61146,30.8091,216.94,108.454,9.40681e-17,0.178604
1.232,-10.8404,1.92562,5.43219,5.43219,1.61263,30.809,216.995,108.482,7.76628e-17,0.178702
1.233,-10.852,1.92555,5.432,5.432,1.61379,30.8088,217.051,108.509,-9.66973e-17,0.178799
1.234,-10.8635,1.92548,5.43182,5.43182,1.61495,30.8087,217.107,108.537,-1.11131e-18,0.178897
1.235,-10.875,1.92541,5.43163,5.43163,1.61611,30.8085,217.162,108.565,-1.06184e-17,0.178995
1.236,-10.8865,1.92535,5.43145,5.43145,1.61727,30.8084,217.218,108.593,-1.77267e-17,0.179093
1.237,-10.8979,1.92528,5.43126,5.43126,1.61843,30.8082,217.274,108.621,-3.41998e-17,0.179191
1.238,-10.9094,1.92521,5.43107,5.43107,1.61959,30.8081,217.33,108.649,4.14301e-17,0.179289
1.239,-10.9209,1.92514,5.43089,5.43089,1.62075,30.8079,217.386,108.677,3.67816e-17,0.179388
1.24,-10.9323,1.92507,5.4307,5.4307,1.62191,30.8078,217.442,108.705,-4.8186e-17,0.179486
1.241,-10.9437,1.92501,5.43051,5.43051,1.62307,30.8076,217.498,108.733,-3.33392e-18,0.179584
1.242,-10.9551,1.92494,5.43032,5.43032,1.62423,30.8075,217.555,108.761,6.26804e-17,0.179682
1.243,-10.9665,1.92487,5.43014,5.43014,1.62539,30.8073,217.611,108.789,3.33595e-17,0.179781
1.244,-10.9779,1.9248,5.42995,5.42995,1.62655,30.8072,217.667,108.817,2.03017e-17,0.179879
1.245,-10.9893,1.92474,5.42976,5.42976,1.62771,30.807,217.724,108.846,8.75425e-17,0.179978
1.246,-11.0007,1.92467,5.42958,5.42958,1.62887,30.8069,217.78,108.874,-5.71375e-17,0.180076
1.247,-11.0121,1.9246,5.42939,5.42939,1.63003,30.8067,217.836,108.902,3.14893e-17,0.180175
1.248,-11.0234,1.92453,5.4292,5.4292,1.63118,30.8066,217.893,108.93,3.64699e-17,0.180274
1.249,-11.0347,1.92446,5.42901,5.42901,1.63234,30.8064,217.95,108.959,1.14316e-16,0.180372
1.25,-11.046,1.9244,5.42882,5.42882,1.6335,30.8063,218.006,108.987,-6.85758e-17,0.180471
1.251,-11.0574,1.92433,5.42864,5.42864,1.63465,30.8061,218.063,109.015,-7.35767e-17,0.18057
1.252,-11.0687,1.92426,5.42845,5.42845,1.63581,30.806,218.12,109.044,8.57536e-17,0.180669
1.253,-11.0799,1.9242,5.42826,5.42826,1.63696,30.8058,218.177,109.072,3.8435e-17,0.180768
1.254,-11.0912,1.92413,5.42807,5.42807,1.63812,30.8057,218.234,109.1,1.94885e-17,0.180867
1.255,-11.1025,1.92406,5.42789,5.42789,1.63927,30.8055,218.291,109.129,-1.16891e-17,0.180966
1.256,-11.1137,1.92399,5.4277,5.4277,1.64043,30.8054,218.348,109.157,-9.86624e-18,0.181065
1.257,-11.1249,1.92393,5.42751,5.42751,1.64158,30.8052,218.405,109.186,-8.04885e-17,0.181164
1.258,-11.1362,1.92386,5.42732,5.42732,1.64274,30.8051,218.462,109.215,1.21973e-18,0.181263
1.259,-11.1474,1.92379,5.42713,5.42713,1.64389,30.8049,218.519,109.243,5.19739e-17,0.181363
1.26,-11.1586,1.92373,5.42694,5.42694,1.64504,30.8048,218.576,109.272,-2.32561e-17,0.181462
1.261,-11.1698,1.92366,5.42675,5.42675,1.6462,30.8046,218.634,109.3,2.8955e-17,0.181561
1.262,-11.1809,1.92359,5.42657,5.42657,1.64735,30.8045,218.691,109.329,1.44944e-16,0.181661
1.263,-11.1921,1.92352,5.42638,5.42638,1.6485,30.8043,218.749,109.358,5.80929e-17,0.18176
1.264,-11.2032,1.92346,5.42619,5.42619,1.64965,30.8042,218.806,109.387,-8.70072e-18,0.18186
1.265,-11.2144,1.92339,5.426,5.426,1.65081,30.804,218.864,109.415,-1.04761e-17,0.181959
1.266,-11.2255,1.92332,5.42581,5.42581,1.65196,30.8039,218.921,109.444,-4.56314e-17,0.182059
1.267,-11.2366,1.92326,5.42562,5.42562,1.65311,30.8037,218.979,109.473,-2.23278e-17,0.182159
1.268,-11.2477,1.92319,5.42543,5.42543,1.65426,30.8036,219.037,109.502,1.26039e-18,0.182259
1.269,-11.2588,1.92312,5.42524,5.42524,1.65541,30.8034,219.095,109.531,-6.13929e-18,0.182358
1.27,-11.2698,1.92306,5.42505,5.42505,1.65656,30.8033,219.153,109.56,7.99735e-17,0.182458
1.271,-11.2809,1.92299,5.42486,5.42486,1.65771,30.8031,219.211,109.589,7.04054e-18,0.182558
1.272,-11.2919,1.92292,5.42467,5.42467,1.65886,30.803,219.269,109.618,4.22771e-17,0.182658
1.273,-11.3029,1.92286,5.42448,5.42448,1.66001,30.8028,219.327,109.647,2.31613e-17,0.182758
1.274,-11.314,1.92279,5.4243,5.4243,1.66116,30.8027,219.385,109.676,-5.96311e-19,0.182858
1.275,-11.3249,1.92272,5.42411,5.42411,1.6623,30.8025,219.443,109.705,-8.42967e-18,0.182959
1.276,-11.3359,1.92266,5.42392,5.42392,1.66345,30.8024,219.501,109.734,-1.61411e-17,0.183059
1.277,-11.3469,1.92259,5.42373,5.42373,1.6646,30.8022,219.56,109.763,2.40896e-17,0.183159
1.278,-11.3579,1.92252,5.42354,5.42354,1.66575,30.8021,219.618,109.792,1.07126e-16,0.183259
1.279,-11.3688,1.92246,5.42335,5.42335,1.66689,30.8019,219.676,109.821,-1.06049e-17,0.18336
1.28,-11.3797,1.92239,5.42316,5.42316,1.66804,30.8018,219.735,109.851,4.27921e-17,0.18346
1.281,-11.3907,1.92232,5.42296,5.42296,1.66919,30.8016,219.793,109.88,-4.92363e-17,0.183561
1.282,-11.4016,1.92226,5.42277,5.42277,1.67033,30.8015,219.852,109.909,-3.16723e-17,0.183661
1.283,-11.4125,1.92219,5.42258,5.42258,1.67148,30.8013,219.911,109.939,8.40934e-18,0.183762
1.284,-11.4233,1.92212,5.42239,5.42239,1.67262,30.8012,219.97,109.968,7.34479e-17,0.183863
1.285,-11.4342,1.92206,5.4222,5.4222,1.67377,30.801,220.028,109.997,1.09775e-18,0.183963
1.286,-11.445,1.92199,5.42201,5.42201,1.67491,30.8009,220.087,110.027,2.1413e-17,0.184064
1.287,-11.4559,1.92192,5.42182,5.42182,1.67606,30.8007,220.146,110.056,-6.45236e-17,0.184165
1.288,-11.4667,1.92185,5.42163,5.42163,1.6772,30.8006,220.205,110.086,-3.01069e-17,0.184266
1.289,-11.4775,1.92179,5.42144,5.42144,1.67835,30.8004,220.264,110.115,-3.74389e-17,0.184367
1.29,-11.4883,1.92172,5.42125,5.42125,1.67949,30.8003,220.323,110.145,-4.01358e-17,0.184468
1.291,-11.4991,1.92165,5.42106,5.42106,1.68063,30.8001,220.382,110.174,-5.10591e-17,0.184569
1.292,-11.5098,1.92159,5.42087,5.42087,1.68177,30.8,220.442,110.204,-4.52383e-17,0.18467
1.293,-11.5206,1.92152,5.42068,5.42068,1.68292,30.7998,220.501,110.233,3.94379e-18,0.184771
1.294,-11.5313,1.92145,5.42048,5.42048,1.68406,30.7997,220.56,110.263,1.1065e-16,0.184872
1.295,-11.542,1.92139,5.42029,5.42029,1.6852,30.7995,220.62,110.293,-1.98477e-17,0.184973
1.296,-11.5527,1.92132,5.4201,5.4201,1.68634,30.7994,220.679,110.322,-4.7095e-18,0.185075
1.297,-11.5634,1.92125,5.41991,5.41991,1.68748,30.7992,220.739,110.352,-3.52501e-17,0.185176
1.298,-11.5741,1.92119,5.41972,5.41972,1.68862,30.7991,220.798,110.382,8.31244e-17,0.185277
1.299,-11.5848,1.92112,5.41953,5.41953,1.68976,30.7989,220.858,110.412,5.11066e-17,0.185379
1.3,-11.5954,1.92105,5.41933,5.41933,1.6909,30.7988,220.918,110.442,1.92378e-17,0.185481
1.301,-11.606,1.92098,5.41914,5.41914,1.69204,30.7986,220.977,110.472,5.47048e-17,0.185582
1.302,-11.6167,1.92092,5.41895,5.41895,1.69318,30.7985,221.037,110.501,1.05371e-16,0.185684
1.303,-11.6273,1.92085,5.41876,5.41876,1.69432,30.7983,221.097,110.531,3.1347e-17,0.185785
1.304,-11.6379,1.92078,5.41857,5.41857,1.69546,30.7982,221.157,110.561,7.06087e-18,0.185887
1.305,-11.6484,1.92071,5.41837,5.41837,1.6966,30.798,221.217,110.591,-1.50772e-17,0.185989
1.306,-11.659,1.92065,5.41818,5.41818,1.69773,30.7979,221.277,110.621,-4.05898e-17,0.186091
1.307,-11.6695,1.92058,5.41799,5.41799,1.69887,30.7977,221.337,110.651,-4.04001e-17,0.186193
1.308,-11.68,1.92051,5.4178,5.4178,1.70001,30.7975,221.398,110.681,3.50333e-17,0.186295
1.309,-11.6906,1.92044,5.41761,5.41761,1.70115,30.7974,221.458,110.712,-2.18331e-17,0.186397
1.31,-11.7011,1.92038,5.41741,5.41741,1.70228,30.7972,221.518,110.742,6.23484e-17,0.186499
1.311,-11.7115,1.92031,5.41722,5.41722,1.70342,30.7971,221.579,110.772,-1.85534e-17,0.186601
1.312,-11.722,1.92024,5.41703,5.41703,1.70455,30.7969,221.639,110.802,-3.51891e-17,0.186703
1.313,-11.7325,1.92017,5.41683,5.41683,1.70569,30.7968,221.7,110.832,-2.04304e-17,0.186805
1.314,-11.7429,1.92011,5.41664,5.41664,1.70682,30.7966,221.76,110.863,-1.42302e-18,0.186908
1.315,-11.7533,1.92004,5.41645,5.41645,1.70796,30.7965,221.821,110.893,7.95669e-17,0.18701
1.316,-11.7637,1.91997,5.41626,5.41626,1.70909,30.7963,221.882,110.923,8.59162e-17,0.187113
1.317,-11.7741,1.9199,5.41606,5.41606,1.71023,30.7962,221.942,110.954,-3.49316e-17,0.187215
1.318,-11.7845,1.91983,5.41587,5.41587,1.71136,30.796,222.003,110.984,3.38813e-17,0.187317
1.319,-11.7949,1.91977,5.41568,5.41568,1.71249,30.7959,222.064,111.015,-4.43303e-17,0.18742
1.32,-11.8052,1.9197,5.41548,5.41548,1.71363,30.7957,222.125,111.045,1.25496e-17,0.187523
1.321,-11.8155,1.91963,5.41529,5.41529,1.71476,30.7956,222.186,111.075,-6.47743e-17,0.187625
1.322,-11.8258,1.91956,5.4151,5.4151,1.71589,30.7954,222.247,111.106,5.72255e-17,0.187728
1.323,-11.8361,1.91949,5.4149,5.4149,1.71702,30.7953,222.308,111.137,4.55297e-17,0.187831
1.324,-11.8464,1.91942,5.41471,5.41471,1.71816,30.7951,222.37,111.167,-4.73729e-17,0.187934
1.325,-11.8567,1.91935,5.41452,5.41452,1.71929,30.7949,222.431,111.198,1.917e-17,0.188037
1.326,-11.8669,1.91929,5.41432,5.41432,1.72042,30.7948,222.492,111.228,-1.92175e-17,0.18814
1.327,-11.8772,1.91922,5.41413,5.41413,1.72155,30.7946,222.554,111.259,-8.90401e-18,0.188243
1.328,-11.8874,1.91915,5.41393,5.41393,1.72268,30.7945,222.615,111.29,1.16552e-18,0.188346
1.329,-11.8976,1.91908,5.41374,5.41374,1.72381,30.7943,222.677,111.321,2.78166e-17,0.188449
1.33,-11.9078,1.91901,5.41355,5.41355,1.72494,30.7942,222.738,111.351,-4.31512e-17,0.188552
1.331,-11.9179,1.91894,5.41335,5.41335,1.72607,30.794,222.8,111.382,1.30172e-17,0.188655
1.332,-11.9281,1.91887,5.41316,5.41316,1.7272,30.7939,222.861,111.413,7.84691e-17,0.188758
1.333,-11.9382,1.9188,5.41296,5.41296,1.72833,30.7937,222.923,111.444,5.43863e-17,0.188862
1.334,-11.9483,1.91873,5.41277,5.41277,1.72945,30.7936,222.985,111.475,7.51555e-17,0.188965
1.335,-11.9584,1.91866,5.41257,5.41257,1.73058,30.7934,223.047,111.506,1.02254e-17,0.189069
1.336,-11.9685,1.91859,5.41238,5.41238,1.73171,30.7933,223.109,111.537,-5.16419e-17,0.189172
1.337,-11.9786,1.91852,5.41219,5.41219,1.73284,30.7931,223.171,111.568,-6.76949e-18,0.189276
1.338,-11.9887,1.91845,5.41199,5.41199,1.73396,30.793,223.233,111.599,-3.25938e-18,0.189379
1.339,-11.9987,1.91838,5.4118,5.4118,1.73509,30.7928,223.295,111.63,5.46167e-18,0.189483
1.34,-12.0087,1.91831,5.4116,5.4116,1.73621,30.7926,223.357,111.661,4.90263e-17,0.189587
1.341,-12.0187,1.91824,5.41141,5.41141,1.73734,30.7925,223.42,111.692,8.91689e-17,0.18969
1.342,-12.0287,1.91817,5.41121,5.41121,1.73847,30.7923,223.482,111.723,2.84603e-18,0.189794
1.343,-12.0387,1.9181,5.41102,5.41102,1.73959,30.7922,223.544,111.754,4.13623e-17,0.189898
1.344,-12.0486,1.91803,5.41082,5.41082,1.74072,30.792,223.607,111.785,5.60261e-17,0.190002
1.345,-12.0586,1.91796,5.41063,5.41063,1.74184,30.7919,223.669,111.817,1.3749e-17,0.190106
1.346,-12.0685,1.91789,5.41043,5.41043,1.74296,30.7917,223.732,111.848,-3.28378e-17,0.19021
1.347,-12.0784,1.91782,5.41024,5.41024,1.74409,30.7916,223.795,111.879,-7.00869e-17,0.190314
1.348,-12.0883,1.91775,5.41004,5.41004,1.74521,30.7914,223.857,111.911,5.13234e-17,0.190418
1.349,-12.0982,1.91767,5.40984,5.40984,1.74633,30.7913,223.92,111.942,-2.60005e-17,0.190522
1.35,-12.108,1.9176,5.40965,5.40965,1.74746,30.7911,223.983,111.973,-2.17518e-18,0.190627
1.351,-12.1179,1.91753,5.40945,5.40945,1.74858,30.7909,224.046,112.005,5.45828e-17,0.190731
1.352,-12.1277,1.91746,5.40926,5.40926,1.7497,30.7908,224.109,112.036,1.7293e-17,0.190835
1.353,-12.1375,1.91739,5.40906,5.40906,1.75082,30.7906,224.172,112.068,2.18873e-17,0.19094
1.354,-12.1473,1.91732,5.40887,5.40887,1.75194,30.7905,224.235,112.099,2.92735e-18,0.191044
1.355,-12.157,1.91724,5.40867,5.40867,1.75306,30.7903,224.298,112.131,5.78896e-17,0.191149
1.356,-12.1668,1.91717,5.40847,5.40847,1.75418,30.7902,224.361,112.162,-1.11192e-16,0.191253
1.357,-12.1765,1.9171,5.40828,5.40828,1.75531,30.79,224.425,112.194,7.11508e-18,0.191358
1.358,-12.1862,1.91703,5.40808,5.40808,1.75642,30.7899,224.488,112.226,-7.78593e-18,0.191463
1.359,-12.1959,1.91695,5.40789,5.40789,1.75754,30.7897,224.551,112.257,4.98259e-17,0.191567
1.36,-12.2056,1.91688,5.40769,5.40769,1.75866,30.7896,224.615,112.289,-4.52451e-17,0.191672
1.361,-12.2153,1.91681,5.40749,5.40749,1.75978,30.7894,224.678,112.321,8.80914e-20,0.191777
1.362,-12.2249,1.91674,5.4073,5.4073,1.7609,30.7892,224.742,112.353,7.69445e-17,0.191882
1.363,-12.2345,1.91666,5.4071,5.4071,1.76202,30.7891,224.806,112.384,7.26144e-17,0.191987
1.364,-12.2441,1.91659,5.4069,5.4069,1.76314,30.7889,224.869,112.416,-6.14404e-17,0.192092
1.365,-12.2537,1.91651,5.40671,5.40671,1.76425,30.7888,224.933,112.448,-2.14943e-17,0.192197
1.366,-12.2633,1.91644,5.40651,5.40651,1.76537,30.7886,224.997,112.48,4.44862e-17,0.192302
1.367,-12.2729,1.91637,5.40631,5.40631,1.76649,30.7885,225.061,112.512,-1.40133e-17,0.192407
1.368,-12.2824,1.91629,5.40612,5.40612,1.7676,30.7883,225.125,112.544,2.32019e-17,0.192512
1.369,-12.2919,1.91622,5.40592,5.40592,1.76872,30.7882,225.189,112.576,1.15075e-16,0.192618
1.37,-12.3014,1.91614,5.40572,5.40572,1.76984,30.788,225.253,112.608,-7.26687e-17,0.192723
1.371,-12.3109,1.91607,5.40553,5.40553,1.77095,30.7878,225.317,112.64,-1.56396e-17,0.192828
1.372,-12.3204,1.91599,5.40533,5.40533,1.77207,30.7877,225.381,112.672,-4.00477e-18,0.192934
1.373,-12.3298,1.91592,5.40513,5.40513,1.77318,30.7875,225.446,112.704,1.96037e-17,0.193039
1.374,-12.3393,1.91584,5.40493,5.40493,1.77429,30.7874,225.51,112.736,7.37935e-18,0.193145
1.375,-12.3487,1.91577,5.40474,5.40474,1.77541,30.7872,225.575,112.769,8.03258e-17,0.19325
1.376,-12.3581,1.91569,5.40454,5.40454,1.77652,30.7871,225.639,112.801,7.65582e-17,0.193356
1.377,-12.3674,1.91562,5.40434,5.40434,1.77763,30.7869,225.704,112.833,1.54702e-17,0.193462
1.378,-12.3768,1.91554,5.40414,5.40414,1.77875,30.7867,225.768,112.865,-9.66634e-17,0.193568
1.379,-12.3861,1.91546,5.40395,5.40395,1.77986,30.7866,225.833,112.898,-1.42234e-17,0.193673
1.38,-12.3955,1.91539,5.40375,5.40375,1.78097,30.7864,225.898,112.93,-2.81757e-17,0.193779
1.381,-12.4048,1.91531,5.40355,5.40355,1.78208,30.7863,225.962,112.962,9.55928e-17,0.193885
1.382,-12.414,1.91523,5.40335,5.40335,1.78319,30.7861,226.027,112.995,-3.41253e-17,0.193991
1.383,-12.4233,1.91516,5.40316,5.40316,1.78431,30.786,226.092,113.027,4.52248e-17,0.194097
1.384,-12.4325,1.91508,5.40296,5.40296,1.78542,30.7858,226.157,113.06,7.16929e-18,0.194203
1.385,-12.4418,1.915,5.40276,5.40276,1.78653,30.7857,226.222,113.092,1.89193e-17,0.194309
1.386,-12.451,1.91493,5.40256,5.40256,1.78764,30.7855,226.287,113.125,1.08996e-16,0.194415
1.387,-12.4602,1.91485,5.40236,5.40236,1.78875,30.7853,226.353,113.157,7.56434e-17,0.194522
1.388,-12.4693,1.91477,5.40217,5.40217,1.78986,30.7852,226.418,113.19,6.28431e-17,0.194628
1.389,-12.4785,1.91469,5.40197,5.40197,1.79096,30.785,226.483,113.223,-1.41692e-17,0.194734
1.39,-12.4876,1.91461,5.40177,5.40177,1.79207,30.7849,226.549,113.255,-9.15405e-17,0.194841
1.391,-12.4967,1.91453,5.40157,5.40157,1.79318,30.7847,226.614,113.288,4.67088e-17,0.194947
1.392,-12.5058,1.91446,5.40137,5.40137,1.79429,30.7846,226.68,113.321,1.2116e-17,0.195054
1.393,-12.5149,1.91438,5.40117,5.40117,1.7954,30.7844,226.745,113.354,1.81604e-18,0.19516
1.394,-12.524,1.9143,5.40098,5.40098,1.7965,30.7842,226.811,113.386,2.9924e-17,0.195267
1.395,-12.533,1.91422,5.40078,5.40078,1.79761,30.7841,226.877,113.419,-1.13299e-17,0.195373
1.396,-12.542,1.91414,5.40058,5.40058,1.79872,30.7839,226.942,113.452,1.13435e-17,0.19548
1.397,-12.551,1.91406,5.40038,5.40038,1.79982,30.7838,227.008,113.485,1.54296e-17,0.195587
1.398,-12.56,1.91398,5.40018,5.40018,1.80093,30.7836,227.074,113.518,2.46792e-17,0.195694
1.399,-12.569,1.9139,5.39998,5.39998,1.80203,30.7835,227.14,113.551,-4.82944e-17,0.195801
1.4,-12.5779,1.91382,5.39978,5.39978,1.80314,30.7833,227.206,113.584,5.63108e-18,0.195908
1.401,-12.5868,1.91374,5.39958,5.39958,1.80424,30.7831,227.272,113.617,-2.36153e-17,0.196015
1.402,-12.5957,1.91365,5.39938,5.39938,1.80535,30.783,227.338,113.65,-5.96514e-17,0.196122
1.403,-12.6046,1.91357,5.39918,5.39918,1.80645,30.7828,227.405,113.683,-1.60801e-17,0.196229
1.404,-12.6135,1.91349,5.39899,5.39899,1.80755,30.7827,227.471,113.716,6.97955e-17,0.196336
1.405,-12.6223,1.91341,5.39879,5.39879,1.80866,30.7825,227.537,113.749,1.89871e-17,0.196443
1.406,-12.6312,1.91333,5.39859,5.39859,1.80976,30.7824,227.604,113.783,9.79306e-17,0.19655
1.407,-12.64,1.91324,5.39839,5.39839,1.81086,30.7822,227.67,113.816,-1.67441e-17,0.196657
1.408,-12.6487,1.91316,5.39819,5.39819,1.81197,30.782,227.737,113.849,-2.36356e-17,0.196765
1.409,-12.6575,1.91308,5.39799,5.39799,1.81307,30.7819,227.803,113.882,2.04643e-18,0.196872
1.41,-12.6662,1.913,5.39779,5.39779,1.81417,30.7817,227.87,113.916,-9.46983e-17,0.19698
1.411,-12.675,1.91291,5.39759,5.39759,1.81527,30.7816,227.937,113.949,1.06658e-17,0.197087
1.412,-12.6837,1.91283,5.39739,5.39739,1.81637,30.7814,228.004,113.982,5.14251e-17,0.197195
1.413,-12.6924,1.91274,5.39719,5.39719,1.81747,30.7812,228.071,114.016,-8.72105e-18,0.197302
1.414,-12.701,1.91266,5.39699,5.39699,1.81857,30.7811,228.137,114.049,9.58706e-17,0.19741
1.415,-12.7097,1.91258,5.39679,5.39679,1.81967,30.7809,228.204,114.083,-1.22108e-17,0.197518
1.416,-12.7183,1.91249,5.39659,5.39659,1.82077,30.7808,228.272,114.116,-4.64987e-17,0.197626
1.417,-12.7269,1.91241,5.39639,5.39639,1.82187,30.7806,228.339,114.15,-5.81742e-17,0.197733
1.418,-12.7355,1.91232,5.39619,5.39619,1.82297,30.7805,228.406,114.183,2.53907e-17,0.197841
1.419,-12.7441,1.91224,5.39599,5.39599,1.82406,30.7803,228.473,114.217,-9.98889e-17,0.197949
1.42,-12.7526,1.91215,5.39579,5.39579,1.82516,30.7801,228.541,114.251,-3.32037e-17,0.198057
1.421,-12.7611,1.91206,5.39559,5.39559,1.82626,30.78,228.608,114.284,-1.36203e-17,0.198165
1.422,-12.7696,1.91198,5.39539,5.39539,1.82736,30.7798,228.675,114.318,-2.1596e-17,0.198273
1.423,-12.7781,1.91189,5.39519,5.39519,1.82845,30.7797,228.743,114.352,1.14925e-17,0.198381
1.424,-12.7866,1.9118,5.39499,5.39499,1.82955,30.7795,228.811,114.386,1.29359e-17,0.19849
1.425,-12.795,1.91172,5.39479,5.39479,1.83065,30.7793,228.878,114.419,-8.31515e-17,0.198598
1.426,-12.8034,1.91163,5.39459,5.39459,1.83174,30.7792,228.946,114.453,3.95531e-17,0.198706
1.427,-12.8118,1.91154,5.39438,5.39438,1.83284,30.779,229.014,114.487,4.2372e-17,0.198815
1.428,-12.8202,1.91145,5.39418,5.39418,1.83393,30.7789,229.082,114.521,-5.25431e-17,0.198923
1.429,-12.8286,1.91136,5.39398,5.39398,1.83503,30.7787,229.15,114.555,8.80711e-17,0.199031
1.43,-12.8369,1.91128,5.39378,5.39378,1.83612,30.7785,229.218,114.589,3.30343e-17,0.19914
1.431,-12.8452,1.91119,5.39358,5.39358,1.83721,30.7784,229.286,114.623,-1.10182e-17,0.199248
1.432,-12.8535,1.9111,5.39338,5.39338,1.83831,30.7782,229.354,114.657,1.51043e-17,0.199357
1.433,-12.8618,1.91101,5.39318,5.39318,1.8394,30.7781,229.422,114.691,2.4896e-17,0.199466
1.434,-12.8701,1.91092,5.39298,5.39298,1.84049,30.7779,229.49,114.725,4.31174e-17,0.199574
1.435,-12.8783,1.91083,5.39278,5.39278,1.84159,30.7778,229.559,114.759,1.21295e-17,0.199683
1.436,-12.8865,1.91074,5.39257,5.39257,1.84268,30.7776,229.627,114.793,-1.74082e-17,0.199792
1.437,-12.8947,1.91065,5.39237,5.39237,1.84377,30.7774,229.695,114.828,7.30481e-18,0.199901
1.438,-12.9029,1.91055,5.39217,5.39217,1.84486,30.7773,229.764,114.862,1.04287e-17,0.20001
1.439,-12.911,1.91046,5.39197,5.39197,1.84595,30.7771,229.832,114.896,-2.9348e-17,0.200119
1.44,-12.9192,1.91037,5.39177,5.39177,1.84704,30.777,229.901,114.931,-4.21009e-17,0.200228
1.441,-12.9273,1.91028,5.39157,5.39157,1.84813,30.7768,229.97,114.965,2.85552e-17,0.200337
1.442,-12.9354,1.91019,5.39137,5.39137,1.84922,30.7766,230.039,114.999,-6.32767e-17,0.200446
1.443,-12.9434,1.91009,5.39116,5.39116,1.85031,30.7765,230.107,115.034,-8.81863e-17,0.200555
1.444,-12.9515,1.91,5.39096,5.39096,1.8514,30.7763,230.176,115.068,8.12474e-18,0.200665
1.445,-12.9595,1.90991,5.39076,5.39076,1.85249,30.7762,230.245,115.103,-2.43945e-18,0.200774
1.446,-12.9675,1.90981,5.39056,5.39056,1.85358,30.776,230.314,115.137,2.64342e-17,0.200883
1.447,-12.9755,1.90972,5.39036,5.39036,1.85467,30.7758,230.384,115.172,-7.86047e-19,0.200993
1.448,-12.9835,1.90962,5.39015,5.39015,1.85575,30.7757,230.453,115.206,-5.26651e-17,0.201102
1.449,-12.9914,1.90953,5.38995,5.38995,1.85684,30.7755,230.522,115.241,4.41067e-17,0.201212
1.45,-12.9993,1.90943,5.38975,5.38975,1.85793,30.7754,230.591,115.275,1.85128e-17,0.201321
1.451,-13.0072,1.90934,5.38955,5.38955,1.85901,30.7752,230.661,115.31,6.27482e-18,0.201431
1.452,-13.0151,1.90924,5.38935,5.38935,1.8601,30.775,230.73,115.345,3.27294e-17,0.20154
1.453,-13.0229,1.90915,5.38914,5.38914,1.86119,30.7749,230.8,115.38,-1.72862e-17,0.20165
1.454,-13.0308,1.90905,5.38894,5.38894,1.86227,30.7747,230.869,115.414,4.39915e-17,0.20176
1.455,-13.0386,1.90895,5.38874,5.38874,1.86336,30.7746,230.939,115.449,1.05032e-17,0.20187
1.456,-13.0463,1.90886,5.38854,5.38854,1.86444,30.7744,231.009,115.484,6.34394e-17,0.20198
1.457,-13.0541,1.90876,5.38833,5.38833,1.86553,30.7742,231.078,115.519,-1.97393e-17,0.20209
1.458,-13.0619,1.90866,5.38813,5.38813,1.86661,30.7741,231.148,115.554,-2.39338e-17,0.2022
1.459,-13.0696,1.90856,5.38793,5.38793,1.86769,30.7739,231.218,115.589,9.48948e-17,0.20231
1.46,-13.0773,1.90846,5.38773,5.38773,1.86878,30.7737,231.288,115.624,7.12456e-17,0.20242
1.461,-13.0849,1.90836,5.38752,5.38752,1.86986,30.7736,231.358,115.659,1.49755e-17,0.20253
1.462,-13.0926,1.90827,5.38732,5.38732,1.87094,30.7734,231.428,115.694,4.24194e-18,0.20264
1.463,-13.1002,1.90817,5.38712,5.38712,1.87202,30.7733,231.499,115.729,-1.92852e-17,0.20275
1.464,-13.1078,1.90807,5.38691,5.38691,1.87311,30.7731,231.569,115.764,-1.90006e-17,0.202861
1.465,-13.1154,1.90797,5.38671,5.38671,1.87419,30.7729,231.639,115.799,4.87213e-17,0.202971
1.466,-13.123,1.90786,5.38651,5.38651,1.87527,30.7728,231.71,115.834,-2.65901e-17,0.203081
1.467,-13.1305,1.90776,5.3863,5.3863,1.87635,30.7726,231.78,115.869,-3.1469e-17,0.203192
1.468,-13.1381,1.90766,5.3861,5.3861,1.87743,30.7725,231.851,115.905,1.48536e-17,0.203302
1.469,-13.1456,1.90756,5.3859,5.3859,1.87851,30.7723,231.921,115.94,1.21431e-17,0.203413
1.47,-13.153,1.90746,5.38569,5.38569,1.87959,30.7721,231.992,115.975,-7.9594e-17,0.203523
1.471,-13.1605,1.90735,5.38549,5.38549,1.88067,30.772,232.063,116.011,4.66614e-17,0.203634
1.472,-13.1679,1.90725,5.38529,5.38529,1.88175,30.7718,232.133,116.046,-8.07324e-17,0.203745
1.473,-13.1753,1.90715,5.38508,5.38508,1.88282,30.7716,232.204,116.081,-2.58853e-18,0.203856
1.474,-13.1827,1.90704,5.38488,5.38488,1.8839,30.7715,232.275,116.117,-3.00866e-17,0.203966
1.475,-13.1901,1.90694,5.38468,5.38468,1.88498,30.7713,232.346,116.152,5.34376e-17,0.204077
1.476,-13.1974,1.90683,5.38447,5.38447,1.88606,30.7712,232.417,116.188,-1.28207e-17,0.204188
1.477,-13.2047,1.90673,5.38427,5.38427,1.88713,30.771,232.488,116.223,4.48995e-17,0.204299
1.478,-13.212,1.90662,5.38407,5.38407,1.88821,30.7708,232.559,116.259,-2.31884e-17,0.20441
1.479,-13.2193,1.90652,5.38386,5.38386,1.88929,30.7707,232.631,116.294,4.44116e-17,0.204521
1.48,-13.2265,1.90641,5.38366,5.38366,1.89036,30.7705,232.702,116.33,8.76713e-17,0.204632
1.481,-13.2337,1.9063,5.38345,5.38345,1.89144,30.7704,232.773,116.366,3.34883e-17,0.204744
1.482,-13.241,1.9062,5.38325,5.38325,1.89251,30.7702,232.845,116.401,3.70933e-17,0.204855
1.483,-13.2481,1.90609,5.38305,5.38305,1.89359,30.77,232.916,116.437,1.32137e-17,0.204966
1.484,-13.2553,1.90598,5.38284,5.38284,1.89466,30.7699,232.988,116.473,-4.49402e-17,0.205077
1.485,-13.2624,1.90587,5.38264,5.38264,1.89574,30.7697,233.06,116.509,-1.22379e-17,0.205189
1.486,-13.2695,1.90576,5.38243,5.38243,1.89681,30.7695,233.131,116.545,-3.53314e-17,0.2053
1.487,-13.2766,1.90566,5.38223,5.38223,1.89788,30.7694,233.203,116.581,4.40457e-18,0.205412
1.488,-13.2837,1.90555,5.38202,5.38202,1.89896,30.7692,233.275,116.616,6.13387e-17,0.205523
1.489,-13.2907,1.90544,5.38182,5.38182,1.90003,30.769,233.347,116.652,2.70508e-17,0.205635
1.49,-13.2978,1.90533,5.38162,5.38162,1.9011,30.7689,233.419,116.688,-5.12286e-17,0.205747
1.491,-13.3048,1.90521,5.38141,5.38141,1.90217,30.7687,233.491,116.724,-1.19669e-17,0.205858
1.492,-13.3117,1.9051,5.38121,5.38121,1.90325,30.7686,233.563,116.76,1.68593e-17,0.20597
1.493,-13.3187,1.90499,5.381,5.381,1.90432,30.7684,233.636,116.797,8.37546e-18,0.206082
1.494,-13.3256,1.90488,5.3808,5.3808,1.90539,30.7682,233.708,116.833,-4.60786e-19,0.206194
1.495,-13.3325,1.90477,5.38059,5.38059,1.90646,30.7681,233.78,116.869,1.5084e-17,0.206306
1.496,-13.3394,1.90465,5.38039,5.38039,1.90753,30.7679,233.853,116.905,-4.58889e-17,0.206418
1.497,-13.3462,1.90454,5.38018,5.38018,1.9086,30.7677,233.925,116.941,1.12757e-17,0.20653
1.498,-13.3531,1.90443,5.37998,5.37998,1.90967,30.7676,233.998,116.977,-2.52619e-17,0.206642
1.499,-13.3599,1.90431,5.37977,5.37977,1.91073,30.7674,234.07,117.014,9.96924e-17,0.206754
1.5,-13.3667,1.9042,5.37957,5.37957,1.9118,30.7673,234.143,117.05,2.26056e-17,0.206866
1.501,-13.3734,1.90408,5.37936,5.37936,1.91287,30.7671,234.216,117.086,2.34188e-17,0.206978
1.502,-13.3802,1.90397,5.37916,5.37916,1.91394,30.7669,234.289,117.123,6.52283e-17,0.20709
1.503,-13.3869,1.90385,5.37895,5.37895,1.91501,30.7668,234.361,117.159,4.02103e-17,0.207203
1.504,-13.3935,1.90373,5.37875,5.37875,1.91607,30.7666,234.434,117.196,-3.72966e-17,0.207315
1.505,-13.4002,1.90362,5.37854,5.37854,1.91714,30.7664,234.507,117.232,2.01933e-17,0.207428
1.506,-13.4069,1.9035,5.37834,5.37834,1.91821,30.7663,234.581,117.269,9.38919e-17,0.20754
1.507,-13.4135,1.90338,5.37813,5.37813,1.91927,30.7661,234.654,117.305,2.22126e-17,0.207653
1.508,-13.4201,1.90326,5.37793,5.37793,1.92034,30.7659,234.727,117.342,1.18991e-17,0.207765
1.509,-13.4266,1.90314,5.37772,5.37772,1.9214,30.7658,234.8,117.378,8.74138e-18,0.207878
1.51,-13.4332,1.90302,5.37752,5.37752,1.92247,30.7656,234.874,117.415,-8.89046e-18,0.20799
1.511,-13.4397,1.9029,5.37731,5.37731,1.92353,30.7655,234.947,117.452,5.04967e-17,0.208103
1.512,-13.4462,1.90278,5.3771,5.3771,1.9246,30.7653,235.021,117.489,-9.26993e-18,0.208216
1.513,-13.4527,1.90266,5.3769,5.3769,1.92566,30.7651,235.094,117.525,3.20788e-17,0.208329
1.514,-13.4591,1.90254,5.37669,5.37669,1.92672,30.765,235.168,117.562,-2.27954e-17,0.208442
1.515,-13.4655,1.90242,5.37649,5.37649,1.92779,30.7648,235.241,117.599,7.7927e-18,0.208555
1.516,-13.4719,1.9023,5.37628,5.37628,1.92885,30.7646,235.315,117.636,-4.51299e-18,0.208668
1.517,-13.4783,1.90217,5.37608,5.37608,1.92991,30.7645,235.389,117.673,7.88893e-17,0.208781
1.518,-13.4847,1.90205,5.37587,5.37587,1.93097,30.7643,235.463,117.71,-5.19062e-17,0.208894
1.519,-13.491,1.90193,5.37566,5.37566,1.93203,30.7641,235.537,117.747,-2.87314e-17,0.209007
1.52,-13.4973,1.9018,5.37546,5.37546,1.93309,30.764,235.611,117.784,2.61564e-17,0.20912
1.521,-13.5036,1.90168,5.37525,5.37525,1.93416,30.7638,235.685,117.821,6.04443e-17,0.209234
1.522,-13.5098,1.90155,5.37505,5.37505,1.93522,30.7636,235.759,117.858,2.72948e-17,0.209347
1.523,-13.516,1.90143,5.37484,5.37484,1.93628,30.7635,235.834,117.895,5.80184e-17,0.20946
1.524,-13.5222,1.9013,5.37463,5.37463,1.93733,30.7633,235.908,117.932,4.59295e-17,0.209574
1.525,-13.5284,1.90118,5.37443,5.37443,1.93839,30.7631,235.982,117.969,-2.67798e-17,0.209687
1.526,-13.5346,1.90105,5.37422,5.37422,1.93945,30.763,236.057,118.006,5.39391e-17,0.209801
1.527,-13.5407,1.90092,5.37401,5.37401,1.94051,30.7628,236.131,118.044,3.13741e-17,0.209914
1.528,-13.5468,1.90079,5.37381,5.37381,1.94157,30.7626,236.206,118.081,-1.03026e-16,0.210028
1.529,-13.5529,1.90066,5.3736,5.3736,1.94263,30.7625,236.281,118.118,3.70255e-17,0.210141
1.53,-13.5589,1.90053,5.37339,5.37339,1.94368,30.7623,236.356,118.156,5.59448e-17,0.210255
1.531,-13.565,1.90041,5.37319,5.37319,1.94474,30.7622,236.43,118.193,-6.74509e-17,0.210369
1.532,-13.571,1.90027,5.37298,5.37298,1.9458,30.762,236.505,118.23,-1.60733e-17,0.210483
1.533,-13.577,1.90014,5.37277,5.37277,1.94685,30.7618,236.58,118.268,-9.19132e-17,0.210597
1.534,-13.5829,1.90001,5.37257,5.37257,1.94791,30.7617,236.655,118.305,1.05168e-17,0.210711
1.535,-13.5888,1.89988,5.37236,5.37236,1.94896,30.7615,236.73,118.343,-1.06469e-16,0.210825
1.536,-13.5948,1.89975,5.37215,5.37215,1.95002,30.7613,236.805,118.38,1.02322e-17,0.210939
1.537,-13.6006,1.89962,5.37195,5.37195,1.95107,30.7612,236.881,118.418,1.10589e-17,0.211053
1.538,-13.6065,1.89948,5.37174,5.37174,1.95213,30.761,236.956,118.456,-8.79559e-18,0.211167
1.539,-13.6123,1.89935,5.37153,5.37153,1.95318,30.7608,237.031,118.493,1.24615e-16,0.211281
1.54,-13.6181,1.89922,5.37133,5.37133,1.95424,30.7607,237.107,118.531,3.53585e-17,0.211395
1.541,-13.6239,1.89908,5.37112,5.37112,1.95529,30.7605,237.182,118.569,6.40899e-17,0.21151
1.542,-13.6296,1.89894,5.37091,5.37091,1.95634,30.7603,237.258,118.607,5.85198e-17,0.211624
1.543,-13.6354,1.89881,5.3707,5.3707,1.95739,30.7602,237.334,118.644,2.64139e-17,0.211738
1.544,-13.6411,1.89867,5.3705,5.3705,1.95845,30.76,237.409,118.682,-6.26127e-17,0.211853
1.545,-13.6468,1.89854,5.37029,5.37029,1.9595,30.7598,237.485,118.72,9.89334e-18,0.211967
1.546,-13.6524,1.8984,5.37008,5.37008,1.96055,30.7597,237.561,118.758,1.06496e-16,0.212082
1.547,-13.658,1.89826,5.36988,5.36988,1.9616,30.7595,237.637,118.796,-1.49213e-17,0.212196
1.548,-13.6636,1.89812,5.36967,5.36967,1.96265,30.7593,237.713,118.834,3.60497e-17,0.212311
1.549,-13.6692,1.89798,5.36946,5.36946,1.9637,30.7592,237.789,118.872,7.23434e-17,0.212426
1.55,-13.6748,1.89784,5.36925,5.36925,1.96475,30.759,237.865,118.91,-3.76625e-17,0.21254
1.551,-13.6803,1.8977,5.36905,5.36905,1.9658,30.7588,237.941,118.948,3.56974e-17,0.212655
1.552,-13.6858,1.89756,5.36884,5.36884,1.96685,30.7587,238.018,118.986,-7.49048e-17,0.21277
1.553,-13.6913,1.89742,5.36863,5.36863,1.9679,30.7585,238.094,119.024,2.35136e-17,0.212885
1.554,-13.6967,1.89728,5.36842,5.36842,1.96894,30.7583,238.17,119.063,-4.54958e-17,0.213
1.555,-13.7021,1.89714,5.36821,5.36821,1.96999,30.7582,238.247,119.101,-2.77149e-17,0.213115
1.556,-13.7075,1.89699,5.36801,5.36801,1.97104,30.758,238.324,119.139,3.01002e-17,0.21323
1.557,-13.7129,1.89685,5.3678,5.3678,1.97209,30.7578,238.4,119.177,6.75322e-17,0.213345
1.558,-13.7182,1.89671,5.36759,5.36759,1.97313,30.7577,238.477,119.216,-1.48671e-17,0.21346
1.559,-13.7235,1.89656,5.36738,5.36738,1.97418,30.7575,238.554,119.254,5.65682e-17,0.213576
1.56,-13.7288,1.89642,5.36717,5.36717,1.97523,30.7573,238.631,119.292,-4.61599e-17,0.213691
1.561,-13.7341,1.89627,5.36697,5.36697,1.97627,30.7572,238.707,119.331,-2.33239e-17,0.213806
1.562,-13.7393,1.89612,5.36676,5.36676,1.97732,30.757,238.784,119.369,-3.51553e-17,0.213922
1.563,-13.7446,1.89598,5.36655,5.36655,1.97836,30.7568,238.861,119.408,2.0776e-17,0.214037
1.564,-13.7497,1.89583,5.36634,5.36634,1.9794,30.7567,238.939,119.446,9.6765e-18,0.214152
1.565,-13.7549,1.89568,5.36613,5.36613,1.98045,30.7565,239.016,119.485,1.94994e-16,0.214268
1.566,-13.76,1.89553,5.36593,5.36593,1.98149,30.7563,239.093,119.524,1.86076e-17,0.214384
1.567,-13.7652,1.89538,5.36572,5.36572,1.98254,30.7561,239.17,119.562,-8.5652e-18,0.214499
1.568,-13.7702,1.89523,5.36551,5.36551,1.98358,30.756,239.248,119.601,-4.32732e-17,0.214615
1.569,-13.7753,1.89508,5.3653,5.3653,1.98462,30.7558,239.325,119.64,5.58364e-18,0.214731
1.57,-13.7803,1.89493,5.36509,5.36509,1.98566,30.7556,239.403,119.678,2.88533e-17,0.214846
1.571,-13.7853,1.89478,5.36488,5.36488,1.9867,30.7555,239.48,119.717,-8.59501e-17,0.214962
1.572,-13.7903,1.89463,5.36468,5.36468,1.98775,30.7553,239.558,119.756,5.33563e-17,0.215078
1.573,-13.7953,1.89448,5.36447,5.36447,1.98879,30.7551,239.636,119.795,1.58429e-17,0.215194
1.574,-13.8002,1.89432,5.36426,5.36426,1.98983,30.755,239.714,119.834,1.27218e-16,0.21531
1.575,-13.8051,1.89417,5.36405,5.36405,1.99087,30.7548,239.792,119.873,-2.09115e-17,0.215426
1.576,-13.81,1.89401,5.36384,5.36384,1.99191,30.7546,239.87,119.912,1.17094e-17,0.215542
1.577,-13.8148,1.89386,5.36363,5.36363,1.99295,30.7545,239.948,119.951,1.34441e-17,0.215658
1.578,-13.8196,1.8937,5.36342,5.36342,1.99399,30.7543,240.026,119.99,-1.32002e-17,0.215774
1.579,-13.8244,1.89355,5.36321,5.36321,1.99502,30.7541,240.104,120.029,-3.59277e-17,0.215891
1.58,-13.8292,1.89339,5.36301,5.36301,1.99606,30.754,240.182,120.068,8.51099e-18,0.216007
1.581,-13.8339,1.89323,5.3628,5.3628,1.9971,30.7538,240.261,120.107,6.27618e-17,0.216123
1.582,-13.8386,1.89307,5.36259,5.36259,1.99814,30.7536,240.339,120.146,3.04932e-17,0.21624
1.583,-13.8433,1.89292,5.36238,5.36238,1.99918,30.7535,240.418,120.185,-4.64445e-17,0.216356
1.584,-13.848,1.89276,5.36217,5.36217,2.00021,30.7533,240.496,120.225,-1.04354e-18,0.216473
1.585,-13.8526,1.8926,5.36196,5.36196,2.00125,30.7531,240.575,120.264,1.10724e-17,0.216589
1.586,-13.8572,1.89244,5.36175,5.36175,2.00228,30.7529,240.653,120.303,2.48282e-17,0.216706
1.587,-13.8618,1.89227,5.36154,5.36154,2.00332,30.7528,240.732,120.343,-4.1281e-17,0.216823
1.588,-13.8663,1.89211,5.36133,5.36133,2.00435,30.7526,240.811,120.382,-5.51588e-17,0.216939
1.589,-13.8709,1.89195,5.36112,5.36112,2.00539,30.7524,240.89,120.421,5.68393e-17,0.217056
1.59,-13.8754,1.89179,5.36091,5.36091,2.00642,30.7523,240.969,120.461,-8.74138e-18,0.217173
1.591,-13.8798,1.89162,5.3607,5.3607,2.00746,30.7521,241.048,120.5,-2.9409e-17,0.21729
1.592,-13.8843,1.89146,5.3605,5.3605,2.00849,30.7519,241.127,120.54,6.78575e-17,0.217407
1.593,-13.8887,1.89129,5.36029,5.36029,2.00953,30.7518,241.206,120.579,2.46385e-17,0.217524
1.594,-13.8931,1.89113,5.36008,5.36008,2.01056,30.7516,241.285,120.619,5.6243e-17,0.217641
1.595,-13.8974,1.89096,5.35987,5.35987,2.01159,30.7514,241.365,120.659,2.08302e-17,0.217758
1.596,-13.9018,1.8908,5.35966,5.35966,2.01262,30.7512,241.444,120.698,-4.72712e-17,0.217875
1.597,-13.9061,1.89063,5.35945,5.35945,2.01365,30.7511,241.524,120.738,3.48029e-17,0.217992
1.598,-13.9104,1.89046,5.35924,5.35924,2.01469,30.7509,241.603,120.778,1.61682e-17,0.218109
1.599,-13.9146,1.89029,5.35903,5.35903,2.01572,30.7507,241.683,120.818,1.35525e-19,0.218226
1.6,-13.9188,1.89012,5.35882,5.35882,2.01675,30.7506,241.763,120.857,-6.20977e-17,0.218344
1.601,-13.9231,1.88995,5.35861,5.35861,2.01778,30.7504,241.842,120.897,8.34836e-17,0.218461
1.602,-13.9272,1.88978,5.3584,5.3584,2.01881,30.7502,241.922,120.937,1.6137e-16,0.218579
1.603,-13.9314,1.88961,5.35819,5.35819,2.01984,30.7501,242.002,120.977,1.41082e-17,0.218696
1.604,-13.9355,1.88944,5.35798,5.35798,2.02087,30.7499,242.082,121.017,8.76035e-17,0.218814
1.605,-13.9396,1.88927,5.35777,5.35777,2.02189,30.7497,242.162,121.057,-2.79047e-17,0.218931
1.606,-13.9436,1.88909,5.35756,5.35756,2.02292,30.7495,242.242,121.097,-2.59531e-17,0.219049
1.607,-13.9477,1.88892,5.35735,5.35735,2.02395,30.7494,242.322,121.137,6.18266e-17,0.219166
1.608,-13.9517,1.88875,5.35714,5.35714,2.02498,30.7492,242.403,121.177,5.98615e-17,0.219284
1.609,-13.9556,1.88857,5.35693,5.35693,2.026,30.749,242.483,121.217,3.91804e-17,0.219402
1.61,-13.9596,1.88839,5.35672,5.35672,2.02703,30.7489,242.563,121.258,-5.92245e-18,0.21952
1.611,-13.9635,1.88822,5.35651,5.35651,2.02806,30.7487,242.644,121.298,-2.57769e-17,0.219638
1.612,-13.9674,1.88804,5.3563,5.3563,2.02908,30.7485,242.724,121.338,-9.37835e-18,0.219756
1.613,-13.9713,1.88786,5.35609,5.35609,2.03011,30.7483,242.805,121.378,6.49166e-18,0.219874
1.614,-13.9751,1.88768,5.35588,5.35588,2.03113,30.7482,242.886,121.419,-4.01155e-17,0.219992
1.615,-13.9789,1.88751,5.35567,5.35567,2.03216,30.748,242.967,121.459,2.83654e-17,0.22011
1.616,-13.9827,1.88733,5.35546,5.35546,2.03318,30.7478,243.047,121.499,6.25585e-17,0.220228
1.617,-13.9865,1.88715,5.35525,5.35525,2.03421,30.7477,243.128,121.54,2.03423e-17,0.220346
1.618,-13.9902,1.88696,5.35504,5.35504,2.03523,30.7475,243.209,121.58,2.74574e-17,0.220464
1.619,-13.9939,1.88678,5.35483,5.35483,2.03625,30.7473,243.29,121.621,3.34205e-17,0.220583
1.62,-13.9976,1.8866,5.35461,5.35461,2.03728,30.7471,243.372,121.661,6.08102e-17,0.220701
1.621,-14.0012,1.88642,5.3544,5.3544,2.0383,30.747,243.453,121.702,1.17812e-16,0.220819
1.622,-14.0049,1.88623,5.35419,5.35419,2.03932,30.7468,243.534,121.743,1.2097e-16,0.220938
1.623,-14.0084,1.88605,5.35398,5.35398,2.04034,30.7466,243.615,121.783,5.91026e-17,0.221056
1.624,-14.012,1.88586,5.35377,5.35377,2.04136,30.7465,243.697,121.824,1.08935e-16,0.221175
1.625,-14.0155,1.88568,5.35356,5.35356,2.04239,30.7463,243.778,121.865,-2.968e-17,0.221293
1.626,-14.019,1.88549,5.35335,5.35335,2.04341,30.7461,243.86,121.905,-8.9921e-17,0.221412
1.627,-14.0225,1.8853,5.35314,5.35314,2.04443,30.7459,243.941,121.946,2.12233e-17,0.221531
1.628,-14.026,1.88512,5.35293,5.35293,2.04545,30.7458,244.023,121.987,-1.04083e-17,0.221649
1.629,-14.0294,1.88493,5.35272,5.35272,2.04647,30.7456,244.105,122.028,-9.62229e-19,0.221768
1.63,-14.0328,1.88474,5.35251,5.35251,2.04748,30.7454,244.187,122.069,5.46573e-17,0.221887
1.631,-14.0361,1.88455,5.3523,5.3523,2.0485,30.7453,244.269,122.11,6.97955e-17,0.222006
1.632,-14.0395,1.88436,5.35208,5.35208,2.04952,30.7451,244.351,122.151,-6.62583e-17,0.222125
1.633,-14.0428,1.88417,5.35187,5.35187,2.05054,30.7449,244.433,122.192,-1.10941e-16,0.222244
1.634,-14.0461,1.88397,5.35166,5.35166,2.05156,30.7447,244.515,122.233,1.54363e-17,0.222363
1.635,-14.0493,1.88378,5.35145,5.35145,2.05257,30.7446,244.597,122.274,4.44794e-17,0.222482
1.636,-14.0525,1.88359,5.35124,5.35124,2.05359,30.7444,244.68,122.315,-1.12893e-17,0.222601
1.637,-14.0557,1.88339,5.35103,5.35103,2.05461,30.7442,244.762,122.356,8.38359e-17,0.222721
1.638,-14.0589,1.8832,5.35082,5.35082,2.05562,30.744,244.844,122.397,6.20299e-17,0.22284
1.639,-14.062,1.883,5.35061,5.35061,2.05664,30.7439,244.927,122.439,1.05208e-16,0.222959
1.64,-14.0651,1.88281,5.3504,5.3504,2.05765,30.7437,245.01,122.48,-1.96105e-17,0.223078
1.641,-14.0682,1.88261,5.35018,5.35018,2.05867,30.7435,245.092,122.521,-1.05479e-16,0.223198
1.642,-14.0713,1.88241,5.34997,5.34997,2.05968,30.7434,245.175,122.563,-9.7131e-17,0.223317
1.643,-14.0743,1.88222,5.34976,5.34976,2.0607,30.7432,245.258,122.604,9.44476e-17,0.223437
1.644,-14.0773,1.88202,5.34955,5.34955,2.06171,30.743,245.341,122.645,-9.40139e-17,0.223556
1.645,-14.0803,1.88182,5.34934,5.34934,2.06272,30.7428,245.424,122.687,6.82505e-17,0.223676
1.646,-14.0832,1.88162,5.34913,5.34913,2.06373,30.7427,245.507,122.728,-7.30481e-18,0.223796
1.647,-14.0861,1.88142,5.34892,5.34892,2.06475,30.7425,245.59,122.77,6.60144e-17,0.223915
1.648,-14.089,1.88121,5.3487,5.3487,2.06576,30.7423,245.673,122.811,6.89824e-18,0.224035
1.649,-14.0919,1.88101,5.34849,5.34849,2.06677,30.7421,245.756,122.853,1.08285e-17,0.224155
1.65,-14.0947,1.88081,5.34828,5.34828,2.06778,30.742,245.839,122.895,3.0046e-17,0.224275
1.651,-14.0975,1.8806,5.34807,5.34807,2.06879,30.7418,245.923,122.936,4.50215e-17,0.224395
1.652,-14.1002,1.8804,5.34786,5.34786,2.0698,30.7416,246.006,122.978,-3.64699e-17,0.224515
1.653,-14.103,1.88019,5.34765,5.34765,2.07081,30.7414,246.09,123.02,-5.66496e-18,0.224635
1.654,-14.1057,1.87999,5.34743,5.34743,2.07182,30.7413,246.174,123.062,-3.66731e-17,0.224755
1.655,-14.1083,1.87978,5.34722,5.34722,2.07283,30.7411,246.257,123.103,4.70273e-18,0.224875
1.656,-14.111,1.87957,5.34701,5.34701,2.07384,30.7409,246.341,123.145,-6.19893e-17,0.224995
1.657,-14.1136,1.87936,5.3468,5.3468,2.07485,30.7407,246.425,123.187,5.08491e-17,0.225115
1.658,-14.1162,1.87915,5.34659,5.34659,2.07586,30.7406,246.509,123.229,-1.95156e-17,0.225236
1.659,-14.1188,1.87894,5.34637,5.34637,2.07686,30.7404,246.593,123.271,9.51252e-17,0.225356
1.66,-14.1214,1.87874,5.34616,5.34616,2.07787,30.7402,246.677,123.313,9.84998e-17,0.225476
1.661,-14.1238,1.87852,5.34595,5.34595,2.07888,30.74,246.761,123.355,4.97107e-17,0.225597
1.662,-14.1263,1.87831,5.34574,5.34574,2.07988,30.7399,246.845,123.397,-7.84285e-17,0.225717
1.663,-14.1287,1.8781,5.34553,5.34553,2.08089,30.7397,246.929,123.439,-4.7339e-17,0.225838
1.664,-14.1312,1.87788,5.34531,5.34531,2.0819,30.7395,247.014,123.481,1.1994e-17,0.225959
1.665,-14.1335,1.87767,5.3451,5.3451,2.0829,30.7393,247.098,123.524,5.36409e-17,0.226079
1.666,-14.1359,1.87746,5.34489,5.34489,2.08391,30.7392,247.183,123.566,-4.84774e-17,0.2262
1.667,-14.1382,1.87724,5.34468,5.34468,2.08491,30.739,247.267,123.608,9.69006e-18,0.226321
1.668,-14.1405,1.87702,5.34446,5.34446,2.08591,30.7388,247.352,123.65,-4.99682e-17,0.226441
1.669,-14.1428,1.87681,5.34425,5.34425,2.08692,30.7386,247.437,123.693,3.93836e-17,0.226562
1.67,-14.145,1.87659,5.34404,5.34404,2.08792,30.7385,247.522,123.735,-5.24618e-17,0.226683
1.671,-14.1473,1.87637,5.34383,5.34383,2.08892,30.7383,247.606,123.777,3.11437e-17,0.226804
1.672,-14.1494,1.87615,5.34361,5.34361,2.08993,30.7381,247.691,123.82,-4.1552e-17,0.226925
1.673,-14.1516,1.87593,5.3434,5.3434,2.09093,30.7379,247.776,123.862,-2.83654e-17,0.227046
1.674,-14.1537,1.87571,5.34319,5.34319,2.09193,30.7378,247.862,123.905,6.08915e-17,0.227167
1.675,-14.1558,1.87549,5.34298,5.34298,2.09293,30.7376,247.947,123.948,-3.34747e-18,0.227288
1.676,-14.1579,1.87526,5.34276,5.34276,2.09393,30.7374,248.032,123.99,-1.82824e-17,0.22741
1.677,-14.1599,1.87504,5.34255,5.34255,2.09493,30.7372,248.117,124.033,7.31565e-17,0.227531
1.678,-14.1619,1.87482,5.34234,5.34234,2.09593,30.7371,248.203,124.075,-2.11284e-17,0.227652
1.679,-14.164,1.87459,5.34213,5.34213,2.09693,30.7369,248.288,124.118,-2.87314e-18,0.227773
1.68,-14.1658,1.87436,5.34191,5.34191,2.09793,30.7367,248.374,124.161,-2.89753e-17,0.227895
1.681,-14.1678,1.87414,5.3417,5.3417,2.09893,30.7365,248.459,124.204,5.09033e-17,0.228016
1.682,-14.1696,1.87391,5.34149,5.34149,2.09993,30.7364,248.545,124.247,3.35832e-17,0.228138
1.683,-14.1715,1.87368,5.34128,5.34128,2.10093,30.7362,248.631,124.289,-4.30022e-17,0.228259
1.684,-14.1734,1.87346,5.34106,5.34106,2.10193,30.736,248.717,124.332,-4.1918e-17,0.228381
1.685,-14.1751,1.87323,5.34085,5.34085,2.10292,30.7358,248.803,124.375,7.48777e-17,0.228503
1.686,-14.1769,1.873,5.34064,5.34064,2.10392,30.7357,248.889,124.418,-2.31071e-17,0.228624
1.687,-14.1786,1.87277,5.34042,5.34042,2.10492,30.7355,248.975,124.461,-1.08014e-17,0.228746
1.688,-14.1804,1.87253,5.34021,5.34021,2.10591,30.7353,249.061,124.504,4.26363e-17,0.228868
1.689,-14.182,1.8723,5.34,5.34,2.10691,30.7351,249.147,124.547,4.07389e-17,0.22899
1.69,-14.1837,1.87207,5.33979,5.33979,2.1079,30.7349,249.233,124.59,5.70426e-17,0.229112
1.691,-14.1853,1.87183,5.33957,5.33957,2.1089,30.7348,249.32,124.634,-6.68682e-17,0.229234
1.692,-14.1869,1.8716,5.33936,5.33936,2.10989,30.7346,249.406,124.677,7.69512e-17,0.229356
1.693,-14.1885,1.87136,5.33915,5.33915,2.11089,30.7344,249.493,124.72,7.63278e-17,0.229478
1.694,-14.19,1.87113,5.33893,5.33893,2.11188,30.7342,249.579,124.763,7.48913e-17,0.2296
1.695,-14.1915,1.87089,5.33872,5.33872,2.11288,30.7341,249.666,124.807,5.29091e-17,0.229722
1.696,-14.193,1.87065,5.33851,5.33851,2.11387,30.7339,249.753,124.85,8.64651e-17,0.229844
1.697,-14.1944,1.87041,5.33829,5.33829,2.11486,30.7337,249.84,124.893,-1.83637e-17,0.229967
1.698,-14.1958,1.87017,5.33808,5.33808,2.11585,30.7335,249.927,124.937,-1.09775e-18,0.230089
1.699,-14.1972,1.86993,5.33787,5.33787,2.11685,30.7334,250.014,124.98,2.38253e-17,0.230211
1.7,-14.1986,1.86969,5.33765,5.33765,2.11784,30.7332,250.101,125.024,-3.79471e-18,0.230334
1.701,-14.1999,1.86945,5.33744,5.33744,2.11883,30.733,250.188,125.067,8.13152e-18,0.230456
1.702,-14.2012,1.86921,5.33723,5.33723,2.11982,30.7328,250.275,125.111,1.04626e-17,0.230579
1.703,-14.2024,1.86897,5.33701,5.33701,2.12081,30.7326,250.362,125.154,-6.92534e-18,0.230701
1.704,-14.2037,1.86872,5.3368,5.3368,2.1218,30.7325,250.45,125.198,5.8967e-17,0.230824
1.705,-14.2049,1.86848,5.33659,5.33659,2.12279,30.7323,250.537,125.242,-5.74627e-18,0.230947
1.706,-14.206,1.86823,5.33637,5.33637,2.12378,30.7321,250.624,125.286,-6.0878e-17,0.231069
1.707,-14.2073,1.86799,5.33616,5.33616,2.12477,30.7319,250.712,125.329,4.17147e-17,0.231192
1.708,-14.2084,1.86774,5.33595,5.33595,2.12575,30.7318,250.8,125.373,2.60209e-17,0.231315
1.709,-14.2093,1.86749,5.33573,5.33573,2.12674,30.7316,250.887,125.417,-9.47593e-17,0.231438
1.71,-14.2104,1.86724,5.33552,5.33552,2.12773,30.7314,250.975,125.461,4.41406e-17,0.231561
1.711,-14.2115,1.86699,5.33531,5.33531,2.12872,30.7312,251.063,125.505,-4.03594e-17,0.231684
1.712,-14.2124,1.86674,5.33509,5.33509,2.1297,30.731,251.151,125.549,2.03288e-17,0.231807
1.713,-14.2134,1.86649,5.33488,5.33488,2.13069,30.7309,251.239,125.593,6.04714e-17,0.23193
1.714,-14.2143,1.86624,5.33467,5.33467,2.13168,30.7307,251.327,125.637,2.42726e-17,0.232053
1.715,-14.2153,1.86598,5.33445,5.33445,2.13266,30.7305,251.415,125.681,-3.85569e-17,0.232176
1.716,-14.2161,1.86573,5.33424,5.33424,2.13365,30.7303,251.504,125.725,1.68729e-17,0.2323
1.717,-14.217,1.86547,5.33402,5.33402,2.13463,30.7301,251.592,125.769,1.23057e-16,0.232423
1.718,-14.2178,1.86522,5.33381,5.33381,2.13562,30.73,251.681,125.813,-3.23905e-17,0.232546
1.719,-14.2185,1.86496,5.3336,5.3336,2.1366,30.7298,251.769,125.857,1.6114e-17,0.23267
1.72,-14.2193,1.86471,5.33338,5.33338,2.13758,30.7296,251.858,125.902,2.26734e-17,0.232793
1.721,-14.2196,1.86444,5.33317,5.33317,2.13857,30.7294,251.946,125.946,8.70479e-17,0.232916
1.722,-14.2209,1.8642,5.33296,5.33296,2.13955,30.7292,252.035,125.99,1.49213e-17,0.23304
1.723,-14.2212,1.86393,5.33274,5.33274,2.14053,30.7291,252.124,126.035,6.6814e-18,0.233164
1.724,-14.222,1.86367,5.33253,5.33253,2.14151,30.7289,252.213,126.079,1.04111e-16,0.233287
1.725,-14.2224,1.8634,5.33231,5.33231,2.14249,30.7287,252.302,126.124,2.54652e-17,0.233411
1.726,-14.2232,1.86315,5.3321,5.3321,2.14347,30.7285,252.391,126.168,2.66578e-17,0.233535
1.727,-14.2236,1.86288,5.33189,5.33189,2.14446,30.7283,252.48,126.213,1.29291e-16,0.233659
1.728,-14.2242,1.86262,5.33167,5.33167,2.14544,30.7282,252.569,126.257,4.33545e-17,0.233782
1.729,-14.2246,1.86235,5.33146,5.33146,2.14642,30.728,252.658,126.302,-5.69071e-17,0.233906
1.73,-14.2249,1.86208,5.33124,5.33124,2.1474,30.7278,252.748,126.346,3.93701e-17,0.23403
1.731,-14.2256,1.86183,5.33103,5.33103,2.14837,30.7276,252.837,126.391,-2.308e-17,0.234154
1.732,-14.226,1.86156,5.33082,5.33082,2.14935,30.7274,252.926,126.436,-6.64751e-17,0.234278
1.733,-14.2263,1.86129,5.3306,5.3306,2.15033,30.7273,253.016,126.481,-5.78693e-17,0.234402
1.734,-14.2266,1.86102,5.33039,5.33039,2.15131,30.7271,253.106,126.525,-2.45301e-18,0.234527
1.735,-14.2269,1.86076,5.33017,5.33017,2.15229,30.7269,253.195,126.57,-2.51399e-17,0.234651
1.736,-14.2272,1.86049,5.32996,5.32996,2.15326,30.7267,253.285,126.615,-1.24954e-17,0.234775
1.737,-14.2276,1.86022,5.32974,5.32974,2.15424,30.7265,253.375,126.66,-1.49349e-17,0.234899
1.738,-14.2274,1.85994,5.32953,5.32953,2.15522,30.7264,253.465,126.705,-5.53892e-17,0.235024
1.739,-14.2277,1.85967,5.32932,5.32932,2.15619,30.7262,253.555,126.75,-7.80626e-17,0.235148
1.74,-14.2281,1.8594,5.3291,5.3291,2.15717,30.726,253.645,126.795,4.52383e-17,0.235273
1.741,-14.2279,1.85912,5.32889,5.32889,2.15814,30.7258,253.735,126.84,-4.49402e-17,0.235397
1.742,-14.2282,1.85885,5.32867,5.32867,2.15912,30.7256,253.826,126.885,2.7742e-17,0.235522
1.743,-14.228,1.85857,5.32846,5.32846,2.16009,30.7255,253.916,126.93,1.18856e-17,0.235646
1.744,-14.2283,1.8583,5.32824,5.32824,2.16107,30.7253,254.006,126.975,-6.1935e-18,0.235771
1.745,-14.228,1.85801,5.32803,5.32803,2.16204,30.7251,254.097,127.021,2.07083e-17,0.235896
1.746,-14.2283,1.85775,5.32781,5.32781,2.16301,30.7249,254.187,127.066,1.97189e-17,0.236021
1.747,-14.2278,1.85745,5.3276,5.3276,2.16399,30.7247,254.278,127.111,-5.3153e-17,0.236145
1.748,-14.2281,1.85719,5.32739,5.32739,2.16496,30.7246,254.369,127.156,4.28937e-17,0.23627
1.749,-14.2276,1.85689,5.32717,5.32717,2.16593,30.7244,254.46,127.202,-5.50368e-17,0.236395
1.75,-14.2279,1.85663,5.32696,5.32696,2.1669,30.7242,254.55,127.247,1.44741e-17,0.23652
1.751,-14.2272,1.85633,5.32674,5.32674,2.16787,30.724,254.641,127.293,9.44069e-17,0.236645
1.752,-14.2275,1.85606,5.32653,5.32653,2.16884,30.7238,254.732,127.338,-1.07621e-16,0.23677
1.753,-14.2267,1.85576,5.32631,5.32631,2.16981,30.7236,254.823,127.384,-5.83707e-17,0.236896
1.754,-14.227,1.85549,5.3261,5.3261,2.17078,30.7235,254.915,127.429,1.54905e-17,0.237021
1.755,-14.226,1.85519,5.32588,5.32588,2.17175,30.7233,255.006,127.475,-1.15359e-16,0.237146
1.756,-14.2259,1.85491,5.32567,5.32567,2.17272,30.7231,255.097,127.52,8.57875e-18,0.237271
1.757,-14.2255,1.85462,5.32545,5.32545,2.17369,30.7229,255.189,127.566,2.97885e-17,0.237397
1.758,-14.2251,1.85433,5.32524,5.32524,2.17466,30.7227,255.28,127.612,-1.47587e-17,0.237522
1.759,-14.2246,1.85404,5.32502,5.32502,2.17563,30.7226,255.372,127.658,9.16151e-18,0.237647
1.76,-14.2241,1.85375,5.32481,5.32481,2.17659,30.7224,255.463,127.703,-3.80826e-18,0.237773
1.761,-14.2236,1.85346,5.32459,5.32459,2.17756,30.7222,255.555,127.749,9.11272e-17,0.237898
1.762,-14.2231,1.85317,5.32438,5.32438,2.17853,30.722,255.647,127.795,-1.38642e-17,0.238024
1.763,-14.2225,1.85288,5.32416,5.32416,2.17949,30.7218,255.739,127.841,-2.30935e-17,0.23815
1.764,-14.2219,1.85258,5.32395,5.32395,2.18046,30.7216,255.831,127.887,2.86365e-17,0.238275
1.765,-14.2213,1.85229,5.32373,5.32373,2.18143,30.7215,255.923,127.933,7.42678e-18,0.238401
1.766,-14.2206,1.852,5.32352,5.32352,2.18239,30.7213,256.015,127.979,2.8379e-17,0.238527
1.767,-14.2199,1.8517,5.3233,5.3233,2.18335,30.7211,256.107,128.025,-4.77049e-18,0.238653
1.768,-14.2192,1.8514,5.32309,5.32309,2.18432,30.7209,256.199,128.071,1.61682e-17,0.238779
1.769,-14.2184,1.8511,5.32287,5.32287,2.18528,30.7207,256.292,128.117,-4.31241e-17,0.238905
1.77,-14.2176,1.85081,5.32266,5.32266,2.18625,30.7205,256.384,128.164,-5.85469e-17,0.239031
1.771,-14.2168,1.85051,5.32244,5.32244,2.18721,30.7204,256.477,128.21,-6.09864e-17,0.239157
1.772,-14.2159,1.85021,5.32223,5.32223,2.18817,30.7202,256.569,128.256,4.3734e-17,0.239283
1.773,-14.2151,1.84991,5.32201,5.32201,2.18913,30.72,256.662,128.302,1.09599e-16,0.239409
1.774,-14.2141,1.8496,5.3218,5.3218,2.1901,30.7198,256.755,128.349,8.21012e-17,0.239535
1.775,-14.2132,1.8493,5.32158,5.32158,2.19106,30.7196,256.848,128.395,-2.46114e-17,0.239662
1.776,-14.2122,1.849,5.32137,5.32137,2.19202,30.7194,256.94,128.441,3.8828e-17,0.239788
1.777,-14.2112,1.84869,5.32115,5.32115,2.19298,30.7193,257.033,128.488,-4.90601e-18,0.239914
1.778,-14.2102,1.84839,5.32094,5.32094,2.19394,30.7191,257.126,128.534,2.04643e-17,0.240041
1.779,-14.2091,1.84808,5.32072,5.32072,2.1949,30.7189,257.22,128.581,-1.78487e-17,0.240167
1.78,-14.208,1.84777,5.32051,5.32051,2.19586,30.7187,257.313,128.628,8.19521e-17,0.240294
1.781,-14.2069,1.84747,5.32029,5.32029,2.19682,30.7185,257.406,128.674,-1.63715e-17,0.24042
1.782,-14.2057,1.84716,5.32008,5.32008,2.19778,30.7183,257.5,128.721,-1.10141e-16,0.240547
1.783,-14.2045,1.84685,5.31986,5.31986,2.19873,30.7182,257.593,128.768,2.0505e-17,0.240674
1.784,-14.2033,1.84654,5.31965,5.31965,2.19969,30.718,257.686,128.814,8.23994e-18,0.2408
1.785,-14.202,1.84623,5.31943,5.31943,2.20065,30.7178,257.78,128.861,1.69678e-17,0.240927
1.786,-14.2007,1.84591,5.31922,5.31922,2.20161,30.7176,257.874,128.908,1.3295e-17,0.241054
1.787,-14.1994,1.8456,5.319,5.319,2.20256,30.7174,257.968,128.955,6.43338e-17,0.241181
1.788,-14.198,1.84529,5.31879,5.31879,2.20352,30.7172,258.061,129.002,-5.85198e-17,0.241308
1.789,-14.1967,1.84497,5.31857,5.31857,2.20447,30.717,258.155,129.049,1.56125e-17,0.241435
1.79,-14.1952,1.84466,5.31836,5.31836,2.20543,30.7169,258.249,129.095,4.53197e-17,0.241562
1.791,-14.1938,1.84434,5.31814,5.31814,2.20639,30.7167,258.343,129.142,-5.06458e-17,0.241689
1.792,-14.1923,1.84402,5.31792,5.31792,2.20734,30.7165,258.438,129.19,1.57887e-17,0.241816
1.793,-14.1908,1.8437,5.31771,5.31771,2.20829,30.7163,258.532,129.237,9.16151e-18,0.241943
1.794,-14.1893,1.84339,5.31749,5.31749,2.20925,30.7161,258.626,129.284,1.11131e-17,0.242071
1.795,-14.1877,1.84307,5.31728,5.31728,2.2102,30.7159,258.72,129.331,-3.65783e-17,0.242198
1.796,-14.1861,1.84275,5.31706,5.31706,2.21115,30.7158,258.815,129.378,-2.55601e-17,0.242325
1.797,-14.1844,1.84242,5.31685,5.31685,2.21211,30.7156,258.91,129.425,-2.63732e-17,0.242453
1.798,-14.1828,1.8421,5.31663,5.31663,2.21306,30.7154,259.004,129.473,7.41323e-18,0.24258
1.799,-14.1811,1.84178,5.31642,5.31642,2.21401,30.7152,259.099,129.52,7.28313e-17,0.242708
1.8,-14.1794,1.84145,5.3162,5.3162,2.21496,30.715,259.194,129.567,3.01679e-17,0.242835
1.801,-14.1776,1.84113,5.31598,5.31598,2.21591,30.7148,259.289,129.615,3.87196e-17,0.242963
1.802,-14.1758,1.8408,5.31577,5.31577,2.21686,30.7146,259.383,129.662,-5.78693e-18,0.24309
1.803,-14.174,1.84048,5.31555,5.31555,2.21781,30.7145,259.478,129.71,1.29359e-16,0.243218
1.804,-14.1721,1.84015,5.31534,5.31534,2.21876,30.7143,259.574,129.757,-3.58329e-17,0.243346
1.805,-14.1702,1.83982,5.31512,5.31512,2.21971,30.7141,259.669,129.805,-1.66018e-17,0.243474
1.806,-14.1683,1.83949,5.31491,5.31491,2.22066,30.7139,259.764,129.852,-1.37138e-16,0.243602
1.807,-14.1663,1.83916,5.31469,5.31469,2.22161,30.7137,259.859,129.9,2.31884e-17,0.243729
1.808,-14.1644,1.83883,5.31447,5.31447,2.22256,30.7135,259.955,129.948,-3.8584e-17,0.243857
1.809,-14.1624,1.8385,5.31426,5.31426,2.22351,30.7133,260.05,129.995,1.7415e-17,0.243985
1.81,-14.1603,1.83816,5.31404,5.31404,2.22445,30.7131,260.146,130.043,8.48795e-17,0.244114
1.811,-14.1582,1.83783,5.31383,5.31383,2.2254,30.713,260.242,130.091,-3.41659e-17,0.244242
1.812,-14.1561,1.8375,5.31361,5.31361,2.22635,30.7128,260.337,130.139,2.49909e-17,0.24437
1.813,-14.154,1.83716,5.3134,5.3134,2.22729,30.7126,260.433,130.187,2.8501e-17,0.244498
1.814,-14.1518,1.83682,5.31318,5.31318,2.22824,30.7124,260.529,130.235,-5.60397e-17,0.244626
1.815,-14.1496,1.83649,5.31296,5.31296,2.22918,30.7122,260.625,130.283,6.74916e-17,0.244755
1.816,-14.1474,1.83615,5.31275,5.31275,2.23013,30.712,260.721,130.331,7.14218e-18,0.244883
1.817,-14.1451,1.83581,5.31253,5.31253,2.23107,30.7118,260.817,130.379,8.13152e-19,0.245012
1.818,-14.1428,1.83547,5.31232,5.31232,2.23202,30.7117,260.913,130.427,-6.4754e-17,0.24514
1.819,-14.1405,1.83513,5.3121,5.3121,2.23296,30.7115,261.01,130.475,-6.12439e-17,0.245269
1.82,-14.1381,1.83479,5.31188,5.31188,2.2339,30.7113,261.106,130.523,-6.6299e-17,0.245397
1.821,-14.1357,1.83444,5.31167,5.31167,2.23485,30.7111,261.203,130.571,3.79471e-19,0.245526
1.822,-14.1333,1.8341,5.31145,5.31145,2.23579,30.7109,261.299,130.619,1.8052e-17,0.245655
1.823,-14.1308,1.83376,5.31124,5.31124,2.23673,30.7107,261.396,130.668,-2.53703e-17,0.245783
1.824,-14.1283,1.83341,5.31102,5.31102,2.23767,30.7105,261.492,130.716,1.95698e-17,0.245912
1.825,-14.1258,1.83307,5.3108,5.3108,2.23861,30.7103,261.589,130.764,1.51788e-17,0.246041
1.826,-14.1233,1.83272,5.31059,5.31059,2.23955,30.7102,261.686,130.813,2.33646e-17,0.24617
1.827,-14.1207,1.83237,5.31037,5.31037,2.24049,30.71,261.783,130.861,-8.92705e-17,0.246299
1.828,-14.1181,1.83202,5.31016,5.31016,2.24143,30.7098,261.88,130.91,3.50739e-17,0.246428
1.829,-14.1154,1.83167,5.30994,5.30994,2.24237,30.7096,261.977,130.958,1.07594e-16,0.246557
1.83,-14.1128,1.83132,5.30972,5.30972,2.24331,30.7094,262.074,131.007,-1.36881e-18,0.246686
1.831,-14.1101,1.83097,5.30951,5.30951,2.24425,30.7092,262.172,131.055,1.23328e-17,0.246815
1.832,-14.1073,1.83062,5.30929,5.30929,2.24519,30.709,262.269,131.104,4.04543e-17,0.246944
1.833,-14.1045,1.83027,5.30908,5.30908,2.24613,30.7088,262.366,131.153,-7.09068e-17,0.247074
1.834,-14.1017,1.82991,5.30886,5.30886,2.24706,30.7086,262.464,131.201,3.48571e-17,0.247203
1.835,-14.0989,1.82956,5.30864,5.30864,2.248,30.7085,262.562,131.25,-2.5167e-17,0.247332
1.836,-14.096,1.8292,5.30843,5.30843,2.24894,30.7083,262.659,131.299,4.14436e-17,0.247462
1.837,-14.0931,1.82885,5.30821,5.30821,2.24987,30.7081,262.757,131.348,-6.35614e-18,0.247591
1.838,-14.0902,1.82849,5.308,5.308,2.25081,30.7079,262.855,131.397,-1.32273e-17,0.247721
1.839,-14.0872,1.82813,5.30778,5.30778,2.25175,30.7077,262.953,131.446,8.18979e-17,0.247851
1.84,-14.0842,1.82777,5.30756,5.30756,2.25268,30.7075,263.051,131.495,2.03288e-17,0.24798
1.841,-14.0812,1.82741,5.30735,5.30735,2.25362,30.7073,263.149,131.544,-1.35525e-18,0.24811
1.842,-14.0782,1.82705,5.30713,5.30713,2.25455,30.7071,263.247,131.593,5.70561e-17,0.24824
1.843,-14.0751,1.82669,5.30691,5.30691,2.25548,30.7069,263.345,131.642,1.18381e-16,0.248369
1.844,-14.0719,1.82633,5.3067,5.3067,2.25642,30.7068,263.443,131.691,2.24701e-17,0.248499
1.845,-14.0688,1.82596,5.30648,5.30648,2.25735,30.7066,263.542,131.74,-7.44305e-17,0.248629
1.846,-14.0656,1.8256,5.30627,5.30627,2.25828,30.7064,263.64,131.789,-2.82164e-17,0.248759
1.847,-14.0624,1.82523,5.30605,5.30605,2.25921,30.7062,263.739,131.838,5.27735e-17,0.248889
1.848,-14.0591,1.82487,5.30583,5.30583,2.26015,30.706,263.837,131.888,-2.81622e-17,0.249019
1.849,-14.0558,1.8245,5.30562,5.30562,2.26108,30.7058,263.936,131.937,5.84114e-17,0.249149
1.85,-14.0525,1.82413,5.3054,5.3054,2.26201,30.7056,264.035,131.986,-4.51028e-17,0.249279
1.851,-14.0492,1.82377,5.30518,5.30518,2.26294,30.7054,264.134,132.036,-4.76236e-17,0.24941
1.852,-14.0458,1.8234,5.30497,5.30497,2.26387,30.7052,264.233,132.085,3.65105e-17,0.24954
1.853,-14.0424,1.82303,5.30475,5.30475,2.2648,30.705,264.332,132.135,-4.85723e-17,0.24967
1.854,-14.039,1.82265,5.30454,5.30454,2.26573,30.7049,264.431,132.184,-4.14301e-17,0.249801
1.855,-14.0355,1.82228,5.30432,5.30432,2.26666,30.7047,264.53,132.234,-6.32361e-17,0.249931
1.856,-14.032,1.82191,5.3041,5.3041,2.26759,30.7045,264.629,132.283,-4.02917e-17,0.250062
1.857,-14.0285,1.82153,5.30389,5.30389,2.26851,30.7043,264.729,132.333,-9.71716e-18,0.250192
1.858,-14.0249,1.82116,5.30367,5.30367,2.26944,30.7041,264.828,132.383,3.11166e-17,0.250323
1.859,-14.0213,1.82078,5.30345,5.30345,2.27037,30.7039,264.928,132.433,1.17907e-17,0.250453
1.86,-14.0177,1.82041,5.30324,5.30324,2.2713,30.7037,265.027,132.482,3.55889e-17,0.250584
1.861,-14.014,1.82003,5.30302,5.30302,2.27222,30.7035,265.127,132.532,5.80861e-17,0.250715
1.862,-14.0103,1.81965,5.3028,5.3028,2.27315,30.7033,265.227,132.582,-7.99599e-19,0.250846
1.863,-14.0066,1.81927,5.30259,5.30259,2.27407,30.7031,265.327,132.632,-3.54128e-17,0.250976
1.864,-14.0028,1.81889,5.30237,5.30237,2.275,30.7029,265.427,132.682,-2.50857e-17,0.251107
1.865,-13.999,1.81851,5.30215,5.30215,2.27592,30.7028,265.527,132.732,6.91857e-17,0.251238
1.866,-13.9952,1.81813,5.30194,5.30194,2.27685,30.7026,265.627,132.782,-5.482e-17,0.251369
1.867,-13.9914,1.81775,5.30172,5.30172,2.27777,30.7024,265.727,132.832,-2.23075e-17,0.2515
1.868,-13.9875,1.81737,5.30151,5.30151,2.2787,30.7022,265.827,132.882,1.88245e-17,0.251631
1.869,-13.9836,1.81698,5.30129,5.30129,2.27962,30.702,265.928,132.932,-2.42319e-17,0.251763
1.87,-13.9796,1.8166,5.30107,5.30107,2.28054,30.7018,266.028,132.982,-3.40168e-18,0.251894
1.871,-13.9756,1.81621,5.30086,5.30086,2.28146,30.7016,266.129,133.033,2.95987e-17,0.252025
1.872,-13.9716,1.81582,5.30064,5.30064,2.28239,30.7014,266.229,133.083,1.24683e-16,0.252156
1.873,-13.9676,1.81544,5.30042,5.30042,2.28331,30.7012,266.33,133.133,-2.11148e-17,0.252288
1.874,-13.9635,1.81505,5.30021,5.30021,2.28423,30.701,266.431,133.183,2.41913e-17,0.252419
1.875,-13.9594,1.81466,5.29999,5.29999,2.28515,30.7008,266.531,133.234,6.98091e-17,0.252551
1.876,-13.9553,1.81427,5.29977,5.29977,2.28607,30.7006,266.632,133.284,6.50792e-17,0.252682
1.877,-13.9511,1.81388,5.29956,5.29956,2.28699,30.7005,266.733,133.335,-4.05221e-17,0.252814
1.878,-13.9469,1.81348,5.29934,5.29934,2.28791,30.7003,266.834,133.385,-4.94125e-17,0.252946
1.879,-13.9427,1.81309,5.29912,5.29912,2.28883,30.7001,266.936,133.436,8.47304e-17,0.253077
1.88,-13.9384,1.8127,5.29891,5.29891,2.28975,30.6999,267.037,133.486,6.89417e-17,0.253209
1.881,-13.9341,1.8123,5.29869,5.29869,2.29066,30.6997,267.138,133.537,1.42573e-17,0.253341
1.882,-13.9298,1.81191,5.29847,5.29847,2.29158,30.6995,267.24,133.588,-2.38389e-17,0.253473
1.883,-13.9254,1.81151,5.29826,5.29826,2.2925,30.6993,267.341,133.638,3.95869e-17,0.253605
1.884,-13.921,1.81111,5.29804,5.29804,2.29342,30.6991,267.443,133.689,-2.84603e-18,0.253737
1.885,-13.9166,1.81071,5.29782,5.29782,2.29433,30.6989,267.544,133.74,7.48371e-17,0.253869
1.886,-13.9122,1.81032,5.29761,5.29761,2.29525,30.6987,267.646,133.791,2.49095e-17,0.254001
1.887,-13.9076,1.80992,5.29739,5.29739,2.29617,30.6985,267.748,133.842,-3.44234e-17,0.254133
1.888,-13.9031,1.80951,5.29717,5.29717,2.29708,30.6983,267.85,133.893,-1.80113e-17,0.254265
1.889,-13.8986,1.80911,5.29696,5.29696,2.298,30.6981,267.952,133.944,1.32544e-17,0.254397
1.89,-13.894,1.80871,5.29674,5.29674,2.29891,30.6979,268.054,133.995,-1.0529e-16,0.254529
1.891,-13.8894,1.80831,5.29652,5.29652,2.29982,30.6978,268.156,134.046,9.00159e-17,0.254662
1.892,-13.8848,1.8079,5.29631,5.29631,2.30074,30.6976,268.258,134.097,5.23128e-17,0.254794
1.893,-13.8801,1.8075,5.29609,5.29609,2.30165,30.6974,268.361,134.148,-3.08862e-17,0.254927
1.894,-13.8754,1.80709,5.29587,5.29587,2.30256,30.6972,268.463,134.199,4.58075e-18,0.255059
1.895,-13.8706,1.80669,5.29566,5.29566,2.30348,30.697,268.565,134.25,-1.53144e-18,0.255192
1.896,-13.8658,1.80628,5.29544,5.29544,2.30439,30.6968,268.668,134.301,-7.16658e-17,0.255324
1.897,-13.861,1.80587,5.29522,5.29522,2.3053,30.6966,268.771,134.353,3.8191e-17,0.255457
1.898,-13.8562,1.80546,5.29501,5.29501,2.30621,30.6964,268.873,134.404,-3.16587e-17,0.25559
1.899,-13.8513,1.80505,5.29479,5.29479,2.30712,30.6962,268.976,134.455,-4.05221e-17,0.255722
1.9,-13.8464,1.80464,5.29457,5.29457,2.30803,30.696,269.079,134.507,1.60868e-17,0.255855
1.901,-13.8415,1.80423,5.29436,5.29436,2.30894,30.6958,269.182,134.558,-3.483e-18,0.255988
1.902,-13.8366,1.80381,5.29414,5.29414,2.30985,30.6956,269.285,134.61,2.20229e-17,0.256121
1.903,-13.8315,1.8034,5.29392,5.29392,2.31076,30.6954,269.388,134.661,1.15739e-17,0.256254
1.904,-13.8265,1.80299,5.29371,5.29371,2.31167,30.6952,269.492,134.713,4.49673e-17,0.256387
1.905,-13.8215,1.80257,5.29349,5.29349,2.31258,30.695,269.595,134.765,9.17371e-17,0.25652
1.906,-13.8164,1.80215,5.29327,5.29327,2.31349,30.6948,269.698,134.816,5.78015e-17,0.256653
1.907,-13.8113,1.80174,5.29305,5.29305,2.31439,30.6946,269.802,134.868,-4.41677e-17,0.256786
1.908,-13.8061,1.80132,5.29284,5.29284,2.3153,30.6944,269.905,134.92,-3.69713e-17,0.25692
1.909,-13.8009,1.8009,5.29262,5.29262,2.31621,30.6942,270.009,134.971,-8.66006e-17,0.257053
1.91,-13.7957,1.80048,5.2924,5.2924,2.31711,30.6941,270.113,135.023,3.19704e-17,0.257186
1.911,-13.7905,1.80006,5.29219,5.29219,2.31802,30.6939,270.216,135.075,1.31324e-17,0.25732
1.912,-13.7852,1.79964,5.29197,5.29197,2.31893,30.6937,270.32,135.127,7.26415e-18,0.257453
1.913,-13.7799,1.79922,5.29175,5.29175,2.31983,30.6935,270.424,135.179,-5.58364e-18,0.257587
1.914,-13.7745,1.7988,5.29154,5.29154,2.32074,30.6933,270.528,135.231,1.7537e-17,0.25772
1.915,-13.7691,1.79837,5.29132,5.29132,2.32164,30.6931,270.633,135.283,4.55636e-17,0.257854
1.916,-13.7638,1.79795,5.2911,5.2911,2.32254,30.6929,270.737,135.335,1.18883e-16,0.257988
1.917,-13.7583,1.79752,5.29089,5.29089,2.32345,30.6927,270.841,135.387,-3.06965e-17,0.258121
1.918,-13.7528,1.79709,5.29067,5.29067,2.32435,30.6925,270.946,135.439,6.8115e-17,0.258255
1.919,-13.7473,1.79667,5.29045,5.29045,2.32525,30.6923,271.05,135.492,-1.91497e-17,0.258389
1.92,-13.7418,1.79624,5.29024,5.29024,2.32615,30.6921,271.155,135.544,-7.29126e-17,0.258523
1.921,-13.7362,1.79581,5.29002,5.29002,2.32706,30.6919,271.259,135.596,-6.27482e-17,0.258657
1.922,-13.7306,1.79538,5.2898,5.2898,2.32796,30.6917,271.364,135.648,8.13152e-19,0.258791
1.923,-13.725,1.79495,5.28959,5.28959,2.32886,30.6915,271.469,135.701,6.39137e-17,0.258925
1.924,-13.7194,1.79452,5.28937,5.28937,2.32976,30.6913,271.574,135.753,4.17689e-17,0.259059
1.925,-13.7137,1.79409,5.28915,5.28915,2.33066,30.6911,271.679,135.806,3.23905e-17,0.259193
1.926,-13.708,1.79365,5.28893,5.28893,2.33156,30.6909,271.784,135.858,-1.76318e-17,0.259327
1.927,-13.7022,1.79322,5.28872,5.28872,2.33246,30.6907,271.889,135.911,4.40457e-18,0.259462
1.928,-13.6964,1.79278,5.2885,5.2885,2.33336,30.6905,271.994,135.963,4.21755e-17,0.259596
1.929,-13.6906,1.79235,5.28828,5.28828,2.33426,30.6903,272.099,136.016,4.96022e-18,0.25973
1.93,-13.6848,1.79191,5.28807,5.28807,2.33515,30.6901,272.205,136.069,-4.85723e-17,0.259865
1.931,-13.6789,1.79148,5.28785,5.28785,2.33605,30.6899,272.31,136.121,-1.14112e-17,0.259999
1.932,-13.673,1.79104,5.28763,5.28763,2.33695,30.6897,272.416,136.174,-3.15909e-17,0.260134
1.933,-13.667,1.7906,5.28742,5.28742,2.33785,30.6895,272.522,136.227,9.62229e-19,0.260268
1.934,-13.6611,1.79016,5.2872,5.2872,2.33874,30.6893,272.627,136.28,-6.55942e-18,0.260403
1.935,-13.6551,1.78972,5.28698,5.28698,2.33964,30.6891,272.733,136.333,-1.20075e-17,0.260538
1.936,-13.649,1.78928,5.28677,5.28677,2.34053,30.6889,272.839,136.386,-3.94243e-17,0.260673
1.937,-13.643,1.78883,5.28655,5.28655,2.34143,30.6887,272.945,136.439,-4.62683e-17,0.260807
1.938,-13.6369,1.78839,5.28633,5.28633,2.34232,30.6885,273.051,136.492,-4.01155e-18,0.260942
1.939,-13.6307,1.78795,5.28611,5.28611,2.34322,30.6883,273.157,136.545,-7.29126e-18,0.261077
1.94,-13.6246,1.7875,5.2859,5.2859,2.34411,30.6881,273.264,136.598,-2.02068e-17,0.261212
1.941,-13.6184,1.78706,5.28568,5.28568,2.34501,30.688,273.37,136.651,-9.2618e-17,0.261347
1.942,-13.6121,1.78661,5.28546,5.28546,2.3459,30.6878,273.476,136.704,6.61228e-17,0.261482
1.943,-13.6059,1.78616,5.28525,5.28525,2.34679,30.6876,273.583,136.757,-4.76778e-17,0.261617
1.944,-13.5996,1.78571,5.28503,5.28503,2.34768,30.6874,273.689,136.81,6.23687e-17,0.261753
1.945,-13.5933,1.78527,5.28481,5.28481,2.34858,30.6872,273.796,136.864,8.00141e-17,0.261888
1.946,-13.5869,1.78482,5.2846,5.2846,2.34947,30.687,273.903,136.917,2.23075e-17,0.262023
1.947,-13.5806,1.78437,5.28438,5.28438,2.35036,30.6868,274.01,136.97,-1.76183e-17,0.262159
1.948,-13.5742,1.78391,5.28416,5.28416,2.35125,30.6866,274.117,137.024,3.40168e-17,0.262294
1.949,-13.5677,1.78346,5.28395,5.28395,2.35214,30.6864,274.224,137.077,3.11844e-17,0.262429
1.95,-13.5612,1.78301,5.28373,5.28373,2.35303,30.6862,274.331,137.131,-1.51517e-17,0.262565
1.951,-13.5547,1.78255,5.28351,5.28351,2.35392,30.686,274.438,137.184,2.53432e-18,0.262701
1.952,-13.5482,1.7821,5.28329,5.28329,2.35481,30.6858,274.545,137.238,-2.75387e-17,0.262836
1.953,-13.5416,1.78164,5.28308,5.28308,2.3557,30.6856,274.652,137.292,3.33392e-18,0.262972
1.954,-13.535,1.78119,5.28286,5.28286,2.35658,30.6854,274.76,137.345,4.18231e-17,0.263108
1.955,-13.5284,1.78073,5.28264,5.28264,2.35747,30.6852,274.867,137.399,-1.25225e-17,0.263243
1.956,-13.5217,1.78027,5.28243,5.28243,2.35836,30.685,274.975,137.453,1.0842e-17,0.263379
1.957,-13.515,1.77981,5.28221,5.28221,2.35925,30.6848,275.083,137.507,5.52808e-17,0.263515
1.958,-13.5083,1.77936,5.28199,5.28199,2.36013,30.6846,275.191,137.561,-2.19144e-17,0.263651
1.959,-13.5016,1.7789,5.28178,5.28178,2.36102,30.6844,275.298,137.614,3.76354e-17,0.263787
1.96,-13.4948,1.77843,5.28156,5.28156,2.3619,30.6842,275.406,137.668,1.11266e-17,0.263923
1.961,-13.488,1.77797,5.28134,5.28134,2.36279,30.684,275.514,137.722,1.35254e-17,0.264059
1.962,-13.4811,1.77751,5.28113,5.28113,2.36367,30.6838,275.622,137.776,-2.39067e-17,0.264196
1.963,-13.4742,1.77705,5.28091,5.28091,2.36456,30.6836,275.731,137.83,4.31106e-17,0.264332
1.964,-13.4673,1.77658,5.28069,5.28069,2.36544,30.6834,275.839,137.885,1.09708e-16,0.264468
1.965,-13.4604,1.77612,5.28047,5.28047,2.36633,30.6832,275.947,137.939,-6.04443e-17,0.264604
1.966,-13.4534,1.77565,5.28026,5.28026,2.36721,30.683,276.056,137.993,3.43557e-17,0.264741
1.967,-13.4464,1.77518,5.28004,5.28004,2.36809,30.6828,276.164,138.047,-2.17925e-17,0.264877
1.968,-13.4394,1.77472,5.27982,5.27982,2.36897,30.6826,276.273,138.101,4.40322e-17,0.265014
1.969,-13.4323,1.77425,5.27961,5.27961,2.36986,30.6824,276.382,138.156,-8.22638e-18,0.26515
1.97,-13.4252,1.77378,5.27939,5.27939,2.37074,30.6822,276.49,138.21,-2.03152e-17,0.265287
1.971,-13.4181,1.77331,5.27917,5.27917,2.37162,30.682,276.599,138.264,-5.07136e-17,0.265424
1.972,-13.4109,1.77284,5.27896,5.27896,2.3725,30.6818,276.708,138.319,7.20452e-17,0.265561
1.973,-13.4037,1.77237,5.27874,5.27874,2.37338,30.6816,276.817,138.373,-3.52501e-17,0.265697
1.974,-13.3965,1.77189,5.27852,5.27852,2.37426,30.6814,276.927,138.428,-4.23923e-17,0.265834
1.975,-13.3892,1.77142,5.27831,5.27831,2.37514,30.6812,277.036,138.483,1.03487e-16,0.265971
1.976,-13.382,1.77095,5.27809,5.27809,2.37602,30.6809,277.145,138.537,-2.04101e-17,0.266108
1.977,-13.3747,1.77047,5.27787,5.27787,2.3769,30.6807,277.254,138.592,-5.63921e-17,0.266245
1.978,-13.3673,1.77,5.27765,5.27765,2.37777,30.6805,277.364,138.647,1.0182e-16,0.266382
1.979,-13.3599,1.76952,5.27744,5.27744,2.37865,30.6803,277.474,138.701,9.91232e-17,0.266519
1.98,-13.3525,1.76904,5.27722,5.27722,2.37953,30.6801,277.583,138.756,2.6712e-17,0.266657
1.981,-13.3451,1.76857,5.277,5.277,2.38041,30.6799,277.693,138.811,-8.51099e-18,0.266794
1.982,-13.3376,1.76809,5.27679,5.27679,2.38128,30.6797,277.803,138.866,6.5025e-17,0.266931
1.983,-13.3301,1.76761,5.27657,5.27657,2.38216,30.6795,277.913,138.921,4.59973e-17,0.267068
1.984,-13.3226,1.76713,5.27635,5.27635,2.38304,30.6793,278.023,138.976,1.00004e-16,0.267206
1.985,-13.315,1.76665,5.27614,5.27614,2.38391,30.6791,278.133,139.031,-1.65883e-17,0.267343
1.986,-13.3074,1.76617,5.27592,5.27592,2.38479,30.6789,278.243,139.086,3.57787e-18,0.267481
1.987,-13.2998,1.76568,5.2757,5.2757,2.38566,30.6787,278.353,139.141,-6.87113e-18,0.267618
1.988,-13.2922,1.7652,5.27549,5.27549,2.38653,30.6785,278.464,139.196,7.76831e-17,0.267756
1.989,-13.2845,1.76472,5.27527,5.27527,2.38741,30.6783,278.574,139.251,5.56602e-17,0.267894
1.99,-13.2767,1.76423,5.27505,5.27505,2.38828,30.6781,278.685,139.306,-9.14796e-18,0.268032
1.991,-13.269,1.76375,5.27484,5.27484,2.38915,30.6779,278.795,139.362,-2.90024e-18,0.268169
1.992,-13.2612,1.76326,5.27462,5.27462,2.39003,30.6777,278.906,139.417,2.4503e-17,0.268307
1.993,-13.2534,1.76277,5.2744,5.2744,2.3909,30.6775,279.017,139.472,3.54805e-17,0.268445
1.994,-13.2456,1.76229,5.27418,5.27418,2.39177,30.6773,279.127,139.528,6.04036e-17,0.268583
1.995,-13.2377,1.7618,5.27397,5.27397,2.39264,30.6771,279.238,139.583,-2.50722e-17,0.268721
1.996,-13.2298,1.76131,5.27375,5.27375,2.39351,30.6769,279.349,139.639,3.94243e-17,0.268859
1.997,-13.2219,1.76082,5.27353,5.27353,2.39438,30.6767,279.461,139.694,-3.49113e-17,0.268997
1.998,-13.2139,1.76033,5.27332,5.27332,2.39525,30.6765,279.572,139.75,-3.70933e-17,0.269136
1.999,-13.2059,1.75983,5.2731,5.2731,2.39612,30.6763,279.683,139.805,-4.79217e-17,0.269274
2,-13.1979,1.75934,5.27288,5.27288,2.39699,30.6761,279.794,139.861,-1.78216e-17,0.269412
2.001,-13.1898,1.75885,5.27267,5.27267,2.39786,30.6759,279.906,139.917,9.24282e-17,0.269551
2.002,-13.1818,1.75836,5.27245,5.27245,2.39873,30.6757,280.017,139.972,-1.68864e-17,0.269689
2.003,-13.1737,1.75786,5.27223,5.27223,2.3996,30.6755,280.129,140.028,-4.13488e-17,0.269827
2.004,-13.1655,1.75737,5.27202,5.27202,2.40046,30.6753,280.241,140.084,1.63579e-17,0.269966
2.005,-13.1574,1.75687,5.2718,5.2718,2.40133,30.6751,280.353,140.14,-2.4503e-17,0.270105
2.006,-13.1491,1.75637,5.27158,5.27158,2.4022,30.6749,280.465,140.196,-2.30393e-17,0.270243
2.007,-13.1409,1.75587,5.27137,5.27137,2.40306,30.6746,280.577,140.252,3.38407e-17,0.270382
2.008,-13.1326,1.75538,5.27115,5.27115,2.40393,30.6744,280.689,140.308,-6.92263e-17,0.270521
2.009,-13.1244,1.75488,5.27093,5.27093,2.40479,30.6742,280.801,140.364,3.32715e-17,0.27066
2.01,-13.116,1.75438,5.27072,5.27072,2.40566,30.674,280.913,140.42,3.32172e-17,0.270798
2.011,-13.1077,1.75388,5.2705,5.2705,2.40652,30.6738,281.025,140.476,1.92717e-17,0.270937
2.012,-13.0993,1.75338,5.27028,5.27028,2.40739,30.6736,281.138,140.532,1.30701e-16,0.271076
2.013,-13.0908,1.75287,5.27006,5.27006,2.40825,30.6734,281.25,140.588,8.20063e-17,0.271215
2.014,-13.0824,1.75237,5.26985,5.26985,2.40911,30.6732,281.363,140.645,2.3988e-17,0.271355
2.015,-13.074,1.75187,5.26963,5.26963,2.40998,30.673,281.476,140.701,-7.56231e-18,0.271494
2.016,-13.0654,1.75136,5.26941,5.26941,2.41084,30.6728,281.588,140.757,-1.88245e-17,0.271633
2.017,-13.0569,1.75086,5.2692,5.2692,2.4117,30.6726,281.701,140.814,7.36986e-17,0.271772
2.018,-13.0483,1.75035,5.26898,5.26898,2.41256,30.6724,281.814,140.87,-5.50097e-17,0.271912
2.019,-13.0397,1.74985,5.26876,5.26876,2.41342,30.6722,281.927,140.927,-3.98173e-17,0.272051
2.02,-13.0311,1.74934,5.26855,5.26855,2.41429,30.672,282.04,140.983,-3.88958e-17,0.27219
2.021,-13.0224,1.74883,5.26833,5.26833,2.41515,30.6718,282.154,141.04,4.82605e-17,0.27233
2.022,-13.0137,1.74832,5.26811,5.26811,2.41601,30.6716,282.267,141.096,8.99888e-17,0.27247
2.023,-13.005,1.74781,5.2679,5.2679,2.41686,30.6714,282.38,141.153,1.13299e-16,0.272609
2.024,-12.9963,1.7473,5.26768,5.26768,2.41772,30.6712,282.494,141.21,3.75405e-18,0.272749
2.025,-12.9875,1.74679,5.26746,5.26746,2.41858,30.6709,282.607,141.266,3.25125e-17,0.272889
2.026,-12.9787,1.74628,5.26725,5.26725,2.41944,30.6707,282.721,141.323,5.55925e-17,0.273028
2.027,-12.9699,1.74577,5.26703,5.26703,2.4203,30.6705,282.835,141.38,5.76796e-17,0.273168
2.028,-12.961,1.74526,5.26681,5.26681,2.42116,30.6703,282.949,141.437,4.64852e-18,0.273308
2.029,-12.9521,1.74474,5.2666,5.2666,2.42201,30.6701,283.063,141.494,-1.27719e-16,0.273448
2.03,-12.9431,1.74423,5.26638,5.26638,2.42287,30.6699,283.177,141.551,9.6765e-17,0.273588
2.031,-12.9342,1.74371,5.26616,5.26616,2.42373,30.6697,283.291,141.608,-4.44523e-18,0.273728
2.032,-12.9252,1.7432,5.26595,5.26595,2.42458,30.6695,283.405,141.665,-8.96093e-17,0.273869
2.033,-12.9162,1.74268,5.26573,5.26573,2.42544,30.6693,283.519,141.722,-1.15332e-17,0.274009
2.034,-12.9071,1.74216,5.26551,5.26551,2.42629,30.6691,283.633,141.779,-7.81303e-17,0.274149
2.035,-12.8981,1.74165,5.2653,5.2653,2.42715,30.6689,283.748,141.836,-2.54788e-18,0.274289
2.036,-12.8889,1.74113,5.26508,5.26508,2.428,30.6687,283.862,141.894,-1.55176e-17,0.27443
2.037,-12.8798,1.74061,5.26486,5.26486,2.42886,30.6685,283.977,141.951,-5.29768e-17,0.27457
2.038,-12.8706,1.74009,5.26465,5.26465,2.42971,30.6683,284.092,142.008,-3.06423e-17,0.274711
2.039,-12.8614,1.73957,5.26443,5.26443,2.43056,30.668,284.206,142.065,-3.35018e-17,0.274851
2.04,-12.8522,1.73905,5.26421,5.26421,2.43141,30.6678,284.321,142.123,-2.37305e-17,0.274992
2.041,-12.843,1.73853,5.264,5.264,2.43227,30.6676,284.436,142.18,-3.93972e-17,0.275133
2.042,-12.8337,1.738,5.26378,5.26378,2.43312,30.6674,284.551,142.238,6.77355e-17,0.275273
2.043,-12.8243,1.73748,5.26356,5.26356,2.43397,30.6672,284.667,142.295,-4.57262e-17,0.275414
2.044,-12.815,1.73696,5.26335,5.26335,2.43482,30.667,284.782,142.353,3.12521e-17,0.275555
2.045,-12.8056,1.73643,5.26313,5.26313,2.43567,30.6668,284.897,142.411,-1.20075e-17,0.275696
2.046,-12.7962,1.73591,5.26291,5.26291,2.43652,30.6666,285.013,142.468,2.76472e-17,0.275837
2.047,-12.7868,1.73538,5.2627,5.2627,2.43737,30.6664,285.128,142.526,1.04083e-17,0.275978
2.048,-12.7773,1.73485,5.26248,5.26248,2.43822,30.6662,285.244,142.584,-4.08744e-17,0.276119
2.049,-12.7678,1.73433,5.26227,5.26227,2.43907,30.666,285.359,142.641,7.30752e-17,0.27626
2.05,-12.7583,1.7338,5.26205,5.26205,2.43992,30.6657,285.475,142.699,2.20906e-17,0.276401
2.051,-12.7487,1.73327,5.26183,5.26183,2.44076,30.6655,285.591,142.757,1.43928e-17,0.276543
2.052,-12.7392,1.73274,5.26162,5.26162,2.44161,30.6653,285.707,142.815,3.86518e-17,0.276684
2.053,-12.7295,1.73221,5.2614,5.2614,2.44246,30.6651,285.823,142.873,1.43386e-17,0.276825
2.054,-12.7199,1.73168,5.26118,5.26118,2.44331,30.6649,285.939,142.931,2.71051e-17,0.276967
2.055,-12.7102,1.73115,5.26097,5.26097,2.44415,30.6647,286.055,142.989,2.10064e-17,0.277108
2.056,-12.7005,1.73062,5.26075,5.26075,2.445,30.6645,286.172,143.047,7.22892e-17,0.27725
2.057,-12.6908,1.73008,5.26053,5.26053,2.44584,30.6643,286.288,143.105,8.40257e-19,0.277391
2.058,-12.681,1.72955,5.26032,5.26032,2.44669,30.6641,286.404,143.164,-8.15862e-18,0.277533
2.059,-12.6712,1.72902,5.2601,5.2601,2.44753,30.6639,286.521,143.222,-2.42319e-17,0.277675
2.06,-12.6614,1.72848,5.25988,5.25988,2.44838,30.6637,286.638,143.28,-1.74557e-17,0.277817
2.061,-12.6516,1.72795,5.25967,5.25967,2.44922,30.6634,286.754,143.339,3.93023e-17,0.277958
2.062,-12.6417,1.72741,5.25945,5.25945,2.45006,30.6632,286.871,143.397,5.09575e-18,0.2781
2.063,-12.6318,1.72687,5.25923,5.25923,2.45091,30.663,286.988,143.455,3.71068e-17,0.278242
2.064,-12.6219,1.72634,5.25902,5.25902,2.45175,30.6628,287.105,143.514,-2.06812e-17,0.278384
2.065,-12.6119,1.7258,5.2588,5.2588,2.45259,30.6626,287.222,143.572,-4.95209e-17,0.278527
2.066,-12.6019,1.72526,5.25859,5.25859,2.45343,30.6624,287.339,143.631,-2.72406e-17,0.278669
2.067,-12.5919,1.72472,5.25837,5.25837,2.45427,30.6622,287.457,143.689,-1.22244e-17,0.278811
2.068,-12.5818,1.72418,5.25815,5.25815,2.45512,30.662,287.574,143.748,3.73779e-17,0.278953
2.069,-12.5717,1.72364,5.25794,5.25794,2.45596,30.6618,287.691,143.807,-1.17202e-16,0.279096
2.07,-12.5616,1.7231,5.25772,5.25772,2.4568,30.6615,287.809,143.866,-9.5193e-17,0.279238
2.071,-12.5515,1.72256,5.2575,5.2575,2.45764,30.6613,287.927,143.924,9.09375e-17,0.27938
2.072,-12.5413,1.72202,5.25729,5.25729,2.45847,30.6611,288.044,143.983,6.93618e-17,0.279523
2.073,-12.5311,1.72147,5.25707,5.25707,2.45931,30.6609,288.162,144.042,-5.79777e-17,0.279665
2.074,-12.5209,1.72093,5.25686,5.25686,2.46015,30.6607,288.28,144.101,4.96294e-17,0.279808
2.075,-12.5107,1.72039,5.25664,5.25664,2.46099,30.6605,288.398,144.16,1.01915e-17,0.279951
2.076,-12.5004,1.71984,5.25642,5.25642,2.46183,30.6603,288.516,144.219,-6.04714e-17,0.280094
2.077,-12.4901,1.7193,5.25621,5.25621,2.46266,30.6601,288.634,144.278,4.16605e-17,0.280236
2.078,-12.4797,1.71875,5.25599,5.25599,2.4635,30.6599,288.753,144.337,2.08438e-17,0.280379
2.079,-12.4693,1.7182,5.25577,5.25577,2.46434,30.6596,288.871,144.396,2.9165e-17,0.280522
2.08,-12.4589,1.71766,5.25556,5.25556,2.46517,30.6594,288.989,144.455,-5.91974e-17,0.280665
2.081,-12.4485,1.71711,5.25534,5.25534,2.46601,30.6592,289.108,144.515,3.57787e-17,0.280808
2.082,-12.4381,1.71656,5.25513,5.25513,2.46684,30.659,289.227,144.574,1.07336e-17,0.280951
2.083,-12.4276,1.71601,5.25491,5.25491,2.46768,30.6588,289.345,144.633,-1.03704e-16,0.281095
2.084,-12.4171,1.71546,5.25469,5.25469,2.46851,30.6586,289.464,144.692,-9.60603e-17,0.281238
2.085,-12.4065,1.71491,5.25448,5.25448,2.46935,30.6584,289.583,144.752,2.56685e-17,0.281381
2.086,-12.3959,1.71436,5.25426,5.25426,2.47018,30.6582,289.702,144.811,3.93294e-17,0.281524
2.087,-12.3853,1.71381,5.25404,5.25404,2.47101,30.6579,289.821,144.871,2.04914e-17,0.281668
2.088,-12.3747,1.71326,5.25383,5.25383,2.47185,30.6577,289.94,144.93,3.91668e-17,0.281811
2.089,-12.3641,1.71271,5.25361,5.25361,2.47268,30.6575,290.059,144.99,-1.97867e-18,0.281955
2.09,-12.3534,1.71215,5.2534,5.2534,2.47351,30.6573,290.179,145.05,-1.05439e-17,0.282098
2.091,-12.3427,1.7116,5.25318,5.25318,2.47434,30.6571,290.298,145.109,4.04678e-17,0.282242
2.092,-12.3319,1.71105,5.25296,5.25296,2.47517,30.6569,290.418,145.169,-3.7161e-17,0.282386
2.093,-12.3211,1.71049,5.25275,5.25275,2.476,30.6567,290.537,145.229,-4.16605e-17,0.28253
2.094,-12.3103,1.70994,5.25253,5.25253,2.47683,30.6564,290.657,145.289,-8.1017e-17,0.282674
2.095,-12.2995,1.70938,5.25232,5.25232,2.47766,30.6562,290.777,145.348,5.04154e-18,0.282817
2.096,-12.2887,1.70882,5.2521,5.2521,2.47849,30.656,290.897,145.408,-1.29291e-17,0.282961
2.097,-12.2778,1.70827,5.25188,5.25188,2.47932,30.6558,291.017,145.468,3.90313e-18,0.283105
2.098,-12.2669,1.70771,5.25167,5.25167,2.48015,30.6556,291.137,145.528,1.20021e-16,0.28325
2.099,-12.2559,1.70715,5.25145,5.25145,2.48098,30.6554,291.257,145.588,2.5289e-17,0.283394
2.1,-12.245,1.70659,5.25124,5.25124,2.4818,30.6552,291.377,145.648,-1.52601e-17,0.283538
2.101,-12.234,1.70603,5.25102,5.25102,2.48263,30.6549,291.497,145.708,5.80048e-17,0.283682
2.102,-12.2229,1.70547,5.2508,5.2508,2.48346,30.6547,291.618,145.769,4.10099e-17,0.283827
2.103,-12.2119,1.70491,5.25059,5.25059,2.48428,30.6545,291.738,145.829,-1.2322e-16,0.283971
2.104,-12.2008,1.70435,5.25037,5.25037,2.48511,30.6543,291.859,145.889,2.81622e-17,0.284115
2.105,-12.1897,1.70379,5.25016,5.25016,2.48594,30.6541,291.98,145.949,2.30393e-17,0.28426
2.106,-12.1785,1.70323,5.24994,5.24994,2.48676,30.6539,292.1,146.01,4.43439e-17,0.284405
2.107,-12.1674,1.70266,5.24973,5.24973,2.48759,30.6537,292.221,146.07,-2.79182e-17,0.284549
2.108,-12.1562,1.7021,5.24951,5.24951,2.48841,30.6534,292.342,146.131,7.96889e-18,0.284694
2.109,-12.145,1.70154,5.24929,5.24929,2.48923,30.6532,292.463,146.191,6.90637e-17,0.284839
2.11,-12.1337,1.70097,5.24908,5.24908,2.49006,30.653,292.584,146.252,4.95209e-17,0.284984
2.111,-12.1224,1.70041,5.24886,5.24886,2.49088,30.6528,292.706,146.312,-6.59466e-17,0.285128
2.112,-12.1111,1.69984,5.24865,5.24865,2.4917,30.6526,292.827,146.373,6.53232e-17,0.285273
2.113,-12.0998,1.69928,5.24843,5.24843,2.49253,30.6524,292.948,146.433,-7.49997e-17,0.285418
2.114,-12.0884,1.69871,5.24821,5.24821,2.49335,30.6521,293.07,146.494,-2.12775e-17,0.285564
2.115,-12.077,1.69814,5.248,5.248,2.49417,30.6519,293.192,146.555,1.13435e-16,0.285709
2.116,-12.0656,1.69758,5.24778,5.24778,2.49499,30.6517,293.313,146.616,2.91921e-17,0.285854
2.117,-12.0542,1.69701,5.24757,5.24757,2.49581,30.6515,293.435,146.677,-6.91992e-17,0.285999
2.118,-12.0427,1.69644,5.24735,5.24735,2.49663,30.6513,293.557,146.738,3.41253e-17,0.286145
2.119,-12.0312,1.69587,5.24714,5.24714,2.49745,30.6511,293.679,146.798,1.73472e-17,0.28629
2.12,-12.0197,1.6953,5.24692,5.24692,2.49827,30.6508,293.801,146.859,4.22839e-18,0.286435
2.121,-12.0081,1.69473,5.2467,5.2467,2.49909,30.6506,293.923,146.92,3.57787e-18,0.286581
2.122,-11.9965,1.69416,5.24649,5.24649,2.49991,30.6504,294.045,146.982,-7.64091e-17,0.286726
2.123,-11.9849,1.69359,5.24627,5.24627,2.50072,30.6502,294.168,147.043,-2.76472e-18,0.286872
2.124,-11.9733,1.69302,5.24606,5.24606,2.50154,30.65,294.29,147.104,6.35885e-17,0.287018
2.125,-11.9616,1.69245,5.24584,5.24584,2.50236,30.6498,294.413,147.165,1.82959e-17,0.287164
2.126,-11.9499,1.69187,5.24563,5.24563,2.50318,30.6495,294.535,147.226,-3.32037e-17,0.287309
2.127,-11.9382,1.6913,5.24541,5.24541,2.50399,30.6493,294.658,147.288,-9.73071e-18,0.287455
2.128,-11.9265,1.69073,5.2452,5.2452,2.50481,30.6491,294.781,147.349,-1.29698e-16,0.287601
2.129,-11.9147,1.69015,5.24498,5.24498,2.50562,30.6489,294.903,147.41,1.18043e-16,0.287747
2.13,-11.9029,1.68958,5.24476,5.24476,2.50644,30.6487,295.026,147.472,2.62377e-17,0.287893
2.131,-11.8911,1.689,5.24455,5.24455,2.50725,30.6485,295.15,147.533,2.02746e-17,0.28804
2.132,-11.8792,1.68843,5.24433,5.24433,2.50807,30.6482,295.273,147.595,6.87655e-17,0.288186
2.133,-11.8673,1.68785,5.24412,5.24412,2.50888,30.648,295.396,147.656,1.26852e-17,0.288332
2.134,-11.8554,1.68728,5.2439,5.2439,2.5097,30.6478,295.519,147.718,4.29073e-17,0.288479
2.135,-11.8435,1.6867,5.24369,5.24369,2.51051,30.6476,295.643,147.78,-2.8135e-17,0.288625
2.136,-11.8315,1.68612,5.24347,5.24347,2.51132,30.6474,295.766,147.841,5.25838e-17,0.288771
2.137,-11.8195,1.68555,5.24326,5.24326,2.51213,30.6471,295.89,147.903,-3.50739e-17,0.288918
2.138,-11.8075,1.68497,5.24304,5.24304,2.51295,30.6469,296.013,147.965,7.39968e-18,0.289065
2.139,-11.7955,1.68439,5.24283,5.24283,2.51376,30.6467,296.137,148.027,2.55872e-17,0.289211
2.14,-11.7834,1.68381,5.24261,5.24261,2.51457,30.6465,296.261,148.089,-1.9082e-17,0.289358
2.141,-11.7713,1.68323,5.2424,5.2424,2.51538,30.6463,296.385,148.151,3.80284e-17,0.289505
2.142,-11.7592,1.68265,5.24218,5.24218,2.51619,30.6461,296.509,148.213,3.3285e-17,0.289652
2.143,-11.747,1.68207,5.24196,5.24196,2.517,30.6458,296.633,148.275,-3.41795e-17,0.289799
2.144,-11.7348,1.68149,5.24175,5.24175,2.51781,30.6456,296.758,148.337,2.06269e-17,0.289946
2.145,-11.7226,1.68091,5.24153,5.24153,2.51862,30.6454,296.882,148.399,-1.01373e-17,0.290093
2.146,-11.7104,1.68033,5.24132,5.24132,2.51943,30.6452,297.006,148.461,1.26011e-16,0.29024
2.147,-11.6981,1.67974,5.2411,5.2411,2.52023,30.645,297.131,148.523,9.29703e-18,0.290387
2.148,-11.6858,1.67916,5.24089,5.24089,2.52104,30.6447,297.256,148.586,-6.76e-17,0.290534
2.149,-11.6735,1.67858,5.24067,5.24067,2.52185,30.6445,297.38,148.648,3.11437e-17,0.290682
2.15,-11.6612,1.67799,5.24046,5.24046,2.52266,30.6443,297.505,148.71,7.45931e-17,0.290829
2.151,-11.6488,1.67741,5.24024,5.24024,2.52346,30.6441,297.63,148.773,-9.6765e-18,0.290976
2.152,-11.6364,1.67683,5.24003,5.24003,2.52427,30.6439,297.755,148.835,-1.85941e-17,0.291124
2.153,-11.624,1.67624,5.23981,5.23981,2.52508,30.6436,297.88,148.898,-5.23399e-17,0.291271
2.154,-11.6115,1.67565,5.2396,5.2396,2.52588,30.6434,298.005,148.96,-6.50521e-18,0.291419
2.155,-11.5991,1.67507,5.23938,5.23938,2.52669,30.6432,298.13,149.023,1.66967e-17,0.291567
2.156,-11.5866,1.67448,5.23917,5.23917,2.52749,30.643,298.256,149.085,-7.49184e-17,0.291715
2.157,-11.574,1.6739,5.23895,5.23895,2.52829,30.6428,298.381,149.148,-5.14996e-17,0.291862
2.158,-11.5615,1.67331,5.23874,5.23874,2.5291,30.6425,298.507,149.211,-2.5289e-17,0.29201
2.159,-11.5489,1.67272,5.23852,5.23852,2.5299,30.6423,298.632,149.274,7.47557e-17,0.292158
2.16,-11.5363,1.67213,5.23831,5.23831,2.5307,30.6421,298.758,149.336,8.75493e-18,0.292306
2.161,-11.5237,1.67155,5.23809,5.23809,2.53151,30.6419,298.884,149.399,3.63208e-17,0.292454
2.162,-11.511,1.67096,5.23788,5.23788,2.53231,30.6417,299.01,149.462,-2.50993e-17,0.292603
2.163,-11.4983,1.67037,5.23766,5.23766,2.53311,30.6414,299.136,149.525,3.63479e-17,0.292751
2.164,-11.4856,1.66978,5.23745,5.23745,2.53391,30.6412,299.262,149.588,1.76183e-18,0.292899
2.165,-11.4729,1.66919,5.23723,5.23723,2.53471,30.641,299.388,149.651,-5.74085e-17,0.293047
2.166,-11.4601,1.6686,5.23702,5.23702,2.53551,30.6408,299.514,149.714,-2.8379e-17,0.293196
2.167,-11.4473,1.66801,5.2368,5.2368,2.53631,30.6405,299.641,149.777,1.8323e-17,0.293344
2.168,-11.4345,1.66742,5.23659,5.23659,2.53711,30.6403,299.767,149.841,1.61167e-16,0.293493
2.169,-11.4217,1.66683,5.23637,5.23637,2.53791,30.6401,299.894,149.904,-7.83336e-17,0.293642
2.17,-11.4088,1.66623,5.23616,5.23616,2.53871,30.6399,300.021,149.967,-6.48353e-17,0.29379
2.171,-11.3959,1.66564,5.23594,5.23594,2.53951,30.6397,300.147,150.03,1.62088e-17,0.293939
2.172,-11.383,1.66505,5.23573,5.23573,2.54031,30.6394,300.274,150.094,5.8303e-17,0.294088
2.173,-11.37,1.66446,5.23551,5.23551,2.5411,30.6392,300.401,150.157,6.31548e-18,0.294237
2.174,-11.3571,1.66387,5.2353,5.2353,2.5419,30.639,300.528,150.221,2.99511e-17,0.294386
2.175,-11.3441,1.66327,5.23508,5.23508,2.5427,30.6388,300.655,150.284,-1.83772e-17,0.294535
2.176,-11.3311,1.66268,5.23487,5.23487,2.54349,30.6385,300.782,150.348,7.20994e-17,0.294684
2.177,-11.318,1.66208,5.23466,5.23466,2.54429,30.6383,300.91,150.411,-5.12286e-17,0.294833
2.178,-11.3049,1.66149,5.23444,5.23444,2.54508,30.6381,301.037,150.475,3.15232e-17,0.294982
2.179,-11.2918,1.66089,5.23423,5.23423,2.54588,30.6379,301.165,150.539,7.91468e-18,0.295132
2.18,-11.2787,1.6603,5.23401,5.23401,2.54667,30.6376,301.292,150.603,-6.98226e-17,0.295281
2.181,-11.2655,1.6597,5.2338,5.2338,2.54747,30.6374,301.42,150.666,4.88162e-17,0.29543
2.182,-11.2524,1.65911,5.23358,5.23358,2.54826,30.6372,301.548,150.73,-6.41035e-17,0.29558
2.183,-11.2392,1.65851,5.23337,5.23337,2.54905,30.637,301.676,150.794,-8.70072e-18,0.295729
2.184,-11.2259,1.65791,5.23315,5.23315,2.54985,30.6368,301.803,150.858,-2.31206e-17,0.295879
2.185,-11.2127,1.65732,5.23294,5.23294,2.55064,30.6365,301.932,150.922,-9.81203e-18,0.296029
2.186,-11.1994,1.65672,5.23272,5.23272,2.55143,30.6363,302.06,150.986,1.40404e-17,0.296179
2.187,-11.1861,1.65612,5.23251,5.23251,2.55222,30.6361,302.188,151.05,3.85163e-17,0.296328
2.188,-11.1728,1.65552,5.2323,5.2323,2.55301,30.6359,302.316,151.114,8.0502e-18,0.296478
2.189,-11.1594,1.65493,5.23208,5.23208,2.55381,30.6356,302.445,151.178,-3.19026e-17,0.296628
2.19,-11.1461,1.65433,5.23187,5.23187,2.5546,30.6354,302.573,151.243,-2.19551e-17,0.296778
2.191,-11.1327,1.65373,5.23165,5.23165,2.55539,30.6352,302.702,151.307,1.02864e-16,0.296928
2.192,-11.1192,1.65313,5.23144,5.23144,2.55618,30.635,302.83,151.371,-6.36156e-17,0.297079
2.193,-11.1058,1.65253,5.23122,5.23122,2.55696,30.6347,302.959,151.435,-2.88669e-17,0.297229
2.194,-11.0923,1.65193,5.23101,5.23101,2.55775,30.6345,303.088,151.5,-1.46096e-17,0.297379
2.195,-11.0788,1.65133,5.23079,5.23079,2.55854,30.6343,303.217,151.564,2.85687e-17,0.29753
2.196,-11.0653,1.65073,5.23058,5.23058,2.55933,30.6341,303.346,151.629,2.10064e-17,0.29768
2.197,-11.0517,1.65013,5.23037,5.23037,2.56012,30.6338,303.475,151.693,2.09522e-17,0.297831
2.198,-11.0381,1.64953,5.23015,5.23015,2.5609,30.6336,303.605,151.758,3.86247e-17,0.297981
2.199,-11.0245,1.64893,5.22994,5.22994,2.56169,30.6334,303.734,151.823,2.19551e-18,0.298132
2.2,-11.0109,1.64833,5.22972,5.22972,2.56248,30.6332,303.864,151.887,2.10877e-17,0.298283
2.201,-10.9972,1.64772,5.22951,5.22951,2.56326,30.6329,303.993,151.952,-1.35525e-17,0.298433
2.202,-10.9836,1.64712,5.2293,5.2293,2.56405,30.6327,304.123,152.017,-3.40711e-17,0.298584
2.203,-10.9699,1.64652,5.22908,5.22908,2.56483,30.6325,304.252,152.082,8.78204e-18,0.298735
2.204,-10.9561,1.64592,5.22887,5.22887,2.56562,30.6323,304.382,152.146,5.68935e-17,0.298886
2.205,-10.9424,1.64531,5.22865,5.22865,2.5664,30.632,304.512,152.211,8.13423e-17,0.299037
2.206,-10.9286,1.64471,5.22844,5.22844,2.56719,30.6318,304.642,152.276,-2.36356e-17,0.299188
2.207,-10.9148,1.64411,5.22823,5.22823,2.56797,30.6316,304.772,152.341,-7.16658e-17,0.29934
2.208,-10.901,1.6435,5.22801,5.22801,2.56875,30.6313,304.903,152.406,-4.51299e-17,0.299491
2.209,-10.8871,1.6429,5.2278,5.2278,2.56954,30.6311,305.033,152.472,5.12828e-17,0.299642
2.21,-10.8732,1.6423,5.22758,5.22758,2.57032,30.6309,305.163,152.537,5.80048e-17,0.299794
2.211,-10.8593,1.64169,5.22737,5.22737,2.5711,30.6307,305.294,152.602,7.88215e-17,0.299945
2.212,-10.8454,1.64109,5.22716,5.22716,2.57188,30.6304,305.424,152.667,-8.46491e-17,0.300097
2.213,-10.8315,1.64048,5.22694,5.22694,2.57266,30.6302,305.555,152.732,2.6048e-17,0.300248
2.214,-10.8175,1.63988,5.22673,5.22673,2.57344,30.63,305.686,152.798,6.04985e-17,0.3004
2.215,-10.8035,1.63927,5.22651,5.22651,2.57422,30.6298,305.817,152.863,8.40257e-19,0.300552
2.216,-10.7895,1.63867,5.2263,5.2263,2.575,30.6295,305.948,152.929,-3.87873e-17,0.300704
2.217,-10.7754,1.63806,5.22609,5.22609,2.57578,30.6293,306.079,152.994,2.1413e-18,0.300856
2.218,-10.7614,1.63745,5.22587,5.22587,2.57656,30.6291,306.21,153.06,8.5923e-18,0.301007
2.219,-10.7473,1.63685,5.22566,5.22566,2.57734,30.6288,306.341,153.125,-3.88958e-17,0.30116
2.22,-10.7332,1.63624,5.22544,5.22544,2.57812,30.6286,306.472,153.191,-9.11272e-17,0.301312
2.221,-10.719,1.63563,5.22523,5.22523,2.5789,30.6284,306.604,153.256,-9.94755e-18,0.301464
2.222,-10.7048,1.63503,5.22502,5.22502,2.57967,30.6282,306.735,153.322,-1.55041e-17,0.301616
2.223,-10.6907,1.63442,5.2248,5.2248,2.58045,30.6279,306.867,153.388,-4.39915e-17,0.301768
2.224,-10.6764,1.63381,5.22459,5.22459,2.58123,30.6277,306.999,153.454,5.82217e-17,0.301921
2.225,-10.6622,1.6332,5.22438,5.22438,2.582,30.6275,307.131,153.52,-6.57027e-17,0.302073
2.226,-10.6479,1.6326,5.22416,5.22416,2.58278,30.6272,307.262,153.586,1.05981e-17,0.302226
2.227,-10.6337,1.63199,5.22395,5.22395,2.58355,30.627,307.394,153.652,-2.6834e-17,0.302379
2.228,-10.6193,1.63138,5.22374,5.22374,2.58433,30.6268,307.527,153.718,-8.52454e-17,0.302531
2.229,-10.605,1.63077,5.22352,5.22352,2.5851,30.6266,307.659,153.784,4.55907e-17,0.302684
2.23,-10.5907,1.63016,5.22331,5.22331,2.58588,30.6263,307.791,153.85,3.39084e-17,0.302837
2.231,-10.5763,1.62955,5.22309,5.22309,2.58665,30.6261,307.923,153.916,3.99529e-17,0.30299
2.232,-10.5619,1.62894,5.22288,5.22288,2.58742,30.6259,308.056,153.982,-1.86212e-17,0.303143
2.233,-10.5475,1.62834,5.22267,5.22267,2.5882,30.6256,308.188,154.048,1.92988e-17,0.303296
2.234,-10.533,1.62773,5.22245,5.22245,2.58897,30.6254,308.321,154.115,-4.90601e-18,0.303449
2.235,-10.5185,1.62712,5.22224,5.22224,2.58974,30.6252,308.454,154.181,-4.4127e-17,0.303602
2.236,-10.504,1.62651,5.22203,5.22203,2.59051,30.625,308.587,154.247,1.42844e-17,0.303755
2.237,-10.4895,1.6259,5.22181,5.22181,2.59128,30.6247,308.72,154.314,-1.7537e-17,0.303909
2.238,-10.475,1.62529,5.2216,5.2216,2.59206,30.6245,308.853,154.38,3.63208e-18,0.304062
2.239,-10.4604,1.62468,5.22139,5.22139,2.59283,30.6243,308.986,154.447,7.9201e-17,0.304216
2.24,-10.4458,1.62407,5.22117,5.22117,2.5936,30.624,309.119,154.513,3.30682e-17,0.304369
2.241,-10.4312,1.62346,5.22096,5.22096,2.59437,30.6238,309.252,154.58,1.56396e-17,0.304523
2.242,-10.4165,1.62284,5.22075,5.22075,2.59513,30.6236,309.386,154.647,-6.49708e-17,0.304676
2.243,-10.4019,1.62223,5.22053,5.22053,2.5959,30.6233,309.519,154.713,8.00141e-17,0.30483
2.244,-10.3872,1.62162,5.22032,5.22032,2.59667,30.6231,309.653,154.78,-5.23941e-17,0.304984
2.245,-10.3725,1.62101,5.22011,5.22011,2.59744,30.6229,309.787,154.847,4.64581e-17,0.305138
2.246,-10.3578,1.6204,5.2199,5.2199,2.59821,30.6226,309.921,154.914,3.57516e-17,0.305292
2.247,-10.343,1.61979,5.21968,5.21968,2.59897,30.6224,310.054,154.981,5.24483e-17,0.305446
2.248,-10.3282,1.61918,5.21947,5.21947,2.59974,30.6222,310.188,155.048,2.79724e-17,0.3056
2.249,-10.3134,1.61857,5.21926,5.21926,2.60051,30.622,310.323,155.115,6.07424e-17,0.305754
2.25,-10.2986,1.61795,5.21904,5.21904,2.60127,30.6217,310.457,155.182,-4.77049e-18,0.305909
2.251,-10.2838,1.61734,5.21883,5.21883,2.60204,30.6215,310.591,155.249,7.50268e-17,0.306063
2.252,-10.2689,1.61673,5.21862,5.21862,2.6028,30.6213,310.725,155.316,-1.02999e-17,0.306218
2.253,-10.254,1.61612,5.2184,5.2184,2.60357,30.621,310.86,155.383,-4.03865e-18,0.306372
2.254,-10.2391,1.61551,5.21819,5.21819,2.60433,30.6208,310.995,155.45,3.20111e-17,0.306527
2.255,-10.2242,1.61489,5.21798,5.21798,2.6051,30.6206,311.129,155.518,2.94903e-17,0.306681
2.256,-10.2092,1.61428,5.21777,5.21777,2.60586,30.6203,311.264,155.585,4.94938e-17,0.306836
2.257,-10.1942,1.61367,5.21755,5.21755,2.60662,30.6201,311.399,155.652,4.29073e-17,0.306991
2.258,-10.1792,1.61306,5.21734,5.21734,2.60739,30.6199,311.534,155.72,4.60786e-18,0.307146
2.259,-10.1642,1.61244,5.21713,5.21713,2.60815,30.6196,311.669,155.787,1.65341e-17,0.307301
2.26,-10.1492,1.61183,5.21691,5.21691,2.60891,30.6194,311.804,155.855,6.76e-17,0.307456
2.261,-10.1341,1.61122,5.2167,5.2167,2.60967,30.6192,311.939,155.922,-2.31206e-17,0.307611
2.262,-10.119,1.6106,5.21649,5.21649,2.61043,30.6189,312.075,155.99,2.97613e-17,0.307766
2.263,-10.1039,1.60999,5.21628,5.21628,2.61119,30.6187,312.21,156.058,4.04407e-17,0.307921
2.264,-10.0888,1.60938,5.21606,5.21606,2.61195,30.6185,312.346,156.125,-3.36916e-17,0.308077
2.265,-10.0736,1.60876,5.21585,5.21585,2.61271,30.6182,312.481,156.193,1.40946e-18,0.308232
2.266,-10.0584,1.60815,5.21564,5.21564,2.61347,30.618,312.617,156.261,3.82181e-18,0.308387
2.267,-10.0432,1.60754,5.21543,5.21543,2.61423,30.6178,312.753,156.329,-1.64799e-17,0.308543
2.268,-10.0281,1.60693,5.21521,5.21521,2.61499,30.6175,312.889,156.397,1.20346e-17,0.308699
2.269,-10.0128,1.60631,5.215,5.215,2.61575,30.6173,313.025,156.465,-1.59378e-17,0.308854
2.27,-9.99744,1.6057,5.21479,5.21479,2.61651,30.6171,313.161,156.533,7.26415e-17,0.30901
2.271,-9.98225,1.60508,5.21458,5.21458,2.61726,30.6168,313.297,156.601,-4.87891e-17,0.309166
2.272,-9.9669,1.60447,5.21436,5.21436,2.61802,30.6166,313.433,156.669,6.9931e-18,0.309322
2.273,-9.95159,1.60386,5.21415,5.21415,2.61878,30.6164,313.57,156.737,2.75387e-17,0.309478
2.274,-9.9362,1.60324,5.21394,5.21394,2.61953,30.6161,313.706,156.805,-5.70019e-17,0.309634
2.275,-9.92077,1.60263,5.21373,5.21373,2.62029,30.6159,313.843,156.873,-2.82435e-17,0.30979
2.276,-9.90547,1.60202,5.21351,5.21351,2.62104,30.6157,313.98,156.942,-2.58582e-17,0.309946
2.277,-9.89001,1.6014,5.2133,5.2133,2.6218,30.6154,314.116,157.01,1.07607e-17,0.310103
2.278,-9.87457,1.60079,5.21309,5.21309,2.62255,30.6152,314.253,157.078,6.25585e-17,0.310259
2.279,-9.85911,1.60017,5.21288,5.21288,2.62331,30.615,314.39,157.147,2.22804e-17,0.310416
2.28,-9.84362,1.59956,5.21266,5.21266,2.62406,30.6147,314.527,157.215,-5.04967e-17,0.310572
2.281,-9.82803,1.59894,5.21245,5.21245,2.62482,30.6145,314.664,157.284,-8.65193e-17,0.310729
2.282,-9.81254,1.59833,5.21224,5.21224,2.62557,30.6142,314.802,157.353,-4.42897e-17,0.310886
2.283,-9.79698,1.59772,5.21203,5.21203,2.62632,30.614,314.939,157.421,4.23381e-17,0.311042
2.284,-9.78141,1.5971,5.21182,5.21182,2.62707,30.6138,315.077,157.49,4.36662e-17,0.311199
2.285,-9.76583,1.59649,5.2116,5.2116,2.62782,30.6135,315.214,157.559,2.17383e-17,0.311356
2.286,-9.7502,1.59587,5.21139,5.21139,2.62858,30.6133,315.352,157.627,8.91485e-17,0.311513
2.287,-9.73465,1.59526,5.21118,5.21118,2.62933,30.6131,315.49,157.696,6.10948e-17,0.31167
2.288,-9.71887,1.59464,5.21097,5.21097,2.63008,30.6128,315.627,157.765,2.01391e-17,0.311827
2.289,-9.70323,1.59403,5.21075,5.21075,2.63083,30.6126,315.765,157.834,5.03612e-17,0.311985
2.29,-9.68753,1.59342,5.21054,5.21054,2.63158,30.6124,315.903,157.903,3.28513e-17,0.312142
2.291,-9.67183,1.5928,5.21033,5.21033,2.63233,30.6121,316.042,157.972,1.24141e-17,0.312299
2.292,-9.65615,1.59219,5.21012,5.21012,2.63308,30.6119,316.18,158.041,-1.03541e-17,0.312457
2.293,-9.64035,1.59158,5.20991,5.20991,2.63382,30.6116,316.318,158.11,4.11997e-17,0.312614
2.294,-9.62447,1.59096,5.2097,5.2097,2.63457,30.6114,316.457,158.179,2.00306e-17,0.312772
2.295,-9.60881,1.59035,5.20948,5.20948,2.63532,30.6112,316.595,158.249,5.80861e-17,0.31293
2.296,-9.59294,1.58973,5.20927,5.20927,2.63607,30.6109,316.734,158.318,9.78764e-17,0.313088
2.297,-9.57709,1.58912,5.20906,5.20906,2.63681,30.6107,316.872,158.387,7.6626e-17,0.313245
2.298,-9.56114,1.5885,5.20885,5.20885,2.63756,30.6105,317.011,158.457,4.87891e-18,0.313403
2.299,-9.54529,1.58789,5.20864,5.20864,2.63831,30.6102,317.15,158.526,2.0383e-17,0.313561
2.3,-9.52937,1.58728,5.20842,5.20842,2.63905,30.61,317.289,158.595,6.96058e-17,0.31372
2.301,-9.51354,1.58667,5.20821,5.20821,2.6398,30.6097,317.428,158.665,7.83336e-18,0.313878
2.302,-9.49755,1.58605,5.208,5.208,2.64054,30.6095,317.568,158.734,2.17383e-17,0.314036
2.303,-9.48158,1.58544,5.20779,5.20779,2.64129,30.6093,317.707,158.804,-4.54552e-17,0.314194
2.304,-9.46559,1.58482,5.20758,5.20758,2.64203,30.609,317.846,158.874,5.95227e-17,0.314353
2.305,-9.44958,1.58421,5.20737,5.20737,2.64277,30.6088,317.986,158.943,1.65612e-17,0.314511
2.306,-9.43354,1.5836,5.20715,5.20715,2.64352,30.6086,318.125,159.013,1.05005e-16,0.31467
2.307,-9.41749,1.58298,5.20694,5.20694,2.64426,30.6083,318.265,159.083,-3.87873e-17,0.314829
2.308,-9.40133,1.58237,5.20673,5.20673,2.645,30.6081,318.405,159.153,-3.76218e-17,0.314987
2.309,-9.38527,1.58176,5.20652,5.20652,2.64574,30.6078,318.545,159.223,7.5081e-18,0.315146
2.31,-9.36925,1.58115,5.20631,5.20631,2.64649,30.6076,318.685,159.293,-6.84945e-17,0.315305
2.311,-9.35308,1.58053,5.2061,5.2061,2.64723,30.6074,318.825,159.363,-1.01102e-17,0.315464
2.312,-9.33684,1.57992,5.20589,5.20589,2.64797,30.6071,318.965,159.433,2.27682e-17,0.315623
2.313,-9.3207,1.5793,5.20567,5.20567,2.64871,30.6069,319.105,159.503,2.38253e-17,0.315782
2.314,-9.30451,1.57869,5.20546,5.20546,2.64945,30.6066,319.246,159.573,4.83283e-17,0.315942
2.315,-9.28829,1.57808,5.20525,5.20525,2.65019,30.6064,319.386,159.643,-6.22874e-17,0.316101
2.316,-9.27206,1.57747,5.20504,5.20504,2.65093,30.6062,319.527,159.713,-9.35395e-17,0.31626
2.317,-9.2558,1.57685,5.20483,5.20483,2.65167,30.6059,319.667,159.784,6.72747e-17,0.31642
2.318,-9.23953,1.57624,5.20462,5.20462,2.65241,30.6057,319.808,159.854,7.40781e-17,0.316579
2.319,-9.22324,1.57563,5.20441,5.20441,2.65314,30.6054,319.949,159.924,1.37152e-17,0.316739
2.32,-9.20693,1.57502,5.2042,5.2042,2.65388,30.6052,320.09,159.995,-3.0439e-17,0.316899
2.321,-9.19059,1.57441,5.20399,5.20399,2.65462,30.605,320.231,160.065,-5.4183e-17,0.317058
2.322,-9.17424,1.57379,5.20377,5.20377,2.65536,30.6047,320.372,160.136,1.00451e-16,0.317218
2.323,-9.15788,1.57318,5.20356,5.20356,2.65609,30.6045,320.514,160.206,9.0558e-17,0.317378
2.324,-9.14157,1.57257,5.20335,5.20335,2.65683,30.6042,320.655,160.277,1.99222e-17,0.317538
2.325,-9.12512,1.57196,5.20314,5.20314,2.65756,30.604,320.796,160.348,-4.43168e-17,0.317698
2.326,-9.10869,1.57135,5.20293,5.20293,2.6583,30.6038,320.938,160.418,2.82164e-17,0.317859
2.327,-9.09215,1.57074,5.20272,5.20272,2.65903,30.6035,321.08,160.489,8.08002e-17,0.318019
2.328,-9.07572,1.57013,5.20251,5.20251,2.65977,30.6033,321.221,160.56,9.26993e-18,0.318179
2.329,-9.05922,1.56951,5.2023,5.2023,2.6605,30.603,321.363,160.631,-3.11166e-17,0.31834
2.33,-9.04272,1.5689,5.20209,5.20209,2.66124,30.6028,321.505,160.702,1.68864e-17,0.3185
2.331,-9.02618,1.56829,5.20188,5.20188,2.66197,30.6025,321.647,160.773,3.47216e-17,0.318661
2.332,-9.00974,1.56768,5.20166,5.20166,2.6627,30.6023,321.789,160.844,1.75641e-17,0.318822
2.333,-8.99303,1.56707,5.20145,5.20145,2.66343,30.6021,321.932,160.915,1.87838e-17,0.318983
2.334,-8.97658,1.56646,5.20124,5.20124,2.66417,30.6018,322.074,160.986,5.25567e-17,0.319143
2.335,-8.95984,1.56585,5.20103,5.20103,2.6649,30.6016,322.216,161.057,9.34311e-17,0.319304
2.336,-8.94336,1.56524,5.20082,5.20082,2.66563,30.6013,322.359,161.128,-1.43657e-18,0.319465
2.337,-8.92659,1.56463,5.20061,5.20061,2.66636,30.6011,322.502,161.2,1.05981e-17,0.319627
2.338,-8.90996,1.56402,5.2004,5.2004,2.66709,30.6009,322.644,161.271,-1.49891e-17,0.319788
2.339,-8.89329,1.56341,5.20019,5.20019,2.66782,30.6006,322.787,161.342,1.12893e-16,0.319949
2.34,-8.87667,1.56281,5.19998,5.19998,2.66855,30.6004,322.93,161.414,1.55312e-17,0.320111
2.341,-8.85991,1.5622,5.19977,5.19977,2.66928,30.6001,323.073,161.485,6.97142e-17,0.320272
2.342,-8.84317,1.56159,5.19956,5.19956,2.67001,30.5999,323.216,161.557,-2.12775e-17,0.320434
2.343,-8.82634,1.56098,5.19935,5.19935,2.67074,30.5996,323.359,161.628,-1.50704e-17,0.320595
2.344,-8.8096,1.56037,5.19914,5.19914,2.67146,30.5994,323.503,161.7,-1.11944e-17,0.320757
2.345,-8.79281,1.55976,5.19893,5.19893,2.67219,30.5991,323.646,161.772,-5.50775e-17,0.320919
2.346,-8.77608,1.55916,5.19872,5.19872,2.67292,30.5989,323.79,161.843,-1.1788e-16,0.321081
2.347,-8.75921,1.55855,5.19851,5.19851,2.67365,30.5987,323.933,161.915,2.90024e-17,0.321243
2.348,-8.74229,1.55794,5.1983,5.1983,2.67437,30.5984,324.077,161.987,-3.50739e-17,0.321405
2.349,-8.72553,1.55734,5.19809,5.19809,2.6751,30.5982,324.221,162.059,5.74356e-17,0.321567
2.35,-8.70861,1.55673,5.19788,5.19788,2.67582,30.5979,324.365,162.131,-7.41865e-17,0.321729
2.351,-8.69171,1.55612,5.19767,5.19767,2.67655,30.5977,324.509,162.203,6.0634e-17,0.321891
2.352,-8.67478,1.55551,5.19746,5.19746,2.67727,30.5974,324.653,162.275,-5.25838e-18,0.322054
2.353,-8.65784,1.55491,5.19724,5.19724,2.678,30.5972,324.797,162.347,3.03577e-17,0.322216
2.354,-8.64089,1.5543,5.19703,5.19703,2.67872,30.5969,324.942,162.419,6.01732e-18,0.322379
2.355,-8.62391,1.5537,5.19682,5.19682,2.67945,30.5967,325.086,162.491,1.43169e-16,0.322542
2.356,-8.60691,1.55309,5.19661,5.19661,2.68017,30.5965,325.23,162.563,-3.07913e-17,0.322704
2.357,-8.5899,1.55249,5.1964,5.1964,2.68089,30.5962,325.375,162.635,2.59124e-17,0.322867
2.358,-8.57287,1.55188,5.19619,5.19619,2.68162,30.596,325.52,162.708,3.14419e-18,0.32303
2.359,-8.55582,1.55128,5.19598,5.19598,2.68234,30.5957,325.665,162.78,1.4718e-17,0.323193
2.36,-8.53875,1.55067,5.19577,5.19577,2.68306,30.5955,325.81,162.852,5.66496e-17,0.323356
2.361,-8.52167,1.55007,5.19556,5.19556,2.68378,30.5952,325.955,162.925,2.23075e-17,0.323519
2.362,-8.50457,1.54946,5.19535,5.19535,2.6845,30.595,326.1,162.997,-1.12486e-17,0.323683
2.363,-8.48745,1.54886,5.19514,5.19514,2.68522,30.5947,326.245,163.07,-3.35018e-17,0.323846
2.364,-8.47031,1.54826,5.19494,5.19494,2.68594,30.5945,326.39,163.143,-1.22786e-17,0.32401
2.365,-8.45315,1.54765,5.19473,5.19473,2.68666,30.5942,326.536,163.215,1.62359e-17,0.324173
2.366,-8.43598,1.54705,5.19452,5.19452,2.68738,30.594,326.681,163.288,-4.60244e-17,0.324337
2.367,-8.41879,1.54645,5.19431,5.19431,2.6881,30.5938,326.827,163.361,5.97937e-17,0.324501
2.368,-8.4015,1.54584,5.1941,5.1941,2.68882,30.5935,326.972,163.434,2.00848e-17,0.324664
2.369,-8.38439,1.54524,5.19389,5.19389,2.68954,30.5933,327.118,163.506,1.67238e-17,0.324828
2.37,-8.36711,1.54464,5.19368,5.19368,2.69025,30.593,327.264,163.579,-1.04354e-17,0.324992
2.371,-8.34986,1.54404,5.19347,5.19347,2.69097,30.5928,327.41,163.652,3.50468e-17,0.325156
2.372,-8.33258,1.54344,5.19326,5.19326,2.69169,30.5925,327.556,163.725,5.58364e-18,0.32532
2.373,-8.31528,1.54284,5.19305,5.19305,2.69241,30.5923,327.702,163.798,2.62648e-17,0.325485
2.374,-8.29796,1.54224,5.19284,5.19284,2.69312,30.592,327.849,163.871,2.57498e-17,0.325649
2.375,-8.28064,1.54164,5.19263,5.19263,2.69384,30.5918,327.995,163.945,1.87025e-17,0.325814
2.376,-8.26329,1.54104,5.19242,5.19242,2.69455,30.5915,328.142,164.018,3.78387e-17,0.325978
2.377,-8.24592,1.54044,5.19221,5.19221,2.69527,30.5913,328.288,164.091,3.98444e-18,0.326143
2.378,-8.22854,1.53984,5.192,5.192,2.69598,30.591,328.435,164.164,-2.75929e-17,0.326307
2.379,-8.21114,1.53924,5.19179,5.19179,2.6967,30.5908,328.582,164.238,8.26704e-18,0.326472
2.38,-8.19373,1.53864,5.19158,5.19158,2.69741,30.5905,328.729,164.311,6.10948e-17,0.326637
2.381,-8.17623,1.53804,5.19137,5.19137,2.69812,30.5903,328.876,164.384,-4.47233e-17,0.326802
2.382,-8.15888,1.53745,5.19116,5.19116,2.69884,30.59,329.023,164.458,6.43474e-17,0.326967
2.383,-8.14131,1.53685,5.19095,5.19095,2.69955,30.5898,329.17,164.532,-7.31294e-17,0.327132
2.384,-8.12394,1.53625,5.19075,5.19075,2.70026,30.5895,329.317,164.605,8.65735e-17,0.327298
2.385,-8.1064,1.53565,5.19054,5.19054,2.70097,30.5893,329.465,164.679,6.26669e-17,0.327463
2.386,-8.08889,1.53506,5.19033,5.19033,2.70169,30.589,329.612,164.752,8.08815e-17,0.327628
2.387,-8.07135,1.53446,5.19012,5.19012,2.7024,30.5888,329.76,164.826,3.05203e-17,0.327794
2.388,-8.05374,1.53386,5.18991,5.18991,2.70311,30.5885,329.908,164.9,2.24701e-17,0.327959
2.389,-8.03628,1.53327,5.1897,5.1897,2.70382,30.5883,330.055,164.974,4.83012e-17,0.328125
2.39,-8.01858,1.53267,5.18949,5.18949,2.70453,30.588,330.203,165.048,1.9082e-17,0.328291
2.391,-8.0011,1.53208,5.18928,5.18928,2.70524,30.5878,330.351,165.122,4.97649e-17,0.328457
2.392,-7.98336,1.53148,5.18907,5.18907,2.70595,30.5875,330.499,165.196,-2.89753e-17,0.328623
2.393,-7.96585,1.53089,5.18886,5.18886,2.70665,30.5873,330.648,165.27,8.70885e-17,0.328789
2.394,-7.9481,1.5303,5.18865,5.18865,2.70736,30.587,330.796,165.344,-8.92027e-17,0.328955
2.395,-7.93053,1.52971,5.18845,5.18845,2.70807,30.5868,330.944,165.418,-2.6563e-18,0.329121
2.396,-7.91282,1.52911,5.18824,5.18824,2.70878,30.5865,331.093,165.492,8.53809e-18,0.329288
2.397,-7.89512,1.52852,5.18803,5.18803,2.70949,30.5863,331.241,165.566,5.8818e-18,0.329454
2.398,-7.87741,1.52793,5.18782,5.18782,2.71019,30.586,331.39,165.641,1.58836e-17,0.329621
2.399,-7.85962,1.52734,5.18761,5.18761,2.7109,30.5858,331.539,165.715,7.37257e-17,0.329787
2.4,-7.8419,1.52675,5.1874,5.1874,2.7116,30.5855,331.688,165.79,-7.05002e-17,0.329954
2.401,-7.82415,1.52616,5.18719,5.18719,2.71231,30.5853,331.837,165.864,8.20199e-17,0.330121
2.402,-7.80642,1.52557,5.18699,5.18699,2.71302,30.585,331.986,165.938,-3.10624e-17,0.330288
2.403,-7.78855,1.52497,5.18678,5.18678,2.71372,30.5848,332.135,166.013,5.09575e-17,0.330455
2.404,-7.77077,1.52439,5.18657,5.18657,2.71442,30.5845,332.285,166.088,3.55076e-18,0.330622
2.405,-7.75295,1.5238,5.18636,5.18636,2.71513,30.5843,332.434,166.162,-7.01208e-17,0.330789
2.406,-7.73516,1.52321,5.18615,5.18615,2.71583,30.584,332.583,166.237,1.3146e-17,0.330957
2.407,-7.71723,1.52262,5.18594,5.18594,2.71654,30.5838,332.733,166.312,4.65936e-17,0.331124
2.408,-7.69937,1.52203,5.18573,5.18573,2.71724,30.5835,332.883,166.387,3.6646e-17,0.331291
2.409,-7.6815,1.52145,5.18553,5.18553,2.71794,30.5833,333.033,166.461,2.66443e-17,0.331459
2.41,-7.66367,1.52086,5.18532,5.18532,2.71864,30.583,333.183,166.536,3.52908e-17,0.331627
2.411,-7.64571,1.52027,5.18511,5.18511,2.71934,30.5828,333.333,166.611,-4.20128e-18,0.331795
2.412,-7.62776,1.51969,5.1849,5.1849,2.72005,30.5825,333.483,166.686,-2.98969e-17,0.331962
2.413,-7.60977,1.5191,5.18469,5.18469,2.72075,30.5823,333.633,166.761,-5.09575e-18,0.33213
2.414,-7.59183,1.51852,5.18448,5.18448,2.72145,30.582,333.783,166.836,1.11456e-16,0.332298
2.415,-7.57384,1.51793,5.18428,5.18428,2.72215,30.5818,333.934,166.912,-2.61835e-17,0.332467
2.416,-7.55587,1.51735,5.18407,5.18407,2.72285,30.5815,334.084,166.987,4.60515e-17,0.332635
2.417,-7.53784,1.51676,5.18386,5.18386,2.72355,30.5813,334.235,167.062,-4.14165e-17,0.332803
2.418,-7.51982,1.51618,5.18365,5.18365,2.72425,30.581,334.386,167.137,-2.54788e-18,0.332972
2.419,-7.50179,1.5156,5.18344,5.18344,2.72494,30.5807,334.536,167.213,-5.3668e-17,0.33314
2.42,-7.48372,1.51501,5.18324,5.18324,2.72564,30.5805,334.687,167.288,2.36898e-17,0.333309
2.421,-7.46567,1.51443,5.18303,5.18303,2.72634,30.5802,334.838,167.364,-8.34836e-18,0.333478
2.422,-7.44757,1.51385,5.18282,5.18282,2.72704,30.58,334.989,167.439,4.31241e-17,0.333646
2.423,-7.42948,1.51327,5.18261,5.18261,2.72773,30.5797,335.141,167.515,-4.79759e-18,0.333815
2.424,-7.41137,1.51269,5.1824,5.1824,2.72843,30.5795,335.292,167.59,2.5018e-17,0.333984
2.425,-7.39324,1.51211,5.1822,5.1822,2.72913,30.5792,335.443,167.666,-1.60462e-17,0.334154
2.426,-7.37509,1.51153,5.18199,5.18199,2.72982,30.579,335.595,167.742,3.79742e-17,0.334323
2.427,-7.35694,1.51095,5.18178,5.18178,2.73052,30.5787,335.747,167.817,5.12557e-17,0.334492
2.428,-7.33879,1.51037,5.18157,5.18157,2.73121,30.5785,335.898,167.893,7.29397e-17,0.334662
2.429,-7.32056,1.5098,5.18136,5.18136,2.73191,30.5782,336.05,167.969,-5.42643e-17,0.334831
2.43,-7.30237,1.50922,5.18116,5.18116,2.7326,30.5779,336.202,168.045,1.24683e-17,0.335001
2.431,-7.28424,1.50864,5.18095,5.18095,2.7333,30.5777,336.354,168.121,4.09015e-17,0.335171
2.432,-7.26589,1.50807,5.18074,5.18074,2.73399,30.5774,336.506,168.197,-3.61581e-17,0.33534
2.433,-7.24769,1.50749,5.18053,5.18053,2.73468,30.5772,336.659,168.273,-1.20346e-17,0.33551
2.434,-7.22942,1.50692,5.18033,5.18033,2.73538,30.5769,336.811,168.349,8.04478e-17,0.33568
2.435,-7.21115,1.50634,5.18012,5.18012,2.73607,30.5767,336.963,168.425,2.37169e-17,0.33585
2.436,-7.19286,1.50577,5.17991,5.17991,2.73676,30.5764,337.116,168.501,-2.78369e-17,0.336021
2.437,-7.17456,1.50519,5.1797,5.1797,2.73745,30.5762,337.269,168.578,-2.97613e-17,0.336191
2.438,-7.15624,1.50462,5.1795,5.1795,2.73814,30.5759,337.421,168.654,1.32544e-17,0.336361
2.439,-7.13791,1.50405,5.17929,5.17929,2.73883,30.5756,337.574,168.73,7.72494e-17,0.336532
2.44,-7.11957,1.50348,5.17908,5.17908,2.73952,30.5754,337.727,168.807,2.16569e-17,0.336703
2.441,-7.10121,1.5029,5.17887,5.17887,2.74021,30.5751,337.88,168.883,6.64074e-18,0.336873
2.442,-7.08284,1.50233,5.17867,5.17867,2.7409,30.5749,338.033,168.96,-1.30375e-17,0.337044
2.443,-7.06445,1.50176,5.17846,5.17846,2.74159,30.5746,338.187,169.036,-4.80844e-17,0.337215
2.444,-7.04605,1.50119,5.17825,5.17825,2.74228,30.5744,338.34,169.113,5.43185e-17,0.337386
2.445,-7.02764,1.50062,5.17805,5.17805,2.74297,30.5741,338.493,169.19,-5.12286e-18,0.337557
2.446,-7.00921,1.50006,5.17784,5.17784,2.74366,30.5738,338.647,169.266,1.34712e-17,0.337729
2.447,-6.99077,1.49949,5.17763,5.17763,2.74435,30.5736,338.801,169.343,1.48265e-17,0.3379
2.448,-6.97231,1.49892,5.17742,5.17742,2.74503,30.5733,338.954,169.42,-5.3397e-17,0.338071
2.449,-6.95384,1.49835,5.17722,5.17722,2.74572,30.5731,339.108,169.497,7.4051e-17,0.338243
2.45,-6.93536,1.49779,5.17701,5.17701,2.74641,30.5728,339.262,169.574,-4.02781e-17,0.338415
2.451,-6.91687,1.49722,5.1768,5.1768,2.74709,30.5726,339.416,169.651,2.53432e-17,0.338586
2.452,-6.89836,1.49666,5.1766,5.1766,2.74778,30.5723,339.571,169.728,1.65341e-18,0.338758
2.453,-6.87983,1.49609,5.17639,5.17639,2.74847,30.572,339.725,169.805,2.68611e-17,0.33893
2.454,-6.86131,1.49553,5.17618,5.17618,2.74915,30.5718,339.879,169.882,-2.77827e-17,0.339102
2.455,-6.84276,1.49496,5.17598,5.17598,2.74983,30.5715,340.034,169.959,5.34783e-17,0.339274
2.456,-6.82419,1.4944,5.17577,5.17577,2.75052,30.5713,340.188,170.037,-3.66189e-17,0.339447
2.457,-6.80562,1.49384,5.17556,5.17556,2.7512,30.571,340.343,170.114,-2.01933e-17,0.339619
2.458,-6.78702,1.49328,5.17536,5.17536,2.75189,30.5707,340.498,170.191,1.30104e-17,0.339792
2.459,-6.76843,1.49272,5.17515,5.17515,2.75257,30.5705,340.653,170.269,-2.61835e-17,0.339964
2.46,-6.74981,1.49216,5.17494,5.17494,2.75325,30.5702,340.808,170.346,9.52472e-17,0.340137
2.461,-6.73118,1.4916,5.17474,5.17474,2.75394,30.57,340.963,170.423,-3.08456e-17,0.34031
2.462,-6.71253,1.49104,5.17453,5.17453,2.75462,30.5697,341.118,170.501,-1.45825e-17,0.340483
2.463,-6.69389,1.49048,5.17432,5.17432,2.7553,30.5694,341.273,170.579,3.95463e-17,0.340656
2.464,-6.67521,1.48992,5.17412,5.17412,2.75598,30.5692,341.429,170.656,8.93654e-17,0.340829
2.465,-6.65654,1.48937,5.17391,5.17391,2.75666,30.5689,341.584,170.734,7.45389e-17,0.341002
2.466,-6.63785,1.48881,5.1737,5.1737,2.75734,30.5687,341.74,170.812,6.30193e-17,0.341175
2.467,-6.61914,1.48825,5.1735,5.1735,2.75802,30.5684,341.896,170.889,-7.32108e-17,0.341349
2.468,-6.60043,1.4877,5.17329,5.17329,2.7587,30.5681,342.051,170.967,-6.9416e-17,0.341522
2.469,-6.5817,1.48714,5.17308,5.17308,2.75938,30.5679,342.207,171.045,9.84998e-17,0.341696
2.47,-6.56295,1.48659,5.17288,5.17288,2.76006,30.5676,342.363,171.123,1.40133e-17,0.34187
2.471,-6.54419,1.48604,5.17267,5.17267,2.76074,30.5674,342.519,171.201,1.13299e-17,0.342044
2.472,-6.52543,1.48548,5.17246,5.17246,2.76142,30.5671,342.676,171.279,6.71121e-17,0.342218
2.473,-6.50664,1.48493,5.17226,5.17226,2.76209,30.5668,342.832,171.357,-2.16569e-17,0.342392
2.474,-6.48785,1.48438,5.17205,5.17205,2.76277,30.5666,342.988,171.436,2.2443e-17,0.342566
2.475,-6.46905,1.48383,5.17185,5.17185,2.76345,30.5663,343.145,171.514,-4.96022e-17,0.34274
2.476,-6.45024,1.48328,5.17164,5.17164,2.76413,30.5661,343.302,171.592,-4.43981e-17,0.342915
2.477,-6.43141,1.48273,5.17143,5.17143,2.7648,30.5658,343.458,171.67,7.50539e-17,0.343089
2.478,-6.41256,1.48218,5.17123,5.17123,2.76548,30.5655,343.615,171.749,-6.56484e-17,0.343264
2.479,-6.39371,1.48164,5.17102,5.17102,2.76615,30.5653,343.772,171.827,3.18484e-17,0.343439
2.48,-6.37484,1.48109,5.17082,5.17082,2.76683,30.565,343.929,171.906,-5.23128e-18,0.343613
2.481,-6.35596,1.48054,5.17061,5.17061,2.7675,30.5647,344.086,171.984,-1.23057e-17,0.343788
2.482,-6.33707,1.48,5.1704,5.1704,2.76818,30.5645,344.244,172.063,-1.42302e-17,0.343963
2.483,-6.31817,1.47945,5.1702,5.1702,2.76885,30.5642,344.401,172.141,-3.71339e-17,0.344139
2.484,-6.29926,1.47891,5.16999,5.16999,2.76953,30.564,344.558,172.22,5.61075e-18,0.344314
2.485,-6.28033,1.47836,5.16979,5.16979,2.7702,30.5637,344.716,172.299,1.12215e-17,0.344489
2.486,-6.26141,1.47782,5.16958,5.16958,2.77087,30.5634,344.874,172.377,-1.68593e-17,0.344665
2.487,-6.24247,1.47728,5.16937,5.16937,2.77154,30.5632,345.031,172.456,3.18484e-17,0.34484
2.488,-6.22348,1.47674,5.16917,5.16917,2.77222,30.5629,345.189,172.535,7.29126e-18,0.345016
2.489,-6.20454,1.4762,5.16896,5.16896,2.77289,30.5626,345.347,172.614,-1.43115e-17,0.345192
2.49,-6.18558,1.47566,5.16876,5.16876,2.77356,30.5624,345.505,172.693,-7.16387e-17,0.345368
2.491,-6.16653,1.47512,5.16855,5.16855,2.77423,30.5621,345.664,172.772,-7.77915e-18,0.345544
2.492,-6.14754,1.47458,5.16835,5.16835,2.7749,30.5618,345.822,172.851,7.23705e-17,0.34572
2.493,-6.1285,1.47404,5.16814,5.16814,2.77557,30.5616,345.98,172.93,-9.81203e-18,0.345897
2.494,-6.10949,1.4735,5.16794,5.16794,2.77624,30.5613,346.139,173.009,-5.32343e-17,0.346073
2.495,-6.09044,1.47297,5.16773,5.16773,2.77691,30.561,346.297,173.089,4.32597e-17,0.346249
2.496,-6.07138,1.47243,5.16752,5.16752,2.77758,30.5608,346.456,173.168,-2.35814e-17,0.346426
2.497,-6.05232,1.47189,5.16732,5.16732,2.77825,30.5605,346.615,173.247,3.22008e-17,0.346603
2.498,-6.03325,1.47136,5.16711,5.16711,2.77892,30.5603,346.774,173.327,-1.12757e-17,0.34678
2.499,-6.01416,1.47083,5.16691,5.16691,2.77959,30.56,346.933,173.406,7.38613e-17,0.346957
2.5,-5.99508,1.47029,5.1667,5.1667,2.78025,30.5597,347.092,173.486,6.77626e-19,0.347134
2.501,-5.97598,1.46976,5.1665,5.1665,2.78092,30.5595,347.251,173.565,4.81657e-17,0.347311
2.502,-5.95683,1.46923,5.16629,5.16629,2.78159,30.5592,347.41,173.645,-1.19262e-16,0.347488
2.503,-5.93773,1.4687,5.16609,5.16609,2.78225,30.5589,347.57,173.724,1.5748e-17,0.347666
2.504,-5.91856,1.46817,5.16588,5.16588,2.78292,30.5587,347.729,173.804,-1.16552e-17,0.347843
2.505,-5.89942,1.46764,5.16568,5.16568,2.78359,30.5584,347.889,173.884,4.62412e-17,0.348021
2.506,-5.88028,1.46711,5.16547,5.16547,2.78425,30.5581,348.049,173.964,-2.26869e-17,0.348199
2.507,-5.86107,1.46659,5.16527,5.16527,2.78492,30.5579,348.209,174.044,1.14953e-16,0.348377
2.508,-5.8419,1.46606,5.16506,5.16506,2.78558,30.5576,348.368,174.124,4.37747e-17,0.348555
2.509,-5.8227,1.46553,5.16486,5.16486,2.78624,30.5573,348.529,174.203,-5.3397e-17,0.348733
2.51,-5.8035,1.46501,5.16465,5.16465,2.78691,30.5571,348.689,174.283,-9.7524e-17,0.348911
2.511,-5.78429,1.46449,5.16445,5.16445,2.78757,30.5568,348.849,174.364,-7.09068e-17,0.349089
2.512,-5.76506,1.46396,5.16424,5.16424,2.78824,30.5565,349.009,174.444,-4.46691e-17,0.349268
2.513,-5.74583,1.46344,5.16404,5.16404,2.7889,30.5563,349.17,174.524,-7.81981e-17,0.349446
2.514,-5.72657,1.46292,5.16383,5.16383,2.78956,30.556,349.33,174.604,6.72747e-17,0.349625
2.515,-5.70733,1.4624,5.16363,5.16363,2.79022,30.5557,349.491,174.684,-4.20399e-17,0.349804
2.516,-5.68805,1.46188,5.16342,5.16342,2.79088,30.5555,349.652,174.765,-6.42932e-17,0.349983
2.517,-5.66877,1.46136,5.16322,5.16322,2.79155,30.5552,349.813,174.845,6.04985e-17,0.350162
2.518,-5.64949,1.46084,5.16301,5.16301,2.79221,30.5549,349.974,174.925,-1.43928e-17,0.350341
2.519,-5.63018,1.46032,5.16281,5.16281,2.79287,30.5547,350.135,175.006,4.08202e-17,0.35052
2.52,-5.61088,1.4598,5.1626,5.1626,2.79353,30.5544,350.296,175.086,7.07713e-17,0.3507
2.521,-5.59157,1.45929,5.1624,5.1624,2.79419,30.5541,350.457,175.167,3.9736e-17,0.350879
2.522,-5.57223,1.45877,5.1622,5.1622,2.79485,30.5538,350.619,175.248,4.10913e-17,0.351059
2.523,-5.5529,1.45826,5.16199,5.16199,2.79551,30.5536,350.78,175.328,2.59395e-17,0.351239
2.524,-5.53355,1.45774,5.16179,5.16179,2.79616,30.5533,350.942,175.409,-3.12792e-17,0.351419
2.525,-5.51419,1.45723,5.16158,5.16158,2.79682,30.553,351.103,175.49,-6.79795e-17,0.351599
2.526,-5.49482,1.45672,5.16138,5.16138,2.79748,30.5528,351.265,175.571,2.07896e-17,0.351779
2.527,-5.47545,1.45621,5.16117,5.16117,2.79814,30.5525,351.427,175.652,-2.69424e-17,0.351959
2.528,-5.45606,1.4557,5.16097,5.16097,2.7988,30.5522,351.589,175.733,6.67597e-17,0.352139
2.529,-5.43666,1.45519,5.16077,5.16077,2.79945,30.552,351.751,175.814,-8.57333e-17,0.35232
2.53,-5.41726,1.45468,5.16056,5.16056,2.80011,30.5517,351.914,175.895,1.35525e-17,0.352501
2.531,-5.39785,1.45417,5.16036,5.16036,2.80076,30.5514,352.076,175.976,6.05256e-17,0.352681
2.532,-5.37842,1.45367,5.16015,5.16015,2.80142,30.5512,352.238,176.057,-5.19875e-17,0.352862
2.533,-5.359,1.45316,5.15995,5.15995,2.80208,30.5509,352.401,176.138,7.50268e-17,0.353043
2.534,-5.33955,1.45265,5.15974,5.15974,2.80273,30.5506,352.564,176.219,-2.98698e-17,0.353224
2.535,-5.3201,1.45215,5.15954,5.15954,2.80339,30.5503,352.726,176.301,8.44322e-17,0.353405
2.536,-5.30064,1.45165,5.15934,5.15934,2.80404,30.5501,352.889,176.382,3.88686e-17,0.353587
2.537,-5.28115,1.45114,5.15913,5.15913,2.80469,30.5498,353.052,176.464,-4.45607e-17,0.353768
2.538,-5.26167,1.45064,5.15893,5.15893,2.80535,30.5495,353.215,176.545,5.06865e-18,0.35395
2.539,-5.24219,1.45014,5.15872,5.15872,2.806,30.5493,353.378,176.627,-4.54281e-17,0.354132
2.54,-5.22269,1.44964,5.15852,5.15852,2.80665,30.549,353.542,176.708,6.88739e-17,0.354313
2.541,-5.20317,1.44914,5.15832,5.15832,2.80731,30.5487,353.705,176.79,-4.1796e-17,0.354495
2.542,-5.18366,1.44864,5.15811,5.15811,2.80796,30.5484,353.869,176.871,4.83554e-17,0.354678
2.543,-5.16414,1.44815,5.15791,5.15791,2.80861,30.5482,354.032,176.953,-4.01155e-18,0.35486
2.544,-5.1446,1.44765,5.15771,5.15771,2.80926,30.5479,354.196,177.035,-3.61039e-17,0.355042
2.545,-5.12506,1.44716,5.1575,5.1575,2.80991,30.5476,354.36,177.117,7.34276e-17,0.355225
2.546,-5.1055,1.44666,5.1573,5.1573,2.81056,30.5474,354.524,177.199,5.87095e-17,0.355407
2.547,-5.08596,1.44617,5.15709,5.15709,2.81121,30.5471,354.688,177.281,1.97596e-17,0.35559
2.548,-5.06638,1.44567,5.15689,5.15689,2.81186,30.5468,354.852,177.363,-1.2387e-17,0.355773
2.549,-5.0468,1.44518,5.15669,5.15669,2.81251,30.5465,355.016,177.445,2.85145e-17,0.355956
2.55,-5.0272,1.44469,5.15648,5.15648,2.81316,30.5463,355.18,177.527,-1.71033e-17,0.356139
2.551,-5.00761,1.4442,5.15628,5.15628,2.81381,30.546,355.345,177.609,2.09793e-17,0.356322
2.552,-4.98801,1.44371,5.15608,5.15608,2.81446,30.5457,355.509,177.691,2.30664e-17,0.356505
2.553,-4.96849,1.44323,5.15587,5.15587,2.81511,30.5454,355.674,177.773,9.21572e-19,0.356689
2.554,-4.94881,1.44274,5.15567,5.15567,2.81575,30.5452,355.839,177.856,-2.77014e-17,0.356872
2.555,-4.92911,1.44225,5.15547,5.15547,2.8164,30.5449,356.004,177.938,5.86553e-17,0.357056
2.556,-4.90951,1.44176,5.15526,5.15526,2.81705,30.5446,356.169,178.02,1.00831e-16,0.35724
2.557,-4.88988,1.44128,5.15506,5.15506,2.81769,30.5443,356.334,178.103,-4.99004e-17,0.357424
2.558,-4.8702,1.4408,5.15486,5.15486,2.81834,30.5441,356.499,178.185,6.61363e-17,0.357608
2.559,-4.8506,1.44031,5.15465,5.15465,2.81899,30.5438,356.664,178.268,-9.15067e-17,0.357792
2.56,-4.8309,1.43983,5.15445,5.15445,2.81963,30.5435,356.829,178.351,8.11254e-17,0.357977
2.561,-4.81122,1.43935,5.15425,5.15425,2.82028,30.5433,356.995,178.433,6.13658e-17,0.358161
2.562,-4.79153,1.43887,5.15404,5.15404,2.82092,30.543,357.161,178.516,8.61941e-17,0.358346
2.563,-4.7718,1.43839,5.15384,5.15384,2.82157,30.5427,357.326,178.599,-4.87891e-19,0.358531
2.564,-4.75205,1.43791,5.15364,5.15364,2.82221,30.5424,357.492,178.682,5.29091e-17,0.358716
2.565,-4.73237,1.43744,5.15344,5.15344,2.82285,30.5422,357.658,178.765,-9.29703e-18,0.358901
2.566,-4.71273,1.43696,5.15323,5.15323,2.8235,30.5419,357.824,178.848,3.55618e-17,0.359086
2.567,-4.69289,1.43649,5.15303,5.15303,2.82414,30.5416,357.99,178.931,6.93347e-17,0.359271
2.568,-4.6732,1.43601,5.15283,5.15283,2.82478,30.5413,358.156,179.014,5.35596e-17,0.359457
2.569,-4.65345,1.43554,5.15262,5.15262,2.82542,30.541,358.323,179.097,-4.10099e-17,0.359642
2.57,-4.63371,1.43507,5.15242,5.15242,2.82607,30.5408,358.489,179.18,-4.64039e-17,0.359828
2.571,-4.61403,1.4346,5.15222,5.15222,2.82671,30.5405,358.656,179.263,-4.79759e-17,0.360014
2.572,-4.5942,1.43413,5.15202,5.15202,2.82735,30.5402,358.822,179.346,4.5916e-17,0.3602
2.573,-4.57439,1.43366,5.15181,5.15181,2.82799,30.5399,358.989,179.43,1.14438e-16,0.360386
2.574,-4.55464,1.43319,5.15161,5.15161,2.82863,30.5397,359.156,179.513,-2.29851e-17,0.360572
2.575,-4.53485,1.43272,5.15141,5.15141,2.82927,30.5394,359.323,179.596,-1.68593e-17,0.360758
2.576,-4.51506,1.43225,5.15121,5.15121,2.82991,30.5391,359.49,179.68,2.19009e-17,0.360945
2.577,-4.49532,1.43179,5.151,5.151,2.83055,30.5388,359.657,179.763,2.88398e-17,0.361131
2.578,-4.47548,1.43133,5.1508,5.1508,2.83119,30.5386,359.824,179.847,4.99546e-17,0.361318
2.579,-4.45567,1.43086,5.1506,5.1506,2.83183,30.5383,359.992,179.931,9.2103e-17,0.361505
2.58,-4.43584,1.4304,5.1504,5.1504,2.83246,30.538,360.159,180.014,1.86483e-17,0.361692
2.581,-4.41602,1.42994,5.15019,5.15019,2.8331,30.5377,360.327,180.098,-1.13841e-17,0.361879
2.582,-4.39618,1.42948,5.14999,5.14999,2.83374,30.5374,360.495,180.182,-1.63172e-17,0.362067
2.583,-4.37634,1.42902,5.14979,5.14979,2.83438,30.5372,360.662,180.266,-5.9089e-18,0.362254
2.584,-4.35649,1.42856,5.14959,5.14959,2.83501,30.5369,360.83,180.35,7.04731e-19,0.362442
2.585,-4.33664,1.4281,5.14938,5.14938,2.83565,30.5366,360.998,180.433,1.02999e-17,0.362629
2.586,-4.31677,1.42765,5.14918,5.14918,2.83629,30.5363,361.167,180.517,3.69713e-17,0.362817
2.587,-4.2969,1.42719,5.14898,5.14898,2.83692,30.5361,361.335,180.602,7.96346e-17,0.363005
2.588,-4.27703,1.42674,5.14878,5.14878,2.83756,30.5358,361.503,180.686,-1.09504e-17,0.363193
2.589,-4.25714,1.42628,5.14858,5.14858,2.83819,30.5355,361.672,180.77,3.52366e-17,0.363382
2.59,-4.23726,1.42583,5.14837,5.14837,2.83883,30.5352,361.84,180.854,7.18284e-17,0.36357
2.591,-4.21736,1.42538,5.14817,5.14817,2.83946,30.5349,362.009,180.938,2.00306e-17,0.363758
2.592,-4.19745,1.42493,5.14797,5.14797,2.8401,30.5347,362.178,181.023,7.60026e-17,0.363947
2.593,-4.17756,1.42448,5.14777,5.14777,2.84073,30.5344,362.346,181.107,-1.59649e-17,0.364136
2.594,-4.15762,1.42403,5.14757,5.14757,2.84136,30.5341,362.515,181.191,4.12539e-17,0.364325
2.595,-4.1377,1.42359,5.14736,5.14736,2.84199,30.5338,362.685,181.276,-1.38507e-17,0.364514
2.596,-4.11778,1.42314,5.14716,5.14716,2.84263,30.5335,362.854,181.36,-3.1225e-17,0.364703
2.597,-4.09784,1.4227,5.14696,5.14696,2.84326,30.5333,363.023,181.445,1.22515e-17,0.364893
2.598,-4.0779,1.42225,5.14676,5.14676,2.84389,30.533,363.192,181.53,-5.69748e-17,0.365082
2.599,-4.05795,1.42181,5.14656,5.14656,2.84452,30.5327,363.362,181.614,3.72966e-17,0.365272
2.6,-4.038,1.42137,5.14635,5.14635,2.84515,30.5324,363.532,181.699,-6.66242e-17,0.365462
2.601,-4.01804,1.42093,5.14615,5.14615,2.84578,30.5321,363.701,181.784,-6.14743e-17,0.365651
2.602,-3.99807,1.42049,5.14595,5.14595,2.84641,30.5319,363.871,181.869,1.46096e-17,0.365842
2.603,-3.9781,1.42005,5.14575,5.14575,2.84704,30.5316,364.041,181.954,7.19639e-17,0.366032
2.604,-3.95813,1.41961,5.14555,5.14555,2.84767,30.5313,364.211,182.039,-8.30228e-17,0.366222
2.605,-3.93814,1.41917,5.14535,5.14535,2.8483,30.531,364.381,182.124,-5.18249e-17,0.366413
2.606,-3.91815,1.41874,5.14515,5.14515,2.84893,30.5307,364.552,182.209,-4.22839e-18,0.366603
2.607,-3.89815,1.4183,5.14494,5.14494,2.84956,30.5304,364.722,182.294,7.37257e-18,0.366794
2.608,-3.87816,1.41787,5.14474,5.14474,2.85019,30.5302,364.892,182.379,8.55436e-17,0.366985
2.609,-3.85809,1.41744,5.14454,5.14454,2.85082,30.5299,365.063,182.464,-1.09504e-17,0.367176
2.61,-3.83817,1.41701,5.14434,5.14434,2.85144,30.5296,365.234,182.549,-1.66425e-17,0.367367
2.611,-3.81814,1.41658,5.14414,5.14414,2.85207,30.5293,365.404,182.635,3.32037e-17,0.367559
2.612,-3.79809,1.41615,5.14394,5.14394,2.8527,30.529,365.575,182.72,3.15232e-17,0.36775
2.613,-3.77807,1.41572,5.14374,5.14374,2.85333,30.5287,365.746,182.805,-1.00289e-17,0.367942
2.614,-3.75803,1.41529,5.14353,5.14353,2.85395,30.5285,365.917,182.891,-7.04189e-17,0.368134
2.615,-3.73799,1.41487,5.14333,5.14333,2.85458,30.5282,366.089,182.977,2.84874e-17,0.368326
2.616,-3.71795,1.41444,5.14313,5.14313,2.8552,30.5279,366.26,183.062,-3.7161e-17,0.368518
2.617,-3.6979,1.41402,5.14293,5.14293,2.85583,30.5276,366.431,183.148,4.06576e-19,0.36871
2.618,-3.67784,1.41359,5.14273,5.14273,2.85645,30.5273,366.603,183.233,1.38236e-18,0.368902
2.619,-3.65779,1.41317,5.14253,5.14253,2.85708,30.527,366.775,183.319,8.99075e-17,0.369095
2.62,-3.63774,1.41275,5.14233,5.14233,2.8577,30.5268,366.946,183.405,9.94755e-18,0.369288
2.621,-3.61758,1.41233,5.14213,5.14213,2.85832,30.5265,367.118,183.491,2.32019e-17,0.36948
2.622,-3.59762,1.41192,5.14193,5.14193,2.85895,30.5262,367.29,183.577,4.23923e-17,0.369673
2.623,-3.57742,1.4115,5.14173,5.14173,2.85957,30.5259,367.462,183.663,-5.9604e-17,0.369867
2.624,-3.55737,1.41108,5.14152,5.14152,2.86019,30.5256,367.635,183.749,5.55925e-17,0.37006
2.625,-3.53735,1.41067,5.14132,5.14132,2.86082,30.5253,367.807,183.835,-5.66767e-17,0.370253
2.626,-3.51723,1.41025,5.14112,5.14112,2.86144,30.5251,367.979,183.921,1.83501e-17,0.370447
2.627,-3.49705,1.40984,5.14092,5.14092,2.86206,30.5248,368.152,184.007,-5.02528e-17,0.370641
2.628,-3.47711,1.40943,5.14072,5.14072,2.86268,30.5245,368.324,184.093,3.05203e-17,0.370834
2.629,-3.45688,1.40902,5.14052,5.14052,2.8633,30.5242,368.497,184.18,-6.02003e-17,0.371029
2.63,-3.43681,1.40861,5.14032,5.14032,2.86392,30.5239,368.67,184.266,-5.76525e-17,0.371223
2.631,-3.41667,1.4082,5.14012,5.14012,2.86454,30.5236,368.843,184.352,3.6131e-17,0.371417
2.632,-3.39657,1.40779,5.13992,5.13992,2.86516,30.5233,369.016,184.439,2.01662e-17,0.371612
2.633,-3.37643,1.40739,5.13972,5.13972,2.86578,30.5231,369.189,184.525,-2.17111e-17,0.371806
2.634,-3.35622,1.40698,5.13952,5.13952,2.8664,30.5228,369.362,184.612,-4.10099e-17,0.372001
2.635,-3.3362,1.40658,5.13932,5.13932,2.86702,30.5225,369.536,184.699,-5.94685e-17,0.372196
2.636,-3.31601,1.40618,5.13912,5.13912,2.86764,30.5222,369.709,184.785,-5.66496e-18,0.372391
2.637,-3.29586,1.40577,5.13892,5.13892,2.86825,30.5219,369.883,184.872,3.91939e-17,0.372586
2.638,-3.27572,1.40537,5.13872,5.13872,2.86887,30.5216,370.056,184.959,2.90295e-17,0.372782
2.639,-3.25556,1.40498,5.13852,5.13852,2.86949,30.5213,370.23,185.046,9.51387e-17,0.372977
2.64,-3.23541,1.40458,5.13832,5.13832,2.87011,30.521,370.404,185.132,-2.55872e-17,0.373173
2.641,-3.21524,1.40418,5.13812,5.13812,2.87072,30.5208,370.578,185.219,2.00848e-17,0.373369
2.642,-3.19508,1.40378,5.13792,5.13792,2.87134,30.5205,370.752,185.306,1.54228e-17,0.373565
2.643,-3.17491,1.40339,5.13772,5.13772,2.87196,30.5202,370.927,185.393,3.03577e-18,0.373761
2.644,-3.15479,1.403,5.13752,5.13752,2.87257,30.5199,371.101,185.481,-5.32614e-17,0.373957
2.645,-3.13455,1.4026,5.13731,5.13731,2.87319,30.5196,371.275,185.568,-5.02257e-17,0.374154
2.646,-3.11436,1.40221,5.13711,5.13711,2.8738,30.5193,371.45,185.655,2.28225e-17,0.374351
2.647,-3.09418,1.40182,5.13691,5.13691,2.87442,30.519,371.625,185.742,1.1357e-16,0.374547
2.648,-3.07399,1.40143,5.13671,5.13671,2.87503,30.5187,371.799,185.829,-1.86212e-17,0.374744
2.649,-3.05381,1.40105,5.13651,5.13651,2.87564,30.5185,371.974,185.917,-3.7676e-17,0.374941
2.65,-3.03361,1.40066,5.13632,5.13632,2.87626,30.5182,372.149,186.004,1.08691e-16,0.375139
2.651,-3.0134,1.40027,5.13612,5.13612,2.87687,30.5179,372.324,186.092,1.79978e-17,0.375336
2.652,-2.9932,1.39989,5.13592,5.13592,2.87748,30.5176,372.499,186.179,5.22043e-17,0.375534
2.653,-2.97299,1.39951,5.13572,5.13572,2.8781,30.5173,372.675,186.267,-2.76472e-17,0.375731
2.654,-2.95278,1.39913,5.13552,5.13552,2.87871,30.517,372.85,186.354,1.88109e-17,0.375929
2.655,-2.93257,1.39874,5.13532,5.13532,2.87932,30.5167,373.026,186.442,1.18449e-17,0.376127
2.656,-2.91235,1.39836,5.13512,5.13512,2.87993,30.5164,373.201,186.53,6.56484e-17,0.376326
2.657,-2.89215,1.39799,5.13492,5.13492,2.88054,30.5161,373.377,186.618,-1.06658e-16,0.376524
2.658,-2.87191,1.39761,5.13472,5.13472,2.88115,30.5158,373.553,186.706,7.34547e-18,0.376723
2.659,-2.85166,1.39723,5.13452,5.13452,2.88176,30.5156,373.729,186.793,3.13877e-17,0.376921
2.66,-2.83144,1.39686,5.13432,5.13432,2.88237,30.5153,373.905,186.881,8.93112e-17,0.37712
2.661,-2.81121,1.39648,5.13412,5.13412,2.88298,30.515,374.081,186.969,-1.54228e-17,0.377319
2.662,-2.79097,1.39611,5.13392,5.13392,2.88359,30.5147,374.257,187.057,9.89334e-18,0.377518
2.663,-2.77075,1.39574,5.13372,5.13372,2.8842,30.5144,374.434,187.146,4.22026e-17,0.377718
2.664,-2.75048,1.39537,5.13352,5.13352,2.88481,30.5141,374.61,187.234,-3.13605e-17,0.377917
2.665,-2.73024,1.395,5.13332,5.13332,2.88542,30.5138,374.787,187.322,3.03848e-17,0.378117
2.666,-2.70999,1.39463,5.13312,5.13312,2.88603,30.5135,374.964,187.41,6.46184e-17,0.378317
2.667,-2.68974,1.39427,5.13292,5.13292,2.88664,30.5132,375.141,187.499,2.67256e-17,0.378517
2.668,-2.66948,1.3939,5.13272,5.13272,2.88724,30.5129,375.317,187.587,-3.08727e-17,0.378717
2.669,-2.64923,1.39354,5.13252,5.13252,2.88785,30.5126,375.494,187.675,1.49078e-17,0.378918
2.67,-2.62896,1.39318,5.13232,5.13232,2.88846,30.5123,375.672,187.764,2.07083e-17,0.379118
2.671,-2.60872,1.39281,5.13213,5.13213,2.88906,30.5121,375.849,187.853,-4.66749e-17,0.379319
2.672,-2.58843,1.39245,5.13193,5.13193,2.88967,30.5118,376.026,187.941,4.39373e-17,0.37952
2.673,-2.56817,1.39209,5.13173,5.13173,2.89028,30.5115,376.204,188.03,3.68629e-17,0.379721
2.674,-2.5479,1.39174,5.13153,5.13153,2.89088,30.5112,376.381,188.119,9.3404e-17,0.379922
2.675,-2.52762,1.39138,5.13133,5.13133,2.89149,30.5109,376.559,188.207,-2.37711e-17,0.380123
2.676,-2.50737,1.39102,5.13113,5.13113,2.89209,30.5106,376.737,188.296,6.16911e-17,0.380325
2.677,-2.48708,1.39067,5.13093,5.13093,2.89269,30.5103,376.915,188.385,-1.34441e-17,0.380526
2.678,-2.46677,1.39031,5.13073,5.13073,2.8933,30.51,377.093,188.474,2.13859e-17,0.380728
2.679,-2.4465,1.38996,5.13053,5.13053,2.8939,30.5097,377.271,188.563,6.25585e-17,0.38093
2.68,-2.42621,1.38961,5.13033,5.13033,2.89451,30.5094,377.449,188.652,8.05562e-17,0.381132
2.681,-2.40593,1.38926,5.13014,5.13014,2.89511,30.5091,377.628,188.741,-6.07153e-17,0.381335
2.682,-2.38564,1.38891,5.12994,5.12994,2.89571,30.5088,377.806,188.83,-1.59107e-17,0.381537
2.683,-2.36535,1.38857,5.12974,5.12974,2.89631,30.5085,377.985,188.919,1.03108e-16,0.38174
2.684,-2.34506,1.38822,5.12954,5.12954,2.89692,30.5082,378.163,189.009,6.55942e-18,0.381943
2.685,-2.32476,1.38788,5.12934,5.12934,2.89752,30.5079,378.342,189.098,5.64327e-17,0.382146
2.686,-2.30446,1.38753,5.12914,5.12914,2.89812,30.5076,378.521,189.187,4.65665e-17,0.382349
2.687,-2.28416,1.38719,5.12894,5.12894,2.89872,30.5073,378.7,189.277,-9.90961e-17,0.382553
2.688,-2.26386,1.38685,5.12874,5.12874,2.89932,30.507,378.879,189.366,2.98156e-19,0.382756
2.689,-2.24356,1.38651,5.12855,5.12855,2.89992,30.5068,379.058,189.456,-4.14165e-17,0.38296
2.69,-2.22324,1.38617,5.12835,5.12835,2.90052,30.5065,379.238,189.545,5.3397e-17,0.383164
2.691,-2.20294,1.38583,5.12815,5.12815,2.90112,30.5062,379.417,189.635,7.55147e-17,0.383368
2.692,-2.18263,1.3855,5.12795,5.12795,2.90172,30.5059,379.597,189.725,9.62772e-17,0.383572
2.693,-2.16232,1.38516,5.12775,5.12775,2.90232,30.5056,379.776,189.814,5.95769e-17,0.383777
2.694,-2.14201,1.38483,5.12755,5.12755,2.90292,30.5053,379.956,189.904,3.52908e-17,0.383981
2.695,-2.1217,1.3845,5.12736,5.12736,2.90351,30.505,380.136,189.994,-6.1935e-17,0.384186
2.696,-2.10137,1.38416,5.12716,5.12716,2.90411,30.5047,380.316,190.084,4.18773e-17,0.384391
2.697,-2.08107,1.38383,5.12696,5.12696,2.90471,30.5044,380.496,190.174,3.53179e-17,0.384596
2.698,-2.06075,1.38351,5.12676,5.12676,2.90531,30.5041,380.676,190.264,5.80861e-17,0.384801
2.699,-2.04043,1.38318,5.12656,5.12656,2.9059,30.5038,380.856,190.354,-2.79182e-18,0.385007
2.7,-2.02011,1.38285,5.12636,5.12636,2.9065,30.5035,381.037,190.444,4.58618e-17,0.385212
2.701,-1.99978,1.38253,5.12617,5.12617,2.9071,30.5032,381.217,190.534,9.15338e-17,0.385418
2.702,-1.97946,1.3822,5.12597,5.12597,2.90769,30.5029,381.398,190.625,-2.30664e-17,0.385624
2.703,-1.95914,1.38188,5.12577,5.12577,2.90829,30.5026,381.579,190.715,-4.98733e-18,0.385831
2.704,-1.93881,1.38156,5.12557,5.12557,2.90888,30.5023,381.76,190.805,6.68953e-17,0.386037
2.705,-1.91849,1.38124,5.12537,5.12537,2.90948,30.502,381.941,190.896,-9.23198e-17,0.386243
2.706,-1.89816,1.38092,5.12518,5.12518,2.91007,30.5017,382.122,190.986,-4.91415e-17,0.38645
2.707,-1.87783,1.3806,5.12498,5.12498,2.91067,30.5014,382.303,191.077,4.87078e-17,0.386657
2.708,-1.8575,1.38029,5.12478,5.12478,2.91126,30.5011,382.484,191.167,-1.74014e-17,0.386864
2.709,-1.83717,1.37997,5.12458,5.12458,2.91186,30.5008,382.666,191.258,7.4051e-17,0.387071
2.71,-1.81684,1.37966,5.12438,5.12438,2.91245,30.5005,382.847,191.349,4.77049e-17,0.387279
2.711,-1.79651,1.37934,5.12419,5.12419,2.91304,30.5002,383.029,191.439,4.84367e-17,0.387487
2.712,-1.77618,1.37903,5.12399,5.12399,2.91363,30.4999,383.211,191.53,2.51806e-17,0.387694
2.713,-1.75584,1.37872,5.12379,5.12379,2.91423,30.4996,383.392,191.621,-4.25549e-17,0.387902
2.714,-1.73551,1.37841,5.12359,5.12359,2.91482,30.4993,383.574,191.712,-2.56143e-17,0.388111
2.715,-1.71517,1.37811,5.1234,5.1234,2.91541,30.499,383.756,191.803,-1.16823e-17,0.388319
2.716,-1.69484,1.3778,5.1232,5.1232,2.916,30.4987,383.939,191.894,-4.3341e-17,0.388528
2.717,-1.6745,1.3775,5.123,5.123,2.91659,30.4984,384.121,191.985,-4.47233e-18,0.388736
2.718,-1.65417,1.37719,5.1228,5.1228,2.91718,30.4981,384.303,192.076,6.72205e-18,0.388945
2.719,-1.63383,1.37689,5.12261,5.12261,2.91777,30.4978,384.486,192.167,-3.71339e-17,0.389154
2.72,-1.61349,1.37659,5.12241,5.12241,2.91836,30.4975,384.668,192.258,5.78151e-17,0.389364
2.721,-1.59316,1.37629,5.12221,5.12221,2.91895,30.4972,384.851,192.35,1.75099e-17,0.389573
2.722,-1.57282,1.37599,5.12201,5.12201,2.91954,30.4969,385.034,192.441,-3.51282e-17,0.389783
2.723,-1.55249,1.37569,5.12182,5.12182,2.92013,30.4966,385.217,192.532,7.46473e-17,0.389993
2.724,-1.53215,1.3754,5.12162,5.12162,2.92072,30.4963,385.4,192.624,3.38813e-18,0.390203
2.725,-1.5118,1.3751,5.12142,5.12142,2.92131,30.496,385.583,192.715,2.88127e-17,0.390413
2.726,-1.49147,1.37481,5.12122,5.12122,2.9219,30.4957,385.767,192.807,-6.40763e-17,0.390623
2.727,-1.47113,1.37452,5.12103,5.12103,2.92248,30.4954,385.95,192.899,-1.33899e-17,0.390834
2.728,-1.45079,1.37423,5.12083,5.12083,2.92307,30.4951,386.133,192.99,-3.277e-17,0.391045
2.729,-1.43045,1.37394,5.12063,5.12063,2.92366,30.4948,386.317,193.082,-7.99599e-18,0.391256
2.73,-1.41012,1.37365,5.12044,5.12044,2.92425,30.4945,386.501,193.174,-5.30717e-17,0.391467
2.731,-1.38978,1.37336,5.12024,5.12024,2.92483,30.4942,386.685,193.266,-2.46656e-17,0.391678
2.732,-1.36944,1.37307,5.12004,5.12004,2.92542,30.4939,386.869,193.357,-5.74898e-17,0.39189
2.733,-1.3491,1.37279,5.11984,5.11984,2.926,30.4936,387.053,193.449,6.33445e-17,0.392102
2.734,-1.32876,1.37251,5.11965,5.11965,2.92659,30.4933,387.237,193.541,4.96565e-17,0.392313
2.735,-1.30843,1.37222,5.11945,5.11945,2.92718,30.493,387.421,193.633,2.03288e-17,0.392526
2.736,-1.28809,1.37194,5.11925,5.11925,2.92776,30.4926,387.605,193.726,4.80031e-17,0.392738
2.737,-1.26775,1.37166,5.11906,5.11906,2.92834,30.4923,387.79,193.818,-6.56484e-17,0.39295
2.738,-1.24742,1.37139,5.11886,5.11886,2.92893,30.492,387.975,193.91,6.16369e-17,0.393163
2.739,-1.22708,1.37111,5.11866,5.11866,2.92951,30.4917,388.159,194.002,5.68935e-17,0.393376
2.74,-1.20675,1.37083,5.11847,5.11847,2.9301,30.4914,388.344,194.095,3.04119e-17,0.393589
2.741,-1.18641,1.37056,5.11827,5.11827,2.93068,30.4911,388.529,194.187,-9.48677e-18,0.393803
2.742,-1.16608,1.37029,5.11807,5.11807,2.93126,30.4908,388.714,194.279,-7.04731e-19,0.394016
2.743,-1.14575,1.37001,5.11788,5.11788,2.93184,30.4905,388.899,194.372,4.40999e-17,0.39423
2.744,-1.12542,1.36974,5.11768,5.11768,2.93243,30.4902,389.085,194.464,-3.56703e-17,0.394444
2.745,-1.10509,1.36948,5.11748,5.11748,2.93301,30.4899,389.27,194.557,3.95734e-17,0.394658
2.746,-1.08476,1.36921,5.11729,5.11729,2.93359,30.4896,389.455,194.65,2.23617e-17,0.394872
2.747,-1.06443,1.36894,5.11709,5.11709,2.93417,30.4893,389.641,194.742,1.15061e-16,0.395086
2.748,-1.0441,1.36868,5.11689,5.11689,2.93475,30.489,389.827,194.835,-2.04643e-17,0.395301
2.749,-1.02377,1.36841,5.1167,5.1167,2.93533,30.4887,390.013,194.928,5.44269e-17,0.395516
2.75,-1.00344,1.36815,5.1165,5.1165,2.93591,30.4884,390.199,195.021,5.04154e-18,0.395731
2.751,-0.983117,1.36789,5.1163,5.1163,2.93649,30.4881,390.385,195.114,1.2387e-17,0.395946
2.752,-0.962796,1.36763,5.11611,5.11611,2.93707,30.4878,390.571,195.207,3.04119e-17,0.396162
2.753,-0.942468,1.36737,5.11591,5.11591,2.93765,30.4874,390.757,195.3,3.59684e-17,0.396377
2.754,-0.922151,1.36711,5.11571,5.11571,2.93823,30.4871,390.943,195.393,8.83625e-18,0.396593
2.755,-0.901827,1.36686,5.11552,5.11552,2.93881,30.4868,391.13,195.486,3.52095e-17,0.396809
2.756,-0.881541,1.3666,5.11532,5.11532,2.93939,30.4865,391.317,195.579,-1.03541e-17,0.397026
2.757,-0.861207,1.36635,5.11513,5.11513,2.93997,30.4862,391.503,195.673,-8.28602e-17,0.397242
2.758,-0.840891,1.36609,5.11493,5.11493,2.94054,30.4859,391.69,195.766,2.13588e-17,0.397459
2.759,-0.820543,1.36584,5.11473,5.11473,2.94112,30.4856,391.877,195.859,4.56991e-17,0.397676
2.76,-0.800246,1.36559,5.11454,5.11454,2.9417,30.4853,392.064,195.953,5.68122e-17,0.397893
2.761,-0.779931,1.36535,5.11434,5.11434,2.94228,30.485,392.251,196.046,6.28837e-18,0.39811
2.762,-0.759619,1.3651,5.11415,5.11415,2.94285,30.4847,392.439,196.14,3.2499e-17,0.398328
2.763,-0.739311,1.36485,5.11395,5.11395,2.94343,30.4844,392.626,196.234,1.15901e-16,0.398545
2.764,-0.719003,1.36461,5.11375,5.11375,2.944,30.4841,392.813,196.327,-3.92481e-17,0.398763
2.765,-0.698697,1.36437,5.11356,5.11356,2.94458,30.4837,393.001,196.421,-5.17707e-17,0.398981
2.766,-0.678392,1.36412,5.11336,5.11336,2.94515,30.4834,393.189,196.515,6.93889e-18,0.3992
2.767,-0.658089,1.36388,5.11317,5.11317,2.94573,30.4831,393.377,196.609,-2.98427e-17,0.399418
2.768,-0.637787,1.36364,5.11297,5.11297,2.9463,30.4828,393.565,196.702,-6.67326e-17,0.399637
2.769,-0.617491,1.36341,5.11277,5.11277,2.94688,30.4825,393.753,196.796,3.7676e-17,0.399856
2.77,-0.597192,1.36317,5.11258,5.11258,2.94745,30.4822,393.941,196.89,8.24536e-17,0.400075
2.771,-0.576896,1.36293,5.11238,5.11238,2.94803,30.4819,394.129,196.984,1.25849e-16,0.400294
2.772,-0.556605,1.3627,5.11219,5.11219,2.9486,30.4816,394.317,197.078,2.91108e-17,0.400514
2.773,-0.536314,1.36247,5.11199,5.11199,2.94917,30.4813,394.506,197.173,8.39172e-17,0.400734
2.774,-0.516024,1.36224,5.1118,5.1118,2.94974,30.4809,394.695,197.267,1.05168e-17,0.400954
2.775,-0.495737,1.36201,5.1116,5.1116,2.95032,30.4806,394.883,197.361,-7.99599e-18,0.401174
2.776,-0.475454,1.36178,5.1114,5.1114,2.95089,30.4803,395.072,197.455,7.38342e-17,0.401394
2.777,-0.455171,1.36155,5.11121,5.11121,2.95146,30.48,395.261,197.55,3.71881e-17,0.401615
2.778,-0.43489,1.36132,5.11101,5.11101,2.95203,30.4797,395.45,197.644,-3.44234e-17,0.401836
2.779,-0.414609,1.3611,5.11082,5.11082,2.9526,30.4794,395.639,197.739,7.57857e-17,0.402057
2.78,-0.394338,1.36087,5.11062,5.11062,2.95317,30.4791,395.829,197.833,7.05274e-17,0.402278
2.781,-0.374064,1.36065,5.11043,5.11043,2.95374,30.4788,396.018,197.928,7.15302e-17,0.4025
2.782,-0.353793,1.36043,5.11023,5.11023,2.95431,30.4785,396.207,198.023,3.25261e-19,0.402721
2.783,-0.333525,1.36021,5.11004,5.11004,2.95488,30.4781,396.397,198.117,-1.20617e-17,0.402943
2.784,-0.31326,1.35999,5.10984,5.10984,2.95545,30.4778,396.587,198.212,-1.49078e-18,0.403165
2.785,-0.292993,1.35978,5.10965,5.10965,2.95602,30.4775,396.777,198.307,-7.18013e-17,0.403388
2.786,-0.272737,1.35956,5.10945,5.10945,2.95659,30.4772,396.967,198.402,-7.64634e-17,0.40361
2.787,-0.252478,1.35935,5.10925,5.10925,2.95716,30.4769,397.157,198.497,7.97973e-17,0.403833
2.788,-0.232223,1.35913,5.10906,5.10906,2.95773,30.4766,397.347,198.592,5.87095e-17,0.404056
2.789,-0.21197,1.35892,5.10886,5.10886,2.9583,30.4763,397.537,198.687,2.46927e-17,0.404279
2.79,-0.191752,1.35871,5.10867,5.10867,2.95886,30.4759,397.728,198.782,5.61617e-17,0.404502
2.791,-0.171457,1.3585,5.10847,5.10847,2.95943,30.4756,397.918,198.877,7.6897e-17,0.404726
2.792,-0.151231,1.35829,5.10828,5.10828,2.96,30.4753,398.109,198.972,3.69984e-17,0.40495
2.793,-0.13099,1.35809,5.10808,5.10808,2.96057,30.475,398.3,199.068,6.27482e-17,0.405174
2.794,-0.110783,1.35788,5.10789,5.10789,2.96113,30.4747,398.49,199.163,2.9924e-17,0.405398
2.795,-0.0905025,1.35768,5.10769,5.10769,2.9617,30.4744,398.681,199.258,-1.63172e-17,0.405623
2.796,-0.0702825,1.35748,5.1075,5.1075,2.96226,30.4741,398.872,199.354,1.27123e-17,0.405848
2.797,-0.0500565,1.35728,5.1073,5.1073,2.96283,30.4737,399.064,199.449,1.96241e-17,0.406073
2.798,-0.0298327,1.35708,5.10711,5.10711,2.96339,30.4734,399.255,199.545,-1.29589e-16,0.406298
2.799,-0.00960142,1.35688,5.10691,5.10691,2.96396,30.4731,399.446,199.641,1.01102e-17,0.406523
2.8,0.0106109,1.35668,5.10672,5.10672,2.96452,30.4728,399.638,199.736,-4.54552e-17,0.406749
2.801,0.0308285,1.35648,5.10652,5.10652,2.96509,30.4725,399.83,199.832,2.22261e-18,0.406975
2.802,0.0510401,1.35629,5.10633,5.10633,2.96565,30.4722,400.021,199.928,7.14218e-17,0.407201
2.803,0.0712495,1.3561,5.10614,5.10614,2.96622,30.4718,400.213,200.024,5.9089e-17,0.407427
2.804,0.0914552,1.3559,5.10594,5.10594,2.96678,30.4715,400.405,200.12,-2.12775e-17,0.407654
2.805,0.111658,1.35571,5.10575,5.10575,2.96734,30.4712,400.597,200.215,-9.12356e-17,0.40788
2.806,0.131857,1.35552,5.10555,5.10555,2.96791,30.4709,400.79,200.311,4.93583e-17,0.408107
2.807,0.152052,1.35534,5.10536,5.10536,2.96847,30.4706,400.982,200.408,-7.14218e-17,0.408334
2.808,0.172208,1.35515,5.10516,5.10516,2.96903,30.4703,401.174,200.504,1.32842e-16,0.408562
2.809,0.192448,1.35496,5.10497,5.10497,2.96959,30.4699,401.367,200.6,-3.52637e-17,0.40879
2.81,0.212615,1.35478,5.10477,5.10477,2.97015,30.4696,401.56,200.696,2.38796e-17,0.409017
2.811,0.232795,1.3546,5.10458,5.10458,2.97071,30.4693,401.752,200.792,-4.79488e-17,0.409246
2.812,0.252974,1.35441,5.10438,5.10438,2.97128,30.469,401.945,200.889,-3.10353e-17,0.409474
2.813,0.273146,1.35423,5.10419,5.10419,2.97184,30.4687,402.138,200.985,-5.57551e-17,0.409703
2.814,0.293314,1.35406,5.104,5.104,2.9724,30.4683,402.331,201.082,-3.174e-17,0.409931
2.815,0.31348,1.35388,5.1038,5.1038,2.97296,30.468,402.525,201.178,6.21248e-17,0.41016
2.816,0.333641,1.3537,5.10361,5.10361,2.97352,30.4677,402.718,201.275,6.57569e-17,0.41039
2.817,0.3538,1.35353,5.10341,5.10341,2.97408,30.4674,402.911,201.371,3.48029e-17,0.410619
2.818,0.373952,1.35335,5.10322,5.10322,2.97463,30.4671,403.105,201.468,5.38848e-17,0.410849
2.819,0.394101,1.35318,5.10302,5.10302,2.97519,30.4667,403.299,201.565,-2.68069e-17,0.411079
2.82,0.414246,1.35301,5.10283,5.10283,2.97575,30.4664,403.492,201.662,2.54516e-17,0.411309
2.821,0.434389,1.35284,5.10264,5.10264,2.97631,30.4661,403.686,201.758,-3.95463e-17,0.411539
2.822,0.454523,1.35267,5.10244,5.10244,2.97687,30.4658,403.88,201.855,5.29362e-17,0.41177
2.823,0.474656,1.3525,5.10225,5.10225,2.97743,30.4655,404.074,201.952,-1.56125e-17,0.412001
2.824,0.494786,1.35234,5.10205,5.10205,2.97798,30.4651,404.269,202.049,-4.03865e-17,0.412232
2.825,0.51491,1.35217,5.10186,5.10186,2.97854,30.4648,404.463,202.146,-2.75929e-17,0.412464
2.826,0.535033,1.35201,5.10167,5.10167,2.9791,30.4645,404.658,202.244,3.87331e-17,0.412695
2.827,0.555143,1.35185,5.10147,5.10147,2.97965,30.4642,404.852,202.341,6.04443e-18,0.412927
2.828,0.575254,1.35169,5.10128,5.10128,2.98021,30.4639,405.047,202.438,-3.65918e-18,0.413159
2.829,0.595362,1.35153,5.10108,5.10108,2.98077,30.4635,405.242,202.535,-3.63479e-17,0.413391
2.83,0.615463,1.35137,5.10089,5.10089,2.98132,30.4632,405.437,202.633,-2.20364e-17,0.413624
2.831,0.63556,1.35121,5.1007,5.1007,2.98188,30.4629,405.632,202.73,-1.61004e-17,0.413857
2.832,0.655652,1.35106,5.1005,5.1005,2.98243,30.4626,405.827,202.828,5.71917e-17,0.41409
2.833,0.675741,1.35091,5.10031,5.10031,2.98299,30.4622,406.022,202.925,4.00071e-17,0.414323
2.834,0.695822,1.35075,5.10011,5.10011,2.98354,30.4619,406.217,203.023,-4.17418e-17,0.414557
2.835,0.715902,1.3506,5.09992,5.09992,2.98409,30.4616,406.413,203.12,4.5916e-17,0.41479
2.836,0.735974,1.35045,5.09973,5.09973,2.98465,30.4613,406.609,203.218,-9.99634e-17,0.415025
2.837,0.756043,1.3503,5.09953,5.09953,2.9852,30.4609,406.804,203.316,1.00668e-16,0.415259
2.838,0.776107,1.35015,5.09934,5.09934,2.98575,30.4606,407,203.414,-3.95192e-17,0.415493
2.839,0.796166,1.35001,5.09915,5.09915,2.98631,30.4603,407.196,203.512,1.2013e-16,0.415728
2.84,0.81622,1.34986,5.09895,5.09895,2.98686,30.46,407.392,203.61,1.26852e-17,0.415963
2.841,0.836231,1.34972,5.09876,5.09876,2.98741,30.4597,407.588,203.708,1.51788e-17,0.416198
2.842,0.856327,1.34958,5.09857,5.09857,2.98796,30.4593,407.785,203.806,-2.8135e-17,0.416434
2.843,0.876352,1.34944,5.09837,5.09837,2.98852,30.459,407.981,203.904,-6.33174e-17,0.416669
2.844,0.896385,1.3493,5.09818,5.09818,2.98907,30.4587,408.178,204.002,3.27971e-17,0.416905
2.845,0.91641,1.34916,5.09798,5.09798,2.98962,30.4584,408.374,204.1,3.8706e-17,0.417142
2.846,0.93653,1.34902,5.09779,5.09779,2.99017,30.458,408.571,204.198,1.22786e-16,0.417378
2.847,0.956412,1.34889,5.0976,5.0976,2.99072,30.4577,408.768,204.297,-8.51099e-17,0.417615
2.848,0.976466,1.34875,5.0974,5.0974,2.99127,30.4574,408.965,204.395,1.15468e-17,0.417852
2.849,0.996473,1.34862,5.09721,5.09721,2.99182,30.4571,409.162,204.494,-2.51535e-17,0.418089
2.85,1.01647,1.34849,5.09702,5.09702,2.99237,30.4567,409.359,204.592,-9.09104e-17,0.418326
2.851,1.03647,1.34836,5.09682,5.09682,2.99292,30.4564,409.557,204.691,7.89299e-17,0.418564
2.852,1.05646,1.34823,5.09663,5.09663,2.99347,30.4561,409.754,204.789,9.89334e-17,0.418802
2.853,1.07645,1.3481,5.09644,5.09644,2.99402,30.4557,409.952,204.888,2.98156e-18,0.41904
2.854,1.09643,1.34797,5.09624,5.09624,2.99456,30.4554,410.149,204.987,0,0.419279
2.855,1.11637,1.34785,5.09605,5.09605,2.99511,30.4551,410.347,205.086,-7.65989e-17,0.419518
2.856,1.13639,1.34772,5.09586,5.09586,2.99566,30.4548,410.545,205.184,1.95698e-17,0.419756
2.857,1.15634,1.3476,5.09567,5.09567,2.99621,30.4544,410.743,205.283,5.42101e-18,0.419996
2.858,1.17629,1.34748,5.09547,5.09547,2.99675,30.4541,410.941,205.382,-1.61546e-17,0.420235
2.859,1.19624,1.34736,5.09528,5.09528,2.9973,30.4538,411.139,205.481,3.90313e-17,0.420475
2.86,1.21619,1.34724,5.09509,5.09509,2.99785,30.4535,411.338,205.58,-1.55041e-17,0.420715
2.861,1.23613,1.34712,5.09489,5.09489,2.99839,30.4531,411.536,205.679,-4.8247e-17,0.420955
2.862,1.25606,1.347,5.0947,5.0947,2.99894,30.4528,411.735,205.779,3.27971e-17,0.421196
2.863,1.27595,1.34689,5.09451,5.09451,2.99949,30.4525,411.933,205.878,8.22367e-17,0.421436
2.864,1.29589,1.34678,5.09431,5.09431,3.00003,30.4521,412.132,205.977,2.15214e-17,0.421677
2.865,1.31585,1.34666,5.09412,5.09412,3.00058,30.4518,412.331,206.077,-5.97395e-17,0.421919
2.866,1.33574,1.34655,5.09393,5.09393,3.00112,30.4515,412.53,206.176,-6.83047e-17,0.42216
2.867,1.3556,1.34644,5.09374,5.09374,3.00167,30.4511,412.729,206.276,-4.89517e-17,0.422402
2.868,1.37552,1.34633,5.09354,5.09354,3.00221,30.4508,412.929,206.375,8.9284e-17,0.422644
2.869,1.39541,1.34623,5.09335,5.09335,3.00276,30.4505,413.128,206.475,8.0502e-17,0.422886
2.87,1.41529,1.34612,5.09316,5.09316,3.0033,30.4502,413.328,206.574,6.02816e-17,0.423129
2.871,1.43517,1.34601,5.09297,5.09297,3.00384,30.4498,413.527,206.674,6.22332e-17,0.423372
2.872,1.45509,1.34591,5.09277,5.09277,3.00439,30.4495,413.727,206.774,3.90313e-17,0.423615
2.873,1.47494,1.34581,5.09258,5.09258,3.00493,30.4492,413.927,206.874,5.25296e-17,0.423858
2.874,1.4948,1.34571,5.09239,5.09239,3.00547,30.4488,414.127,206.973,-2.13046e-17,0.424102
2.875,1.51465,1.34561,5.09219,5.09219,3.00601,30.4485,414.327,207.073,-1.85941e-17,0.424346
2.876,1.53445,1.34551,5.092,5.092,3.00656,30.4482,414.527,207.173,8.99888e-18,0.42459
2.877,1.55431,1.34541,5.09181,5.09181,3.0071,30.4478,414.727,207.273,6.06611e-17,0.424834
2.878,1.57419,1.34532,5.09162,5.09162,3.00764,30.4475,414.928,207.374,1.13299e-17,0.425079
2.879,1.59395,1.34522,5.09142,5.09142,3.00818,30.4472,415.128,207.474,-1.64257e-17,0.425324
2.88,1.6138,1.34513,5.09123,5.09123,3.00872,30.4468,415.329,207.574,7.15573e-17,0.425569
2.881,1.63366,1.34504,5.09104,5.09104,3.00926,30.4465,415.53,207.674,1.51788e-18,0.425815
2.882,1.65344,1.34495,5.09085,5.09085,3.0098,30.4462,415.731,207.775,-8.5652e-18,0.426061
2.883,1.67319,1.34486,5.09065,5.09065,3.01034,30.4458,415.932,207.875,-1.65883e-17,0.426307
2.884,1.69306,1.34477,5.09046,5.09046,3.01088,30.4455,416.133,207.975,1.25009e-16,0.426553
2.885,1.71282,1.34468,5.09027,5.09027,3.01142,30.4452,416.334,208.076,7.275e-17,0.426799
2.886,1.7326,1.3446,5.09008,5.09008,3.01196,30.4448,416.536,208.177,4.3097e-17,0.427046
2.887,1.75233,1.34451,5.08989,5.08989,3.0125,30.4445,416.737,208.277,-2.72135e-17,0.427293
2.888,1.77212,1.34443,5.08969,5.08969,3.01304,30.4442,416.939,208.378,5.4698e-17,0.427541
2.889,1.79187,1.34435,5.0895,5.0895,3.01358,30.4438,417.14,208.479,1.40946e-18,0.427788
2.89,1.81168,1.34427,5.08931,5.08931,3.01411,30.4435,417.342,208.579,4.20128e-17,0.428036
2.891,1.8314,1.34419,5.08912,5.08912,3.01465,30.4432,417.544,208.68,-2.31477e-17,0.428285
2.892,1.85108,1.34411,5.08892,5.08892,3.01519,30.4428,417.746,208.781,-7.11779e-17,0.428533
2.893,1.87084,1.34403,5.08873,5.08873,3.01573,30.4425,417.948,208.882,5.81674e-17,0.428782
2.894,1.89056,1.34395,5.08854,5.08854,3.01626,30.4422,418.151,208.983,2.92735e-17,0.429031
2.895,1.91028,1.34388,5.08835,5.08835,3.0168,30.4418,418.353,209.084,5.49148e-17,0.42928
2.896,1.92999,1.34381,5.08816,5.08816,3.01734,30.4415,418.556,209.186,-2.71051e-18,0.42953
2.897,1.94969,1.34374,5.08796,5.08796,3.01787,30.4412,418.758,209.287,-2.08167e-17,0.42978
2.898,1.96938,1.34366,5.08777,5.08777,3.01841,30.4408,418.961,209.388,6.56484e-17,0.43003
2.899,1.98907,1.3436,5.08758,5.08758,3.01894,30.4405,419.164,209.489,-5.09575e-18,0.43028
2.9,2.00875,1.34353,5.08739,5.08739,3.01948,30.4402,419.367,209.591,2.66172e-17,0.430531
2.901,2.02842,1.34346,5.0872,5.0872,3.02001,30.4398,419.57,209.692,2.15214e-17,0.430782
2.902,2.04808,1.34339,5.08701,5.08701,3.02055,30.4395,419.773,209.794,2.13046e-17,0.431033
2.903,2.06774,1.34333,5.08681,5.08681,3.02108,30.4391,419.976,209.895,3.10082e-17,0.431285
2.904,2.08739,1.34327,5.08662,5.08662,3.02162,30.4388,420.18,209.997,8.41883e-17,0.431536
2.905,2.10703,1.3432,5.08643,5.08643,3.02215,30.4385,420.383,210.098,-5.89264e-17,0.431788
2.906,2.12666,1.34314,5.08624,5.08624,3.02269,30.4381,420.587,210.2,7.32921e-17,0.432041
2.907,2.14629,1.34308,5.08605,5.08605,3.02322,30.4378,420.791,210.302,-2.29851e-17,0.432293
2.908,2.16591,1.34303,5.08585,5.08585,3.02375,30.4375,420.995,210.404,2.36356e-17,0.432546
2.909,2.18552,1.34297,5.08566,5.08566,3.02428,30.4371,421.199,210.506,1.4962e-17,0.4328
2.91,2.20512,1.34291,5.08547,5.08547,3.02482,30.4368,421.403,210.608,4.0766e-17,0.433053
2.911,2.22471,1.34286,5.08528,5.08528,3.02535,30.4364,421.607,210.71,-4.41812e-17,0.433307
2.912,2.2443,1.34281,5.08509,5.08509,3.02588,30.4361,421.812,210.812,1.00831e-17,0.433561
2.913,2.26388,1.34275,5.0849,5.0849,3.02641,30.4358,422.016,210.914,4.64581e-17,0.433815
2.914,2.28345,1.3427,5.0847,5.0847,3.02694,30.4354,422.221,211.016,1.09342e-16,0.43407
2.915,2.30301,1.34265,5.08451,5.08451,3.02748,30.4351,422.426,211.118,-4.76507e-17,0.434325
2.916,2.32256,1.3426,5.08432,5.08432,3.02801,30.4347,422.63,211.221,-2.32019e-17,0.43458
2.917,2.34211,1.34256,5.08413,5.08413,3.02854,30.4344,422.835,211.323,6.28837e-18,0.434836
2.918,2.36165,1.34251,5.08394,5.08394,3.02907,30.4341,423.04,211.426,-5.16622e-17,0.435092
2.919,2.38117,1.34247,5.08375,5.08375,3.0296,30.4337,423.246,211.528,-8.78204e-18,0.435348
2.92,2.4007,1.34242,5.08356,5.08356,3.03013,30.4334,423.451,211.631,3.36645e-17,0.435604
2.921,2.42026,1.34238,5.08336,5.08336,3.03066,30.433,423.656,211.733,-5.10659e-17,0.435861
2.922,2.43975,1.34234,5.08317,5.08317,3.03119,30.4327,423.862,211.836,5.27464e-17,0.436118
2.923,2.45927,1.3423,5.08298,5.08298,3.03171,30.4324,424.068,211.939,3.31224e-17,0.436375
2.924,2.47867,1.34226,5.08279,5.08279,3.03224,30.432,424.273,212.041,-3.59413e-17,0.436633
2.925,2.49811,1.34222,5.0826,5.0826,3.03277,30.4317,424.479,212.144,-1.04626e-16,0.43689
2.926,2.51769,1.34219,5.08241,5.08241,3.0333,30.4313,424.685,212.247,-4.96022e-17,0.437149
2.927,2.53701,1.34215,5.08222,5.08222,3.03383,30.431,424.891,212.35,-2.95987e-17,0.437407
2.928,2.55663,1.34212,5.08203,5.08203,3.03435,30.4306,425.098,212.453,6.39679e-17,0.437666
2.929,2.57609,1.34209,5.08183,5.08183,3.03488,30.4303,425.304,212.556,6.1149e-17,0.437925
2.93,2.5955,1.34206,5.08164,5.08164,3.03541,30.43,425.511,212.659,5.39933e-17,0.438184
2.931,2.61483,1.34202,5.08145,5.08145,3.03594,30.4296,425.717,212.762,8.59772e-17,0.438444
2.932,2.63429,1.342,5.08126,5.08126,3.03646,30.4293,425.924,212.866,5.88722e-17,0.438704
2.933,2.6538,1.34197,5.08107,5.08107,3.03699,30.4289,426.131,212.969,1.24683e-18,0.438964
2.934,2.67315,1.34194,5.08088,5.08088,3.03751,30.4286,426.338,213.072,4.90059e-17,0.439224
2.935,2.69255,1.34192,5.08069,5.08069,3.03804,30.4282,426.545,213.176,3.9736e-17,0.439485
2.936,2.71193,1.34189,5.0805,5.0805,3.03857,30.4279,426.752,213.279,2.08709e-17,0.439746
2.937,2.73131,1.34187,5.08031,5.08031,3.03909,30.4275,426.959,213.383,5.32885e-17,0.440008
2.938,2.75068,1.34185,5.08012,5.08012,3.03962,30.4272,427.167,213.486,-4.41812e-17,0.44027
2.939,2.77003,1.34183,5.07992,5.07992,3.04014,30.4269,427.374,213.59,4.12539e-17,0.440532
2.94,2.78938,1.34181,5.07973,5.07973,3.04066,30.4265,427.582,213.694,3.06829e-17,0.440794
2.941,2.80872,1.34179,5.07954,5.07954,3.04119,30.4262,427.79,213.798,-2.8894e-17,0.441057
2.942,2.82805,1.34177,5.07935,5.07935,3.04171,30.4258,427.998,213.901,-2.46656e-17,0.44132
2.943,2.8474,1.34176,5.07916,5.07916,3.04224,30.4255,428.206,214.005,5.7029e-17,0.441583
2.944,2.86666,1.34174,5.07897,5.07897,3.04276,30.4251,428.414,214.109,6.92805e-17,0.441846
2.945,2.88602,1.34173,5.07878,5.07878,3.04328,30.4248,428.622,214.213,-3.28513e-17,0.44211
2.946,2.90505,1.34171,5.07859,5.07859,3.0438,30.4244,428.83,214.317,1.94614e-17,0.442374
2.947,2.9245,1.3417,5.0784,5.0784,3.04433,30.4241,429.039,214.422,-1.81062e-17,0.442639
2.948,2.94403,1.3417,5.07821,5.07821,3.04485,30.4237,429.248,214.526,4.43439e-17,0.442904
2.949,2.96304,1.34168,5.07802,5.07802,3.04537,30.4234,429.456,214.63,-5.50775e-17,0.443169
2.95,2.98233,1.34168,5.07783,5.07783,3.04589,30.423,429.665,214.734,-1.68051e-18,0.443434
2.951,3.00165,1.34167,5.07764,5.07764,3.04641,30.4227,429.874,214.839,2.0383e-17,0.4437
2.952,3.02084,1.34167,5.07744,5.07744,3.04693,30.4223,430.083,214.943,-6.28837e-18,0.443966
2.953,3.04009,1.34166,5.07725,5.07725,3.04746,30.422,430.292,215.048,1.4203e-17,0.444232
2.954,3.0593,1.34166,5.07706,5.07706,3.04798,30.4217,430.502,215.152,1.55583e-17,0.444499
2.955,3.07851,1.34166,5.07687,5.07687,3.0485,30.4213,430.711,215.257,1.46855e-16,0.444766
2.956,3.0977,1.34166,5.07668,5.07668,3.04902,30.421,430.921,215.361,2.7864e-17,0.445033
2.957,3.11689,1.34166,5.07649,5.07649,3.04954,30.4206,431.13,215.466,-7.90925e-17,0.445301
2.958,3.13607,1.34166,5.0763,5.0763,3.05006,30.4203,431.34,215.571,8.31041e-17,0.445569
2.959,3.15524,1.34166,5.07611,5.07611,3.05058,30.4199,431.55,215.676,7.7412e-17,0.445837
2.96,3.1744,1.34166,5.07592,5.07592,3.05109,30.4196,431.76,215.781,4.39644e-17,0.446106
2.961,3.19355,1.34167,5.07573,5.07573,3.05161,30.4192,431.97,215.886,5.9089e-18,0.446374
2.962,3.21269,1.34168,5.07554,5.07554,3.05213,30.4189,432.181,215.991,5.63785e-18,0.446644
2.963,3.23184,1.34168,5.07535,5.07535,3.05265,30.4185,432.391,216.096,2.86771e-17,0.446913
2.964,3.25095,1.34169,5.07516,5.07516,3.05317,30.4182,432.602,216.201,1.28641e-16,0.447183
2.965,3.27006,1.3417,5.07497,5.07497,3.05369,30.4178,432.812,216.306,6.3209e-17,0.447453
2.966,3.28916,1.34171,5.07478,5.07478,3.0542,30.4175,433.023,216.411,2.27682e-18,0.447723
2.967,3.30824,1.34172,5.07459,5.07459,3.05472,30.4171,433.234,216.517,2.6563e-17,0.447994
2.968,3.32732,1.34174,5.0744,5.0744,3.05524,30.4168,433.445,216.622,1.62088e-17,0.448265
2.969,3.34639,1.34175,5.07421,5.07421,3.05575,30.4164,433.656,216.727,1.94614e-17,0.448537
2.97,3.3652,1.34176,5.07402,5.07402,3.05627,30.416,433.867,216.833,1.2078e-16,0.448808
2.971,3.38468,1.34178,5.07383,5.07383,3.05679,30.4157,434.078,216.938,-7.16116e-17,0.449081
2.972,3.40357,1.3418,5.07364,5.07364,3.0573,30.4153,434.29,217.044,4.35307e-17,0.449353
2.973,3.4226,1.34182,5.07345,5.07345,3.05782,30.415,434.502,217.15,-1.94072e-17,0.449626
2.974,3.44132,1.34184,5.07326,5.07326,3.05833,30.4146,434.713,217.255,1.28478e-17,0.449899
2.975,3.46047,1.34186,5.07307,5.07307,3.05885,30.4143,434.925,217.361,-4.11997e-18,0.450172
2.976,3.47946,1.34188,5.07288,5.07288,3.05936,30.4139,435.137,217.467,6.21248e-17,0.450446
2.977,3.4987,1.34191,5.07269,5.07269,3.05988,30.4136,435.349,217.573,6.27753e-17,0.45072
2.978,3.51757,1.34193,5.0725,5.0725,3.06039,30.4132,435.561,217.679,4.77049e-17,0.450994
2.979,3.53652,1.34195,5.07231,5.07231,3.06091,30.4129,435.774,217.785,5.05238e-17,0.451269
2.98,3.5555,1.34198,5.07212,5.07212,3.06142,30.4125,435.986,217.891,-4.79759e-17,0.451544
2.981,3.57443,1.34201,5.07193,5.07193,3.06193,30.4122,436.198,217.997,4.45065e-17,0.451819
2.982,3.59337,1.34204,5.07174,5.07174,3.06245,30.4118,436.411,218.103,-2.82435e-17,0.452095
2.983,3.61229,1.34207,5.07155,5.07155,3.06296,30.4114,436.624,218.21,4.3856e-17,0.452371
2.984,3.63121,1.3421,5.07136,5.07136,3.06347,30.4111,436.837,218.316,2.01662e-17,0.452647
2.985,3.64985,1.34213,5.07117,5.07117,3.06399,30.4107,437.05,218.422,-7.04731e-18,0.452924
2.986,3.66886,1.34216,5.07098,5.07098,3.0645,30.4104,437.263,218.529,-4.17418e-17,0.453201
2.987,3.68774,1.3422,5.07079,5.07079,3.06501,30.41,437.476,218.635,-4.39102e-18,0.453478
2.988,3.707,1.34224,5.0706,5.0706,3.06552,30.4097,437.69,218.742,-8.41341e-17,0.453756
2.989,3.72557,1.34227,5.07041,5.07041,3.06603,30.4093,437.903,218.848,3.12792e-17,0.454034
2.99,3.74448,1.34231,5.07022,5.07022,3.06654,30.409,438.117,218.955,1.02999e-17,0.454312
2.991,3.76331,1.34235,5.07003,5.07003,3.06706,30.4086,438.33,219.062,-9.75782e-19,0.454591
2.992,3.78214,1.34238,5.06984,5.06984,3.06757,30.4082,438.544,219.169,6.14201e-17,0.45487
2.993,3.80067,1.34242,5.06965,5.06965,3.06808,30.4079,438.758,219.276,7.86589e-17,0.455149
2.994,3.81961,1.34247,5.06946,5.06946,3.06859,30.4075,438.972,219.383,7.92552e-17,0.455429
2.995,3.8384,1.34251,5.06927,5.06927,3.0691,30.4072,439.187,219.489,9.01514e-17,0.455709
2.996,3.85718,1.34255,5.06908,5.06908,3.06961,30.4068,439.401,219.597,2.54245e-17,0.455989
2.997,3.8762,1.3426,5.06889,5.06889,3.07012,30.4065,439.615,219.704,2.33103e-18,0.45627
2.998,3.89459,1.34264,5.0687,5.0687,3.07063,30.4061,439.83,219.811,-4.20128e-17,0.456551
2.999,3.91346,1.34269,5.06851,5.06851,3.07113,30.4057,440.045,219.918,-2.06541e-17,0.456832
3,3.93247,1.34274,5.06832,5.06832,3.07164,30.4054,440.26,220.025,1.62088e-17,0.457114
3.001,3.95107,1.34279,5.06813,5.06813,3.07215,30.405,440.475,220.133,6.17995e-18,0.457396
3.002,3.96979,1.34284,5.06794,5.06794,3.07266,30.4047,440.69,220.24,6.25043e-17,0.457678
3.003,3.98849,1.34289,5.06775,5.06775,3.07317,30.4043,440.905,220.348,-6.88468e-18,0.457961
3.004,4.00718,1.34294,5.06756,5.06756,3.07368,30.4039,441.12,220.455,-1.84856e-17,0.458244
3.005,4.02586,1.343,5.06737,5.06737,3.07418,30.4036,441.335,220.563,2.49366e-18,0.458527
3.006,4.04453,1.34305,5.06718,5.06718,3.07469,30.4032,441.551,220.67,1.52601e-16,0.458811
3.007,4.06292,1.3431,5.06699,5.06699,3.0752,30.4029,441.767,220.778,9.06935e-17,0.459095
3.008,4.08169,1.34316,5.06681,5.06681,3.0757,30.4025,441.983,220.886,3.7405e-17,0.45938
3.009,4.10059,1.34322,5.06662,5.06662,3.07621,30.4021,442.198,220.994,-3.52366e-18,0.459664
3.01,4.11908,1.34328,5.06643,5.06643,3.07672,30.4018,442.414,221.101,1.02999e-17,0.45995
3.011,4.1377,1.34334,5.06624,5.06624,3.07722,30.4014,442.631,221.209,-5.38306e-17,0.460235
3.012,4.1563,1.3434,5.06605,5.06605,3.07773,30.401,442.847,221.317,2.61293e-17,0.460521
3.013,4.17489,1.34346,5.06586,5.06586,3.07823,30.4007,443.063,221.425,2.02204e-17,0.460807
3.014,4.1932,1.34352,5.06567,5.06567,3.07874,30.4003,443.28,221.534,1.95156e-18,0.461094
3.015,4.21188,1.34359,5.06548,5.06548,3.07924,30.4,443.496,221.642,2.42861e-17,0.461381
3.016,4.23043,1.34365,5.06529,5.06529,3.07975,30.3996,443.713,221.75,2.87314e-18,0.461668
3.017,4.24903,1.34372,5.0651,5.0651,3.08025,30.3992,443.93,221.858,-2.94903e-17,0.461956
3.018,4.26747,1.34379,5.06491,5.06491,3.08076,30.3989,444.147,221.967,6.89553e-17,0.462243
3.019,4.28601,1.34385,5.06472,5.06472,3.08126,30.3985,444.364,222.075,3.63208e-17,0.462532
3.02,4.30492,1.34393,5.06453,5.06453,3.08177,30.3981,444.581,222.184,-3.80013e-17,0.46282
3.021,4.32322,1.344,5.06434,5.06434,3.08227,30.3978,444.799,222.292,2.9165e-17,0.463109
3.022,4.34171,1.34407,5.06416,5.06416,3.08277,30.3974,445.016,222.401,2.59666e-17,0.463399
3.023,4.36018,1.34414,5.06397,5.06397,3.08328,30.397,445.234,222.509,5.97395e-17,0.463689
3.024,4.37864,1.34421,5.06378,5.06378,3.08378,30.3967,445.452,222.618,2.54245e-17,0.463979
3.025,4.39708,1.34429,5.06359,5.06359,3.08428,30.3963,445.669,222.727,4.86807e-17,0.464269
3.026,4.41551,1.34436,5.0634,5.0634,3.08478,30.396,445.887,222.836,1.07282e-16,0.46456
3.027,4.43393,1.34444,5.06321,5.06321,3.08529,30.3956,446.106,222.945,4.96022e-17,0.464851
3.028,4.45233,1.34451,5.06302,5.06302,3.08579,30.3952,446.324,223.054,8.07731e-18,0.465143
3.029,4.47033,1.34459,5.06283,5.06283,3.08629,30.3949,446.542,223.163,8.32125e-17,0.465435
3.03,4.4889,1.34467,5.06264,5.06264,3.08679,30.3945,446.761,223.272,2.16298e-17,0.465727
3.031,4.50751,1.34475,5.06245,5.06245,3.08729,30.3941,446.979,223.381,-2.56414e-17,0.466019
3.032,4.52575,1.34483,5.06226,5.06226,3.08779,30.3938,447.198,223.49,5.53485e-17,0.466312
3.033,4.54384,1.34491,5.06208,5.06208,3.08829,30.3934,447.417,223.599,-4.25007e-17,0.466606
3.034,4.56269,1.345,5.06189,5.06189,3.08879,30.393,447.636,223.709,-5.35054e-17,0.466899
3.035,4.58083,1.34508,5.0617,5.0617,3.08929,30.3927,447.855,223.818,-4.28802e-17,0.467193
3.036,4.59914,1.34517,5.06151,5.06151,3.08979,30.3923,448.074,223.928,-8.27246e-17,0.467488
3.037,4.61744,1.34525,5.06132,5.06132,3.09029,30.3919,448.293,224.037,4.56449e-17,0.467783
3.038,4.63572,1.34534,5.06113,5.06113,3.09079,30.3915,448.513,224.147,-1.9353e-17,0.468078
3.039,4.65399,1.34543,5.06094,5.06094,3.09129,30.3912,448.732,224.256,-4.25007e-17,0.468373
3.04,4.67219,1.34551,5.06075,5.06075,3.09179,30.3908,448.952,224.366,5.60533e-17,0.468669
3.041,4.69051,1.3456,5.06056,5.06056,3.09229,30.3904,449.172,224.476,2.45572e-17,0.468966
3.042,4.70872,1.3457,5.06038,5.06038,3.09279,30.3901,449.392,224.586,-1.46367e-17,0.469262
3.043,4.72693,1.34579,5.06019,5.06019,3.09329,30.3897,449.612,224.696,6.34258e-17,0.469559
3.044,4.74514,1.34588,5.06,5.06,3.09378,30.3893,449.832,224.806,2.85145e-17,0.469857
3.045,4.76333,1.34597,5.05981,5.05981,3.09428,30.389,450.052,224.916,6.15827e-17,0.470154
3.046,4.78151,1.34607,5.05962,5.05962,3.09478,30.3886,450.273,225.026,-1.94614e-17,0.470452
3.047,4.79968,1.34616,5.05943,5.05943,3.09528,30.3882,450.493,225.136,1.23274e-16,0.470751
3.048,4.81783,1.34626,5.05924,5.05924,3.09577,30.3878,450.714,225.246,7.78457e-17,0.47105
3.049,4.83597,1.34636,5.05905,5.05905,3.09627,30.3875,450.935,225.356,2.58582e-17,0.471349
3.05,4.8541,1.34646,5.05887,5.05887,3.09677,30.3871,451.155,225.467,6.35342e-17,0.471649
3.051,4.87221,1.34655,5.05868,5.05868,3.09726,30.3867,451.376,225.577,-4.78133e-17,0.471948
3.052,4.89031,1.34665,5.05849,5.05849,3.09776,30.3864,451.598,225.687,3.72423e-17,0.472249
3.053,4.9084,1.34676,5.0583,5.0583,3.09825,30.386,451.819,225.798,2.16298e-17,0.47255
3.054,4.92607,1.34685,5.05811,5.05811,3.09875,30.3856,452.04,225.908,-5.83301e-17,0.472851
3.055,4.94473,1.34696,5.05792,5.05792,3.09925,30.3852,452.262,226.019,5.52943e-18,0.473152
3.056,4.96258,1.34706,5.05773,5.05773,3.09974,30.3849,452.484,226.13,-7.11237e-17,0.473454
3.057,4.98062,1.34717,5.05755,5.05755,3.10024,30.3845,452.705,226.24,1.03541e-16,0.473756
3.058,4.99864,1.34728,5.05736,5.05736,3.10073,30.3841,452.927,226.351,1.17636e-16,0.474059
3.059,5.01665,1.34738,5.05717,5.05717,3.10122,30.3838,453.149,226.462,8.32667e-17,0.474362
3.06,5.03465,1.34749,5.05698,5.05698,3.10172,30.3834,453.371,226.573,-1.95156e-17,0.474665
3.061,5.05263,1.3476,5.05679,5.05679,3.10221,30.383,453.594,226.684,8.80914e-17,0.474969
3.062,5.0706,1.34771,5.0566,5.0566,3.10271,30.3826,453.816,226.795,-4.3097e-17,0.475273
3.063,5.08855,1.34782,5.05641,5.05641,3.1032,30.3823,454.039,226.906,1.1872e-17,0.475578
3.064,5.10649,1.34793,5.05623,5.05623,3.10369,30.3819,454.261,227.017,-6.94974e-17,0.475882
3.065,5.12442,1.34804,5.05604,5.05604,3.10419,30.3815,454.484,227.129,-1.65883e-17,0.476188
3.066,5.14232,1.34815,5.05585,5.05585,3.10468,30.3811,454.707,227.24,-2.8894e-17,0.476493
3.067,5.16024,1.34827,5.05566,5.05566,3.10517,30.3808,454.93,227.351,1.76183e-17,0.476799
3.068,5.17812,1.34838,5.05547,5.05547,3.10566,30.3804,455.153,227.463,2.13588e-17,0.477106
3.069,5.19598,1.3485,5.05528,5.05528,3.10616,30.38,455.376,227.574,-2.33103e-17,0.477413
3.07,5.21385,1.34861,5.0551,5.0551,3.10665,30.3796,455.6,227.686,3.43692e-17,0.47772
3.071,5.23169,1.34873,5.05491,5.05491,3.10714,30.3792,455.823,227.797,5.22043e-17,0.478027
3.072,5.24953,1.34885,5.05472,5.05472,3.10763,30.3789,456.047,227.909,-4.29344e-17,0.478335
3.073,5.26735,1.34897,5.05453,5.05453,3.10812,30.3785,456.27,228.021,-2.15756e-17,0.478644
3.074,5.28515,1.34909,5.05434,5.05434,3.10861,30.3781,456.494,228.132,1.76725e-17,0.478953
3.075,5.30294,1.34921,5.05415,5.05415,3.1091,30.3777,456.718,228.244,-3.1225e-17,0.479262
3.076,5.32072,1.34933,5.05397,5.05397,3.10959,30.3774,456.942,228.356,1.19533e-16,0.479571
3.077,5.33848,1.34945,5.05378,5.05378,3.11008,30.377,457.167,228.468,4.08202e-17,0.479881
3.078,5.35623,1.34958,5.05359,5.05359,3.11057,30.3766,457.391,228.58,-3.56703e-17,0.480191
3.079,5.3739,1.3497,5.0534,5.0534,3.11106,30.3762,457.616,228.692,-1.72388e-17,0.480502
3.08,5.39171,1.34983,5.05321,5.05321,3.11155,30.3758,457.84,228.805,5.76796e-17,0.480813
3.081,5.40939,1.34995,5.05302,5.05302,3.11204,30.3755,458.065,228.917,1.06957e-16,0.481125
3.082,5.42708,1.35008,5.05284,5.05284,3.11253,30.3751,458.29,229.029,3.27429e-17,0.481437
3.083,5.44476,1.35021,5.05265,5.05265,3.11302,30.3747,458.515,229.141,5.17164e-17,0.481749
3.084,5.46242,1.35034,5.05246,5.05246,3.11351,30.3743,458.74,229.254,-4.79759e-17,0.482062
3.085,5.48007,1.35047,5.05227,5.05227,3.114,30.3739,458.965,229.366,-3.79471e-18,0.482375
3.086,5.4977,1.3506,5.05208,5.05208,3.11449,30.3736,459.191,229.479,7.68157e-17,0.482688
3.087,5.51532,1.35073,5.0519,5.0519,3.11498,30.3732,459.416,229.591,-3.9736e-17,0.483002
3.088,5.53292,1.35086,5.05171,5.05171,3.11546,30.3728,459.642,229.704,2.98156e-18,0.483316
3.089,5.55053,1.35099,5.05152,5.05152,3.11595,30.3724,459.867,229.817,5.89264e-17,0.483631
3.09,5.5681,1.35113,5.05133,5.05133,3.11644,30.372,460.093,229.93,7.62736e-17,0.483946
3.091,5.58566,1.35126,5.05114,5.05114,3.11692,30.3717,460.319,230.042,-8.00683e-17,0.484261
3.092,5.6032,1.3514,5.05096,5.05096,3.11741,30.3713,460.545,230.155,-4.33681e-18,0.484577
3.093,5.62068,1.35153,5.05077,5.05077,3.1179,30.3709,460.772,230.268,-9.0314e-17,0.484893
3.094,5.63829,1.35167,5.05058,5.05058,3.11838,30.3705,460.998,230.381,6.46184e-17,0.48521
3.095,5.65571,1.35181,5.05039,5.05039,3.11887,30.3701,461.225,230.494,3.58871e-17,0.485527
3.096,5.67328,1.35195,5.0502,5.0502,3.11936,30.3697,461.451,230.608,1.27448e-16,0.485845
3.097,5.69067,1.35208,5.05002,5.05002,3.11984,30.3694,461.678,230.721,3.27971e-17,0.486162
3.098,5.70822,1.35223,5.04983,5.04983,3.12033,30.369,461.905,230.834,-5.03612e-17,0.486481
3.099,5.72565,1.35237,5.04964,5.04964,3.12081,30.3686,462.132,230.947,5.63243e-17,0.486799
3.1,5.74301,1.35251,5.04945,5.04945,3.1213,30.3682,462.359,231.061,-4.23923e-17,0.487118
3.101,5.76046,1.35265,5.04926,5.04926,3.12178,30.3678,462.586,231.174,2.53703e-17,0.487438
3.102,5.77793,1.35279,5.04908,5.04908,3.12227,30.3674,462.814,231.288,1.55583e-17,0.487758
3.103,5.79503,1.35293,5.04889,5.04889,3.12275,30.3671,463.041,231.401,-1.52873e-17,0.488078
3.104,5.8127,1.35308,5.0487,5.0487,3.12324,30.3667,463.269,231.515,-5.46438e-17,0.488399
3.105,5.83004,1.35323,5.04851,5.04851,3.12372,30.3663,463.496,231.629,-9.6494e-18,0.48872
3.106,5.84691,1.35337,5.04832,5.04832,3.1242,30.3659,463.724,231.743,4.0766e-17,0.489041
3.107,5.86489,1.35353,5.04814,5.04814,3.12469,30.3655,463.952,231.856,2.50993e-17,0.489363
3.108,5.88199,1.35367,5.04795,5.04795,3.12517,30.3651,464.18,231.97,3.8435e-17,0.489686
3.109,5.89929,1.35382,5.04776,5.04776,3.12565,30.3647,464.409,232.084,3.8435e-17,0.490008
3.11,5.91658,1.35397,5.04757,5.04757,3.12614,30.3644,464.637,232.198,-1.44741e-17,0.490331
3.111,5.93383,1.35412,5.04738,5.04738,3.12662,30.364,464.866,232.312,1.11564e-16,0.490655
3.112,5.9511,1.35427,5.0472,5.0472,3.1271,30.3636,465.094,232.427,-5.3668e-17,0.490979
3.113,5.96833,1.35442,5.04701,5.04701,3.12758,30.3632,465.323,232.541,4.94396e-17,0.491303
3.114,5.98555,1.35458,5.04682,5.04682,3.12807,30.3628,465.552,232.655,3.08998e-17,0.491628
3.115,6.00276,1.35473,5.04663,5.04663,3.12855,30.3624,465.781,232.769,5.39391e-17,0.491953
3.116,6.01995,1.35488,5.04645,5.04645,3.12903,30.362,466.01,232.884,6.81421e-17,0.492279
3.117,6.03713,1.35504,5.04626,5.04626,3.12951,30.3616,466.239,232.998,2.37982e-17,0.492605
3.118,6.05429,1.35519,5.04607,5.04607,3.12999,30.3612,466.469,233.113,4.25007e-17,0.492931
3.119,6.07117,1.35535,5.04588,5.04588,3.13047,30.3609,466.698,233.227,6.93889e-18,0.493258
3.12,6.0884,1.3555,5.04569,5.04569,3.13095,30.3605,466.928,233.342,6.48353e-17,0.493586
3.121,6.10581,1.35567,5.04551,5.04551,3.13143,30.3601,467.158,233.457,2.89482e-17,0.493913
3.122,6.12251,1.35582,5.04532,5.04532,3.13191,30.3597,467.388,233.572,-3.48571e-17,0.494241
3.123,6.1397,1.35598,5.04513,5.04513,3.13239,30.3593,467.618,233.687,-6.48353e-17,0.49457
3.124,6.15699,1.35614,5.04494,5.04494,3.13287,30.3589,467.848,233.801,3.31766e-17,0.494899
3.125,6.17373,1.3563,5.04476,5.04476,3.13335,30.3585,468.078,233.916,6.10948e-17,0.495228
3.126,6.19087,1.35646,5.04457,5.04457,3.13383,30.3581,468.309,234.031,1.68051e-18,0.495558
3.127,6.20791,1.35663,5.04438,5.04438,3.13431,30.3577,468.539,234.147,-8.1261e-17,0.495888
3.128,6.2251,1.35679,5.04419,5.04419,3.13479,30.3573,468.77,234.262,1.57209e-17,0.496219
3.129,6.24181,1.35695,5.04401,5.04401,3.13527,30.3569,469.001,234.377,-4.29344e-17,0.49655
3.13,6.25887,1.35712,5.04382,5.04382,3.13575,30.3566,469.231,234.492,5.86011e-17,0.496881
3.131,6.2761,1.35729,5.04363,5.04363,3.13623,30.3562,469.463,234.608,4.19044e-17,0.497213
3.132,6.29292,1.35745,5.04344,5.04344,3.1367,30.3558,469.694,234.723,-1.2902e-17,0.497545
3.133,6.30985,1.35762,5.04325,5.04325,3.13718,30.3554,469.925,234.839,-9.48135e-17,0.497878
3.134,6.32676,1.35778,5.04307,5.04307,3.13766,30.355,470.156,234.954,-3.50197e-17,0.498211
3.135,6.3432,1.35794,5.04288,5.04288,3.13814,30.3546,470.388,235.07,3.95192e-17,0.498545
3.136,6.36029,1.35812,5.04269,5.04269,3.13861,30.3542,470.62,235.185,2.5533e-17,0.498879
3.137,6.37761,1.35829,5.0425,5.0425,3.13909,30.3538,470.851,235.301,-2.11419e-18,0.499213
3.138,6.39377,1.35845,5.04232,5.04232,3.13957,30.3534,471.083,235.417,-2.35814e-17,0.499548
3.139,6.41083,1.35863,5.04213,5.04213,3.14004,30.353,471.316,235.533,5.37222e-17,0.499884
3.14,6.42764,1.3588,5.04194,5.04194,3.14052,30.3526,471.548,235.649,1.8323e-17,0.500219
3.141,6.44491,1.35898,5.04175,5.04175,3.141,30.3522,471.78,235.765,5.09033e-17,0.500555
3.142,6.4614,1.35915,5.04157,5.04157,3.14147,30.3518,472.012,235.881,-5.64869e-17,0.500892
3.143,6.47798,1.35931,5.04138,5.04138,3.14195,30.3514,472.245,235.997,4.98733e-18,0.501229
3.144,6.49516,1.3595,5.04119,5.04119,3.14242,30.351,472.478,236.113,-2.59666e-17,0.501566
3.145,6.51174,1.35967,5.041,5.041,3.1429,30.3506,472.711,236.229,2.05456e-17,0.501904
3.146,6.52847,1.35984,5.04082,5.04082,3.14337,30.3502,472.944,236.346,-2.25514e-17,0.502242
3.147,6.54517,1.36002,5.04063,5.04063,3.14385,30.3498,473.177,236.462,9.36751e-17,0.502581
3.148,6.56186,1.3602,5.04044,5.04044,3.14432,30.3494,473.41,236.578,1.41488e-17,0.50292
3.149,6.57845,1.36037,5.04025,5.04025,3.1448,30.349,473.643,236.695,4.23381e-17,0.50326
3.15,6.59522,1.36055,5.04007,5.04007,3.14527,30.3486,473.877,236.812,7.47557e-17,0.5036
3.151,6.61153,1.36073,5.03988,5.03988,3.14575,30.3482,474.11,236.928,3.04661e-17,0.50394
3.152,6.62835,1.36091,5.03969,5.03969,3.14622,30.3478,474.344,237.045,2.28225e-17,0.504281
3.153,6.64515,1.36109,5.0395,5.0395,3.14669,30.3474,474.578,237.162,7.49726e-17,0.504622
3.154,6.66134,1.36127,5.03932,5.03932,3.14717,30.347,474.812,237.278,-2.93819e-17,0.504964
3.155,6.67835,1.36145,5.03913,5.03913,3.14764,30.3467,475.046,237.395,8.87962e-17,0.505306
3.156,6.69475,1.36163,5.03894,5.03894,3.14811,30.3463,475.28,237.512,-9.1073e-18,0.505649
3.157,6.71131,1.36182,5.03875,5.03875,3.14859,30.3459,475.515,237.629,6.68953e-17,0.505992
3.158,6.72783,1.362,5.03857,5.03857,3.14906,30.3455,475.749,237.746,1.29074e-16,0.506336
3.159,6.74433,1.36218,5.03838,5.03838,3.14953,30.345,475.984,237.864,1.00831e-17,0.506679
3.16,6.76083,1.36237,5.03819,5.03819,3.15,30.3446,476.219,237.981,6.48895e-17,0.507024
3.161,6.7768,1.36254,5.03801,5.03801,3.15048,30.3442,476.454,238.098,-8.99888e-18,0.507369
3.162,6.79349,1.36273,5.03782,5.03782,3.15095,30.3438,476.689,238.215,-2.59124e-17,0.507714
3.163,6.81042,1.36293,5.03763,5.03763,3.15142,30.3434,476.924,238.333,-4.55907e-17,0.508059
3.164,6.82611,1.3631,5.03744,5.03744,3.15189,30.343,477.159,238.45,7.77915e-17,0.508406
3.165,6.84276,1.36329,5.03726,5.03726,3.15236,30.3426,477.394,238.568,-2.09793e-17,0.508752
3.166,6.85914,1.36348,5.03707,5.03707,3.15283,30.3422,477.63,238.685,-4.0495e-17,0.509099
3.167,6.87602,1.36368,5.03688,5.03688,3.1533,30.3418,477.866,238.803,-1.89735e-17,0.509447
3.168,6.89163,1.36385,5.03669,5.03669,3.15377,30.3414,478.102,238.921,4.90059e-17,0.509794
3.169,6.90822,1.36405,5.03651,5.03651,3.15424,30.341,478.337,239.039,6.06611e-17,0.510143
3.17,6.92454,1.36424,5.03632,5.03632,3.15471,30.3406,478.574,239.156,7.4051e-17,0.510491
3.171,6.94135,1.36444,5.03613,5.03613,3.15518,30.3402,478.81,239.274,-1.36067e-17,0.510841
3.172,6.95731,1.36463,5.03594,5.03594,3.15565,30.3398,479.046,239.392,6.451e-17,0.51119
3.173,6.97373,1.36482,5.03576,5.03576,3.15612,30.3394,479.283,239.51,2.63461e-17,0.51154
3.174,6.98942,1.365,5.03557,5.03557,3.15659,30.339,479.519,239.629,-3.00866e-17,0.511891
3.175,7.0059,1.3652,5.03538,5.03538,3.15706,30.3386,479.756,239.747,-1.73472e-18,0.512242
3.176,7.02211,1.36539,5.0352,5.0352,3.15753,30.3382,479.993,239.865,-5.3397e-17,0.512593
3.177,7.03831,1.36559,5.03501,5.03501,3.158,30.3378,480.23,239.983,-4.91686e-17,0.512945
3.178,7.05476,1.36579,5.03482,5.03482,3.15847,30.3374,480.467,240.102,5.20417e-17,0.513297
3.179,7.07055,1.36598,5.03463,5.03463,3.15894,30.337,480.704,240.22,-1.00234e-16,0.51365
3.18,7.08683,1.36618,5.03445,5.03445,3.1594,30.3366,480.941,240.339,-1.88109e-17,0.514003
3.181,7.10322,1.36638,5.03426,5.03426,3.15987,30.3362,481.179,240.457,5.59448e-17,0.514357
3.182,7.11947,1.36658,5.03407,5.03407,3.16034,30.3358,481.417,240.576,-6.44558e-17,0.514711
3.183,7.13493,1.36676,5.03388,5.03388,3.16081,30.3353,481.654,240.694,3.00866e-17,0.515066
3.184,7.15127,1.36697,5.0337,5.0337,3.16127,30.3349,481.892,240.813,3.33392e-17,0.515421
3.185,7.16732,1.36716,5.03351,5.03351,3.16174,30.3345,482.13,240.932,-4.29344e-17,0.515776
3.186,7.18337,1.36736,5.03332,5.03332,3.16221,30.3341,482.368,241.051,-4.17418e-18,0.516132
3.187,7.1994,1.36756,5.03314,5.03314,3.16267,30.3337,482.607,241.17,4.83012e-17,0.516488
3.188,7.21541,1.36776,5.03295,5.03295,3.16314,30.3333,482.845,241.289,5.96853e-17,0.516845
3.189,7.23141,1.36796,5.03276,5.03276,3.16361,30.3329,483.084,241.408,3.69171e-17,0.517202
3.19,7.24739,1.36817,5.03257,5.03257,3.16407,30.3325,483.322,241.527,3.84892e-18,0.51756
3.191,7.26335,1.36837,5.03239,5.03239,3.16454,30.3321,483.561,241.646,1.16443e-16,0.517918
3.192,7.27929,1.36857,5.0322,5.0322,3.16501,30.3317,483.8,241.766,1.37531e-16,0.518277
3.193,7.29522,1.36877,5.03201,5.03201,3.16547,30.3313,484.039,241.885,-1.31188e-17,0.518636
3.194,7.31113,1.36898,5.03183,5.03183,3.16594,30.3308,484.278,242.004,3.13334e-17,0.518995
3.195,7.32702,1.36918,5.03164,5.03164,3.1664,30.3304,484.518,242.124,1.12323e-16,0.519355
3.196,7.34345,1.3694,5.03145,5.03145,3.16687,30.33,484.757,242.244,-1.0842e-18,0.519716
3.197,7.35904,1.3696,5.03126,5.03126,3.16733,30.3296,484.997,242.363,7.04731e-18,0.520076
3.198,7.37433,1.36979,5.03108,5.03108,3.16779,30.3292,485.236,242.483,-9.75782e-19,0.520438
3.199,7.39098,1.37002,5.03089,5.03089,3.16826,30.3288,485.476,242.603,-4.97649e-17,0.520799
3.2,7.40594,1.3702,5.0307,5.0307,3.16872,30.3284,485.716,242.722,-5.21501e-17,0.521162
3.201,7.42199,1.37042,5.03052,5.03052,3.16919,30.328,485.956,242.842,3.77844e-17,0.521524
3.202,7.43797,1.37063,5.03033,5.03033,3.16965,30.3275,486.197,242.962,5.74627e-18,0.521888
3.203,7.45361,1.37084,5.03014,5.03014,3.17011,30.3271,486.437,243.082,5.19875e-17,0.522251
3.204,7.46913,1.37104,5.02995,5.02995,3.17058,30.3267,486.678,243.202,1.63715e-17,0.522615
3.205,7.48495,1.37125,5.02977,5.02977,3.17104,30.3263,486.918,243.322,-2.75387e-17,0.52298
3.206,7.50064,1.37146,5.02958,5.02958,3.1715,30.3259,487.159,243.443,-1.46367e-17,0.523345
3.207,7.51631,1.37167,5.02939,5.02939,3.17197,30.3255,487.4,243.563,-8.37004e-17,0.52371
3.208,7.53197,1.37188,5.02921,5.02921,3.17243,30.3251,487.641,243.683,2.68882e-17,0.524076
3.209,7.54784,1.3721,5.02902,5.02902,3.17289,30.3246,487.882,243.804,-1.01807e-16,0.524442
3.21,7.56336,1.37231,5.02883,5.02883,3.17335,30.3242,488.124,243.924,-2.0383e-17,0.524809
3.211,7.57897,1.37252,5.02864,5.02864,3.17382,30.3238,488.365,244.045,5.69206e-17,0.525176
3.212,7.59493,1.37274,5.02846,5.02846,3.17428,30.3234,488.607,244.165,5.32343e-17,0.525544
3.213,7.60995,1.37294,5.02827,5.02827,3.17474,30.323,488.848,244.286,-6.14743e-17,0.525912
3.214,7.62564,1.37316,5.02808,5.02808,3.1752,30.3226,489.09,244.407,-5.74627e-17,0.526281
3.215,7.641,1.37337,5.0279,5.0279,3.17566,30.3221,489.332,244.527,1.19587e-16,0.52665
3.216,7.6566,1.37358,5.02771,5.02771,3.17612,30.3217,489.574,244.648,6.38595e-17,0.527019
3.217,7.67232,1.3738,5.02752,5.02752,3.17658,30.3213,489.817,244.769,-2.12504e-17,0.527389
3.218,7.68769,1.37402,5.02733,5.02733,3.17704,30.3209,490.059,244.89,2.10335e-17,0.52776
3.219,7.70315,1.37423,5.02715,5.02715,3.1775,30.3205,490.301,245.011,5.96311e-18,0.528131
3.22,7.7186,1.37445,5.02696,5.02696,3.17796,30.3201,490.544,245.132,-3.68629e-17,0.528502
3.221,7.73379,1.37466,5.02677,5.02677,3.17842,30.3196,490.787,245.254,2.82977e-17,0.528874
3.222,7.74992,1.37489,5.02659,5.02659,3.17888,30.3192,491.03,245.375,2.95445e-17,0.529246
3.223,7.76439,1.37509,5.0264,5.0264,3.17934,30.3188,491.273,245.496,-6.554e-17,0.529619
3.224,7.78006,1.37531,5.02621,5.02621,3.1798,30.3184,491.516,245.618,5.64869e-17,0.529992
3.225,7.7954,1.37553,5.02602,5.02602,3.18026,30.318,491.759,245.739,-6.15827e-17,0.530366
3.226,7.81073,1.37575,5.02584,5.02584,3.18072,30.3175,492.003,245.861,4.12539e-17,0.53074
3.227,7.82604,1.37597,5.02565,5.02565,3.18118,30.3171,492.246,245.982,1.00885e-16,0.531115
3.228,7.84133,1.37619,5.02546,5.02546,3.18164,30.3167,492.49,246.104,2.1684e-18,0.53149
3.229,7.85661,1.37641,5.02528,5.02528,3.1821,30.3163,492.734,246.226,-1.11131e-17,0.531866
3.23,7.87187,1.37663,5.02509,5.02509,3.18255,30.3158,492.978,246.347,-1.40404e-17,0.532242
3.231,7.8871,1.37685,5.0249,5.0249,3.18301,30.3154,493.222,246.469,-2.1413e-17,0.532618
3.232,7.90232,1.37707,5.02471,5.02471,3.18347,30.315,493.466,246.591,6.23958e-17,0.532995
3.233,7.91752,1.37729,5.02453,5.02453,3.18393,30.3146,493.711,246.713,-1.21051e-16,0.533373
3.234,7.93271,1.37751,5.02434,5.02434,3.18439,30.3142,493.955,246.835,6.70037e-17,0.533751
3.235,7.94787,1.37773,5.02415,5.02415,3.18484,30.3137,494.2,246.957,8.32667e-17,0.534129
3.236,7.96302,1.37796,5.02397,5.02397,3.1853,30.3133,494.445,247.08,-3.13334e-17,0.534508
3.237,7.97814,1.37818,5.02378,5.02378,3.18576,30.3129,494.69,247.202,-4.60786e-17,0.534887
3.238,7.99325,1.3784,5.02359,5.02359,3.18621,30.3125,494.935,247.324,1.19262e-16,0.535267
3.239,8.00834,1.37863,5.02341,5.02341,3.18667,30.312,495.18,247.447,1.66208e-16,0.535647
3.24,8.02341,1.37885,5.02322,5.02322,3.18713,30.3116,495.425,247.569,-4.87891e-19,0.536028
3.241,8.03846,1.37908,5.02303,5.02303,3.18758,30.3112,495.671,247.691,-2.3744e-17,0.536409
3.242,8.05349,1.3793,5.02284,5.02284,3.18804,30.3108,495.916,247.814,2.02746e-17,0.536791
3.243,8.0685,1.37953,5.02266,5.02266,3.18849,30.3103,496.162,247.937,-1.95156e-17,0.537173
3.244,8.0835,1.37975,5.02247,5.02247,3.18895,30.3099,496.408,248.059,-1.11673e-17,0.537556
3.245,8.09847,1.37998,5.02228,5.02228,3.18941,30.3095,496.654,248.182,1.09504e-17,0.537939
3.246,8.11343,1.3802,5.0221,5.0221,3.18986,30.309,496.9,248.305,-4.08744e-17,0.538322
3.247,8.12837,1.38043,5.02191,5.02191,3.19032,30.3086,497.146,248.428,1.12649e-16,0.538706
3.248,8.14329,1.38066,5.02172,5.02172,3.19077,30.3082,497.393,248.551,-9.97466e-18,0.539091
3.249,8.15819,1.38089,5.02153,5.02153,3.19123,30.3078,497.639,248.674,-3.26887e-17,0.539476
3.25,8.17307,1.38111,5.02135,5.02135,3.19168,30.3073,497.886,248.797,-4.22297e-17,0.539861
3.251,8.18793,1.38134,5.02116,5.02116,3.19213,30.3069,498.133,248.92,1.02674e-16,0.540247
3.252,8.20277,1.38157,5.02097,5.02097,3.19259,30.3065,498.38,249.044,9.47051e-17,0.540633
3.253,8.2179,1.38181,5.02079,5.02079,3.19304,30.3061,498.627,249.167,5.95227e-17,0.54102
3.254,8.23256,1.38203,5.0206,5.0206,3.1935,30.3056,498.874,249.291,5.9089e-18,0.541407
3.255,8.24736,1.38226,5.02041,5.02041,3.19395,30.3052,499.122,249.414,-5.06322e-17,0.541795
3.256,8.26213,1.38249,5.02022,5.02022,3.1944,30.3048,499.369,249.538,-1.98409e-17,0.542183
3.257,8.27656,1.38271,5.02004,5.02004,3.19486,30.3043,499.617,249.661,3.69713e-17,0.542572
3.258,8.29172,1.38296,5.01985,5.01985,3.19531,30.3039,499.864,249.785,3.80013e-17,0.542961
3.259,8.30602,1.38318,5.01966,5.01966,3.19576,30.3035,500.112,249.909,8.6953e-17,0.543351
3.26,8.32084,1.38341,5.01948,5.01948,3.19622,30.303,500.36,250.032,2.91108e-17,0.543741
3.261,8.33576,1.38365,5.01929,5.01929,3.19667,30.3026,500.609,250.156,1.51788e-17,0.544132
3.262,8.3503,1.38388,5.0191,5.0191,3.19712,30.3022,500.857,250.28,1.12215e-17,0.544523
3.263,8.36493,1.38411,5.01891,5.01891,3.19757,30.3017,501.105,250.404,5.59448e-17,0.544915
3.264,8.37956,1.38434,5.01873,5.01873,3.19802,30.3013,501.354,250.528,-4.32055e-17,0.545307
3.265,8.39403,1.38457,5.01854,5.01854,3.19848,30.3009,501.603,250.652,-8.45678e-18,0.545699
3.266,8.40875,1.38481,5.01835,5.01835,3.19893,30.3004,501.852,250.777,6.7329e-17,0.546092
3.267,8.42321,1.38504,5.01817,5.01817,3.19938,30.3,502.101,250.901,8.30499e-17,0.546486
3.268,8.43777,1.38527,5.01798,5.01798,3.19983,30.2996,502.35,251.025,8.06646e-17,0.54688
3.269,8.45227,1.38551,5.01779,5.01779,3.20028,30.2991,502.599,251.15,-1.9353e-17,0.547274
3.27,8.46669,1.38574,5.01761,5.01761,3.20073,30.2987,502.848,251.274,0,0.547669
3.271,8.48128,1.38598,5.01742,5.01742,3.20118,30.2983,503.098,251.399,-3.10624e-17,0.548064
3.272,8.49572,1.38621,5.01723,5.01723,3.20163,30.2978,503.348,251.523,1.43115e-17,0.54846
3.273,8.51011,1.38644,5.01704,5.01704,3.20208,30.2974,503.598,251.648,-6.43474e-17,0.548857
3.274,8.52455,1.38668,5.01686,5.01686,3.20253,30.297,503.847,251.773,3.4315e-17,0.549253
3.275,8.53894,1.38692,5.01667,5.01667,3.20298,30.2965,504.098,251.898,-2.74845e-17,0.549651
3.276,8.55325,1.38715,5.01648,5.01648,3.20343,30.2961,504.348,252.023,-3.79471e-18,0.550048
3.277,8.56769,1.38739,5.0163,5.0163,3.20388,30.2957,504.598,252.148,-4.40186e-17,0.550447
3.278,8.58202,1.38762,5.01611,5.01611,3.20433,30.2952,504.849,252.273,6.06069e-17,0.550845
3.279,8.59633,1.38786,5.01592,5.01592,3.20478,30.2948,505.099,252.398,1.73472e-17,0.551245
3.28,8.61062,1.3881,5.01573,5.01573,3.20523,30.2943,505.35,252.523,2.6563e-17,0.551644
3.281,8.62487,1.38833,5.01555,5.01555,3.20568,30.2939,505.601,252.648,1.01915e-17,0.552044
3.282,8.63916,1.38857,5.01536,5.01536,3.20613,30.2935,505.852,252.773,-7.41594e-17,0.552445
3.283,8.65339,1.38881,5.01517,5.01517,3.20658,30.293,506.103,252.899,5.38306e-17,0.552846
3.284,8.6676,1.38905,5.01499,5.01499,3.20702,30.2926,506.355,253.024,-2.54245e-17,0.553248
3.285,8.6817,1.38928,5.0148,5.0148,3.20747,30.2921,506.606,253.15,2.84061e-17,0.55365
3.286,8.69549,1.38951,5.01461,5.01461,3.20792,30.2917,506.858,253.275,4.11455e-17,0.554052
3.287,8.71028,1.38977,5.01442,5.01442,3.20837,30.2913,507.11,253.401,-3.85434e-17,0.554455
3.288,8.72377,1.38999,5.01424,5.01424,3.20882,30.2908,507.362,253.527,-4.66207e-18,0.554859
3.289,8.73862,1.39025,5.01405,5.01405,3.20926,30.2904,507.614,253.653,-2.74845e-17,0.555263
3.29,8.75245,1.39048,5.01386,5.01386,3.20971,30.2899,507.866,253.778,9.97466e-17,0.555667
3.291,8.76645,1.39072,5.01368,5.01368,3.21016,30.2895,508.118,253.904,4.35307e-17,0.556072
3.292,8.78062,1.39096,5.01349,5.01349,3.2106,30.2891,508.371,254.03,2.52077e-17,0.556478
3.293,8.79455,1.3912,5.0133,5.0133,3.21105,30.2886,508.623,254.157,-9.05309e-18,0.556884
3.294,8.80867,1.39144,5.01311,5.01311,3.2115,30.2882,508.876,254.283,-1.35525e-17,0.55729
3.295,8.82255,1.39168,5.01293,5.01293,3.21194,30.2877,509.129,254.409,-4.49944e-17,0.557697
3.296,8.83614,1.39191,5.01274,5.01274,3.21239,30.2873,509.382,254.535,1.39483e-16,0.558104
3.297,8.85082,1.39217,5.01255,5.01255,3.21284,30.2868,509.635,254.662,9.37835e-18,0.558512
3.298,8.86396,1.39239,5.01236,5.01236,3.21328,30.2864,509.888,254.788,-4.36391e-17,0.55892
3.299,8.87856,1.39265,5.01218,5.01218,3.21373,30.2859,510.142,254.914,2.00035e-17,0.559329
3.3,8.89232,1.39288,5.01199,5.01199,3.21417,30.2855,510.395,255.041,-1.02999e-18,0.559738
3.301,8.90609,1.39312,5.0118,5.0118,3.21462,30.2851,510.649,255.168,-1.1601e-17,0.560148
3.302,8.91998,1.39337,5.01162,5.01162,3.21506,30.2846,510.903,255.294,4.8518e-17,0.560558
3.303,8.93381,1.39361,5.01143,5.01143,3.21551,30.2842,511.157,255.421,3.25261e-18,0.560969
3.304,8.94762,1.39385,5.01124,5.01124,3.21595,30.2837,511.411,255.548,1.09396e-16,0.56138
3.305,8.9614,1.39409,5.01105,5.01105,3.2164,30.2833,511.665,255.675,6.81963e-17,0.561792
3.306,8.97512,1.39433,5.01087,5.01087,3.21684,30.2828,511.92,255.802,4.3097e-17,0.562204
3.307,8.98904,1.39458,5.01068,5.01068,3.21729,30.2824,512.174,255.929,5.0578e-17,0.562617
3.308,9.00261,1.39482,5.01049,5.01049,3.21773,30.2819,512.429,256.056,3.35561e-17,0.56303
3.309,9.01636,1.39506,5.01031,5.01031,3.21817,30.2815,512.684,256.183,1.58836e-17,0.563443
3.31,9.03005,1.39531,5.01012,5.01012,3.21862,30.281,512.939,256.31,7.96346e-17,0.563857
3.311,9.04371,1.39555,5.00993,5.00993,3.21906,30.2806,513.194,256.438,2.59666e-17,0.564272
3.312,9.05729,1.39579,5.00974,5.00974,3.21951,30.2801,513.449,256.565,1.28478e-17,0.564687
3.313,9.07112,1.39604,5.00956,5.00956,3.21995,30.2797,513.705,256.693,-5.00359e-17,0.565102
3.314,9.08453,1.39628,5.00937,5.00937,3.22039,30.2792,513.96,256.82,2.08167e-17,0.565518
3.315,9.09817,1.39653,5.00918,5.00918,3.22083,30.2788,514.216,256.948,9.55182e-17,0.565935
3.316,9.11173,1.39677,5.00899,5.00899,3.22128,30.2783,514.472,257.075,3.40439e-17,0.566352
3.317,9.1254,1.39702,5.00881,5.00881,3.22172,30.2779,514.728,257.203,3.65376e-17,0.566769
3.318,9.13874,1.39726,5.00862,5.00862,3.22216,30.2774,514.984,257.331,5.96311e-19,0.567187
3.319,9.1523,1.3975,5.00843,5.00843,3.2226,30.277,515.24,257.459,-6.67326e-17,0.567606
3.32,9.16578,1.39775,5.00824,5.00824,3.22305,30.2765,515.496,257.587,-2.30393e-17,0.568024
3.321,9.17924,1.39799,5.00806,5.00806,3.22349,30.2761,515.753,257.715,-5.06865e-17,0.568444
3.322,9.19267,1.39824,5.00787,5.00787,3.22393,30.2756,516.01,257.843,-1.65341e-17,0.568864
3.323,9.2062,1.39849,5.00768,5.00768,3.22437,30.2752,516.266,257.971,-6.02816e-17,0.569284
3.324,9.21959,1.39873,5.0075,5.0075,3.22481,30.2747,516.523,258.099,-7.41052e-17,0.569705
3.325,9.2329,1.39898,5.00731,5.00731,3.22525,30.2743,516.78,258.228,-7.58942e-17,0.570126
3.326,9.24617,1.39922,5.00712,5.00712,3.22569,30.2738,517.038,258.356,5.39933e-17,0.570548
3.327,9.25971,1.39947,5.00693,5.00693,3.22614,30.2734,517.295,258.485,-2.1684e-18,0.57097
3.328,9.27295,1.39971,5.00675,5.00675,3.22658,30.2729,517.553,258.613,-1.31731e-17,0.571393
3.329,9.28623,1.39996,5.00656,5.00656,3.22702,30.2724,517.81,258.742,-7.37257e-18,0.571816
3.33,9.29953,1.40021,5.00637,5.00637,3.22746,30.272,518.068,258.87,-8.50557e-17,0.57224
3.331,9.31271,1.40045,5.00618,5.00618,3.2279,30.2715,518.326,258.999,-1.36067e-17,0.572664
3.332,9.32602,1.4007,5.006,5.006,3.22834,30.2711,518.584,259.128,-3.82723e-17,0.573088
3.333,9.33914,1.40094,5.00581,5.00581,3.22878,30.2706,518.842,259.257,-2.8135e-17,0.573514
3.334,9.35235,1.40119,5.00562,5.00562,3.22922,30.2702,519.101,259.386,-5.11743e-17,0.573939
3.335,9.36541,1.40143,5.00543,5.00543,3.22966,30.2697,519.359,259.515,-4.59702e-17,0.574365
3.336,9.3786,1.40168,5.00525,5.00525,3.2301,30.2693,519.618,259.644,3.91939e-17,0.574792
3.337,9.39184,1.40193,5.00506,5.00506,3.23053,30.2688,519.877,259.773,-5.99022e-17,0.575219
3.338,9.40476,1.40218,5.00487,5.00487,3.23097,30.2683,520.136,259.902,2.06541e-17,0.575646
3.339,9.41802,1.40243,5.00468,5.00468,3.23141,30.2679,520.395,260.032,3.36103e-18,0.576074
3.34,9.4309,1.40267,5.0045,5.0045,3.23185,30.2674,520.654,260.161,-3.40982e-17,0.576503
3.341,9.44401,1.40292,5.00431,5.00431,3.23229,30.267,520.914,260.29,-1.25225e-17,0.576932
3.342,9.457,1.40317,5.00412,5.00412,3.23273,30.2665,521.173,260.42,8.67362e-19,0.577361
3.343,9.47,1.40341,5.00393,5.00393,3.23317,30.266,521.433,260.549,3.10624e-17,0.577791
3.344,9.48297,1.40366,5.00375,5.00375,3.2336,30.2656,521.693,260.679,1.01915e-17,0.578222
3.345,9.49595,1.40391,5.00356,5.00356,3.23404,30.2651,521.953,260.809,3.40982e-17,0.578653
3.346,9.50884,1.40415,5.00337,5.00337,3.23448,30.2647,522.213,260.939,-1.20346e-17,0.579084
3.347,9.52174,1.4044,5.00318,5.00318,3.23492,30.2642,522.473,261.069,-1.10047e-17,0.579516
3.348,9.53464,1.40465,5.003,5.003,3.23535,30.2637,522.733,261.199,-4.34223e-17,0.579948
3.349,9.54752,1.4049,5.00281,5.00281,3.23579,30.2633,522.994,261.329,5.58906e-17,0.580381
3.35,9.56034,1.40515,5.00262,5.00262,3.23623,30.2628,523.255,261.459,-6.65158e-17,0.580814
3.351,9.57316,1.40539,5.00243,5.00243,3.23666,30.2623,523.516,261.589,5.20417e-18,0.581248
3.352,9.58596,1.40564,5.00225,5.00225,3.2371,30.2619,523.777,261.719,4.66749e-17,0.581682
3.353,9.59873,1.40589,5.00206,5.00206,3.23754,30.2614,524.038,261.849,1.15847e-16,0.582117
3.354,9.61148,1.40614,5.00187,5.00187,3.23797,30.261,524.299,261.98,1.95698e-17,0.582552
3.355,9.6242,1.40639,5.00168,5.00168,3.23841,30.2605,524.56,262.11,-3.17671e-17,0.582988
3.356,9.63691,1.40663,5.0015,5.0015,3.23885,30.26,524.822,262.241,1.49078e-17,0.583424
3.357,9.64958,1.40688,5.00131,5.00131,3.23928,30.2596,525.084,262.371,1.56125e-17,0.583861
3.358,9.66248,1.40714,5.00112,5.00112,3.23972,30.2591,525.345,262.502,-9.34582e-17,0.584298
3.359,9.67491,1.40738,5.00093,5.00093,3.24015,30.2586,525.607,262.633,-9.86082e-17,0.584736
3.36,9.68761,1.40763,5.00075,5.00075,3.24059,30.2582,525.87,262.764,-4.05492e-17,0.585174
3.361,9.70021,1.40788,5.00056,5.00056,3.24102,30.2577,526.132,262.894,-6.47269e-17,0.585612
3.362,9.71273,1.40812,5.00037,5.00037,3.24146,30.2572,526.394,263.025,-1.10101e-16,0.586051
3.363,9.72543,1.40838,5.00018,5.00018,3.24189,30.2568,526.657,263.156,3.19298e-17,0.586491
3.364,9.73773,1.40862,4.99999,4.99999,3.24233,30.2563,526.92,263.288,4.66207e-18,0.586931
3.365,9.75045,1.40887,4.99981,4.99981,3.24276,30.2558,527.183,263.419,-8.23994e-18,0.587371
3.366,9.76376,1.40914,4.99962,4.99962,3.2432,30.2554,527.446,263.55,-3.63208e-18,0.587812
3.367,9.7757,1.40938,4.99943,4.99943,3.24363,30.2549,527.709,263.681,-4.36933e-17,0.588254
3.368,9.78825,1.40963,4.99924,4.99924,3.24407,30.2544,527.972,263.813,1.62088e-17,0.588696
3.369,9.80071,1.40988,4.99906,4.99906,3.2445,30.2539,528.236,263.944,2.60209e-18,0.589138
3.37,9.81324,1.41013,4.99887,4.99887,3.24493,30.2535,528.499,264.076,-1.87025e-17,0.589581
3.371,9.82544,1.41037,4.99868,4.99868,3.24537,30.253,528.763,264.207,1.28153e-16,0.590024
3.372,9.83778,1.41062,4.99849,4.99849,3.2458,30.2525,529.027,264.339,1.6301e-16,0.590468
3.373,9.8501,1.41087,4.9983,4.9983,3.24623,30.2521,529.291,264.471,-4.99817e-17,0.590912
3.374,9.8624,1.41112,4.99812,4.99812,3.24667,30.2516,529.555,264.603,-1.96783e-17,0.591357
3.375,9.87469,1.41136,4.99793,4.99793,3.2471,30.2511,529.819,264.735,-1.00722e-16,0.591802
3.376,9.88696,1.41161,4.99774,4.99774,3.24753,30.2506,530.084,264.867,2.5804e-17,0.592248
3.377,9.89939,1.41187,4.99755,4.99755,3.24796,30.2502,530.349,264.999,4.0495e-17,0.592694
3.378,9.91134,1.41211,4.99737,4.99737,3.2484,30.2497,530.613,265.131,1.48536e-17,0.593141
3.379,9.92362,1.41236,4.99718,4.99718,3.24883,30.2492,530.878,265.263,8.52183e-17,0.593588
3.38,9.93582,1.41261,4.99699,4.99699,3.24926,30.2488,531.143,265.395,-1.7022e-17,0.594036
3.381,9.94825,1.41286,4.9968,4.9968,3.24969,30.2483,531.409,265.528,-1.44741e-17,0.594484
3.382,9.96011,1.4131,4.99661,4.99661,3.25012,30.2478,531.674,265.66,-6.02274e-17,0.594932
3.383,9.97231,1.41335,4.99643,4.99643,3.25056,30.2473,531.94,265.793,-2.23888e-17,0.595382
3.384,9.98464,1.41361,4.99624,4.99624,3.25099,30.2469,532.205,265.925,-2.26598e-17,0.595831
3.385,9.9964,1.41385,4.99605,4.99605,3.25142,30.2464,532.471,266.058,3.8706e-17,0.596281
3.386,10.0086,1.4141,4.99586,4.99586,3.25185,30.2459,532.737,266.19,4.2067e-17,0.596732
3.387,10.0208,1.41435,4.99567,4.99567,3.25228,30.2454,533.003,266.323,3.39897e-17,0.597183
3.388,10.0325,1.41459,4.99549,4.99549,3.25271,30.245,533.269,266.456,3.18755e-17,0.597634
3.389,10.0447,1.41485,4.9953,4.9953,3.25314,30.2445,533.536,266.589,3.72966e-17,0.598086
3.39,10.0566,1.41509,4.99511,4.99511,3.25357,30.244,533.802,266.722,-2.63461e-17,0.598538
3.391,10.0686,1.41534,4.99492,4.99492,3.254,30.2435,534.069,266.855,2.22261e-18,0.598991
3.392,10.0806,1.41559,4.99473,4.99473,3.25443,30.243,534.336,266.988,1.84856e-17,0.599444
3.393,10.0925,1.41584,4.99455,4.99455,3.25486,30.2426,534.603,267.122,6.66784e-17,0.599898
3.394,10.1041,1.41608,4.99436,4.99436,3.25529,30.2421,534.87,267.255,-4.39102e-17,0.600352
3.395,10.1161,1.41633,4.99417,4.99417,3.25572,30.2416,535.138,267.388,-2.21177e-17,0.600807
3.396,10.128,1.41659,4.99398,4.99398,3.25615,30.2411,535.405,267.522,-2.44488e-17,0.601262
3.397,10.1397,1.41683,4.99379,4.99379,3.25658,30.2406,535.673,267.655,-2.72677e-17,0.601718
3.398,10.1516,1.41708,4.99361,4.99361,3.25701,30.2402,535.94,267.789,-9.08561e-17,0.602174
3.399,10.1633,1.41733,4.99342,4.99342,3.25744,30.2397,536.208,267.923,1.21973e-17,0.602631
3.4,10.1751,1.41758,4.99323,4.99323,3.25787,30.2392,536.476,268.056,-6.10406e-17,0.603088
3.401,10.1868,1.41782,4.99304,4.99304,3.2583,30.2387,536.745,268.19,1.01373e-17,0.603546
3.402,10.1983,1.41807,4.99285,4.99285,3.25873,30.2382,537.013,268.324,1.24683e-18,0.604004
3.403,10.2102,1.41832,4.99267,4.99267,3.25916,30.2378,537.282,268.458,-5.01986e-17,0.604462
3.404,10.2215,1.41856,4.99248,4.99248,3.25958,30.2373,537.55,268.592,2.44488e-17,0.604921
3.405,10.2333,1.41881,4.99229,4.99229,3.26001,30.2368,537.819,268.726,-6.14743e-17,0.605381
3.406,10.2451,1.41906,4.9921,4.9921,3.26044,30.2363,538.088,268.861,7.0961e-17,0.605841
3.407,10.2568,1.41931,4.99191,4.99191,3.26087,30.2358,538.357,268.995,2.54788e-18,0.606301
3.408,10.2683,1.41956,4.99172,4.99172,3.2613,30.2353,538.627,269.129,1.45337e-16,0.606762
3.409,10.2798,1.4198,4.99154,4.99154,3.26172,30.2348,538.896,269.264,-3.06829e-17,0.607223
3.41,10.2914,1.42005,4.99135,4.99135,3.26215,30.2344,539.166,269.398,-6.90637e-17,0.607685
3.411,10.3029,1.4203,4.99116,4.99116,3.26258,30.2339,539.435,269.533,9.05309e-17,0.608147
3.412,10.3143,1.42055,4.99097,4.99097,3.263,30.2334,539.705,269.667,4.64039e-17,0.60861
3.413,10.3258,1.42079,4.99078,4.99078,3.26343,30.2329,539.975,269.802,1.50379e-16,0.609073
3.414,10.3372,1.42104,4.99059,4.99059,3.26386,30.2324,540.245,269.937,1.19262e-17,0.609537
3.415,10.3486,1.42129,4.99041,4.99041,3.26428,30.2319,540.516,270.072,-6.92805e-17,0.610001
3.416,10.36,1.42153,4.99022,4.99022,3.26471,30.2314,540.786,270.207,-9.70361e-18,0.610466
3.417,10.3716,1.42179,4.99003,4.99003,3.26514,30.231,541.057,270.342,3.00866e-17,0.610931
3.418,10.3826,1.42202,4.98984,4.98984,3.26556,30.2305,541.328,270.477,3.0195e-17,0.611396
3.419,10.394,1.42227,4.98965,4.98965,3.26599,30.23,541.599,270.612,-4.5916e-17,0.611862
3.42,10.4055,1.42252,4.98946,4.98946,3.26642,30.2295,541.87,270.747,-8.24536e-17,0.612329
3.421,10.4164,1.42276,4.98928,4.98928,3.26684,30.229,542.141,270.883,-4.62412e-17,0.612796
3.422,10.4278,1.42301,4.98909,4.98909,3.26727,30.2285,542.412,271.018,-1.70924e-16,0.613263
3.423,10.4391,1.42326,4.9889,4.9889,3.26769,30.228,542.684,271.154,-7.86047e-18,0.613731
3.424,10.4504,1.42351,4.98871,4.98871,3.26812,30.2275,542.956,271.289,-7.25873e-17,0.614199
3.425,10.4614,1.42375,4.98852,4.98852,3.26854,30.227,543.228,271.425,-5.01986e-17,0.614668
3.426,10.4726,1.42399,4.98833,4.98833,3.26897,30.2265,543.5,271.561,2.11419e-17,0.615137
3.427,10.4838,1.42424,4.98814,4.98814,3.26939,30.226,543.772,271.696,5.10659e-17,0.615607
3.428,10.4949,1.42449,4.98796,4.98796,3.26982,30.2256,544.044,271.832,1.04626e-17,0.616077
3.429,10.506,1.42473,4.98777,4.98777,3.27024,30.2251,544.317,271.968,1.34116e-16,0.616548
3.43,10.5171,1.42498,4.98758,4.98758,3.27066,30.2246,544.589,272.104,1.74014e-17,0.617019
3.431,10.528,1.42522,4.98739,4.98739,3.27109,30.2241,544.862,272.24,5.83843e-17,0.61749
3.432,10.5391,1.42546,4.9872,4.9872,3.27151,30.2236,545.135,272.377,-3.2255e-17,0.617962
3.433,10.5501,1.42571,4.98701,4.98701,3.27194,30.2231,545.408,272.513,3.08998e-17,0.618435
3.434,10.5612,1.42596,4.98682,4.98682,3.27236,30.2226,545.681,272.649,6.15827e-17,0.618908
3.435,10.5721,1.4262,4.98664,4.98664,3.27278,30.2221,545.955,272.786,-1.44199e-17,0.619381
3.436,10.5829,1.42644,4.98645,4.98645,3.27321,30.2216,546.228,272.922,1.06143e-16,0.619855
3.437,10.5938,1.42669,4.98626,4.98626,3.27363,30.2211,546.502,273.059,1.14112e-16,0.620329
3.438,10.6047,1.42693,4.98607,4.98607,3.27405,30.2206,546.776,273.195,1.77267e-17,0.620804
3.439,10.6155,1.42717,4.98588,4.98588,3.27448,30.2201,547.05,273.332,4.4127e-17,0.62128
3.44,10.626,1.42741,4.98569,4.98569,3.2749,30.2196,547.324,273.469,4.31512e-17,0.621755
3.441,10.6374,1.42767,4.9855,4.9855,3.27532,30.2191,547.598,273.606,2.27682e-17,0.622231
3.442,10.6481,1.42791,4.98531,4.98531,3.27574,30.2186,547.873,273.743,4.99275e-17,0.622708
3.443,10.6584,1.42814,4.98513,4.98513,3.27617,30.2181,548.148,273.88,6.85216e-17,0.623185
3.444,10.6693,1.42838,4.98494,4.98494,3.27659,30.2176,548.422,274.017,1.07119e-16,0.623663
3.445,10.68,1.42863,4.98475,4.98475,3.27701,30.2171,548.697,274.154,-2.30935e-17,0.624141
3.446,10.6911,1.42888,4.98456,4.98456,3.27743,30.2166,548.973,274.291,6.57027e-17,0.624619
3.447,10.7016,1.42912,4.98437,4.98437,3.27785,30.2161,549.248,274.429,1.89735e-17,0.625098
3.448,10.7123,1.42936,4.98418,4.98418,3.27828,30.2156,549.523,274.566,8.50015e-17,0.625577
3.449,10.7225,1.42959,4.98399,4.98399,3.2787,30.2151,549.799,274.703,-2.0383e-17,0.626057
3.45,10.7337,1.42985,4.9838,4.9838,3.27912,30.2146,550.075,274.841,-3.0954e-17,0.626538
3.451,10.7441,1.43009,4.98362,4.98362,3.27954,30.2141,550.351,274.979,1.37368e-16,0.627018
3.452,10.7546,1.43033,4.98343,4.98343,3.27996,30.2136,550.627,275.116,6.27211e-17,0.6275
3.453,10.7652,1.43057,4.98324,4.98324,3.28038,30.2131,550.903,275.254,3.77302e-17,0.627981
3.454,10.7757,1.43081,4.98305,4.98305,3.2808,30.2126,551.179,275.392,-7.9472e-17,0.628463
3.455,10.7862,1.43105,4.98286,4.98286,3.28122,30.2121,551.456,275.53,4.72712e-17,0.628946
3.456,10.7966,1.43129,4.98267,4.98267,3.28164,30.2116,551.732,275.668,2.51535e-17,0.629429
3.457,10.8071,1.43154,4.98248,4.98248,3.28206,30.2111,552.009,275.806,-7.9472e-17,0.629912
3.458,10.8175,1.43178,4.98229,4.98229,3.28248,30.2106,552.286,275.944,4.94396e-17,0.630396
3.459,10.828,1.43202,4.9821,4.9821,3.2829,30.2101,552.563,276.083,7.36173e-17,0.630881
3.46,10.8382,1.43226,4.98191,4.98191,3.28332,30.2096,552.841,276.221,6.34258e-18,0.631365
3.461,10.8486,1.4325,4.98173,4.98173,3.28374,30.2091,553.118,276.36,-2.40693e-17,0.631851
3.462,10.8589,1.43274,4.98154,4.98154,3.28416,30.2086,553.396,276.498,6.99853e-17,0.632336
3.463,10.8692,1.43298,4.98135,4.98135,3.28458,30.2081,553.674,276.637,-2.1413e-17,0.632823
3.464,10.8795,1.43322,4.98116,4.98116,3.285,30.2075,553.952,276.775,4.77049e-18,0.633309
3.465,10.8898,1.43346,4.98097,4.98097,3.28542,30.207,554.23,276.914,2.99782e-17,0.633796
3.466,10.9,1.43369,4.98078,4.98078,3.28584,30.2065,554.508,277.053,-2.77556e-17,0.634284
3.467,10.9102,1.43393,4.98059,4.98059,3.28626,30.206,554.786,277.192,-2.71051e-18,0.634772
3.468,10.9207,1.43418,4.9804,4.9804,3.28668,30.2055,555.065,277.331,-2.0112e-17,0.63526
3.469,10.9307,1.43442,4.98021,4.98021,3.28709,30.205,555.344,277.47,-2.66714e-17,0.635749
3.47,10.9406,1.43464,4.98002,4.98002,3.28751,30.2045,555.623,277.609,-3.90313e-18,0.636238
3.471,10.9508,1.43489,4.97983,4.97983,3.28793,30.204,555.902,277.748,-4.28802e-17,0.636728
3.472,10.9611,1.43513,4.97964,4.97964,3.28835,30.2035,556.181,277.887,2.09251e-17,0.637218
3.473,10.9711,1.43537,4.97945,4.97945,3.28877,30.203,556.46,278.027,-3.67002e-17,0.637709
3.474,10.9811,1.4356,4.97927,4.97927,3.28918,30.2024,556.74,278.166,8.84709e-17,0.6382
3.475,10.9911,1.43584,4.97908,4.97908,3.2896,30.2019,557.02,278.306,8.21825e-17,0.638692
3.476,11.0006,1.43606,4.97889,4.97889,3.29002,30.2014,557.3,278.445,-2.27682e-18,0.639184
3.477,11.0108,1.43631,4.9787,4.9787,3.29044,30.2009,557.58,278.585,8.58146e-17,0.639676
3.478,11.0211,1.43655,4.97851,4.97851,3.29085,30.2004,557.86,278.725,2.60209e-17,0.640169
3.479,11.0308,1.43678,4.97832,4.97832,3.29127,30.1999,558.14,278.865,3.07371e-17,0.640662
3.48,11.0409,1.43702,4.97813,4.97813,3.29169,30.1994,558.421,279.005,-2.05998e-18,0.641156
3.481,11.0507,1.43726,4.97794,4.97794,3.2921,30.1989,558.701,279.145,1.08854e-16,0.64165
3.482,11.0606,1.43749,4.97775,4.97775,3.29252,30.1983,558.982,279.285,9.20488e-17,0.642145
3.483,11.07,1.43772,4.97756,4.97756,3.29294,30.1978,559.263,279.425,1.16714e-16,0.64264
3.484,11.0799,1.43796,4.97737,4.97737,3.29335,30.1973,559.544,279.565,1.28207e-16,0.643136
3.485,11.0903,1.43821,4.97718,4.97718,3.29377,30.1968,559.826,279.706,4.19586e-17,0.643632
3.486,11.0995,1.43843,4.97699,4.97699,3.29419,30.1963,560.107,279.846,-5.68122e-17,0.644128
3.487,11.1095,1.43867,4.9768,4.9768,3.2946,30.1958,560.389,279.987,7.73036e-17,0.644625
3.488,11.1191,1.4389,4.97661,4.97661,3.29502,30.1952,560.671,280.127,3.97902e-17,0.645122
3.489,11.1288,1.43914,4.97642,4.97642,3.29543,30.1947,560.952,280.268,-1.07065e-16,0.64562
3.49,11.1384,1.43937,4.97623,4.97623,3.29585,30.1942,561.235,280.409,2.38524e-18,0.646118
3.491,11.1481,1.4396,4.97604,4.97604,3.29626,30.1937,561.517,280.549,1.41488e-17,0.646617
3.492,11.1576,1.43983,4.97585,4.97585,3.29668,30.1932,561.799,280.69,4.17418e-17,0.647116
3.493,11.1673,1.44007,4.97566,4.97566,3.29709,30.1926,562.082,280.831,3.02492e-17,0.647615
3.494,11.1768,1.4403,4.97547,4.97547,3.29751,30.1921,562.365,280.972,5.62701e-17,0.648115
3.495,11.1864,1.44053,4.97528,4.97528,3.29792,30.1916,562.648,281.113,-4.68375e-17,0.648616
3.496,11.1959,1.44076,4.97509,4.97509,3.29834,30.1911,562.931,281.255,-5.97395e-17,0.649116
3.497,11.2054,1.44099,4.9749,4.9749,3.29875,30.1906,563.214,281.396,-1.7022e-17,0.649618
3.498,11.2148,1.44123,4.97471,4.97471,3.29917,30.19,563.498,281.537,-8.67362e-18,0.650119
3.499,11.2243,1.44146,4.97452,4.97452,3.29958,30.1895,563.781,281.679,-8.65193e-17,0.650622
3.5,11.2338,1.44169,4.97433,4.97433,3.3,30.189,564.065,281.82,1.98409e-17,0.651124
3.501,11.2431,1.44192,4.97415,4.97415,3.30041,30.1885,564.349,281.962,5.91432e-17,0.651627
3.502,11.2525,1.44215,4.97396,4.97396,3.30082,30.1879,564.633,282.104,8.51099e-18,0.652131
3.503,11.2618,1.44238,4.97377,4.97377,3.30124,30.1874,564.917,282.246,-2.18467e-17,0.652634
3.504,11.2712,1.44261,4.97358,4.97358,3.30165,30.1869,565.202,282.387,3.62124e-17,0.653139
3.505,11.2804,1.44284,4.97339,4.97339,3.30206,30.1864,565.486,282.529,5.33427e-17,0.653643
3.506,11.2897,1.44307,4.9732,4.9732,3.30248,30.1858,565.771,282.671,2.50993e-17,0.654149
3.507,11.299,1.4433,4.97301,4.97301,3.30289,30.1853,566.056,282.814,-2.42861e-17,0.654654
3.508,11.3082,1.44353,4.97282,4.97282,3.3033,30.1848,566.341,282.956,8.61941e-18,0.65516
3.509,11.3174,1.44375,4.97262,4.97262,3.30371,30.1843,566.626,283.098,4.88975e-17,0.655667
3.51,11.3266,1.44398,4.97243,4.97243,3.30413,30.1837,566.911,283.24,2.35814e-17,0.656174
3.511,11.3358,1.44421,4.97224,4.97224,3.30454,30.1832,567.197,283.383,-9.58435e-17,0.656681
3.512,11.3449,1.44444,4.97205,4.97205,3.30495,30.1827,567.483,283.525,-2.04914e-17,0.657189
3.513,11.354,1.44467,4.97186,4.97186,3.30536,30.1822,567.769,283.668,4.55365e-18,0.657697
3.514,11.3631,1.44489,4.97167,4.97167,3.30578,30.1816,568.055,283.811,-1.20889e-17,0.658205
3.515,11.3721,1.44512,4.97148,4.97148,3.30619,30.1811,568.341,283.954,-3.7405e-18,0.658714
3.516,11.3812,1.44535,4.97129,4.97129,3.3066,30.1806,568.627,284.096,1.28478e-16,0.659224
3.517,11.3902,1.44557,4.9711,4.9711,3.30701,30.18,568.914,284.239,5.31259e-18,0.659734
3.518,11.3996,1.44581,4.97091,4.97091,3.30742,30.1795,569.201,284.382,2.39067e-17,0.660244
3.519,11.4084,1.44603,4.97072,4.97072,3.30783,30.179,569.488,284.525,4.9548e-17,0.660755
3.52,11.4169,1.44624,4.97053,4.97053,3.30825,30.1784,569.775,284.669,6.16911e-17,0.661266
3.521,11.4264,1.44649,4.97034,4.97034,3.30866,30.1779,570.062,284.812,1.24683e-17,0.661778
3.522,11.4347,1.44669,4.97015,4.97015,3.30907,30.1774,570.349,284.955,6.74916e-17,0.66229
3.523,11.4442,1.44694,4.96996,4.96996,3.30948,30.1768,570.637,285.099,-1.0159e-16,0.662802
3.524,11.4528,1.44716,4.96977,4.96977,3.30989,30.1763,570.925,285.242,1.04083e-17,0.663315
3.525,11.4616,1.44738,4.96958,4.96958,3.3103,30.1758,571.212,285.386,-9.69277e-17,0.663828
3.526,11.4704,1.4476,4.96939,4.96939,3.31071,30.1752,571.5,285.53,2.21719e-17,0.664342
3.527,11.4792,1.44783,4.9692,4.9692,3.31112,30.1747,571.789,285.673,-3.10624e-17,0.664856
3.528,11.4879,1.44805,4.96901,4.96901,3.31153,30.1742,572.077,285.817,-4.73796e-17,0.665371
3.529,11.4966,1.44827,4.96882,4.96882,3.31194,30.1736,572.366,285.961,-4.79759e-17,0.665886
3.53,11.5049,1.44848,4.96863,4.96863,3.31235,30.1731,572.654,286.105,-6.53232e-17,0.666401
3.531,11.5138,1.44871,4.96844,4.96844,3.31276,30.1726,572.943,286.249,-4.23923e-17,0.666917
3.532,11.5224,1.44893,4.96825,4.96825,3.31317,30.172,573.232,286.393,-2.96529e-17,0.667433
3.533,11.531,1.44915,4.96806,4.96806,3.31358,30.1715,573.522,286.538,2.98156e-17,0.66795
3.534,11.54,1.44938,4.96787,4.96787,3.31399,30.1709,573.811,286.682,-5.24212e-17,0.668467
3.535,11.5484,1.4496,4.96767,4.96767,3.3144,30.1704,574.101,286.827,8.48388e-17,0.668985
3.536,11.5569,1.44982,4.96748,4.96748,3.31481,30.1699,574.39,286.971,-1.03541e-17,0.669503
3.537,11.5655,1.45004,4.96729,4.96729,3.31521,30.1693,574.68,287.116,-4.09286e-17,0.670021
3.538,11.574,1.45026,4.9671,4.9671,3.31562,30.1688,574.97,287.26,2.88398e-17,0.67054
3.539,11.5824,1.45048,4.96691,4.96691,3.31603,30.1682,575.261,287.405,-9.15609e-17,0.671059
3.54,11.5909,1.4507,4.96672,4.96672,3.31644,30.1677,575.551,287.55,-5.10659e-17,0.671579
3.541,11.5993,1.45092,4.96653,4.96653,3.31685,30.1672,575.842,287.695,2.86229e-17,0.672099
3.542,11.6077,1.45113,4.96634,4.96634,3.31726,30.1666,576.132,287.84,6.68953e-17,0.672619
3.543,11.6161,1.45135,4.96615,4.96615,3.31766,30.1661,576.423,287.985,-5.84927e-17,0.67314
3.544,11.6244,1.45157,4.96596,4.96596,3.31807,30.1655,576.715,288.13,1.02999e-17,0.673661
3.545,11.6328,1.45179,4.96577,4.96577,3.31848,30.165,577.006,288.276,-6.59737e-17,0.674183
3.546,11.6411,1.452,4.96558,4.96558,3.31889,30.1644,577.297,288.421,-5.06322e-17,0.674705
3.547,11.6493,1.45222,4.96538,4.96538,3.31929,30.1639,577.589,288.566,-1.02349e-16,0.675228
3.548,11.6576,1.45244,4.96519,4.96519,3.3197,30.1634,577.881,288.712,-3.08998e-17,0.675751
3.549,11.6658,1.45265,4.965,4.965,3.32011,30.1628,578.173,288.858,5.97937e-17,0.676274
3.55,11.674,1.45287,4.96481,4.96481,3.32052,30.1623,578.465,289.003,-1.78351e-17,0.676798
3.551,11.6822,1.45308,4.96462,4.96462,3.32092,30.1617,578.757,289.149,2.76472e-17,0.677322
3.552,11.6904,1.4533,4.96443,4.96443,3.32133,30.1612,579.05,289.295,1.32869e-16,0.677847
3.553,11.6981,1.4535,4.96424,4.96424,3.32174,30.1606,579.342,289.441,-5.25838e-17,0.678372
3.554,11.7064,1.45372,4.96405,4.96405,3.32214,30.1601,579.635,289.587,2.05998e-17,0.678897
3.555,11.7148,1.45395,4.96386,4.96386,3.32255,30.1595,579.928,289.733,1.40404e-16,0.679423
3.556,11.7227,1.45416,4.96366,4.96366,3.32296,30.159,580.221,289.879,1.01915e-17,0.679949
3.557,11.7305,1.45436,4.96347,4.96347,3.32336,30.1584,580.514,290.026,-7.20452e-17,0.680476
3.558,11.7389,1.45458,4.96328,4.96328,3.32377,30.1579,580.808,290.172,3.73508e-17,0.681003
3.559,11.7468,1.45479,4.96309,4.96309,3.32417,30.1573,581.102,290.319,6.17995e-18,0.68153
3.56,11.7545,1.455,4.9629,4.9629,3.32458,30.1568,581.396,290.465,-6.49979e-17,0.682058
3.561,11.7628,1.45522,4.96271,4.96271,3.32498,30.1562,581.69,290.612,8.97177e-17,0.682587
3.562,11.7702,1.45542,4.96252,4.96252,3.32539,30.1557,581.984,290.759,-1.76183e-17,0.683115
3.563,11.7784,1.45564,4.96233,4.96233,3.3258,30.1551,582.278,290.905,2.84603e-17,0.683644
3.564,11.786,1.45584,4.96213,4.96213,3.3262,30.1546,582.573,291.052,-1.68051e-17,0.684174
3.565,11.7939,1.45605,4.96194,4.96194,3.32661,30.154,582.867,291.199,6.18537e-17,0.684704
3.566,11.8017,1.45626,4.96175,4.96175,3.32701,30.1535,583.162,291.346,4.93312e-17,0.685234
3.567,11.8095,1.45647,4.96156,4.96156,3.32742,30.1529,583.457,291.494,-2.2714e-17,0.685765
3.568,11.8175,1.45669,4.96137,4.96137,3.32782,30.1524,583.753,291.641,-2.61293e-17,0.686296
3.569,11.8251,1.45689,4.96118,4.96118,3.32822,30.1518,584.048,291.788,5.9089e-17,0.686828
3.57,11.833,1.45711,4.96098,4.96098,3.32863,30.1513,584.344,291.936,-1.95156e-18,0.68736
3.571,11.8406,1.45732,4.96079,4.96079,3.32903,30.1507,584.639,292.083,2.45572e-17,0.687892
3.572,11.8483,1.45752,4.9606,4.9606,3.32944,30.1501,584.935,292.231,-3.39355e-17,0.688425
3.573,11.8559,1.45773,4.96041,4.96041,3.32984,30.1496,585.231,292.378,3.1225e-17,0.688958
3.574,11.8635,1.45794,4.96022,4.96022,3.33024,30.149,585.528,292.526,1.73472e-18,0.689492
3.575,11.8711,1.45814,4.96003,4.96003,3.33065,30.1485,585.824,292.674,-2.21177e-17,0.690026
3.576,11.8787,1.45835,4.95983,4.95983,3.33105,30.1479,586.121,292.822,2.1413e-17,0.69056
3.577,11.8862,1.45856,4.95964,4.95964,3.33146,30.1474,586.418,292.97,1.47451e-17,0.691095
3.578,11.8935,1.45876,4.95945,4.95945,3.33186,30.1468,586.715,293.118,-1.78351e-17,0.69163
3.579,11.9011,1.45896,4.95926,4.95926,3.33226,30.1462,587.012,293.266,5.42643e-17,0.692166
3.58,11.9086,1.45917,4.95907,4.95907,3.33266,30.1457,587.309,293.415,-4.17418e-17,0.692702
3.581,11.916,1.45937,4.95888,4.95888,3.33307,30.1451,587.607,293.563,-4.97649e-17,0.693238
3.582,11.9236,1.45958,4.95868,4.95868,3.33347,30.1446,587.904,293.712,5.42101e-17,0.693775
3.583,11.9308,1.45978,4.95849,4.95849,3.33387,30.144,588.202,293.86,-8.91756e-17,0.694312
3.584,11.9382,1.45998,4.9583,4.9583,3.33428,30.1434,588.5,294.009,-1.92988e-17,0.69485
3.585,11.9455,1.46019,4.95811,4.95811,3.33468,30.1429,588.799,294.157,1.87675e-16,0.695388
3.586,11.9529,1.46039,4.95792,4.95792,3.33508,30.1423,589.097,294.306,5.72459e-17,0.695926
3.587,11.9603,1.4606,4.95772,4.95772,3.33548,30.1417,589.396,294.455,1.09396e-16,0.696465
3.588,11.9673,1.46079,4.95753,4.95753,3.33588,30.1412,589.694,294.604,3.55618e-17,0.697004
3.589,11.9748,1.461,4.95734,4.95734,3.33629,30.1406,589.993,294.753,-9.92045e-18,0.697544
3.59,11.9818,1.46119,4.95715,4.95715,3.33669,30.14,590.292,294.903,4.74881e-17,0.698084
3.591,11.9892,1.4614,4.95695,4.95695,3.33709,30.1395,590.592,295.052,1.50162e-16,0.698624
3.592,11.9963,1.4616,4.95676,4.95676,3.33749,30.1389,590.891,295.201,4.46691e-17,0.699165
3.593,12.0033,1.46179,4.95657,4.95657,3.33789,30.1383,591.191,295.351,1.0842e-19,0.699706
3.594,12.0106,1.462,4.95638,4.95638,3.33829,30.1378,591.491,295.5,-4.48318e-17,0.700248
3.595,12.0177,1.4622,4.95619,4.95619,3.33869,30.1372,591.791,295.65,5.76253e-17,0.70079
3.596,12.0247,1.46239,4.95599,4.95599,3.3391,30.1366,592.091,295.799,-8.51099e-18,0.701332
3.597,12.0318,1.46259,4.9558,4.9558,3.3395,30.1361,592.391,295.949,-5.21501e-17,0.701875
3.598,12.0388,1.46279,4.95561,4.95561,3.3399,30.1355,592.692,296.099,7.82794e-17,0.702418
3.599,12.0458,1.46299,4.95542,4.95542,3.3403,30.1349,592.992,296.249,-1.00831e-17,0.702961
3.6,12.0527,1.46318,4.95522,4.95522,3.3407,30.1344,593.293,296.399,-4.05492e-17,0.703505
3.601,12.0597,1.46338,4.95503,4.95503,3.3411,30.1338,593.594,296.549,-1.37152e-17,0.70405
3.602,12.0663,1.46357,4.95484,4.95484,3.3415,30.1332,593.896,296.7,-6.29921e-17,0.704595
3.603,12.0736,1.46378,4.95465,4.95465,3.3419,30.1327,594.197,296.85,5.92516e-17,0.70514
3.604,12.0801,1.46396,4.95445,4.95445,3.3423,30.1321,594.499,297,2.93819e-17,0.705685
3.605,12.087,1.46416,4.95426,4.95426,3.3427,30.1315,594.8,297.151,-5.97937e-17,0.706231
3.606,12.0941,1.46436,4.95407,4.95407,3.3431,30.1309,595.102,297.301,2.33646e-17,0.706777
3.607,12.1008,1.46455,4.95388,4.95388,3.3435,30.1304,595.405,297.452,3.64292e-17,0.707324
3.608,12.1076,1.46475,4.95368,4.95368,3.3439,30.1298,595.707,297.603,1.0674e-16,0.707871
3.609,12.1143,1.46494,4.95349,4.95349,3.3443,30.1292,596.009,297.754,8.37546e-17,0.708419
3.61,12.1209,1.46513,4.9533,4.9533,3.3447,30.1286,596.312,297.905,3.1225e-17,0.708967
3.611,12.1276,1.46532,4.9531,4.9531,3.34509,30.1281,596.615,298.056,5.31801e-17,0.709515
3.612,12.1343,1.46551,4.95291,4.95291,3.34549,30.1275,596.918,298.207,-4.90059e-17,0.710063
3.613,12.1409,1.4657,4.95272,4.95272,3.34589,30.1269,597.221,298.358,3.9465e-17,0.710612
3.614,12.1475,1.4659,4.95253,4.95253,3.34629,30.1263,597.525,298.51,4.33681e-18,0.711162
3.615,12.1541,1.46609,4.95233,4.95233,3.34669,30.1258,597.828,298.661,6.17995e-18,0.711712
3.616,12.1607,1.46628,4.95214,4.95214,3.34709,30.1252,598.132,298.812,8.78204e-17,0.712262
3.617,12.1672,1.46647,4.95195,4.95195,3.34749,30.1246,598.436,298.964,7.88215e-17,0.712813
3.618,12.1737,1.46666,4.95175,4.95175,3.34788,30.124,598.74,299.116,9.02598e-17,0.713363
3.619,12.1802,1.46685,4.95156,4.95156,3.34828,30.1234,599.045,299.267,2.28225e-17,0.713915
3.62,12.1867,1.46703,4.95137,4.95137,3.34868,30.1229,599.349,299.419,8.08815e-17,0.714467
3.621,12.1933,1.46723,4.95117,4.95117,3.34908,30.1223,599.654,299.571,2.66714e-17,0.715019
3.622,12.1995,1.46741,4.95098,4.95098,3.34947,30.1217,599.959,299.723,-1.30646e-17,0.715571
3.623,12.2061,1.4676,4.95079,4.95079,3.34987,30.1211,600.264,299.875,3.40439e-17,0.716124
3.624,12.2124,1.46779,4.95059,4.95059,3.35027,30.1205,600.569,300.028,2.52619e-17,0.716677
3.625,12.2186,1.46797,4.9504,4.9504,3.35067,30.12,600.874,300.18,-5.93059e-17,0.717231
3.626,12.225,1.46816,4.95021,4.95021,3.35106,30.1194,601.18,300.332,2.92735e-17,0.717785
3.627,12.2312,1.46834,4.95002,4.95002,3.35146,30.1188,601.486,300.485,6.61363e-17,0.71834
3.628,12.2376,1.46853,4.94982,4.94982,3.35186,30.1182,601.792,300.638,-6.46184e-17,0.718895
3.629,12.2438,1.46872,4.94963,4.94963,3.35225,30.1176,602.098,300.79,3.6375e-17,0.71945
3.63,12.2501,1.4689,4.94943,4.94943,3.35265,30.117,602.404,300.943,5.51859e-17,0.720005
3.631,12.2562,1.46908,4.94924,4.94924,3.35305,30.1165,602.711,301.096,-1.57209e-17,0.720561
3.632,12.2624,1.46927,4.94905,4.94905,3.35344,30.1159,603.018,301.249,3.27429e-17,0.721118
3.633,12.2685,1.46945,4.94885,4.94885,3.35384,30.1153,603.325,301.402,1.20184e-16,0.721674
3.634,12.2746,1.46963,4.94866,4.94866,3.35424,30.1147,603.632,301.555,6.65158e-17,0.722232
3.635,12.2807,1.46982,4.94847,4.94847,3.35463,30.1141,603.939,301.708,-8.73325e-17,0.722789
3.636,12.2868,1.47,4.94827,4.94827,3.35503,30.1135,604.246,301.862,-1.44199e-17,0.723347
3.637,12.2928,1.47018,4.94808,4.94808,3.35542,30.1129,604.554,302.015,5.39391e-17,0.723905
3.638,12.2986,1.47035,4.94789,4.94789,3.35582,30.1123,604.862,302.169,-5.29633e-17,0.724464
3.639,12.3048,1.47054,4.94769,4.94769,3.35621,30.1118,605.17,302.322,7.64363e-18,0.725023
3.64,12.3109,1.47072,4.9475,4.9475,3.35661,30.1112,605.478,302.476,-3.65376e-17,0.725582
3.641,12.3167,1.4709,4.94731,4.94731,3.35701,30.1106,605.786,302.63,1.0842e-18,0.726142
3.642,12.3226,1.47108,4.94711,4.94711,3.3574,30.11,606.095,302.783,1.01915e-17,0.726702
3.643,12.3285,1.47126,4.94692,4.94692,3.3578,30.1094,606.404,302.937,-1.1872e-17,0.727263
3.644,12.3344,1.47144,4.94672,4.94672,3.35819,30.1088,606.713,303.091,-9.09104e-17,0.727824
3.645,12.3402,1.47162,4.94653,4.94653,3.35858,30.1082,607.022,303.246,8.0231e-18,0.728385
3.646,12.346,1.47179,4.94634,4.94634,3.35898,30.1076,607.331,303.4,8.18573e-18,0.728947
3.647,12.3518,1.47197,4.94614,4.94614,3.35937,30.107,607.641,303.554,-9.32414e-18,0.729509
3.648,12.3575,1.47215,4.94595,4.94595,3.35977,30.1064,607.95,303.709,-4.49944e-18,0.730071
3.649,12.3633,1.47232,4.94575,4.94575,3.36016,30.1058,608.26,303.863,-1.24683e-18,0.730634
3.65,12.369,1.4725,4.94556,4.94556,3.36056,30.1052,608.57,304.018,2.93277e-17,0.731197
3.651,12.3745,1.47267,4.94537,4.94537,3.36095,30.1046,608.881,304.173,4.96022e-17,0.731761
3.652,12.3804,1.47285,4.94517,4.94517,3.36134,30.104,609.191,304.327,-7.37257e-18,0.732325
3.653,12.386,1.47302,4.94498,4.94498,3.36174,30.1034,609.502,304.482,6.08237e-17,0.732889
3.654,12.3916,1.4732,4.94478,4.94478,3.36213,30.1028,609.812,304.637,7.5081e-17,0.733454
3.655,12.3971,1.47337,4.94459,4.94459,3.36253,30.1022,610.123,304.792,9.48677e-18,0.734019
3.656,12.4027,1.47354,4.94439,4.94439,3.36292,30.1016,610.435,304.948,7.60026e-17,0.734585
3.657,12.4083,1.47372,4.9442,4.9442,3.36331,30.101,610.746,305.103,-5.48064e-17,0.73515
3.658,12.4138,1.47389,4.94401,4.94401,3.36371,30.1004,611.058,305.258,-1.26852e-17,0.735717
3.659,12.4193,1.47406,4.94381,4.94381,3.3641,30.0998,611.369,305.414,-3.40439e-17,0.736283
3.66,12.4247,1.47423,4.94362,4.94362,3.36449,30.0992,611.681,305.569,4.9277e-17,0.73685
3.661,12.4301,1.4744,4.94342,4.94342,3.36488,30.0986,611.993,305.725,2.54788e-17,0.737418
3.662,12.4355,1.47457,4.94323,4.94323,3.36528,30.098,612.306,305.881,-5.51317e-17,0.737985
3.663,12.4409,1.47474,4.94303,4.94303,3.36567,30.0974,612.618,306.036,3.14419e-17,0.738553
3.664,12.4463,1.47491,4.94284,4.94284,3.36606,30.0968,612.931,306.192,-1.64799e-17,0.739122
3.665,12.4516,1.47508,4.94264,4.94264,3.36645,30.0962,613.244,306.348,6.37511e-17,0.739691
3.666,12.4569,1.47525,4.94245,4.94245,3.36685,30.0956,613.557,306.504,-8.95551e-17,0.74026
3.667,12.4622,1.47542,4.94225,4.94225,3.36724,30.095,613.87,306.661,5.52943e-18,0.740829
3.668,12.4672,1.47558,4.94206,4.94206,3.36763,30.0944,614.184,306.817,3.40982e-17,0.741399
3.669,12.4727,1.47575,4.94187,4.94187,3.36802,30.0938,614.497,306.973,1.32381e-16,0.74197
3.67,12.4777,1.47591,4.94167,4.94167,3.36841,30.0932,614.811,307.13,-1.0571e-17,0.74254
3.671,12.4832,1.47609,4.94148,4.94148,3.3688,30.0926,615.125,307.286,-3.97902e-17,0.743111
3.672,12.4882,1.47625,4.94128,4.94128,3.3692,30.092,615.439,307.443,1.04354e-16,0.743683
3.673,12.4933,1.47642,4.94109,4.94109,3.36959,30.0914,615.754,307.6,-8.72241e-17,0.744255
3.674,12.4983,1.47658,4.94089,4.94089,3.36998,30.0908,616.068,307.757,6.98226e-17,0.744827
3.675,12.5036,1.47675,4.9407,4.9407,3.37037,30.0902,616.383,307.914,5.28549e-17,0.745399
3.676,12.5086,1.47691,4.9405,4.9405,3.37076,30.0896,616.698,308.071,-5.23128e-17,0.745972
3.677,12.5134,1.47707,4.94031,4.94031,3.37115,30.089,617.013,308.228,9.25909e-17,0.746546
3.678,12.5187,1.47724,4.94011,4.94011,3.37154,30.0883,617.329,308.385,7.58942e-18,0.747119
3.679,12.5236,1.4774,4.93992,4.93992,3.37193,30.0877,617.644,308.543,1.43765e-16,0.747693
3.68,12.5285,1.47756,4.93972,4.93972,3.37232,30.0871,617.96,308.7,8.93383e-17,0.748268
3.681,12.5334,1.47772,4.93953,4.93953,3.37271,30.0865,618.276,308.858,-7.79541e-17,0.748843
3.682,12.5383,1.47788,4.93933,4.93933,3.3731,30.0859,618.592,309.015,9.99634e-17,0.749418
3.683,12.5431,1.47804,4.93913,4.93913,3.37349,30.0853,618.908,309.173,-3.96818e-17,0.749993
3.684,12.5481,1.47821,4.93894,4.93894,3.37388,30.0847,619.225,309.331,-7.34005e-17,0.750569
3.685,12.5527,1.47836,4.93874,4.93874,3.37427,30.0841,619.542,309.489,3.27429e-17,0.751145
3.686,12.5579,1.47853,4.93855,4.93855,3.37466,30.0834,619.859,309.647,7.12863e-17,0.751722
3.687,12.5622,1.47868,4.93835,4.93835,3.37505,30.0828,620.176,309.805,-4.93312e-18,0.752299
3.688,12.5671,1.47884,4.93816,4.93816,3.37544,30.0822,620.493,309.963,6.03901e-17,0.752876
3.689,12.5718,1.479,4.93796,4.93796,3.37583,30.0816,620.811,310.121,4.41812e-17,0.753454
3.69,12.5765,1.47915,4.93777,4.93777,3.37622,30.081,621.128,310.28,4.32055e-17,0.754032
3.691,12.5812,1.47931,4.93757,4.93757,3.37661,30.0804,621.446,310.438,-1.68051e-18,0.754611
3.692,12.5859,1.47947,4.93738,4.93738,3.377,30.0797,621.764,310.597,-1.76725e-17,0.755189
3.693,12.5904,1.47962,4.93718,4.93718,3.37739,30.0791,622.082,310.756,1.44741e-17,0.755769
3.694,12.595,1.47978,4.93698,4.93698,3.37778,30.0785,622.401,310.914,-1.95156e-18,0.756348
3.695,12.5996,1.47994,4.93679,4.93679,3.37817,30.0779,622.719,311.073,-1.50704e-17,0.756928
3.696,12.6042,1.48009,4.93659,4.93659,3.37856,30.0773,623.038,311.232,7.04731e-18,0.757508
3.697,12.6087,1.48025,4.9364,4.9364,3.37894,30.0766,623.357,311.391,5.80048e-17,0.758089
3.698,12.6132,1.4804,4.9362,4.9362,3.37933,30.076,623.677,311.551,-4.5157e-17,0.75867
3.699,12.6176,1.48055,4.936,4.936,3.37972,30.0754,623.996,311.71,5.42101e-18,0.759252
3.7,12.6221,1.48071,4.93581,4.93581,3.38011,30.0748,624.316,311.869,-9.21572e-18,0.759833
3.701,12.6265,1.48086,4.93561,4.93561,3.3805,30.0742,624.635,312.029,1.23057e-17,0.760415
3.702,12.6309,1.48101,4.93542,4.93542,3.38088,30.0735,624.955,312.188,1.79978e-17,0.760998
3.703,12.6353,1.48117,4.93522,4.93522,3.38127,30.0729,625.276,312.348,7.72494e-17,0.761581
3.704,12.6398,1.48132,4.93502,4.93502,3.38166,30.0723,625.596,312.508,2.92735e-18,0.762164
3.705,12.6438,1.48146,4.93483,4.93483,3.38205,30.0717,625.917,312.667,5.38848e-17,0.762748
3.706,12.6484,1.48162,4.93463,4.93463,3.38244,30.071,626.237,312.827,-2.69424e-17,0.763332
3.707,12.6526,1.48177,4.93444,4.93444,3.38282,30.0704,626.558,312.987,4.71628e-18,0.763916
3.708,12.6568,1.48192,4.93424,4.93424,3.38321,30.0698,626.88,313.148,4.08202e-17,0.764501
3.709,12.661,1.48207,4.93404,4.93404,3.3836,30.0691,627.201,313.308,-6.61905e-17,0.765086
3.71,12.6652,1.48222,4.93385,4.93385,3.38398,30.0685,627.523,313.468,-8.23994e-17,0.765671
3.711,12.6694,1.48236,4.93365,4.93365,3.38437,30.0679,627.844,313.629,8.08815e-17,0.766257
3.712,12.6735,1.48251,4.93345,4.93345,3.38476,30.0673,628.166,313.789,3.57787e-18,0.766843
3.713,12.6775,1.48265,4.93326,4.93326,3.38514,30.0666,628.489,313.95,-5.42101e-17,0.767429
3.714,12.6818,1.48281,4.93306,4.93306,3.38553,30.066,628.811,314.111,1.12757e-17,0.768016
3.715,12.6858,1.48295,4.93286,4.93286,3.38592,30.0654,629.133,314.271,2.07083e-17,0.768603
3.716,12.6898,1.4831,4.93267,4.93267,3.3863,30.0647,629.456,314.432,6.93889e-17,0.769191
3.717,12.6937,1.48324,4.93247,4.93247,3.38669,30.0641,629.779,314.593,-1.97867e-17,0.769779
3.718,12.6979,1.48339,4.93227,4.93227,3.38708,30.0635,630.102,314.754,-3.79471e-19,0.770367
3.719,12.7018,1.48353,4.93208,4.93208,3.38746,30.0628,630.426,314.916,-3.07913e-17,0.770956
3.72,12.7057,1.48367,4.93188,4.93188,3.38785,30.0622,630.749,315.077,1.33357e-17,0.771545
3.721,12.7096,1.48382,4.93168,4.93168,3.38823,30.0616,631.073,315.238,-3.14419e-17,0.772134
3.722,12.7135,1.48396,4.93149,4.93149,3.38862,30.0609,631.397,315.4,1.8323e-17,0.772724
3.723,12.7173,1.4841,4.93129,4.93129,3.389,30.0603,631.721,315.562,5.3397e-17,0.773314
3.724,12.7211,1.48424,4.93109,4.93109,3.38939,30.0597,632.045,315.723,-5.63785e-18,0.773905
3.725,12.7251,1.48439,4.9309,4.9309,3.38978,30.059,632.37,315.885,1.62088e-17,0.774496
3.726,12.7288,1.48453,4.9307,4.9307,3.39016,30.0584,632.695,316.047,-5.11201e-17,0.775087
3.727,12.7326,1.48467,4.9305,4.9305,3.39055,30.0578,633.02,316.209,-3.42608e-17,0.775678
3.728,12.7362,1.4848,4.93031,4.93031,3.39093,30.0571,633.345,316.371,6.44558e-17,0.77627
3.729,12.7401,1.48495,4.93011,4.93011,3.39132,30.0565,633.67,316.533,-9.60603e-17,0.776863
3.73,12.7437,1.48509,4.92991,4.92991,3.3917,30.0558,633.996,316.696,-9.53556e-17,0.777455
3.731,12.7472,1.48522,4.92971,4.92971,3.39208,30.0552,634.321,316.858,-1.82688e-17,0.778048
3.732,12.7509,1.48536,4.92952,4.92952,3.39247,30.0546,634.647,317.021,-4.97649e-17,0.778642
3.733,12.7545,1.4855,4.92932,4.92932,3.39285,30.0539,634.973,317.183,-5.70832e-17,0.779235
3.734,12.7582,1.48564,4.92912,4.92912,3.39324,30.0533,635.3,317.346,2.05456e-17,0.77983
3.735,12.7617,1.48577,4.92892,4.92892,3.39362,30.0526,635.626,317.509,1.07336e-17,0.780424
3.736,12.7652,1.48591,4.92873,4.92873,3.39401,30.052,635.953,317.672,-1.16931e-16,0.781019
3.737,12.7688,1.48605,4.92853,4.92853,3.39439,30.0513,636.28,317.835,1.59378e-17,0.781614
3.738,12.7722,1.48618,4.92833,4.92833,3.39477,30.0507,636.607,317.998,-1.95156e-18,0.78221
3.739,12.7757,1.48632,4.92813,4.92813,3.39516,30.0501,636.934,318.161,9.54098e-18,0.782805
3.74,12.779,1.48645,4.92794,4.92794,3.39554,30.0494,637.262,318.324,-7.47015e-17,0.783402
3.741,12.7825,1.48658,4.92774,4.92774,3.39592,30.0488,637.59,318.488,-2.76472e-18,0.783998
3.742,12.7859,1.48672,4.92754,4.92754,3.39631,30.0481,637.918,318.651,4.33681e-18,0.784595
3.743,12.7893,1.48685,4.92734,4.92734,3.39669,30.0475,638.246,318.815,-1.74014e-17,0.785193
3.744,12.7926,1.48699,4.92715,4.92715,3.39707,30.0468,638.574,318.978,1.61546e-17,0.78579
3.745,12.7958,1.48711,4.92695,4.92695,3.39746,30.0462,638.903,319.142,2.53703e-17,0.786388
3.746,12.7992,1.48725,4.92675,4.92675,3.39784,30.0455,639.231,319.306,4.77049e-18,0.786987
3.747,12.8023,1.48738,4.92655,4.92655,3.39822,30.0449,639.56,319.47,-1.02349e-16,0.787586
3.748,12.8057,1.48751,4.92635,4.92635,3.39861,30.0442,639.889,319.634,-2.41777e-17,0.788185
3.749,12.8088,1.48764,4.92616,4.92616,3.39899,30.0436,640.219,319.798,8.23994e-18,0.788784
3.75,12.812,1.48777,4.92596,4.92596,3.39937,30.0429,640.548,319.963,-9.5464e-17,0.789384
3.751,12.8152,1.4879,4.92576,4.92576,3.39975,30.0423,640.878,320.127,-3.13334e-17,0.789984
3.752,12.8183,1.48803,4.92556,4.92556,3.40014,30.0416,641.208,320.291,9.18861e-17,0.790585
3.753,12.8213,1.48816,4.92536,4.92536,3.40052,30.041,641.538,320.456,1.25496e-16,0.791186
3.754,12.8245,1.48829,4.92517,4.92517,3.4009,30.0403,641.869,320.621,3.25261e-18,0.791787
3.755,12.8275,1.48841,4.92497,4.92497,3.40128,30.0397,642.199,320.786,-3.41524e-18,0.792389
3.756,12.8305,1.48854,4.92477,4.92477,3.40166,30.039,642.53,320.95,8.70614e-17,0.792991
3.757,12.8335,1.48867,4.92457,4.92457,3.40205,30.0384,642.861,321.115,6.76542e-17,0.793593
3.758,12.8365,1.48879,4.92437,4.92437,3.40243,30.0377,643.192,321.281,8.22909e-17,0.794196
3.759,12.8395,1.48892,4.92417,4.92417,3.40281,30.037,643.523,321.446,2.59124e-17,0.794799
3.76,12.8424,1.48905,4.92398,4.92398,3.40319,30.0364,643.855,321.611,1.30646e-17,0.795402
3.761,12.8453,1.48917,4.92378,4.92378,3.40357,30.0357,644.187,321.777,-2.08709e-17,0.796006
3.762,12.8482,1.48929,4.92358,4.92358,3.40395,30.0351,644.519,321.942,2.10877e-17,0.79661
3.763,12.851,1.48942,4.92338,4.92338,3.40434,30.0344,644.851,322.108,6.46184e-17,0.797215
3.764,12.8538,1.48954,4.92318,4.92318,3.40472,30.0338,645.183,322.273,7.90925e-17,0.79782
3.765,12.8566,1.48967,4.92298,4.92298,3.4051,30.0331,645.516,322.439,-3.05745e-17,0.798425
3.766,12.8594,1.48979,4.92278,4.92278,3.40548,30.0324,645.849,322.605,-1.05113e-16,0.79903
3.767,12.8622,1.48991,4.92258,4.92258,3.40586,30.0318,646.182,322.771,-7.05816e-17,0.799636
3.768,12.8649,1.49003,4.92239,4.92239,3.40624,30.0311,646.515,322.937,3.25261e-19,0.800243
3.769,12.8676,1.49015,4.92219,4.92219,3.40662,30.0304,646.848,323.103,-3.98986e-17,0.800849
3.77,12.8702,1.49027,4.92199,4.92199,3.407,30.0298,647.182,323.27,9.34582e-17,0.801456
3.771,12.8729,1.49039,4.92179,4.92179,3.40738,30.0291,647.516,323.436,-7.61652e-17,0.802064
3.772,12.8755,1.49051,4.92159,4.92159,3.40776,30.0285,647.85,323.603,-3.62124e-17,0.802671
3.773,12.878,1.49063,4.92139,4.92139,3.40814,30.0278,648.184,323.769,2.74303e-17,0.803279
3.774,12.8807,1.49075,4.92119,4.92119,3.40852,30.0271,648.518,323.936,5.74627e-17,0.803888
3.775,12.8832,1.49087,4.92099,4.92099,3.4089,30.0265,648.853,324.103,1.20238e-16,0.804497
3.776,12.8857,1.49099,4.92079,4.92079,3.40928,30.0258,649.188,324.27,-7.59484e-17,0.805106
3.777,12.8881,1.4911,4.92059,4.92059,3.40966,30.0251,649.523,324.437,-4.06576e-17,0.805715
3.778,12.8907,1.49122,4.92039,4.92039,3.41004,30.0245,649.858,324.604,-7.91468e-18,0.806325
3.779,12.8931,1.49134,4.92019,4.92019,3.41042,30.0238,650.193,324.771,3.14961e-17,0.806935
3.78,12.8956,1.49146,4.91999,4.91999,3.4108,30.0231,650.529,324.938,3.46945e-17,0.807546
3.781,12.8978,1.49157,4.9198,4.9198,3.41118,30.0225,650.865,325.106,1.30104e-18,0.808157
3.782,12.9003,1.49169,4.9196,4.9196,3.41156,30.0218,651.201,325.273,1.10589e-17,0.808768
3.783,12.9027,1.4918,4.9194,4.9194,3.41194,30.0211,651.537,325.441,6.90095e-17,0.80938
3.784,12.905,1.49192,4.9192,4.9192,3.41232,30.0204,651.874,325.609,-7.19368e-17,0.809992
3.785,12.9073,1.49203,4.919,4.919,3.41269,30.0198,652.21,325.777,-4.8247e-18,0.810604
3.786,12.9096,1.49214,4.9188,4.9188,3.41307,30.0191,652.547,325.945,1.10643e-16,0.811217
3.787,12.9118,1.49226,4.9186,4.9186,3.41345,30.0184,652.884,326.113,6.83047e-18,0.81183
3.788,12.914,1.49237,4.9184,4.9184,3.41383,30.0177,653.222,326.281,-4.09828e-17,0.812443
3.789,12.9162,1.49248,4.9182,4.9182,3.41421,30.0171,653.559,326.449,-9.32414e-18,0.813057
3.79,12.9183,1.49259,4.918,4.918,3.41459,30.0164,653.897,326.617,-8.40257e-18,0.813671
3.791,12.9206,1.49271,4.9178,4.9178,3.41497,30.0157,654.235,326.786,-3.67545e-17,0.814286
3.792,12.9226,1.49282,4.9176,4.9176,3.41534,30.015,654.573,326.954,3.47487e-17,0.814901
3.793,12.9246,1.49292,4.9174,4.9174,3.41572,30.0144,654.911,327.123,-6.64616e-17,0.815516
3.794,12.9268,1.49304,4.9172,4.9172,3.4161,30.0137,655.25,327.292,4.14165e-17,0.816131
3.795,12.9287,1.49314,4.917,4.917,3.41648,30.013,655.589,327.461,1.02891e-16,0.816747
3.796,12.9309,1.49326,4.9168,4.9168,3.41686,30.0123,655.927,327.63,1.69136e-17,0.817363
3.797,12.9329,1.49336,4.9166,4.9166,3.41723,30.0117,656.267,327.799,-6.863e-17,0.81798
3.798,12.9348,1.49347,4.9164,4.9164,3.41761,30.011,656.606,327.968,1.58836e-17,0.818597
3.799,12.9368,1.49358,4.9162,4.9162,3.41799,30.0103,656.946,328.137,-2.49909e-17,0.819214
3.8,12.9386,1.49368,4.91599,4.91599,3.41837,30.0096,657.285,328.307,7.069e-17,0.819832
3.801,12.9406,1.49379,4.91579,4.91579,3.41874,30.0089,657.625,328.476,-1.24683e-17,0.82045
3.802,12.9423,1.4939,4.91559,4.91559,3.41912,30.0083,657.966,328.646,2.88398e-17,0.821068
3.803,12.9443,1.49401,4.91539,4.91539,3.4195,30.0076,658.306,328.815,-4.87349e-17,0.821687
3.804,12.9461,1.49411,4.91519,4.91519,3.41987,30.0069,658.647,328.985,-3.35561e-17,0.822306
3.805,12.9479,1.49422,4.91499,4.91499,3.42025,30.0062,658.987,329.155,7.58942e-19,0.822926
3.806,12.9496,1.49432,4.91479,4.91479,3.42063,30.0055,659.328,329.325,-2.02746e-17,0.823545
3.807,12.9514,1.49443,4.91459,4.91459,3.421,30.0048,659.67,329.495,-7.42678e-17,0.824166
3.808,12.953,1.49453,4.91439,4.91439,3.42138,30.0041,660.011,329.665,7.37257e-18,0.824786
3.809,12.9549,1.49463,4.91419,4.91419,3.42176,30.0035,660.353,329.836,-6.12574e-18,0.825407
3.81,12.9565,1.49474,4.91399,4.91399,3.42213,30.0028,660.695,330.006,1.92446e-17,0.826028
3.811,12.9581,1.49484,4.91379,4.91379,3.42251,30.0021,661.037,330.177,-9.3133e-17,0.82665
3.812,12.9596,1.49494,4.91358,4.91358,3.42289,30.0014,661.379,330.347,6.76542e-17,0.827272
3.813,12.9614,1.49504,4.91338,4.91338,3.42326,30.0007,661.721,330.518,-1.23599e-17,0.827894
3.814,12.9629,1.49514,4.91318,4.91318,3.42364,30,662.064,330.689,1.17636e-17,0.828517
3.815,12.9644,1.49524,4.91298,4.91298,3.42401,29.9993,662.407,330.86,3.16045e-17,0.829139
3.816,12.9659,1.49534,4.91278,4.91278,3.42439,29.9986,662.75,331.031,-6.93889e-18,0.829763
3.817,12.9675,1.49545,4.91258,4.91258,3.42477,29.9979,663.093,331.202,-2.98698e-17,0.830387
3.818,12.9689,1.49554,4.91238,4.91238,3.42514,29.9972,663.437,331.373,-2.05998e-17,0.831011
3.819,12.9704,1.49564,4.91218,4.91218,3.42552,29.9966,663.781,331.545,-1.36067e-17,0.831635
3.82,12.9718,1.49574,4.91197,4.91197,3.42589,29.9959,664.125,331.716,3.62124e-17,0.83226
3.821,12.9732,1.49584,4.91177,4.91177,3.42627,29.9952,664.469,331.888,8.68446e-17,0.832885
3.822,12.9744,1.49593,4.91157,4.91157,3.42664,29.9945,664.813,332.059,-1.73472e-18,0.83351
3.823,12.9759,1.49604,4.91137,4.91137,3.42702,29.9938,665.158,332.231,-7.80626e-18,0.834136
3.824,12.9772,1.49613,4.91117,4.91117,3.42739,29.9931,665.503,332.403,9.17777e-17,0.834762
3.825,12.9784,1.49622,4.91097,4.91097,3.42777,29.9924,665.848,332.575,-8.27246e-17,0.835389
3.826,12.9797,1.49632,4.91076,4.91076,3.42814,29.9917,666.193,332.747,-2.74303e-17,0.836016
3.827,12.981,1.49642,4.91056,4.91056,3.42852,29.991,666.538,332.919,3.37729e-17,0.836643
3.828,12.9823,1.49652,4.91036,4.91036,3.42889,29.9903,666.884,333.091,-6.79795e-17,0.83727
3.829,12.9834,1.49661,4.91016,4.91016,3.42927,29.9896,667.23,333.264,-6.26127e-17,0.837898
3.83,12.9846,1.4967,4.90996,4.90996,3.42964,29.9889,667.576,333.436,7.275e-17,0.838527
3.831,12.9857,1.4968,4.90975,4.90975,3.43002,29.9882,667.922,333.609,6.20164e-17,0.839155
3.832,12.9868,1.49689,4.90955,4.90955,3.43039,29.9875,668.268,333.782,2.07083e-17,0.839784
3.833,12.9878,1.49698,4.90935,4.90935,3.43076,29.9868,668.615,333.954,-9.74156e-17,0.840413
3.834,12.9891,1.49708,4.90915,4.90915,3.43114,29.9861,668.962,334.127,4.10913e-17,0.841043
3.835,12.9901,1.49717,4.90894,4.90894,3.43151,29.9854,669.309,334.3,-3.1984e-18,0.841673
3.836,12.991,1.49726,4.90874,4.90874,3.43189,29.9847,669.656,334.473,7.20452e-17,0.842304
3.837,12.9921,1.49735,4.90854,4.90854,3.43226,29.984,670.004,334.647,-1.33357e-17,0.842934
3.838,12.9929,1.49744,4.90834,4.90834,3.43263,29.9833,670.352,334.82,-1.6263e-18,0.843565
3.839,12.9941,1.49754,4.90813,4.90813,3.43301,29.9826,670.7,334.993,-2.82435e-17,0.844197
3.84,12.9949,1.49762,4.90793,4.90793,3.43338,29.9818,671.048,335.167,8.07731e-17,0.844829
3.841,12.9957,1.49771,4.90773,4.90773,3.43376,29.9811,671.396,335.341,1.65341e-17,0.845461
3.842,12.9967,1.49781,4.90753,4.90753,3.43413,29.9804,671.745,335.514,5.24212e-17,0.846093
3.843,12.9974,1.49789,4.90732,4.90732,3.4345,29.9797,672.094,335.688,-2.15756e-17,0.846726
3.844,12.9984,1.49798,4.90712,4.90712,3.43488,29.979,672.443,335.862,-3.81097e-17,0.847359
3.845,12.9985,1.49805,4.90692,4.90692,3.43525,29.9783,672.792,336.036,-1.18991e-16,0.847993
3.846,13.0002,1.49817,4.90671,4.90671,3.43562,29.9776,673.141,336.21,2.1413e-17,0.848627
3.847,13.0003,1.49823,4.90651,4.90651,3.43599,29.9769,673.491,336.385,-3.29597e-17,0.849261
3.848,13.0015,1.49834,4.90631,4.90631,3.43637,29.9762,673.841,336.559,9.2374e-17,0.849896
3.849,13.0017,1.4984,4.90611,4.90611,3.43674,29.9755,674.191,336.734,5.42101e-18,0.850531
3.85,13.0029,1.49851,4.9059,4.9059,3.43711,29.9747,674.541,336.908,-1.61546e-17,0.851166
3.851,13.0031,1.49858,4.9057,4.9057,3.43749,29.974,674.891,337.083,8.55436e-17,0.851801
3.852,13.0042,1.49868,4.9055,4.9055,3.43786,29.9733,675.242,337.258,-8.34836e-18,0.852437
3.853,13.0043,1.49875,4.90529,4.90529,3.43823,29.9726,675.593,337.433,3.27429e-17,0.853074
3.854,13.0053,1.49885,4.90509,4.90509,3.4386,29.9719,675.944,337.608,7.97431e-17,0.853711
3.855,13.0054,1.49892,4.90488,4.90488,3.43897,29.9712,676.295,337.783,4.25007e-17,0.854348
3.856,13.0065,1.49902,4.90468,4.90468,3.43935,29.9705,676.647,337.958,7.77915e-17,0.854985
3.857,13.0066,1.49909,4.90448,4.90448,3.43972,29.9697,676.999,338.133,1.11944e-16,0.855623
3.858,13.0067,1.49916,4.90427,4.90427,3.44009,29.969,677.351,338.309,8.38088e-17,0.856261
3.859,13.008,1.49927,4.90407,4.90407,3.44046,29.9683,677.703,338.484,7.56773e-17,0.856899
3.86,13.0081,1.49934,4.90387,4.90387,3.44083,29.9676,678.055,338.66,1.15034e-16,0.857538
3.861,13.0083,1.49942,4.90366,4.90366,3.44121,29.9669,678.408,338.836,-3.79471e-19,0.858177
3.862,13.0091,1.49951,4.90346,4.90346,3.44158,29.9661,678.761,339.012,-3.58329e-17,0.858817
3.863,13.0092,1.49959,4.90325,4.90325,3.44195,29.9654,679.114,339.187,7.91468e-17,0.859457
3.864,13.0093,1.49966,4.90305,4.90305,3.44232,29.9647,679.467,339.364,2.54788e-18,0.860097
3.865,13.0095,1.49973,4.90285,4.90285,3.44269,29.964,679.82,339.54,2.36898e-17,0.860737
3.866,13.0104,1.49984,4.90264,4.90264,3.44306,29.9632,680.174,339.716,-5.10659e-17,0.861378
3.867,13.0105,1.49991,4.90244,4.90244,3.44344,29.9625,680.528,339.892,-7.88757e-17,0.862019
3.868,13.0106,1.49999,4.90223,4.90223,3.44381,29.9618,680.882,340.069,-9.6494e-17,0.862661
3.869,13.0108,1.50006,4.90203,4.90203,3.44418,29.9611,681.236,340.245,6.21248e-17,0.863303
3.87,13.0109,1.50014,4.90182,4.90182,3.44455,29.9603,681.591,340.422,2.05998e-17,0.863945
3.871,13.011,1.50022,4.90162,4.90162,3.44492,29.9596,681.945,340.599,-1.47451e-17,0.864588
3.872,13.0112,1.5003,4.90142,4.90142,3.44529,29.9589,682.3,340.776,8.07731e-17,0.865231
3.873,13.0113,1.50037,4.90121,4.90121,3.44566,29.9582,682.656,340.953,-1.00614e-16,0.865874
3.874,13.0114,1.50045,4.90101,4.90101,3.44603,29.9574,683.011,341.13,-9.6765e-17,0.866518
3.875,13.0116,1.50053,4.9008,4.9008,3.4464,29.9567,683.366,341.307,-8.23994e-18,0.867162
3.876,13.0117,1.50061,4.9006,4.9006,3.44677,29.956,683.722,341.485,1.47723e-16,0.867806
3.877,13.0118,1.50069,4.90039,4.90039,3.44714,29.9552,684.078,341.662,-2.69424e-17,0.868451
3.878,13.012,1.50077,4.90019,4.90019,3.44751,29.9545,684.434,341.84,-6.54858e-17,0.869096
3.879,13.0113,1.50083,4.89998,4.89998,3.44788,29.9538,684.791,342.017,-7.00395e-17,0.869741
3.88,13.0115,1.50091,4.89978,4.89978,3.44825,29.953,685.147,342.195,1.06035e-16,0.870387
3.881,13.0116,1.50099,4.89957,4.89957,3.44862,29.9523,685.504,342.373,4.22839e-18,0.871033
3.882,13.0117,1.50107,4.89937,4.89937,3.44899,29.9516,685.861,342.551,-2.86771e-17,0.87168
3.883,13.0109,1.50112,4.89916,4.89916,3.44936,29.9508,686.219,342.729,7.35089e-17,0.872326
3.884,13.0111,1.5012,4.89896,4.89896,3.44973,29.9501,686.576,342.907,-1.92988e-17,0.872974
3.885,13.0112,1.50129,4.89875,4.89875,3.4501,29.9494,686.934,343.085,4.93312e-18,0.873621
3.886,13.0104,1.50134,4.89855,4.89855,3.45047,29.9486,687.292,343.264,-3.25261e-18,0.874269
3.887,13.0106,1.50143,4.89834,4.89834,3.45084,29.9479,687.65,343.442,-7.65989e-17,0.874917
3.888,13.0101,1.50149,4.89813,4.89813,3.45121,29.9472,688.008,343.621,-1.24683e-17,0.875566
3.889,13.0102,1.50158,4.89793,4.89793,3.45158,29.9464,688.367,343.8,3.23092e-17,0.876214
3.89,13.0094,1.50163,4.89772,4.89772,3.45195,29.9457,688.726,343.978,-2.1413e-17,0.876864
3.891,13.0095,1.50172,4.89752,4.89752,3.45232,29.9449,689.084,344.157,-5.95227e-17,0.877513
3.892,13.0087,1.50177,4.89731,4.89731,3.45269,29.9442,689.444,344.336,3.48571e-17,0.878163
3.893,13.0088,1.50186,4.89711,4.89711,3.45306,29.9434,689.803,344.515,4.46691e-17,0.878813
3.894,13.0079,1.50191,4.8969,4.8969,3.45343,29.9427,690.163,344.695,4.77049e-17,0.879464
3.895,13.0081,1.502,4.89669,4.89669,3.45379,29.942,690.523,344.874,1.01915e-17,0.880115
3.896,13.0071,1.50205,4.89649,4.89649,3.45416,29.9412,690.883,345.053,3.36103e-17,0.880766
3.897,13.0072,1.50214,4.89628,4.89628,3.45453,29.9405,691.243,345.233,1.0842e-19,0.881418
3.898,13.0059,1.50218,4.89608,4.89608,3.4549,29.9397,691.603,345.413,6.07153e-18,0.88207
3.899,13.006,1.50227,4.89587,4.89587,3.45527,29.939,691.964,345.592,-3.39355e-17,0.882722
3.9,13.005,1.50232,4.89566,4.89566,3.45564,29.9382,692.325,345.772,-1.08745e-16,0.883375
3.901,13.0051,1.50241,4.89546,4.89546,3.45601,29.9375,692.686,345.952,1.02457e-17,0.884028
3.902,13.0038,1.50245,4.89525,4.89525,3.45638,29.9367,693.047,346.132,-4.64039e-17,0.884681
3.903,13.0039,1.50254,4.89504,4.89504,3.45674,29.936,693.409,346.313,-2.85145e-17,0.885335
3.904,13.0025,1.50258,4.89484,4.89484,3.45711,29.9352,693.771,346.493,3.13334e-17,0.885989
3.905,13.0026,1.50268,4.89463,4.89463,3.45748,29.9345,694.133,346.673,-1.95156e-18,0.886643
3.906,13.0012,1.50272,4.89442,4.89442,3.45785,29.9337,694.495,346.854,4.64581e-17,0.887298
3.907,13.0007,1.50279,4.89422,4.89422,3.45822,29.933,694.857,347.034,-1.65341e-17,0.887953
3.908,13,1.50286,4.89401,4.89401,3.45858,29.9322,695.22,347.215,-4.81928e-17,0.888608
3.909,12.9992,1.50292,4.8938,4.8938,3.45895,29.9315,695.583,347.396,2.29851e-17,0.889264
3.91,12.9984,1.50298,4.8936,4.8936,3.45932,29.9307,695.946,347.577,-3.90313e-17,0.88992
3.911,12.9976,1.50305,4.89339,4.89339,3.45969,29.93,696.309,347.758,9.04225e-17,0.890576
3.912,12.9968,1.50311,4.89318,4.89318,3.46005,29.9292,696.672,347.939,5.48064e-17,0.891233
3.913,12.9958,1.50317,4.89298,4.89298,3.46042,29.9285,697.036,348.12,3.55618e-17,0.89189
3.914,12.9951,1.50324,4.89277,4.89277,3.46079,29.9277,697.4,348.302,1.35525e-17,0.892547
3.915,12.9941,1.5033,4.89256,4.89256,3.46116,29.927,697.764,348.483,2.26598e-17,0.893205
3.916,12.993,1.50336,4.89235,4.89235,3.46152,29.9262,698.128,348.665,1.01915e-17,0.893863
3.917,12.9923,1.50343,4.89215,4.89215,3.46189,29.9254,698.493,348.846,-3.57787e-17,0.894522
3.918,12.9913,1.50349,4.89194,4.89194,3.46226,29.9247,698.857,349.028,6.58653e-17,0.89518
3.919,12.9903,1.50355,4.89173,4.89173,3.46263,29.9239,699.222,349.21,1.7022e-16,0.89584
3.92,12.9892,1.50361,4.89152,4.89152,3.46299,29.9232,699.588,349.392,3.41524e-17,0.896499
3.921,12.9881,1.50367,4.89132,4.89132,3.46336,29.9224,699.953,349.574,3.38271e-17,0.897159
3.922,12.9871,1.50373,4.89111,4.89111,3.46373,29.9216,700.319,349.756,5.10117e-17,0.897819
3.923,12.9859,1.50378,4.8909,4.8909,3.46409,29.9209,700.684,349.939,-1.14871e-16,0.898479
3.924,12.9849,1.50385,4.89069,4.89069,3.46446,29.9201,701.05,350.121,-1.19804e-17,0.89914
3.925,12.9838,1.50391,4.89048,4.89048,3.46483,29.9193,701.417,350.303,2.33103e-18,0.899801
3.926,12.9825,1.50397,4.89028,4.89028,3.46519,29.9186,701.783,350.486,1.2631e-17,0.900463
3.927,12.9814,1.50403,4.89007,4.89007,3.46556,29.9178,702.15,350.669,8.55978e-17,0.901124
3.928,12.9801,1.50408,4.88986,4.88986,3.46593,29.917,702.516,350.852,2.71051e-18,0.901786
3.929,12.979,1.50414,4.88965,4.88965,3.46629,29.9163,702.884,351.035,1.42573e-17,0.902449
3.93,12.9777,1.5042,4.88944,4.88944,3.46666,29.9155,703.251,351.218,6.05527e-17,0.903112
3.931,12.9762,1.50425,4.88923,4.88923,3.46702,29.9147,703.618,351.401,7.96346e-17,0.903775
3.932,12.9751,1.50432,4.88903,4.88903,3.46739,29.914,703.986,351.584,2.72677e-17,0.904438
3.933,12.9736,1.50437,4.88882,4.88882,3.46776,29.9132,704.354,351.767,-5.56196e-17,0.905102
3.934,12.9724,1.50443,4.88861,4.88861,3.46812,29.9124,704.722,351.951,4.23923e-17,0.905766
3.935,12.9708,1.50448,4.8884,4.8884,3.46849,29.9117,705.09,352.134,-6.17995e-18,0.90643
3.936,12.9696,1.50454,4.88819,4.88819,3.46885,29.9109,705.459,352.318,-6.37511e-17,0.907095
3.937,12.9681,1.5046,4.88798,4.88798,3.46922,29.9101,705.828,352.502,-7.91468e-18,0.90776
3.938,12.9667,1.50465,4.88777,4.88777,3.46959,29.9093,706.197,352.686,3.35018e-17,0.908426
3.939,12.9652,1.50471,4.88756,4.88756,3.46995,29.9086,706.566,352.87,1.92988e-17,0.909091
3.94,12.9637,1.50476,4.88735,4.88735,3.47032,29.9078,706.935,353.054,7.55147e-17,0.909758
3.941,12.9621,1.50482,4.88715,4.88715,3.47068,29.907,707.305,353.238,-8.72783e-17,0.910424
3.942,12.9607,1.50487,4.88694,4.88694,3.47105,29.9062,707.675,353.422,4.6187e-17,0.911091
3.943,12.9589,1.50492,4.88673,4.88673,3.47141,29.9055,708.045,353.607,1.95698e-17,0.911758
3.944,12.9574,1.50498,4.88652,4.88652,3.47178,29.9047,708.415,353.791,-3.31766e-17,0.912425
3.945,12.9558,1.50503,4.88631,4.88631,3.47214,29.9039,708.786,353.976,-8.45678e-18,0.913093
3.946,12.9543,1.50509,4.8861,4.8861,3.47251,29.9031,709.156,354.161,3.75676e-17,0.913761
3.947,12.9526,1.50514,4.88589,4.88589,3.47287,29.9023,709.527,354.346,-5.85469e-18,0.914429
3.948,12.9509,1.50519,4.88568,4.88568,3.47324,29.9016,709.898,354.531,4.23923e-17,0.915098
3.949,12.9492,1.50525,4.88547,4.88547,3.4736,29.9008,710.27,354.716,-8.67362e-18,0.915767
3.95,12.9474,1.5053,4.88526,4.88526,3.47397,29.9,710.641,354.901,2.54788e-17,0.916436
3.951,12.9457,1.50535,4.88505,4.88505,3.47433,29.8992,711.013,355.086,4.77049e-17,0.917106
3.952,12.9439,1.5054,4.88484,4.88484,3.4747,29.8984,711.385,355.271,7.09068e-17,0.917776
3.953,12.9421,1.50545,4.88463,4.88463,3.47506,29.8976,711.757,355.457,-2.16298e-17,0.918446
3.954,12.9401,1.5055,4.88442,4.88442,3.47543,29.8969,712.13,355.642,-1.82688e-17,0.919117
3.955,12.9385,1.50556,4.88421,4.88421,3.47579,29.8961,712.502,355.828,3.50739e-17,0.919788
3.956,12.9365,1.50561,4.884,4.884,3.47616,29.8953,712.875,356.014,1.38832e-16,0.920459
3.957,12.9346,1.50566,4.88379,4.88379,3.47652,29.8945,713.248,356.2,-3.82723e-17,0.921131
3.958,12.9327,1.50571,4.88358,4.88358,3.47689,29.8937,713.621,356.386,3.24719e-17,0.921803
3.959,12.9307,1.50576,4.88337,4.88337,3.47725,29.8929,713.995,356.572,-1.9082e-17,0.922475
3.96,12.9288,1.50581,4.88316,4.88316,3.47761,29.8921,714.368,356.758,1.74557e-17,0.923147
3.961,12.9268,1.50586,4.88295,4.88295,3.47798,29.8913,714.742,356.944,-3.03577e-18,0.92382
3.962,12.9248,1.50591,4.88274,4.88274,3.47834,29.8906,715.116,357.131,9.4434e-17,0.924493
3.963,12.9228,1.50596,4.88253,4.88253,3.47871,29.8898,715.491,357.317,-2.94903e-17,0.925167
3.964,12.9207,1.506,4.88232,4.88232,3.47907,29.889,715.865,357.504,8.9013e-17,0.925841
3.965,12.9186,1.50605,4.8821,4.8821,3.47943,29.8882,716.24,357.691,1.95156e-17,0.926515
3.966,12.9164,1.5061,4.88189,4.88189,3.4798,29.8874,716.615,357.877,2.18467e-17,0.927189
3.967,12.9144,1.50615,4.88168,4.88168,3.48016,29.8866,716.99,358.064,6.23416e-17,0.927864
3.968,12.9122,1.5062,4.88147,4.88147,3.48053,29.8858,717.365,358.251,-2.00035e-17,0.928539
3.969,12.91,1.50624,4.88126,4.88126,3.48089,29.885,717.741,358.439,5.5728e-17,0.929214
3.97,12.9078,1.50629,4.88105,4.88105,3.48125,29.8842,718.116,358.626,-1.34441e-17,0.92989
3.971,12.9057,1.50634,4.88084,4.88084,3.48162,29.8834,718.492,358.813,2.52619e-17,0.930566
3.972,12.9034,1.50639,4.88063,4.88063,3.48198,29.8826,718.869,359.001,4.51028e-17,0.931242
3.973,12.901,1.50643,4.88041,4.88041,3.48234,29.8818,719.245,359.188,5.76796e-17,0.931919
3.974,12.8988,1.50648,4.8802,4.8802,3.48271,29.881,719.622,359.376,3.41524e-17,0.932596
3.975,12.8966,1.50653,4.87999,4.87999,3.48307,29.8802,719.998,359.564,6.84674e-17,0.933273
3.976,12.8942,1.50657,4.87978,4.87978,3.48343,29.8794,720.375,359.752,5.63785e-18,0.933951
3.977,12.8918,1.50661,4.87957,4.87957,3.4838,29.8786,720.753,359.94,5.17164e-17,0.934629
3.978,12.8895,1.50666,4.87936,4.87936,3.48416,29.8778,721.13,360.128,9.78492e-17,0.935307
3.979,12.8869,1.5067,4.87914,4.87914,3.48452,29.877,721.508,360.316,-5.31259e-18,0.935985
3.98,12.8846,1.50675,4.87893,4.87893,3.48489,29.8762,721.886,360.504,4.52112e-17,0.936664
3.981,12.8821,1.5068,4.87872,4.87872,3.48525,29.8754,722.264,360.693,1.07336e-17,0.937343
3.982,12.8796,1.50684,4.87851,4.87851,3.48561,29.8746,722.642,360.881,1.08962e-17,0.938022
3.983,12.8772,1.50689,4.87829,4.87829,3.48597,29.8738,723.02,361.07,4.05492e-17,0.938702
3.984,12.8746,1.50693,4.87808,4.87808,3.48634,29.873,723.399,361.258,-9.75782e-19,0.939382
3.985,12.872,1.50697,4.87787,4.87787,3.4867,29.8722,723.778,361.447,-9.79577e-17,0.940062
3.986,12.8696,1.50702,4.87766,4.87766,3.48706,29.8713,724.157,361.636,1.90277e-17,0.940743
3.987,12.8669,1.50706,4.87744,4.87744,3.48743,29.8705,724.536,361.825,-7.50268e-17,0.941424
3.988,12.8643,1.5071,4.87723,4.87723,3.48779,29.8697,724.916,362.014,9.06393e-17,0.942105
3.989,12.8617,1.50715,4.87702,4.87702,3.48815,29.8689,725.296,362.203,2.04372e-17,0.942786
3.99,12.859,1.50719,4.87681,4.87681,3.48851,29.8681,725.676,362.393,-1.08962e-17,0.943468
3.991,12.8562,1.50723,4.87659,4.87659,3.48888,29.8673,726.056,362.582,6.38595e-17,0.94415
3.992,12.8536,1.50727,4.87638,4.87638,3.48924,29.8665,726.436,362.772,3.76218e-17,0.944833
3.993,12.851,1.50732,4.87617,4.87617,3.4896,29.8657,726.817,362.961,3.75134e-17,0.945515
3.994,12.8482,1.50736,4.87595,4.87595,3.48996,29.8648,727.198,363.151,8.3592e-17,0.946198
3.995,12.8454,1.5074,4.87574,4.87574,3.49032,29.864,727.579,363.341,1.46367e-17,0.946881
3.996,12.8426,1.50744,4.87553,4.87553,3.49069,29.8632,727.96,363.531,4.86807e-17,0.947565
3.997,12.8397,1.50748,4.87531,4.87531,3.49105,29.8624,728.341,363.721,-1.21431e-17,0.948249
3.998,12.837,1.50753,4.8751,4.8751,3.49141,29.8616,728.723,363.911,4.06576e-17,0.948933
3.999,12.8341,1.50757,4.87489,4.87489,3.49177,29.8608,729.105,364.101,1.41543e-16,0.949617
4,12.8311,1.50761,4.87467,4.87467,3.49213,29.8599,729.487,364.292,9.18861e-17,0.950302
4.001,12.8283,1.50765,4.87446,4.87446,3.4925,29.8591,729.869,364.482,-1.27394e-17,0.950987
4.002,12.8254,1.50769,4.87425,4.87425,3.49286,29.8583,730.251,364.673,4.34765e-17,0.951672
4.003,12.8224,1.50773,4.87403,4.87403,3.49322,29.8575,730.634,364.863,4.08744e-17,0.952358
4.004,12.8194,1.50777,4.87382,4.87382,3.49358,29.8567,731.017,365.054,1.14925e-16,0.953043
4.005,12.8164,1.50781,4.8736,4.8736,3.49394,29.8558,731.4,365.245,-1.51788e-18,0.953729
4.006,12.8133,1.50785,4.87339,4.87339,3.4943,29.855,731.783,365.436,-9.53556e-17,0.954416
4.007,12.8104,1.50789,4.87318,4.87318,3.49467,29.8542,732.166,365.627,1.35092e-16,0.955102
4.008,12.8072,1.50793,4.87296,4.87296,3.49503,29.8534,732.55,365.818,-5.88722e-17,0.955789
4.009,12.8042,1.50797,4.87275,4.87275,3.49539,29.8525,732.934,366.01,-4.13081e-17,0.956477
4.01,12.8011,1.50801,4.87253,4.87253,3.49575,29.8517,733.318,366.201,7.55689e-17,0.957164
4.011,12.798,1.50805,4.87232,4.87232,3.49611,29.8509,733.702,366.392,5.04154e-18,0.957852
4.012,12.7947,1.50809,4.8721,4.8721,3.49647,29.85,734.087,366.584,-1.95156e-17,0.95854
4.013,12.7916,1.50813,4.87189,4.87189,3.49683,29.8492,734.472,366.776,-2.11962e-17,0.959228
4.014,12.7885,1.50817,4.87167,4.87167,3.49719,29.8484,734.857,366.968,-9.32414e-18,0.959917
4.015,12.7852,1.50821,4.87146,4.87146,3.49756,29.8476,735.242,367.159,3.24176e-17,0.960606
4.016,12.782,1.50825,4.87124,4.87124,3.49792,29.8467,735.627,367.351,-4.35849e-17,0.961295
4.017,12.7787,1.50828,4.87103,4.87103,3.49828,29.8459,736.012,367.544,-5.54027e-17,0.961984
4.018,12.7754,1.50832,4.87081,4.87081,3.49864,29.8451,736.398,367.736,1.4962e-17,0.962674
4.019,12.7721,1.50836,4.8706,4.8706,3.499,29.8442,736.784,367.928,-1.87025e-17,0.963364
4.02,12.7688,1.5084,4.87038,4.87038,3.49936,29.8434,737.17,368.12,2.19009e-17,0.964054
4.021,12.7654,1.50844,4.87017,4.87017,3.49972,29.8426,737.557,368.313,2.51535e-17,0.964744
4.022,12.762,1.50847,4.86995,4.86995,3.50008,29.8417,737.943,368.506,1.48807e-16,0.965435
4.023,12.7587,1.50851,4.86974,4.86974,3.50044,29.8409,738.33,368.698,-2.20093e-17,0.966126
4.024,12.7553,1.50855,4.86952,4.86952,3.5008,29.84,738.717,368.891,-3.20924e-17,0.966817
4.025,12.7518,1.50859,4.8693,4.8693,3.50116,29.8392,739.104,369.084,-1.12757e-17,0.967509
4.026,12.7484,1.50862,4.86909,4.86909,3.50152,29.8384,739.491,369.277,-6.06069e-17,0.9682
4.027,12.7449,1.50866,4.86887,4.86887,3.50188,29.8375,739.879,369.47,-1.08203e-16,0.968892
4.028,12.7414,1.5087,4.86866,4.86866,3.50224,29.8367,740.267,369.663,6.554e-17,0.969585
4.029,12.7378,1.50873,4.86844,4.86844,3.5026,29.8358,740.655,369.857,1.35525e-17,0.970277
4.03,12.7343,1.50877,4.86822,4.86822,3.50296,29.835,741.043,370.05,1.25225e-17,0.97097
4.031,12.7307,1.50881,4.86801,4.86801,3.50332,29.8342,741.431,370.243,9.60603e-17,0.971663
4.032,12.7271,1.50884,4.86779,4.86779,3.50368,29.8333,741.82,370.437,3.98986e-17,0.972356
4.033,12.7235,1.50888,4.86758,4.86758,3.50405,29.8325,742.208,370.631,2.73219e-17,0.97305
4.034,12.7198,1.50892,4.86736,4.86736,3.50441,29.8316,742.597,370.825,2.87314e-17,0.973743
4.035,12.7162,1.50895,4.86714,4.86714,3.50477,29.8308,742.986,371.018,-4.49944e-17,0.974437
4.036,12.7125,1.50899,4.86693,4.86693,3.50513,29.8299,743.376,371.212,-1.22515e-17,0.975132
4.037,12.7088,1.50903,4.86671,4.86671,3.50549,29.8291,743.765,371.407,-5.47522e-17,0.975826
4.038,12.7051,1.50906,4.86649,4.86649,3.50585,29.8282,744.155,371.601,8.72783e-17,0.976521
4.039,12.7013,1.5091,4.86628,4.86628,3.5062,29.8274,744.545,371.795,2.52619e-17,0.977216
4.04,12.6975,1.50913,4.86606,4.86606,3.50656,29.8265,744.935,371.989,5.78422e-17,0.977911
4.041,12.6938,1.50917,4.86584,4.86584,3.50692,29.8257,745.326,372.184,8.21825e-17,0.978606
4.042,12.6899,1.5092,4.86562,4.86562,3.50728,29.8248,745.716,372.379,-1.73472e-17,0.979302
4.043,12.6861,1.50924,4.86541,4.86541,3.50764,29.824,746.107,372.573,-5.34512e-17,0.979998
4.044,12.6822,1.50927,4.86519,4.86519,3.508,29.8231,746.498,372.768,6.43474e-17,0.980694
4.045,12.6784,1.50931,4.86497,4.86497,3.50836,29.8223,746.889,372.963,4.56991e-17,0.98139
4.046,12.6745,1.50934,4.86475,4.86475,3.50872,29.8214,747.28,373.158,5.10117e-17,0.982087
4.047,12.6705,1.50938,4.86454,4.86454,3.50908,29.8205,747.672,373.353,3.81097e-17,0.982784
4.048,12.6666,1.50941,4.86432,4.86432,3.50944,29.8197,748.064,373.548,-8.2562e-17,0.983481
4.049,12.6626,1.50945,4.8641,4.8641,3.5098,29.8188,748.456,373.744,1.73472e-17,0.984178
4.05,12.6587,1.50949,4.86388,4.86388,3.51016,29.818,748.848,373.939,-1.87025e-17,0.984875
4.051,12.6546,1.50952,4.86367,4.86367,3.51052,29.8171,749.24,374.134,1.13408e-16,0.985573
4.052,12.6506,1.50955,4.86345,4.86345,3.51088,29.8163,749.633,374.33,9.92045e-17,0.986271
4.053,12.6465,1.50959,4.86323,4.86323,3.51124,29.8154,750.025,374.526,3.19298e-17,0.986969
4.054,12.6425,1.50962,4.86301,4.86301,3.5116,29.8145,750.418,374.721,2.22804e-17,0.987667
4.055,12.6383,1.50965,4.86279,4.86279,3.51196,29.8137,750.812,374.917,-1.73472e-17,0.988366
4.056,12.6343,1.50969,4.86257,4.86257,3.51231,29.8128,751.205,375.113,-8.79288e-17,0.989065
4.057,12.6301,1.50973,4.86236,4.86236,3.51267,29.8119,751.598,375.309,6.88468e-17,0.989764
4.058,12.626,1.50976,4.86214,4.86214,3.51303,29.8111,751.992,375.506,-2.6563e-17,0.990463
4.059,12.6218,1.50979,4.86192,4.86192,3.51339,29.8102,752.386,375.702,1.72009e-16,0.991162
4.06,12.6176,1.50983,4.8617,4.8617,3.51375,29.8093,752.78,375.898,3.68629e-17,0.991862
4.061,12.6134,1.50986,4.86148,4.86148,3.51411,29.8085,753.174,376.095,-6.7329e-17,0.992562
4.062,12.6091,1.5099,4.86126,4.86126,3.51447,29.8076,753.569,376.291,1.10805e-16,0.993262
4.063,12.6049,1.50993,4.86104,4.86104,3.51483,29.8067,753.964,376.488,5.74627e-18,0.993962
4.064,12.6005,1.50996,4.86082,4.86082,3.51519,29.8059,754.359,376.685,-1.45283e-17,0.994662
4.065,12.5963,1.51,4.8606,4.8606,3.51554,29.805,754.754,376.881,1.68051e-17,0.995363
4.066,12.5919,1.51003,4.86038,4.86038,3.5159,29.8041,755.149,377.078,2.69966e-17,0.996064
4.067,12.5876,1.51007,4.86016,4.86016,3.51626,29.8033,755.544,377.275,-2.35272e-17,0.996765
4.068,12.5832,1.5101,4.85995,4.85995,3.51662,29.8024,755.94,377.473,-1.74557e-17,0.997466
4.069,12.5787,1.51013,4.85973,4.85973,3.51698,29.8015,756.336,377.67,2.79182e-17,0.998167
4.07,12.5745,1.51017,4.85951,4.85951,3.51734,29.8006,756.732,377.867,4.45065e-17,0.998869
4.071,12.57,1.5102,4.85929,4.85929,3.5177,29.7998,757.128,378.065,4.46691e-17,0.99957
4.072,12.5655,1.51024,4.85907,4.85907,3.51805,29.7989,757.525,378.262,1.92988e-17,1.00027
4.073,12.561,1.51027,4.85885,4.85885,3.51841,29.798,757.921,378.46,1.22515e-17,1.00097
4.074,12.5564,1.5103,4.85863,4.85863,3.51877,29.7971,758.318,378.657,4.59702e-17,1.00168
4.075,12.5521,1.51034,4.85841,4.85841,3.51913,29.7962,758.715,378.855,2.49366e-18,1.00238
4.076,12.5475,1.51037,4.85819,4.85819,3.51949,29.7954,759.112,379.053,8.12067e-17,1.00308
4.077,12.5429,1.5104,4.85797,4.85797,3.51984,29.7945,759.51,379.251,1.91362e-17,1.00378
4.078,12.5384,1.51044,4.85775,4.85775,3.5202,29.7936,759.907,379.449,2.89482e-17,1.00449
4.079,12.5337,1.51047,4.85752,4.85752,3.52056,29.7927,760.305,379.647,-2.85145e-17,1.00519
4.08,12.529,1.5105,4.8573,4.8573,3.52092,29.7918,760.703,379.846,1.83772e-17,1.00589
4.081,12.5245,1.51054,4.85708,4.85708,3.52128,29.791,761.101,380.044,-7.07984e-17,1.0066
4.082,12.5198,1.51057,4.85686,4.85686,3.52163,29.7901,761.5,380.242,2.05998e-18,1.0073
4.083,12.5152,1.51061,4.85664,4.85664,3.52199,29.7892,761.898,380.441,3.84892e-17,1.008
4.084,12.5104,1.51064,4.85642,4.85642,3.52235,29.7883,762.297,380.64,3.03577e-18,1.00871
4.085,12.5057,1.51067,4.8562,4.8562,3.52271,29.7874,762.696,380.838,-5.3668e-18,1.00941
4.086,12.501,1.51071,4.85598,4.85598,3.52307,29.7865,763.095,381.037,3.13334e-17,1.01012
4.087,12.4961,1.51074,4.85576,4.85576,3.52342,29.7856,763.494,381.236,1.52873e-17,1.01082
4.088,12.4914,1.51077,4.85554,4.85554,3.52378,29.7847,763.894,381.435,6.35342e-17,1.01153
4.089,12.4865,1.51081,4.85531,4.85531,3.52414,29.7839,764.293,381.634,1.66967e-17,1.01223
4.09,12.4817,1.51084,4.85509,4.85509,3.5245,29.783,764.693,381.834,-5.3668e-17,1.01294
4.091,12.4769,1.51088,4.85487,4.85487,3.52485,29.7821,765.093,382.033,1.15522e-16,1.01364
4.092,12.472,1.51091,4.85465,4.85465,3.52521,29.7812,765.493,382.232,4.15792e-17,1.01435
4.093,12.4671,1.51094,4.85443,4.85443,3.52557,29.7803,765.894,382.432,-6.50521e-17,1.01505
4.094,12.4622,1.51097,4.85421,4.85421,3.52593,29.7794,766.295,382.631,5.07407e-17,1.01576
4.095,12.4573,1.51101,4.85398,4.85398,3.52628,29.7785,766.695,382.831,-1.12486e-16,1.01646
4.096,12.4522,1.51104,4.85376,4.85376,3.52664,29.7776,767.096,383.031,-1.9082e-17,1.01717
4.097,12.4474,1.51108,4.85354,4.85354,3.527,29.7767,767.497,383.231,4.19586e-17,1.01787
4.098,12.4424,1.51111,4.85332,4.85332,3.52736,29.7758,767.899,383.431,-6.84132e-17,1.01858
4.099,12.4373,1.51114,4.85309,4.85309,3.52771,29.7749,768.3,383.631,-1.02999e-17,1.01928
4.1,12.4323,1.51118,4.85287,4.85287,3.52807,29.774,768.702,383.831,-3.20924e-17,1.01999
4.101,12.4273,1.51121,4.85265,4.85265,3.52843,29.7731,769.104,384.031,1.71304e-17,1.0207
4.102,12.4222,1.51125,4.85243,4.85243,3.52878,29.7722,769.506,384.231,1.17094e-16,1.0214
4.103,12.4171,1.51128,4.8522,4.8522,3.52914,29.7713,769.908,384.432,3.46945e-17,1.02211
4.104,12.412,1.51131,4.85198,4.85198,3.5295,29.7704,770.311,384.632,-5.72459e-17,1.02282
4.105,12.4068,1.51135,4.85176,4.85176,3.52986,29.7695,770.713,384.833,3.01408e-17,1.02352
4.106,12.4017,1.51138,4.85153,4.85153,3.53021,29.7686,771.116,385.034,3.29597e-17,1.02423
4.107,12.3965,1.51142,4.85131,4.85131,3.53057,29.7677,771.519,385.234,-1.84856e-17,1.02494
4.108,12.3913,1.51145,4.85109,4.85109,3.53093,29.7668,771.922,385.435,1.73472e-17,1.02564
4.109,12.3861,1.51149,4.85086,4.85086,3.53128,29.7659,772.326,385.636,2.19009e-17,1.02635
4.11,12.3807,1.51152,4.85064,4.85064,3.53164,29.765,772.729,385.837,-4.60786e-18,1.02706
4.111,12.3756,1.51156,4.85042,4.85042,3.532,29.7641,773.133,386.038,-2.34188e-17,1.02777
4.112,12.3703,1.51159,4.85019,4.85019,3.53235,29.7631,773.537,386.24,-6.40763e-17,1.02847
4.113,12.365,1.51162,4.84997,4.84997,3.53271,29.7622,773.941,386.441,-3.72966e-17,1.02918
4.114,12.3597,1.51166,4.84975,4.84975,3.53307,29.7613,774.345,386.642,-9.21572e-17,1.02989
4.115,12.3543,1.51169,4.84952,4.84952,3.53342,29.7604,774.75,386.844,7.53521e-18,1.0306
4.116,12.349,1.51173,4.8493,4.8493,3.53378,29.7595,775.154,387.045,9.9855e-17,1.0313
4.117,12.3435,1.51176,4.84907,4.84907,3.53414,29.7586,775.559,387.247,-6.81421e-17,1.03201
4.118,12.3383,1.5118,4.84885,4.84885,3.53449,29.7577,775.964,387.449,6.95516e-17,1.03272
4.119,12.3328,1.51183,4.84863,4.84863,3.53485,29.7567,776.369,387.651,9.82829e-17,1.03343
4.12,12.3274,1.51187,4.8484,4.8484,3.53521,29.7558,776.775,387.853,6.72205e-18,1.03413
4.121,12.3219,1.5119,4.84818,4.84818,3.53556,29.7549,777.18,388.055,-3.99529e-17,1.03484
4.122,12.3164,1.51194,4.84795,4.84795,3.53592,29.754,777.586,388.257,7.68699e-17,1.03555
4.123,12.3109,1.51197,4.84773,4.84773,3.53627,29.7531,777.992,388.459,-1.27719e-16,1.03626
4.124,12.3054,1.51201,4.8475,4.8475,3.53663,29.7522,778.398,388.661,2.09251e-17,1.03697
4.125,12.2999,1.51204,4.84728,4.84728,3.53699,29.7512,778.804,388.864,4.2826e-17,1.03768
4.126,12.2943,1.51208,4.84705,4.84705,3.53734,29.7503,779.211,389.066,1.81062e-17,1.03838
4.127,12.2887,1.51211,4.84683,4.84683,3.5377,29.7494,779.617,389.269,7.60026e-17,1.03909
4.128,12.2831,1.51215,4.8466,4.8466,3.53805,29.7485,780.024,389.471,-5.53485e-17,1.0398
4.129,12.2776,1.51219,4.84638,4.84638,3.53841,29.7475,780.431,389.674,1.64582e-16,1.04051
4.13,12.2718,1.51222,4.84615,4.84615,3.53877,29.7466,780.838,389.877,2.45572e-17,1.04122
4.131,12.2662,1.51226,4.84593,4.84593,3.53912,29.7457,781.245,390.08,6.87384e-17,1.04193
4.132,12.2606,1.5123,4.8457,4.8457,3.53948,29.7448,781.653,390.283,1.14925e-17,1.04263
4.133,12.2548,1.51233,4.84548,4.84548,3.53983,29.7438,782.061,390.486,7.49726e-17,1.04334
4.134,12.2492,1.51237,4.84525,4.84525,3.54019,29.7429,782.468,390.689,1.18178e-17,1.04405
4.135,12.2434,1.5124,4.84502,4.84502,3.54055,29.742,782.876,390.892,4.76507e-17,1.04476
4.136,12.2377,1.51244,4.8448,4.8448,3.5409,29.7411,783.285,391.096,-3.52908e-17,1.04547
4.137,12.2318,1.51248,4.84457,4.84457,3.54126,29.7401,783.693,391.299,7.58942e-18,1.04618
4.138,12.2262,1.51252,4.84435,4.84435,3.54161,29.7392,784.101,391.503,5.43185e-17,1.04689
4.139,12.2203,1.51255,4.84412,4.84412,3.54197,29.7383,784.51,391.706,-1.8323e-17,1.04759
4.14,12.2145,1.51259,4.84389,4.84389,3.54232,29.7373,784.919,391.91,-1.4203e-17,1.0483
4.141,12.2086,1.51262,4.84367,4.84367,3.54268,29.7364,785.328,392.114,6.03901e-17,1.04901
4.142,12.2028,1.51267,4.84344,4.84344,3.54304,29.7355,785.737,392.318,-4.04407e-17,1.04972
4.143,12.1969,1.5127,4.84321,4.84321,3.54339,29.7345,786.147,392.522,1.24141e-17,1.05043
4.144,12.191,1.51274,4.84299,4.84299,3.54375,29.7336,786.556,392.726,-6.38053e-17,1.05114
4.145,12.185,1.51278,4.84276,4.84276,3.5441,29.7326,786.966,392.93,2.36898e-17,1.05185
4.146,12.1791,1.51282,4.84253,4.84253,3.54446,29.7317,787.376,393.134,-5.81674e-17,1.05256
4.147,12.1732,1.51285,4.84231,4.84231,3.54481,29.7308,787.786,393.338,4.11997e-18,1.05326
4.148,12.1672,1.51289,4.84208,4.84208,3.54517,29.7298,788.196,393.543,-6.20164e-17,1.05397
4.149,12.1612,1.51293,4.84185,4.84185,3.54552,29.7289,788.607,393.747,6.06069e-17,1.05468
4.15,12.1552,1.51297,4.84162,4.84162,3.54588,29.7279,789.017,393.952,1.14383e-17,1.05539
4.151,12.149,1.51301,4.8414,4.8414,3.54623,29.727,789.428,394.156,8.53809e-17,1.0561
4.152,12.1431,1.51305,4.84117,4.84117,3.54659,29.7261,789.839,394.361,-1.37694e-17,1.05681
4.153,12.137,1.51309,4.84094,4.84094,3.54694,29.7251,790.25,394.566,-1.09775e-16,1.05752
4.154,12.1309,1.51313,4.84071,4.84071,3.5473,29.7242,790.661,394.771,1.42573e-17,1.05823
4.155,12.1248,1.51317,4.84049,4.84049,3.54765,29.7232,791.073,394.976,1.02349e-16,1.05893
4.156,12.1187,1.51321,4.84026,4.84026,3.54801,29.7223,791.484,395.181,-4.35849e-17,1.05964
4.157,12.1124,1.51324,4.84003,4.84003,3.54836,29.7213,791.896,395.386,5.99564e-17,1.06035
4.158,12.1063,1.51329,4.8398,4.8398,3.54872,29.7204,792.308,395.591,-4.0766e-17,1.06106
4.159,12.1002,1.51333,4.83957,4.83957,3.54907,29.7194,792.72,395.796,-4.89517e-17,1.06177
4.16,12.0939,1.51337,4.83934,4.83934,3.54943,29.7185,793.132,396.002,9.76866e-17,1.06248
4.161,12.0877,1.51341,4.83912,4.83912,3.54978,29.7175,793.545,396.207,1.65016e-16,1.06318
4.162,12.0815,1.51345,4.83889,4.83889,3.55014,29.7166,793.957,396.413,-1.043e-16,1.06389
4.163,12.0752,1.51349,4.83866,4.83866,3.55049,29.7156,794.37,396.618,1.10589e-17,1.0646
4.164,12.0689,1.51353,4.83843,4.83843,3.55085,29.7147,794.783,396.824,7.52978e-17,1.06531
4.165,12.0626,1.51357,4.8382,4.8382,3.5512,29.7137,795.196,397.03,-3.52366e-18,1.06602
4.166,12.0563,1.51362,4.83797,4.83797,3.55156,29.7128,795.609,397.236,-3.89771e-17,1.06672
4.167,12.0499,1.51365,4.83774,4.83774,3.55191,29.7118,796.023,397.442,6.64616e-17,1.06743
4.168,12.0437,1.5137,4.83751,4.83751,3.55227,29.7108,796.436,397.648,-3.62124e-17,1.06814
4.169,12.0372,1.51374,4.83729,4.83729,3.55262,29.7099,796.85,397.854,7.58942e-18,1.06885
4.17,12.0309,1.51378,4.83706,4.83706,3.55297,29.7089,797.264,398.06,-1.46909e-17,1.06955
4.171,12.0244,1.51382,4.83683,4.83683,3.55333,29.708,797.678,398.266,7.54605e-17,1.07026
4.172,12.018,1.51387,4.8366,4.8366,3.55368,29.707,798.092,398.473,1.64907e-16,1.07097
4.173,12.0116,1.51391,4.83637,4.83637,3.55404,29.706,798.507,398.679,-3.02492e-17,1.07168
4.174,12.0051,1.51395,4.83614,4.83614,3.55439,29.7051,798.921,398.886,-3.0195e-17,1.07238
4.175,11.9986,1.514,4.83591,4.83591,3.55475,29.7041,799.336,399.092,7.78457e-17,1.07309
4.176,11.9922,1.51404,4.83568,4.83568,3.5551,29.7032,799.751,399.299,2.14293e-16,1.0738
4.177,11.9856,1.51408,4.83545,4.83545,3.55545,29.7022,800.166,399.506,5.17164e-17,1.0745
4.178,11.9791,1.51413,4.83522,4.83522,3.55581,29.7012,800.581,399.713,-1.0842e-18,1.07521
4.179,11.9725,1.51417,4.83499,4.83499,3.55616,29.7003,800.997,399.92,8.65193e-17,1.07592
4.18,11.9659,1.51422,4.83476,4.83476,3.55652,29.6993,801.412,400.127,4.67833e-17,1.07662
4.181,11.9593,1.51426,4.83453,4.83453,3.55687,29.6983,801.828,400.334,-4.58618e-17,1.07733
4.182,11.9528,1.51431,4.8343,4.8343,3.55722,29.6973,802.244,400.541,2.9924e-17,1.07804
4.183,11.9461,1.51435,4.83407,4.83407,3.55758,29.6964,802.66,400.748,-6.45642e-17,1.07874
4.184,11.9395,1.5144,4.83383,4.83383,3.55793,29.6954,803.076,400.955,-3.64834e-17,1.07945
4.185,11.9328,1.51444,4.8336,4.8336,3.55829,29.6944,803.492,401.163,-4.11997e-17,1.08015
4.186,11.9261,1.51449,4.83337,4.83337,3.55864,29.6935,803.909,401.37,2.94903e-17,1.08086
4.187,11.9195,1.51454,4.83314,4.83314,3.55899,29.6925,804.325,401.578,-9.59519e-18,1.08156
4.188,11.9126,1.51458,4.83291,4.83291,3.55935,29.6915,804.742,401.785,-5.14454e-17,1.08227
4.189,11.906,1.51463,4.83268,4.83268,3.5597,29.6905,805.159,401.993,2.51535e-17,1.08297
4.19,11.8992,1.51468,4.83245,4.83245,3.56005,29.6896,805.576,402.201,5.09575e-18,1.08368
4.191,11.8924,1.51472,4.83222,4.83222,3.56041,29.6886,805.994,402.409,7.64363e-18,1.08438
4.192,11.8856,1.51477,4.83199,4.83199,3.56076,29.6876,806.411,402.617,3.95734e-18,1.08509
4.193,11.8788,1.51482,4.83175,4.83175,3.56112,29.6866,806.829,402.825,1.5233e-17,1.08579
4.194,11.8721,1.51487,4.83152,4.83152,3.56147,29.6856,807.246,403.033,-1.74557e-17,1.0865
4.195,11.8651,1.51491,4.83129,4.83129,3.56182,29.6847,807.664,403.241,6.36969e-17,1.0872
4.196,11.8584,1.51497,4.83106,4.83106,3.56218,29.6837,808.082,403.449,1.54499e-17,1.0879
4.197,11.8514,1.51501,4.83083,4.83083,3.56253,29.6827,808.501,403.658,-6.72205e-17,1.08861
4.198,11.8446,1.51506,4.83059,4.83059,3.56288,29.6817,808.919,403.866,6.80337e-17,1.08931
4.199,11.8376,1.51511,4.83036,4.83036,3.56323,29.6807,809.338,404.075,4.55365e-17,1.09001
4.2,11.8307,1.51516,4.83013,4.83013,3.56359,29.6797,809.756,404.283,-4.59702e-17,1.09072
4.201,11.8238,1.51521,4.8299,4.8299,3.56394,29.6788,810.175,404.492,-6.554e-17,1.09142
4.202,11.8169,1.51526,4.82967,4.82967,3.56429,29.6778,810.594,404.701,-6.49437e-17,1.09212
4.203,11.8098,1.51531,4.82943,4.82943,3.56465,29.6768,811.013,404.91,3.90313e-18,1.09283
4.204,11.8029,1.51536,4.8292,4.8292,3.565,29.6758,811.433,405.118,1.73472e-18,1.09353
4.205,11.7958,1.51541,4.82897,4.82897,3.56535,29.6748,811.852,405.327,1.58836e-17,1.09423
4.206,11.7887,1.51546,4.82873,4.82873,3.56571,29.6738,812.272,405.536,-2.47198e-17,1.09493
4.207,11.7818,1.51552,4.8285,4.8285,3.56606,29.6728,812.692,405.746,6.85758e-17,1.09563
4.208,11.7747,1.51557,4.82827,4.82827,3.56641,29.6718,813.112,405.955,-1.5233e-17,1.09633
4.209,11.7676,1.51562,4.82804,4.82804,3.56676,29.6708,813.532,406.164,-5.22585e-17,1.09703
4.21,11.7605,1.51567,4.8278,4.8278,3.56712,29.6698,813.952,406.373,4.55365e-18,1.09774
4.211,11.7534,1.51573,4.82757,4.82757,3.56747,29.6688,814.372,406.583,7.38342e-17,1.09844
4.212,11.7462,1.51578,4.82734,4.82734,3.56782,29.6678,814.793,406.792,-6.5269e-17,1.09914
4.213,11.7391,1.51583,4.8271,4.8271,3.56817,29.6668,815.214,407.002,4.08202e-17,1.09984
4.214,11.732,1.51589,4.82687,4.82687,3.56853,29.6658,815.634,407.212,2.49366e-18,1.10054
4.215,11.7247,1.51594,4.82663,4.82663,3.56888,29.6648,816.055,407.421,1.64257e-17,1.10124
4.216,11.7176,1.516,4.8264,4.8264,3.56923,29.6638,816.477,407.631,7.069e-17,1.10193
4.217,11.7104,1.51605,4.82617,4.82617,3.56958,29.6628,816.898,407.841,-6.93889e-18,1.10263
4.218,11.7031,1.5161,4.82593,4.82593,3.56994,29.6618,817.319,408.051,-3.44776e-17,1.10333
4.219,11.6959,1.51616,4.8257,4.8257,3.57029,29.6608,817.741,408.261,5.11743e-17,1.10403
4.22,11.6886,1.51622,4.82546,4.82546,3.57064,29.6598,818.163,408.471,-8.45678e-17,1.10473
4.221,11.6813,1.51627,4.82523,4.82523,3.57099,29.6588,818.585,408.681,1.66967e-17,1.10543
4.222,11.674,1.51633,4.825,4.825,3.57134,29.6578,819.007,408.892,-4.98733e-17,1.10612
4.223,11.6667,1.51638,4.82476,4.82476,3.5717,29.6568,819.429,409.102,2.46114e-17,1.10682
4.224,11.6594,1.51644,4.82453,4.82453,3.57205,29.6558,819.851,409.312,2.04914e-17,1.10752
4.225,11.652,1.5165,4.82429,4.82429,3.5724,29.6548,820.274,409.523,3.57787e-18,1.10822
4.226,11.6447,1.51656,4.82406,4.82406,3.57275,29.6538,820.696,409.733,3.55618e-17,1.10891
4.227,11.6373,1.51662,4.82382,4.82382,3.5731,29.6528,821.119,409.944,9.76866e-17,1.10961
4.228,11.6298,1.51667,4.82359,4.82359,3.57346,29.6518,821.542,410.155,-3.11708e-17,1.1103
4.229,11.6225,1.51673,4.82335,4.82335,3.57381,29.6508,821.965,410.366,-3.98986e-17,1.111
4.23,11.6149,1.51679,4.82312,4.82312,3.57416,29.6498,822.389,410.576,6.42932e-17,1.11169
4.231,11.6076,1.51685,4.82288,4.82288,3.57451,29.6487,822.812,410.787,-5.47522e-18,1.11239
4.232,11.6001,1.51691,4.82265,4.82265,3.57486,29.6477,823.236,410.998,-3.37729e-17,1.11308
4.233,11.5926,1.51697,4.82241,4.82241,3.57521,29.6467,823.659,411.209,2.16298e-17,1.11378
4.234,11.5851,1.51703,4.82217,4.82217,3.57557,29.6457,824.083,411.421,-8.5652e-18,1.11447
4.235,11.5776,1.51709,4.82194,4.82194,3.57592,29.6447,824.507,411.632,1.22298e-16,1.11516
4.236,11.57,1.51715,4.8217,4.8217,3.57627,29.6437,824.931,411.843,7.86047e-17,1.11586
4.237,11.5626,1.51722,4.82147,4.82147,3.57662,29.6426,825.356,412.054,1.43765e-16,1.11655
4.238,11.5549,1.51727,4.82123,4.82123,3.57697,29.6416,825.78,412.266,-3.74592e-17,1.11724
4.239,11.5475,1.51734,4.821,4.821,3.57732,29.6406,826.205,412.477,6.01732e-18,1.11793
4.24,11.5398,1.5174,4.82076,4.82076,3.57767,29.6396,826.629,412.689,-5.58364e-17,1.11862
4.241,11.5323,1.51747,4.82052,4.82052,3.57802,29.6386,827.054,412.901,-1.20455e-16,1.11932
4.242,11.5246,1.51753,4.82029,4.82029,3.57837,29.6375,827.479,413.112,-1.91362e-17,1.12001
4.243,11.5169,1.51759,4.82005,4.82005,3.57873,29.6365,827.904,413.324,1.61546e-17,1.1207
4.244,11.5093,1.51766,4.81981,4.81981,3.57908,29.6355,828.33,413.536,-3.78387e-17,1.12139
4.245,11.5016,1.51772,4.81958,4.81958,3.57943,29.6345,828.755,413.748,7.73036e-17,1.12208
4.246,11.4939,1.51779,4.81934,4.81934,3.57978,29.6334,829.181,413.96,2.01662e-17,1.12277
4.247,11.4863,1.51785,4.8191,4.8191,3.58013,29.6324,829.607,414.172,-3.20382e-17,1.12345
4.248,11.4785,1.51792,4.81887,4.81887,3.58048,29.6314,830.032,414.384,-2.40693e-17,1.12414
4.249,11.4708,1.51798,4.81863,4.81863,3.58083,29.6304,830.458,414.597,-3.59955e-17,1.12483
4.25,11.463,1.51805,4.81839,4.81839,3.58118,29.6293,830.885,414.809,1.06198e-16,1.12552
4.251,11.4552,1.51812,4.81815,4.81815,3.58153,29.6283,831.311,415.021,1.32273e-17,1.12621
4.252,11.4475,1.51818,4.81792,4.81792,3.58188,29.6273,831.737,415.234,-6.7329e-17,1.12689
4.253,11.4397,1.51825,4.81768,4.81768,3.58223,29.6262,832.164,415.446,-4.85723e-17,1.12758
4.254,11.4319,1.51832,4.81744,4.81744,3.58258,29.6252,832.591,415.659,-4.32597e-17,1.12827
4.255,11.4241,1.51839,4.81721,4.81721,3.58293,29.6242,833.018,415.872,-3.75134e-17,1.12895
4.256,11.4162,1.51846,4.81697,4.81697,3.58328,29.6231,833.445,416.084,4.7217e-17,1.12964
4.257,11.4084,1.51853,4.81673,4.81673,3.58363,29.6221,833.872,416.297,3.90313e-17,1.13032
4.258,11.4005,1.5186,4.81649,4.81649,3.58398,29.6211,834.299,416.51,-6.93889e-18,1.131
4.259,11.3926,1.51867,4.81625,4.81625,3.58433,29.62,834.727,416.723,5.94143e-17,1.13169
4.26,11.3847,1.51874,4.81602,4.81602,3.58468,29.619,835.154,416.936,1.15196e-16,1.13237
4.261,11.3768,1.51881,4.81578,4.81578,3.58503,29.6179,835.582,417.149,1.29562e-17,1.13305
4.262,11.3689,1.51888,4.81554,4.81554,3.58538,29.6169,836.01,417.362,-1.11239e-16,1.13374
4.263,11.3609,1.51895,4.8153,4.8153,3.58573,29.6159,836.438,417.576,-1.04951e-16,1.13442
4.264,11.353,1.51903,4.81506,4.81506,3.58608,29.6148,836.866,417.789,6.23416e-17,1.1351
4.265,11.3449,1.5191,4.81482,4.81482,3.58643,29.6138,837.295,418.002,3.57787e-17,1.13578
4.266,11.3371,1.51917,4.81459,4.81459,3.58678,29.6127,837.723,418.216,-4.4886e-17,1.13646
4.267,11.3289,1.51924,4.81435,4.81435,3.58713,29.6117,838.152,418.429,1.03596e-16,1.13714
4.268,11.321,1.51932,4.81411,4.81411,3.58748,29.6106,838.581,418.643,1.1666e-16,1.13782
4.269,11.313,1.51939,4.81387,4.81387,3.58783,29.6096,839.01,418.857,-8.89046e-18,1.1385
4.27,11.3048,1.51947,4.81363,4.81363,3.58818,29.6085,839.439,419.07,-1.24683e-17,1.13918
4.271,11.2969,1.51954,4.81339,4.81339,3.58852,29.6075,839.868,419.284,-5.18249e-17,1.13986
4.272,11.2888,1.51962,4.81315,4.81315,3.58887,29.6064,840.297,419.498,-4.04407e-17,1.14053
4.273,11.2807,1.5197,4.81291,4.81291,3.58922,29.6054,840.727,419.712,-3.26345e-17,1.14121
4.274,11.2726,1.51977,4.81267,4.81267,3.58957,29.6043,841.156,419.926,2.89482e-17,1.14189
4.275,11.2645,1.51985,4.81243,4.81243,3.58992,29.6033,841.586,420.14,-8.18573e-17,1.14256
4.276,11.2563,1.51993,4.81219,4.81219,3.59027,29.6022,842.016,420.354,-1.02782e-16,1.14324
4.277,11.2482,1.52001,4.81196,4.81196,3.59062,29.6012,842.446,420.569,-6.00106e-17,1.14391
4.278,11.24,1.52009,4.81172,4.81172,3.59097,29.6001,842.876,420.783,1.78893e-17,1.14459
4.279,11.2318,1.52016,4.81148,4.81148,3.59131,29.5991,843.306,420.997,-1.21431e-17,1.14526
4.28,11.2237,1.52025,4.81124,4.81124,3.59166,29.598,843.737,421.212,-8.76035e-17,1.14593
4.281,11.2154,1.52032,4.811,4.811,3.59201,29.597,844.167,421.426,1.77809e-17,1.14661
4.282,11.2072,1.5204,4.81076,4.81076,3.59236,29.5959,844.598,421.641,4.58618e-17,1.14728
4.283,11.199,1.52049,4.81052,4.81052,3.59271,29.5948,845.029,421.856,-6.1149e-17,1.14795
4.284,11.1908,1.52057,4.81028,4.81028,3.59305,29.5938,845.46,422.07,-3.98986e-17,1.14862
4.285,11.1825,1.52065,4.81004,4.81004,3.5934,29.5927,845.891,422.285,-8.34836e-17,1.14929
4.286,11.1742,1.52073,4.8098,4.8098,3.59375,29.5917,846.322,422.5,9.92045e-18,1.14996
4.287,11.1658,1.52081,4.80955,4.80955,3.5941,29.5906,846.754,422.715,1.00289e-16,1.15063
4.288,11.1577,1.5209,4.80931,4.80931,3.59445,29.5895,847.186,422.93,-2.30393e-17,1.1513
4.289,11.1493,1.52098,4.80907,4.80907,3.59479,29.5885,847.617,423.145,6.50521e-19,1.15197
4.29,11.141,1.52107,4.80883,4.80883,3.59514,29.5874,848.049,423.36,-4.66207e-18,1.15264
4.291,11.1326,1.52115,4.80859,4.80859,3.59549,29.5863,848.481,423.575,7.20994e-17,1.1533
4.292,11.1242,1.52124,4.80835,4.80835,3.59584,29.5853,848.913,423.791,-1.13299e-17,1.15397
4.293,11.1159,1.52132,4.80811,4.80811,3.59618,29.5842,849.345,424.006,1.0159e-16,1.15464
4.294,11.1075,1.52141,4.80787,4.80787,3.59653,29.5831,849.778,424.222,2.10335e-17,1.1553
4.295,11.099,1.52149,4.80763,4.80763,3.59688,29.5821,850.21,424.437,3.90313e-17,1.15597
4.296,11.0907,1.52158,4.80739,4.80739,3.59722,29.581,850.643,424.653,-4.13623e-17,1.15663
4.297,11.0823,1.52167,4.80715,4.80715,3.59757,29.5799,851.076,424.868,-3.46403e-17,1.15729
4.298,11.0738,1.52176,4.8069,4.8069,3.59792,29.5788,851.509,425.084,1.13841e-17,1.15796
4.299,11.0655,1.52185,4.80666,4.80666,3.59826,29.5778,851.942,425.3,-4.41812e-17,1.15862
4.3,11.0568,1.52194,4.80642,4.80642,3.59861,29.5767,852.375,425.516,7.378e-17,1.15928
4.301,11.0484,1.52203,4.80618,4.80618,3.59896,29.5756,852.809,425.732,-5.12828e-17,1.15994
4.302,11.04,1.52212,4.80594,4.80594,3.5993,29.5745,853.242,425.948,2.84061e-17,1.1606
4.303,11.0315,1.52221,4.8057,4.8057,3.59965,29.5735,853.676,426.164,-8.16404e-17,1.16126
4.304,11.0229,1.5223,4.80545,4.80545,3.6,29.5724,854.11,426.38,2.05998e-18,1.16192
4.305,11.0143,1.52239,4.80521,4.80521,3.60034,29.5713,854.544,426.596,-5.72459e-17,1.16258
4.306,11.0059,1.52249,4.80497,4.80497,3.60069,29.5702,854.978,426.812,1.13679e-16,1.16324
4.307,10.9973,1.52258,4.80473,4.80473,3.60104,29.5691,855.412,427.029,-7.93636e-17,1.16389
4.308,10.9888,1.52267,4.80449,4.80449,3.60138,29.5681,855.846,427.245,-9.45424e-17,1.16455
4.309,10.9802,1.52277,4.80424,4.80424,3.60173,29.567,856.281,427.461,-3.98986e-17,1.16521
4.31,10.9716,1.52286,4.804,4.804,3.60207,29.5659,856.715,427.678,-2.6834e-17,1.16586
4.311,10.963,1.52296,4.80376,4.80376,3.60242,29.5648,857.15,427.895,8.99346e-17,1.16652
4.312,10.9543,1.52305,4.80352,4.80352,3.60276,29.5637,857.585,428.111,-2.33103e-18,1.16717
4.313,10.9457,1.52315,4.80327,4.80327,3.60311,29.5626,858.02,428.328,3.81639e-17,1.16782
4.314,10.9371,1.52325,4.80303,4.80303,3.60345,29.5615,858.455,428.545,-4.33681e-19,1.16847
4.315,10.9283,1.52334,4.80279,4.80279,3.6038,29.5605,858.89,428.762,1.1872e-17,1.16913
4.316,10.9198,1.52344,4.80255,4.80255,3.60414,29.5594,859.326,428.979,2.26598e-17,1.16978
4.317,10.9111,1.52354,4.8023,4.8023,3.60449,29.5583,859.761,429.196,-6.66784e-18,1.17043
4.318,10.9024,1.52364,4.80206,4.80206,3.60483,29.5572,860.197,429.413,7.20994e-17,1.17108
4.319,10.8936,1.52374,4.80182,4.80182,3.60518,29.5561,860.633,429.63,7.99057e-17,1.17173
4.32,10.8849,1.52384,4.80157,4.80157,3.60552,29.555,861.069,429.847,7.22079e-17,1.17237
4.321,10.8762,1.52394,4.80133,4.80133,3.60587,29.5539,861.505,430.065,-8.23994e-17,1.17302
4.322,10.8675,1.52404,4.80109,4.80109,3.60621,29.5528,861.941,430.282,6.22874e-17,1.17367
4.323,10.8587,1.52414,4.80084,4.80084,3.60656,29.5517,862.378,430.499,6.5269e-17,1.17431
4.324,10.85,1.52424,4.8006,4.8006,3.6069,29.5506,862.814,430.717,-5.44269e-17,1.17496
4.325,10.8412,1.52435,4.80036,4.80036,3.60725,29.5495,863.251,430.934,-5.08491e-17,1.1756
4.326,10.8323,1.52445,4.80011,4.80011,3.60759,29.5484,863.688,431.152,-7.91468e-18,1.17625
4.327,10.8236,1.52456,4.79987,4.79987,3.60793,29.5473,864.125,431.37,8.0231e-18,1.17689
4.328,10.8147,1.52466,4.79963,4.79963,3.60828,29.5462,864.562,431.588,3.24176e-17,1.17753
4.329,10.8059,1.52476,4.79938,4.79938,3.60862,29.5451,864.999,431.805,5.9848e-17,1.17818
4.33,10.7972,1.52487,4.79914,4.79914,3.60896,29.544,865.436,432.023,-2.40693e-17,1.17882
4.331,10.7883,1.52498,4.79889,4.79889,3.60931,29.5429,865.874,432.241,5.96853e-17,1.17946
4.332,10.7792,1.52508,4.79865,4.79865,3.60965,29.5418,866.312,432.459,2.13588e-17,1.1801
4.333,10.7707,1.5252,4.79841,4.79841,3.60999,29.5407,866.749,432.678,7.76831e-17,1.18073
4.334,10.7616,1.5253,4.79816,4.79816,3.61034,29.5396,867.187,432.896,-2.17925e-17,1.18137
4.335,10.7528,1.52541,4.79792,4.79792,3.61068,29.5385,867.625,433.114,1.0571e-16,1.18201
4.336,10.7439,1.52552,4.79767,4.79767,3.61102,29.5374,868.063,433.332,-5.05238e-17,1.18265
4.337,10.735,1.52563,4.79743,4.79743,3.61137,29.5363,868.502,433.551,-7.29668e-17,1.18328
4.338,10.726,1.52574,4.79718,4.79718,3.61171,29.5352,868.94,433.769,-1.40946e-17,1.18392
4.339,10.7171,1.52585,4.79694,4.79694,3.61205,29.5341,869.379,433.988,7.51894e-17,1.18455
4.34,10.7082,1.52596,4.79669,4.79669,3.61239,29.533,869.818,434.206,1.40946e-18,1.18518
4.341,10.6992,1.52607,4.79645,4.79645,3.61274,29.5319,870.256,434.425,6.90637e-17,1.18582
4.342,10.6902,1.52619,4.79621,4.79621,3.61308,29.5308,870.695,434.644,5.40475e-17,1.18645
4.343,10.6813,1.5263,4.79596,4.79596,3.61342,29.5296,871.135,434.863,2.50451e-17,1.18708
4.344,10.6723,1.52641,4.79572,4.79572,3.61376,29.5285,871.574,435.082,6.18537e-17,1.18771
4.345,10.6633,1.52653,4.79547,4.79547,3.6141,29.5274,872.013,435.301,3.29597e-17,1.18834
4.346,10.6543,1.52664,4.79523,4.79523,3.61444,29.5263,872.453,435.52,2.13588e-17,1.18897
4.347,10.6453,1.52676,4.79498,4.79498,3.61479,29.5252,872.892,435.739,3.1984e-17,1.18959
4.348,10.6361,1.52687,4.79474,4.79474,3.61513,29.5241,873.332,435.958,-2.3473e-17,1.19022
4.349,10.6271,1.52699,4.79449,4.79449,3.61547,29.5229,873.772,436.177,3.00866e-17,1.19085
4.35,10.618,1.52711,4.79425,4.79425,3.61581,29.5218,874.212,436.396,-1.78893e-17,1.19147
4.351,10.609,1.52723,4.794,4.794,3.61615,29.5207,874.653,436.616,9.21572e-18,1.1921
4.352,10.5999,1.52735,4.79375,4.79375,3.61649,29.5196,875.093,436.835,9.20488e-17,1.19272
4.353,10.5908,1.52747,4.79351,4.79351,3.61683,29.5185,875.533,437.055,-3.7405e-17,1.19334
4.354,10.5818,1.52759,4.79326,4.79326,3.61717,29.5173,875.974,437.274,-2.71051e-18,1.19396
4.355,10.5726,1.52771,4.79302,4.79302,3.61751,29.5162,876.415,437.494,-2.40693e-17,1.19458
4.356,10.5635,1.52783,4.79277,4.79277,3.61785,29.5151,876.856,437.714,3.42608e-17,1.1952
4.357,10.5544,1.52795,4.79253,4.79253,3.61819,29.514,877.297,437.933,3.88144e-17,1.19582
4.358,10.5453,1.52808,4.79228,4.79228,3.61853,29.5128,877.738,438.153,9.75782e-19,1.19644
4.359,10.5361,1.5282,4.79203,4.79203,3.61887,29.5117,878.179,438.373,1.84314e-17,1.19706
4.36,10.5269,1.52832,4.79179,4.79179,3.61921,29.5106,878.621,438.593,-8.16404e-17,1.19768
4.361,10.5178,1.52845,4.79154,4.79154,3.61955,29.5095,879.062,438.813,8.9013e-17,1.19829
4.362,10.5086,1.52857,4.7913,4.7913,3.61989,29.5083,879.504,439.033,4.26634e-17,1.19891
4.363,10.4994,1.5287,4.79105,4.79105,3.62023,29.5072,879.946,439.254,4.19586e-17,1.19952
4.364,10.4902,1.52883,4.7908,4.7908,3.62057,29.5061,880.388,439.474,3.23634e-17,1.20013
4.365,10.481,1.52895,4.79056,4.79056,3.62091,29.5049,880.83,439.694,-6.36427e-17,1.20075
4.366,10.4718,1.52908,4.79031,4.79031,3.62125,29.5038,881.273,439.915,2.84603e-17,1.20136
4.367,10.4626,1.52921,4.79007,4.79007,3.62159,29.5027,881.715,440.135,-1.65341e-17,1.20197
4.368,10.4533,1.52934,4.78982,4.78982,3.62192,29.5015,882.158,440.356,8.53809e-17,1.20258
4.369,10.4441,1.52947,4.78957,4.78957,3.62226,29.5004,882.6,440.576,2.64545e-17,1.20319
4.37,10.4348,1.5296,4.78933,4.78933,3.6226,29.4993,883.043,440.797,4.05492e-17,1.2038
4.371,10.4256,1.52973,4.78908,4.78908,3.62294,29.4981,883.486,441.018,6.45642e-17,1.2044
4.372,10.4163,1.52986,4.78883,4.78883,3.62328,29.497,883.929,441.239,3.6646e-17,1.20501
4.373,10.407,1.52999,4.78859,4.78859,3.62361,29.4958,884.372,441.459,8.6953e-17,1.20561
4.374,10.3978,1.53013,4.78834,4.78834,3.62395,29.4947,884.816,441.68,3.41524e-17,1.20622
4.375,10.3884,1.53026,4.78809,4.78809,3.62429,29.4936,885.259,441.901,4.77049e-18,1.20682
4.376,10.3791,1.53039,4.78785,4.78785,3.62463,29.4924,885.703,442.123,-3.92481e-17,1.20742
4.377,10.3698,1.53053,4.7876,4.7876,3.62496,29.4913,886.147,442.344,-6.37511e-17,1.20803
4.378,10.3605,1.53066,4.78735,4.78735,3.6253,29.4901,886.591,442.565,1.14925e-16,1.20863
4.379,10.3512,1.5308,4.78711,4.78711,3.62564,29.489,887.035,442.786,-3.00324e-17,1.20923
4.38,10.3418,1.53094,4.78686,4.78686,3.62597,29.4879,887.479,443.008,5.18249e-17,1.20982
4.381,10.3325,1.53108,4.78661,4.78661,3.62631,29.4867,887.923,443.229,8.40257e-17,1.21042
4.382,10.3231,1.53121,4.78636,4.78636,3.62664,29.4856,888.368,443.451,-1.08854e-16,1.21102
4.383,10.3138,1.53135,4.78612,4.78612,3.62698,29.4844,888.813,443.672,6.61363e-17,1.21161
4.384,10.3044,1.53149,4.78587,4.78587,3.62732,29.4833,889.257,443.894,-8.89046e-17,1.21221
4.385,10.295,1.53163,4.78562,4.78562,3.62765,29.4821,889.702,444.116,-3.03035e-17,1.2128
4.386,10.2856,1.53177,4.78538,4.78538,3.62799,29.481,890.147,444.337,2.7864e-17,1.2134
4.387,10.2762,1.53192,4.78513,4.78513,3.62832,29.4798,890.592,444.559,3.91397e-17,1.21399
4.388,10.2668,1.53206,4.78488,4.78488,3.62866,29.4787,891.038,444.781,-5.51859e-17,1.21458
4.389,10.2573,1.5322,4.78463,4.78463,3.62899,29.4775,891.483,445.003,-4.40186e-17,1.21517
4.39,10.248,1.53235,4.78439,4.78439,3.62933,29.4764,891.929,445.225,4.27176e-17,1.21576
4.391,10.2385,1.53249,4.78414,4.78414,3.62966,29.4752,892.375,445.448,8.83625e-18,1.21635
4.392,10.2291,1.53264,4.78389,4.78389,3.63,29.474,892.821,445.67,4.4127e-17,1.21694
4.393,10.2196,1.53278,4.78364,4.78364,3.63033,29.4729,893.267,445.892,7.08526e-17,1.21752
4.394,10.2101,1.53293,4.7834,4.7834,3.63066,29.4717,893.713,446.114,7.26415e-17,1.21811
4.395,10.2007,1.53308,4.78315,4.78315,3.631,29.4706,894.159,446.337,-4.8518e-17,1.21869
4.396,10.1912,1.53322,4.7829,4.7829,3.63133,29.4694,894.605,446.559,1.14925e-17,1.21927
4.397,10.1817,1.53337,4.78265,4.78265,3.63166,29.4683,895.052,446.782,2.41235e-17,1.21986
4.398,10.1723,1.53352,4.7824,4.7824,3.632,29.4671,895.499,447.005,-3.56703e-17,1.22044
4.399,10.1627,1.53367,4.78216,4.78216,3.63233,29.4659,895.946,447.227,6.76e-17,1.22102
4.4,10.1533,1.53382,4.78191,4.78191,3.63266,29.4648,896.393,447.45,6.33174e-17,1.2216
4.401,10.1437,1.53397,4.78166,4.78166,3.633,29.4636,896.84,447.673,-5.63785e-18,1.22218
4.402,10.1343,1.53413,4.78141,4.78141,3.63333,29.4624,897.287,447.896,5.86553e-17,1.22275
4.403,10.1247,1.53428,4.78116,4.78116,3.63366,29.4613,897.734,448.119,1.09179e-16,1.22333
4.404,10.1152,1.53443,4.78092,4.78092,3.63399,29.4601,898.182,448.342,-4.2067e-17,1.22391
4.405,10.1057,1.53459,4.78067,4.78067,3.63433,29.4589,898.63,448.565,2.5804e-17,1.22448
4.406,10.0961,1.53474,4.78042,4.78042,3.63466,29.4578,899.078,448.788,-9.37835e-17,1.22505
4.407,10.0866,1.5349,4.78017,4.78017,3.63499,29.4566,899.526,449.012,6.79253e-17,1.22563
4.408,10.077,1.53505,4.77992,4.77992,3.63532,29.4554,899.974,449.235,7.37257e-18,1.2262
4.409,10.0675,1.53521,4.77968,4.77968,3.63565,29.4543,900.422,449.459,6.99853e-17,1.22677
4.41,10.0579,1.53537,4.77943,4.77943,3.63598,29.4531,900.87,449.682,-1.04138e-16,1.22734
4.411,10.0483,1.53553,4.77918,4.77918,3.63631,29.4519,901.319,449.906,-2.16298e-17,1.22791
4.412,10.0388,1.53569,4.77893,4.77893,3.63664,29.4508,901.768,450.129,-2.6563e-17,1.22847
4.413,10.0291,1.53584,4.77868,4.77868,3.63697,29.4496,902.217,450.353,1.52873e-17,1.22904
4.414,10.0196,1.53601,4.77843,4.77843,3.6373,29.4484,902.666,450.577,5.61617e-17,1.22961
4.415,10.01,1.53617,4.77819,4.77819,3.63763,29.4472,903.115,450.801,-2.08167e-17,1.23017
4.416,10.0004,1.53633,4.77794,4.77794,3.63796,29.4461,903.564,451.025,1.30104e-17,1.23073
4.417,9.99075,1.53649,4.77769,4.77769,3.63829,29.4449,904.013,451.249,-5.86553e-17,1.2313
4.418,9.98113,1.53666,4.77744,4.77744,3.63862,29.4437,904.463,451.473,2.01662e-17,1.23186
4.419,9.97152,1.53682,4.77719,4.77719,3.63895,29.4425,904.913,451.697,3.56703e-17,1.23242
4.42,9.9619,1.53698,4.77694,4.77694,3.63928,29.4414,905.362,451.921,6.06069e-17,1.23298
4.421,9.95224,1.53715,4.77669,4.77669,3.63961,29.4402,905.812,452.145,1.0842e-19,1.23353
4.422,9.9426,1.53732,4.77645,4.77645,3.63993,29.439,906.263,452.37,5.39933e-17,1.23409
4.423,9.93298,1.53748,4.7762,4.7762,3.64026,29.4378,906.713,452.594,1.10372e-16,1.23465
4.424,9.92331,1.53765,4.77595,4.77595,3.64059,29.4366,907.163,452.819,1.50704e-16,1.2352
4.425,9.91366,1.53782,4.7757,4.7757,3.64092,29.4354,907.614,453.043,3.2255e-17,1.23576
4.426,9.90399,1.53799,4.77545,4.77545,3.64124,29.4343,908.065,453.268,6.22332e-17,1.23631
4.427,9.89431,1.53816,4.7752,4.7752,3.64157,29.4331,908.515,453.493,-6.70037e-17,1.23686
4.428,9.88466,1.53833,4.77495,4.77495,3.6419,29.4319,908.966,453.718,-3.55618e-17,1.23741
4.429,9.87497,1.5385,4.7747,4.7747,3.64222,29.4307,909.418,453.942,6.53774e-17,1.23796
4.43,9.86529,1.53867,4.77446,4.77446,3.64255,29.4295,909.869,454.167,4.4127e-17,1.23851
4.431,9.85558,1.53885,4.77421,4.77421,3.64288,29.4283,910.32,454.392,1.19262e-17,1.23906
4.432,9.84592,1.53902,4.77396,4.77396,3.6432,29.4271,910.772,454.618,6.17995e-17,1.2396
4.433,9.83621,1.5392,4.77371,4.77371,3.64353,29.4259,911.224,454.843,3.46945e-18,1.24015
4.434,9.82648,1.53937,4.77346,4.77346,3.64385,29.4248,911.675,455.068,-1.59378e-17,1.24069
4.435,9.81681,1.53955,4.77321,4.77321,3.64418,29.4236,912.127,455.293,1.06577e-16,1.24124
4.436,9.80708,1.53972,4.77296,4.77296,3.6445,29.4224,912.58,455.519,1.38778e-17,1.24178
4.437,9.79735,1.5399,4.77271,4.77271,3.64483,29.4212,913.032,455.744,1.16443e-16,1.24232
4.438,9.78766,1.54008,4.77246,4.77246,3.64515,29.42,913.484,455.97,4.84638e-17,1.24286
4.439,9.77791,1.54026,4.77222,4.77222,3.64548,29.4188,913.937,456.195,7.6382e-17,1.2434
4.44,9.76817,1.54044,4.77197,4.77197,3.6458,29.4176,914.39,456.421,4.28802e-17,1.24394
4.441,9.75847,1.54062,4.77172,4.77172,3.64612,29.4164,914.843,456.647,6.28837e-17,1.24447
4.442,9.74872,1.5408,4.77147,4.77147,3.64645,29.4152,915.296,456.873,3.85976e-17,1.24501
4.443,9.73896,1.54098,4.77122,4.77122,3.64677,29.414,915.749,457.099,1.33899e-17,1.24554
4.444,9.72924,1.54116,4.77097,4.77097,3.64709,29.4128,916.202,457.325,-4.0766e-17,1.24608
4.445,9.71948,1.54135,4.77072,4.77072,3.64742,29.4116,916.656,457.551,4.93312e-17,1.24661
4.446,9.70977,1.54153,4.77047,4.77047,3.64774,29.4104,917.109,457.777,-4.68375e-17,1.24714
4.447,9.69992,1.54172,4.77022,4.77022,3.64806,29.4092,917.563,458.003,6.29379e-17,1.24767
4.448,9.69015,1.5419,4.76997,4.76997,3.64838,29.408,918.017,458.229,-5.97395e-17,1.2482
4.449,9.68045,1.54209,4.76972,4.76972,3.6487,29.4068,918.471,458.456,1.06252e-17,1.24873
4.45,9.67068,1.54228,4.76948,4.76948,3.64903,29.4056,918.925,458.682,-4.36391e-17,1.24925
4.451,9.66088,1.54246,4.76923,4.76923,3.64935,29.4044,919.38,458.909,-4.33681e-18,1.24978
4.452,9.6511,1.54265,4.76898,4.76898,3.64967,29.4032,919.834,459.135,-2.02746e-17,1.2503
4.453,9.64136,1.54284,4.76873,4.76873,3.64999,29.402,920.289,459.362,5.67038e-17,1.25083
4.454,9.63156,1.54303,4.76848,4.76848,3.65031,29.4008,920.744,459.589,6.44016e-17,1.25135
4.455,9.62178,1.54322,4.76823,4.76823,3.65063,29.3996,921.199,459.816,8.78204e-17,1.25187
4.456,9.61199,1.54341,4.76798,4.76798,3.65095,29.3984,921.654,460.043,1.71304e-17,1.25239
4.457,9.6022,1.54361,4.76773,4.76773,3.65127,29.3971,922.109,460.27,1.17853e-16,1.25291
4.458,9.59241,1.5438,4.76748,4.76748,3.65159,29.3959,922.564,460.497,7.36173e-17,1.25343
4.459,9.58261,1.54399,4.76723,4.76723,3.6519,29.3947,923.02,460.724,-1.58294e-17,1.25394
4.46,9.57274,1.54419,4.76698,4.76698,3.65222,29.3935,923.476,460.951,3.46945e-18,1.25446
4.461,9.56304,1.54439,4.76674,4.76674,3.65254,29.3923,923.932,461.178,2.75387e-17,1.25497
4.462,9.55314,1.54458,4.76649,4.76649,3.65286,29.3911,924.388,461.406,-1.40946e-18,1.25549
4.463,9.54337,1.54478,4.76624,4.76624,3.65318,29.3899,924.844,461.633,1.32164e-16,1.256
4.464,9.53356,1.54497,4.76599,4.76599,3.65349,29.3887,925.3,461.861,6.28837e-18,1.25651
4.465,9.52374,1.54517,4.76574,4.76574,3.65381,29.3874,925.757,462.088,-5.34512e-17,1.25702
4.466,9.51393,1.54537,4.76549,4.76549,3.65413,29.3862,926.213,462.316,-5.96311e-18,1.25753
4.467,9.50412,1.54557,4.76524,4.76524,3.65444,29.385,926.67,462.544,2.38524e-18,1.25804
4.468,9.4943,1.54577,4.76499,4.76499,3.65476,29.3838,927.127,462.771,-1.1601e-17,1.25854
4.469,9.48453,1.54598,4.76474,4.76474,3.65508,29.3826,927.584,462.999,6.00648e-17,1.25905
4.47,9.47469,1.54618,4.76449,4.76449,3.65539,29.3813,928.041,463.227,9.41087e-17,1.25955
4.471,9.46487,1.54638,4.76425,4.76425,3.65571,29.3801,928.499,463.455,8.99888e-18,1.26006
4.472,9.45504,1.54659,4.764,4.764,3.65602,29.3789,928.956,463.684,6.84132e-17,1.26056
4.473,9.44522,1.54679,4.76375,4.76375,3.65634,29.3777,929.414,463.912,-3.18755e-17,1.26106
4.474,9.43534,1.54699,4.7635,4.7635,3.65665,29.3765,929.872,464.14,5.34512e-17,1.26156
4.475,9.42554,1.5472,4.76325,4.76325,3.65696,29.3752,930.33,464.368,-1.19804e-17,1.26206
4.476,9.41578,1.54741,4.763,4.763,3.65728,29.374,930.788,464.597,7.91468e-18,1.26256
4.477,9.40589,1.54762,4.76275,4.76275,3.65759,29.3728,931.246,464.825,-3.18213e-17,1.26305
4.478,9.39603,1.54782,4.7625,4.7625,3.6579,29.3716,931.705,465.054,-8.49472e-17,1.26355
4.479,9.38626,1.54803,4.76225,4.76225,3.65822,29.3703,932.163,465.283,1.54932e-16,1.26404
4.48,9.37643,1.54824,4.762,4.762,3.65853,29.3691,932.622,465.511,1.29562e-17,1.26453
4.481,9.36651,1.54845,4.76176,4.76176,3.65884,29.3679,933.081,465.74,1.18937e-16,1.26503
4.482,9.35678,1.54867,4.76151,4.76151,3.65915,29.3666,933.54,465.969,2.97071e-17,1.26552
4.483,9.34684,1.54888,4.76126,4.76126,3.65946,29.3654,933.999,466.198,1.0842e-18,1.26601
4.484,9.33711,1.54909,4.76101,4.76101,3.65978,29.3642,934.459,466.427,4.5916e-17,1.26649
4.485,9.32722,1.54931,4.76076,4.76076,3.66009,29.363,934.918,466.656,9.86624e-17,1.26698
4.486,9.31735,1.54952,4.76051,4.76051,3.6604,29.3617,935.378,466.886,8.39715e-17,1.26747
4.487,9.30753,1.54974,4.76026,4.76026,3.66071,29.3605,935.838,467.115,-4.47775e-17,1.26795
4.488,9.29769,1.54995,4.76001,4.76001,3.66102,29.3593,936.298,467.344,-1.52764e-16,1.26844
4.489,9.28792,1.55017,4.75977,4.75977,3.66133,29.358,936.758,467.574,-3.46945e-17,1.26892
4.49,9.27803,1.55039,4.75952,4.75952,3.66164,29.3568,937.218,467.803,-9.74698e-17,1.2694
4.491,9.26816,1.5506,4.75927,4.75927,3.66194,29.3555,937.679,468.033,-9.29703e-17,1.26988
4.492,9.25835,1.55082,4.75902,4.75902,3.66225,29.3543,938.139,468.263,-6.25585e-17,1.27036
4.493,9.24862,1.55105,4.75877,4.75877,3.66256,29.3531,938.6,468.493,-8.37004e-17,1.27084
4.494,9.2389,1.55127,4.75852,4.75852,3.66287,29.3518,939.061,468.722,-4.76507e-17,1.27131
4.495,9.22921,1.5515,4.75827,4.75827,3.66318,29.3506,939.522,468.952,-4.73796e-17,1.27179
4.496,9.21877,1.5517,4.75802,4.75802,3.66348,29.3494,939.984,469.182,-2.30935e-17,1.27226
4.497,9.20917,1.55193,4.75778,4.75778,3.66379,29.3481,940.445,469.413,-9.45424e-17,1.27274
4.498,9.19941,1.55216,4.75753,4.75753,3.6641,29.3469,940.907,469.643,7.80626e-18,1.27321
4.499,9.18945,1.55238,4.75728,4.75728,3.6644,29.3456,941.368,469.873,-4.2826e-17,1.27368
4.5,9.17971,1.55261,4.75703,4.75703,3.66471,29.3444,941.83,470.103,3.17671e-17,1.27415
4.501,9.16981,1.55283,4.75678,4.75678,3.66501,29.3431,942.292,470.334,1.15034e-16,1.27462
4.502,9.16007,1.55306,4.75653,4.75653,3.66532,29.3419,942.755,470.564,3.37187e-17,1.27509
4.503,9.15021,1.55329,4.75629,4.75629,3.66562,29.3406,943.217,470.795,-2.42861e-17,1.27555
4.504,9.14035,1.55352,4.75604,4.75604,3.66593,29.3394,943.679,471.026,2.9924e-17,1.27602
4.505,9.13051,1.55375,4.75579,4.75579,3.66623,29.3382,944.142,471.256,2.81893e-18,1.27648
4.506,9.1207,1.55398,4.75554,4.75554,3.66653,29.3369,944.605,471.487,-4.70544e-17,1.27694
4.507,9.11087,1.55421,4.75529,4.75529,3.66684,29.3357,945.068,471.718,-3.39355e-17,1.27741
4.508,9.10105,1.55444,4.75505,4.75505,3.66714,29.3344,945.531,471.949,-2.09251e-17,1.27787
4.509,9.09128,1.55467,4.7548,4.7548,3.66744,29.3332,945.994,472.18,-1.6263e-17,1.27833
4.51,9.08145,1.55491,4.75455,4.75455,3.66774,29.3319,946.458,472.411,3.07913e-17,1.27878
4.511,9.07165,1.55514,4.7543,4.7543,3.66804,29.3307,946.922,472.643,-3.71881e-17,1.27924
4.512,9.06183,1.55537,4.75405,4.75405,3.66834,29.3294,947.385,472.874,-4.86807e-17,1.2797
4.513,9.05194,1.55561,4.75381,4.75381,3.66864,29.3281,947.849,473.105,2.89482e-17,1.28015
4.514,9.04221,1.55585,4.75356,4.75356,3.66895,29.3269,948.314,473.337,-8.99888e-18,1.28061
4.515,9.03239,1.55608,4.75331,4.75331,3.66925,29.3256,948.778,473.568,9.28077e-17,1.28106
4.516,9.02253,1.55632,4.75306,4.75306,3.66954,29.3244,949.242,473.8,-6.55942e-17,1.28151
4.517,9.01281,1.55656,4.75281,4.75281,3.66984,29.3231,949.707,474.032,-1.40946e-17,1.28196
4.518,9.00293,1.5568,4.75257,4.75257,3.67014,29.3219,950.172,474.264,1.47451e-16,1.28241
4.519,8.99321,1.55704,4.75232,4.75232,3.67044,29.3206,950.637,474.495,8.87962e-17,1.28286
4.52,8.98342,1.55728,4.75207,4.75207,3.67074,29.3194,951.102,474.727,2.62377e-17,1.2833
4.521,8.97359,1.55752,4.75182,4.75182,3.67104,29.3181,951.567,474.959,-3.1984e-17,1.28375
4.522,8.96382,1.55776,4.75158,4.75158,3.67133,29.3168,952.032,475.192,-1.12757e-17,1.28419
4.523,8.95402,1.55801,4.75133,4.75133,3.67163,29.3156,952.498,475.424,1.22515e-17,1.28464
4.524,8.94426,1.55825,4.75108,4.75108,3.67193,29.3143,952.964,475.656,-9.75782e-18,1.28508
4.525,8.93442,1.55849,4.75084,4.75084,3.67222,29.313,953.43,475.889,5.06322e-17,1.28552
4.526,8.92472,1.55874,4.75059,4.75059,3.67252,29.3118,953.896,476.121,-8.38088e-17,1.28596
4.527,8.91495,1.55899,4.75034,4.75034,3.67281,29.3105,954.362,476.354,4.31512e-17,1.2864
4.528,8.90518,1.55923,4.75009,4.75009,3.67311,29.3093,954.828,476.586,-1.10589e-17,1.28684
4.529,8.89539,1.55948,4.74985,4.74985,3.6734,29.308,955.295,476.819,-4.84638e-17,1.28727
4.53,8.88559,1.55973,4.7496,4.7496,3.6737,29.3067,955.762,477.052,5.39933e-17,1.28771
4.531,8.8759,1.55998,4.74935,4.74935,3.67399,29.3055,956.228,477.285,2.92735e-18,1.28814
4.532,8.86609,1.56023,4.74911,4.74911,3.67428,29.3042,956.695,477.517,-7.15573e-18,1.28857
4.533,8.85641,1.56048,4.74886,4.74886,3.67457,29.3029,957.163,477.751,4.86807e-17,1.28901
4.534,8.84667,1.56073,4.74861,4.74861,3.67487,29.3017,957.63,477.984,-2.77556e-17,1.28944
4.535,8.83685,1.56098,4.74837,4.74837,3.67516,29.3004,958.097,478.217,1.34441e-17,1.28987
4.536,8.8272,1.56124,4.74812,4.74812,3.67545,29.2991,958.565,478.45,2.98156e-17,1.29029
4.537,8.81745,1.56149,4.74787,4.74787,3.67574,29.2978,959.033,478.684,8.59772e-17,1.29072
4.538,8.80768,1.56175,4.74763,4.74763,3.67603,29.2966,959.501,478.917,-5.20417e-17,1.29115
4.539,8.79798,1.562,4.74738,4.74738,3.67632,29.2953,959.969,479.151,4.98733e-18,1.29157
4.54,8.78834,1.56226,4.74713,4.74713,3.67661,29.294,960.438,479.384,-6.93889e-18,1.292
4.541,8.77857,1.56252,4.74689,4.74689,3.6769,29.2927,960.906,479.618,1.98409e-17,1.29242
4.542,8.76891,1.56277,4.74664,4.74664,3.67719,29.2915,961.375,479.852,-9.75782e-19,1.29284
4.543,8.75919,1.56303,4.7464,4.7464,3.67748,29.2902,961.843,480.085,-7.60026e-17,1.29326
4.544,8.74947,1.56329,4.74615,4.74615,3.67776,29.2889,962.312,480.319,-5.44269e-17,1.29368
4.545,8.73979,1.56355,4.7459,4.7459,3.67805,29.2876,962.782,480.553,3.51282e-17,1.2941
4.546,8.73012,1.56381,4.74566,4.74566,3.67834,29.2864,963.251,480.788,4.30428e-17,1.29451
4.547,8.72047,1.56407,4.74541,4.74541,3.67862,29.2851,963.72,481.022,-1.45283e-17,1.29493
4.548,8.71078,1.56434,4.74517,4.74517,3.67891,29.2838,964.19,481.256,7.23163e-17,1.29534
4.549,8.70104,1.5646,4.74492,4.74492,3.6792,29.2825,964.66,481.49,-4.22839e-17,1.29576
4.55,8.69146,1.56486,4.74468,4.74468,3.67948,29.2812,965.13,481.725,4.9548e-17,1.29617
4.551,8.68182,1.56513,4.74443,4.74443,3.67976,29.28,965.6,481.959,6.70037e-17,1.29658
4.552,8.67208,1.56539,4.74419,4.74419,3.68005,29.2787,966.07,482.194,6.98226e-17,1.29699
4.553,8.66255,1.56566,4.74394,4.74394,3.68033,29.2774,966.541,482.429,4.65123e-17,1.2974
4.554,8.65288,1.56592,4.7437,4.7437,3.68062,29.2761,967.011,482.663,3.36103e-18,1.29781
4.555,8.64322,1.56619,4.74345,4.74345,3.6809,29.2748,967.482,482.898,4.17418e-17,1.29821
4.556,8.63362,1.56646,4.74321,4.74321,3.68118,29.2735,967.953,483.133,-7.15573e-18,1.29862
4.557,8.62404,1.56673,4.74296,4.74296,3.68146,29.2723,968.424,483.368,1.40946e-17,1.29902
4.558,8.61438,1.567,4.74272,4.74272,3.68174,29.271,968.895,483.603,-7.52436e-17,1.29943
4.559,8.60479,1.56727,4.74247,4.74247,3.68202,29.2697,969.367,483.839,6.02816e-17,1.29983
4.56,8.5952,1.56754,4.74223,4.74223,3.6823,29.2684,969.838,484.074,6.92805e-17,1.30023
4.561,8.58565,1.56781,4.74198,4.74198,3.68258,29.2671,970.31,484.309,4.01155e-17,1.30063
4.562,8.57602,1.56808,4.74174,4.74174,3.68286,29.2658,970.782,484.545,-5.28006e-17,1.30103
4.563,8.5665,1.56836,4.74149,4.74149,3.68314,29.2645,971.254,484.78,5.7029e-17,1.30142
4.564,8.55688,1.56863,4.74125,4.74125,3.68342,29.2632,971.726,485.016,5.95227e-17,1.30182
4.565,8.54755,1.56891,4.74101,4.74101,3.6837,29.2619,972.199,485.251,2.50451e-17,1.30222
4.566,8.53766,1.56918,4.74076,4.74076,3.68398,29.2607,972.671,485.487,-7.11237e-17,1.30261
4.567,8.52827,1.56946,4.74052,4.74052,3.68425,29.2594,973.144,485.723,1.12974e-16,1.303
4.568,8.51871,1.56973,4.74027,4.74027,3.68453,29.2581,973.617,485.959,1.79978e-17,1.3034
4.569,8.50916,1.57001,4.74003,4.74003,3.6848,29.2568,974.09,486.195,-1.06252e-17,1.30379
4.57,8.49973,1.57029,4.73979,4.73979,3.68508,29.2555,974.563,486.431,4.46691e-17,1.30418
4.571,8.49036,1.57057,4.73954,4.73954,3.68535,29.2542,975.036,486.667,5.76796e-17,1.30457
4.572,8.48056,1.57085,4.7393,4.7393,3.68563,29.2529,975.51,486.903,-2.05998e-17,1.30495
4.573,8.47122,1.57113,4.73906,4.73906,3.6859,29.2516,975.983,487.14,4.45607e-17,1.30534
4.574,8.46171,1.57141,4.73881,4.73881,3.68618,29.2503,976.457,487.376,2.48282e-17,1.30572
4.575,8.45224,1.57169,4.73857,4.73857,3.68645,29.249,976.931,487.613,-6.72205e-18,1.30611
4.576,8.4427,1.57198,4.73833,4.73833,3.68672,29.2477,977.405,487.849,-1.79978e-17,1.30649
4.577,8.43328,1.57226,4.73808,4.73808,3.68699,29.2464,977.88,488.086,-3.50197e-17,1.30687
4.578,8.42383,1.57254,4.73784,4.73784,3.68726,29.2451,978.354,488.323,-2.1684e-19,1.30726
4.579,8.41446,1.57283,4.7376,4.7376,3.68753,29.2438,978.829,488.56,5.09575e-18,1.30763
4.58,8.405,1.57312,4.73736,4.73736,3.6878,29.2425,979.304,488.796,5.5728e-17,1.30801
4.581,8.39559,1.5734,4.73711,4.73711,3.68807,29.2412,979.779,489.033,9.54098e-18,1.30839
4.582,8.38614,1.57369,4.73687,4.73687,3.68834,29.2399,980.254,489.27,1.30104e-18,1.30877
4.583,8.37675,1.57398,4.73663,4.73663,3.68861,29.2386,980.729,489.508,-2.01662e-17,1.30914
4.584,8.36736,1.57426,4.73639,4.73639,3.68888,29.2373,981.205,489.745,-6.83047e-18,1.30952
4.585,8.35801,1.57455,4.73614,4.73614,3.68915,29.236,981.68,489.982,-3.10082e-17,1.30989
4.586,8.34859,1.57484,4.7359,4.7359,3.68941,29.2347,982.156,490.22,-3.88144e-17,1.31026
4.587,8.3392,1.57513,4.73566,4.73566,3.68968,29.2334,982.632,490.457,-6.17995e-18,1.31063
4.588,8.32993,1.57543,4.73542,4.73542,3.68995,29.232,983.108,490.695,-7.97973e-17,1.311
4.589,8.32062,1.57572,4.73518,4.73518,3.69021,29.2307,983.584,490.932,-9.21572e-18,1.31137
4.59,8.31116,1.57601,4.73494,4.73494,3.69048,29.2294,984.061,491.17,2.1684e-19,1.31174
4.591,8.30191,1.5763,4.7347,4.7347,3.69074,29.2281,984.537,491.408,-3.20924e-17,1.31211
4.592,8.29257,1.5766,4.73445,4.73445,3.691,29.2268,985.014,491.646,1.57209e-17,1.31247
4.593,8.28327,1.57689,4.73421,4.73421,3.69127,29.2255,985.491,491.884,2.49366e-17,1.31284
4.594,8.27408,1.57719,4.73397,4.73397,3.69153,29.2242,985.968,492.122,1.12107e-16,1.3132
4.595,8.26476,1.57748,4.73373,4.73373,3.69179,29.2229,986.445,492.36,1.61546e-17,1.31357
4.596,8.25542,1.57778,4.73349,4.73349,3.69205,29.2216,986.922,492.598,-4.4127e-17,1.31393
4.597,8.24628,1.57808,4.73325,4.73325,3.69231,29.2202,987.4,492.836,-3.85976e-17,1.31429
4.598,8.237,1.57838,4.73301,4.73301,3.69257,29.2189,987.877,493.075,-5.61617e-17,1.31465
4.599,8.22776,1.57867,4.73277,4.73277,3.69283,29.2176,988.355,493.313,9.6494e-18,1.31501
4.6,8.21847,1.57897,4.73253,4.73253,3.69309,29.2163,988.833,493.552,2.86229e-17,1.31536
4.601,8.20938,1.57928,4.73229,4.73229,3.69335,29.215,989.311,493.79,7.02563e-17,1.31572
4.602,8.20005,1.57957,4.73205,4.73205,3.69361,29.2137,989.79,494.029,-6.54858e-17,1.31607
4.603,8.19099,1.57988,4.73181,4.73181,3.69387,29.2123,990.268,494.268,-3.18755e-17,1.31643
4.604,8.18171,1.58018,4.73157,4.73157,3.69412,29.211,990.747,494.506,-1.05927e-16,1.31678
4.605,8.17258,1.58048,4.73133,4.73133,3.69438,29.2097,991.226,494.745,-2.64545e-17,1.31713
4.606,8.16344,1.58078,4.73109,4.73109,3.69463,29.2084,991.704,494.984,7.15573e-17,1.31748
4.607,8.1543,1.58109,4.73085,4.73085,3.69489,29.2071,992.183,495.223,-1.51788e-18,1.31783
4.608,8.1452,1.58139,4.73061,4.73061,3.69514,29.2057,992.663,495.463,-4.29344e-17,1.31818
4.609,8.13608,1.5817,4.73037,4.73037,3.6954,29.2044,993.142,495.702,2.11419e-17,1.31853
4.61,8.12697,1.582,4.73014,4.73014,3.69565,29.2031,993.622,495.941,8.67362e-19,1.31888
4.611,8.11789,1.58231,4.7299,4.7299,3.6959,29.2018,994.101,496.18,-2.34188e-17,1.31922
4.612,8.10882,1.58262,4.72966,4.72966,3.69616,29.2005,994.581,496.42,2.92735e-18,1.31957
4.613,8.09983,1.58293,4.72942,4.72942,3.69641,29.1991,995.061,496.659,5.12828e-17,1.31991
4.614,8.09068,1.58323,4.72918,4.72918,3.69666,29.1978,995.541,496.899,1.10589e-17,1.32026
4.615,8.08169,1.58354,4.72894,4.72894,3.69691,29.1965,996.022,497.139,5.35596e-17,1.3206
4.616,8.07273,1.58386,4.72871,4.72871,3.69716,29.1952,996.502,497.379,2.88398e-17,1.32094
4.617,8.06369,1.58417,4.72847,4.72847,3.69741,29.1938,996.983,497.618,-3.76218e-17,1.32128
4.618,8.05463,1.58448,4.72823,4.72823,3.69765,29.1925,997.463,497.858,2.59124e-17,1.32162
4.619,8.04576,1.58479,4.72799,4.72799,3.6979,29.1912,997.944,498.098,-2.11419e-17,1.32195
4.62,8.03676,1.5851,4.72776,4.72776,3.69815,29.1898,998.425,498.338,-7.44847e-17,1.32229
4.621,8.02783,1.58541,4.72752,4.72752,3.6984,29.1885,998.906,498.579,-8.0231e-17,1.32263
4.622,8.01888,1.58573,4.72728,4.72728,3.69864,29.1872,999.388,498.819,-2.97071e-17,1.32296
4.623,8.00997,1.58604,4.72705,4.72705,3.69889,29.1858,999.869,499.059,4.19586e-17,1.3233
4.624,8.00105,1.58636,4.72681,4.72681,3.69913,29.1845,1000.35,499.299,-7.6111e-17,1.32363
4.625,7.99216,1.58667,4.72657,4.72657,3.69938,29.1832,1000.83,499.54,-3.71881e-17,1.32396
4.626,7.98329,1.58699,4.72634,4.72634,3.69962,29.1819,1001.31,499.78,-6.00648e-17,1.32429
4.627,7.97442,1.58731,4.7261,4.7261,3.69986,29.1805,1001.8,500.021,-5.18249e-17,1.32462
4.628,7.96559,1.58762,4.72586,4.72586,3.7001,29.1792,1002.28,500.262,-5.22585e-17,1.32495
4.629,7.95675,1.58794,4.72563,4.72563,3.70035,29.1778,1002.76,500.503,-1.06685e-16,1.32528
4.63,7.94793,1.58826,4.72539,4.72539,3.70059,29.1765,1003.24,500.743,-8.34836e-18,1.3256
4.631,7.93912,1.58858,4.72516,4.72516,3.70083,29.1752,1003.73,500.984,3.42608e-17,1.32593
4.632,7.93029,1.5889,4.72492,4.72492,3.70107,29.1738,1004.21,501.225,5.69206e-17,1.32625
4.633,7.92154,1.58922,4.72469,4.72469,3.70131,29.1725,1004.69,501.466,1.39862e-17,1.32658
4.634,7.91285,1.58954,4.72445,4.72445,3.70154,29.1712,1005.18,501.707,1.19262e-18,1.3269
4.635,7.90401,1.58986,4.72422,4.72422,3.70178,29.1698,1005.66,501.949,4.17418e-17,1.32722
4.636,7.89538,1.59019,4.72398,4.72398,3.70202,29.1685,1006.14,502.19,1.84314e-18,1.32754
4.637,7.88665,1.59051,4.72375,4.72375,3.70226,29.1671,1006.63,502.431,-3.50197e-17,1.32786
4.638,7.87795,1.59083,4.72351,4.72351,3.70249,29.1658,1007.11,502.673,-6.76542e-17,1.32818
4.639,7.86921,1.59115,4.72328,4.72328,3.70273,29.1645,1007.59,502.914,-1.31188e-17,1.3285
4.64,7.86058,1.59148,4.72305,4.72305,3.70296,29.1631,1008.08,503.156,5.63785e-17,1.32882
4.641,7.85195,1.59181,4.72281,4.72281,3.70319,29.1618,1008.56,503.397,-2.94903e-17,1.32913
4.642,7.84338,1.59213,4.72258,4.72258,3.70343,29.1604,1009.05,503.639,1.89735e-17,1.32945
4.643,7.83468,1.59246,4.72234,4.72234,3.70366,29.1591,1009.53,503.881,-1.2219e-16,1.32976
4.644,7.82612,1.59278,4.72211,4.72211,3.70389,29.1577,1010.01,504.123,-7.42678e-17,1.33008
4.645,7.81754,1.59311,4.72188,4.72188,3.70412,29.1564,1010.5,504.365,-1.29779e-16,1.33039
4.646,7.80898,1.59344,4.72165,4.72165,3.70435,29.1551,1010.98,504.607,4.9548e-17,1.3307
4.647,7.80044,1.59377,4.72141,4.72141,3.70458,29.1537,1011.47,504.849,9.12898e-17,1.33101
4.648,7.79191,1.5941,4.72118,4.72118,3.70481,29.1524,1011.95,505.091,-5.60533e-17,1.33132
4.649,7.78341,1.59443,4.72095,4.72095,3.70504,29.151,1012.44,505.333,6.94974e-17,1.33163
4.65,7.77491,1.59476,4.72072,4.72072,3.70527,29.1497,1012.92,505.575,-2.86229e-17,1.33194
4.651,7.76645,1.59509,4.72048,4.72048,3.7055,29.1483,1013.41,505.818,-5.09575e-18,1.33225
4.652,7.75799,1.59542,4.72025,4.72025,3.70572,29.147,1013.9,506.06,1.35525e-17,1.33255
4.653,7.74954,1.59575,4.72002,4.72002,3.70595,29.1456,1014.38,506.303,-6.22332e-17,1.33286
4.654,7.74114,1.59608,4.71979,4.71979,3.70617,29.1443,1014.87,506.545,7.83878e-17,1.33316
4.655,7.73274,1.59642,4.71956,4.71956,3.7064,29.1429,1015.35,506.788,5.08491e-17,1.33346
4.656,7.72436,1.59675,4.71933,4.71933,3.70662,29.1416,1015.84,507.03,-1.40946e-17,1.33377
4.657,7.716,1.59708,4.7191,4.7191,3.70684,29.1402,1016.33,507.273,8.82541e-17,1.33407
4.658,7.70765,1.59742,4.71886,4.71886,3.70706,29.1388,1016.81,507.516,-4.91144e-17,1.33437
4.659,7.69931,1.59775,4.71863,4.71863,3.70729,29.1375,1017.3,507.759,-4.98733e-18,1.33467
4.66,7.69103,1.59809,4.7184,4.7184,3.70751,29.1361,1017.79,508.002,-2.72135e-17,1.33497
4.661,7.68273,1.59843,4.71817,4.71817,3.70773,29.1348,1018.27,508.245,7.17742e-17,1.33526
4.662,7.67447,1.59876,4.71794,4.71794,3.70795,29.1334,1018.76,508.488,1.21322e-16,1.33556
4.663,7.66621,1.5991,4.71771,4.71771,3.70817,29.1321,1019.25,508.731,1.22515e-17,1.33586
4.664,7.65798,1.59944,4.71748,4.71748,3.70838,29.1307,1019.73,508.974,2.68882e-17,1.33615
4.665,7.64977,1.59978,4.71726,4.71726,3.7086,29.1294,1020.22,509.218,2.49366e-18,1.33645
4.666,7.64158,1.60011,4.71703,4.71703,3.70882,29.128,1020.71,509.461,6.7329e-17,1.33674
4.667,7.63342,1.60045,4.7168,4.7168,3.70903,29.1266,1021.2,509.705,-3.17671e-17,1.33703
4.668,7.62526,1.60079,4.71657,4.71657,3.70925,29.1253,1021.68,509.948,-8.51099e-17,1.33732
4.669,7.61712,1.60113,4.71634,4.71634,3.70946,29.1239,1022.17,510.192,-5.63785e-18,1.33761
4.67,7.60901,1.60147,4.71611,4.71611,3.70968,29.1226,1022.66,510.435,4.2067e-17,1.3379
4.671,7.60092,1.60182,4.71588,4.71588,3.70989,29.1212,1023.15,510.679,6.657e-17,1.33819
4.672,7.59298,1.60216,4.71566,4.71566,3.7101,29.1198,1023.64,510.923,3.20924e-17,1.33848
4.673,7.58474,1.6025,4.71543,4.71543,3.71031,29.1185,1024.13,511.166,4.90059e-17,1.33877
4.674,7.5768,1.60284,4.7152,4.7152,3.71052,29.1171,1024.61,511.41,7.60026e-17,1.33905
4.675,7.56878,1.60319,4.71497,4.71497,3.71073,29.1157,1025.1,511.654,7.49184e-17,1.33934
4.676,7.5608,1.60353,4.71475,4.71475,3.71094,29.1144,1025.59,511.898,8.99888e-18,1.33962
4.677,7.55283,1.60387,4.71452,4.71452,3.71115,29.113,1026.08,512.142,1.79978e-17,1.33991
4.678,7.54488,1.60422,4.71429,4.71429,3.71136,29.1116,1026.57,512.386,7.63278e-17,1.34019
4.679,7.53696,1.60456,4.71407,4.71407,3.71157,29.1103,1027.06,512.631,-7.26415e-18,1.34047
4.68,7.52906,1.60491,4.71384,4.71384,3.71177,29.1089,1027.55,512.875,-7.34005e-17,1.34075
4.681,7.52118,1.60525,4.71361,4.71361,3.71198,29.1075,1028.04,513.119,2.64545e-17,1.34103
4.682,7.51332,1.6056,4.71339,4.71339,3.71218,29.1062,1028.53,513.364,4.98733e-18,1.34131
4.683,7.50548,1.60595,4.71316,4.71316,3.71239,29.1048,1029.02,513.608,1.17528e-16,1.34159
4.684,7.49758,1.60629,4.71294,4.71294,3.71259,29.1034,1029.51,513.853,-4.71628e-17,1.34187
4.685,7.48983,1.60664,4.71271,4.71271,3.71279,29.1021,1030,514.097,-9.75782e-19,1.34215
4.686,7.48214,1.60699,4.71249,4.71249,3.71299,29.1007,1030.49,514.342,3.37187e-17,1.34242
4.687,7.47425,1.60734,4.71226,4.71226,3.7132,29.0993,1030.98,514.586,1.61546e-17,1.3427
4.688,7.46657,1.60769,4.71204,4.71204,3.7134,29.0979,1031.47,514.831,5.12828e-17,1.34297
4.689,7.45885,1.60804,4.71181,4.71181,3.7136,29.0966,1031.96,515.076,3.90313e-17,1.34325
4.69,7.45117,1.60839,4.71159,4.71159,3.71379,29.0952,1032.45,515.321,9.92045e-17,1.34352
4.691,7.44351,1.60874,4.71137,4.71137,3.71399,29.0938,1032.94,515.566,-4.68375e-17,1.34379
4.692,7.43587,1.60909,4.71114,4.71114,3.71419,29.0925,1033.43,515.811,8.3592e-17,1.34406
4.693,7.42826,1.60944,4.71092,4.71092,3.71439,29.0911,1033.92,516.056,7.38342e-17,1.34434
4.694,7.42067,1.60979,4.71069,4.71069,3.71458,29.0897,1034.41,516.301,9.38919e-17,1.34461
4.695,7.41308,1.61014,4.71047,4.71047,3.71478,29.0883,1034.9,516.546,2.30935e-17,1.34487
4.696,7.40555,1.6105,4.71025,4.71025,3.71497,29.087,1035.39,516.791,1.86483e-17,1.34514
4.697,7.39801,1.61085,4.71003,4.71003,3.71516,29.0856,1035.88,517.036,-1.0636e-16,1.34541
4.698,7.39051,1.6112,4.7098,4.7098,3.71536,29.0842,1036.37,517.282,-1.73472e-18,1.34568
4.699,7.38304,1.61155,4.70958,4.70958,3.71555,29.0828,1036.87,517.527,-4.33681e-17,1.34594
4.7,7.37558,1.61191,4.70936,4.70936,3.71574,29.0814,1037.36,517.772,3.80555e-17,1.34621
4.701,7.36816,1.61226,4.70914,4.70914,3.71593,29.0801,1037.85,518.018,4.94396e-17,1.34647
4.702,7.36075,1.61262,4.70892,4.70892,3.71612,29.0787,1038.34,518.263,3.33934e-17,1.34674
4.703,7.35336,1.61297,4.7087,4.7087,3.71631,29.0773,1038.83,518.509,6.80879e-17,1.347
4.704,7.34601,1.61333,4.70848,4.70848,3.7165,29.0759,1039.32,518.755,-6.39679e-17,1.34726
4.705,7.33872,1.61368,4.70826,4.70826,3.71668,29.0745,1039.82,519,3.01408e-17,1.34752
4.706,7.33135,1.61404,4.70803,4.70803,3.71687,29.0731,1040.31,519.246,-3.36103e-17,1.34778
4.707,7.32408,1.6144,4.70781,4.70781,3.71705,29.0718,1040.8,519.492,-5.60533e-17,1.34804
4.708,7.31683,1.61475,4.70759,4.70759,3.71724,29.0704,1041.29,519.738,1.35959e-16,1.3483
4.709,7.30959,1.61511,4.70737,4.70737,3.71742,29.069,1041.79,519.983,1.81062e-17,1.34856
4.71,7.30239,1.61547,4.70716,4.70716,3.71761,29.0676,1042.28,520.229,-5.05238e-17,1.34882
4.711,7.2952,1.61583,4.70694,4.70694,3.71779,29.0662,1042.77,520.475,-4.6187e-17,1.34907
4.712,7.28804,1.61618,4.70672,4.70672,3.71797,29.0648,1043.26,520.721,-1.85399e-17,1.34933
4.713,7.28091,1.61654,4.7065,4.7065,3.71815,29.0635,1043.76,520.968,3.62124e-17,1.34958
4.714,7.27379,1.6169,4.70628,4.70628,3.71833,29.0621,1044.25,521.214,3.98986e-17,1.34984
4.715,7.26672,1.61726,4.70606,4.70606,3.71851,29.0607,1044.74,521.46,5.64869e-17,1.35009
4.716,7.25967,1.61762,4.70584,4.70584,3.71869,29.0593,1045.24,521.706,-1.4962e-17,1.35034
4.717,7.25262,1.61798,4.70563,4.70563,3.71887,29.0579,1045.73,521.952,-1.76725e-17,1.3506
4.718,7.24564,1.61834,4.70541,4.70541,3.71904,29.0565,1046.22,522.199,-6.83047e-18,1.35085
4.719,7.23863,1.6187,4.70519,4.70519,3.71922,29.0551,1046.72,522.445,-4.56449e-17,1.3511
4.72,7.23169,1.61906,4.70497,4.70497,3.71939,29.0537,1047.21,522.692,6.29921e-17,1.35135
4.721,7.22477,1.61943,4.70476,4.70476,3.71957,29.0523,1047.7,522.938,-4.73796e-17,1.3516
4.722,7.21787,1.61979,4.70454,4.70454,3.71974,29.0509,1048.2,523.184,-3.36103e-18,1.35185
4.723,7.21099,1.62015,4.70432,4.70432,3.71991,29.0495,1048.69,523.431,-7.02563e-17,1.35209
4.724,7.20414,1.62051,4.70411,4.70411,3.72009,29.0482,1049.18,523.678,-3.16587e-17,1.35234
4.725,7.19732,1.62087,4.70389,4.70389,3.72026,29.0468,1049.68,523.924,-6.79795e-17,1.35259
4.726,7.19052,1.62124,4.70368,4.70368,3.72043,29.0454,1050.17,524.171,-3.95734e-17,1.35283
4.727,7.18376,1.6216,4.70346,4.70346,3.7206,29.044,1050.67,524.418,5.06322e-17,1.35308
4.728,7.17705,1.62196,4.70325,4.70325,3.72076,29.0426,1051.16,524.665,-2.9924e-17,1.35332
4.729,7.1703,1.62233,4.70303,4.70303,3.72093,29.0412,1051.65,524.911,1.52873e-17,1.35357
4.73,7.16362,1.62269,4.70282,4.70282,3.7211,29.0398,1052.15,525.158,1.69136e-17,1.35381
4.731,7.15697,1.62305,4.7026,4.7026,3.72126,29.0384,1052.64,525.405,-6.79795e-17,1.35405
4.732,7.15034,1.62342,4.70239,4.70239,3.72143,29.037,1053.14,525.652,-6.22332e-17,1.35429
4.733,7.14374,1.62378,4.70218,4.70218,3.72159,29.0356,1053.63,525.899,2.51535e-17,1.35453
4.734,7.13716,1.62415,4.70196,4.70196,3.72176,29.0342,1054.13,526.146,9.33498e-17,1.35477
4.735,7.13061,1.62451,4.70175,4.70175,3.72192,29.0328,1054.62,526.393,4.33681e-18,1.35501
4.736,7.12413,1.62488,4.70154,4.70154,3.72208,29.0314,1055.12,526.64,-9.86624e-17,1.35525
4.737,7.11758,1.62524,4.70132,4.70132,3.72224,29.03,1055.61,526.887,8.89046e-17,1.35549
4.738,7.11118,1.62561,4.70111,4.70111,3.7224,29.0286,1056.11,527.135,6.62448e-17,1.35573
4.739,7.10473,1.62598,4.7009,4.7009,3.72256,29.0272,1056.6,527.382,-1.0018e-16,1.35597
4.74,7.09833,1.62634,4.70069,4.70069,3.72272,29.0258,1057.1,527.629,1.1601e-17,1.3562
4.741,7.09191,1.62671,4.70048,4.70048,3.72288,29.0244,1057.59,527.876,4.79217e-17,1.35644
4.742,7.08562,1.62708,4.70026,4.70026,3.72303,29.023,1058.09,528.124,5.67038e-17,1.35667
4.743,7.07929,1.62744,4.70005,4.70005,3.72319,29.0216,1058.58,528.371,3.05745e-17,1.35691
4.744,7.073,1.62781,4.69984,4.69984,3.72334,29.0202,1059.08,528.619,3.49113e-17,1.35714
4.745,7.06674,1.62818,4.69963,4.69963,3.7235,29.0188,1059.57,528.866,1.88651e-17,1.35737
4.746,7.06051,1.62855,4.69942,4.69942,3.72365,29.0174,1060.07,529.114,1.05384e-16,1.3576
4.747,7.05428,1.62892,4.69921,4.69921,3.7238,29.0159,1060.57,529.361,2.29851e-17,1.35784
4.748,7.04812,1.62928,4.699,4.699,3.72396,29.0145,1061.06,529.609,1.1601e-17,1.35807
4.749,7.04201,1.62965,4.69879,4.69879,3.72411,29.0131,1061.56,529.856,3.92481e-17,1.3583
4.75,7.03588,1.63002,4.69858,4.69858,3.72426,29.0117,1062.05,530.104,8.19657e-17,1.35853
4.751,7.0298,1.63039,4.69837,4.69837,3.72441,29.0103,1062.55,530.352,5.78964e-17,1.35876
4.752,7.02375,1.63076,4.69817,4.69817,3.72455,29.0089,1063.05,530.599,-3.23092e-17,1.35898
4.753,7.01769,1.63113,4.69796,4.69796,3.7247,29.0075,1063.54,530.847,8.20741e-17,1.35921
4.754,7.01175,1.6315,4.69775,4.69775,3.72485,29.0061,1064.04,531.095,2.60209e-18,1.35944
4.755,7.00577,1.63187,4.69754,4.69754,3.72499,29.0047,1064.53,531.342,-2.41777e-17,1.35967
4.756,6.99984,1.63224,4.69733,4.69733,3.72514,29.0033,1065.03,531.59,-1.10805e-16,1.35989
4.757,6.99389,1.63261,4.69713,4.69713,3.72528,29.0019,1065.53,531.838,7.65447e-17,1.36012
4.758,6.98804,1.63298,4.69692,4.69692,3.72542,29.0004,1066.02,532.086,6.08237e-17,1.36034
4.759,6.9822,1.63335,4.69671,4.69671,3.72557,28.999,1066.52,532.334,-1.31622e-16,1.36056
4.76,6.97644,1.63372,4.69651,4.69651,3.72571,28.9976,1067.02,532.582,5.42101e-19,1.36079
4.761,6.97064,1.63409,4.6963,4.6963,3.72585,28.9962,1067.51,532.83,-4.86807e-17,1.36101
4.762,6.96485,1.63446,4.69609,4.69609,3.72599,28.9948,1068.01,533.078,-6.76542e-17,1.36123
4.763,6.9592,1.63483,4.69589,4.69589,3.72612,28.9934,1068.51,533.326,4.04407e-17,1.36145
4.764,6.95349,1.6352,4.69568,4.69568,3.72626,28.992,1069,533.574,8.23994e-17,1.36168
4.765,6.94784,1.63557,4.69548,4.69548,3.7264,28.9905,1069.5,533.822,1.88651e-17,1.3619
4.766,6.94222,1.63594,4.69527,4.69527,3.72653,28.9891,1070,534.07,5.3668e-17,1.36212
4.767,6.9366,1.63632,4.69507,4.69507,3.72667,28.9877,1070.49,534.318,-1.04083e-16,1.36233
4.768,6.93109,1.63669,4.69486,4.69486,3.7268,28.9863,1070.99,534.566,7.76289e-17,1.36255
4.769,6.9255,1.63706,4.69466,4.69466,3.72694,28.9849,1071.49,534.814,-6.59195e-17,1.36277
4.77,6.92007,1.63743,4.69446,4.69446,3.72707,28.9834,1071.98,535.063,1.10047e-16,1.36299
4.771,6.91459,1.6378,4.69425,4.69425,3.7272,28.982,1072.48,535.311,4.09828e-17,1.36321
4.772,6.90916,1.63818,4.69405,4.69405,3.72733,28.9806,1072.98,535.559,3.5345e-17,1.36342
4.773,6.90372,1.63855,4.69385,4.69385,3.72746,28.9792,1073.47,535.807,8.13152e-17,1.36364
4.774,6.89842,1.63892,4.69364,4.69364,3.72759,28.9778,1073.97,536.056,2.42861e-17,1.36385
4.775,6.89302,1.63929,4.69344,4.69344,3.72772,28.9763,1074.47,536.304,2.12504e-17,1.36407
4.776,6.88779,1.63966,4.69324,4.69324,3.72784,28.9749,1074.97,536.552,3.9465e-17,1.36428
4.777,6.8825,1.64004,4.69304,4.69304,3.72797,28.9735,1075.46,536.801,-1.19262e-17,1.36449
4.778,6.87726,1.64041,4.69284,4.69284,3.72809,28.9721,1075.96,537.049,3.37187e-17,1.36471
4.779,6.87206,1.64078,4.69264,4.69264,3.72822,28.9706,1076.46,537.297,6.31006e-17,1.36492
4.78,6.86689,1.64116,4.69244,4.69244,3.72834,28.9692,1076.96,537.546,9.97466e-18,1.36513
4.781,6.86176,1.64153,4.69224,4.69224,3.72846,28.9678,1077.45,537.794,6.50521e-17,1.36534
4.782,6.85666,1.6419,4.69204,4.69204,3.72859,28.9664,1077.95,538.043,5.42101e-17,1.36555
4.783,6.85159,1.64227,4.69184,4.69184,3.72871,28.9649,1078.45,538.291,1.13191e-16,1.36576
4.784,6.84651,1.64265,4.69164,4.69164,3.72883,28.9635,1078.95,538.54,8.60857e-17,1.36597
4.785,6.84157,1.64302,4.69144,4.69144,3.72895,28.9621,1079.44,538.788,1.57209e-17,1.36618
4.786,6.83654,1.64339,4.69124,4.69124,3.72906,28.9607,1079.94,539.037,2.21177e-17,1.36639
4.787,6.83162,1.64377,4.69104,4.69104,3.72918,28.9592,1080.44,539.285,-8.45678e-18,1.3666
4.788,6.82672,1.64414,4.69084,4.69084,3.7293,28.9578,1080.94,539.534,-1.56125e-17,1.3668
4.789,6.8219,1.64451,4.69064,4.69064,3.72941,28.9564,1081.43,539.782,2.08167e-17,1.36701
4.79,6.817,1.64489,4.69044,4.69044,3.72953,28.9549,1081.93,540.031,3.39355e-17,1.36721
4.791,6.81223,1.64526,4.69025,4.69025,3.72964,28.9535,1082.43,540.279,-1.26526e-16,1.36742
4.792,6.80747,1.64563,4.69005,4.69005,3.72975,28.9521,1082.93,540.528,-7.76289e-17,1.36763
4.793,6.80273,1.64601,4.68985,4.68985,3.72986,28.9507,1083.42,540.776,3.59955e-17,1.36783
4.794,6.79804,1.64638,4.68966,4.68966,3.72997,28.9492,1083.92,541.025,6.54858e-17,1.36803
4.795,6.79339,1.64676,4.68946,4.68946,3.73008,28.9478,1084.42,541.274,4.53197e-17,1.36824
4.796,6.78876,1.64713,4.68926,4.68926,3.73019,28.9464,1084.92,541.522,8.18573e-17,1.36844
4.797,6.78421,1.6475,4.68907,4.68907,3.7303,28.9449,1085.41,541.771,-5.48606e-17,1.36864
4.798,6.7796,1.64788,4.68887,4.68887,3.73041,28.9435,1085.91,542.02,2.71051e-17,1.36884
4.799,6.77509,1.64825,4.68868,4.68868,3.73051,28.942,1086.41,542.268,5.73543e-17,1.36905
4.8,6.77065,1.64862,4.68848,4.68848,3.73062,28.9406,1086.91,542.517,-3.67545e-17,1.36925
4.801,6.76614,1.649,4.68829,4.68829,3.73072,28.9392,1087.41,542.765,3.15503e-17,1.36945
4.802,6.76174,1.64937,4.68809,4.68809,3.73082,28.9377,1087.9,543.014,1.24683e-17,1.36965
4.803,6.7574,1.64975,4.6879,4.6879,3.73093,28.9363,1088.4,543.263,-3.20924e-17,1.36984
4.804,6.75301,1.65012,4.6877,4.6877,3.73103,28.9349,1088.9,543.511,1.45283e-17,1.37004
4.805,6.74875,1.65049,4.68751,4.68751,3.73113,28.9334,1089.4,543.76,4.55365e-17,1.37024
4.806,6.74446,1.65087,4.68732,4.68732,3.73123,28.932,1089.9,544.009,6.85216e-17,1.37044
4.807,6.74019,1.65124,4.68713,4.68713,3.73133,28.9305,1090.39,544.258,-1.37043e-16,1.37064
4.808,6.73601,1.65161,4.68693,4.68693,3.73142,28.9291,1090.89,544.506,-1.13516e-16,1.37083
4.809,6.73187,1.65199,4.68674,4.68674,3.73152,28.9277,1091.39,544.755,-5.9848e-17,1.37103
4.81,6.72773,1.65236,4.68655,4.68655,3.73162,28.9262,1091.89,545.004,-3.25261e-18,1.37122
4.811,6.72363,1.65273,4.68636,4.68636,3.73171,28.9248,1092.39,545.252,2.98156e-17,1.37142
4.812,6.71955,1.65311,4.68617,4.68617,3.73181,28.9233,1092.88,545.501,5.39933e-17,1.37161
4.813,6.71554,1.65348,4.68598,4.68598,3.7319,28.9219,1093.38,545.75,-1.84314e-17,1.37181
4.814,6.71159,1.65385,4.68578,4.68578,3.73199,28.9205,1093.88,545.998,6.59195e-17,1.372
4.815,6.70763,1.65423,4.68559,4.68559,3.73208,28.919,1094.38,546.247,-3.71881e-17,1.37219
4.816,6.70369,1.6546,4.6854,4.6854,3.73217,28.9176,1094.88,546.496,4.17418e-17,1.37239
4.817,6.69983,1.65497,4.68521,4.68521,3.73226,28.9161,1095.37,546.744,8.17488e-17,1.37258
4.818,6.69602,1.65535,4.68503,4.68503,3.73235,28.9147,1095.87,546.993,-8.34836e-17,1.37277
4.819,6.69218,1.65572,4.68484,4.68484,3.73244,28.9132,1096.37,547.242,-4.64039e-17,1.37296
4.82,6.68845,1.65609,4.68465,4.68465,3.73253,28.9118,1096.87,547.491,2.88398e-17,1.37315
4.821,6.68472,1.65647,4.68446,4.68446,3.73261,28.9103,1097.36,547.739,-2.39609e-17,1.37334
4.822,6.68103,1.65684,4.68427,4.68427,3.7327,28.9089,1097.86,547.988,-5.87638e-17,1.37353
4.823,6.67735,1.65721,4.68408,4.68408,3.73278,28.9074,1098.36,548.237,-6.14743e-17,1.37372
4.824,6.67377,1.65758,4.68389,4.68389,3.73286,28.906,1098.86,548.485,4.11997e-18,1.37391
4.825,6.67019,1.65796,4.68371,4.68371,3.73294,28.9046,1099.36,548.734,3.28513e-17,1.3741
4.826,6.66665,1.65833,4.68352,4.68352,3.73302,28.9031,1099.85,548.983,3.9465e-17,1.37429
4.827,6.66314,1.6587,4.68333,4.68333,3.7331,28.9017,1100.35,549.231,4.9548e-17,1.37447
4.828,6.65969,1.65907,4.68315,4.68315,3.73318,28.9002,1100.85,549.48,1.08095e-16,1.37466
4.829,6.65625,1.65944,4.68296,4.68296,3.73326,28.8988,1101.35,549.728,2.23346e-17,1.37485
4.83,6.65287,1.65982,4.68278,4.68278,3.73334,28.8973,1101.84,549.977,2.15756e-17,1.37503
4.831,6.64953,1.66019,4.68259,4.68259,3.73342,28.8958,1102.34,550.226,8.23994e-18,1.37522
4.832,6.6462,1.66056,4.68241,4.68241,3.73349,28.8944,1102.84,550.474,2.29851e-17,1.3754
4.833,6.64294,1.66093,4.68222,4.68222,3.73357,28.8929,1103.34,550.723,6.50521e-17,1.37559
4.834,6.63971,1.6613,4.68204,4.68204,3.73364,28.8915,1103.84,550.971,6.47269e-17,1.37577
4.835,6.6365,1.66168,4.68185,4.68185,3.73371,28.89,1104.33,551.22,-1.79978e-17,1.37596
4.836,6.63335,1.66205,4.68167,4.68167,3.73378,28.8886,1104.83,551.468,1.76725e-17,1.37614
4.837,6.63023,1.66242,4.68148,4.68148,3.73385,28.8871,1105.33,551.717,-5.39933e-17,1.37632
4.838,6.62715,1.66279,4.6813,4.6813,3.73392,28.8857,1105.83,551.965,7.4051e-17,1.3765
4.839,6.62411,1.66316,4.68112,4.68112,3.73399,28.8842,1106.32,552.214,-2.95987e-17,1.37668
4.84,6.62111,1.66353,4.68094,4.68094,3.73406,28.8828,1106.82,552.462,6.12574e-17,1.37687
4.841,6.61815,1.6639,4.68075,4.68075,3.73413,28.8813,1107.32,552.711,-4.39102e-17,1.37705
4.842,6.61522,1.66427,4.68057,4.68057,3.73419,28.8798,1107.82,552.959,8.46762e-17,1.37723
4.843,6.61233,1.66464,4.68039,4.68039,3.73426,28.8784,1108.31,553.208,3.14419e-17,1.37741
4.844,6.60949,1.66501,4.68021,4.68021,3.73432,28.8769,1108.81,553.456,2.63461e-17,1.37759
4.845,6.60669,1.66538,4.68003,4.68003,3.73438,28.8755,1109.31,553.704,1.36609e-17,1.37777
4.846,6.6039,1.66575,4.67985,4.67985,3.73445,28.874,1109.8,553.953,-1.59378e-17,1.37794
4.847,6.60118,1.66612,4.67967,4.67967,3.73451,28.8725,1110.3,554.201,1.45283e-17,1.37812
4.848,6.59849,1.66649,4.67949,4.67949,3.73457,28.8711,1110.8,554.449,4.44523e-18,1.3783
4.849,6.59585,1.66686,4.67931,4.67931,3.73463,28.8696,1111.3,554.698,5.83301e-17,1.37848
4.85,6.59323,1.66723,4.67913,4.67913,3.73469,28.8682,1111.79,554.946,0,1.37865
4.851,6.59066,1.6676,4.67895,4.67895,3.73474,28.8667,1112.29,555.194,6.02816e-17,1.37883
4.852,6.58814,1.66797,4.67877,4.67877,3.7348,28.8652,1112.79,555.443,-2.4503e-17,1.379
4.853,6.58563,1.66834,4.67859,4.67859,3.73486,28.8638,1113.28,555.691,-3.69713e-17,1.37918
4.854,6.58319,1.6687,4.67841,4.67841,3.73491,28.8623,1113.78,555.939,2.61293e-17,1.37936
4.855,6.58078,1.66907,4.67823,4.67823,3.73496,28.8608,1114.28,556.187,3.23092e-17,1.37953
4.856,6.57841,1.66944,4.67806,4.67806,3.73502,28.8594,1114.77,556.435,5.93059e-17,1.3797
4.857,6.57608,1.66981,4.67788,4.67788,3.73507,28.8579,1115.27,556.683,-1.95156e-18,1.37988
4.858,6.57379,1.67018,4.6777,4.6777,3.73512,28.8565,1115.77,556.931,7.32921e-17,1.38005
4.859,6.57153,1.67054,4.67753,4.67753,3.73517,28.855,1116.26,557.179,-5.37764e-17,1.38022
4.86,6.56933,1.67091,4.67735,4.67735,3.73522,28.8535,1116.76,557.427,1.08854e-16,1.3804
4.861,6.56715,1.67128,4.67717,4.67717,3.73527,28.8521,1117.26,557.675,-3.4586e-17,1.38057
4.862,6.56502,1.67164,4.677,4.677,3.73531,28.8506,1117.75,557.923,4.00071e-17,1.38074
4.863,6.56293,1.67201,4.67682,4.67682,3.73536,28.8491,1118.25,558.171,1.4962e-17,1.38091
4.864,6.5609,1.67238,4.67665,4.67665,3.73541,28.8476,1118.75,558.419,5.9089e-17,1.38108
4.865,6.55887,1.67274,4.67647,4.67647,3.73545,28.8462,1119.24,558.667,-8.81456e-17,1.38125
4.866,6.55691,1.67311,4.6763,4.6763,3.73549,28.8447,1119.74,558.915,-5.47522e-17,1.38142
4.867,6.55498,1.67347,4.67612,4.67612,3.73554,28.8432,1120.23,559.163,4.74881e-17,1.38159
4.868,6.5531,1.67384,4.67595,4.67595,3.73558,28.8418,1120.73,559.411,2.38524e-18,1.38176
4.869,6.55125,1.6742,4.67578,4.67578,3.73562,28.8403,1121.23,559.658,5.42101e-19,1.38193
4.87,6.54945,1.67457,4.6756,4.6756,3.73566,28.8388,1121.72,559.906,1.84314e-17,1.38209
4.871,6.54769,1.67493,4.67543,4.67543,3.7357,28.8374,1122.22,560.154,5.50775e-17,1.38226
4.872,6.54596,1.6753,4.67526,4.67526,3.73573,28.8359,1122.71,560.401,4.11997e-17,1.38243
4.873,6.54429,1.67566,4.67508,4.67508,3.73577,28.8344,1123.21,560.649,6.87384e-17,1.3826
4.874,6.54265,1.67603,4.67491,4.67491,3.73581,28.8329,1123.71,560.897,3.29597e-17,1.38276
4.875,6.54105,1.67639,4.67474,4.67474,3.73584,28.8315,1124.2,561.144,-4.45607e-17,1.38293
4.876,6.53953,1.67675,4.67457,4.67457,3.73588,28.83,1124.7,561.392,8.67362e-17,1.38309
4.877,6.53795,1.67712,4.6744,4.6744,3.73591,28.8285,1125.19,561.639,1.13408e-16,1.38326
4.878,6.5365,1.67748,4.67423,4.67423,3.73594,28.827,1125.69,561.886,-4.98733e-18,1.38342
4.879,6.53508,1.67784,4.67406,4.67406,3.73597,28.8256,1126.18,562.134,1.4203e-17,1.38359
4.88,6.53368,1.67821,4.67389,4.67389,3.736,28.8241,1126.68,562.381,4.31512e-17,1.38375
4.881,6.53233,1.67857,4.67372,4.67372,3.73603,28.8226,1127.17,562.628,3.6646e-17,1.38391
4.882,6.53103,1.67893,4.67355,4.67355,3.73606,28.8211,1127.67,562.876,-1.86483e-17,1.38408
4.883,6.52976,1.67929,4.67338,4.67338,3.73609,28.8197,1128.16,563.123,-2.88398e-17,1.38424
4.884,6.52854,1.67965,4.67321,4.67321,3.73611,28.8182,1128.66,563.37,7.01479e-17,1.3844
4.885,6.52735,1.68001,4.67304,4.67304,3.73614,28.8167,1129.15,563.617,-1.54174e-16,1.38456
4.886,6.52621,1.68037,4.67287,4.67287,3.73616,28.8152,1129.65,563.864,-6.04985e-17,1.38472
4.887,6.52512,1.68073,4.67271,4.67271,3.73619,28.8137,1130.14,564.111,5.42101e-18,1.38488
4.888,6.52406,1.68109,4.67254,4.67254,3.73621,28.8123,1130.63,564.358,-1.34441e-17,1.38504
4.889,6.52306,1.68145,4.67237,4.67237,3.73623,28.8108,1131.13,564.605,-8.50015e-17,1.3852
4.89,6.52208,1.68181,4.6722,4.6722,3.73625,28.8093,1131.62,564.852,-6.657e-17,1.38536
4.891,6.52115,1.68217,4.67204,4.67204,3.73627,28.8078,1132.12,565.099,6.33174e-17,1.38552
4.892,6.52027,1.68253,4.67187,4.67187,3.73629,28.8063,1132.61,565.346,4.0766e-17,1.38568
4.893,6.51941,1.68289,4.67171,4.67171,3.73631,28.8048,1133.11,565.592,4.59702e-17,1.38584
4.894,6.51909,1.68326,4.67154,4.67154,3.73633,28.8034,1133.6,565.839,-1.94072e-17,1.386
4.895,6.51765,1.6836,4.67138,4.67138,3.73634,28.8019,1134.09,566.086,3.6646e-17,1.38616
4.896,6.51715,1.68396,4.67121,4.67121,3.73636,28.8004,1134.59,566.332,7.58942e-19,1.38631
4.897,6.51648,1.68432,4.67105,4.67105,3.73637,28.7989,1135.08,566.579,8.16404e-17,1.38647
4.898,6.51584,1.68468,4.67088,4.67088,3.73639,28.7974,1135.57,566.825,2.55872e-17,1.38663
4.899,6.51525,1.68503,4.67072,4.67072,3.7364,28.7959,1136.07,567.072,7.25331e-17,1.38678
4.9,6.5147,1.68539,4.67055,4.67055,3.73641,28.7944,1136.56,567.318,1.19262e-17,1.38694
4.901,6.5142,1.68575,4.67039,4.67039,3.73642,28.793,1137.05,567.565,1.30104e-17,1.38709
4.902,6.51373,1.6861,4.67023,4.67023,3.73643,28.7915,1137.55,567.811,8.78204e-17,1.38725
4.903,6.51333,1.68646,4.67006,4.67006,3.73644,28.79,1138.04,568.057,3.88144e-17,1.3874
4.904,6.51295,1.68681,4.6699,4.6699,3.73645,28.7885,1138.53,568.303,-5.87638e-17,1.38755
4.905,6.51261,1.68717,4.66974,4.66974,3.73645,28.787,1139.02,568.549,-2.27682e-17,1.38771
4.906,6.51233,1.68752,4.66958,4.66958,3.73646,28.7855,1139.52,568.796,3.82723e-17,1.38786
4.907,6.51208,1.68788,4.66942,4.66942,3.73647,28.784,1140.01,569.042,5.25838e-17,1.38801
4.908,6.51187,1.68823,4.66925,4.66925,3.73647,28.7825,1140.5,569.287,8.67362e-18,1.38816
4.909,6.51223,1.68859,4.66909,4.66909,3.73647,28.781,1140.99,569.533,4.34765e-17,1.38832
4.91,6.51136,1.68893,4.66893,4.66893,3.73648,28.7796,1141.49,569.779,5.43185e-17,1.38847
4.911,6.51172,1.68929,4.66877,4.66877,3.73648,28.7781,1141.98,570.025,-3.50197e-17,1.38862
4.912,6.51141,1.68964,4.66861,4.66861,3.73648,28.7766,1142.47,570.271,-1.30104e-18,1.38877
4.913,6.51177,1.69,4.66845,4.66845,3.73648,28.7751,1142.96,570.516,-4.09828e-17,1.38892
4.914,6.51206,1.69035,4.66829,4.66829,3.73648,28.7736,1143.45,570.762,4.55365e-18,1.38907
4.915,6.51141,1.69069,4.66813,4.66813,3.73647,28.7721,1143.94,571.008,4.01155e-17,1.38922
4.916,6.51178,1.69105,4.66798,4.66798,3.73647,28.7706,1144.44,571.253,-4.33681e-19,1.38937
4.917,6.51214,1.6914,4.66782,4.66782,3.73647,28.7691,1144.93,571.498,1.69136e-17,1.38951
4.918,6.5125,1.69175,4.66766,4.66766,3.73646,28.7676,1145.42,571.744,-8.33751e-17,1.38966
4.919,6.51286,1.6921,4.6675,4.6675,3.73646,28.7661,1145.91,571.989,-1.18178e-17,1.38981
4.92,6.5126,1.69244,4.66734,4.66734,3.73645,28.7646,1146.4,572.234,-1.38778e-17,1.38996
4.921,6.51297,1.69279,4.66719,4.66719,3.73644,28.7631,1146.89,572.479,-1.05168e-17,1.3901
4.922,6.51333,1.69314,4.66703,4.66703,3.73643,28.7616,1147.38,572.724,-2.5804e-17,1.39025
4.923,6.5137,1.69349,4.66687,4.66687,3.73642,28.7601,1147.87,572.97,4.79217e-17,1.3904
4.924,6.51472,1.69384,4.66672,4.66672,3.73641,28.7586,1148.36,573.214,-1.34224e-16,1.39054
4.925,6.51509,1.69419,4.66656,4.66656,3.7364,28.7571,1148.85,573.459,8.23994e-18,1.39069
4.926,6.51546,1.69453,4.6664,4.6664,3.73639,28.7556,1149.34,573.704,5.61617e-17,1.39083
4.927,6.51582,1.69488,4.66625,4.66625,3.73638,28.7541,1149.83,573.949,-5.28006e-17,1.39098
4.928,6.51714,1.69523,4.66609,4.66609,3.73636,28.7526,1150.32,574.194,-2.47198e-17,1.39112
4.929,6.51751,1.69557,4.66594,4.66594,3.73635,28.7511,1150.81,574.438,3.63208e-17,1.39126
4.93,6.51842,1.69592,4.66579,4.66579,3.73633,28.7496,1151.3,574.683,-1.2013e-16,1.39141
4.931,6.51879,1.69626,4.66563,4.66563,3.73631,28.7481,1151.79,574.927,1.0365e-16,1.39155
4.932,6.5202,1.69661,4.66548,4.66548,3.7363,28.7466,1152.28,575.172,-2.33103e-17,1.39169
4.933,6.52057,1.69695,4.66532,4.66532,3.73628,28.7451,1152.77,575.416,-6.25585e-17,1.39183
4.934,6.52198,1.6973,4.66517,4.66517,3.73626,28.7436,1153.26,575.66,8.20741e-17,1.39197
4.935,6.52236,1.69764,4.66502,4.66502,3.73624,28.7421,1153.75,575.904,-1.84314e-18,1.39212
4.936,6.52402,1.69799,4.66486,4.66486,3.73622,28.7406,1154.24,576.149,7.60026e-17,1.39226
4.937,6.52487,1.69833,4.66471,4.66471,3.73619,28.7391,1154.72,576.393,3.01408e-17,1.3924
4.938,6.52598,1.69867,4.66456,4.66456,3.73617,28.7376,1155.21,576.637,4.62954e-17,1.39254
4.939,6.52713,1.69902,4.66441,4.66441,3.73615,28.7361,1155.7,576.88,1.34441e-17,1.39268
4.94,6.52833,1.69936,4.66426,4.66426,3.73612,28.7346,1156.19,577.124,-8.13152e-17,1.39281
4.941,6.52956,1.6997,4.66411,4.66411,3.7361,28.7331,1156.68,577.368,1.09938e-16,1.39295
4.942,6.53085,1.70004,4.66396,4.66396,3.73607,28.7316,1157.16,577.612,-1.52873e-17,1.39309
4.943,6.53217,1.70038,4.6638,4.6638,3.73604,28.7301,1157.65,577.855,1.4962e-17,1.39323
4.944,6.53354,1.70072,4.66365,4.66365,3.73602,28.7286,1158.14,578.099,-4.44523e-17,1.39337
4.945,6.53495,1.70106,4.6635,4.6635,3.73599,28.7271,1158.63,578.342,-5.51859e-17,1.3935
4.946,6.53641,1.7014,4.66335,4.66335,3.73596,28.7256,1159.11,578.585,4.87891e-17,1.39364
4.947,6.53791,1.70174,4.66321,4.66321,3.73592,28.7241,1159.6,578.829,-1.33357e-17,1.39378
4.948,6.53946,1.70208,4.66306,4.66306,3.73589,28.7225,1160.09,579.072,2.35272e-17,1.39391
4.949,6.54104,1.70241,4.66291,4.66291,3.73586,28.721,1160.57,579.315,1.79978e-17,1.39405
4.95,6.54268,1.70275,4.66276,4.66276,3.73583,28.7195,1161.06,579.558,-6.89553e-17,1.39418
4.951,6.54436,1.70309,4.66261,4.66261,3.73579,28.718,1161.55,579.801,7.37257e-17,1.39432
4.952,6.54608,1.70343,4.66246,4.66246,3.73576,28.7165,1162.03,580.044,8.93383e-17,1.39445
4.953,6.54785,1.70376,4.66232,4.66232,3.73572,28.715,1162.52,580.287,5.7029e-17,1.39458
4.954,6.54967,1.7041,4.66217,4.66217,3.73568,28.7135,1163,580.529,7.16658e-17,1.39472
4.955,6.55151,1.70443,4.66202,4.66202,3.73565,28.712,1163.49,580.772,1.81062e-17,1.39485
4.956,6.55342,1.70477,4.66187,4.66187,3.73561,28.7105,1163.97,581.014,-7.96889e-17,1.39498
4.957,6.55536,1.7051,4.66173,4.66173,3.73557,28.7089,1164.46,581.257,-1.69136e-17,1.39512
4.958,6.55735,1.70544,4.66158,4.66158,3.73553,28.7074,1164.94,581.499,-5.32343e-17,1.39525
4.959,6.55939,1.70577,4.66144,4.66144,3.73548,28.7059,1165.43,581.741,-1.7022e-17,1.39538
4.96,6.56147,1.70611,4.66129,4.66129,3.73544,28.7044,1165.91,581.984,9.11814e-17,1.39551
4.961,6.56358,1.70644,4.66115,4.66115,3.7354,28.7029,1166.4,582.226,2.55872e-17,1.39564
4.962,6.56575,1.70677,4.661,4.661,3.73536,28.7014,1166.88,582.468,1.4962e-17,1.39577
4.963,6.56796,1.7071,4.66086,4.66086,3.73531,28.6999,1167.37,582.71,9.06393e-17,1.3959
4.964,6.57021,1.70743,4.66071,4.66071,3.73526,28.6983,1167.85,582.951,6.50521e-18,1.39603
4.965,6.57251,1.70777,4.66057,4.66057,3.73522,28.6968,1168.34,583.193,-9.1073e-18,1.39616
4.966,6.57486,1.7081,4.66042,4.66042,3.73517,28.6953,1168.82,583.435,-1.13299e-16,1.39629
4.967,6.57724,1.70843,4.66028,4.66028,3.73512,28.6938,1169.3,583.676,7.18826e-17,1.39641
4.968,6.57968,1.70876,4.66014,4.66014,3.73507,28.6923,1169.79,583.918,-7.69784e-18,1.39654
4.969,6.58216,1.70909,4.65999,4.65999,3.73502,28.6908,1170.27,584.159,-4.09828e-17,1.39667
4.97,6.58468,1.70942,4.65985,4.65985,3.73497,28.6892,1170.75,584.4,-4.36933e-17,1.3968
4.971,6.58724,1.70975,4.65971,4.65971,3.73492,28.6877,1171.23,584.642,5.78964e-17,1.39692
4.972,6.58985,1.71007,4.65957,4.65957,3.73487,28.6862,1171.72,584.883,1.95156e-18,1.39705
4.973,6.59251,1.7104,4.65943,4.65943,3.73481,28.6847,1172.2,585.124,8.4893e-17,1.39718
4.974,6.59521,1.71073,4.65928,4.65928,3.73476,28.6832,1172.68,585.364,-2.9924e-17,1.3973
4.975,6.59795,1.71106,4.65914,4.65914,3.73471,28.6816,1173.16,585.605,6.17995e-17,1.39743
4.976,6.60074,1.71138,4.659,4.659,3.73465,28.6801,1173.65,585.846,5.42101e-17,1.39755
4.977,6.60357,1.71171,4.65886,4.65886,3.73459,28.6786,1174.13,586.087,2.05998e-18,1.39767
4.978,6.60644,1.71203,4.65872,4.65872,3.73454,28.6771,1174.61,586.327,3.24176e-17,1.3978
4.979,6.60937,1.71236,4.65858,4.65858,3.73448,28.6755,1175.09,586.567,-1.48536e-17,1.39792
4.98,6.61233,1.71268,4.65844,4.65844,3.73442,28.674,1175.57,586.808,-1.30104e-18,1.39804
4.981,6.61533,1.71301,4.6583,4.6583,3.73436,28.6725,1176.05,587.048,1.1254e-16,1.39817
4.982,6.61839,1.71333,4.65816,4.65816,3.7343,28.671,1176.53,587.288,1.5439e-16,1.39829
4.983,6.62149,1.71366,4.65802,4.65802,3.73423,28.6694,1177.01,587.528,8.99888e-18,1.39841
4.984,6.62463,1.71398,4.65789,4.65789,3.73417,28.6679,1177.49,587.768,1.51788e-17,1.39853
4.985,6.62783,1.7143,4.65775,4.65775,3.73411,28.6664,1177.97,588.008,-1.94072e-17,1.39865
4.986,6.63105,1.71462,4.65761,4.65761,3.73404,28.6649,1178.45,588.248,3.37187e-17,1.39877
4.987,6.63433,1.71494,4.65747,4.65747,3.73398,28.6633,1178.93,588.487,4.11997e-18,1.39889
4.988,6.63764,1.71527,4.65733,4.65733,3.73391,28.6618,1179.41,588.727,-3.25261e-18,1.39901
4.989,6.64101,1.71559,4.6572,4.6572,3.73385,28.6603,1179.89,588.966,7.68699e-17,1.39913
4.99,6.64442,1.71591,4.65706,4.65706,3.73378,28.6588,1180.37,589.205,-3.29597e-17,1.39925
4.991,6.64787,1.71623,4.65692,4.65692,3.73371,28.6572,1180.85,589.445,-6.1149e-17,1.39937
4.992,6.65137,1.71655,4.65679,4.65679,3.73364,28.6557,1181.33,589.684,-1.04517e-16,1.39949
4.993,6.65491,1.71687,4.65665,4.65665,3.73357,28.6542,1181.8,589.923,7.37257e-18,1.3996
4.994,6.65849,1.71718,4.65651,4.65651,3.7335,28.6526,1182.28,590.162,-2.3744e-17,1.39972
4.995,6.66217,1.7175,4.65638,4.65638,3.73343,28.6511,1182.76,590.4,-5.20417e-17,1.39984
4.996,6.66578,1.71782,4.65624,4.65624,3.73336,28.6496,1183.24,590.639,1.14925e-17,1.39996
4.997,6.66956,1.71814,4.65611,4.65611,3.73328,28.6481,1183.72,590.878,8.33751e-17,1.40007
4.998,6.67326,1.71845,4.65597,4.65597,3.73321,28.6465,1184.19,591.116,3.46945e-18,1.40019
4.999,6.67712,1.71877,4.65584,4.65584,3.73314,28.645,1184.67,591.354,5.50775e-17,1.4003
5,6.68086,1.71908,4.65571,4.65571,3.73306,28.6435,1185.15,591.593,3.63208e-17,1.40042
5.001,6.68486,1.7194,4.65557,4.65557,3.73298,28.6419,1185.62,591.831,1.21864e-16,1.40053
5.002,6.68876,1.71972,4.65544,4.65544,3.73291,28.6404,1186.1,592.069,8.78204e-18,1.40065
5.003,6.69275,1.72003,4.6553,4.6553,3.73283,28.6389,1186.58,592.307,0,1.40076
5.004,6.69677,1.72034,4.65517,4.65517,3.73275,28.6373,1187.05,592.544,3.59955e-17,1.40087
5.005,6.70085,1.72066,4.65504,4.65504,3.73267,28.6358,1187.53,592.782,-1.0018e-16,1.40099
5.006,6.70496,1.72097,4.65491,4.65491,3.73259,28.6343,1188,593.02,4.87891e-17,1.4011
5.007,6.70911,1.72128,4.65477,4.65477,3.73251,28.6327,1188.48,593.257,2.1684e-17,1.40121
5.008,6.71332,1.7216,4.65464,4.65464,3.73243,28.6312,1188.95,593.494,2.67798e-17,1.40132
5.009,6.71757,1.72191,4.65451,4.65451,3.73235,28.6297,1189.43,593.732,1.72388e-17,1.40143
5.01,6.72186,1.72222,4.65438,4.65438,3.73226,28.6281,1189.9,593.969,1.0842e-18,1.40155
5.011,6.72619,1.72253,4.65425,4.65425,3.73218,28.6266,1190.38,594.206,-1.02999e-16,1.40166
5.012,6.73057,1.72284,4.65411,4.65411,3.73209,28.625,1190.85,594.443,3.69713e-17,1.40177
5.013,6.73499,1.72315,4.65398,4.65398,3.73201,28.6235,1191.32,594.68,7.78457e-17,1.40188
5.014,6.73946,1.72346,4.65385,4.65385,3.73192,28.622,1191.8,594.916,1.6469e-16,1.40198
5.015,6.74397,1.72377,4.65372,4.65372,3.73183,28.6204,1192.27,595.153,7.7412e-17,1.40209
5.016,6.74852,1.72408,4.65359,4.65359,3.73175,28.6189,1192.74,595.389,5.49691e-17,1.4022
5.017,6.75312,1.72439,4.65346,4.65346,3.73166,28.6174,1193.22,595.626,1.11022e-16,1.40231
5.018,6.75776,1.72469,4.65333,4.65333,3.73157,28.6158,1193.69,595.862,3.75134e-17,1.40242
5.019,6.76244,1.725,4.6532,4.6532,3.73148,28.6143,1194.16,596.098,5.96311e-18,1.40253
5.02,6.76717,1.72531,4.65308,4.65308,3.73139,28.6127,1194.63,596.334,-4.73796e-17,1.40263
5.021,6.77194,1.72562,4.65295,4.65295,3.73129,28.6112,1195.11,596.57,5.34512e-17,1.40274
5.022,6.77675,1.72592,4.65282,4.65282,3.7312,28.6096,1195.58,596.805,5.7029e-17,1.40285
5.023,6.78161,1.72623,4.65269,4.65269,3.73111,28.6081,1196.05,597.041,-1.51788e-17,1.40295
5.024,6.78651,1.72653,4.65256,4.65256,3.73101,28.6066,1196.52,597.276,7.16658e-17,1.40306
5.025,6.79146,1.72684,4.65243,4.65243,3.73092,28.605,1196.99,597.512,6.83047e-18,1.40316
5.026,6.79645,1.72714,4.65231,4.65231,3.73082,28.6035,1197.46,597.747,-2.41777e-17,1.40327
5.027,6.80148,1.72744,4.65218,4.65218,3.73073,28.6019,1197.93,597.982,-9.81203e-17,1.40337
5.028,6.80656,1.72775,4.65205,4.65205,3.73063,28.6004,1198.4,598.217,-3.48029e-17,1.40348
5.029,6.81167,1.72805,4.65193,4.65193,3.73053,28.5988,1198.87,598.452,-5.5728e-17,1.40358
5.03,6.81683,1.72835,4.6518,4.6518,3.73043,28.5973,1199.34,598.687,6.14743e-17,1.40368
5.031,6.82204,1.72866,4.65167,4.65167,3.73034,28.5958,1199.81,598.921,4.84638e-17,1.40378
5.032,6.82729,1.72896,4.65155,4.65155,3.73024,28.5942,1200.28,599.156,-2.42861e-17,1.40389
5.033,6.83258,1.72926,4.65142,4.65142,3.73013,28.5927,1200.75,599.39,4.31512e-17,1.40399
5.034,6.83792,1.72956,4.6513,4.6513,3.73003,28.5911,1201.22,599.624,-1.84314e-17,1.40409
5.035,6.84329,1.72986,4.65117,4.65117,3.72993,28.5896,1201.69,599.859,4.45607e-17,1.40419
5.036,6.84873,1.73016,4.65104,4.65104,3.72983,28.588,1202.16,600.093,-5.85469e-17,1.40429
5.037,6.85418,1.73046,4.65092,4.65092,3.72972,28.5865,1202.63,600.326,4.80302e-17,1.40439
5.038,6.85969,1.73076,4.6508,4.6508,3.72962,28.5849,1203.09,600.56,6.00648e-17,1.40449
5.039,6.86523,1.73106,4.65067,4.65067,3.72952,28.5834,1203.56,600.794,-7.69784e-18,1.40459
5.04,6.87083,1.73135,4.65055,4.65055,3.72941,28.5818,1204.03,601.027,5.65954e-17,1.40469
5.041,6.8765,1.73165,4.65042,4.65042,3.7293,28.5803,1204.49,601.261,1.40946e-18,1.40479
5.042,6.88212,1.73195,4.6503,4.6503,3.7292,28.5787,1204.96,601.494,2.98156e-17,1.40489
5.043,6.88785,1.73225,4.65018,4.65018,3.72909,28.5772,1205.43,601.727,7.73036e-17,1.40499
5.044,6.89363,1.73254,4.65005,4.65005,3.72898,28.5756,1205.89,601.96,4.92228e-17,1.40509
5.045,6.89943,1.73284,4.64993,4.64993,3.72887,28.5741,1206.36,602.193,2.51535e-17,1.40518
5.046,6.90528,1.73313,4.64981,4.64981,3.72876,28.5725,1206.83,602.426,-5.96311e-18,1.40528
5.047,6.91117,1.73343,4.64968,4.64968,3.72865,28.571,1207.29,602.658,4.43439e-17,1.40538
5.048,6.9171,1.73372,4.64956,4.64956,3.72854,28.5694,1207.76,602.891,-4.21755e-17,1.40547
5.049,6.92308,1.73402,4.64944,4.64944,3.72843,28.5679,1208.22,603.123,4.49944e-17,1.40557
5.05,6.9291,1.73431,4.64932,4.64932,3.72831,28.5663,1208.69,603.355,-6.5269e-17,1.40567
5.051,6.93516,1.73461,4.6492,4.6492,3.7282,28.5648,1209.15,603.587,-4.66207e-18,1.40576
5.052,6.94126,1.7349,4.64908,4.64908,3.72809,28.5632,1209.61,603.819,3.49113e-17,1.40586
5.053,6.94742,1.73519,4.64895,4.64895,3.72797,28.5617,1210.08,604.051,4.79217e-17,1.40595
5.054,6.95359,1.73548,4.64883,4.64883,3.72786,28.5601,1210.54,604.283,-4.70544e-17,1.40604
5.055,6.95982,1.73578,4.64871,4.64871,3.72774,28.5586,1211.01,604.514,1.66967e-17,1.40614
5.056,6.96609,1.73607,4.64859,4.64859,3.72762,28.557,1211.47,604.745,5.3668e-17,1.40623
5.057,6.97241,1.73636,4.64847,4.64847,3.72751,28.5554,1211.93,604.977,3.6646e-17,1.40632
5.058,6.97876,1.73665,4.64835,4.64835,3.72739,28.5539,1212.39,605.208,-8.45678e-17,1.40642
5.059,6.98516,1.73694,4.64823,4.64823,3.72727,28.5523,1212.86,605.439,-7.26415e-17,1.40651
5.06,6.9916,1.73723,4.64811,4.64811,3.72715,28.5508,1213.32,605.67,3.97902e-17,1.4066
5.061,6.99809,1.73752,4.64799,4.64799,3.72703,28.5492,1213.78,605.9,-3.27429e-17,1.40669
5.062,7.0046,1.73781,4.64787,4.64787,3.72691,28.5477,1214.24,606.131,1.47451e-17,1.40678
5.063,7.01119,1.73809,4.64776,4.64776,3.72679,28.5461,1214.7,606.361,6.54858e-17,1.40687
5.064,7.01777,1.73838,4.64764,4.64764,3.72666,28.5445,1215.16,606.592,-8.23994e-17,1.40696
5.065,7.02443,1.73867,4.64752,4.64752,3.72654,28.543,1215.62,606.822,-1.78893e-17,1.40706
5.066,7.03112,1.73896,4.6474,4.6474,3.72642,28.5414,1216.08,607.052,-1.08095e-16,1.40714
5.067,7.03785,1.73924,4.64728,4.64728,3.72629,28.5399,1216.54,607.282,9.60603e-17,1.40723
5.068,7.04462,1.73953,4.64716,4.64716,3.72617,28.5383,1217,607.511,-2.53703e-17,1.40732
5.069,7.05143,1.73982,4.64705,4.64705,3.72604,28.5367,1217.46,607.741,-4.40186e-17,1.40741
5.07,7.05829,1.7401,4.64693,4.64693,3.72592,28.5352,1217.92,607.97,-6.93889e-18,1.4075
5.071,7.06519,1.74039,4.64681,4.64681,3.72579,28.5336,1218.38,608.2,4.02239e-17,1.40759
5.072,7.07212,1.74067,4.6467,4.6467,3.72566,28.5321,1218.84,608.429,-3.14419e-18,1.40768
5.073,7.0791,1.74096,4.64658,4.64658,3.72554,28.5305,1219.3,608.658,-1.6263e-18,1.40776
5.074,7.08613,1.74124,4.64646,4.64646,3.72541,28.5289,1219.76,608.887,3.39355e-17,1.40785
5.075,7.09318,1.74152,4.64635,4.64635,3.72528,28.5274,1220.21,609.116,-3.37187e-17,1.40794
5.076,7.10028,1.74181,4.64623,4.64623,3.72515,28.5258,1220.67,609.344,1.0842e-18,1.40802
5.077,7.10742,1.74209,4.64611,4.64611,3.72502,28.5243,1221.13,609.573,7.22079e-17,1.40811
5.078,7.11461,1.74237,4.646,4.646,3.72489,28.5227,1221.58,609.801,5.41017e-17,1.40819
5.079,7.12184,1.74266,4.64588,4.64588,3.72475,28.5211,1222.04,610.029,-2.94903e-17,1.40828
5.08,7.12909,1.74294,4.64577,4.64577,3.72462,28.5196,1222.5,610.257,-3.07913e-17,1.40836
5.081,7.1364,1.74322,4.64565,4.64565,3.72449,28.518,1222.95,610.485,-3.41524e-17,1.40845
5.082,7.14376,1.7435,4.64554,4.64554,3.72436,28.5164,1223.41,610.713,-2.9924e-17,1.40853
5.083,7.15113,1.74378,4.64542,4.64542,3.72422,28.5149,1223.86,610.94,1.56125e-17,1.40862
5.084,7.15856,1.74406,4.64531,4.64531,3.72409,28.5133,1224.32,611.168,-2.74303e-17,1.4087
5.085,7.16603,1.74434,4.64519,4.64519,3.72395,28.5117,1224.77,611.395,-2.21177e-17,1.40878
5.086,7.17354,1.74462,4.64508,4.64508,3.72381,28.5102,1225.23,611.622,6.657e-17,1.40886
5.087,7.18114,1.7449,4.64497,4.64497,3.72368,28.5086,1225.68,611.849,-3.88144e-17,1.40895
5.088,7.18865,1.74518,4.64485,4.64485,3.72354,28.507,1226.14,612.076,1.73256e-16,1.40903
5.089,7.19629,1.74546,4.64474,4.64474,3.7234,28.5055,1226.59,612.303,-4.97649e-17,1.40911
5.09,7.20403,1.74573,4.64463,4.64463,3.72326,28.5039,1227.04,612.529,1.44199e-17,1.40919
5.091,7.21165,1.74601,4.64451,4.64451,3.72313,28.5023,1227.5,612.756,7.48099e-17,1.40927
5.092,7.21941,1.74629,4.6444,4.6444,3.72299,28.5008,1227.95,612.982,-1.1666e-16,1.40935
5.093,7.22721,1.74657,4.64429,4.64429,3.72285,28.4992,1228.4,613.208,1.96241e-17,1.40943
5.094,7.23503,1.74684,4.64417,4.64417,3.7227,28.4976,1228.85,613.434,-3.54534e-17,1.40951
5.095,7.24292,1.74712,4.64406,4.64406,3.72256,28.496,1229.31,613.66,-2.86229e-17,1.40959
5.096,7.25086,1.74739,4.64395,4.64395,3.72242,28.4945,1229.76,613.885,6.657e-17,1.40967
5.097,7.25866,1.74767,4.64384,4.64384,3.72228,28.4929,1230.21,614.111,-2.4503e-17,1.40975
5.098,7.26677,1.74794,4.64373,4.64373,3.72214,28.4913,1230.66,614.336,8.89046e-17,1.40983
5.099,7.27476,1.74822,4.64361,4.64361,3.72199,28.4898,1231.11,614.561,2.05998e-18,1.40991
5.1,7.28284,1.74849,4.6435,4.6435,3.72185,28.4882,1231.56,614.787,8.23994e-18,1.40999
5.101,7.29092,1.74877,4.64339,4.64339,3.7217,28.4866,1232.01,615.011,-7.65447e-17,1.41006
5.102,7.29902,1.74904,4.64328,4.64328,3.72156,28.485,1232.46,615.236,1.07228e-16,1.41014
5.103,7.30727,1.74931,4.64317,4.64317,3.72141,28.4835,1232.91,615.461,-1.15251e-16,1.41022
5.104,7.31547,1.74959,4.64306,4.64306,3.72126,28.4819,1233.36,615.685,1.78893e-17,1.41029
5.105,7.32372,1.74986,4.64295,4.64295,3.72112,28.4803,1233.81,615.909,5.22585e-17,1.41037
5.106,7.33203,1.75013,4.64284,4.64284,3.72097,28.4787,1234.26,616.134,-6.72205e-18,1.41045
5.107,7.34036,1.7504,4.64273,4.64273,3.72082,28.4772,1234.7,616.358,-5.91974e-17,1.41052
5.108,7.34873,1.75068,4.64262,4.64262,3.72067,28.4756,1235.15,616.581,2.20093e-17,1.4106
5.109,7.35715,1.75095,4.64251,4.64251,3.72052,28.474,1235.6,616.805,-1.50704e-17,1.41067
5.11,7.36561,1.75122,4.6424,4.6424,3.72037,28.4724,1236.05,617.029,-4.77049e-18,1.41075
5.111,7.37409,1.75149,4.64229,4.64229,3.72022,28.4709,1236.49,617.252,5.5728e-17,1.41082
5.112,7.38262,1.75176,4.64218,4.64218,3.72007,28.4693,1236.94,617.475,-6.12574e-17,1.4109
5.113,7.39119,1.75203,4.64207,4.64207,3.71992,28.4677,1237.39,617.698,-8.46762e-17,1.41097
5.114,7.3998,1.7523,4.64196,4.64196,3.71977,28.4661,1237.83,617.921,4.83554e-17,1.41104
5.115,7.40843,1.75257,4.64185,4.64185,3.71962,28.4646,1238.28,618.144,-6.77626e-17,1.41112
5.116,7.41712,1.75284,4.64174,4.64174,3.71946,28.463,1238.72,618.366,-3.13334e-17,1.41119
5.117,7.42584,1.75311,4.64164,4.64164,3.71931,28.4614,1239.17,618.589,-9.75782e-19,1.41126
5.118,7.4346,1.75337,4.64153,4.64153,3.71916,28.4598,1239.61,618.811,2.97071e-17,1.41133
5.119,7.44339,1.75364,4.64142,4.64142,3.719,28.4583,1240.06,619.033,4.47775e-17,1.41141
5.12,7.45222,1.75391,4.64131,4.64131,3.71885,28.4567,1240.5,619.255,-1.21431e-17,1.41148
5.121,7.4611,1.75418,4.6412,4.6412,3.71869,28.4551,1240.95,619.477,1.34441e-17,1.41155
5.122,7.46999,1.75444,4.6411,4.6411,3.71853,28.4535,1241.39,619.698,-1.92988e-17,1.41162
5.123,7.479,1.75471,4.64099,4.64099,3.71838,28.4519,1241.83,619.92,1.1601e-17,1.41169
5.124,7.4879,1.75498,4.64088,4.64088,3.71822,28.4504,1242.28,620.141,-5.25838e-17,1.41176
5.125,7.49695,1.75524,4.64077,4.64077,3.71806,28.4488,1242.72,620.362,-7.69784e-18,1.41183
5.126,7.506,1.75551,4.64067,4.64067,3.7179,28.4472,1243.16,620.583,1.30104e-17,1.4119
5.127,7.5151,1.75577,4.64056,4.64056,3.71774,28.4456,1243.6,620.804,2.68882e-17,1.41197
5.128,7.52423,1.75604,4.64045,4.64045,3.71758,28.444,1244.04,621.025,2.85145e-17,1.41204
5.129,7.5334,1.75631,4.64035,4.64035,3.71743,28.4424,1244.48,621.245,-2.49366e-17,1.41211
5.13,7.5426,1.75657,4.64024,4.64024,3.71726,28.4409,1244.93,621.465,6.41848e-17,1.41218
5.131,7.55185,1.75683,4.64013,4.64013,3.7171,28.4393,1245.37,621.686,-1.18178e-16,1.41225
5.132,7.56112,1.7571,4.64003,4.64003,3.71694,28.4377,1245.81,621.906,1.86483e-17,1.41231
5.133,7.57049,1.75736,4.63992,4.63992,3.71678,28.4361,1246.25,622.125,-3.96818e-17,1.41238
5.134,7.57975,1.75763,4.63982,4.63982,3.71662,28.4345,1246.69,622.345,2.86229e-17,1.41245
5.135,7.58917,1.75789,4.63971,4.63971,3.71646,28.4329,1247.12,622.565,-9.70361e-17,1.41252
5.136,7.59866,1.75815,4.63961,4.63961,3.71629,28.4314,1247.56,622.784,8.45678e-17,1.41258
5.137,7.60802,1.75841,4.6395,4.6395,3.71613,28.4298,1248,623.003,-6.5269e-17,1.41265
5.138,7.61755,1.75868,4.6394,4.6394,3.71596,28.4282,1248.44,623.222,1.23599e-16,1.41272
5.139,7.62708,1.75894,4.63929,4.63929,3.7158,28.4266,1248.88,623.441,-4.56449e-17,1.41278
5.14,7.63665,1.7592,4.63919,4.63919,3.71563,28.425,1249.32,623.66,-1.12757e-17,1.41285
5.141,7.64626,1.75946,4.63908,4.63908,3.71547,28.4234,1249.75,623.878,-1.30104e-18,1.41291
5.142,7.65589,1.75972,4.63898,4.63898,3.7153,28.4218,1250.19,624.097,-2.28767e-17,1.41298
5.143,7.66557,1.75998,4.63887,4.63887,3.71514,28.4202,1250.63,624.315,4.15249e-17,1.41304
5.144,7.67528,1.76025,4.63877,4.63877,3.71497,28.4187,1251.06,624.533,-4.72712e-17,1.41311
5.145,7.68504,1.76051,4.63866,4.63866,3.7148,28.4171,1251.5,624.751,-5.04154e-17,1.41317
5.146,7.69481,1.76077,4.63856,4.63856,3.71463,28.4155,1251.93,624.968,1.55041e-17,1.41324
5.147,7.70462,1.76103,4.63846,4.63846,3.71447,28.4139,1252.37,625.186,7.22079e-17,1.4133
5.148,7.71448,1.76129,4.63835,4.63835,3.7143,28.4123,1252.8,625.403,1.12649e-16,1.41337
5.149,7.72437,1.76155,4.63825,4.63825,3.71413,28.4107,1253.24,625.621,8.0231e-17,1.41343
5.15,7.73429,1.76181,4.63814,4.63814,3.71396,28.4091,1253.67,625.838,6.34258e-17,1.41349
5.151,7.74425,1.76206,4.63804,4.63804,3.71379,28.4075,1254.11,626.054,-9.49761e-17,1.41356
5.152,7.75424,1.76232,4.63794,4.63794,3.71362,28.4059,1254.54,626.271,-3.81639e-17,1.41362
5.153,7.76427,1.76258,4.63784,4.63784,3.71345,28.4044,1254.97,626.488,-1.84314e-17,1.41368
5.154,7.77433,1.76284,4.63773,4.63773,3.71327,28.4028,1255.41,626.704,-5.71375e-17,1.41374
5.155,7.78443,1.7631,4.63763,4.63763,3.7131,28.4012,1255.84,626.92,4.19586e-17,1.4138
5.156,7.79455,1.76336,4.63753,4.63753,3.71293,28.3996,1256.27,627.136,9.67108e-17,1.41387
5.157,7.80473,1.76361,4.63742,4.63742,3.71276,28.398,1256.7,627.352,1.19262e-17,1.41393
5.158,7.81492,1.76387,4.63732,4.63732,3.71258,28.3964,1257.14,627.568,5.43185e-17,1.41399
5.159,7.82515,1.76413,4.63722,4.63722,3.71241,28.3948,1257.57,627.783,3.90313e-18,1.41405
5.16,7.83544,1.76439,4.63712,4.63712,3.71224,28.3932,1258,627.999,3.70797e-17,1.41411
5.161,7.84572,1.76464,4.63702,4.63702,3.71206,28.3916,1258.43,628.214,1.84314e-18,1.41417
5.162,7.85606,1.7649,4.63691,4.63691,3.71189,28.39,1258.86,628.429,-6.57027e-17,1.41423
5.163,7.86643,1.76515,4.63681,4.63681,3.71171,28.3884,1259.29,628.644,4.25007e-17,1.41429
5.164,7.87684,1.76541,4.63671,4.63671,3.71153,28.3868,1259.72,628.858,-3.31766e-17,1.41435
5.165,7.88727,1.76567,4.63661,4.63661,3.71136,28.3852,1260.15,629.073,-8.66278e-17,1.41441
5.166,7.89776,1.76592,4.63651,4.63651,3.71118,28.3836,1260.58,629.287,-2.64545e-17,1.41447
5.167,7.90825,1.76618,4.63641,4.63641,3.711,28.382,1261,629.501,1.39862e-17,1.41453
5.168,7.91878,1.76643,4.63631,4.63631,3.71083,28.3804,1261.43,629.715,-4.51028e-17,1.41458
5.169,7.92936,1.76669,4.6362,4.6362,3.71065,28.3789,1261.86,629.929,1.0842e-18,1.41464
5.17,7.93997,1.76694,4.6361,4.6361,3.71047,28.3773,1262.29,630.143,-4.11997e-18,1.4147
5.171,7.95061,1.7672,4.636,4.636,3.71029,28.3757,1262.71,630.356,6.72205e-17,1.41476
5.172,7.96127,1.76745,4.6359,4.6359,3.71011,28.3741,1263.14,630.57,4.31512e-17,1.41482
5.173,7.97198,1.76771,4.6358,4.6358,3.70993,28.3725,1263.57,630.783,-1.64799e-17,1.41487
5.174,7.98272,1.76796,4.6357,4.6357,3.70975,28.3709,1263.99,630.996,-8.54351e-17,1.41493
5.175,7.99347,1.76821,4.6356,4.6356,3.70957,28.3693,1264.42,631.208,-3.00324e-17,1.41499
5.176,8.00428,1.76847,4.6355,4.6355,3.70939,28.3677,1264.84,631.421,2.38524e-18,1.41505
5.177,8.01511,1.76872,4.6354,4.6354,3.70921,28.3661,1265.27,631.634,-9.75782e-18,1.4151
5.178,8.02598,1.76897,4.6353,4.6353,3.70903,28.3645,1265.69,631.846,6.33174e-17,1.41516
5.179,8.03687,1.76923,4.6352,4.6352,3.70885,28.3629,1266.12,632.058,2.80808e-17,1.41521
5.18,8.04781,1.76948,4.6351,4.6351,3.70867,28.3613,1266.54,632.27,1.05493e-16,1.41527
5.181,8.05876,1.76973,4.635,4.635,3.70848,28.3597,1266.97,632.482,4.11997e-17,1.41533
5.182,8.06978,1.76998,4.6349,4.6349,3.7083,28.3581,1267.39,632.693,3.9465e-17,1.41538
5.183,8.08079,1.77024,4.6348,4.6348,3.70812,28.3565,1267.81,632.905,6.07153e-18,1.41544
5.184,8.09185,1.77049,4.6347,4.6347,3.70794,28.3549,1268.24,633.116,-1.58294e-17,1.41549
5.185,8.10294,1.77074,4.6346,4.6346,3.70775,28.3533,1268.66,633.327,4.42354e-17,1.41555
5.186,8.11406,1.77099,4.63451,4.63451,3.70757,28.3517,1269.08,633.538,-6.00648e-17,1.4156
5.187,8.12521,1.77124,4.63441,4.63441,3.70738,28.3501,1269.5,633.748,2.19009e-17,1.41566
5.188,8.13639,1.7715,4.63431,4.63431,3.7072,28.3485,1269.92,633.959,-4.67291e-17,1.41571
5.189,8.14761,1.77175,4.63421,4.63421,3.70701,28.3469,1270.34,634.169,2.01662e-17,1.41576
5.19,8.15885,1.772,4.63411,4.63411,3.70683,28.3453,1270.76,634.379,1.95156e-17,1.41582
5.191,8.17014,1.77225,4.63401,4.63401,3.70664,28.3436,1271.18,634.589,9.00972e-17,1.41587
5.192,8.18144,1.7725,4.63391,4.63391,3.70645,28.342,1271.6,634.799,1.38453e-16,1.41593
5.193,8.19278,1.77275,4.63381,4.63381,3.70627,28.3404,1272.02,635.009,8.45678e-18,1.41598
5.194,8.20416,1.773,4.63372,4.63372,3.70608,28.3388,1272.44,635.218,5.52943e-18,1.41603
5.195,8.21555,1.77325,4.63362,4.63362,3.70589,28.3372,1272.86,635.428,1.44199e-17,1.41608
5.196,8.227,1.7735,4.63352,4.63352,3.7057,28.3356,1273.28,635.637,-8.50015e-17,1.41614
5.197,8.23844,1.77375,4.63342,4.63342,3.70552,28.334,1273.7,635.846,2.77556e-17,1.41619
5.198,8.24995,1.774,4.63332,4.63332,3.70533,28.3324,1274.11,636.054,1.09721e-16,1.41624
5.199,8.26146,1.77425,4.63323,4.63323,3.70514,28.3308,1274.53,636.263,-2.94903e-17,1.41629
5.2,8.27302,1.7745,4.63313,4.63313,3.70495,28.3292,1274.95,636.471,5.80048e-17,1.41635
5.201,8.2846,1.77475,4.63303,4.63303,3.70476,28.3276,1275.37,636.68,3.38271e-17,1.4164
5.202,8.29622,1.775,4.63293,4.63293,3.70457,28.326,1275.78,636.888,5.63785e-18,1.41645
5.203,8.30786,1.77525,4.63284,4.63284,3.70438,28.3244,1276.2,637.096,1.58294e-17,1.4165
5.204,8.31953,1.7755,4.63274,4.63274,3.70419,28.3228,1276.61,637.303,-3.15503e-17,1.41655
5.205,8.33122,1.77575,4.63264,4.63264,3.704,28.3212,1277.03,637.511,1.23599e-17,1.4166
5.206,8.34297,1.776,4.63254,4.63254,3.70381,28.3196,1277.44,637.718,3.05745e-17,1.41665
5.207,8.35473,1.77625,4.63245,4.63245,3.70362,28.3179,1277.86,637.925,5.17164e-17,1.41671
5.208,8.36652,1.7765,4.63235,4.63235,3.70342,28.3163,1278.27,638.132,6.37511e-17,1.41676
5.209,8.37834,1.77675,4.63225,4.63225,3.70323,28.3147,1278.69,638.339,1.42356e-16,1.41681
5.21,8.39018,1.77699,4.63216,4.63216,3.70304,28.3131,1279.1,638.546,-7.80626e-17,1.41686
5.211,8.40206,1.77724,4.63206,4.63206,3.70285,28.3115,1279.51,638.752,1.77809e-16,1.41691
5.212,8.41398,1.77749,4.63196,4.63196,3.70265,28.3099,1279.92,638.959,-1.63715e-17,1.41696
5.213,8.4259,1.77774,4.63187,4.63187,3.70246,28.3083,1280.34,639.165,3.85976e-17,1.41701
5.214,8.43787,1.77799,4.63177,4.63177,3.70227,28.3067,1280.75,639.371,2.41777e-17,1.41706
5.215,8.44986,1.77824,4.63167,4.63167,3.70207,28.3051,1281.16,639.576,-4.52112e-17,1.41711
5.216,8.46189,1.77848,4.63158,4.63158,3.70188,28.3035,1281.57,639.782,-1.14925e-17,1.41715
5.217,8.47394,1.77873,4.63148,4.63148,3.70169,28.3018,1281.98,639.987,2.10335e-17,1.4172
5.218,8.48601,1.77898,4.63138,4.63138,3.70149,28.3002,1282.39,640.192,-6.46184e-17,1.41725
5.219,8.49812,1.77923,4.63129,4.63129,3.7013,28.2986,1282.8,640.398,1.02999e-16,1.4173
5.22,8.51027,1.77948,4.63119,4.63119,3.7011,28.297,1283.21,640.602,-7.69784e-18,1.41735
5.221,8.52242,1.77972,4.63109,4.63109,3.70091,28.2954,1283.62,640.807,-3.56703e-17,1.4174
5.222,8.53462,1.77997,4.631,4.631,3.70071,28.2938,1284.03,641.012,5.05238e-17,1.41745
5.223,8.54684,1.78022,4.6309,4.6309,3.70051,28.2922,1284.44,641.216,2.39609e-17,1.4175
5.224,8.55908,1.78047,4.63081,4.63081,3.70032,28.2905,1284.85,641.42,-1.12757e-17,1.41754
5.225,8.57136,1.78071,4.63071,4.63071,3.70012,28.2889,1285.26,641.624,2.26598e-17,1.41759
5.226,8.58366,1.78096,4.63062,4.63062,3.69992,28.2873,1285.67,641.828,-2.26598e-17,1.41764
5.227,8.59598,1.78121,4.63052,4.63052,3.69973,28.2857,1286.07,642.031,1.77809e-17,1.41769
5.228,8.60835,1.78146,4.63042,4.63042,3.69953,28.2841,1286.48,642.235,-1.20889e-16,1.41773
5.229,8.62073,1.7817,4.63033,4.63033,3.69933,28.2825,1286.89,642.438,-1.63715e-17,1.41778
5.23,8.63314,1.78195,4.63023,4.63023,3.69913,28.2809,1287.29,642.641,-2.47198e-17,1.41783
5.231,8.64558,1.7822,4.63014,4.63014,3.69893,28.2792,1287.7,642.844,6.15827e-17,1.41788
5.232,8.65805,1.78244,4.63004,4.63004,3.69874,28.2776,1288.1,643.047,1.65883e-17,1.41792
5.233,8.67054,1.78269,4.62995,4.62995,3.69854,28.276,1288.51,643.249,-1.4962e-17,1.41797
5.234,8.68306,1.78294,4.62985,4.62985,3.69834,28.2744,1288.91,643.451,1.13733e-16,1.41802
5.235,8.6956,1.78318,4.62976,4.62976,3.69814,28.2728,1289.32,643.654,-2.22261e-17,1.41806
5.236,8.70818,1.78343,4.62966,4.62966,3.69794,28.2712,1289.72,643.856,4.73796e-17,1.41811
5.237,8.72077,1.78368,4.62957,4.62957,3.69774,28.2695,1290.13,644.057,7.20994e-17,1.41816
5.238,8.7334,1.78392,4.62947,4.62947,3.69754,28.2679,1290.53,644.259,3.39355e-17,1.4182
5.239,8.74605,1.78417,4.62938,4.62938,3.69734,28.2663,1290.93,644.46,2.68882e-17,1.41825
5.24,8.75872,1.78442,4.62928,4.62928,3.69714,28.2647,1291.33,644.662,4.77049e-17,1.4183
5.241,8.77143,1.78466,4.62919,4.62919,3.69694,28.2631,1291.74,644.863,7.29668e-17,1.41834
5.242,8.78416,1.78491,4.62909,4.62909,3.69674,28.2614,1292.14,645.064,-2.15756e-17,1.41839
5.243,8.79691,1.78516,4.629,4.629,3.69654,28.2598,1292.54,645.264,1.12757e-17,1.41843
5.244,8.80969,1.7854,4.6289,4.6289,3.69633,28.2582,1292.94,645.465,5.83301e-17,1.41848
5.245,8.8225,1.78565,4.62881,4.62881,3.69613,28.2566,1293.34,645.665,-1.63715e-17,1.41853
5.246,8.83533,1.7859,4.62872,4.62872,3.69593,28.255,1293.74,645.865,1.37694e-17,1.41857
5.247,8.84819,1.78614,4.62862,4.62862,3.69573,28.2533,1294.14,646.065,1.6881e-16,1.41862
5.248,8.86107,1.78639,4.62853,4.62853,3.69553,28.2517,1294.54,646.265,1.43115e-17,1.41866
5.249,8.87399,1.78664,4.62843,4.62843,3.69532,28.2501,1294.94,646.465,-1.19262e-17,1.41871
5.25,8.88691,1.78688,4.62834,4.62834,3.69512,28.2485,1295.34,646.664,1.73472e-17,1.41875
5.251,8.89987,1.78713,4.62824,4.62824,3.69492,28.2468,1295.74,646.864,1.64799e-17,1.4188
5.252,8.91286,1.78738,4.62815,4.62815,3.69471,28.2452,1296.14,647.063,1.63715e-17,1.41884
5.253,8.92587,1.78762,4.62806,4.62806,3.69451,28.2436,1296.54,647.262,-7.15573e-18,1.41889
5.254,8.93889,1.78787,4.62796,4.62796,3.69431,28.242,1296.93,647.46,3.05745e-17,1.41893
5.255,8.95195,1.78812,4.62787,4.62787,3.6941,28.2404,1297.33,647.659,-5.74627e-18,1.41898
5.256,8.96503,1.78836,4.62777,4.62777,3.6939,28.2387,1297.73,647.857,2.66714e-17,1.41902
5.257,8.97815,1.78861,4.62768,4.62768,3.69369,28.2371,1298.12,648.055,3.49113e-17,1.41907
5.258,8.99127,1.78886,4.62759,4.62759,3.69349,28.2355,1298.52,648.253,-1.2902e-17,1.41911
5.259,9.00444,1.7891,4.62749,4.62749,3.69329,28.2339,1298.92,648.451,-1.17419e-16,1.41916
5.26,9.0176,1.78935,4.6274,4.6274,3.69308,28.2322,1299.31,648.649,3.93565e-17,1.4192
5.261,9.03081,1.7896,4.6273,4.6273,3.69288,28.2306,1299.71,648.846,-9.12898e-17,1.41924
5.262,9.04404,1.78984,4.62721,4.62721,3.69267,28.229,1300.1,649.044,-1.6263e-18,1.41929
5.263,9.05728,1.79009,4.62712,4.62712,3.69246,28.2274,1300.5,649.241,6.64616e-17,1.41933
5.264,9.07057,1.79034,4.62702,4.62702,3.69226,28.2257,1300.89,649.438,-2.1619e-16,1.41938
5.265,9.08386,1.79058,4.62693,4.62693,3.69205,28.2241,1301.28,649.634,-7.275e-17,1.41942
5.266,9.09718,1.79083,4.62684,4.62684,3.69185,28.2225,1301.68,649.831,6.66784e-17,1.41947
5.267,9.11052,1.79108,4.62674,4.62674,3.69164,28.2208,1302.07,650.027,-4.43439e-17,1.41951
5.268,9.1239,1.79132,4.62665,4.62665,3.69143,28.2192,1302.46,650.223,-7.58942e-19,1.41955
5.269,9.13729,1.79157,4.62656,4.62656,3.69123,28.2176,1302.85,650.419,6.29921e-17,1.4196
5.27,9.1507,1.79182,4.62646,4.62646,3.69102,28.216,1303.25,650.615,-3.39355e-17,1.41964
5.271,9.16414,1.79206,4.62637,4.62637,3.69081,28.2143,1303.64,650.811,1.9082e-17,1.41968
5.272,9.1776,1.79231,4.62628,4.62628,3.69061,28.2127,1304.03,651.006,-1.34441e-17,1.41973
5.273,9.19108,1.79256,4.62618,4.62618,3.6904,28.2111,1304.42,651.202,-3.91397e-17,1.41977
5.274,9.20458,1.7928,4.62609,4.62609,3.69019,28.2095,1304.81,651.397,1.0842e-19,1.41982
5.275,9.21812,1.79305,4.626,4.626,3.68998,28.2078,1305.2,651.592,-4.18502e-17,1.41986
5.276,9.23167,1.7933,4.6259,4.6259,3.68978,28.2062,1305.59,651.786,-9.1073e-18,1.4199
5.277,9.24524,1.79355,4.62581,4.62581,3.68957,28.2046,1305.98,651.981,-2.42861e-17,1.41995
5.278,9.25885,1.79379,4.62572,4.62572,3.68936,28.2029,1306.37,652.175,-8.5652e-18,1.41999
5.279,9.27245,1.79404,4.62562,4.62562,3.68915,28.2013,1306.76,652.369,7.10152e-17,1.42003
5.28,9.28609,1.79429,4.62553,4.62553,3.68894,28.1997,1307.14,652.563,4.66207e-17,1.42008
5.281,9.29976,1.79453,4.62544,4.62544,3.68873,28.198,1307.53,652.757,-2.62377e-17,1.42012
5.282,9.31345,1.79478,4.62534,4.62534,3.68852,28.1964,1307.92,652.951,-6.245e-17,1.42016
5.283,9.32715,1.79503,4.62525,4.62525,3.68832,28.1948,1308.31,653.144,6.89553e-17,1.42021
5.284,9.34088,1.79528,4.62516,4.62516,3.68811,28.1931,1308.69,653.338,-1.73472e-17,1.42025
5.285,9.35463,1.79553,4.62506,4.62506,3.6879,28.1915,1309.08,653.531,2.51535e-17,1.42029
5.286,9.3684,1.79577,4.62497,4.62497,3.68769,28.1899,1309.46,653.724,1.40946e-17,1.42034
5.287,9.38219,1.79602,4.62488,4.62488,3.68748,28.1882,1309.85,653.916,7.80626e-18,1.42038
5.288,9.39601,1.79627,4.62479,4.62479,3.68727,28.1866,1310.24,654.109,1.50704e-17,1.42042
5.289,9.40984,1.79652,4.62469,4.62469,3.68706,28.185,1310.62,654.301,2.67798e-17,1.42047
5.29,9.4237,1.79677,4.6246,4.6246,3.68685,28.1833,1311,654.494,-3.90313e-18,1.42051
5.291,9.43758,1.79701,4.62451,4.62451,3.68664,28.1817,1311.39,654.686,4.18502e-17,1.42055
5.292,9.45148,1.79726,4.62441,4.62441,3.68643,28.1801,1311.77,654.877,1.89735e-17,1.42059
5.293,9.46539,1.79751,4.62432,4.62432,3.68622,28.1784,1312.16,655.069,2.27682e-18,1.42064
5.294,9.47935,1.79776,4.62423,4.62423,3.68601,28.1768,1312.54,655.261,7.17742e-17,1.42068
5.295,9.4933,1.79801,4.62414,4.62414,3.68579,28.1752,1312.92,655.452,1.16552e-16,1.42072
5.296,9.50728,1.79826,4.62404,4.62404,3.68558,28.1735,1313.3,655.643,7.93636e-17,1.42077
5.297,9.52129,1.79851,4.62395,4.62395,3.68537,28.1719,1313.69,655.834,-4.21755e-17,1.42081
5.298,9.53531,1.79875,4.62386,4.62386,3.68516,28.1703,1314.07,656.025,-1.15142e-16,1.42085
5.299,9.54936,1.799,4.62376,4.62376,3.68495,28.1686,1314.45,656.215,2.08167e-17,1.4209
5.3,9.56341,1.79925,4.62367,4.62367,3.68474,28.167,1314.83,656.406,9.21572e-18,1.42094
5.301,9.5775,1.7995,4.62358,4.62358,3.68453,28.1653,1315.21,656.596,2.23346e-17,1.42098
5.302,9.5916,1.79975,4.62349,4.62349,3.68431,28.1637,1315.59,656.786,-2.19009e-17,1.42103
5.303,9.60574,1.8,4.62339,4.62339,3.6841,28.1621,1315.97,656.976,-3.57787e-17,1.42107
5.304,9.61987,1.80025,4.6233,4.6233,3.68389,28.1604,1316.35,657.165,-1.45608e-16,1.42111
5.305,9.63403,1.8005,4.62321,4.62321,3.68368,28.1588,1316.73,657.355,4.33681e-19,1.42115
5.306,9.64822,1.80075,4.62312,4.62312,3.68347,28.1572,1317.11,657.544,-2.39609e-17,1.4212
5.307,9.66242,1.801,4.62302,4.62302,3.68325,28.1555,1317.49,657.733,2.60209e-17,1.42124
5.308,9.67664,1.80125,4.62293,4.62293,3.68304,28.1539,1317.86,657.922,5.94143e-17,1.42128
5.309,9.69092,1.8015,4.62284,4.62284,3.68283,28.1522,1318.24,658.111,6.12574e-17,1.42133
5.31,9.70513,1.80175,4.62274,4.62274,3.68262,28.1506,1318.62,658.3,0,1.42137
5.311,9.71943,1.802,4.62265,4.62265,3.6824,28.149,1319,658.488,-4.33681e-17,1.42141
5.312,9.73373,1.80225,4.62256,4.62256,3.68219,28.1473,1319.37,658.676,-5.13912e-17,1.42146
5.313,9.74805,1.8025,4.62247,4.62247,3.68198,28.1457,1319.75,658.864,9.04225e-17,1.4215
5.314,9.76241,1.80275,4.62237,4.62237,3.68176,28.144,1320.13,659.052,-1.34983e-16,1.42154
5.315,9.77673,1.803,4.62228,4.62228,3.68155,28.1424,1320.5,659.24,8.67362e-19,1.42159
5.316,9.79113,1.80326,4.62219,4.62219,3.68134,28.1408,1320.88,659.427,6.68953e-17,1.42163
5.317,9.80551,1.80351,4.6221,4.6221,3.68112,28.1391,1321.25,659.615,5.09575e-17,1.42167
5.318,9.81993,1.80376,4.622,4.622,3.68091,28.1375,1321.63,659.802,-6.28837e-18,1.42172
5.319,9.83436,1.80401,4.62191,4.62191,3.6807,28.1358,1322,659.989,4.2067e-17,1.42176
5.32,9.84881,1.80426,4.62182,4.62182,3.68048,28.1342,1322.37,660.176,8.44593e-17,1.4218
5.321,9.86327,1.80451,4.62173,4.62173,3.68027,28.1325,1322.75,660.362,2.11419e-17,1.42185
5.322,9.87776,1.80477,4.62163,4.62163,3.68005,28.1309,1323.12,660.549,7.80626e-17,1.42189
5.323,9.89226,1.80502,4.62154,4.62154,3.67984,28.1293,1323.49,660.735,-7.91468e-18,1.42193
5.324,9.90679,1.80527,4.62145,4.62145,3.67963,28.1276,1323.86,660.921,1.96241e-17,1.42198
5.325,9.92136,1.80553,4.62136,4.62136,3.67941,28.126,1324.24,661.107,4.0766e-17,1.42202
5.326,9.93588,1.80578,4.62126,4.62126,3.6792,28.1243,1324.61,661.293,3.75134e-17,1.42206
5.327,9.95048,1.80603,4.62117,4.62117,3.67898,28.1227,1324.98,661.478,4.83554e-17,1.42211
5.328,9.96507,1.80628,4.62108,4.62108,3.67877,28.121,1325.35,661.664,2.07083e-17,1.42215
5.329,9.9797,1.80654,4.62099,4.62099,3.67855,28.1194,1325.72,661.849,6.81963e-17,1.4222
5.33,9.9943,1.80679,4.62089,4.62089,3.67834,28.1177,1326.09,662.034,-9.75782e-19,1.42224
5.331,10.0089,1.80704,4.6208,4.6208,3.67812,28.1161,1326.46,662.219,5.83301e-17,1.42228
5.332,10.0236,1.8073,4.62071,4.62071,3.67791,28.1145,1326.83,662.404,-6.40763e-17,1.42233
5.333,10.0383,1.80755,4.62062,4.62062,3.67769,28.1128,1327.2,662.588,-3.76218e-17,1.42237
5.334,10.053,1.80781,4.62052,4.62052,3.67748,28.1112,1327.57,662.772,2.47198e-17,1.42242
5.335,10.0677,1.80806,4.62043,4.62043,3.67726,28.1095,1327.94,662.956,-3.25261e-19,1.42246
5.336,10.0824,1.80832,4.62034,4.62034,3.67705,28.1079,1328.3,663.14,-4.18502e-17,1.4225
5.337,10.0972,1.80857,4.62025,4.62025,3.67683,28.1062,1328.67,663.324,6.02816e-17,1.42255
5.338,10.112,1.80883,4.62015,4.62015,3.67662,28.1046,1329.04,663.508,-5.10659e-17,1.42259
5.339,10.1267,1.80908,4.62006,4.62006,3.6764,28.1029,1329.41,663.691,-8.1532e-17,1.42264
5.34,10.1416,1.80934,4.61997,4.61997,3.67619,28.1013,1329.77,663.875,-5.55112e-17,1.42268
5.341,10.1564,1.80959,4.61987,4.61987,3.67597,28.0996,1330.14,664.058,1.37477e-16,1.42272
5.342,10.1712,1.80985,4.61978,4.61978,3.67576,28.098,1330.51,664.241,7.95804e-17,1.42277
5.343,10.1861,1.8101,4.61969,4.61969,3.67554,28.0963,1330.87,664.423,5.13912e-17,1.42281
5.344,10.2009,1.81036,4.6196,4.6196,3.67532,28.0947,1331.24,664.606,4.97649e-17,1.42286
5.345,10.2158,1.81062,4.6195,4.6195,3.67511,28.093,1331.6,664.788,9.21572e-18,1.4229
5.346,10.2307,1.81087,4.61941,4.61941,3.67489,28.0914,1331.97,664.97,8.23994e-18,1.42295
5.347,10.2456,1.81113,4.61932,4.61932,3.67468,28.0897,1332.33,665.152,6.84132e-17,1.42299
5.348,10.2606,1.81139,4.61923,4.61923,3.67446,28.0881,1332.69,665.334,-4.77049e-17,1.42304
5.349,10.2755,1.81164,4.61913,4.61913,3.67424,28.0864,1333.06,665.516,7.42678e-17,1.42308
5.35,10.2905,1.8119,4.61904,4.61904,3.67403,28.0848,1333.42,665.698,-2.9165e-17,1.42313
5.351,10.3054,1.81216,4.61895,4.61895,3.67381,28.0831,1333.78,665.879,6.9931e-17,1.42317
5.352,10.3204,1.81242,4.61885,4.61885,3.6736,28.0815,1334.15,666.06,7.23163e-17,1.42322
5.353,10.3355,1.81267,4.61876,4.61876,3.67338,28.0798,1334.51,666.241,6.09322e-17,1.42326
5.354,10.3505,1.81293,4.61867,4.61867,3.67316,28.0782,1334.87,666.422,-4.17418e-17,1.42331
5.355,10.3655,1.81319,4.61858,4.61858,3.67295,28.0765,1335.23,666.602,-3.67545e-17,1.42335
5.356,10.3806,1.81345,4.61848,4.61848,3.67273,28.0749,1335.59,666.783,-2.47198e-17,1.4234
5.357,10.3957,1.81371,4.61839,4.61839,3.67251,28.0732,1335.95,666.963,-1.14492e-16,1.42345
5.358,10.4107,1.81397,4.6183,4.6183,3.6723,28.0716,1336.31,667.143,1.48753e-16,1.42349
5.359,10.4259,1.81423,4.6182,4.6182,3.67208,28.0699,1336.67,667.323,5.62701e-17,1.42354
5.36,10.441,1.81449,4.61811,4.61811,3.67186,28.0683,1337.03,667.503,3.79471e-18,1.42358
5.361,10.4561,1.81475,4.61802,4.61802,3.67165,28.0666,1337.39,667.683,8.54351e-17,1.42363
5.362,10.4713,1.81501,4.61793,4.61793,3.67143,28.0649,1337.75,667.862,1.89735e-17,1.42367
5.363,10.4864,1.81527,4.61783,4.61783,3.67121,28.0633,1338.11,668.041,-6.07153e-18,1.42372
5.364,10.5016,1.81553,4.61774,4.61774,3.671,28.0616,1338.47,668.22,2.81893e-17,1.42377
5.365,10.5168,1.81579,4.61765,4.61765,3.67078,28.06,1338.83,668.399,-1.46367e-17,1.42381
5.366,10.532,1.81605,4.61755,4.61755,3.67056,28.0583,1339.18,668.578,1.07336e-16,1.42386
5.367,10.5472,1.81631,4.61746,4.61746,3.67035,28.0567,1339.54,668.757,5.72459e-17,1.42391
5.368,10.5625,1.81657,4.61737,4.61737,3.67013,28.055,1339.9,668.935,1.01481e-16,1.42395
5.369,10.5777,1.81684,4.61727,4.61727,3.66991,28.0534,1340.25,669.113,0,1.424
5.37,10.593,1.8171,4.61718,4.61718,3.66969,28.0517,1340.61,669.291,1.66967e-17,1.42405
5.371,10.6083,1.81736,4.61709,4.61709,3.66948,28.05,1340.97,669.469,8.39172e-17,1.42409
5.372,10.6236,1.81762,4.617,4.617,3.66926,28.0484,1341.32,669.647,-6.62448e-17,1.42414
5.373,10.6389,1.81789,4.6169,4.6169,3.66904,28.0467,1341.68,669.825,5.34512e-17,1.42419
5.374,10.6542,1.81815,4.61681,4.61681,3.66883,28.0451,1342.03,670.002,-1.52873e-17,1.42423
5.375,10.6695,1.81841,4.61672,4.61672,3.66861,28.0434,1342.39,670.179,2.76472e-17,1.42428
5.376,10.6849,1.81868,4.61662,4.61662,3.66839,28.0418,1342.74,670.356,9.97466e-17,1.42433
5.377,10.7002,1.81894,4.61653,4.61653,3.66817,28.0401,1343.1,670.533,4.46691e-17,1.42438
5.378,10.7156,1.81921,4.61644,4.61644,3.66796,28.0384,1343.45,670.71,6.61363e-18,1.42442
5.379,10.731,1.81947,4.61634,4.61634,3.66774,28.0368,1343.8,670.886,9.21572e-18,1.42447
5.38,10.7464,1.81974,4.61625,4.61625,3.66752,28.0351,1344.15,671.063,7.87131e-17,1.42452
5.381,10.7618,1.82,4.61616,4.61616,3.6673,28.0335,1344.51,671.239,-1.4962e-17,1.42457
5.382,10.7773,1.82027,4.61606,4.61606,3.66709,28.0318,1344.86,671.415,-5.42101e-18,1.42462
5.383,10.7927,1.82053,4.61597,4.61597,3.66687,28.0301,1345.21,671.591,-6.70037e-17,1.42466
5.384,10.8082,1.8208,4.61588,4.61588,3.66665,28.0285,1345.56,671.767,-6.35342e-17,1.42471
5.385,10.8236,1.82106,4.61578,4.61578,3.66643,28.0268,1345.91,671.942,-1.85399e-17,1.42476
5.386,10.8391,1.82133,4.61569,4.61569,3.66622,28.0252,1346.27,672.117,4.87891e-18,1.42481
5.387,10.8546,1.8216,4.61559,4.61559,3.666,28.0235,1346.62,672.293,-8.80372e-17,1.42486
5.388,10.8701,1.82186,4.6155,4.6155,3.66578,28.0218,1346.97,672.468,1.00831e-17,1.42491
5.389,10.8857,1.82213,4.61541,4.61541,3.66556,28.0202,1347.32,672.643,-5.22585e-17,1.42496
5.39,10.9012,1.8224,4.61531,4.61531,3.66535,28.0185,1347.67,672.817,-2.92735e-17,1.425
5.391,10.9168,1.82267,4.61522,4.61522,3.66513,28.0168,1348.01,672.992,1.37152e-16,1.42505
5.392,10.9323,1.82294,4.61513,4.61513,3.66491,28.0152,1348.36,673.166,2.76472e-17,1.4251
5.393,10.9479,1.8232,4.61503,4.61503,3.66469,28.0135,1348.71,673.34,-5.72459e-17,1.42515
5.394,10.9635,1.82347,4.61494,4.61494,3.66448,28.0119,1349.06,673.514,7.87131e-17,1.4252
5.395,10.9791,1.82374,4.61484,4.61484,3.66426,28.0102,1349.41,673.688,2.66714e-17,1.42525
5.396,10.9947,1.82401,4.61475,4.61475,3.66404,28.0085,1349.76,673.862,6.68953e-17,1.4253
5.397,11.0103,1.82428,4.61466,4.61466,3.66382,28.0069,1350.1,674.036,-7.41594e-17,1.42535
5.398,11.026,1.82455,4.61456,4.61456,3.66361,28.0052,1350.45,674.209,-9.32414e-18,1.4254
5.399,11.0416,1.82482,4.61447,4.61447,3.66339,28.0035,1350.8,674.382,-2.63461e-17,1.42545
5.4,11.0573,1.82509,4.61438,4.61438,3.66317,28.0019,1351.14,674.555,-6.07153e-18,1.4255
5.401,11.073,1.82536,4.61428,4.61428,3.66295,28.0002,1351.49,674.728,-3.26345e-17,1.42555
5.402,11.0887,1.82564,4.61419,4.61419,3.66274,27.9985,1351.83,674.901,1.40946e-17,1.4256
5.403,11.1044,1.82591,4.61409,4.61409,3.66252,27.9969,1352.18,675.074,4.88975e-17,1.42565
5.404,11.1201,1.82618,4.614,4.614,3.6623,27.9952,1352.52,675.246,7.6111e-17,1.4257
5.405,11.1358,1.82645,4.6139,4.6139,3.66208,27.9935,1352.87,675.418,1.15793e-16,1.42575
5.406,11.1515,1.82672,4.61381,4.61381,3.66186,27.9919,1353.21,675.59,-3.71881e-17,1.4258
5.407,11.1673,1.827,4.61372,4.61372,3.66165,27.9902,1353.56,675.762,5.13912e-17,1.42585
5.408,11.183,1.82727,4.61362,4.61362,3.66143,27.9885,1353.9,675.934,-2.97071e-17,1.42591
5.409,11.1988,1.82754,4.61353,4.61353,3.66121,27.9869,1354.24,676.106,6.46184e-17,1.42596
5.41,11.2146,1.82782,4.61343,4.61343,3.66099,27.9852,1354.59,676.277,1.06469e-16,1.42601
5.411,11.2304,1.82809,4.61334,4.61334,3.66078,27.9835,1354.93,676.448,6.1149e-17,1.42606
5.412,11.2462,1.82837,4.61324,4.61324,3.66056,27.9819,1355.27,676.62,-1.33032e-16,1.42611
5.413,11.262,1.82864,4.61315,4.61315,3.66034,27.9802,1355.62,676.791,-6.90637e-17,1.42616
5.414,11.2778,1.82892,4.61306,4.61306,3.66012,27.9785,1355.96,676.961,1.30104e-18,1.42622
5.415,11.2937,1.82919,4.61296,4.61296,3.65991,27.9769,1356.3,677.132,3.05745e-17,1.42627
5.416,11.3095,1.82947,4.61287,4.61287,3.65969,27.9752,1356.64,677.303,-4.74881e-17,1.42632
5.417,11.3254,1.82975,4.61277,4.61277,3.65947,27.9735,1356.98,677.473,-2.92735e-18,1.42637
5.418,11.3413,1.83002,4.61268,4.61268,3.65925,27.9719,1357.32,677.643,-5.42101e-18,1.42642
5.419,11.3571,1.8303,4.61258,4.61258,3.65903,27.9702,1357.66,677.813,5.21501e-17,1.42648
5.42,11.373,1.83058,4.61249,4.61249,3.65882,27.9685,1358,677.983,-9.32414e-18,1.42653
5.421,11.3889,1.83085,4.61239,4.61239,3.6586,27.9668,1358.34,678.153,6.70037e-17,1.42658
5.422,11.4049,1.83113,4.6123,4.6123,3.65838,27.9652,1358.68,678.322,-3.76218e-17,1.42664
5.423,11.4208,1.83141,4.6122,4.6122,3.65816,27.9635,1359.02,678.492,-2.55872e-17,1.42669
5.424,11.4367,1.83169,4.61211,4.61211,3.65795,27.9618,1359.36,678.661,9.99634e-17,1.42674
5.425,11.4527,1.83197,4.61201,4.61201,3.65773,27.9602,1359.7,678.83,3.27429e-17,1.4268
5.426,11.4686,1.83225,4.61192,4.61192,3.65751,27.9585,1360.03,678.999,-7.16658e-17,1.42685
5.427,11.4846,1.83253,4.61182,4.61182,3.65729,27.9568,1360.37,679.168,1.56125e-17,1.4269
5.428,11.5006,1.83281,4.61173,4.61173,3.65708,27.9551,1360.71,679.336,-4.77049e-17,1.42696
5.429,11.5166,1.83309,4.61163,4.61163,3.65686,27.9535,1361.05,679.505,-3.50197e-17,1.42701
5.43,11.5326,1.83337,4.61154,4.61154,3.65664,27.9518,1361.38,679.673,3.88144e-17,1.42707
5.431,11.5486,1.83365,4.61144,4.61144,3.65642,27.9501,1361.72,679.841,7.34005e-17,1.42712
5.432,11.5646,1.83393,4.61135,4.61135,3.65621,27.9484,1362.06,680.009,4.4886e-17,1.42717
5.433,11.5806,1.83421,4.61125,4.61125,3.65599,27.9468,1362.39,680.177,1.17094e-17,1.42723
5.434,11.5967,1.83449,4.61116,4.61116,3.65577,27.9451,1362.73,680.345,5.28006e-17,1.42728
5.435,11.6127,1.83478,4.61106,4.61106,3.65555,27.9434,1363.06,680.512,-1.73472e-17,1.42734
5.436,11.6288,1.83506,4.61097,4.61097,3.65534,27.9417,1363.4,680.68,5.76796e-17,1.42739
5.437,11.6449,1.83534,4.61087,4.61087,3.65512,27.9401,1363.73,680.847,2.46114e-17,1.42745
5.438,11.661,1.83563,4.61077,4.61077,3.6549,27.9384,1364.07,681.014,8.6953e-17,1.4275
5.439,11.6771,1.83591,4.61068,4.61068,3.65469,27.9367,1364.4,681.181,-2.00577e-17,1.42756
5.44,11.6931,1.8362,4.61058,4.61058,3.65447,27.935,1364.73,681.348,-4.53197e-17,1.42761
5.441,11.7094,1.83648,4.61049,4.61049,3.65425,27.9334,1365.07,681.515,-2.1684e-18,1.42767
5.442,11.7253,1.83676,4.61039,4.61039,3.65403,27.9317,1365.4,681.681,-5.63785e-18,1.42773
5.443,11.7415,1.83705,4.6103,4.6103,3.65382,27.93,1365.73,681.848,1.10372e-16,1.42778
5.444,11.7577,1.83734,4.6102,4.6102,3.6536,27.9283,1366.07,682.014,6.00648e-17,1.42784
5.445,11.7738,1.83762,4.6101,4.6101,3.65338,27.9267,1366.4,682.18,4.62954e-17,1.4279
5.446,11.79,1.83791,4.61001,4.61001,3.65316,27.925,1366.73,682.346,-3.02492e-17,1.42795
5.447,11.8061,1.8382,4.60991,4.60991,3.65295,27.9233,1367.06,682.511,7.69784e-18,1.42801
5.448,11.8223,1.83848,4.60982,4.60982,3.65273,27.9216,1367.39,682.677,2.38524e-18,1.42806
5.449,11.8385,1.83877,4.60972,4.60972,3.65251,27.9199,1367.72,682.843,6.76542e-17,1.42812
5.45,11.8547,1.83906,4.60962,4.60962,3.6523,27.9183,1368.06,683.008,2.82977e-17,1.42818
5.451,11.8709,1.83935,4.60953,4.60953,3.65208,27.9166,1368.39,683.173,-7.48099e-17,1.42824
5.452,11.8871,1.83964,4.60943,4.60943,3.65186,27.9149,1368.72,683.338,1.30321e-16,1.42829
5.453,11.9033,1.83993,4.60934,4.60934,3.65165,27.9132,1369.05,683.503,7.10152e-17,1.42835
5.454,11.9196,1.84022,4.60924,4.60924,3.65143,27.9116,1369.38,683.668,5.25838e-17,1.42841
5.455,11.9358,1.84051,4.60914,4.60914,3.65121,27.9099,1369.71,683.832,-9.54098e-18,1.42847
5.456,11.9521,1.8408,4.60905,4.60905,3.65099,27.9082,1370.03,683.997,5.1608e-17,1.42852
5.457,11.9683,1.84109,4.60895,4.60895,3.65078,27.9065,1370.36,684.161,2.32019e-17,1.42858
5.458,11.9846,1.84138,4.60885,4.60885,3.65056,27.9048,1370.69,684.325,2.6563e-17,1.42864
5.459,12.0009,1.84167,4.60876,4.60876,3.65034,27.9032,1371.02,684.489,-2.38524e-18,1.4287
5.46,12.0172,1.84197,4.60866,4.60866,3.65013,27.9015,1371.35,684.653,5.76796e-17,1.42876
5.461,12.0334,1.84226,4.60856,4.60856,3.64991,27.8998,1371.68,684.817,1.11348e-16,1.42882
5.462,12.0498,1.84255,4.60847,4.60847,3.64969,27.8981,1372,684.981,1.73472e-17,1.42888
5.463,12.0661,1.84284,4.60837,4.60837,3.64948,27.8964,1372.33,685.144,2.34188e-17,1.42893
5.464,12.0824,1.84314,4.60827,4.60827,3.64926,27.8947,1372.66,685.307,-4.55365e-18,1.42899
5.465,12.0987,1.84343,4.60818,4.60818,3.64905,27.8931,1372.98,685.47,-4.78133e-17,1.42905
5.466,12.1151,1.84373,4.60808,4.60808,3.64883,27.8914,1373.31,685.634,-5.20417e-17,1.42911
5.467,12.1314,1.84402,4.60798,4.60798,3.64861,27.8897,1373.64,685.796,2.62377e-17,1.42917
5.468,12.1478,1.84432,4.60789,4.60789,3.6484,27.888,1373.96,685.959,9.26993e-17,1.42923
5.469,12.1641,1.84461,4.60779,4.60779,3.64818,27.8863,1374.29,686.122,1.01698e-16,1.42929
5.47,12.1805,1.84491,4.60769,4.60769,3.64796,27.8846,1374.61,686.284,-3.3285e-17,1.42935
5.471,12.1969,1.84521,4.60759,4.60759,3.64775,27.883,1374.94,686.447,-5.61617e-17,1.42941
5.472,12.2133,1.8455,4.6075,4.6075,3.64753,27.8813,1375.26,686.609,-1.39862e-17,1.42947
5.473,12.2296,1.8458,4.6074,4.6074,3.64731,27.8796,1375.59,686.771,1.01915e-17,1.42953
5.474,12.2461,1.8461,4.6073,4.6073,3.6471,27.8779,1375.91,686.933,3.80555e-17,1.42959
5.475,12.2625,1.8464,4.60721,4.60721,3.64688,27.8762,1376.23,687.095,-5.1608e-17,1.42965
5.476,12.2789,1.8467,4.60711,4.60711,3.64667,27.8745,1376.56,687.256,4.87891e-17,1.42971
5.477,12.2953,1.847,4.60701,4.60701,3.64645,27.8728,1376.88,687.418,2.14672e-17,1.42978
5.478,12.3117,1.8473,4.60691,4.60691,3.64623,27.8712,1377.2,687.579,-8.67362e-19,1.42984
5.479,12.3282,1.8476,4.60682,4.60682,3.64602,27.8695,1377.53,687.74,-4.0766e-17,1.4299
5.48,12.3446,1.8479,4.60672,4.60672,3.6458,27.8678,1377.85,687.901,3.83808e-17,1.42996
5.481,12.3611,1.8482,4.60662,4.60662,3.64559,27.8661,1378.17,688.062,-1.43765e-16,1.43002
5.482,12.3776,1.8485,4.60652,4.60652,3.64537,27.8644,1378.49,688.223,7.45931e-17,1.43008
5.483,12.394,1.8488,4.60642,4.60642,3.64515,27.8627,1378.81,688.384,1.1666e-16,1.43015
5.484,12.4105,1.8491,4.60633,4.60633,3.64494,27.861,1379.13,688.545,2.64545e-17,1.43021
5.485,12.427,1.8494,4.60623,4.60623,3.64472,27.8593,1379.46,688.705,4.18502e-17,1.43027
5.486,12.4435,1.84971,4.60613,4.60613,3.64451,27.8577,1379.78,688.865,-1.19262e-18,1.43033
5.487,12.46,1.85001,4.60603,4.60603,3.64429,27.856,1380.1,689.025,-4.33681e-18,1.4304
5.488,12.4765,1.85032,4.60593,4.60593,3.64408,27.8543,1380.42,689.185,-5.5728e-17,1.43046
5.489,12.493,1.85062,4.60584,4.60584,3.64386,27.8526,1380.74,689.345,-2.60209e-17,1.43052
5.49,12.5095,1.85092,4.60574,4.60574,3.64365,27.8509,1381.06,689.505,8.72783e-17,1.43058
5.491,12.5261,1.85123,4.60564,4.60564,3.64343,27.8492,1381.38,689.665,-9.88792e-17,1.43065
5.492,12.5426,1.85154,4.60554,4.60554,3.64321,27.8475,1381.7,689.824,-2.85145e-17,1.43071
5.493,12.5592,1.85184,4.60544,4.60544,3.643,27.8458,1382.01,689.984,1.19262e-16,1.43077
5.494,12.5757,1.85215,4.60534,4.60534,3.64278,27.8441,1382.33,690.143,5.82217e-17,1.43084
5.495,12.5923,1.85246,4.60525,4.60525,3.64257,27.8424,1382.65,690.302,4.79217e-17,1.4309
5.496,12.6088,1.85276,4.60515,4.60515,3.64235,27.8408,1382.97,690.461,6.245e-17,1.43097
5.497,12.6254,1.85307,4.60505,4.60505,3.64214,27.8391,1383.29,690.62,-1.20346e-16,1.43103
5.498,12.642,1.85338,4.60495,4.60495,3.64192,27.8374,1383.61,690.779,2.80808e-17,1.43109
5.499,12.6586,1.85369,4.60485,4.60485,3.64171,27.8357,1383.92,690.937,-4.33681e-19,1.43116
5.5,12.6752,1.854,4.60475,4.60475,3.64149,27.834,1384.24,691.096,7.88215e-17,1.43122
5.501,12.6918,1.85431,4.60465,4.60465,3.64128,27.8323,1384.56,691.254,-5.54027e-17,1.43129
5.502,12.7084,1.85462,4.60456,4.60456,3.64106,27.8306,1384.87,691.412,1.32273e-17,1.43135
5.503,12.725,1.85493,4.60446,4.60446,3.64085,27.8289,1385.19,691.571,3.92481e-17,1.43142
5.504,12.7416,1.85524,4.60436,4.60436,3.64063,27.8272,1385.51,691.729,5.83301e-17,1.43148
5.505,12.7583,1.85555,4.60426,4.60426,3.64042,27.8255,1385.82,691.886,1.50813e-16,1.43155
5.506,12.7749,1.85586,4.60416,4.60416,3.64021,27.8238,1386.14,692.044,2.48282e-17,1.43161
5.507,12.7915,1.85618,4.60406,4.60406,3.63999,27.8221,1386.45,692.202,-1.32273e-17,1.43168
5.508,12.8082,1.85649,4.60396,4.60396,3.63978,27.8204,1386.77,692.359,3.96818e-17,1.43175
5.509,12.8248,1.8568,4.60386,4.60386,3.63956,27.8187,1387.08,692.517,2.34188e-17,1.43181
5.51,12.8415,1.85712,4.60376,4.60376,3.63935,27.8171,1387.4,692.674,5.81132e-17,1.43188
5.511,12.8582,1.85743,4.60366,4.60366,3.63913,27.8154,1387.71,692.831,-6.39679e-17,1.43194
5.512,12.8748,1.85775,4.60356,4.60356,3.63892,27.8137,1388.03,692.988,6.20164e-17,1.43201
5.513,12.8915,1.85806,4.60346,4.60346,3.6387,27.812,1388.34,693.145,-2.20093e-17,1.43208
5.514,12.9082,1.85838,4.60336,4.60336,3.63849,27.8103,1388.65,693.302,-2.5804e-17,1.43214
5.515,12.9249,1.85869,4.60326,4.60326,3.63828,27.8086,1388.97,693.458,1.0842e-18,1.43221
5.516,12.9416,1.85901,4.60317,4.60317,3.63806,27.8069,1389.28,693.615,1.2902e-17,1.43228
5.517,12.9583,1.85933,4.60307,4.60307,3.63785,27.8052,1389.59,693.771,9.97466e-17,1.43235
5.518,12.975,1.85964,4.60297,4.60297,3.63763,27.8035,1389.91,693.927,-7.45931e-17,1.43241
5.519,12.9917,1.85996,4.60287,4.60287,3.63742,27.8018,1390.22,694.084,-3.03577e-18,1.43248
5.52,13.0085,1.86028,4.60277,4.60277,3.63721,27.8001,1390.53,694.24,-7.58942e-18,1.43255
5.521,13.0252,1.8606,4.60267,4.60267,3.63699,27.7984,1390.84,694.395,-3.92481e-17,1.43262
5.522,13.0419,1.86092,4.60257,4.60257,3.63678,27.7967,1391.16,694.551,-1.12757e-17,1.43268
5.523,13.0587,1.86124,4.60247,4.60247,3.63656,27.795,1391.47,694.707,5.35596e-17,1.43275
5.524,13.0754,1.86156,4.60237,4.60237,3.63635,27.7933,1391.78,694.863,2.73219e-17,1.43282
5.525,13.0921,1.86188,4.60227,4.60227,3.63614,27.7916,1392.09,695.018,2.35272e-17,1.43289
5.526,13.1089,1.8622,4.60217,4.60217,3.63592,27.7899,1392.4,695.173,-6.50521e-19,1.43296
5.527,13.1257,1.86252,4.60206,4.60206,3.63571,27.7882,1392.71,695.329,4.6187e-17,1.43303
5.528,13.1424,1.86285,4.60196,4.60196,3.6355,27.7865,1393.02,695.484,-2.9924e-17,1.43309
5.529,13.1592,1.86317,4.60186,4.60186,3.63528,27.7848,1393.33,695.639,5.42101e-18,1.43316
5.53,13.176,1.86349,4.60176,4.60176,3.63507,27.7831,1393.64,695.793,3.11166e-17,1.43323
5.531,13.1928,1.86382,4.60166,4.60166,3.63486,27.7814,1393.95,695.948,1.9082e-17,1.4333
5.532,13.2096,1.86414,4.60156,4.60156,3.63464,27.7797,1394.26,696.103,-8.78204e-18,1.43337
5.533,13.2264,1.86447,4.60146,4.60146,3.63443,27.778,1394.57,696.257,6.20164e-17,1.43344
5.534,13.2432,1.86479,4.60136,4.60136,3.63422,27.7763,1394.88,696.412,-1.17311e-16,1.43351
5.535,13.26,1.86512,4.60126,4.60126,3.634,27.7746,1395.19,696.566,-1.95156e-18,1.43358
5.536,13.2768,1.86544,4.60116,4.60116,3.63379,27.7729,1395.5,696.72,-6.07153e-17,1.43365
5.537,13.2936,1.86577,4.60106,4.60106,3.63358,27.7712,1395.8,696.874,5.22585e-17,1.43372
5.538,13.3104,1.8661,4.60096,4.60096,3.63337,27.7695,1396.11,697.028,-8.86877e-17,1.43379
5.539,13.3273,1.86643,4.60086,4.60086,3.63315,27.7678,1396.42,697.182,-6.39679e-18,1.43386
5.54,13.3441,1.86675,4.60076,4.60076,3.63294,27.7661,1396.73,697.336,8.0231e-17,1.43393
5.541,13.3609,1.86708,4.60065,4.60065,3.63273,27.7644,1397.04,697.49,-2.22261e-17,1.434
5.542,13.3778,1.86741,4.60055,4.60055,3.63251,27.7627,1397.34,697.643,4.70544e-17,1.43407
5.543,13.3946,1.86774,4.60045,4.60045,3.6323,27.761,1397.65,697.797,9.75782e-17,1.43414
5.544,13.4115,1.86807,4.60035,4.60035,3.63209,27.7593,1397.96,697.95,-1.69136e-17,1.43422
5.545,13.4284,1.8684,4.60025,4.60025,3.63188,27.7576,1398.26,698.103,-3.82723e-17,1.43429
5.546,13.4452,1.86873,4.60015,4.60015,3.63166,27.7558,1398.57,698.256,-3.17671e-17,1.43436
5.547,13.4621,1.86906,4.60005,4.60005,3.63145,27.7541,1398.88,698.409,-1.58294e-17,1.43443
5.548,13.479,1.8694,4.59994,4.59994,3.63124,27.7524,1399.18,698.562,6.94974e-17,1.4345
5.549,13.4958,1.86973,4.59984,4.59984,3.63103,27.7507,1399.49,698.715,-8.23994e-17,1.43457
5.55,13.5127,1.87006,4.59974,4.59974,3.63082,27.749,1399.79,698.867,5.18249e-17,1.43465
5.551,13.5296,1.8704,4.59964,4.59964,3.6306,27.7473,1400.1,699.02,-5.12828e-17,1.43472
5.552,13.5465,1.87073,4.59954,4.59954,3.63039,27.7456,1400.4,699.172,-7.44847e-17,1.43479
5.553,13.5634,1.87107,4.59944,4.59944,3.63018,27.7439,1400.71,699.325,4.44523e-17,1.43486
5.554,13.5803,1.8714,4.59933,4.59933,3.62997,27.7422,1401.01,699.477,-1.73472e-17,1.43493
5.555,13.5972,1.87174,4.59923,4.59923,3.62976,27.7405,1401.32,699.629,-2.92735e-17,1.43501
5.556,13.6141,1.87207,4.59913,4.59913,3.62954,27.7388,1401.62,699.781,8.05562e-17,1.43508
5.557,13.6311,1.87241,4.59903,4.59903,3.62933,27.7371,1401.93,699.933,1.19804e-16,1.43515
5.558,13.648,1.87275,4.59893,4.59893,3.62912,27.7354,1402.23,700.085,8.7712e-17,1.43523
5.559,13.6649,1.87308,4.59882,4.59882,3.62891,27.7337,1402.53,700.237,-6.22332e-17,1.4353
5.56,13.6819,1.87342,4.59872,4.59872,3.6287,27.732,1402.84,700.388,1.9082e-17,1.43537
5.561,13.6988,1.87376,4.59862,4.59862,3.62849,27.7302,1403.14,700.54,-4.39102e-17,1.43545
5.562,13.7157,1.8741,4.59852,4.59852,3.62827,27.7285,1403.44,700.691,4.8247e-17,1.43552
5.563,13.7327,1.87444,4.59841,4.59841,3.62806,27.7268,1403.75,700.843,-1.88651e-17,1.43559
5.564,13.7496,1.87478,4.59831,4.59831,3.62785,27.7251,1404.05,700.994,4.80302e-17,1.43567
5.565,13.7666,1.87512,4.59821,4.59821,3.62764,27.7234,1404.35,701.145,1.97325e-17,1.43574
5.566,13.7835,1.87546,4.59811,4.59811,3.62743,27.7217,1404.65,701.296,6.85216e-17,1.43582
5.567,13.8005,1.87581,4.598,4.598,3.62722,27.72,1404.96,701.447,2.13588e-17,1.43589
5.568,13.8175,1.87615,4.5979,4.5979,3.62701,27.7183,1405.26,701.598,7.58942e-18,1.43597
5.569,13.8344,1.87649,4.5978,4.5978,3.6268,27.7166,1405.56,701.748,4.33681e-18,1.43604
5.57,13.8514,1.87683,4.59769,4.59769,3.62659,27.7149,1405.86,701.899,2.35272e-17,1.43612
5.571,13.8684,1.87718,4.59759,4.59759,3.62637,27.7131,1406.16,702.049,4.75965e-17,1.43619
5.572,13.8854,1.87752,4.59749,4.59749,3.62616,27.7114,1406.46,702.2,1.86483e-17,1.43627
5.573,13.9024,1.87787,4.59738,4.59738,3.62595,27.7097,1406.76,702.35,1.02999e-16,1.43634
5.574,13.9194,1.87821,4.59728,4.59728,3.62574,27.708,1407.06,702.5,-4.09828e-17,1.43642
5.575,13.9364,1.87856,4.59718,4.59718,3.62553,27.7063,1407.36,702.651,-8.58688e-17,1.43649
5.576,13.9534,1.87891,4.59707,4.59707,3.62532,27.7046,1407.66,702.801,-2.46114e-17,1.43657
5.577,13.9704,1.87925,4.59697,4.59697,3.62511,27.7029,1407.96,702.95,2.1684e-17,1.43664
5.578,13.9874,1.8796,4.59687,4.59687,3.6249,27.7011,1408.26,703.1,-3.9465e-17,1.43672
5.579,14.0044,1.87995,4.59676,4.59676,3.62469,27.6994,1408.56,703.25,3.70797e-17,1.43679
5.58,14.0214,1.8803,4.59666,4.59666,3.62448,27.6977,1408.86,703.4,1.36609e-17,1.43687
5.581,14.0384,1.88065,4.59656,4.59656,3.62427,27.696,1409.16,703.549,1.57426e-16,1.43695
5.582,14.0555,1.881,4.59645,4.59645,3.62406,27.6943,1409.46,703.699,2.55872e-17,1.43702
5.583,14.0725,1.88135,4.59635,4.59635,3.62385,27.6926,1409.76,703.848,-2.38524e-17,1.4371
5.584,14.0895,1.8817,4.59625,4.59625,3.62364,27.6909,1410.06,703.997,-4.27176e-17,1.43718
5.585,14.1066,1.88205,4.59614,4.59614,3.62343,27.6891,1410.36,704.147,4.60786e-17,1.43725
5.586,14.1236,1.8824,4.59604,4.59604,3.62322,27.6874,1410.66,704.296,5.2367e-17,1.43733
5.587,14.1406,1.88275,4.59593,4.59593,3.62301,27.6857,1410.96,704.445,-3.00324e-17,1.43741
5.588,14.1577,1.8831,4.59583,4.59583,3.6228,27.684,1411.25,704.594,-3.59955e-17,1.43749
5.589,14.1747,1.88346,4.59573,4.59573,3.62259,27.6823,1411.55,704.742,-4.19586e-17,1.43756
5.59,14.1918,1.88381,4.59562,4.59562,3.62238,27.6806,1411.85,704.891,-8.74951e-17,1.43764
5.591,14.2089,1.88417,4.59552,4.59552,3.62217,27.6788,1412.15,705.04,4.78133e-17,1.43772
5.592,14.2259,1.88452,4.59541,4.59541,3.62196,27.6771,1412.44,705.188,3.05745e-17,1.4378
5.593,14.243,1.88488,4.59531,4.59531,3.62175,27.6754,1412.74,705.337,-5.58364e-17,1.43787
5.594,14.26,1.88523,4.5952,4.5952,3.62154,27.6737,1413.04,705.485,2.26598e-17,1.43795
5.595,14.2771,1.88559,4.5951,4.5951,3.62133,27.672,1413.33,705.633,-5.20417e-18,1.43803
5.596,14.2942,1.88595,4.595,4.595,3.62112,27.6703,1413.63,705.782,-3.40439e-17,1.43811
5.597,14.3113,1.8863,4.59489,4.59489,3.62091,27.6685,1413.93,705.93,3.90313e-17,1.43819
5.598,14.3284,1.88666,4.59479,4.59479,3.62071,27.6668,1414.22,706.078,6.61363e-18,1.43826
5.599,14.3455,1.88702,4.59468,4.59468,3.6205,27.6651,1414.52,706.226,2.9165e-17,1.43834
5.6,14.3625,1.88738,4.59458,4.59458,3.62029,27.6634,1414.82,706.373,2.98156e-17,1.43842
5.601,14.3796,1.88774,4.59447,4.59447,3.62008,27.6617,1415.11,706.521,-3.52366e-17,1.4385
5.602,14.3967,1.8881,4.59437,4.59437,3.61987,27.6599,1415.41,706.669,-5.49691e-17,1.43858
5.603,14.4138,1.88846,4.59426,4.59426,3.61966,27.6582,1415.7,706.816,4.03323e-17,1.43866
5.604,14.4309,1.88882,4.59416,4.59416,3.61945,27.6565,1416,706.964,5.20417e-18,1.43874
5.605,14.448,1.88918,4.59405,4.59405,3.61924,27.6548,1416.29,707.111,-5.60533e-17,1.43882
5.606,14.4652,1.88955,4.59395,4.59395,3.61903,27.6531,1416.59,707.259,1.0842e-19,1.4389
5.607,14.4823,1.88991,4.59384,4.59384,3.61883,27.6513,1416.88,707.406,7.11237e-17,1.43898
5.608,14.4994,1.89027,4.59374,4.59374,3.61862,27.6496,1417.18,707.553,7.87131e-17,1.43906
5.609,14.5165,1.89064,4.59363,4.59363,3.61841,27.6479,1417.47,707.7,1.79435e-16,1.43914
5.61,14.5336,1.891,4.59353,4.59353,3.6182,27.6462,1417.77,707.847,6.70037e-17,1.43922
5.611,14.5507,1.89137,4.59342,4.59342,3.61799,27.6444,1418.06,707.994,2.48282e-17,1.4393
5.612,14.5679,1.89173,4.59331,4.59331,3.61778,27.6427,1418.35,708.141,5.69206e-17,1.43938
5.613,14.585,1.8921,4.59321,4.59321,3.61758,27.641,1418.65,708.288,-1.59378e-17,1.43946
5.614,14.6021,1.89247,4.5931,4.5931,3.61737,27.6393,1418.94,708.434,3.03577e-17,1.43954
5.615,14.6193,1.89283,4.593,4.593,3.61716,27.6375,1419.23,708.581,-2.7864e-17,1.43962
5.616,14.6364,1.8932,4.59289,4.59289,3.61695,27.6358,1419.53,708.727,2.5804e-17,1.4397
5.617,14.6535,1.89357,4.59279,4.59279,3.61674,27.6341,1419.82,708.874,-3.97902e-17,1.43978
5.618,14.6707,1.89394,4.59268,4.59268,3.61654,27.6324,1420.11,709.02,4.66207e-18,1.43986
5.619,14.6878,1.89431,4.59257,4.59257,3.61633,27.6307,1420.41,709.166,-6.79795e-17,1.43994
5.62,14.705,1.89468,4.59247,4.59247,3.61612,27.6289,1420.7,709.312,7.58942e-18,1.44002
5.621,14.7221,1.89505,4.59236,4.59236,3.61591,27.6272,1420.99,709.459,2.17925e-17,1.4401
5.622,14.7393,1.89542,4.59226,4.59226,3.61571,27.6255,1421.28,709.605,8.99888e-18,1.44019
5.623,14.7564,1.89579,4.59215,4.59215,3.6155,27.6237,1421.58,709.75,5.31259e-18,1.44027
5.624,14.7736,1.89616,4.59204,4.59204,3.61529,27.622,1421.87,709.896,2.84061e-17,1.44035
5.625,14.7908,1.89654,4.59194,4.59194,3.61508,27.6203,1422.16,710.042,6.28837e-18,1.44043
5.626,14.8079,1.89691,4.59183,4.59183,3.61488,27.6186,1422.45,710.188,1.45066e-16,1.44051
5.627,14.8251,1.89728,4.59172,4.59172,3.61467,27.6168,1422.74,710.333,3.55618e-17,1.4406
5.628,14.8423,1.89766,4.59162,4.59162,3.61446,27.6151,1423.03,710.479,-8.89046e-18,1.44068
5.629,14.8595,1.89803,4.59151,4.59151,3.61425,27.6134,1423.32,710.624,-1.24683e-16,1.44076
5.63,14.8766,1.89841,4.5914,4.5914,3.61405,27.6117,1423.62,710.77,5.71375e-17,1.44084
5.631,14.8938,1.89878,4.5913,4.5913,3.61384,27.6099,1423.91,710.915,5.52943e-18,1.44092
5.632,14.911,1.89916,4.59119,4.59119,3.61363,27.6082,1424.2,711.06,-1.33682e-16,1.44101
5.633,14.9282,1.89954,4.59108,4.59108,3.61343,27.6065,1424.49,711.206,7.18826e-17,1.44109
5.634,14.9454,1.89992,4.59098,4.59098,3.61322,27.6047,1424.78,711.351,-7.58942e-19,1.44117
5.635,14.9625,1.90029,4.59087,4.59087,3.61301,27.603,1425.07,711.496,6.09322e-17,1.44126
5.636,14.9797,1.90067,4.59076,4.59076,3.61281,27.6013,1425.36,711.641,2.92735e-18,1.44134
5.637,14.9969,1.90105,4.59066,4.59066,3.6126,27.5996,1425.65,711.785,-1.58294e-17,1.44142
5.638,15.0141,1.90143,4.59055,4.59055,3.61239,27.5978,1425.94,711.93,6.50521e-18,1.44151
5.639,15.0313,1.90181,4.59044,4.59044,3.61219,27.5961,1426.23,712.075,4.81386e-17,1.44159
5.64,15.0485,1.90219,4.59033,4.59033,3.61198,27.5944,1426.52,712.22,5.07407e-17,1.44167
5.641,15.0657,1.90257,4.59023,4.59023,3.61177,27.5926,1426.81,712.364,1.57209e-17,1.44176
5.642,15.0829,1.90296,4.59012,4.59012,3.61157,27.5909,1427.1,712.509,8.76035e-17,1.44184
5.643,15.1001,1.90334,4.59001,4.59001,3.61136,27.5892,1427.39,712.653,3.5345e-17,1.44192
5.644,15.1173,1.90372,4.5899,4.5899,3.61116,27.5874,1427.67,712.797,-8.78204e-18,1.44201
5.645,15.1346,1.90411,4.5898,4.5898,3.61095,27.5857,1427.96,712.942,3.11166e-17,1.44209
5.646,15.1518,1.90449,4.58969,4.58969,3.61074,27.584,1428.25,713.086,-9.75782e-19,1.44218
5.647,15.169,1.90488,4.58958,4.58958,3.61054,27.5822,1428.54,713.23,-2.4503e-17,1.44226
5.648,15.1862,1.90526,4.58947,4.58947,3.61033,27.5805,1428.83,713.374,-4.06576e-17,1.44234
5.649,15.2034,1.90565,4.58936,4.58936,3.61013,27.5788,1429.12,713.518,2.93819e-17,1.44243
5.65,15.2206,1.90603,4.58926,4.58926,3.60992,27.577,1429.4,713.662,-3.44776e-17,1.44251
5.651,15.2379,1.90642,4.58915,4.58915,3.60971,27.5753,1429.69,713.806,4.87891e-17,1.4426
5.652,15.2551,1.90681,4.58904,4.58904,3.60951,27.5736,1429.98,713.95,6.93889e-17,1.44268
5.653,15.2723,1.9072,4.58893,4.58893,3.6093,27.5718,1430.27,714.093,7.03647e-17,1.44277
5.654,15.2895,1.90758,4.58882,4.58882,3.6091,27.5701,1430.56,714.237,1.88651e-17,1.44285
5.655,15.3068,1.90797,4.58872,4.58872,3.60889,27.5684,1430.84,714.381,-4.43439e-17,1.44294
5.656,15.324,1.90836,4.58861,4.58861,3.60869,27.5666,1431.13,714.524,-5.7029e-17,1.44302
5.657,15.3412,1.90875,4.5885,4.5885,3.60848,27.5649,1431.42,714.668,8.78204e-17,1.44311
5.658,15.3585,1.90914,4.58839,4.58839,3.60828,27.5632,1431.7,714.811,2.55872e-17,1.44319
5.659,15.3757,1.90954,4.58828,4.58828,3.60807,27.5614,1431.99,714.954,6.61363e-18,1.44328
5.66,15.3929,1.90993,4.58817,4.58817,3.60787,27.5597,1432.28,715.097,-4.06576e-17,1.44336
5.661,15.4102,1.91032,4.58807,4.58807,3.60766,27.558,1432.56,715.241,-4.42354e-17,1.44345
5.662,15.4274,1.91071,4.58796,4.58796,3.60746,27.5562,1432.85,715.384,-3.88144e-17,1.44354
5.663,15.4447,1.91111,4.58785,4.58785,3.60725,27.5545,1433.14,715.527,1.15468e-16,1.44362
5.664,15.4619,1.9115,4.58774,4.58774,3.60705,27.5527,1433.42,715.67,4.53197e-17,1.44371
5.665,15.4792,1.9119,4.58763,4.58763,3.60684,27.551,1433.71,715.813,-3.26345e-17,1.44379
5.666,15.4964,1.91229,4.58752,4.58752,3.60664,27.5493,1434,715.956,8.58688e-17,1.44388
5.667,15.5137,1.91269,4.58741,4.58741,3.60643,27.5475,1434.28,716.098,5.20417e-18,1.44397
5.668,15.5309,1.91309,4.5873,4.5873,3.60623,27.5458,1434.57,716.241,-1.06252e-17,1.44405
5.669,15.5482,1.91348,4.58719,4.58719,3.60602,27.544,1434.85,716.384,1.11348e-16,1.44414
5.67,15.5654,1.91388,4.58708,4.58708,3.60582,27.5423,1435.14,716.526,9.12898e-17,1.44423
5.671,15.5827,1.91428,4.58698,4.58698,3.60561,27.5406,1435.42,716.669,-3.8706e-17,1.44431
5.672,15.5999,1.91468,4.58687,4.58687,3.60541,27.5388,1435.71,716.811,7.6111e-17,1.4444
5.673,15.6172,1.91508,4.58676,4.58676,3.60521,27.5371,1435.99,716.954,3.54534e-17,1.44449
5.674,15.6344,1.91548,4.58665,4.58665,3.605,27.5353,1436.28,717.096,2.64545e-17,1.44457
5.675,15.6517,1.91588,4.58654,4.58654,3.6048,27.5336,1436.56,717.238,-9.75782e-17,1.44466
5.676,15.669,1.91628,4.58643,4.58643,3.60459,27.5319,1436.85,717.38,-7.78457e-17,1.44475
5.677,15.6862,1.91668,4.58632,4.58632,3.60439,27.5301,1437.13,717.523,-2.04914e-17,1.44483
5.678,15.7035,1.91708,4.58621,4.58621,3.60419,27.5284,1437.42,717.665,1.9082e-17,1.44492
5.679,15.7207,1.91748,4.5861,4.5861,3.60398,27.5266,1437.7,717.807,-6.60279e-17,1.44501
5.68,15.738,1.91789,4.58599,4.58599,3.60378,27.5249,1437.99,717.949,4.16334e-17,1.4451
5.681,15.7553,1.91829,4.58588,4.58588,3.60357,27.5232,1438.27,718.091,1.75641e-17,1.44518
5.682,15.7725,1.91869,4.58577,4.58577,3.60337,27.5214,1438.55,718.232,3.71881e-17,1.44527
5.683,15.7898,1.9191,4.58566,4.58566,3.60317,27.5197,1438.84,718.374,4.97649e-17,1.44536
5.684,15.8071,1.9195,4.58555,4.58555,3.60296,27.5179,1439.12,718.516,1.24358e-16,1.44545
5.685,15.8244,1.91991,4.58544,4.58544,3.60276,27.5162,1439.4,718.658,2.34188e-17,1.44554
5.686,15.8416,1.92032,4.58533,4.58533,3.60256,27.5144,1439.69,718.799,-1.0842e-18,1.44562
5.687,15.8589,1.92072,4.58522,4.58522,3.60235,27.5127,1439.97,718.941,-3.57787e-17,1.44571
5.688,15.8762,1.92113,4.58511,4.58511,3.60215,27.511,1440.25,719.082,-1.36609e-17,1.4458
5.689,15.8935,1.92154,4.585,4.585,3.60195,27.5092,1440.54,719.224,1.06794e-16,1.44589
5.69,15.9107,1.92195,4.58489,4.58489,3.60174,27.5075,1440.82,719.365,-5.62701e-17,1.44598
5.691,15.928,1.92236,4.58478,4.58478,3.60154,27.5057,1441.1,719.506,-4.44523e-18,1.44607
5.692,15.9453,1.92277,4.58467,4.58467,3.60134,27.504,1441.39,719.648,-9.32414e-18,1.44615
5.693,15.9626,1.92318,4.58456,4.58456,3.60113,27.5022,1441.67,719.789,1.60462e-17,1.44624
5.694,15.9799,1.92359,4.58444,4.58444,3.60093,27.5005,1441.95,719.93,-2.36356e-17,1.44633
5.695,15.9971,1.924,4.58433,4.58433,3.60073,27.4987,1442.23,720.071,1.74557e-17,1.44642
5.696,16.0144,1.92441,4.58422,4.58422,3.60053,27.497,1442.52,720.212,2.12504e-16,1.44651
5.697,16.0317,1.92482,4.58411,4.58411,3.60032,27.4952,1442.8,720.353,1.40079e-16,1.4466
5.698,16.049,1.92524,4.584,4.584,3.60012,27.4935,1443.08,720.494,5.65954e-17,1.44669
5.699,16.0663,1.92565,4.58389,4.58389,3.59992,27.4918,1443.36,720.635,4.16334e-17,1.44678
5.7,16.0835,1.92607,4.58378,4.58378,3.59971,27.49,1443.64,720.776,1.86483e-17,1.44687
5.701,16.1008,1.92648,4.58367,4.58367,3.59951,27.4883,1443.93,720.916,6.06069e-17,1.44696
5.702,16.1181,1.9269,4.58356,4.58356,3.59931,27.4865,1444.21,721.057,-2.23346e-17,1.44704
5.703,16.1354,1.92731,4.58345,4.58345,3.59911,27.4848,1444.49,721.198,2.9924e-17,1.44713
5.704,16.1527,1.92773,4.58333,4.58333,3.59891,27.483,1444.77,721.338,7.275e-17,1.44722
5.705,16.17,1.92814,4.58322,4.58322,3.5987,27.4813,1445.05,721.479,-4.97649e-17,1.44731
5.706,16.1873,1.92856,4.58311,4.58311,3.5985,27.4795,1445.33,721.619,5.35596e-17,1.4474
5.707,16.2045,1.92898,4.583,4.583,3.5983,27.4778,1445.61,721.76,8.46762e-17,1.44749
5.708,16.2218,1.9294,4.58289,4.58289,3.5981,27.476,1445.9,721.9,2.1684e-19,1.44758
5.709,16.2391,1.92982,4.58278,4.58278,3.5979,27.4743,1446.18,722.04,-6.28837e-18,1.44767
5.71,16.2564,1.93024,4.58266,4.58266,3.59769,27.4725,1446.46,722.181,4.74881e-17,1.44776
5.711,16.2737,1.93066,4.58255,4.58255,3.59749,27.4708,1446.74,722.321,6.41848e-17,1.44785
5.712,16.291,1.93108,4.58244,4.58244,3.59729,27.469,1447.02,722.461,-6.39679e-18,1.44794
5.713,16.3083,1.9315,4.58233,4.58233,3.59709,27.4673,1447.3,722.601,-6.00648e-17,1.44803
5.714,16.3256,1.93192,4.58222,4.58222,3.59689,27.4655,1447.58,722.741,3.48029e-17,1.44812
5.715,16.3429,1.93235,4.5821,4.5821,3.59669,27.4638,1447.86,722.881,6.79795e-17,1.44821
5.716,16.3601,1.93277,4.58199,4.58199,3.59648,27.462,1448.14,723.021,9.95298e-17,1.44831
5.717,16.3774,1.93319,4.58188,4.58188,3.59628,27.4603,1448.42,723.161,-3.25261e-19,1.4484
5.718,16.3947,1.93362,4.58177,4.58177,3.59608,27.4585,1448.7,723.301,-2.08167e-17,1.44849
5.719,16.412,1.93404,4.58166,4.58166,3.59588,27.4567,1448.98,723.44,4.49944e-17,1.44858
5.72,16.4293,1.93447,4.58154,4.58154,3.59568,27.455,1449.26,723.58,4.62954e-17,1.44867
5.721,16.4466,1.93489,4.58143,4.58143,3.59548,27.4532,1449.54,723.72,-1.03433e-16,1.44876
5.722,16.4639,1.93532,4.58132,4.58132,3.59528,27.4515,1449.82,723.86,2.88398e-17,1.44885
5.723,16.4812,1.93575,4.58121,4.58121,3.59508,27.4497,1450.1,723.999,-7.67615e-17,1.44894
5.724,16.4985,1.93617,4.58109,4.58109,3.59487,27.448,1450.38,724.139,-4.01155e-18,1.44903
5.725,16.5158,1.9366,4.58098,4.58098,3.59467,27.4462,1450.66,724.278,-4.11997e-17,1.44912
5.726,16.5331,1.93703,4.58087,4.58087,3.59447,27.4445,1450.94,724.418,-2.30935e-17,1.44921
5.727,16.5503,1.93746,4.58076,4.58076,3.59427,27.4427,1451.21,724.557,8.71699e-17,1.44931
5.728,16.5676,1.93789,4.58064,4.58064,3.59407,27.441,1451.49,724.696,6.28837e-17,1.4494
5.729,16.5849,1.93832,4.58053,4.58053,3.59387,27.4392,1451.77,724.836,9.08561e-17,1.44949
5.73,16.6022,1.93875,4.58042,4.58042,3.59367,27.4374,1452.05,724.975,6.90637e-17,1.44958
5.731,16.6195,1.93918,4.5803,4.5803,3.59347,27.4357,1452.33,725.114,7.71952e-17,1.44967
5.732,16.6368,1.93961,4.58019,4.58019,3.59327,27.4339,1452.61,725.253,7.80626e-17,1.44976
5.733,16.6541,1.94004,4.58008,4.58008,3.59307,27.4322,1452.89,725.392,2.93819e-17,1.44986
5.734,16.6714,1.94048,4.57996,4.57996,3.59287,27.4304,1453.16,725.531,2.09251e-17,1.44995
5.735,16.6887,1.94091,4.57985,4.57985,3.59267,27.4287,1453.44,725.67,9.88792e-17,1.45004
5.736,16.706,1.94135,4.57974,4.57974,3.59247,27.4269,1453.72,725.809,-4.87891e-18,1.45013
5.737,16.7232,1.94178,4.57962,4.57962,3.59227,27.4251,1454,725.948,-7.275e-17,1.45022
5.738,16.7405,1.94221,4.57951,4.57951,3.59207,27.4234,1454.28,726.087,1.3043e-16,1.45031
5.739,16.7578,1.94265,4.5794,4.5794,3.59187,27.4216,1454.56,726.226,2.54788e-17,1.45041
5.74,16.7751,1.94309,4.57928,4.57928,3.59167,27.4199,1454.83,726.365,4.98733e-18,1.4505
5.741,16.7924,1.94352,4.57917,4.57917,3.59147,27.4181,1455.11,726.503,-5.1608e-17,1.45059
5.742,16.8097,1.94396,4.57906,4.57906,3.59127,27.4164,1455.39,726.642,-4.11997e-17,1.45068
5.743,16.827,1.9444,4.57894,4.57894,3.59107,27.4146,1455.67,726.781,5.24754e-17,1.45078
5.744,16.8443,1.94484,4.57883,4.57883,3.59087,27.4128,1455.94,726.919,-5.65954e-17,1.45087
5.745,16.8615,1.94528,4.57871,4.57871,3.59067,27.4111,1456.22,727.058,1.05927e-16,1.45096
5.746,16.8788,1.94571,4.5786,4.5786,3.59047,27.4093,1456.5,727.196,1.30104e-18,1.45105
5.747,16.8961,1.94615,4.57849,4.57849,3.59027,27.4076,1456.78,727.335,3.79471e-17,1.45115
5.748,16.9134,1.9466,4.57837,4.57837,3.59007,27.4058,1457.05,727.473,1.48536e-17,1.45124
5.749,16.9307,1.94704,4.57826,4.57826,3.58987,27.404,1457.33,727.611,7.96889e-17,1.45133
5.75,16.948,1.94748,4.57814,4.57814,3.58967,27.4023,1457.61,727.75,7.11237e-17,1.45142
5.751,16.9652,1.94792,4.57803,4.57803,3.58947,27.4005,1457.88,727.888,-2.27682e-18,1.45152
5.752,16.9825,1.94836,4.57791,4.57791,3.58927,27.3987,1458.16,728.026,6.23416e-17,1.45161
5.753,16.9998,1.94881,4.5778,4.5778,3.58908,27.397,1458.44,728.165,6.28837e-17,1.4517
5.754,17.0171,1.94925,4.57768,4.57768,3.58888,27.3952,1458.71,728.303,8.33751e-17,1.4518
5.755,17.0344,1.94969,4.57757,4.57757,3.58868,27.3935,1458.99,728.441,3.68629e-18,1.45189
5.756,17.0517,1.95014,4.57746,4.57746,3.58848,27.3917,1459.27,728.579,3.77302e-17,1.45198
5.757,17.0689,1.95058,4.57734,4.57734,3.58828,27.3899,1459.54,728.717,-1.84314e-18,1.45208
5.758,17.0862,1.95103,4.57723,4.57723,3.58808,27.3882,1459.82,728.855,-4.71628e-17,1.45217
5.759,17.1035,1.95148,4.57711,4.57711,3.58788,27.3864,1460.09,728.993,3.38271e-17,1.45226
5.76,17.1208,1.95192,4.577,4.577,3.58768,27.3846,1460.37,729.131,2.05998e-17,1.45236
5.761,17.138,1.95237,4.57688,4.57688,3.58749,27.3829,1460.65,729.269,-1.69136e-17,1.45245
5.762,17.1553,1.95282,4.57677,4.57677,3.58729,27.3811,1460.92,729.406,-1.94072e-17,1.45254
5.763,17.1726,1.95327,4.57665,4.57665,3.58709,27.3793,1461.2,729.544,-3.14419e-18,1.45264
5.764,17.1898,1.95372,4.57654,4.57654,3.58689,27.3776,1461.47,729.682,1.98409e-17,1.45273
5.765,17.2071,1.95417,4.57642,4.57642,3.58669,27.3758,1461.75,729.82,-4.21755e-17,1.45282
5.766,17.2244,1.95462,4.57631,4.57631,3.5865,27.374,1462.03,729.957,-4.91144e-17,1.45292
5.767,17.2417,1.95507,4.57619,4.57619,3.5863,27.3723,1462.3,730.095,1.95156e-18,1.45301
5.768,17.2589,1.95552,4.57607,4.57607,3.5861,27.3705,1462.58,730.232,7.53521e-17,1.45311
5.769,17.2762,1.95597,4.57596,4.57596,3.5859,27.3687,1462.85,730.37,6.61363e-17,1.4532
5.77,17.2935,1.95642,4.57584,4.57584,3.5857,27.367,1463.13,730.507,-8.34836e-18,1.45329
5.771,17.3107,1.95687,4.57573,4.57573,3.58551,27.3652,1463.4,730.645,4.33681e-19,1.45339
5.772,17.328,1.95733,4.57561,4.57561,3.58531,27.3634,1463.68,730.782,6.58111e-17,1.45348
5.773,17.3452,1.95778,4.5755,4.5755,3.58511,27.3617,1463.95,730.92,4.55365e-17,1.45358
5.774,17.3625,1.95824,4.57538,4.57538,3.58491,27.3599,1464.23,731.057,1.45283e-17,1.45367
5.775,17.3798,1.95869,4.57526,4.57526,3.58472,27.3581,1464.5,731.194,7.15573e-18,1.45376
5.776,17.397,1.95915,4.57515,4.57515,3.58452,27.3564,1464.78,731.331,-6.10406e-17,1.45386
5.777,17.4143,1.9596,4.57503,4.57503,3.58432,27.3546,1465.05,731.469,4.35849e-17,1.45395
5.778,17.4315,1.96006,4.57492,4.57492,3.58412,27.3528,1465.33,731.606,1.25767e-17,1.45405
5.779,17.4488,1.96051,4.5748,4.5748,3.58393,27.3511,1465.6,731.743,-5.83301e-17,1.45414
5.78,17.466,1.96097,4.57468,4.57468,3.58373,27.3493,1465.87,731.88,-3.57787e-18,1.45424
5.781,17.4833,1.96143,4.57457,4.57457,3.58353,27.3475,1466.15,732.017,3.07913e-17,1.45433
5.782,17.5005,1.96189,4.57445,4.57445,3.58333,27.3457,1466.42,732.154,-5.42101e-18,1.45442
5.783,17.5178,1.96235,4.57433,4.57433,3.58314,27.344,1466.7,732.291,-6.47269e-17,1.45452
5.784,17.535,1.96281,4.57422,4.57422,3.58294,27.3422,1466.97,732.428,6.33174e-17,1.45461
5.785,17.5523,1.96327,4.5741,4.5741,3.58274,27.3404,1467.25,732.565,6.93889e-18,1.45471
5.786,17.5695,1.96373,4.57399,4.57399,3.58255,27.3387,1467.52,732.702,9.49761e-17,1.4548
5.787,17.5868,1.96419,4.57387,4.57387,3.58235,27.3369,1467.79,732.839,-4.65123e-17,1.4549
5.788,17.604,1.96465,4.57375,4.57375,3.58215,27.3351,1468.07,732.975,2.74303e-17,1.45499
5.789,17.6212,1.96511,4.57363,4.57363,3.58196,27.3333,1468.34,733.112,4.52112e-17,1.45509
5.79,17.6385,1.96557,4.57352,4.57352,3.58176,27.3316,1468.62,733.249,-2.00577e-17,1.45518
5.791,17.6557,1.96604,4.5734,4.5734,3.58157,27.3298,1468.89,733.386,8.47846e-17,1.45528
5.792,17.6729,1.9665,4.57328,4.57328,3.58137,27.328,1469.16,733.522,-8.89046e-18,1.45537
5.793,17.6902,1.96697,4.57317,4.57317,3.58117,27.3263,1469.44,733.659,-5.74627e-17,1.45547
5.794,17.7074,1.96743,4.57305,4.57305,3.58098,27.3245,1469.71,733.796,5.52943e-18,1.45556
5.795,17.7246,1.9679,4.57293,4.57293,3.58078,27.3227,1469.98,733.932,-8.81456e-17,1.45566
5.796,17.7419,1.96836,4.57282,4.57282,3.58058,27.3209,1470.26,734.069,6.81963e-17,1.45575
5.797,17.7591,1.96883,4.5727,4.5727,3.58039,27.3192,1470.53,734.205,-2.80808e-17,1.45585
5.798,17.7763,1.96929,4.57258,4.57258,3.58019,27.3174,1470.8,734.342,3.28513e-17,1.45594
5.799,17.7935,1.96976,4.57246,4.57246,3.58,27.3156,1471.08,734.478,7.67615e-17,1.45604
5.8,17.8107,1.97023,4.57235,4.57235,3.5798,27.3138,1471.35,734.614,-7.42678e-17,1.45613
5.801,17.828,1.9707,4.57223,4.57223,3.57961,27.3121,1471.62,734.751,-7.91468e-18,1.45623
5.802,17.8452,1.97117,4.57211,4.57211,3.57941,27.3103,1471.89,734.887,-3.41524e-17,1.45632
5.803,17.8624,1.97163,4.57199,4.57199,3.57921,27.3085,1472.17,735.023,-5.68122e-17,1.45642
5.804,17.8796,1.9721,4.57187,4.57187,3.57902,27.3067,1472.44,735.16,8.10983e-17,1.45652
5.805,17.8968,1.97257,4.57176,4.57176,3.57882,27.3049,1472.71,735.296,3.40439e-17,1.45661
5.806,17.914,1.97304,4.57164,4.57164,3.57863,27.3032,1472.99,735.432,5.75711e-17,1.45671
5.807,17.9312,1.97352,4.57152,4.57152,3.57843,27.3014,1473.26,735.568,-7.23163e-17,1.4568
5.808,17.9484,1.97399,4.5714,4.5714,3.57824,27.2996,1473.53,735.704,1.29671e-16,1.4569
5.809,17.9656,1.97446,4.57128,4.57128,3.57804,27.2978,1473.8,735.84,8.31583e-17,1.45699
5.81,17.9828,1.97493,4.57117,4.57117,3.57785,27.2961,1474.08,735.976,3.30682e-17,1.45709
5.811,18,1.97541,4.57105,4.57105,3.57765,27.2943,1474.35,736.112,2.0383e-17,1.45719
5.812,18.0172,1.97588,4.57093,4.57093,3.57746,27.2925,1474.62,736.248,-8.7712e-17,1.45728
5.813,18.0344,1.97635,4.57081,4.57081,3.57726,27.2907,1474.89,736.384,-2.15756e-17,1.45738
5.814,18.0516,1.97683,4.57069,4.57069,3.57707,27.2889,1475.16,736.52,5.72459e-17,1.45747
5.815,18.0688,1.9773,4.57057,4.57057,3.57687,27.2872,1475.44,736.656,2.54788e-17,1.45757
5.816,18.086,1.97778,4.57046,4.57046,3.57668,27.2854,1475.71,736.792,-3.20924e-17,1.45766
5.817,18.1032,1.97826,4.57034,4.57034,3.57649,27.2836,1475.98,736.928,5.61617e-17,1.45776
5.818,18.1203,1.97873,4.57022,4.57022,3.57629,27.2818,1476.25,737.064,1.51788e-17,1.45786
5.819,18.1375,1.97921,4.5701,4.5701,3.5761,27.28,1476.52,737.199,-1.81062e-17,1.45795
5.82,18.1547,1.97969,4.56998,4.56998,3.5759,27.2783,1476.8,737.335,-4.04407e-17,1.45805
5.821,18.1719,1.98016,4.56986,4.56986,3.57571,27.2765,1477.07,737.471,-3.59955e-17,1.45815
5.822,18.189,1.98064,4.56974,4.56974,3.57551,27.2747,1477.34,737.606,4.53197e-17,1.45824
5.823,18.2062,1.98112,4.56962,4.56962,3.57532,27.2729,1477.61,737.742,-4.22839e-18,1.45834
5.824,18.2234,1.9816,4.5695,4.5695,3.57513,27.2711,1477.88,737.878,5.05238e-17,1.45843
5.825,18.2405,1.98208,4.56938,4.56938,3.57493,27.2693,1478.15,738.013,7.6111e-17,1.45853
5.826,18.2577,1.98256,4.56926,4.56926,3.57474,27.2676,1478.43,738.149,1.57751e-16,1.45863
5.827,18.2749,1.98304,4.56915,4.56915,3.57455,27.2658,1478.7,738.284,-1.04083e-17,1.45872
5.828,18.292,1.98352,4.56903,4.56903,3.57435,27.264,1478.97,738.42,-5.96311e-18,1.45882
5.829,18.3092,1.98401,4.56891,4.56891,3.57416,27.2622,1479.24,738.555,6.03901e-17,1.45892
5.83,18.3263,1.98449,4.56879,4.56879,3.57397,27.2604,1479.51,738.691,-4.44523e-17,1.45901
5.831,18.3435,1.98497,4.56867,4.56867,3.57377,27.2586,1479.78,738.826,-8.23994e-18,1.45911
5.832,18.3606,1.98546,4.56855,4.56855,3.57358,27.2569,1480.05,738.962,-6.07153e-18,1.4592
5.833,18.3778,1.98594,4.56843,4.56843,3.57339,27.2551,1480.32,739.097,-6.39679e-18,1.4593
5.834,18.3949,1.98642,4.56831,4.56831,3.57319,27.2533,1480.59,739.232,2.22261e-17,1.4594
5.835,18.412,1.98691,4.56819,4.56819,3.573,27.2515,1480.87,739.368,3.25261e-18,1.45949
5.836,18.4292,1.98739,4.56807,4.56807,3.57281,27.2497,1481.14,739.503,7.91468e-18,1.45959
5.837,18.4463,1.98788,4.56795,4.56795,3.57261,27.2479,1481.41,739.638,2.60209e-18,1.45969
5.838,18.4634,1.98837,4.56783,4.56783,3.57242,27.2461,1481.68,739.773,-1.92988e-17,1.45978
5.839,18.4806,1.98885,4.56771,4.56771,3.57223,27.2444,1481.95,739.909,2.90566e-17,1.45988
5.84,18.4977,1.98934,4.56759,4.56759,3.57204,27.2426,1482.22,740.044,1.66967e-17,1.45998
5.841,18.5148,1.98983,4.56747,4.56747,3.57184,27.2408,1482.49,740.179,6.40763e-17,1.46007
5.842,18.5319,1.99032,4.56735,4.56735,3.57165,27.239,1482.76,740.314,-3.78387e-17,1.46017
5.843,18.549,1.9908,4.56723,4.56723,3.57146,27.2372,1483.03,740.449,2.93819e-17,1.46027
5.844,18.5662,1.99129,4.56711,4.56711,3.57127,27.2354,1483.3,740.584,1.8323e-17,1.46037
5.845,18.5833,1.99178,4.56698,4.56698,3.57107,27.2336,1483.57,740.719,6.96058e-17,1.46046
5.846,18.6004,1.99227,4.56686,4.56686,3.57088,27.2318,1483.84,740.854,-6.21248e-17,1.46056
5.847,18.6175,1.99276,4.56674,4.56674,3.57069,27.2301,1484.11,740.989,-4.66207e-17,1.46066
5.848,18.6346,1.99325,4.56662,4.56662,3.5705,27.2283,1484.38,741.124,2.5804e-17,1.46075
5.849,18.6517,1.99375,4.5665,4.5665,3.57031,27.2265,1484.65,741.259,6.25585e-17,1.46085
5.85,18.6688,1.99424,4.56638,4.56638,3.57011,27.2247,1484.92,741.394,-1.52873e-17,1.46095
5.851,18.6859,1.99473,4.56626,4.56626,3.56992,27.2229,1485.19,741.529,-4.9548e-17,1.46104
5.852,18.7029,1.99522,4.56614,4.56614,3.56973,27.2211,1485.46,741.664,-5.97395e-17,1.46114
5.853,18.72,1.99572,4.56602,4.56602,3.56954,27.2193,1485.73,741.798,4.40186e-17,1.46124
5.854,18.7371,1.99621,4.5659,4.5659,3.56935,27.2175,1486,741.933,6.34258e-17,1.46134
5.855,18.7542,1.9967,4.56577,4.56577,3.56916,27.2157,1486.27,742.068,-2.03505e-16,1.46143
5.856,18.7713,1.9972,4.56565,4.56565,3.56896,27.2139,1486.54,742.203,9.75782e-19,1.46153
5.857,18.7883,1.99769,4.56553,4.56553,3.56877,27.2121,1486.81,742.337,-9.86624e-17,1.46163
5.858,18.8054,1.99819,4.56541,4.56541,3.56858,27.2104,1487.08,742.472,-2.77556e-17,1.46172
5.859,18.8225,1.99868,4.56529,4.56529,3.56839,27.2086,1487.35,742.607,4.06576e-17,1.46182
5.86,18.8395,1.99918,4.56517,4.56517,3.5682,27.2068,1487.62,742.741,2.86229e-17,1.46192
5.861,18.8566,1.99968,4.56504,4.56504,3.56801,27.205,1487.89,742.876,-2.62377e-17,1.46202
5.862,18.8737,2.00018,4.56492,4.56492,3.56782,27.2032,1488.16,743.011,2.00577e-17,1.46211
5.863,18.8907,2.00067,4.5648,4.5648,3.56763,27.2014,1488.43,743.145,1.20563e-16,1.46221
5.864,18.9077,2.00117,4.56468,4.56468,3.56744,27.1996,1488.7,743.28,-1.06252e-17,1.46231
5.865,18.9248,2.00167,4.56456,4.56456,3.56725,27.1978,1488.97,743.414,9.88792e-17,1.46241
5.866,18.9418,2.00217,4.56443,4.56443,3.56706,27.196,1489.24,743.549,8.9013e-17,1.4625
5.867,18.9589,2.00267,4.56431,4.56431,3.56687,27.1942,1489.51,743.683,1.95156e-18,1.4626
5.868,18.9759,2.00317,4.56419,4.56419,3.56668,27.1924,1489.77,743.818,-2.73219e-17,1.4627
5.869,18.9929,2.00367,4.56407,4.56407,3.56649,27.1906,1490.04,743.952,-3.25261e-17,1.4628
5.87,19.01,2.00417,4.56395,4.56395,3.5663,27.1888,1490.31,744.087,1.0842e-17,1.46289
5.871,19.027,2.00467,4.56382,4.56382,3.56611,27.187,1490.58,744.221,8.38088e-17,1.46299
5.872,19.044,2.00517,4.5637,4.5637,3.56592,27.1852,1490.85,744.355,5.87638e-17,1.46309
5.873,19.061,2.00568,4.56358,4.56358,3.56573,27.1834,1491.12,744.49,-2.38524e-18,1.46319
5.874,19.078,2.00618,4.56345,4.56345,3.56554,27.1816,1491.39,744.624,7.91468e-18,1.46328
5.875,19.0951,2.00668,4.56333,4.56333,3.56535,27.1798,1491.66,744.758,-3.88144e-17,1.46338
5.876,19.1121,2.00718,4.56321,4.56321,3.56516,27.178,1491.93,744.893,8.30499e-17,1.46348
5.877,19.1291,2.00769,4.56309,4.56309,3.56497,27.1762,1492.2,745.027,2.87314e-17,1.46358
5.878,19.1461,2.00819,4.56296,4.56296,3.56478,27.1745,1492.46,745.161,4.67291e-17,1.46367
5.879,19.1631,2.0087,4.56284,4.56284,3.56459,27.1727,1492.73,745.295,-3.28513e-17,1.46377
5.88,19.18,2.0092,4.56272,4.56272,3.5644,27.1709,1493,745.43,3.55618e-17,1.46387
5.881,19.197,2.00971,4.56259,4.56259,3.56421,27.1691,1493.27,745.564,4.21755e-17,1.46397
5.882,19.214,2.01022,4.56247,4.56247,3.56402,27.1673,1493.54,745.698,2.49366e-17,1.46406
5.883,19.231,2.01072,4.56235,4.56235,3.56383,27.1655,1493.81,745.832,-2.1684e-18,1.46416
5.884,19.248,2.01123,4.56222,4.56222,3.56364,27.1637,1494.08,745.966,-3.70797e-17,1.46426
5.885,19.2649,2.01174,4.5621,4.5621,3.56345,27.1619,1494.34,746.1,6.1149e-17,1.46436
5.886,19.2819,2.01224,4.56198,4.56198,3.56327,27.1601,1494.61,746.234,1.06469e-16,1.46446
5.887,19.2989,2.01275,4.56185,4.56185,3.56308,27.1583,1494.88,746.368,1.30104e-17,1.46455
5.888,19.3158,2.01326,4.56173,4.56173,3.56289,27.1565,1495.15,746.502,7.60026e-17,1.46465
5.889,19.3328,2.01377,4.5616,4.5616,3.5627,27.1547,1495.42,746.636,2.72135e-17,1.46475
5.89,19.3497,2.01428,4.56148,4.56148,3.56251,27.1529,1495.69,746.77,-3.70797e-17,1.46485
5.891,19.3667,2.01479,4.56136,4.56136,3.56232,27.1511,1495.95,746.904,9.90961e-17,1.46495
5.892,19.3836,2.0153,4.56123,4.56123,3.56214,27.1493,1496.22,747.038,2.33103e-17,1.46504
5.893,19.4006,2.01581,4.56111,4.56111,3.56195,27.1475,1496.49,747.172,-1.07336e-17,1.46514
5.894,19.4175,2.01632,4.56098,4.56098,3.56176,27.1456,1496.76,747.306,-6.5269e-17,1.46524
5.895,19.4345,2.01683,4.56086,4.56086,3.56157,27.1438,1497.03,747.44,7.87131e-17,1.46534
5.896,19.4514,2.01734,4.56074,4.56074,3.56139,27.142,1497.3,747.574,-8.0231e-18,1.46544
5.897,19.4683,2.01786,4.56061,4.56061,3.5612,27.1402,1497.56,747.708,6.41848e-17,1.46553
5.898,19.4852,2.01837,4.56049,4.56049,3.56101,27.1384,1497.83,747.842,3.57787e-17,1.46563
5.899,19.5022,2.01888,4.56036,4.56036,3.56082,27.1366,1498.1,747.975,7.82794e-17,1.46573
5.9,19.519,2.0194,4.56024,4.56024,3.56064,27.1348,1498.37,748.109,5.47522e-17,1.46583
5.901,19.536,2.01991,4.56011,4.56011,3.56045,27.133,1498.64,748.243,-5.3668e-17,1.46593
5.902,19.5529,2.02042,4.55999,4.55999,3.56026,27.1312,1498.9,748.377,2.38524e-18,1.46603
5.903,19.5698,2.02094,4.55986,4.55986,3.56007,27.1294,1499.17,748.511,1.06252e-17,1.46612
5.904,19.5867,2.02146,4.55974,4.55974,3.55989,27.1276,1499.44,748.644,-4.33681e-17,1.46622
5.905,19.6035,2.02197,4.55961,4.55961,3.5597,27.1258,1499.71,748.778,9.53014e-17,1.46632
5.906,19.6204,2.02249,4.55949,4.55949,3.55951,27.124,1499.97,748.912,3.30682e-17,1.46642
5.907,19.6373,2.023,4.55936,4.55936,3.55933,27.1222,1500.24,749.045,2.69966e-17,1.46652
5.908,19.6542,2.02352,4.55924,4.55924,3.55914,27.1204,1500.51,749.179,-2.08167e-17,1.46662
5.909,19.6711,2.02404,4.55911,4.55911,3.55895,27.1186,1500.78,749.313,2.55872e-17,1.46671
5.91,19.6879,2.02455,4.55899,4.55899,3.55877,27.1168,1501.04,749.446,1.0842e-18,1.46681
5.911,19.7048,2.02507,4.55886,4.55886,3.55858,27.115,1501.31,749.58,7.41594e-17,1.46691
5.912,19.7217,2.02559,4.55874,4.55874,3.5584,27.1132,1501.58,749.714,8.04478e-17,1.46701
5.913,19.7385,2.02611,4.55861,4.55861,3.55821,27.1114,1501.85,749.847,1.52873e-17,1.46711
5.914,19.7554,2.02663,4.55848,4.55848,3.55802,27.1095,1502.11,749.981,4.22839e-18,1.46721
5.915,19.7722,2.02715,4.55836,4.55836,3.55784,27.1077,1502.38,750.114,-3.20924e-17,1.46731
5.916,19.789,2.02767,4.55823,4.55823,3.55765,27.1059,1502.65,750.248,-1.17094e-17,1.4674
5.917,19.8059,2.02819,4.55811,4.55811,3.55747,27.1041,1502.92,750.381,3.90313e-17,1.4675
5.918,19.8227,2.02871,4.55798,4.55798,3.55728,27.1023,1503.18,750.515,-1.01156e-16,1.4676
5.919,19.8395,2.02923,4.55785,4.55785,3.5571,27.1005,1503.45,750.648,-7.99057e-17,1.4677
5.92,19.8564,2.02975,4.55773,4.55773,3.55691,27.0987,1503.72,750.782,7.82794e-17,1.4678
5.921,19.8732,2.03027,4.5576,4.5576,3.55673,27.0969,1503.99,750.915,6.90637e-17,1.4679
5.922,19.89,2.0308,4.55747,4.55747,3.55654,27.0951,1504.25,751.049,3.08998e-17,1.468
5.923,19.9068,2.03132,4.55735,4.55735,3.55636,27.0933,1504.52,751.182,7.35089e-17,1.46809
5.924,19.9236,2.03184,4.55722,4.55722,3.55617,27.0914,1504.79,751.316,-6.50521e-19,1.46819
5.925,19.9404,2.03237,4.5571,4.5571,3.55599,27.0896,1505.05,751.449,7.16658e-17,1.46829
5.926,19.9572,2.03289,4.55697,4.55697,3.5558,27.0878,1505.32,751.582,4.79217e-17,1.46839
5.927,19.974,2.03341,4.55684,4.55684,3.55562,27.086,1505.59,751.716,-4.10913e-17,1.46849
5.928,19.9908,2.03394,4.55671,4.55671,3.55543,27.0842,1505.86,751.849,2.42861e-17,1.46859
5.929,20.0076,2.03446,4.55659,4.55659,3.55525,27.0824,1506.12,751.983,-3.97902e-17,1.46869
5.93,20.0243,2.03499,4.55646,4.55646,3.55506,27.0806,1506.39,752.116,-8.25078e-17,1.46879
5.931,20.0411,2.03551,4.55633,4.55633,3.55488,27.0788,1506.66,752.249,4.87891e-17,1.46889
5.932,20.0579,2.03604,4.55621,4.55621,3.5547,27.077,1506.92,752.383,-5.5728e-17,1.46898
5.933,20.0746,2.03657,4.55608,4.55608,3.55451,27.0751,1507.19,752.516,6.68953e-17,1.46908
5.934,20.0914,2.03709,4.55595,4.55595,3.55433,27.0733,1507.46,752.649,-1.25767e-17,1.46918
5.935,20.1082,2.03762,4.55582,4.55582,3.55415,27.0715,1507.72,752.782,-5.91974e-17,1.46928
5.936,20.1249,2.03815,4.5557,4.5557,3.55396,27.0697,1507.99,752.916,-9.43256e-18,1.46938
5.937,20.1416,2.03868,4.55557,4.55557,3.55378,27.0679,1508.26,753.049,-6.61363e-18,1.46948
5.938,20.1584,2.0392,4.55544,4.55544,3.5536,27.0661,1508.52,753.182,9.80119e-17,1.46958
5.939,20.1751,2.03973,4.55531,4.55531,3.55341,27.0643,1508.79,753.315,-9.54098e-18,1.46968
5.94,20.1918,2.04026,4.55519,4.55519,3.55323,27.0624,1509.06,753.449,5.93059e-17,1.46978
5.941,20.2085,2.04079,4.55506,4.55506,3.55305,27.0606,1509.32,753.582,-4.38018e-17,1.46988
5.942,20.2253,2.04132,4.55493,4.55493,3.55286,27.0588,1509.59,753.715,6.63532e-17,1.46998
5.943,20.242,2.04185,4.5548,4.5548,3.55268,27.057,1509.86,753.848,3.57787e-18,1.47008
5.944,20.2587,2.04238,4.55467,4.55467,3.5525,27.0552,1510.12,753.981,-1.33357e-17,1.47017
5.945,20.2754,2.04291,4.55455,4.55455,3.55232,27.0534,1510.39,754.114,1.32815e-16,1.47027
5.946,20.2921,2.04344,4.55442,4.55442,3.55213,27.0515,1510.66,754.248,-7.26415e-17,1.47037
5.947,20.3088,2.04397,4.55429,4.55429,3.55195,27.0497,1510.92,754.381,4.01155e-17,1.47047
5.948,20.3255,2.04451,4.55416,4.55416,3.55177,27.0479,1511.19,754.514,6.58111e-17,1.47057
5.949,20.3421,2.04504,4.55403,4.55403,3.55159,27.0461,1511.46,754.647,7.25331e-17,1.47067
5.95,20.3588,2.04557,4.5539,4.5539,3.55141,27.0443,1511.72,754.78,4.19586e-17,1.47077
5.951,20.3755,2.0461,4.55377,4.55377,3.55122,27.0424,1511.99,754.913,1.06577e-16,1.47087
5.952,20.3921,2.04664,4.55364,4.55364,3.55104,27.0406,1512.26,755.046,2.52619e-17,1.47097
5.953,20.4088,2.04717,4.55352,4.55352,3.55086,27.0388,1512.52,755.179,-9.04225e-17,1.47107
5.954,20.4254,2.0477,4.55339,4.55339,3.55068,27.037,1512.79,755.312,-1.94072e-17,1.47117
5.955,20.4421,2.04824,4.55326,4.55326,3.5505,27.0352,1513.06,755.445,-5.42101e-19,1.47127
5.956,20.4587,2.04877,4.55313,4.55313,3.55032,27.0334,1513.32,755.578,-8.37004e-17,1.47137
5.957,20.4754,2.04931,4.553,4.553,3.55014,27.0315,1513.59,755.711,-2.00577e-17,1.47147
5.958,20.492,2.04984,4.55287,4.55287,3.54995,27.0297,1513.85,755.844,-4.72712e-17,1.47157
5.959,20.5086,2.05038,4.55274,4.55274,3.54977,27.0279,1514.12,755.977,-5.55112e-17,1.47167
5.96,20.5253,2.05091,4.55261,4.55261,3.54959,27.0261,1514.39,756.11,1.95156e-17,1.47177
5.961,20.5419,2.05145,4.55248,4.55248,3.54941,27.0242,1514.65,756.243,-2.77556e-17,1.47187
5.962,20.5585,2.05199,4.55235,4.55235,3.54923,27.0224,1514.92,756.376,-5.96311e-17,1.47197
5.963,20.5751,2.05252,4.55222,4.55222,3.54905,27.0206,1515.19,756.509,-3.7405e-17,1.47207
5.964,20.5917,2.05306,4.55209,4.55209,3.54887,27.0188,1515.45,756.642,-2.19009e-17,1.47217
5.965,20.6083,2.0536,4.55196,4.55196,3.54869,27.017,1515.72,756.775,-1.55041e-17,1.47227
5.966,20.6249,2.05414,4.55183,4.55183,3.54851,27.0151,1515.98,756.908,1.63715e-16,1.47237
5.967,20.6414,2.05467,4.5517,4.5517,3.54833,27.0133,1516.25,757.041,8.52183e-17,1.47247
5.968,20.658,2.05521,4.55157,4.55157,3.54815,27.0115,1516.52,757.174,8.09899e-17,1.47257
5.969,20.6746,2.05575,4.55144,4.55144,3.54797,27.0097,1516.78,757.307,7.49184e-17,1.47267
5.97,20.6912,2.05629,4.55131,4.55131,3.54779,27.0078,1517.05,757.44,-6.72205e-18,1.47277
5.971,20.7077,2.05683,4.55118,4.55118,3.54761,27.006,1517.31,757.573,-1.82146e-17,1.47287
5.972,20.7243,2.05737,4.55105,4.55105,3.54743,27.0042,1517.58,757.705,6.66784e-17,1.47297
5.973,20.7408,2.05791,4.55092,4.55092,3.54726,27.0024,1517.85,757.838,2.47198e-17,1.47307
5.974,20.7574,2.05845,4.55079,4.55079,3.54708,27.0005,1518.11,757.971,6.74374e-17,1.47317
5.975,20.7739,2.05899,4.55066,4.55066,3.5469,26.9987,1518.38,758.104,9.32414e-18,1.47327
5.976,20.7904,2.05953,4.55053,4.55053,3.54672,26.9969,1518.64,758.237,-5.26922e-17,1.47337
5.977,20.807,2.06007,4.55039,4.55039,3.54654,26.9951,1518.91,758.37,2.61293e-17,1.47347
5.978,20.8235,2.06061,4.55026,4.55026,3.54636,26.9932,1519.18,758.503,4.22839e-17,1.47357
5.979,20.84,2.06116,4.55013,4.55013,3.54618,26.9914,1519.44,758.635,-2.27682e-18,1.47367
5.98,20.8565,2.0617,4.55,4.55,3.54601,26.9896,1519.71,758.768,-2.02746e-17,1.47377
5.981,20.873,2.06224,4.54987,4.54987,3.54583,26.9878,1519.97,758.901,6.37511e-17,1.47387
5.982,20.8895,2.06278,4.54974,4.54974,3.54565,26.9859,1520.24,759.034,-3.35018e-17,1.47397
5.983,20.906,2.06333,4.54961,4.54961,3.54547,26.9841,1520.51,759.167,-4.08744e-17,1.47407
5.984,20.9225,2.06387,4.54947,4.54947,3.5453,26.9823,1520.77,759.299,2.9924e-17,1.47418
5.985,20.939,2.06442,4.54934,4.54934,3.54512,26.9804,1521.04,759.432,-5.91974e-17,1.47428
5.986,20.9554,2.06496,4.54921,4.54921,3.54494,26.9786,1521.3,759.565,-1.455e-16,1.47438
5.987,20.9719,2.0655,4.54908,4.54908,3.54476,26.9768,1521.57,759.698,-6.54858e-17,1.47448
5.988,20.9883,2.06605,4.54895,4.54895,3.54459,26.975,1521.84,759.831,3.22008e-17,1.47458
5.989,21.0048,2.06659,4.54881,4.54881,3.54441,26.9731,1522.1,759.963,3.44776e-17,1.47468
5.99,21.0212,2.06714,4.54868,4.54868,3.54423,26.9713,1522.37,760.096,3.9465e-17,1.47478
5.991,21.0377,2.06768,4.54855,4.54855,3.54406,26.9695,1522.63,760.229,-2.05998e-17,1.47488
5.992,21.0541,2.06823,4.54842,4.54842,3.54388,26.9676,1522.9,760.362,-6.657e-17,1.47498
5.993,21.0706,2.06878,4.54828,4.54828,3.5437,26.9658,1523.16,760.494,1.0842e-17,1.47509
5.994,21.087,2.06932,4.54815,4.54815,3.54353,26.964,1523.43,760.627,1.14166e-16,1.47519
5.995,21.1034,2.06987,4.54802,4.54802,3.54335,26.9621,1523.7,760.76,5.39933e-17,1.47529
5.996,21.1198,2.07042,4.54789,4.54789,3.54318,26.9603,1523.96,760.893,4.22839e-17,1.47539
5.997,21.1362,2.07096,4.54775,4.54775,3.543,26.9585,1524.23,761.025,-1.14925e-17,1.47549
5.998,21.1526,2.07151,4.54762,4.54762,3.54282,26.9567,1524.49,761.158,7.51352e-17,1.47559
5.999,21.169,2.07206,4.54749,4.54749,3.54265,26.9548,1524.76,761.291,5.48606e-17,1.47569
6,21.1854,2.07261,4.54735,4.54735,3.54247,26.953,1525.02,761.423,9.06393e-17,1.4758
6.001,21.2018,2.07315,4.54722,4.54722,3.5423,26.9512,1525.29,761.556,-4.80302e-17,1.4759
6.002,21.2181,2.0737,4.54709,4.54709,3.54212,26.9493,1525.56,761.689,-3.57787e-18,1.476
6.003,21.2345,2.07425,4.54695,4.54695,3.54195,26.9475,1525.82,761.822,2.10335e-17,1.4761
6.004,21.2509,2.0748,4.54682,4.54682,3.54177,26.9457,1526.09,761.954,3.37187e-17,1.4762
6.005,21.2672,2.07535,4.54669,4.54669,3.5416,26.9438,1526.35,762.087,1.59486e-16,1.47631
6.006,21.2836,2.0759,4.54655,4.54655,3.54142,26.942,1526.62,762.22,4.55365e-18,1.47641
6.007,21.2999,2.07645,4.54642,4.54642,3.54125,26.9402,1526.88,762.352,-7.51352e-17,1.47651
6.008,21.3162,2.077,4.54629,4.54629,3.54108,26.9383,1527.15,762.485,-2.51535e-17,1.47661
6.009,21.3326,2.07755,4.54615,4.54615,3.5409,26.9365,1527.42,762.618,-5.58364e-17,1.47671
6.01,21.3489,2.0781,4.54602,4.54602,3.54073,26.9346,1527.68,762.75,3.70797e-17,1.47682
6.011,21.3652,2.07865,4.54588,4.54588,3.54055,26.9328,1527.95,762.883,3.58871e-17,1.47692
6.012,21.3815,2.0792,4.54575,4.54575,3.54038,26.931,1528.21,763.016,-1.04517e-16,1.47702
6.013,21.3978,2.07976,4.54561,4.54561,3.54021,26.9291,1528.48,763.148,-2.67798e-17,1.47712
6.014,21.4141,2.08031,4.54548,4.54548,3.54003,26.9273,1528.74,763.281,-8.31583e-17,1.47723
6.015,21.4304,2.08086,4.54534,4.54534,3.53986,26.9255,1529.01,763.414,9.79035e-17,1.47733
6.016,21.4467,2.08141,4.54521,4.54521,3.53969,26.9236,1529.28,763.546,-2.93819e-17,1.47743
6.017,21.463,2.08196,4.54508,4.54508,3.53952,26.9218,1529.54,763.679,1.11673e-17,1.47753
6.018,21.4792,2.08252,4.54494,4.54494,3.53934,26.92,1529.81,763.812,-2.55872e-17,1.47764
6.019,21.4955,2.08307,4.54481,4.54481,3.53917,26.9181,1530.07,763.944,-1.47451e-17,1.47774
6.02,21.5118,2.08362,4.54467,4.54467,3.539,26.9163,1530.34,764.077,9.74698e-17,1.47784
6.021,21.5281,2.08418,4.54453,4.54453,3.53883,26.9144,1530.6,764.21,2.55872e-17,1.47795
6.022,21.5442,2.08473,4.5444,4.5444,3.53865,26.9126,1530.87,764.342,1.02782e-16,1.47805
6.023,21.5605,2.08529,4.54426,4.54426,3.53848,26.9108,1531.13,764.475,9.28077e-17,1.47815
6.024,21.5767,2.08584,4.54413,4.54413,3.53831,26.9089,1531.4,764.608,2.19009e-17,1.47826
6.025,21.593,2.08639,4.54399,4.54399,3.53814,26.9071,1531.67,764.74,-8.89046e-17,1.47836
6.026,21.6092,2.08695,4.54386,4.54386,3.53797,26.9052,1531.93,764.873,2.61293e-17,1.47846
6.027,21.6254,2.0875,4.54372,4.54372,3.5378,26.9034,1532.2,765.005,2.46114e-17,1.47857
6.028,21.6416,2.08806,4.54359,4.54359,3.53762,26.9016,1532.46,765.138,1.25009e-16,1.47867
6.029,21.6578,2.08862,4.54345,4.54345,3.53745,26.8997,1532.73,765.271,-1.00831e-17,1.47877
6.03,21.674,2.08917,4.54331,4.54331,3.53728,26.8979,1532.99,765.403,2.75387e-17,1.47888
6.031,21.6902,2.08973,4.54318,4.54318,3.53711,26.896,1533.26,765.536,-4.18502e-17,1.47898
6.032,21.7063,2.09028,4.54304,4.54304,3.53694,26.8942,1533.52,765.669,5.85469e-17,1.47909
6.033,21.7225,2.09084,4.5429,4.5429,3.53677,26.8924,1533.79,765.801,5.9848e-17,1.47919
6.034,21.7387,2.0914,4.54277,4.54277,3.5366,26.8905,1534.06,765.934,0,1.47929
6.035,21.7548,2.09195,4.54263,4.54263,3.53643,26.8887,1534.32,766.066,1.89735e-17,1.4794
6.036,21.771,2.09251,4.54249,4.54249,3.53626,26.8868,1534.59,766.199,3.42608e-17,1.4795
6.037,21.7871,2.09307,4.54236,4.54236,3.53609,26.885,1534.85,766.332,7.52436e-17,1.47961
6.038,21.8032,2.09362,4.54222,4.54222,3.53592,26.8831,1535.12,766.464,6.93889e-17,1.47971
6.039,21.8194,2.09418,4.54208,4.54208,3.53575,26.8813,1535.38,766.597,-2.63461e-17,1.47982
6.04,21.8355,2.09474,4.54195,4.54195,3.53558,26.8795,1535.65,766.73,3.9465e-17,1.47992
6.041,21.8516,2.0953,4.54181,4.54181,3.53542,26.8776,1535.91,766.862,1.63715e-17,1.48003
6.042,21.8677,2.09586,4.54167,4.54167,3.53525,26.8758,1536.18,766.995,-5.06322e-17,1.48013
6.043,21.8838,2.09642,4.54153,4.54153,3.53508,26.8739,1536.45,767.127,-1.4203e-17,1.48024
6.044,21.8999,2.09697,4.5414,4.5414,3.53491,26.8721,1536.71,767.26,-4.54281e-17,1.48034
6.045,21.916,2.09753,4.54126,4.54126,3.53474,26.8702,1536.98,767.393,-2.95987e-17,1.48045
6.046,21.9321,2.09809,4.54112,4.54112,3.53457,26.8684,1537.24,767.525,4.98733e-18,1.48055
6.047,21.9481,2.09865,4.54098,4.54098,3.53441,26.8665,1537.51,767.658,1.04517e-16,1.48066
6.048,21.9642,2.09921,4.54084,4.54084,3.53424,26.8647,1537.77,767.791,-1.24683e-17,1.48076
6.049,21.9803,2.09977,4.54071,4.54071,3.53407,26.8628,1538.04,767.923,-6.83047e-18,1.48087
6.05,21.9963,2.10033,4.54057,4.54057,3.5339,26.861,1538.3,768.056,3.62124e-17,1.48097
6.051,22.0124,2.10089,4.54043,4.54043,3.53374,26.8591,1538.57,768.188,1.8323e-17,1.48108
6.052,22.0284,2.10145,4.54029,4.54029,3.53357,26.8573,1538.84,768.321,1.53306e-16,1.48119
6.053,22.0444,2.10201,4.54015,4.54015,3.5334,26.8555,1539.1,768.454,1.25767e-17,1.48129
6.054,22.0604,2.10257,4.54001,4.54001,3.53324,26.8536,1539.37,768.586,1.07228e-16,1.4814
6.055,22.0765,2.10314,4.53988,4.53988,3.53307,26.8518,1539.63,768.719,-5.42101e-19,1.48151
6.056,22.0925,2.1037,4.53974,4.53974,3.5329,26.8499,1539.9,768.852,-1.41922e-16,1.48161
6.057,22.1085,2.10426,4.5396,4.5396,3.53274,26.8481,1540.16,768.984,6.76542e-17,1.48172
6.058,22.1245,2.10482,4.53946,4.53946,3.53257,26.8462,1540.43,769.117,4.05492e-17,1.48183
6.059,22.1404,2.10538,4.53932,4.53932,3.53241,26.8444,1540.7,769.249,1.3043e-16,1.48193
6.06,22.1564,2.10594,4.53918,4.53918,3.53224,26.8425,1540.96,769.382,-1.39862e-17,1.48204
6.061,22.1724,2.10651,4.53904,4.53904,3.53207,26.8407,1541.23,769.515,-1.53957e-17,1.48215
6.062,22.1883,2.10707,4.5389,4.5389,3.53191,26.8388,1541.49,769.647,4.83554e-17,1.48225
6.063,22.2043,2.10763,4.53876,4.53876,3.53174,26.837,1541.76,769.78,4.87891e-18,1.48236
6.064,22.2202,2.10819,4.53862,4.53862,3.53158,26.8351,1542.02,769.913,1.01915e-16,1.48247
6.065,22.2362,2.10876,4.53848,4.53848,3.53141,26.8333,1542.29,770.045,6.87384e-17,1.48258
6.066,22.2521,2.10932,4.53834,4.53834,3.53125,26.8314,1542.55,770.178,1.37152e-16,1.48268
6.067,22.268,2.10988,4.5382,4.5382,3.53109,26.8296,1542.82,770.311,3.1984e-17,1.48279
6.068,22.284,2.11045,4.53806,4.53806,3.53092,26.8277,1543.09,770.443,-3.76218e-17,1.4829
6.069,22.2999,2.11101,4.53792,4.53792,3.53076,26.8258,1543.35,770.576,-4.27176e-17,1.48301
6.07,22.3158,2.11157,4.53778,4.53778,3.53059,26.824,1543.62,770.709,-2.05998e-17,1.48312
6.071,22.3317,2.11214,4.53764,4.53764,3.53043,26.8221,1543.88,770.841,8.95551e-17,1.48322
6.072,22.3476,2.1127,4.5375,4.5375,3.53027,26.8203,1544.15,770.974,-4.2826e-17,1.48333
6.073,22.3634,2.11327,4.53736,4.53736,3.5301,26.8184,1544.41,771.107,-1.02999e-17,1.48344
6.074,22.3793,2.11383,4.53722,4.53722,3.52994,26.8166,1544.68,771.239,-1.84314e-17,1.48355
6.075,22.3952,2.1144,4.53708,4.53708,3.52978,26.8147,1544.94,771.372,2.21177e-17,1.48366
6.076,22.411,2.11496,4.53693,4.53693,3.52962,26.8129,1545.21,771.505,-1.69136e-17,1.48377
6.077,22.4269,2.11553,4.53679,4.53679,3.52945,26.811,1545.48,771.637,2.59124e-17,1.48388
6.078,22.4427,2.11609,4.53665,4.53665,3.52929,26.8092,1545.74,771.77,3.18755e-17,1.48399
6.079,22.4586,2.11666,4.53651,4.53651,3.52913,26.8073,1546.01,771.903,-7.29668e-17,1.4841
6.08,22.4744,2.11722,4.53637,4.53637,3.52897,26.8054,1546.27,772.035,2.9924e-17,1.48421
6.081,22.4902,2.11779,4.53623,4.53623,3.52881,26.8036,1546.54,772.168,8.18573e-17,1.48432
6.082,22.506,2.11835,4.53609,4.53609,3.52864,26.8017,1546.8,772.301,1.73472e-18,1.48443
6.083,22.5218,2.11892,4.53594,4.53594,3.52848,26.7999,1547.07,772.433,-5.42101e-18,1.48454
6.084,22.5376,2.11949,4.5358,4.5358,3.52832,26.798,1547.34,772.566,-9.86624e-18,1.48465
6.085,22.5534,2.12005,4.53566,4.53566,3.52816,26.7962,1547.6,772.699,6.72205e-17,1.48476
6.086,22.5692,2.12062,4.53552,4.53552,3.528,26.7943,1547.87,772.831,-3.75134e-17,1.48487
6.087,22.5849,2.12119,4.53537,4.53537,3.52784,26.7924,1548.13,772.964,4.4127e-17,1.48498
6.088,22.6007,2.12175,4.53523,4.53523,3.52768,26.7906,1548.4,773.097,4.84638e-17,1.48509
6.089,22.6165,2.12232,4.53509,4.53509,3.52752,26.7887,1548.66,773.229,-2.1684e-18,1.4852
6.09,22.6322,2.12289,4.53495,4.53495,3.52736,26.7869,1548.93,773.362,5.85469e-18,1.48531
6.091,22.648,2.12345,4.5348,4.5348,3.5272,26.785,1549.2,773.495,3.96818e-17,1.48542
6.092,22.6637,2.12402,4.53466,4.53466,3.52704,26.7832,1549.46,773.628,2.08167e-17,1.48553
6.093,22.6794,2.12459,4.53452,4.53452,3.52688,26.7813,1549.73,773.76,1.51788e-17,1.48565
6.094,22.6951,2.12516,4.53437,4.53437,3.52672,26.7794,1549.99,773.893,5.67038e-17,1.48576
6.095,22.7108,2.12572,4.53423,4.53423,3.52656,26.7776,1550.26,774.026,-2.72135e-17,1.48587
6.096,22.7265,2.12629,4.53409,4.53409,3.5264,26.7757,1550.53,774.158,-8.26162e-17,1.48598
6.097,22.7422,2.12686,4.53394,4.53394,3.52625,26.7739,1550.79,774.291,3.84892e-17,1.4861
6.098,22.7579,2.12743,4.5338,4.5338,3.52609,26.772,1551.06,774.424,4.22839e-18,1.48621
6.099,22.7736,2.128,4.53366,4.53366,3.52593,26.7701,1551.32,774.557,1.76725e-17,1.48632
6.1,22.7893,2.12856,4.53351,4.53351,3.52577,26.7683,1551.59,774.689,2.73219e-17,1.48643
6.101,22.8049,2.12913,4.53337,4.53337,3.52561,26.7664,1551.85,774.822,-6.50521e-18,1.48655
6.102,22.8206,2.1297,4.53322,4.53322,3.52546,26.7645,1552.12,774.955,-2.69966e-17,1.48666
6.103,22.8362,2.13027,4.53308,4.53308,3.5253,26.7627,1552.39,775.088,3.05745e-17,1.48677
6.104,22.8518,2.13084,4.53294,4.53294,3.52514,26.7608,1552.65,775.22,1.27936e-17,1.48689
6.105,22.8675,2.13141,4.53279,4.53279,3.52499,26.759,1552.92,775.353,-2.50451e-17,1.487
6.106,22.8831,2.13198,4.53265,4.53265,3.52483,26.7571,1553.18,775.486,1.49511e-16,1.48712
6.107,22.8987,2.13255,4.5325,4.5325,3.52467,26.7552,1553.45,775.619,-2.60209e-17,1.48723
6.108,22.9143,2.13312,4.53236,4.53236,3.52452,26.7534,1553.72,775.751,-1.30104e-18,1.48734
6.109,22.9299,2.13369,4.53221,4.53221,3.52436,26.7515,1553.98,775.884,5.09575e-17,1.48746
6.11,22.9455,2.13425,4.53207,4.53207,3.52421,26.7496,1554.25,776.017,9.97466e-17,1.48757
6.111,22.9611,2.13482,4.53192,4.53192,3.52405,26.7478,1554.51,776.15,4.25007e-17,1.48769
6.112,22.9766,2.13539,4.53177,4.53177,3.5239,26.7459,1554.78,776.283,-1.10589e-17,1.4878
6.113,22.9922,2.13596,4.53163,4.53163,3.52374,26.744,1555.04,776.415,-4.6187e-17,1.48792
6.114,23.0078,2.13653,4.53148,4.53148,3.52359,26.7422,1555.31,776.548,1.06577e-16,1.48803
6.115,23.0233,2.1371,4.53134,4.53134,3.52343,26.7403,1555.58,776.681,9.09646e-17,1.48815
6.116,23.0388,2.13767,4.53119,4.53119,3.52328,26.7384,1555.84,776.814,-7.83878e-17,1.48827
6.117,23.0544,2.13824,4.53105,4.53105,3.52312,26.7366,1556.11,776.947,6.19079e-17,1.48838
6.118,23.0699,2.13882,4.5309,4.5309,3.52297,26.7347,1556.37,777.079,1.18503e-16,1.4885
6.119,23.0854,2.13939,4.53075,4.53075,3.52281,26.7328,1556.64,777.212,8.33751e-17,1.48862
6.12,23.1009,2.13996,4.53061,4.53061,3.52266,26.731,1556.91,777.345,4.90059e-17,1.48873
6.121,23.1164,2.14053,4.53046,4.53046,3.52251,26.7291,1557.17,777.478,-4.22839e-18,1.48885
6.122,23.1319,2.1411,4.53031,4.53031,3.52236,26.7272,1557.44,777.611,7.99057e-17,1.48897
6.123,23.1474,2.14167,4.53017,4.53017,3.5222,26.7254,1557.7,777.743,2.9924e-17,1.48908
6.124,23.1628,2.14224,4.53002,4.53002,3.52205,26.7235,1557.97,777.876,-3.43692e-17,1.4892
6.125,23.1783,2.14281,4.52987,4.52987,3.5219,26.7216,1558.24,778.009,6.49437e-17,1.48932
6.126,23.1938,2.14338,4.52972,4.52972,3.52175,26.7198,1558.5,778.142,1.12432e-16,1.48944
6.127,23.2092,2.14395,4.52958,4.52958,3.52159,26.7179,1558.77,778.275,7.77373e-17,1.48956
6.128,23.2246,2.14452,4.52943,4.52943,3.52144,26.716,1559.03,778.408,4.32597e-17,1.48968
6.129,23.2401,2.1451,4.52928,4.52928,3.52129,26.7141,1559.3,778.54,9.70361e-17,1.48979
6.13,23.2555,2.14567,4.52913,4.52913,3.52114,26.7123,1559.57,778.673,-1.43115e-17,1.48991
6.131,23.2709,2.14624,4.52899,4.52899,3.52099,26.7104,1559.83,778.806,-8.99888e-18,1.49003
6.132,23.2863,2.14681,4.52884,4.52884,3.52084,26.7085,1560.1,778.939,1.63715e-17,1.49015
6.133,23.3017,2.14738,4.52869,4.52869,3.52069,26.7067,1560.36,779.072,-4.21755e-17,1.49027
6.134,23.3171,2.14795,4.52854,4.52854,3.52054,26.7048,1560.63,779.205,-2.05998e-17,1.49039
6.135,23.3325,2.14853,4.52839,4.52839,3.52039,26.7029,1560.9,779.338,-1.02999e-16,1.49051
6.136,23.3478,2.1491,4.52825,4.52825,3.52024,26.701,1561.16,779.47,1.57209e-17,1.49063
6.137,23.3632,2.14967,4.5281,4.5281,3.52009,26.6992,1561.43,779.603,-3.36103e-17,1.49075
6.138,23.3785,2.15024,4.52795,4.52795,3.51994,26.6973,1561.7,779.736,-3.1225e-17,1.49087
6.139,23.3939,2.15081,4.5278,4.5278,3.51979,26.6954,1561.96,779.869,3.03577e-18,1.49099
6.14,23.4092,2.15139,4.52765,4.52765,3.51964,26.6935,1562.23,780.002,2.14672e-17,1.49112
6.141,23.4245,2.15196,4.5275,4.5275,3.51949,26.6917,1562.49,780.135,8.40257e-17,1.49124
6.142,23.4399,2.15253,4.52735,4.52735,3.51934,26.6898,1562.76,780.268,-1.56125e-17,1.49136
6.143,23.4552,2.1531,4.5272,4.5272,3.5192,26.6879,1563.03,780.401,1.50704e-17,1.49148
6.144,23.4705,2.15367,4.52705,4.52705,3.51905,26.686,1563.29,780.533,2.04914e-17,1.4916
6.145,23.4858,2.15425,4.5269,4.5269,3.5189,26.6842,1563.56,780.666,-1.40946e-17,1.49173
6.146,23.501,2.15482,4.52675,4.52675,3.51875,26.6823,1563.82,780.799,8.41341e-17,1.49185
6.147,23.5163,2.15539,4.5266,4.5266,3.51861,26.6804,1564.09,780.932,1.46367e-17,1.49197
6.148,23.5316,2.15597,4.52645,4.52645,3.51846,26.6785,1564.36,781.065,6.92805e-17,1.4921
6.149,23.5468,2.15654,4.5263,4.5263,3.51831,26.6767,1564.62,781.198,-7.20994e-17,1.49222
6.15,23.5621,2.15711,4.52615,4.52615,3.51817,26.6748,1564.89,781.331,8.14236e-17,1.49234
6.151,23.5773,2.15768,4.526,4.526,3.51802,26.6729,1565.16,781.464,6.63532e-17,1.49247
6.152,23.5926,2.15826,4.52585,4.52585,3.51787,26.671,1565.42,781.597,3.4586e-17,1.49259
6.153,23.6078,2.15883,4.5257,4.5257,3.51773,26.6692,1565.69,781.73,4.0766e-17,1.49272
6.154,23.623,2.1594,4.52555,4.52555,3.51758,26.6673,1565.95,781.863,5.47522e-17,1.49284
6.155,23.6382,2.15998,4.5254,4.5254,3.51744,26.6654,1566.22,781.995,-4.06576e-17,1.49297
6.156,23.6534,2.16055,4.52524,4.52524,3.51729,26.6635,1566.49,782.128,7.4051e-17,1.49309
6.157,23.6686,2.16112,4.52509,4.52509,3.51715,26.6616,1566.75,782.261,7.32921e-17,1.49322
6.158,23.6837,2.16169,4.52494,4.52494,3.517,26.6598,1567.02,782.394,8.45678e-17,1.49334
6.159,23.6989,2.16227,4.52479,4.52479,3.51686,26.6579,1567.28,782.527,-2.36356e-17,1.49347
6.16,23.714,2.16284,4.52464,4.52464,3.51672,26.656,1567.55,782.66,-9.75782e-18,1.4936
6.161,23.7292,2.16341,4.52449,4.52449,3.51657,26.6541,1567.82,782.793,-5.52943e-18,1.49372
6.162,23.7443,2.16399,4.52433,4.52433,3.51643,26.6522,1568.08,782.926,-7.58942e-19,1.49385
6.163,23.7595,2.16456,4.52418,4.52418,3.51629,26.6504,1568.35,783.059,9.75782e-18,1.49398
6.164,23.7746,2.16513,4.52403,4.52403,3.51614,26.6485,1568.62,783.192,-4.11997e-17,1.49411
6.165,23.7897,2.16571,4.52388,4.52388,3.516,26.6466,1568.88,783.325,1.0842e-18,1.49423
6.166,23.8048,2.16628,4.52372,4.52372,3.51586,26.6447,1569.15,783.458,3.13334e-17,1.49436
6.167,23.8199,2.16685,4.52357,4.52357,3.51572,26.6428,1569.41,783.591,-4.83554e-17,1.49449
6.168,23.835,2.16743,4.52342,4.52342,3.51558,26.6409,1569.68,783.724,-6.46184e-17,1.49462
6.169,23.8501,2.168,4.52326,4.52326,3.51543,26.6391,1569.95,783.857,-2.52619e-17,1.49475
6.17,23.8651,2.16857,4.52311,4.52311,3.51529,26.6372,1570.21,783.99,6.40763e-17,1.49488
6.171,23.8802,2.16915,4.52296,4.52296,3.51515,26.6353,1570.48,784.123,7.83878e-17,1.49501
6.172,23.8952,2.16972,4.5228,4.5228,3.51501,26.6334,1570.75,784.255,3.95734e-17,1.49514
6.173,23.9103,2.17029,4.52265,4.52265,3.51487,26.6315,1571.01,784.388,8.84709e-17,1.49527
6.174,23.9253,2.17087,4.5225,4.5225,3.51473,26.6296,1571.28,784.521,9.4434e-17,1.4954
6.175,23.9403,2.17144,4.52234,4.52234,3.51459,26.6278,1571.55,784.654,-1.04409e-16,1.49553
6.176,23.9553,2.17201,4.52219,4.52219,3.51445,26.6259,1571.81,784.787,-7.92552e-17,1.49566
6.177,23.9703,2.17259,4.52203,4.52203,3.51431,26.624,1572.08,784.92,-1.07228e-16,1.49579
6.178,23.9853,2.17316,4.52188,4.52188,3.51417,26.6221,1572.34,785.053,-5.09575e-18,1.49592
6.179,24.0003,2.17373,4.52172,4.52172,3.51403,26.6202,1572.61,785.186,-3.36103e-17,1.49606
6.18,24.0153,2.17431,4.52157,4.52157,3.5139,26.6183,1572.88,785.319,-5.60533e-17,1.49619
6.181,24.0303,2.17488,4.52141,4.52141,3.51376,26.6164,1573.14,785.452,-4.55365e-18,1.49632
6.182,24.0452,2.17545,4.52126,4.52126,3.51362,26.6145,1573.41,785.585,6.75458e-17,1.49645
6.183,24.0602,2.17603,4.5211,4.5211,3.51348,26.6127,1573.68,785.718,4.52112e-17,1.49659
6.184,24.0751,2.1766,4.52095,4.52095,3.51334,26.6108,1573.94,785.851,-7.04731e-17,1.49672
6.185,24.09,2.17717,4.52079,4.52079,3.51321,26.6089,1574.21,785.984,5.44269e-17,1.49685
6.186,24.105,2.17775,4.52064,4.52064,3.51307,26.607,1574.47,786.117,1.58294e-17,1.49699
6.187,24.1199,2.17832,4.52048,4.52048,3.51293,26.6051,1574.74,786.25,-6.38595e-17,1.49712
6.188,24.1348,2.17889,4.52033,4.52033,3.5128,26.6032,1575.01,786.383,3.52366e-17,1.49726
6.189,24.1497,2.17947,4.52017,4.52017,3.51266,26.6013,1575.27,786.516,4.33681e-18,1.49739
6.19,24.1645,2.18004,4.52001,4.52001,3.51252,26.5994,1575.54,786.649,6.67869e-17,1.49753
6.191,24.1794,2.18061,4.51986,4.51986,3.51239,26.5975,1575.81,786.782,-4.55365e-17,1.49766
6.192,24.1943,2.18119,4.5197,4.5197,3.51225,26.5957,1576.07,786.915,-5.96311e-17,1.4978
6.193,24.2091,2.18176,4.51954,4.51954,3.51212,26.5938,1576.34,787.048,-6.50521e-19,1.49794
6.194,24.224,2.18233,4.51939,4.51939,3.51198,26.5919,1576.61,787.181,-4.09828e-17,1.49807
6.195,24.2388,2.18291,4.51923,4.51923,3.51185,26.59,1576.87,787.314,8.68446e-17,1.49821
6.196,24.2536,2.18348,4.51907,4.51907,3.51172,26.5881,1577.14,787.447,-5.49691e-17,1.49835
6.197,24.2685,2.18405,4.51891,4.51891,3.51158,26.5862,1577.4,787.58,-6.26669e-17,1.49849
6.198,24.2835,2.18464,4.51876,4.51876,3.51145,26.5843,1577.67,787.712,5.0307e-17,1.49862
6.199,24.298,2.1852,4.5186,4.5186,3.51132,26.5824,1577.94,787.845,2.30935e-17,1.49876
6.2,24.3129,2.18577,4.51844,4.51844,3.51118,26.5805,1578.2,787.978,1.30104e-17,1.4989
6.201,24.3276,2.18635,4.51828,4.51828,3.51105,26.5786,1578.47,788.111,-3.36103e-17,1.49904
6.202,24.3424,2.18692,4.51813,4.51813,3.51092,26.5767,1578.74,788.244,3.62124e-17,1.49918
6.203,24.3572,2.18749,4.51797,4.51797,3.51079,26.5748,1579,788.377,6.04985e-17,1.49932
6.204,24.3719,2.18806,4.51781,4.51781,3.51065,26.5729,1579.27,788.51,-2.19009e-17,1.49946
6.205,24.3867,2.18864,4.51765,4.51765,3.51052,26.571,1579.54,788.643,5.75711e-17,1.4996
6.206,24.4014,2.18921,4.51749,4.51749,3.51039,26.5691,1579.8,788.776,-3.6646e-17,1.49974
6.207,24.4161,2.18978,4.51733,4.51733,3.51026,26.5673,1580.07,788.909,-4.85723e-17,1.49988
6.208,24.4308,2.19036,4.51717,4.51717,3.51013,26.5654,1580.33,789.042,-1.92988e-17,1.50002
6.209,24.4455,2.19093,4.51701,4.51701,3.51,26.5635,1580.6,789.175,5.5728e-17,1.50016
6.21,24.4602,2.1915,4.51685,4.51685,3.50987,26.5616,1580.87,789.308,3.70797e-17,1.50031
6.211,24.4749,2.19207,4.51669,4.51669,3.50974,26.5597,1581.13,789.441,-7.68699e-17,1.50045
6.212,24.4896,2.19265,4.51653,4.51653,3.50961,26.5578,1581.4,789.574,1.28044e-16,1.50059
6.213,24.5042,2.19322,4.51637,4.51637,3.50948,26.5559,1581.67,789.707,-2.67798e-17,1.50074
6.214,24.5189,2.19379,4.51621,4.51621,3.50935,26.554,1581.93,789.839,1.39862e-17,1.50088
6.215,24.5335,2.19436,4.51605,4.51605,3.50922,26.5521,1582.2,789.972,-7.93636e-17,1.50102
6.216,24.5482,2.19494,4.51589,4.51589,3.5091,26.5502,1582.46,790.105,-2.94903e-17,1.50117
6.217,24.5628,2.19551,4.51573,4.51573,3.50897,26.5483,1582.73,790.238,8.67362e-19,1.50131
6.218,24.5774,2.19608,4.51557,4.51557,3.50884,26.5464,1583,790.371,3.17671e-17,1.50146
6.219,24.592,2.19665,4.51541,4.51541,3.50871,26.5445,1583.26,790.504,1.05168e-17,1.5016
6.22,24.6066,2.19723,4.51525,4.51525,3.50859,26.5426,1583.53,790.637,-5.67038e-17,1.50175
6.221,24.6212,2.1978,4.51509,4.51509,3.50846,26.5407,1583.8,790.77,3.20924e-17,1.50189
6.222,24.6358,2.19837,4.51493,4.51493,3.50833,26.5388,1584.06,790.903,9.48677e-17,1.50204
6.223,24.6504,2.19894,4.51477,4.51477,3.50821,26.5369,1584.33,791.036,-3.1984e-17,1.50219
6.224,24.6649,2.19951,4.5146,4.5146,3.50808,26.535,1584.59,791.168,-3.29597e-17,1.50233
6.225,24.6795,2.20009,4.51444,4.51444,3.50796,26.5331,1584.86,791.301,5.75711e-17,1.50248
6.226,24.694,2.20066,4.51428,4.51428,3.50783,26.5312,1585.13,791.434,-1.95156e-17,1.50263
6.227,24.7085,2.20123,4.51412,4.51412,3.50771,26.5293,1585.39,791.567,2.82977e-17,1.50278
6.228,24.723,2.2018,4.51396,4.51396,3.50758,26.5274,1585.66,791.7,1.043e-16,1.50293
6.229,24.7376,2.20237,4.51379,4.51379,3.50746,26.5255,1585.92,791.833,4.79217e-17,1.50308
6.23,24.752,2.20295,4.51363,4.51363,3.50733,26.5236,1586.19,791.966,6.1149e-17,1.50322
6.231,24.7665,2.20352,4.51347,4.51347,3.50721,26.5216,1586.46,792.098,9.88792e-17,1.50337
6.232,24.781,2.20409,4.5133,4.5133,3.50709,26.5197,1586.72,792.231,-1.04083e-17,1.50352
6.233,24.7955,2.20466,4.51314,4.51314,3.50696,26.5178,1586.99,792.364,6.50521e-17,1.50368
6.234,24.8099,2.20523,4.51298,4.51298,3.50684,26.5159,1587.26,792.497,-1.95156e-17,1.50383
6.235,24.8244,2.2058,4.51281,4.51281,3.50672,26.514,1587.52,792.63,1.78893e-17,1.50398
6.236,24.8388,2.20637,4.51265,4.51265,3.5066,26.5121,1587.79,792.762,-3.55618e-17,1.50413
6.237,24.8533,2.20694,4.51249,4.51249,3.50647,26.5102,1588.05,792.895,4.56449e-17,1.50428
6.238,24.8677,2.20751,4.51232,4.51232,3.50635,26.5083,1588.32,793.028,-3.50197e-17,1.50443
6.239,24.8821,2.20809,4.51216,4.51216,3.50623,26.5064,1588.59,793.161,-6.09322e-17,1.50459
6.24,24.8965,2.20866,4.51199,4.51199,3.50611,26.5045,1588.85,793.294,2.20093e-17,1.50474
6.241,24.9109,2.20923,4.51183,4.51183,3.50599,26.5026,1589.12,793.426,7.91468e-18,1.50489
6.242,24.9253,2.2098,4.51166,4.51166,3.50587,26.5007,1589.38,793.559,7.69784e-18,1.50505
6.243,24.9396,2.21037,4.5115,4.5115,3.50575,26.4988,1589.65,793.692,4.8247e-17,1.5052
6.244,24.954,2.21094,4.51133,4.51133,3.50563,26.4969,1589.92,793.825,-6.96058e-17,1.50536
6.245,24.9683,2.21151,4.51117,4.51117,3.50551,26.495,1590.18,793.957,-1.25767e-17,1.50551
6.246,24.9827,2.21208,4.511,4.511,3.50539,26.493,1590.45,794.09,4.16334e-17,1.50567
6.247,24.997,2.21265,4.51084,4.51084,3.50527,26.4911,1590.71,794.223,-2.4503e-17,1.50582
6.248,25.0113,2.21322,4.51067,4.51067,3.50516,26.4892,1590.98,794.356,1.10589e-17,1.50598
6.249,25.0256,2.21379,4.51051,4.51051,3.50504,26.4873,1591.24,794.488,3.98986e-17,1.50613
6.25,25.04,2.21436,4.51034,4.51034,3.50492,26.4854,1591.51,794.621,-7.15573e-17,1.50629
6.251,25.0542,2.21493,4.51017,4.51017,3.5048,26.4835,1591.78,794.754,3.49113e-17,1.50645
6.252,25.0685,2.2155,4.51001,4.51001,3.50469,26.4816,1592.04,794.886,-1.02999e-17,1.50661
6.253,25.0828,2.21607,4.50984,4.50984,3.50457,26.4797,1592.31,795.019,7.57857e-17,1.50676
6.254,25.097,2.21664,4.50967,4.50967,3.50445,26.4778,1592.57,795.152,3.38271e-17,1.50692
6.255,25.1113,2.2172,4.50951,4.50951,3.50434,26.4758,1592.84,795.284,4.93312e-17,1.50708
6.256,25.1255,2.21777,4.50934,4.50934,3.50422,26.4739,1593.11,795.417,-7.90383e-17,1.50724
6.257,25.1398,2.21834,4.50917,4.50917,3.50411,26.472,1593.37,795.55,5.96311e-18,1.5074
6.258,25.154,2.21891,4.509,4.509,3.50399,26.4701,1593.64,795.682,6.16911e-17,1.50756
6.259,25.1682,2.21948,4.50884,4.50884,3.50388,26.4682,1593.9,795.815,5.78964e-17,1.50772
6.26,25.1824,2.22005,4.50867,4.50867,3.50376,26.4663,1594.17,795.947,-5.48606e-17,1.50788
6.261,25.1966,2.22062,4.5085,4.5085,3.50365,26.4644,1594.43,796.08,9.79035e-17,1.50804
6.262,25.2108,2.22119,4.50833,4.50833,3.50354,26.4624,1594.7,796.212,-9.68193e-17,1.50821
6.263,25.2249,2.22175,4.50816,4.50816,3.50342,26.4605,1594.97,796.345,2.43945e-17,1.50837
6.264,25.2391,2.22232,4.508,4.508,3.50331,26.4586,1595.23,796.478,-7.00395e-17,1.50853
6.265,25.2532,2.22289,4.50783,4.50783,3.5032,26.4567,1595.5,796.61,8.92298e-17,1.50869
6.266,25.2674,2.22346,4.50766,4.50766,3.50309,26.4548,1595.76,796.743,6.83047e-17,1.50886
6.267,25.2815,2.22403,4.50749,4.50749,3.50297,26.4529,1596.03,796.875,1.39862e-17,1.50902
6.268,25.2956,2.22459,4.50732,4.50732,3.50286,26.451,1596.29,797.008,-3.03577e-18,1.50919
6.269,25.3097,2.22516,4.50715,4.50715,3.50275,26.449,1596.56,797.14,5.88722e-17,1.50935
6.27,25.3238,2.22573,4.50698,4.50698,3.50264,26.4471,1596.82,797.273,-2.28767e-17,1.50952
6.271,25.3379,2.2263,4.50681,4.50681,3.50253,26.4452,1597.09,797.405,6.50521e-19,1.50968
6.272,25.352,2.22686,4.50664,4.50664,3.50242,26.4433,1597.35,797.538,-1.17202e-16,1.50985
6.273,25.3661,2.22743,4.50647,4.50647,3.50231,26.4414,1597.62,797.67,1.97325e-17,1.51001
6.274,25.3801,2.228,4.5063,4.5063,3.5022,26.4394,1597.89,797.802,3.26345e-17,1.51018
6.275,25.3942,2.22856,4.50613,4.50613,3.50209,26.4375,1598.15,797.935,-6.50521e-19,1.51035
6.276,25.4082,2.22913,4.50596,4.50596,3.50198,26.4356,1598.42,798.067,8.03394e-17,1.51051
6.277,25.4222,2.2297,4.50579,4.50579,3.50188,26.4337,1598.68,798.2,3.29597e-17,1.51068
6.278,25.4362,2.23026,4.50562,4.50562,3.50177,26.4318,1598.95,798.332,-2.01662e-17,1.51085
6.279,25.4503,2.23083,4.50544,4.50544,3.50166,26.4298,1599.21,798.464,-2.53703e-17,1.51102
6.28,25.4643,2.23139,4.50527,4.50527,3.50155,26.4279,1599.48,798.597,1.0842e-17,1.51119
6.281,25.4782,2.23196,4.5051,4.5051,3.50145,26.426,1599.74,798.729,6.39679e-17,1.51136
6.282,25.4922,2.23253,4.50493,4.50493,3.50134,26.4241,1600.01,798.861,4.47775e-17,1.51153
6.283,25.5062,2.23309,4.50476,4.50476,3.50123,26.4221,1600.27,798.994,-4.33681e-17,1.5117
6.284,25.5201,2.23366,4.50458,4.50458,3.50113,26.4202,1600.54,799.126,-2.09251e-17,1.51187
6.285,25.5341,2.23422,4.50441,4.50441,3.50102,26.4183,1600.8,799.258,3.33934e-17,1.51204
6.286,25.548,2.23479,4.50424,4.50424,3.50092,26.4164,1601.07,799.39,8.82541e-17,1.51221
6.287,25.5619,2.23535,4.50407,4.50407,3.50081,26.4145,1601.33,799.523,5.74627e-17,1.51238
6.288,25.5758,2.23592,4.50389,4.50389,3.50071,26.4125,1601.6,799.655,8.3592e-17,1.51256
6.289,25.5897,2.23648,4.50372,4.50372,3.5006,26.4106,1601.86,799.787,9.81203e-17,1.51273
6.29,25.6036,2.23705,4.50355,4.50355,3.5005,26.4087,1602.13,799.919,1.01807e-16,1.5129
6.291,25.6175,2.23761,4.50337,4.50337,3.5004,26.4068,1602.39,800.051,7.76289e-17,1.51307
6.292,25.6314,2.23817,4.5032,4.5032,3.50029,26.4048,1602.66,800.183,4.53197e-17,1.51325
6.293,25.6453,2.23874,4.50302,4.50302,3.50019,26.4029,1602.92,800.316,9.54098e-18,1.51342
6.294,25.6591,2.2393,4.50285,4.50285,3.50009,26.401,1603.19,800.448,9.99634e-17,1.5136
6.295,25.673,2.23987,4.50268,4.50268,3.49999,26.399,1603.45,800.58,4.66207e-17,1.51377
6.296,25.6868,2.24043,4.5025,4.5025,3.49989,26.3971,1603.72,800.712,3.6646e-17,1.51395
6.297,25.7006,2.24099,4.50233,4.50233,3.49978,26.3952,1603.98,800.844,4.55365e-17,1.51413
6.298,25.7144,2.24156,4.50215,4.50215,3.49968,26.3933,1604.25,800.976,2.69966e-17,1.5143
6.299,25.7282,2.24212,4.50198,4.50198,3.49958,26.3913,1604.51,801.108,1.0224e-16,1.51448
6.3,25.742,2.24268,4.5018,4.5018,3.49948,26.3894,1604.77,801.24,-3.1225e-17,1.51466
6.301,25.7558,2.24324,4.50163,4.50163,3.49938,26.3875,1605.04,801.372,1.96241e-17,1.51483
6.302,25.7695,2.24381,4.50145,4.50145,3.49928,26.3855,1605.3,801.504,6.38595e-17,1.51501
6.303,25.7833,2.24437,4.50127,4.50127,3.49918,26.3836,1605.57,801.636,9.83371e-17,1.51519
6.304,25.797,2.24493,4.5011,4.5011,3.49909,26.3817,1605.83,801.768,-4.2826e-17,1.51537
6.305,25.8108,2.24549,4.50092,4.50092,3.49899,26.3798,1606.1,801.9,-4.80302e-17,1.51555
6.306,25.8245,2.24605,4.50074,4.50074,3.49889,26.3778,1606.36,802.032,2.25514e-17,1.51573
6.307,25.8382,2.24662,4.50057,4.50057,3.49879,26.3759,1606.63,802.164,2.2443e-17,1.51591
6.308,25.8519,2.24718,4.50039,4.50039,3.4987,26.374,1606.89,802.296,-3.31766e-17,1.51609
6.309,25.8656,2.24774,4.50021,4.50021,3.4986,26.372,1607.15,802.427,2.13588e-17,1.51627
6.31,25.8793,2.2483,4.50004,4.50004,3.4985,26.3701,1607.42,802.559,5.7788e-17,1.51645
6.311,25.893,2.24886,4.49986,4.49986,3.49841,26.3682,1607.68,802.691,9.32414e-17,1.51664
6.312,25.9066,2.24942,4.49968,4.49968,3.49831,26.3662,1607.95,802.823,4.6946e-17,1.51682
6.313,25.9203,2.24998,4.4995,4.4995,3.49822,26.3643,1608.21,802.955,1.68051e-17,1.517
6.314,25.9339,2.25054,4.49933,4.49933,3.49812,26.3624,1608.47,803.086,-9.96382e-17,1.51718
6.315,25.9476,2.2511,4.49915,4.49915,3.49803,26.3604,1608.74,803.218,-5.60533e-17,1.51737
6.316,25.9612,2.25166,4.49897,4.49897,3.49793,26.3585,1609,803.35,3.62124e-17,1.51755
6.317,25.9748,2.25222,4.49879,4.49879,3.49784,26.3565,1609.27,803.481,8.58688e-17,1.51774
6.318,25.9884,2.25278,4.49861,4.49861,3.49774,26.3546,1609.53,803.613,-6.657e-17,1.51792
6.319,26.002,2.25334,4.49843,4.49843,3.49765,26.3527,1609.79,803.745,4.45607e-17,1.51811
6.32,26.0156,2.2539,4.49825,4.49825,3.49756,26.3507,1610.06,803.876,1.48536e-17,1.51829
6.321,26.0292,2.25446,4.49807,4.49807,3.49747,26.3488,1610.32,804.008,9.2374e-17,1.51848
6.322,26.0427,2.25501,4.49789,4.49789,3.49738,26.3469,1610.59,804.14,1.18503e-16,1.51867
6.323,26.0562,2.25557,4.49771,4.49771,3.49728,26.3449,1610.85,804.271,8.51099e-17,1.51885
6.324,26.0698,2.25613,4.49753,4.49753,3.49719,26.343,1611.11,804.403,5.84385e-17,1.51904
6.325,26.0833,2.25669,4.49735,4.49735,3.4971,26.341,1611.38,804.534,2.38524e-17,1.51923
6.326,26.0968,2.25725,4.49717,4.49717,3.49701,26.3391,1611.64,804.666,-8.1532e-17,1.51942
6.327,26.1103,2.25781,4.49699,4.49699,3.49692,26.3372,1611.9,804.797,1.96241e-17,1.51961
6.328,26.1238,2.25836,4.49681,4.49681,3.49683,26.3352,1612.17,804.929,2.19009e-17,1.5198
6.329,26.1373,2.25892,4.49663,4.49663,3.49674,26.3333,1612.43,805.06,-2.04914e-17,1.51998
6.33,26.1508,2.25948,4.49645,4.49645,3.49665,26.3313,1612.69,805.191,3.25261e-19,1.52017
6.331,26.1642,2.26004,4.49627,4.49627,3.49657,26.3294,1612.96,805.323,1.35092e-16,1.52037
6.332,26.1777,2.26059,4.49609,4.49609,3.49648,26.3275,1613.22,805.454,1.09179e-16,1.52056
6.333,26.1911,2.26115,4.4959,4.4959,3.49639,26.3255,1613.48,805.585,-3.46945e-18,1.52075
6.334,26.2045,2.2617,4.49572,4.49572,3.4963,26.3236,1613.75,805.717,6.70037e-17,1.52094
6.335,26.218,2.26226,4.49554,4.49554,3.49622,26.3216,1614.01,805.848,2.66714e-17,1.52113
6.336,26.2314,2.26282,4.49536,4.49536,3.49613,26.3197,1614.27,805.979,9.6494e-18,1.52132
6.337,26.2448,2.26337,4.49517,4.49517,3.49604,26.3177,1614.54,806.11,4.17418e-17,1.52152
6.338,26.2582,2.26393,4.49499,4.49499,3.49596,26.3158,1614.8,806.242,-1.34766e-16,1.52171
6.339,26.2715,2.26448,4.49481,4.49481,3.49587,26.3139,1615.06,806.373,-9.08561e-17,1.5219
6.34,26.2849,2.26504,4.49462,4.49462,3.49579,26.3119,1615.32,806.504,-3.83808e-17,1.5221
6.341,26.2983,2.26559,4.49444,4.49444,3.4957,26.31,1615.59,806.635,-3.79471e-17,1.52229
6.342,26.3116,2.26615,4.49426,4.49426,3.49562,26.308,1615.85,806.766,7.04731e-18,1.52249
6.343,26.3249,2.2667,4.49407,4.49407,3.49554,26.3061,1616.11,806.897,-1.02999e-17,1.52268
6.344,26.3383,2.26726,4.49389,4.49389,3.49545,26.3041,1616.38,807.028,7.11237e-17,1.52288
6.345,26.3516,2.26781,4.4937,4.4937,3.49537,26.3022,1616.64,807.159,-6.67869e-17,1.52308
6.346,26.3649,2.26836,4.49352,4.49352,3.49529,26.3002,1616.9,807.291,2.30393e-17,1.52327
6.347,26.3782,2.26892,4.49333,4.49333,3.49521,26.2983,1617.16,807.421,5.2367e-17,1.52347
6.348,26.3914,2.26947,4.49315,4.49315,3.49512,26.2963,1617.43,807.552,4.22839e-17,1.52367
6.349,26.4047,2.27002,4.49296,4.49296,3.49504,26.2944,1617.69,807.683,9.43256e-18,1.52386
6.35,26.418,2.27057,4.49278,4.49278,3.49496,26.2924,1617.95,807.814,2.26598e-17,1.52406
6.351,26.4312,2.27113,4.49259,4.49259,3.49488,26.2905,1618.21,807.945,6.26127e-17,1.52426
6.352,26.4445,2.27168,4.49241,4.49241,3.4948,26.2885,1618.48,808.076,7.35089e-17,1.52446
6.353,26.4577,2.27223,4.49222,4.49222,3.49472,26.2866,1618.74,808.207,4.70544e-17,1.52466
6.354,26.4709,2.27278,4.49204,4.49204,3.49464,26.2846,1619,808.338,5.42101e-18,1.52486
6.355,26.4841,2.27333,4.49185,4.49185,3.49456,26.2827,1619.26,808.468,8.40257e-17,1.52506
6.356,26.4973,2.27389,4.49166,4.49166,3.49449,26.2807,1619.52,808.599,4.45607e-17,1.52526
6.357,26.5105,2.27444,4.49148,4.49148,3.49441,26.2788,1619.79,808.73,-1.51788e-18,1.52546
6.358,26.5237,2.27499,4.49129,4.49129,3.49433,26.2768,1620.05,808.861,-1.31731e-17,1.52566
6.359,26.5368,2.27554,4.4911,4.4911,3.49425,26.2749,1620.31,808.991,9.32414e-18,1.52587
6.36,26.55,2.27609,4.49091,4.49091,3.49418,26.2729,1620.57,809.122,-4.17418e-17,1.52607
6.361,26.5631,2.27664,4.49073,4.49073,3.4941,26.271,1620.83,809.253,1.0842e-18,1.52627
6.362,26.5762,2.27719,4.49054,4.49054,3.49402,26.269,1621.1,809.383,1.04083e-16,1.52648
6.363,26.5894,2.27774,4.49035,4.49035,3.49395,26.2671,1621.36,809.514,-4.32597e-17,1.52668
6.364,26.6025,2.27829,4.49016,4.49016,3.49387,26.2651,1621.62,809.644,-9.6494e-18,1.52688
6.365,26.6156,2.27884,4.48997,4.48997,3.4938,26.2632,1621.88,809.775,-5.01986e-17,1.52709
6.366,26.6287,2.27939,4.48978,4.48978,3.49372,26.2612,1622.14,809.905,2.44488e-17,1.52729
6.367,26.6417,2.27993,4.48959,4.48959,3.49365,26.2592,1622.4,810.036,-3.3285e-17,1.5275
6.368,26.6548,2.28048,4.4894,4.4894,3.49358,26.2573,1622.67,810.166,-6.23416e-17,1.5277
6.369,26.6679,2.28103,4.48922,4.48922,3.4935,26.2553,1622.93,810.297,-7.91468e-18,1.52791
6.37,26.6809,2.28158,4.48903,4.48903,3.49343,26.2534,1623.19,810.427,5.35596e-17,1.52812
6.371,26.6939,2.28213,4.48884,4.48884,3.49336,26.2514,1623.45,810.557,5.20417e-17,1.52832
6.372,26.707,2.28267,4.48865,4.48865,3.49329,26.2495,1623.71,810.688,-4.2067e-17,1.52853
6.373,26.72,2.28322,4.48846,4.48846,3.49321,26.2475,1623.97,810.818,-1.06252e-17,1.52874
6.374,26.733,2.28377,4.48826,4.48826,3.49314,26.2455,1624.23,810.948,1.01373e-17,1.52895
6.375,26.746,2.28431,4.48807,4.48807,3.49307,26.2436,1624.49,811.078,-8.80914e-17,1.52915
6.376,26.759,2.28486,4.48788,4.48788,3.493,26.2416,1624.76,811.209,6.71663e-17,1.52936
6.377,26.7719,2.28541,4.48769,4.48769,3.49293,26.2397,1625.02,811.339,1.46476e-16,1.52957
6.378,26.7849,2.28595,4.4875,4.4875,3.49286,26.2377,1625.28,811.469,-5.73001e-17,1.52978
6.379,26.7978,2.2865,4.48731,4.48731,3.49279,26.2357,1625.54,811.599,5.3397e-17,1.52999
6.38,26.8108,2.28704,4.48712,4.48712,3.49273,26.2338,1625.8,811.729,-9.20488e-17,1.5302
6.381,26.8237,2.28759,4.48692,4.48692,3.49266,26.2318,1626.06,811.859,-4.21755e-17,1.53041
6.382,26.8366,2.28813,4.48673,4.48673,3.49259,26.2299,1626.32,811.989,5.63785e-17,1.53062
6.383,26.8495,2.28868,4.48654,4.48654,3.49252,26.2279,1626.58,812.119,5.26922e-17,1.53084
6.384,26.8624,2.28922,4.48635,4.48635,3.49246,26.2259,1626.84,812.249,-3.16587e-17,1.53105
6.385,26.8753,2.28977,4.48615,4.48615,3.49239,26.224,1627.1,812.379,1.36067e-17,1.53126
6.386,26.8882,2.29031,4.48596,4.48596,3.49232,26.222,1627.36,812.509,5.4698e-17,1.53147
6.387,26.901,2.29086,4.48577,4.48577,3.49226,26.22,1627.62,812.639,-4.33139e-17,1.53169
6.388,26.9139,2.2914,4.48557,4.48557,3.49219,26.2181,1627.88,812.769,1.96783e-17,1.5319
6.389,26.9267,2.29194,4.48538,4.48538,3.49213,26.2161,1628.14,812.898,-5.68122e-17,1.53211
6.39,26.9395,2.29248,4.48519,4.48519,3.49206,26.2141,1628.4,813.028,8.60857e-17,1.53233
6.391,26.9524,2.29303,4.48499,4.48499,3.492,26.2122,1628.66,813.158,-2.48282e-17,1.53254
6.392,26.9652,2.29357,4.4848,4.4848,3.49194,26.2102,1628.92,813.288,4.54823e-17,1.53276
6.393,26.978,2.29411,4.4846,4.4846,3.49187,26.2082,1629.18,813.417,1.90765e-16,1.53297
6.394,26.9908,2.29465,4.48441,4.48441,3.49181,26.2063,1629.44,813.547,-3.36103e-18,1.53319
6.395,27.0035,2.29519,4.48421,4.48421,3.49175,26.2043,1629.7,813.677,1.0636e-16,1.53341
6.396,27.0163,2.29574,4.48402,4.48402,3.49169,26.2023,1629.96,813.806,7.45931e-17,1.53362
6.397,27.029,2.29628,4.48382,4.48382,3.49162,26.2004,1630.22,813.936,-5.74627e-18,1.53384
6.398,27.0418,2.29682,4.48363,4.48363,3.49156,26.1984,1630.48,814.065,-5.07407e-17,1.53406
6.399,27.0545,2.29736,4.48343,4.48343,3.4915,26.1964,1630.74,814.195,7.69784e-18,1.53427
6.4,27.0672,2.2979,4.48323,4.48323,3.49144,26.1945,1631,814.324,1.65287e-16,1.53449
6.401,27.0799,2.29844,4.48304,4.48304,3.49138,26.1925,1631.26,814.454,4.63496e-17,1.53471
6.402,27.0927,2.29898,4.48284,4.48284,3.49132,26.1905,1631.52,814.583,1.00993e-16,1.53493
6.403,27.1053,2.29952,4.48264,4.48264,3.49126,26.1886,1631.78,814.713,-1.48536e-17,1.53515
6.404,27.118,2.30006,4.48245,4.48245,3.49121,26.1866,1632.04,814.842,-1.31188e-17,1.53537
6.405,27.1307,2.30059,4.48225,4.48225,3.49115,26.1846,1632.3,814.971,1.48427e-16,1.53559
6.406,27.1433,2.30113,4.48205,4.48205,3.49109,26.1826,1632.56,815.101,-2.98156e-17,1.53581
6.407,27.156,2.30167,4.48185,4.48185,3.49103,26.1807,1632.82,815.23,8.61399e-17,1.53603
6.408,27.1686,2.30221,4.48165,4.48165,3.49098,26.1787,1633.08,815.359,-6.75458e-17,1.53625
6.409,27.1812,2.30275,4.48146,4.48146,3.49092,26.1767,1633.34,815.488,2.07083e-17,1.53647
6.41,27.1939,2.30328,4.48126,4.48126,3.49086,26.1747,1633.6,815.618,4.06576e-17,1.53669
6.411,27.2065,2.30382,4.48106,4.48106,3.49081,26.1728,1633.86,815.747,8.13152e-19,1.53692
6.412,27.2191,2.30436,4.48086,4.48086,3.49075,26.1708,1634.11,815.876,-3.18755e-17,1.53714
6.413,27.2316,2.30489,4.48066,4.48066,3.4907,26.1688,1634.37,816.005,1.49728e-16,1.53736
6.414,27.2442,2.30543,4.48046,4.48046,3.49065,26.1668,1634.63,816.134,2.04914e-17,1.53758
6.415,27.2568,2.30597,4.48026,4.48026,3.49059,26.1649,1634.89,816.263,1.36067e-17,1.53781
6.416,27.2693,2.3065,4.48006,4.48006,3.49054,26.1629,1635.15,816.392,-2.38524e-18,1.53803
6.417,27.2819,2.30704,4.47986,4.47986,3.49049,26.1609,1635.41,816.521,4.33681e-17,1.53826
6.418,27.2944,2.30757,4.47966,4.47966,3.49043,26.1589,1635.67,816.65,-3.52366e-17,1.53848
6.419,27.3069,2.30811,4.47946,4.47946,3.49038,26.1569,1635.93,816.779,-2.17925e-17,1.53871
6.42,27.3194,2.30864,4.47926,4.47926,3.49033,26.155,1636.18,816.908,-1.1395e-16,1.53893
6.421,27.3319,2.30918,4.47906,4.47906,3.49028,26.153,1636.44,817.036,6.79253e-17,1.53916
6.422,27.3444,2.30971,4.47886,4.47886,3.49023,26.151,1636.7,817.165,1.01319e-16,1.53938
6.423,27.3568,2.31024,4.47866,4.47866,3.49018,26.149,1636.96,817.294,1.34766e-16,1.53961
6.424,27.3694,2.31078,4.47845,4.47845,3.49013,26.1471,1637.22,817.423,1.9082e-17,1.53984
6.425,27.3817,2.31131,4.47825,4.47825,3.49008,26.1451,1637.47,817.551,2.38524e-18,1.54006
6.426,27.3943,2.31185,4.47805,4.47805,3.49003,26.1431,1637.73,817.68,-1.24683e-17,1.54029
6.427,27.4067,2.31238,4.47785,4.47785,3.48998,26.1411,1637.99,817.809,4.67833e-17,1.54052
6.428,27.419,2.31291,4.47765,4.47765,3.48993,26.1391,1638.25,817.937,9.10188e-17,1.54075
6.429,27.4315,2.31344,4.47744,4.47744,3.48989,26.1371,1638.51,818.066,1.01915e-17,1.54098
6.43,27.4439,2.31397,4.47724,4.47724,3.48984,26.1352,1638.76,818.194,1.08962e-17,1.5412
6.431,27.4563,2.31451,4.47704,4.47704,3.48979,26.1332,1639.02,818.323,8.18573e-18,1.54143
6.432,27.4686,2.31503,4.47683,4.47683,3.48975,26.1312,1639.28,818.451,-5.32343e-17,1.54166
6.433,27.481,2.31556,4.47663,4.47663,3.4897,26.1292,1639.54,818.58,3.90313e-17,1.54189
6.434,27.4934,2.3161,4.47642,4.47642,3.48965,26.1272,1639.79,818.708,9.15609e-17,1.54212
6.435,27.5057,2.31662,4.47622,4.47622,3.48961,26.1252,1640.05,818.837,-7.74662e-17,1.54235
6.436,27.5181,2.31716,4.47602,4.47602,3.48956,26.1233,1640.31,818.965,2.28225e-17,1.54259
6.437,27.5303,2.31768,4.47581,4.47581,3.48952,26.1213,1640.57,819.093,1.03758e-16,1.54282
6.438,27.5427,2.31821,4.47561,4.47561,3.48948,26.1193,1640.82,819.222,1.54499e-17,1.54305
6.439,27.555,2.31874,4.4754,4.4754,3.48943,26.1173,1641.08,819.35,4.22297e-17,1.54328
6.44,27.5673,2.31927,4.4752,4.4752,3.48939,26.1153,1641.34,819.478,2.95445e-17,1.54351
6.441,27.5795,2.3198,4.47499,4.47499,3.48935,26.1133,1641.6,819.606,-2.01662e-17,1.54374
6.442,27.5918,2.32033,4.47478,4.47478,3.48931,26.1113,1641.85,819.734,9.21572e-19,1.54398
6.443,27.604,2.32086,4.47458,4.47458,3.48926,26.1093,1642.11,819.863,5.74085e-17,1.54421
6.444,27.6164,2.32139,4.47437,4.47437,3.48922,26.1073,1642.37,819.991,-4.91144e-17,1.54444
6.445,27.6285,2.32191,4.47417,4.47417,3.48918,26.1054,1642.62,820.119,2.38524e-17,1.54468
6.446,27.6408,2.32244,4.47396,4.47396,3.48914,26.1034,1642.88,820.247,-4.85723e-17,1.54491
6.447,27.653,2.32296,4.47375,4.47375,3.4891,26.1014,1643.14,820.375,8.67362e-18,1.54515
6.448,27.6652,2.32349,4.47354,4.47354,3.48906,26.0994,1643.39,820.503,-5.18249e-17,1.54538
6.449,27.6774,2.32402,4.47334,4.47334,3.48903,26.0974,1643.65,820.631,5.88722e-17,1.54562
6.45,27.6895,2.32454,4.47313,4.47313,3.48899,26.0954,1643.91,820.759,-1.05927e-16,1.54585
6.451,27.7017,2.32507,4.47292,4.47292,3.48895,26.0934,1644.16,820.886,-7.03647e-17,1.54609
6.452,27.714,2.3256,4.47271,4.47271,3.48891,26.0914,1644.42,821.014,7.02563e-17,1.54632
6.453,27.726,2.32612,4.4725,4.4725,3.48887,26.0894,1644.68,821.142,-6.50521e-18,1.54656
6.454,27.7382,2.32664,4.4723,4.4723,3.48884,26.0874,1644.93,821.27,6.97142e-17,1.5468
6.455,27.7503,2.32717,4.47209,4.47209,3.4888,26.0854,1645.19,821.398,2.66714e-17,1.54703
6.456,27.7624,2.32769,4.47188,4.47188,3.48877,26.0834,1645.44,821.525,-5.18249e-17,1.54727
6.457,27.7745,2.32821,4.47167,4.47167,3.48873,26.0814,1645.7,821.653,2.75387e-17,1.54751
6.458,27.7866,2.32874,4.47146,4.47146,3.4887,26.0794,1645.96,821.781,-9.6494e-18,1.54775
6.459,27.7987,2.32926,4.47125,4.47125,3.48866,26.0774,1646.21,821.908,8.76035e-17,1.54798
6.46,27.8108,2.32978,4.47104,4.47104,3.48863,26.0755,1646.47,822.036,3.43692e-17,1.54822
6.461,27.8229,2.33031,4.47083,4.47083,3.48859,26.0735,1646.72,822.163,1.61546e-17,1.54846
6.462,27.8349,2.33083,4.47062,4.47062,3.48856,26.0715,1646.98,822.291,1.0842e-18,1.5487
6.463,27.8469,2.33135,4.47041,4.47041,3.48853,26.0695,1647.24,822.418,-7.58942e-19,1.54894
6.464,27.859,2.33187,4.4702,4.4702,3.4885,26.0675,1647.49,822.546,7.66531e-17,1.54918
6.465,27.871,2.33239,4.46999,4.46999,3.48847,26.0655,1647.75,822.673,-1.35525e-17,1.54942
6.466,27.883,2.33291,4.46977,4.46977,3.48843,26.0635,1648,822.801,-8.57604e-17,1.54966
6.467,27.895,2.33343,4.46956,4.46956,3.4884,26.0615,1648.26,822.928,-5.52943e-18,1.5499
6.468,27.907,2.33395,4.46935,4.46935,3.48837,26.0595,1648.51,823.055,-4.27718e-17,1.55014
6.469,27.919,2.33448,4.46914,4.46914,3.48834,26.0575,1648.77,823.183,-8.79288e-17,1.55038
6.47,27.9309,2.33499,4.46893,4.46893,3.48831,26.0555,1649.02,823.31,4.30428e-17,1.55062
6.471,27.9429,2.33551,4.46871,4.46871,3.48828,26.0535,1649.28,823.437,2.78098e-17,1.55087
6.472,27.9549,2.33603,4.4685,4.4685,3.48826,26.0515,1649.53,823.564,1.52764e-16,1.55111
6.473,27.9669,2.33656,4.46829,4.46829,3.48823,26.0495,1649.79,823.692,1.00831e-16,1.55135
6.474,27.9787,2.33707,4.46807,4.46807,3.4882,26.0474,1650.04,823.819,-4.87891e-17,1.55159
6.475,27.9906,2.33759,4.46786,4.46786,3.48817,26.0454,1650.3,823.946,2.32019e-17,1.55184
6.476,28.0025,2.33811,4.46765,4.46765,3.48815,26.0434,1650.55,824.073,1.81766e-16,1.55208
6.477,28.0144,2.33862,4.46743,4.46743,3.48812,26.0414,1650.81,824.2,6.17453e-17,1.55232
6.478,28.0263,2.33914,4.46722,4.46722,3.48809,26.0394,1651.06,824.327,-2.39067e-17,1.55257
6.479,28.0382,2.33966,4.467,4.467,3.48807,26.0374,1651.32,824.454,1.94831e-16,1.55281
6.48,28.0501,2.34017,4.46679,4.46679,3.48804,26.0354,1651.57,824.581,7.48099e-17,1.55305
6.481,28.0619,2.34069,4.46657,4.46657,3.48802,26.0334,1651.83,824.708,3.7405e-17,1.5533
6.482,28.0738,2.34121,4.46636,4.46636,3.48799,26.0314,1652.08,824.835,-3.79471e-18,1.55354
6.483,28.0856,2.34172,4.46614,4.46614,3.48797,26.0294,1652.34,824.962,6.23416e-17,1.55379
6.484,28.0974,2.34224,4.46593,4.46593,3.48795,26.0274,1652.59,825.089,-4.3097e-17,1.55403
6.485,28.1092,2.34275,4.46571,4.46571,3.48793,26.0254,1652.85,825.215,5.68122e-17,1.55428
6.486,28.121,2.34327,4.46549,4.46549,3.4879,26.0234,1653.1,825.342,3.06287e-17,1.55452
6.487,28.1328,2.34378,4.46528,4.46528,3.48788,26.0214,1653.36,825.469,3.77302e-17,1.55477
6.488,28.1446,2.3443,4.46506,4.46506,3.48786,26.0194,1653.61,825.596,7.71952e-17,1.55502
6.489,28.1563,2.34481,4.46484,4.46484,3.48784,26.0173,1653.86,825.722,8.37546e-17,1.55526
6.49,28.1681,2.34532,4.46463,4.46463,3.48782,26.0153,1654.12,825.849,-8.34836e-18,1.55551
6.491,28.1798,2.34584,4.46441,4.46441,3.4878,26.0133,1654.37,825.976,-2.11419e-17,1.55576
6.492,28.1916,2.34635,4.46419,4.46419,3.48778,26.0113,1654.63,826.102,-4.01155e-18,1.55601
6.493,28.2033,2.34686,4.46397,4.46397,3.48776,26.0093,1654.88,826.229,-1.55583e-17,1.55625
6.494,28.215,2.34738,4.46376,4.46376,3.48774,26.0073,1655.13,826.355,4.15792e-17,1.5565
6.495,28.2267,2.34789,4.46354,4.46354,3.48772,26.0053,1655.39,826.482,7.51352e-17,1.55675
6.496,28.2384,2.3484,4.46332,4.46332,3.4877,26.0033,1655.64,826.608,-7.05274e-17,1.557
6.497,28.2501,2.34891,4.4631,4.4631,3.48769,26.0012,1655.89,826.735,-5.36138e-17,1.55725
6.498,28.2618,2.34942,4.46288,4.46288,3.48767,25.9992,1656.15,826.861,1.31188e-17,1.5575
6.499,28.2734,2.34993,4.46266,4.46266,3.48765,25.9972,1656.4,826.987,3.36645e-17,1.55774
6.5,28.2851,2.35044,4.46244,4.46244,3.48764,25.9952,1656.65,827.114,-1.91904e-17,1.55799
6.501,28.2967,2.35095,4.46222,4.46222,3.48762,25.9932,1656.91,827.24,2.95987e-17,1.55824
6.502,28.3084,2.35146,4.462,4.462,3.48761,25.9912,1657.16,827.366,4.40728e-17,1.55849
6.503,28.32,2.35197,4.46178,4.46178,3.48759,25.9892,1657.42,827.493,3.73508e-17,1.55874
6.504,28.3316,2.35248,4.46156,4.46156,3.48758,25.9871,1657.67,827.619,2.71051e-18,1.55899
6.505,28.3432,2.35299,4.46134,4.46134,3.48757,25.9851,1657.92,827.745,4.75965e-17,1.55924
6.506,28.3548,2.3535,4.46112,4.46112,3.48755,25.9831,1658.17,827.871,3.47487e-17,1.5595
6.507,28.3664,2.35401,4.4609,4.4609,3.48754,25.9811,1658.43,827.997,2.9924e-17,1.55975
6.508,28.3779,2.35452,4.46068,4.46068,3.48753,25.9791,1658.68,828.124,5.49148e-17,1.56
6.509,28.3895,2.35502,4.46046,4.46046,3.48751,25.977,1658.93,828.25,3.26345e-17,1.56025
6.51,28.4011,2.35553,4.46023,4.46023,3.4875,25.975,1659.19,828.376,-3.06287e-17,1.5605
6.511,28.4126,2.35604,4.46001,4.46001,3.48749,25.973,1659.44,828.502,-8.5652e-18,1.56075
6.512,28.4241,2.35655,4.45979,4.45979,3.48748,25.971,1659.69,828.628,5.11743e-17,1.56101
6.513,28.4356,2.35705,4.45957,4.45957,3.48747,25.969,1659.94,828.754,-5.63785e-18,1.56126
6.514,28.4471,2.35756,4.45934,4.45934,3.48746,25.9669,1660.2,828.88,6.77626e-18,1.56151
6.515,28.4586,2.35807,4.45912,4.45912,3.48745,25.9649,1660.45,829.006,6.50521e-19,1.56176
6.516,28.4701,2.35857,4.4589,4.4589,3.48744,25.9629,1660.7,829.131,1.8323e-17,1.56202
6.517,28.4816,2.35908,4.45867,4.45867,3.48744,25.9609,1660.96,829.257,-1.99493e-17,1.56227
6.518,28.4931,2.35958,4.45845,4.45845,3.48743,25.9588,1661.21,829.383,1.01319e-16,1.56252
6.519,28.5045,2.36009,4.45822,4.45822,3.48742,25.9568,1661.46,829.509,-8.41341e-17,1.56278
6.52,28.516,2.36059,4.458,4.458,3.48741,25.9548,1661.71,829.635,5.41559e-17,1.56303
6.521,28.5274,2.36109,4.45778,4.45778,3.48741,25.9528,1661.96,829.76,9.09646e-17,1.56329
6.522,28.5388,2.3616,4.45755,4.45755,3.4874,25.9507,1662.22,829.886,1.43115e-17,1.56354
6.523,28.5502,2.3621,4.45733,4.45733,3.48739,25.9487,1662.47,830.012,-1.0842e-19,1.56379
6.524,28.5616,2.36261,4.4571,4.4571,3.48739,25.9467,1662.72,830.138,1.35525e-18,1.56405
6.525,28.573,2.36311,4.45687,4.45687,3.48738,25.9447,1662.97,830.263,6.07153e-17,1.5643
6.526,28.5844,2.36361,4.45665,4.45665,3.48738,25.9426,1663.23,830.389,-1.81062e-17,1.56456
6.527,28.5958,2.36411,4.45642,4.45642,3.48738,25.9406,1663.48,830.514,-2.1684e-19,1.56482
6.528,28.6072,2.36461,4.4562,4.4562,3.48737,25.9386,1663.73,830.64,4.33139e-17,1.56507
6.529,28.6185,2.36512,4.45597,4.45597,3.48737,25.9365,1663.98,830.765,-4.29344e-17,1.56533
6.53,28.6299,2.36562,4.45574,4.45574,3.48737,25.9345,1664.23,830.891,-8.9013e-17,1.56558
6.531,28.6412,2.36612,4.45552,4.45552,3.48737,25.9325,1664.48,831.016,1.26852e-17,1.56584
6.532,28.6525,2.36662,4.45529,4.45529,3.48736,25.9305,1664.74,831.142,-3.1984e-17,1.5661
6.533,28.6638,2.36712,4.45506,4.45506,3.48736,25.9284,1664.99,831.267,-7.20452e-17,1.56635
6.534,28.6751,2.36762,4.45483,4.45483,3.48736,25.9264,1665.24,831.393,9.04767e-17,1.56661
6.535,28.6864,2.36812,4.45461,4.45461,3.48736,25.9244,1665.49,831.518,-2.49366e-17,1.56687
6.536,28.6977,2.36862,4.45438,4.45438,3.48736,25.9223,1665.74,831.643,-1.97325e-17,1.56712
6.537,28.709,2.36912,4.45415,4.45415,3.48736,25.9203,1665.99,831.769,-5.11201e-17,1.56738
6.538,28.7202,2.36962,4.45392,4.45392,3.48736,25.9183,1666.25,831.894,-1.32273e-17,1.56764
6.539,28.7315,2.37012,4.45369,4.45369,3.48736,25.9162,1666.5,832.019,1.49295e-16,1.5679
6.54,28.7427,2.37062,4.45346,4.45346,3.48737,25.9142,1666.75,832.144,1.78351e-17,1.56815
6.541,28.7539,2.37111,4.45323,4.45323,3.48737,25.9122,1667,832.27,-1.53957e-17,1.56841
6.542,28.7652,2.37161,4.453,4.453,3.48737,25.9101,1667.25,832.395,-1.57209e-17,1.56867
6.543,28.7764,2.37211,4.45277,4.45277,3.48738,25.9081,1667.5,832.52,4.51028e-17,1.56893
6.544,28.7876,2.37261,4.45254,4.45254,3.48738,25.906,1667.75,832.645,5.87638e-17,1.56919
6.545,28.7988,2.3731,4.45231,4.45231,3.48738,25.904,1668,832.77,-1.33357e-17,1.56945
6.546,28.8099,2.3736,4.45208,4.45208,3.48739,25.902,1668.25,832.895,1.47451e-17,1.56971
6.547,28.8211,2.3741,4.45185,4.45185,3.48739,25.8999,1668.51,833.02,4.22839e-18,1.56997
6.548,28.8323,2.37459,4.45162,4.45162,3.4874,25.8979,1668.76,833.145,-4.97107e-17,1.57023
6.549,28.8434,2.37509,4.45139,4.45139,3.4874,25.8959,1669.01,833.27,7.86047e-18,1.57049
6.55,28.8546,2.37558,4.45116,4.45116,3.48741,25.8938,1669.26,833.395,4.59702e-17,1.57075
6.551,28.8657,2.37608,4.45093,4.45093,3.48742,25.8918,1669.51,833.52,-2.07083e-17,1.57101
6.552,28.8768,2.37657,4.45069,4.45069,3.48742,25.8897,1669.76,833.645,1.55041e-17,1.57127
6.553,28.8879,2.37707,4.45046,4.45046,3.48743,25.8877,1670.01,833.77,6.17453e-17,1.57153
6.554,28.899,2.37756,4.45023,4.45023,3.48744,25.8857,1670.26,833.895,-1.04246e-16,1.57179
6.555,28.9101,2.37806,4.45,4.45,3.48745,25.8836,1670.51,834.02,-2.76472e-17,1.57205
6.556,28.9212,2.37855,4.44976,4.44976,3.48746,25.8816,1670.76,834.145,6.48895e-17,1.57231
6.557,28.9323,2.37904,4.44953,4.44953,3.48747,25.8795,1671.01,834.269,-4.33681e-18,1.57257
6.558,28.9433,2.37954,4.4493,4.4493,3.48748,25.8775,1671.26,834.394,1.27394e-17,1.57283
6.559,28.9544,2.38003,4.44906,4.44906,3.48749,25.8754,1671.51,834.519,-7.91468e-18,1.57309
6.56,28.9654,2.38052,4.44883,4.44883,3.4875,25.8734,1671.76,834.644,-5.74627e-18,1.57335
6.561,28.9765,2.38101,4.44859,4.44859,3.48751,25.8714,1672.01,834.768,-1.2902e-17,1.57361
6.562,28.9876,2.38151,4.44836,4.44836,3.48752,25.8693,1672.26,834.893,8.78204e-17,1.57388
6.563,28.9984,2.38199,4.44812,4.44812,3.48753,25.8673,1672.51,835.018,3.21466e-17,1.57414
6.564,29.0095,2.38249,4.44789,4.44789,3.48755,25.8652,1672.76,835.142,-3.61039e-17,1.5744
6.565,29.0205,2.38298,4.44765,4.44765,3.48756,25.8632,1673.01,835.267,1.47451e-17,1.57466
6.566,29.0315,2.38347,4.44742,4.44742,3.48757,25.8611,1673.26,835.391,-1.78893e-18,1.57492
6.567,29.0424,2.38396,4.44718,4.44718,3.48759,25.8591,1673.51,835.516,-1.45283e-17,1.57519
6.568,29.0534,2.38445,4.44695,4.44695,3.4876,25.857,1673.76,835.64,3.23092e-17,1.57545
6.569,29.0643,2.38494,4.44671,4.44671,3.48762,25.855,1674.01,835.765,1.04626e-17,1.57571
6.57,29.0753,2.38543,4.44647,4.44647,3.48763,25.8529,1674.26,835.889,1.52873e-17,1.57598
6.571,29.0862,2.38592,4.44624,4.44624,3.48765,25.8509,1674.51,836.014,-5.76253e-17,1.57624
6.572,29.0971,2.38641,4.446,4.446,3.48766,25.8488,1674.76,836.138,-1.36718e-16,1.5765
6.573,29.1081,2.3869,4.44576,4.44576,3.48768,25.8468,1675.01,836.263,-9.45424e-17,1.57676
6.574,29.119,2.38738,4.44553,4.44553,3.4877,25.8447,1675.26,836.387,6.62448e-17,1.57703
6.575,29.1299,2.38787,4.44529,4.44529,3.48771,25.8427,1675.51,836.511,3.98986e-17,1.57729
6.576,29.1407,2.38836,4.44505,4.44505,3.48773,25.8406,1675.76,836.636,4.80844e-17,1.57756
6.577,29.1516,2.38885,4.44481,4.44481,3.48775,25.8386,1676.01,836.76,-7.069e-17,1.57782
6.578,29.1625,2.38934,4.44458,4.44458,3.48777,25.8365,1676.26,836.884,4.59702e-17,1.57808
6.579,29.1733,2.38982,4.44434,4.44434,3.48779,25.8345,1676.51,837.009,5.06322e-17,1.57835
6.58,29.1842,2.39031,4.4441,4.4441,3.48781,25.8324,1676.76,837.133,-1.65883e-17,1.57861
6.581,29.195,2.3908,4.44386,4.44386,3.48783,25.8304,1677.01,837.257,1.0636e-16,1.57888
6.582,29.2058,2.39128,4.44362,4.44362,3.48785,25.8283,1677.26,837.381,-2.71051e-17,1.57914
6.583,29.2167,2.39177,4.44338,4.44338,3.48787,25.8262,1677.51,837.506,-3.94107e-17,1.57941
6.584,29.2275,2.39225,4.44314,4.44314,3.48789,25.8242,1677.75,837.63,-2.56956e-17,1.57967
6.585,29.2383,2.39274,4.4429,4.4429,3.48791,25.8221,1678,837.754,9.18861e-17,1.57994
6.586,29.249,2.39322,4.44266,4.44266,3.48793,25.8201,1678.25,837.878,7.34005e-17,1.5802
6.587,29.2598,2.39371,4.44242,4.44242,3.48796,25.818,1678.5,838.002,-6.66784e-18,1.58047
6.588,29.2706,2.39419,4.44218,4.44218,3.48798,25.816,1678.75,838.126,2.77556e-17,1.58073
6.589,29.2814,2.39468,4.44194,4.44194,3.488,25.8139,1679,838.25,-4.19586e-17,1.581
6.59,29.2921,2.39516,4.4417,4.4417,3.48803,25.8118,1679.25,838.374,2.13046e-17,1.58126
6.591,29.3028,2.39564,4.44146,4.44146,3.48805,25.8098,1679.5,838.498,-7.44847e-17,1.58153
6.592,29.3136,2.39613,4.44121,4.44121,3.48808,25.8077,1679.75,838.622,-2.02204e-17,1.58179
6.593,29.3243,2.39661,4.44097,4.44097,3.4881,25.8057,1680,838.746,4.22839e-17,1.58206
6.594,29.335,2.39709,4.44073,4.44073,3.48813,25.8036,1680.24,838.87,6.451e-17,1.58232
6.595,29.3457,2.39758,4.44049,4.44049,3.48815,25.8015,1680.49,838.994,6.66784e-18,1.58259
6.596,29.3564,2.39806,4.44024,4.44024,3.48818,25.7995,1680.74,839.118,4.21755e-17,1.58286
6.597,29.3671,2.39854,4.44,4.44,3.48821,25.7974,1680.99,839.242,6.34258e-18,1.58312
6.598,29.3778,2.39902,4.43976,4.43976,3.48823,25.7953,1681.24,839.366,9.74156e-17,1.58339
6.599,29.3884,2.3995,4.43952,4.43952,3.48826,25.7933,1681.49,839.49,-1.48536e-17,1.58366
6.6,29.3991,2.39999,4.43927,4.43927,3.48829,25.7912,1681.74,839.613,1.11781e-16,1.58392
6.601,29.4097,2.40047,4.43903,4.43903,3.48832,25.7892,1681.98,839.737,-2.13046e-17,1.58419
6.602,29.4204,2.40095,4.43878,4.43878,3.48835,25.7871,1682.23,839.861,9.75782e-18,1.58446
6.603,29.431,2.40143,4.43854,4.43854,3.48838,25.785,1682.48,839.985,3.79471e-17,1.58472
6.604,29.4416,2.40191,4.43829,4.43829,3.48841,25.783,1682.73,840.108,-8.76035e-17,1.58499
6.605,29.4522,2.40239,4.43805,4.43805,3.48844,25.7809,1682.98,840.232,8.37546e-17,1.58526
6.606,29.4628,2.40287,4.43781,4.43781,3.48847,25.7788,1683.23,840.356,1.40946e-18,1.58552
6.607,29.4734,2.40335,4.43756,4.43756,3.4885,25.7768,1683.47,840.48,7.94178e-17,1.58579
6.608,29.484,2.40383,4.43731,4.43731,3.48853,25.7747,1683.72,840.603,1.30646e-17,1.58606
6.609,29.4946,2.40431,4.43707,4.43707,3.48856,25.7726,1683.97,840.727,2.5804e-17,1.58632
6.61,29.5051,2.40479,4.43682,4.43682,3.4886,25.7706,1684.22,840.85,-2.48824e-17,1.58659
6.611,29.5157,2.40526,4.43658,4.43658,3.48863,25.7685,1684.47,840.974,1.57209e-16,1.58686
6.612,29.5262,2.40574,4.43633,4.43633,3.48866,25.7664,1684.71,841.098,8.34836e-18,1.58713
6.613,29.5368,2.40622,4.43608,4.43608,3.4887,25.7643,1684.96,841.221,1.43982e-16,1.5874
6.614,29.5473,2.4067,4.43584,4.43584,3.48873,25.7623,1685.21,841.345,7.86047e-17,1.58766
6.615,29.5578,2.40718,4.43559,4.43559,3.48877,25.7602,1685.46,841.468,3.95734e-17,1.58793
6.616,29.5683,2.40765,4.43534,4.43534,3.4888,25.7581,1685.71,841.592,-3.17671e-17,1.5882
6.617,29.5788,2.40813,4.43509,4.43509,3.48884,25.7561,1685.95,841.715,1.79978e-17,1.58847
6.618,29.5894,2.40861,4.43485,4.43485,3.48887,25.754,1686.2,841.839,8.80372e-17,1.58873
6.619,29.5998,2.40908,4.4346,4.4346,3.48891,25.7519,1686.45,841.962,-4.44523e-18,1.589
6.62,29.6103,2.40956,4.43435,4.43435,3.48894,25.7498,1686.7,842.086,-3.63208e-17,1.58927
6.621,29.6207,2.41003,4.4341,4.4341,3.48898,25.7478,1686.94,842.209,-3.22008e-17,1.58954
6.622,29.6311,2.41051,4.43385,4.43385,3.48902,25.7457,1687.19,842.332,6.62448e-17,1.58981
6.623,29.6416,2.41098,4.4336,4.4336,3.48906,25.7436,1687.44,842.456,5.09575e-18,1.59008
6.624,29.6523,2.41147,4.43335,4.43335,3.4891,25.7415,1687.69,842.579,5.81674e-17,1.59034
6.625,29.6626,2.41194,4.43311,4.43311,3.48913,25.7395,1687.93,842.702,4.73796e-17,1.59061
6.626,29.6728,2.4124,4.43286,4.43286,3.48917,25.7374,1688.18,842.826,-1.39971e-16,1.59088
6.627,29.6834,2.41289,4.43261,4.43261,3.48921,25.7353,1688.43,842.949,1.22135e-16,1.59115
6.628,29.6936,2.41335,4.43236,4.43236,3.48925,25.7332,1688.68,843.072,5.96311e-18,1.59142
6.629,29.704,2.41383,4.43211,4.43211,3.48929,25.7311,1688.92,843.196,-9.43256e-18,1.59169
6.63,29.7145,2.41431,4.43185,4.43185,3.48934,25.7291,1689.17,843.319,3.21466e-17,1.59196
6.631,29.7255,2.41481,4.4316,4.4316,3.48938,25.727,1689.42,843.442,-3.11166e-17,1.59222
6.632,29.7352,2.41525,4.43135,4.43135,3.48942,25.7249,1689.67,843.565,1.07878e-16,1.59249
6.633,29.7454,2.41572,4.4311,4.4311,3.48946,25.7228,1689.91,843.688,-1.81062e-17,1.59276
6.634,29.7559,2.4162,4.43085,4.43085,3.4895,25.7207,1690.16,843.812,1.14925e-17,1.59303
6.635,29.7662,2.41667,4.4306,4.4306,3.48955,25.7187,1690.41,843.935,-9.26993e-17,1.5933
6.636,29.7765,2.41714,4.43035,4.43035,3.48959,25.7166,1690.66,844.058,1.46367e-18,1.59357
6.637,29.7868,2.41761,4.43009,4.43009,3.48963,25.7145,1690.9,844.181,7.25873e-17,1.59384
6.638,29.7972,2.41809,4.42984,4.42984,3.48968,25.7124,1691.15,844.304,2.10335e-17,1.59411
6.639,29.8075,2.41856,4.42959,4.42959,3.48972,25.7103,1691.4,844.427,-8.78204e-17,1.59438
6.64,29.8178,2.41903,4.42934,4.42934,3.48977,25.7082,1691.64,844.55,1.11239e-16,1.59465
6.641,29.828,2.4195,4.42908,4.42908,3.48981,25.7062,1691.89,844.673,-2.6563e-17,1.59492
6.642,29.8383,2.41997,4.42883,4.42883,3.48986,25.7041,1692.14,844.796,8.44593e-17,1.59519
6.643,29.8485,2.42044,4.42857,4.42857,3.4899,25.702,1692.38,844.919,-5.1337e-17,1.59545
6.644,29.8588,2.42091,4.42832,4.42832,3.48995,25.6999,1692.63,845.042,3.80555e-17,1.59572
6.645,29.8691,2.42138,4.42807,4.42807,3.49,25.6978,1692.88,845.165,-2.72135e-17,1.59599
6.646,29.8793,2.42185,4.42781,4.42781,3.49005,25.6957,1693.12,845.288,-2.1684e-17,1.59626
6.647,29.8895,2.42232,4.42756,4.42756,3.49009,25.6936,1693.37,845.411,1.02999e-16,1.59653
6.648,29.8998,2.42279,4.4273,4.4273,3.49014,25.6916,1693.62,845.534,3.25261e-19,1.5968
6.649,29.9099,2.42326,4.42705,4.42705,3.49019,25.6895,1693.86,845.657,-7.39426e-17,1.59707
6.65,29.9202,2.42373,4.42679,4.42679,3.49024,25.6874,1694.11,845.78,4.77049e-17,1.59734
6.651,29.9304,2.4242,4.42654,4.42654,3.49029,25.6853,1694.36,845.903,9.47051e-17,1.59761
6.652,29.9405,2.42466,4.42628,4.42628,3.49034,25.6832,1694.6,846.026,1.0159e-16,1.59788
6.653,29.9507,2.42513,4.42603,4.42603,3.49039,25.6811,1694.85,846.149,-8.3863e-17,1.59815
6.654,29.9609,2.4256,4.42577,4.42577,3.49044,25.679,1695.1,846.272,1.1666e-16,1.59842
6.655,29.9711,2.42607,4.42551,4.42551,3.49049,25.6769,1695.34,846.394,9.17235e-17,1.59869
6.656,29.9812,2.42653,4.42526,4.42526,3.49054,25.6748,1695.59,846.517,5.29633e-17,1.59896
6.657,29.9914,2.427,4.425,4.425,3.49059,25.6727,1695.84,846.64,-5.55112e-17,1.59923
6.658,30.0015,2.42747,4.42474,4.42474,3.49065,25.6706,1696.08,846.763,3.81639e-17,1.5995
6.659,30.0116,2.42794,4.42448,4.42448,3.4907,25.6686,1696.33,846.885,1.21431e-17,1.59977
6.66,30.0218,2.4284,4.42423,4.42423,3.49075,25.6665,1696.58,847.008,1.24683e-17,1.60004
6.661,30.0318,2.42887,4.42397,4.42397,3.4908,25.6644,1696.82,847.131,1.24033e-16,1.60031
6.662,30.042,2.42934,4.42371,4.42371,3.49086,25.6623,1697.07,847.254,-1.45283e-17,1.60058
6.663,30.052,2.4298,4.42345,4.42345,3.49091,25.6602,1697.32,847.376,-2.86229e-17,1.60085
6.664,30.0621,2.43027,4.42319,4.42319,3.49097,25.6581,1697.56,847.499,6.66784e-17,1.60112
6.665,30.0722,2.43073,4.42294,4.42294,3.49102,25.656,1697.81,847.622,7.37257e-18,1.60139
6.666,30.0823,2.4312,4.42268,4.42268,3.49108,25.6539,1698.05,847.744,8.86877e-17,1.60166
6.667,30.0923,2.43166,4.42242,4.42242,3.49113,25.6518,1698.3,847.867,-2.0112e-17,1.60193
6.668,30.1024,2.43213,4.42216,4.42216,3.49119,25.6497,1698.55,847.99,8.5652e-18,1.6022
6.669,30.1124,2.43259,4.4219,4.4219,3.49125,25.6476,1698.79,848.112,-3.41524e-17,1.60247
6.67,30.1225,2.43306,4.42164,4.42164,3.4913,25.6455,1699.04,848.235,1.27068e-16,1.60274
6.671,30.1325,2.43352,4.42138,4.42138,3.49136,25.6434,1699.28,848.357,9.92587e-17,1.60301
6.672,30.1425,2.43399,4.42112,4.42112,3.49142,25.6413,1699.53,848.48,1.43819e-16,1.60327
6.673,30.1525,2.43445,4.42086,4.42086,3.49148,25.6392,1699.78,848.603,4.17418e-18,1.60354
6.674,30.1626,2.43492,4.4206,4.4206,3.49154,25.6371,1700.02,848.725,1.50704e-17,1.60381
6.675,30.1725,2.43538,4.42034,4.42034,3.49159,25.635,1700.27,848.848,4.73796e-17,1.60408
6.676,30.1825,2.43584,4.42007,4.42007,3.49165,25.6329,1700.51,848.97,-1.5233e-16,1.60435
6.677,30.1924,2.4363,4.41981,4.41981,3.49171,25.6308,1700.76,849.093,1.77592e-16,1.60462
6.678,30.2024,2.43677,4.41955,4.41955,3.49177,25.6287,1701.01,849.215,1.78568e-16,1.60489
6.679,30.2124,2.43723,4.41929,4.41929,3.49183,25.6266,1701.25,849.338,-5.5728e-17,1.60516
6.68,30.2224,2.43769,4.41903,4.41903,3.49189,25.6245,1701.5,849.46,-4.8247e-17,1.60543
6.681,30.2323,2.43816,4.41877,4.41877,3.49196,25.6224,1701.74,849.582,-8.23994e-18,1.6057
6.682,30.2423,2.43862,4.4185,4.4185,3.49202,25.6203,1701.99,849.705,-2.53703e-17,1.60597
6.683,30.2521,2.43908,4.41824,4.41824,3.49208,25.6182,1702.23,849.827,5.73543e-17,1.60624
6.684,30.2621,2.43955,4.41798,4.41798,3.49214,25.616,1702.48,849.95,-1.50704e-17,1.60651
6.685,30.272,2.44,4.41771,4.41771,3.4922,25.6139,1702.73,850.072,8.0231e-18,1.60678
6.686,30.282,2.44047,4.41745,4.41745,3.49227,25.6118,1702.97,850.194,0,1.60705
6.687,30.2918,2.44093,4.41719,4.41719,3.49233,25.6097,1703.22,850.317,7.63278e-17,1.60732
6.688,30.3017,2.44139,4.41692,4.41692,3.49239,25.6076,1703.46,850.439,-8.20741e-17,1.60759
6.689,30.3116,2.44185,4.41666,4.41666,3.49246,25.6055,1703.71,850.561,-3.30682e-17,1.60786
6.69,30.3215,2.44231,4.41639,4.41639,3.49252,25.6034,1703.95,850.684,-3.87602e-17,1.60813
6.691,30.3313,2.44277,4.41613,4.41613,3.49259,25.6013,1704.2,850.806,2.87314e-17,1.6084
6.692,30.3412,2.44323,4.41586,4.41586,3.49265,25.5992,1704.44,850.928,-8.67362e-19,1.60867
6.693,30.351,2.44369,4.4156,4.4156,3.49272,25.5971,1704.69,851.051,-2.00577e-18,1.60894
6.694,30.3608,2.44415,4.41533,4.41533,3.49279,25.595,1704.94,851.173,5.68664e-17,1.60921
6.695,30.3707,2.44461,4.41507,4.41507,3.49285,25.5928,1705.18,851.295,2.6834e-17,1.60947
6.696,30.3805,2.44507,4.4148,4.4148,3.49292,25.5907,1705.43,851.417,1.37694e-17,1.60974
6.697,30.3904,2.44553,4.41454,4.41454,3.49299,25.5886,1705.67,851.539,1.043e-16,1.61001
6.698,30.4001,2.44599,4.41427,4.41427,3.49305,25.5865,1705.92,851.662,-5.20417e-18,1.61028
6.699,30.4099,2.44645,4.414,4.414,3.49312,25.5844,1706.16,851.784,-1.17636e-17,1.61055
6.7,30.4197,2.44691,4.41374,4.41374,3.49319,25.5823,1706.41,851.906,6.89553e-17,1.61082
6.701,30.4295,2.44737,4.41347,4.41347,3.49326,25.5802,1706.65,852.028,1.27014e-16,1.61109
6.702,30.4393,2.44782,4.4132,4.4132,3.49333,25.578,1706.9,852.15,7.25331e-17,1.61136
6.703,30.4491,2.44828,4.41294,4.41294,3.4934,25.5759,1707.14,852.272,4.87891e-18,1.61163
6.704,30.4588,2.44874,4.41267,4.41267,3.49347,25.5738,1707.39,852.395,-4.33681e-19,1.6119
6.705,30.4686,2.4492,4.4124,4.4124,3.49354,25.5717,1707.63,852.517,7.42678e-18,1.61216
6.706,30.4783,2.44966,4.41213,4.41213,3.49361,25.5696,1707.88,852.639,7.26415e-18,1.61243
6.707,30.4881,2.45012,4.41187,4.41187,3.49368,25.5675,1708.12,852.761,7.69784e-18,1.6127
6.708,30.4978,2.45057,4.4116,4.4116,3.49375,25.5653,1708.37,852.883,6.07153e-18,1.61297
6.709,30.5075,2.45103,4.41133,4.41133,3.49382,25.5632,1708.61,853.005,1.13787e-16,1.61324
6.71,30.5172,2.45149,4.41106,4.41106,3.49389,25.5611,1708.86,853.127,5.86011e-17,1.61351
6.711,30.5269,2.45195,4.41079,4.41079,3.49397,25.559,1709.1,853.249,-1.0842e-17,1.61378
6.712,30.5366,2.4524,4.41052,4.41052,3.49404,25.5569,1709.35,853.371,1.17636e-17,1.61404
6.713,30.5464,2.45286,4.41025,4.41025,3.49411,25.5547,1709.59,853.493,6.59195e-17,1.61431
6.714,30.556,2.45332,4.40998,4.40998,3.49419,25.5526,1709.84,853.615,-1.99493e-17,1.61458
6.715,30.5657,2.45377,4.40971,4.40971,3.49426,25.5505,1710.08,853.737,6.07153e-18,1.61485
6.716,30.5754,2.45423,4.40944,4.40944,3.49433,25.5484,1710.33,853.859,-6.28837e-18,1.61512
6.717,30.5851,2.45469,4.40917,4.40917,3.49441,25.5463,1710.57,853.981,-5.25838e-17,1.61539
6.718,30.5947,2.45514,4.4089,4.4089,3.49448,25.5441,1710.82,854.103,4.46691e-17,1.61565
6.719,30.6044,2.4556,4.40863,4.40863,3.49456,25.542,1711.06,854.225,8.66278e-17,1.61592
6.72,30.614,2.45605,4.40836,4.40836,3.49463,25.5399,1711.31,854.347,2.4503e-17,1.61619
6.721,30.6237,2.45651,4.40809,4.40809,3.49471,25.5378,1711.55,854.468,5.31259e-18,1.61646
6.722,30.6332,2.45696,4.40782,4.40782,3.49479,25.5356,1711.79,854.59,-6.60279e-17,1.61672
6.723,30.6429,2.45742,4.40755,4.40755,3.49486,25.5335,1712.04,854.712,3.48029e-17,1.61699
6.724,30.6525,2.45788,4.40728,4.40728,3.49494,25.5314,1712.28,854.834,1.27936e-17,1.61726
6.725,30.6621,2.45833,4.407,4.407,3.49502,25.5293,1712.53,854.956,6.57027e-17,1.61753
6.726,30.6717,2.45879,4.40673,4.40673,3.4951,25.5271,1712.77,855.078,3.25261e-17,1.61779
6.727,30.6813,2.45924,4.40646,4.40646,3.49517,25.525,1713.02,855.2,7.35089e-17,1.61806
6.728,30.6908,2.45969,4.40619,4.40619,3.49525,25.5229,1713.26,855.321,8.44593e-17,1.61833
6.729,30.7004,2.46015,4.40591,4.40591,3.49533,25.5207,1713.51,855.443,-5.04154e-17,1.6186
6.73,30.7101,2.46061,4.40564,4.40564,3.49541,25.5186,1713.75,855.565,-4.44523e-17,1.61886
6.731,30.7198,2.46107,4.40537,4.40537,3.49549,25.5165,1713.99,855.687,-5.07407e-17,1.61913
6.732,30.7287,2.46149,4.40509,4.40509,3.49557,25.5143,1714.24,855.808,-2.62377e-17,1.6194
6.733,30.7388,2.46198,4.40482,4.40482,3.49565,25.5122,1714.48,855.93,-1.73472e-18,1.61966
6.734,30.7484,2.46243,4.40455,4.40455,3.49573,25.5101,1714.73,856.052,-3.03577e-17,1.61993
6.735,30.7577,2.46287,4.40427,4.40427,3.49581,25.508,1714.97,856.174,8.79288e-17,1.6202
6.736,30.7673,2.46333,4.404,4.404,3.49589,25.5058,1715.22,856.295,-5.48606e-17,1.62046
6.737,30.7768,2.46378,4.40372,4.40372,3.49597,25.5037,1715.46,856.417,1.34441e-17,1.62073
6.738,30.7865,2.46425,4.40345,4.40345,3.49605,25.5016,1715.7,856.539,5.04154e-17,1.621
6.739,30.7957,2.46469,4.40317,4.40317,3.49614,25.4994,1715.95,856.66,-6.09322e-17,1.62126
6.74,30.8053,2.46514,4.4029,4.4029,3.49622,25.4973,1716.19,856.782,5.32343e-17,1.62153
6.741,30.8148,2.46559,4.40262,4.40262,3.4963,25.4951,1716.44,856.904,-1.95156e-17,1.62179
6.742,30.8243,2.46605,4.40235,4.40235,3.49639,25.493,1716.68,857.025,-1.20346e-17,1.62206
6.743,30.8338,2.4665,4.40207,4.40207,3.49647,25.4909,1716.93,857.147,6.28837e-17,1.62233
6.744,30.8434,2.46696,4.4018,4.4018,3.49655,25.4887,1717.17,857.268,2.23346e-17,1.62259
6.745,30.8526,2.4674,4.40152,4.40152,3.49664,25.4866,1717.41,857.39,4.64039e-17,1.62286
6.746,30.8625,2.46788,4.40124,4.40124,3.49672,25.4845,1717.66,857.512,-1.0018e-16,1.62312
6.747,30.8714,2.4683,4.40097,4.40097,3.49681,25.4823,1717.9,857.633,5.26922e-17,1.62339
6.748,30.881,2.46876,4.40069,4.40069,3.49689,25.4802,1718.15,857.755,5.04154e-17,1.62365
6.749,30.8905,2.46921,4.40041,4.40041,3.49698,25.4781,1718.39,857.876,1.16443e-16,1.62392
6.75,30.8999,2.46967,4.40014,4.40014,3.49706,25.4759,1718.63,857.998,-8.01225e-17,1.62418
6.751,30.9093,2.47012,4.39986,4.39986,3.49715,25.4738,1718.88,858.119,1.75641e-17,1.62445
6.752,30.9188,2.47057,4.39958,4.39958,3.49724,25.4716,1719.12,858.241,-1.32273e-17,1.62471
6.753,30.9281,2.47102,4.3993,4.3993,3.49732,25.4695,1719.36,858.362,2.12504e-17,1.62498
6.754,30.9375,2.47147,4.39902,4.39902,3.49741,25.4673,1719.61,858.484,3.69713e-17,1.62524
6.755,30.9469,2.47192,4.39875,4.39875,3.4975,25.4652,1719.85,858.605,8.82541e-17,1.62551
6.756,30.9563,2.47238,4.39847,4.39847,3.49758,25.4631,1720.1,858.727,-2.98156e-17,1.62577
6.757,30.9657,2.47283,4.39819,4.39819,3.49767,25.4609,1720.34,858.848,4.49944e-17,1.62603
6.758,30.9751,2.47328,4.39791,4.39791,3.49776,25.4588,1720.58,858.969,4.11997e-17,1.6263
6.759,30.9844,2.47373,4.39763,4.39763,3.49785,25.4566,1720.83,859.091,3.42608e-17,1.62656
6.76,30.9938,2.47418,4.39735,4.39735,3.49794,25.4545,1721.07,859.212,4.27176e-17,1.62683
6.761,31.0032,2.47463,4.39707,4.39707,3.49803,25.4523,1721.31,859.334,-2.92735e-17,1.62709
6.762,31.0125,2.47508,4.39679,4.39679,3.49812,25.4502,1721.56,859.455,7.7412e-17,1.62735
6.763,31.0219,2.47553,4.39651,4.39651,3.49821,25.4481,1721.8,859.576,4.15249e-17,1.62762
6.764,31.0312,2.47598,4.39623,4.39623,3.4983,25.4459,1722.05,859.698,3.83808e-17,1.62788
6.765,31.0405,2.47643,4.39595,4.39595,3.49839,25.4438,1722.29,859.819,4.09828e-17,1.62814
6.766,31.0499,2.47689,4.39567,4.39567,3.49848,25.4416,1722.53,859.94,-4.52112e-17,1.62841
6.767,31.0591,2.47733,4.39539,4.39539,3.49857,25.4395,1722.78,860.062,-7.04731e-17,1.62867
6.768,31.0684,2.47779,4.39511,4.39511,3.49866,25.4373,1723.02,860.183,4.33681e-17,1.62893
6.769,31.0777,2.47824,4.39483,4.39483,3.49875,25.4352,1723.26,860.304,1.3043e-16,1.62919
6.77,31.087,2.47869,4.39455,4.39455,3.49885,25.433,1723.51,860.425,8.45678e-17,1.62946
6.771,31.0963,2.47914,4.39427,4.39427,3.49894,25.4309,1723.75,860.547,-8.91214e-17,1.62972
6.772,31.1057,2.47959,4.39398,4.39398,3.49903,25.4287,1723.99,860.668,8.44593e-17,1.62998
6.773,31.1149,2.48003,4.3937,4.3937,3.49913,25.4266,1724.24,860.789,7.73036e-17,1.63024
6.774,31.1242,2.48049,4.39342,4.39342,3.49922,25.4244,1724.48,860.91,1.25767e-16,1.63051
6.775,31.1334,2.48093,4.39314,4.39314,3.49931,25.4223,1724.72,861.032,7.58942e-17,1.63077
6.776,31.1427,2.48139,4.39286,4.39286,3.49941,25.4201,1724.97,861.153,7.30752e-17,1.63103
6.777,31.1519,2.48183,4.39257,4.39257,3.4995,25.418,1725.21,861.274,-1.8323e-17,1.63129
6.778,31.1612,2.48229,4.39229,4.39229,3.4996,25.4158,1725.45,861.395,3.57787e-18,1.63155
6.779,31.1704,2.48273,4.39201,4.39201,3.49969,25.4136,1725.7,861.516,1.00939e-16,1.63181
6.78,31.1796,2.48318,4.39172,4.39172,3.49979,25.4115,1725.94,861.637,4.72712e-17,1.63207
6.781,31.1889,2.48363,4.39144,4.39144,3.49988,25.4093,1726.18,861.758,1.04083e-16,1.63233
6.782,31.1981,2.48408,4.39116,4.39116,3.49998,25.4072,1726.42,861.88,-4.19586e-17,1.63259
6.783,31.2073,2.48453,4.39087,4.39087,3.50007,25.405,1726.67,862.001,4.86807e-17,1.63286
6.784,31.2165,2.48498,4.39059,4.39059,3.50017,25.4029,1726.91,862.122,4.93312e-17,1.63312
6.785,31.2257,2.48543,4.3903,4.3903,3.50027,25.4007,1727.15,862.243,3.9465e-17,1.63338
6.786,31.2349,2.48588,4.39002,4.39002,3.50036,25.3986,1727.4,862.364,6.55942e-17,1.63364
6.787,31.2441,2.48633,4.38974,4.38974,3.50046,25.3964,1727.64,862.485,-6.38595e-17,1.6339
6.788,31.2533,2.48678,4.38945,4.38945,3.50056,25.3942,1727.88,862.606,6.04985e-17,1.63416
6.789,31.2625,2.48722,4.38917,4.38917,3.50066,25.3921,1728.13,862.727,-4.33681e-19,1.63442
6.79,31.2716,2.48767,4.38888,4.38888,3.50076,25.3899,1728.37,862.848,-9.83371e-17,1.63467
6.791,31.2808,2.48812,4.38859,4.38859,3.50085,25.3878,1728.61,862.969,8.78204e-18,1.63493
6.792,31.2903,2.48859,4.38831,4.38831,3.50095,25.3856,1728.85,863.09,1.51246e-16,1.63519
6.793,31.2989,2.48901,4.38802,4.38802,3.50105,25.3834,1729.1,863.211,6.91721e-17,1.63545
6.794,31.3083,2.48947,4.38774,4.38774,3.50115,25.3813,1729.34,863.332,9.1073e-18,1.63571
6.795,31.3174,2.48991,4.38745,4.38745,3.50125,25.3791,1729.58,863.453,2.10335e-17,1.63597
6.796,31.3266,2.49037,4.38716,4.38716,3.50135,25.3769,1729.82,863.574,2.93819e-17,1.63623
6.797,31.3357,2.49081,4.38688,4.38688,3.50145,25.3748,1730.07,863.695,1.00831e-16,1.63649
6.798,31.3448,2.49126,4.38659,4.38659,3.50155,25.3726,1730.31,863.816,-1.45283e-17,1.63674
6.799,31.3539,2.49171,4.3863,4.3863,3.50165,25.3705,1730.55,863.936,-2.85145e-17,1.637
6.8,31.3634,2.49218,4.38602,4.38602,3.50175,25.3683,1730.8,864.057,1.25767e-17,1.63726
6.801,31.3719,2.4926,4.38573,4.38573,3.50186,25.3661,1731.04,864.178,1.49403e-16,1.63752
6.802,31.3812,2.49305,4.38544,4.38544,3.50196,25.364,1731.28,864.299,7.26415e-18,1.63777
6.803,31.3903,2.4935,4.38515,4.38515,3.50206,25.3618,1731.52,864.42,-2.9165e-17,1.63803
6.804,31.3994,2.49395,4.38487,4.38487,3.50216,25.3596,1731.77,864.541,9.12898e-17,1.63829
6.805,31.4085,2.4944,4.38458,4.38458,3.50227,25.3575,1732.01,864.661,1.03324e-16,1.63855
6.806,31.4176,2.49485,4.38429,4.38429,3.50237,25.3553,1732.25,864.782,5.33427e-17,1.6388
6.807,31.4266,2.49529,4.384,4.384,3.50247,25.3531,1732.49,864.903,1.50379e-16,1.63906
6.808,31.4357,2.49574,4.38371,4.38371,3.50257,25.351,1732.73,865.024,-5.01986e-17,1.63932
6.809,31.4447,2.49619,4.38342,4.38342,3.50268,25.3488,1732.98,865.145,7.10152e-17,1.63957
6.81,31.4538,2.49664,4.38314,4.38314,3.50278,25.3466,1733.22,865.265,8.6953e-17,1.63983
6.811,31.4629,2.49708,4.38285,4.38285,3.50289,25.3444,1733.46,865.386,-5.63785e-17,1.64008
6.812,31.4719,2.49753,4.38256,4.38256,3.50299,25.3423,1733.7,865.507,-3.15503e-17,1.64034
6.813,31.4809,2.49798,4.38227,4.38227,3.5031,25.3401,1733.95,865.627,1.30321e-16,1.64059
6.814,31.4899,2.49843,4.38198,4.38198,3.5032,25.3379,1734.19,865.748,2.79724e-17,1.64085
6.815,31.499,2.49887,4.38169,4.38169,3.50331,25.3358,1734.43,865.869,-2.02746e-17,1.64111
6.816,31.508,2.49932,4.3814,4.3814,3.50341,25.3336,1734.67,865.989,1.50704e-17,1.64136
6.817,31.517,2.49977,4.38111,4.38111,3.50352,25.3314,1734.92,866.11,-5.17164e-17,1.64161
6.818,31.526,2.50022,4.38082,4.38082,3.50362,25.3292,1735.16,866.231,6.07153e-17,1.64187
6.819,31.535,2.50067,4.38053,4.38053,3.50373,25.3271,1735.4,866.351,-7.58942e-18,1.64212
6.82,31.544,2.50111,4.38023,4.38023,3.50384,25.3249,1735.64,866.472,-3.85976e-17,1.64238
6.821,31.553,2.50156,4.37994,4.37994,3.50394,25.3227,1735.88,866.592,-7.57857e-17,1.64263
6.822,31.562,2.50201,4.37965,4.37965,3.50405,25.3205,1736.13,866.713,-1.75641e-17,1.64289
6.823,31.5709,2.50245,4.37936,4.37936,3.50416,25.3184,1736.37,866.834,6.15827e-17,1.64314
6.824,31.5803,2.50292,4.37907,4.37907,3.50427,25.3162,1736.61,866.954,-1.67076e-16,1.64339
6.825,31.5887,2.50334,4.37878,4.37878,3.50438,25.314,1736.85,867.075,5.95227e-17,1.64365
6.826,31.5979,2.5038,4.37849,4.37849,3.50448,25.3118,1737.09,867.195,-5.12828e-17,1.6439
6.827,31.6068,2.50424,4.37819,4.37819,3.50459,25.3097,1737.33,867.316,5.42101e-19,1.64415
6.828,31.6158,2.50469,4.3779,4.3779,3.5047,25.3075,1737.58,867.436,1.57209e-17,1.6444
6.829,31.6247,2.50514,4.37761,4.37761,3.50481,25.3053,1737.82,867.557,-7.68699e-17,1.64466
6.83,31.6337,2.50559,4.37732,4.37732,3.50492,25.3031,1738.06,867.677,3.59955e-17,1.64491
6.831,31.6426,2.50603,4.37702,4.37702,3.50503,25.3009,1738.3,867.798,1.01915e-17,1.64516
6.832,31.6515,2.50648,4.37673,4.37673,3.50514,25.2988,1738.54,867.918,9.11814e-17,1.64541
6.833,31.6605,2.50693,4.37644,4.37644,3.50525,25.2966,1738.79,868.038,-5.76796e-17,1.64567
6.834,31.6694,2.50738,4.37614,4.37614,3.50536,25.2944,1739.03,868.159,1.77809e-17,1.64592
6.835,31.6783,2.50782,4.37585,4.37585,3.50547,25.2922,1739.27,868.279,-1.99493e-17,1.64617
6.836,31.6872,2.50827,4.37556,4.37556,3.50558,25.29,1739.51,868.4,-9.75782e-18,1.64642
6.837,31.6961,2.50872,4.37526,4.37526,3.50569,25.2879,1739.75,868.52,-4.78133e-17,1.64667
6.838,31.705,2.50917,4.37497,4.37497,3.5058,25.2857,1739.99,868.64,-4.08744e-17,1.64692
6.839,31.7139,2.50961,4.37467,4.37467,3.50592,25.2835,1740.23,868.761,-6.72205e-18,1.64717
6.84,31.7228,2.51006,4.37438,4.37438,3.50603,25.2813,1740.48,868.881,-1.04083e-17,1.64742
6.841,31.7317,2.51051,4.37408,4.37408,3.50614,25.2791,1740.72,869.001,-2.49366e-17,1.64767
6.842,31.7406,2.51096,4.37379,4.37379,3.50625,25.2769,1740.96,869.122,-2.67798e-17,1.64792
6.843,31.7495,2.5114,4.37349,4.37349,3.50636,25.2747,1741.2,869.242,2.1684e-18,1.64817
6.844,31.7583,2.51185,4.3732,4.3732,3.50648,25.2726,1741.44,869.362,5.44269e-17,1.64842
6.845,31.7672,2.5123,4.3729,4.3729,3.50659,25.2704,1741.68,869.482,8.03394e-17,1.64867
6.846,31.776,2.51275,4.37261,4.37261,3.5067,25.2682,1741.92,869.603,6.96058e-17,1.64892
6.847,31.785,2.5132,4.37231,4.37231,3.50682,25.266,1742.17,869.723,8.68446e-17,1.64917
6.848,31.7937,2.51364,4.37202,4.37202,3.50693,25.2638,1742.41,869.843,2.26598e-17,1.64942
6.849,31.8026,2.51409,4.37172,4.37172,3.50705,25.2616,1742.65,869.963,-4.72712e-17,1.64967
6.85,31.8114,2.51454,4.37142,4.37142,3.50716,25.2594,1742.89,870.083,1.25767e-17,1.64992
6.851,31.8203,2.51498,4.37113,4.37113,3.50727,25.2572,1743.13,870.204,2.85145e-17,1.65016
6.852,31.8291,2.51543,4.37083,4.37083,3.50739,25.2551,1743.37,870.324,-1.37694e-17,1.65041
6.853,31.8379,2.51588,4.37053,4.37053,3.5075,25.2529,1743.61,870.444,8.27246e-17,1.65066
6.854,31.8468,2.51633,4.37024,4.37024,3.50762,25.2507,1743.85,870.564,1.85399e-17,1.65091
6.855,31.8556,2.51677,4.36994,4.36994,3.50774,25.2485,1744.09,870.684,3.55618e-17,1.65115
6.856,31.8644,2.51722,4.36964,4.36964,3.50785,25.2463,1744.34,870.804,6.54858e-17,1.6514
6.857,31.8732,2.51767,4.36934,4.36934,3.50797,25.2441,1744.58,870.924,-6.863e-17,1.65165
6.858,31.882,2.51812,4.36905,4.36905,3.50808,25.2419,1744.82,871.044,1.99493e-17,1.6519
6.859,31.8908,2.51857,4.36875,4.36875,3.5082,25.2397,1745.06,871.164,-1.21431e-17,1.65214
6.86,31.8996,2.51901,4.36845,4.36845,3.50832,25.2375,1745.3,871.284,2.14672e-17,1.65239
6.861,31.9084,2.51946,4.36815,4.36815,3.50843,25.2353,1745.54,871.404,1.18178e-17,1.65264
6.862,31.9172,2.51991,4.36785,4.36785,3.50855,25.2331,1745.78,871.524,-3.55618e-17,1.65288
6.863,31.926,2.52036,4.36756,4.36756,3.50867,25.2309,1746.02,871.644,1.7022e-17,1.65313
6.864,31.9348,2.52081,4.36726,4.36726,3.50879,25.2287,1746.26,871.764,-5.80048e-17,1.65337
6.865,31.9435,2.52125,4.36696,4.36696,3.5089,25.2265,1746.5,871.884,8.21825e-17,1.65362
6.866,31.9523,2.5217,4.36666,4.36666,3.50902,25.2243,1746.74,872.004,6.28837e-17,1.65386
6.867,31.961,2.52215,4.36636,4.36636,3.50914,25.2221,1746.98,872.124,4.10913e-17,1.65411
6.868,31.9698,2.5226,4.36606,4.36606,3.50926,25.2199,1747.22,872.244,1.59378e-17,1.65435
6.869,31.9785,2.52305,4.36576,4.36576,3.50938,25.2177,1747.47,872.364,1.28261e-16,1.6546
6.87,31.9872,2.52349,4.36546,4.36546,3.5095,25.2155,1747.71,872.484,-7.00395e-17,1.65484
6.871,31.996,2.52394,4.36516,4.36516,3.50962,25.2133,1747.95,872.604,2.60209e-17,1.65509
6.872,32.0048,2.52439,4.36486,4.36486,3.50974,25.2111,1748.19,872.723,4.4886e-17,1.65533
6.873,32.0135,2.52484,4.36456,4.36456,3.50985,25.2089,1748.43,872.843,-5.35596e-17,1.65558
6.874,32.0222,2.52529,4.36426,4.36426,3.50997,25.2067,1748.67,872.963,3.50197e-17,1.65582
6.875,32.0309,2.52574,4.36396,4.36396,3.51009,25.2045,1748.91,873.083,2.94903e-17,1.65606
6.876,32.0397,2.52618,4.36366,4.36366,3.51022,25.2023,1749.15,873.203,4.39102e-17,1.65631
6.877,32.0484,2.52663,4.36336,4.36336,3.51034,25.2001,1749.39,873.322,-1.46367e-17,1.65655
6.878,32.0571,2.52708,4.36306,4.36306,3.51046,25.1979,1749.63,873.442,-1.64799e-17,1.65679
6.879,32.0658,2.52753,4.36276,4.36276,3.51058,25.1957,1749.87,873.562,9.1073e-18,1.65704
6.88,32.0745,2.52798,4.36246,4.36246,3.5107,25.1935,1750.11,873.682,2.47198e-17,1.65728
6.881,32.0832,2.52843,4.36216,4.36216,3.51082,25.1913,1750.35,873.801,-3.42608e-17,1.65752
6.882,32.0919,2.52888,4.36185,4.36185,3.51094,25.1891,1750.59,873.921,-2.59124e-17,1.65776
6.883,32.1006,2.52933,4.36155,4.36155,3.51106,25.1869,1750.83,874.041,1.71304e-17,1.65801
6.884,32.1093,2.52978,4.36125,4.36125,3.51119,25.1847,1751.07,874.16,-1.91904e-17,1.65825
6.885,32.1179,2.53022,4.36095,4.36095,3.51131,25.1825,1751.31,874.28,-5.2367e-17,1.65849
6.886,32.1266,2.53067,4.36065,4.36065,3.51143,25.1803,1751.55,874.399,-7.47015e-17,1.65873
6.887,32.1353,2.53112,4.36034,4.36034,3.51155,25.1781,1751.79,874.519,1.30972e-16,1.65897
6.888,32.144,2.53157,4.36004,4.36004,3.51168,25.1759,1752.03,874.639,5.74627e-17,1.65921
6.889,32.1526,2.53202,4.35974,4.35974,3.5118,25.1737,1752.27,874.758,6.5269e-17,1.65945
6.89,32.1613,2.53247,4.35943,4.35943,3.51192,25.1715,1752.51,874.878,1.03758e-16,1.6597
6.891,32.1699,2.53292,4.35913,4.35913,3.51205,25.1693,1752.75,874.997,-1.03867e-16,1.65994
6.892,32.1786,2.53337,4.35883,4.35883,3.51217,25.167,1752.99,875.117,-1.12649e-16,1.66018
6.893,32.1872,2.53382,4.35852,4.35852,3.51229,25.1648,1753.23,875.236,3.27429e-17,1.66042
6.894,32.1959,2.53427,4.35822,4.35822,3.51242,25.1626,1753.47,875.356,-9.68193e-17,1.66066
6.895,32.2045,2.53472,4.35792,4.35792,3.51254,25.1604,1753.71,875.475,3.69713e-17,1.6609
6.896,32.2132,2.53517,4.35761,4.35761,3.51267,25.1582,1753.95,875.595,7.275e-17,1.66114
6.897,32.2218,2.53562,4.35731,4.35731,3.51279,25.156,1754.19,875.714,3.88144e-17,1.66138
6.898,32.2304,2.53607,4.35701,4.35701,3.51292,25.1538,1754.43,875.833,1.0842e-16,1.66162
6.899,32.2391,2.53652,4.3567,4.3567,3.51304,25.1516,1754.67,875.953,7.91468e-18,1.66186
6.9,32.2477,2.53697,4.3564,4.3564,3.51317,25.1494,1754.91,876.072,1.05927e-16,1.66209
6.901,32.2563,2.53742,4.35609,4.35609,3.51329,25.1471,1755.15,876.192,4.46691e-17,1.66233
6.902,32.2649,2.53787,4.35579,4.35579,3.51342,25.1449,1755.39,876.311,2.21177e-17,1.66257
6.903,32.2735,2.53832,4.35548,4.35548,3.51354,25.1427,1755.63,876.43,-4.88975e-17,1.66281
6.904,32.2821,2.53877,4.35518,4.35518,3.51367,25.1405,1755.86,876.55,-3.58871e-17,1.66305
6.905,32.2907,2.53922,4.35487,4.35487,3.51379,25.1383,1756.1,876.669,-4.21755e-17,1.66329
6.906,32.2993,2.53967,4.35457,4.35457,3.51392,25.1361,1756.34,876.788,-3.22008e-17,1.66353
6.907,32.3079,2.54012,4.35426,4.35426,3.51405,25.1338,1756.58,876.907,1.20455e-16,1.66376
6.908,32.3165,2.54057,4.35395,4.35395,3.51417,25.1316,1756.82,877.027,7.30752e-17,1.664
6.909,32.3251,2.54103,4.35365,4.35365,3.5143,25.1294,1757.06,877.146,6.44016e-17,1.66424
6.91,32.3337,2.54148,4.35334,4.35334,3.51443,25.1272,1757.3,877.265,-9.6494e-17,1.66448
6.911,32.3423,2.54193,4.35304,4.35304,3.51456,25.125,1757.54,877.384,4.33681e-18,1.66472
6.912,32.3508,2.54238,4.35273,4.35273,3.51468,25.1228,1757.78,877.503,-8.93383e-17,1.66495
6.913,32.3594,2.54283,4.35242,4.35242,3.51481,25.1205,1758.02,877.622,1.98409e-17,1.66519
6.914,32.368,2.54328,4.35212,4.35212,3.51494,25.1183,1758.26,877.741,-3.20924e-17,1.66543
6.915,32.3765,2.54373,4.35181,4.35181,3.51507,25.1161,1758.5,877.861,8.89046e-18,1.66566
6.916,32.3851,2.54419,4.3515,4.3515,3.5152,25.1139,1758.73,877.98,-3.81639e-17,1.6659
6.917,32.3937,2.54464,4.3512,4.3512,3.51532,25.1117,1758.97,878.099,4.13081e-17,1.66614
6.918,32.4022,2.54509,4.35089,4.35089,3.51545,25.1094,1759.21,878.218,-1.4962e-17,1.66637
6.919,32.4108,2.54554,4.35058,4.35058,3.51558,25.1072,1759.45,878.337,-1.77809e-17,1.66661
6.92,32.4193,2.54599,4.35027,4.35027,3.51571,25.105,1759.69,878.456,-4.99817e-17,1.66685
6.921,32.4279,2.54645,4.34997,4.34997,3.51584,25.1028,1759.93,878.575,4.99817e-17,1.66708
6.922,32.4364,2.5469,4.34966,4.34966,3.51597,25.1005,1760.17,878.694,-5.97395e-17,1.66732
6.923,32.4449,2.54735,4.34935,4.34935,3.5161,25.0983,1760.41,878.812,8.23994e-18,1.66755
6.924,32.4535,2.5478,4.34904,4.34904,3.51623,25.0961,1760.64,878.931,-5.49691e-17,1.66779
6.925,32.462,2.54826,4.34873,4.34873,3.51636,25.0939,1760.88,879.05,8.12067e-17,1.66802
6.926,32.4705,2.54871,4.34842,4.34842,3.51649,25.0916,1761.12,879.169,-1.23599e-17,1.66826
6.927,32.479,2.54916,4.34812,4.34812,3.51662,25.0894,1761.36,879.288,-3.63208e-17,1.66849
6.928,32.4876,2.54961,4.34781,4.34781,3.51675,25.0872,1761.6,879.407,2.3744e-17,1.66873
6.929,32.4961,2.55007,4.3475,4.3475,3.51688,25.085,1761.84,879.526,-1.1601e-17,1.66896
6.93,32.5046,2.55052,4.34719,4.34719,3.51701,25.0827,1762.07,879.644,-2.88398e-17,1.6692
6.931,32.5131,2.55097,4.34688,4.34688,3.51714,25.0805,1762.31,879.763,1.03108e-16,1.66943
6.932,32.5216,2.55143,4.34657,4.34657,3.51727,25.0783,1762.55,879.882,2.49366e-17,1.66967
6.933,32.5301,2.55188,4.34626,4.34626,3.5174,25.076,1762.79,880.001,2.0383e-17,1.6699
6.934,32.5386,2.55234,4.34595,4.34595,3.51753,25.0738,1763.03,880.119,-1.19154e-16,1.67014
6.935,32.5471,2.55279,4.34564,4.34564,3.51767,25.0716,1763.27,880.238,7.26415e-17,1.67037
6.936,32.5556,2.55324,4.34533,4.34533,3.5178,25.0694,1763.5,880.357,-1.17528e-16,1.67061
6.937,32.5641,2.5537,4.34502,4.34502,3.51793,25.0671,1763.74,880.475,-1.00831e-17,1.67084
6.938,32.5726,2.55415,4.34471,4.34471,3.51806,25.0649,1763.98,880.594,4.2067e-17,1.67107
6.939,32.5811,2.55461,4.3444,4.3444,3.51819,25.0627,1764.22,880.712,1.15359e-16,1.67131
6.94,32.5895,2.55506,4.34409,4.34409,3.51833,25.0604,1764.46,880.831,3.29597e-17,1.67154
6.941,32.598,2.55551,4.34378,4.34378,3.51846,25.0582,1764.69,880.949,3.05745e-17,1.67178
6.942,32.6065,2.55597,4.34347,4.34347,3.51859,25.056,1764.93,881.068,-3.14419e-17,1.67201
6.943,32.6149,2.55642,4.34316,4.34316,3.51872,25.0537,1765.17,881.186,1.59811e-16,1.67224
6.944,32.6234,2.55688,4.34285,4.34285,3.51886,25.0515,1765.41,881.305,4.04407e-17,1.67248
6.945,32.6319,2.55733,4.34254,4.34254,3.51899,25.0493,1765.64,881.423,-2.79724e-17,1.67271
6.946,32.6403,2.55779,4.34222,4.34222,3.51912,25.047,1765.88,881.542,-8.23994e-18,1.67294
6.947,32.6488,2.55825,4.34191,4.34191,3.51926,25.0448,1766.12,881.66,1.33357e-17,1.67318
6.948,32.6573,2.5587,4.3416,4.3416,3.51939,25.0426,1766.36,881.778,-6.14743e-17,1.67341
6.949,32.6657,2.55916,4.34129,4.34129,3.51953,25.0403,1766.59,881.897,3.44776e-17,1.67364
6.95,32.6742,2.55961,4.34098,4.34098,3.51966,25.0381,1766.83,882.015,-6.29921e-17,1.67387
6.951,32.6826,2.56007,4.34067,4.34067,3.51979,25.0358,1767.07,882.133,-5.61617e-17,1.67411
6.952,32.6911,2.56053,4.34035,4.34035,3.51993,25.0336,1767.31,882.251,1.34875e-16,1.67434
6.953,32.6995,2.56098,4.34004,4.34004,3.52006,25.0314,1767.54,882.37,-6.39679e-18,1.67457
6.954,32.7079,2.56144,4.33973,4.33973,3.5202,25.0291,1767.78,882.488,-1.68051e-17,1.6748
6.955,32.7164,2.56189,4.33942,4.33942,3.52033,25.0269,1768.02,882.606,6.91721e-17,1.67504
6.956,32.7248,2.56235,4.3391,4.3391,3.52047,25.0247,1768.25,882.724,1.99493e-17,1.67527
6.957,32.7332,2.56281,4.33879,4.33879,3.5206,25.0224,1768.49,882.842,3.63208e-17,1.6755
6.958,32.7417,2.56327,4.33848,4.33848,3.52074,25.0202,1768.73,882.96,-2.92735e-18,1.67573
6.959,32.7501,2.56372,4.33816,4.33816,3.52087,25.0179,1768.97,883.078,2.64545e-17,1.67597
6.96,32.7585,2.56418,4.33785,4.33785,3.52101,25.0157,1769.2,883.196,7.93636e-17,1.6762
6.961,32.7669,2.56464,4.33754,4.33754,3.52114,25.0134,1769.44,883.314,3.57787e-17,1.67643
6.962,32.7753,2.5651,4.33722,4.33722,3.52128,25.0112,1769.68,883.432,4.92228e-17,1.67666
6.963,32.7837,2.56555,4.33691,4.33691,3.52141,25.009,1769.91,883.55,1.99493e-17,1.6769
6.964,32.7921,2.56601,4.3366,4.3366,3.52155,25.0067,1770.15,883.668,9.86624e-18,1.67713
6.965,32.8006,2.56647,4.33628,4.33628,3.52169,25.0045,1770.39,883.786,8.97719e-17,1.67736
6.966,32.809,2.56693,4.33597,4.33597,3.52182,25.0022,1770.62,883.904,-7.80626e-18,1.67759
6.967,32.8174,2.56739,4.33565,4.33565,3.52196,25,1770.86,884.021,-1.12757e-17,1.67782
6.968,32.8258,2.56784,4.33534,4.33534,3.5221,24.9977,1771.09,884.139,-4.81386e-17,1.67806
6.969,32.8342,2.5683,4.33502,4.33502,3.52223,24.9955,1771.33,884.257,-4.55365e-18,1.67829
6.97,32.8426,2.56876,4.33471,4.33471,3.52237,24.9932,1771.57,884.375,1.55041e-17,1.67852
6.971,32.851,2.56922,4.33439,4.33439,3.52251,24.991,1771.8,884.492,1.09504e-16,1.67875
6.972,32.8594,2.56968,4.33408,4.33408,3.52264,24.9888,1772.04,884.61,5.35596e-17,1.67898
6.973,32.8677,2.57014,4.33376,4.33376,3.52278,24.9865,1772.27,884.727,2.75387e-17,1.67921
6.974,32.8761,2.5706,4.33345,4.33345,3.52292,24.9843,1772.51,884.845,3.6646e-17,1.67945
6.975,32.8845,2.57106,4.33313,4.33313,3.52305,24.982,1772.75,884.963,-1.75641e-17,1.67968
6.976,32.8929,2.57152,4.33282,4.33282,3.52319,24.9798,1772.98,885.08,-2.90566e-17,1.67991
6.977,32.9013,2.57198,4.3325,4.3325,3.52333,24.9775,1773.22,885.197,4.90059e-17,1.68014
6.978,32.9096,2.57244,4.33219,4.33219,3.52347,24.9753,1773.45,885.315,-6.60279e-17,1.68037
6.979,32.918,2.5729,4.33187,4.33187,3.52361,24.973,1773.69,885.432,1.14275e-16,1.68061
6.98,32.9264,2.57336,4.33156,4.33156,3.52374,24.9708,1773.92,885.55,6.97142e-17,1.68084
6.981,32.9347,2.57382,4.33124,4.33124,3.52388,24.9685,1774.16,885.667,6.93889e-18,1.68107
6.982,32.9431,2.57428,4.33092,4.33092,3.52402,24.9663,1774.4,885.784,-2.32019e-17,1.6813
6.983,32.9515,2.57474,4.33061,4.33061,3.52416,24.964,1774.63,885.901,1.14925e-16,1.68153
6.984,32.9598,2.57521,4.33029,4.33029,3.5243,24.9618,1774.87,886.019,6.34258e-17,1.68176
6.985,32.9682,2.57567,4.32997,4.32997,3.52444,24.9595,1775.1,886.136,6.98226e-17,1.682
6.986,32.9766,2.57613,4.32966,4.32966,3.52458,24.9572,1775.34,886.253,-1.45066e-16,1.68223
6.987,32.9849,2.57659,4.32934,4.32934,3.52471,24.955,1775.57,886.37,4.33681e-19,1.68246
6.988,32.9933,2.57705,4.32902,4.32902,3.52485,24.9527,1775.81,886.487,1.8323e-17,1.68269
6.989,33.0016,2.57752,4.32871,4.32871,3.52499,24.9505,1776.04,886.604,1.31188e-17,1.68292
6.99,33.01,2.57798,4.32839,4.32839,3.52513,24.9482,1776.27,886.721,8.89046e-17,1.68316
6.991,33.0183,2.57844,4.32807,4.32807,3.52527,24.946,1776.51,886.838,1.99493e-17,1.68339
6.992,33.0266,2.5789,4.32775,4.32775,3.52541,24.9437,1776.74,886.955,-5.17164e-17,1.68362
6.993,33.035,2.57937,4.32744,4.32744,3.52555,24.9415,1776.98,887.072,1.34983e-16,1.68385
6.994,33.0433,2.57983,4.32712,4.32712,3.52569,24.9392,1777.21,887.188,1.39862e-17,1.68408
6.995,33.0517,2.58029,4.3268,4.3268,3.52583,24.9369,1777.45,887.305,7.00395e-17,1.68432
6.996,33.06,2.58076,4.32648,4.32648,3.52597,24.9347,1777.68,887.422,1.78893e-17,1.68455
6.997,33.0683,2.58122,4.32616,4.32616,3.52611,24.9324,1777.92,887.538,1.28912e-16,1.68478
6.998,33.0768,2.58169,4.32585,4.32585,3.52625,24.9302,1778.15,887.655,-5.33427e-17,1.68501
6.999,33.085,2.58215,4.32553,4.32553,3.52639,24.9279,1778.38,887.772,-4.68375e-17,1.68524
7,33.0934,2.58262,4.32521,4.32521,3.52653,24.9256,1778.62,887.888,3.11166e-17,1.68548
7.001,33.1016,2.58308,4.32489,4.32489,3.52667,24.9234,1778.85,888.005,1.38778e-17,1.68571
7.002,33.11,2.58354,4.32457,4.32457,3.52681,24.9211,1779.08,888.121,7.1991e-17,1.68594
7.003,33.1183,2.58401,4.32425,4.32425,3.52695,24.9189,1779.32,888.237,3.11166e-17,1.68618
7.004,33.1266,2.58447,4.32393,4.32393,3.5271,24.9166,1779.55,888.354,-6.91721e-17,1.68641
7.005,33.1349,2.58494,4.32361,4.32361,3.52724,24.9143,1779.78,888.47,-1.30104e-17,1.68664
7.006,33.1433,2.58541,4.32329,4.32329,3.52738,24.9121,1780.02,888.586,2.13588e-17,1.68687
7.007,33.1515,2.58587,4.32297,4.32297,3.52752,24.9098,1780.25,888.702,5.20417e-18,1.68711
7.008,33.1599,2.58634,4.32265,4.32265,3.52766,24.9075,1780.48,888.819,-5.75711e-17,1.68734
7.009,33.1682,2.5868,4.32234,4.32234,3.5278,24.9053,1780.72,888.935,-4.27176e-17,1.68757
7.01,33.1765,2.58727,4.32202,4.32202,3.52794,24.903,1780.95,889.051,-9.75782e-19,1.68781
7.011,33.1848,2.58774,4.3217,4.3217,3.52809,24.9007,1781.18,889.167,7.54605e-17,1.68804
7.012,33.1931,2.5882,4.32138,4.32138,3.52823,24.8985,1781.42,889.283,9.6494e-18,1.68827
7.013,33.2014,2.58867,4.32106,4.32106,3.52837,24.8962,1781.65,889.398,-4.72712e-17,1.68851
7.014,33.2097,2.58914,4.32073,4.32073,3.52851,24.8939,1781.88,889.514,-1.0842e-19,1.68874
7.015,33.218,2.5896,4.32041,4.32041,3.52865,24.8917,1782.11,889.63,4.36933e-17,1.68897
7.016,33.2263,2.59007,4.32009,4.32009,3.5288,24.8894,1782.34,889.746,5.97395e-17,1.68921
7.017,33.2346,2.59054,4.31977,4.31977,3.52894,24.8871,1782.58,889.861,7.37257e-18,1.68944
7.018,33.2429,2.59101,4.31945,4.31945,3.52908,24.8849,1782.81,889.977,-5.52943e-18,1.68968
7.019,33.2512,2.59148,4.31913,4.31913,3.52922,24.8826,1783.04,890.093,-1.08962e-16,1.68991
7.02,33.2595,2.59195,4.31881,4.31881,3.52937,24.8803,1783.27,890.208,1.09721e-16,1.69014
7.021,33.2678,2.59242,4.31849,4.31849,3.52951,24.8781,1783.5,890.323,2.73219e-17,1.69038
7.022,33.276,2.59288,4.31817,4.31817,3.52965,24.8758,1783.74,890.439,1.352e-16,1.69061
7.023,33.2843,2.59335,4.31785,4.31785,3.52979,24.8735,1783.97,890.554,4.35849e-17,1.69085
7.024,33.2926,2.59382,4.31752,4.31752,3.52994,24.8713,1784.2,890.669,4.97649e-17,1.69108
7.025,33.3009,2.59429,4.3172,4.3172,3.53008,24.869,1784.43,890.785,1.21431e-17,1.69132
7.026,33.3092,2.59476,4.31688,4.31688,3.53022,24.8667,1784.66,890.9,-3.10082e-17,1.69155
7.027,33.3175,2.59523,4.31656,4.31656,3.53037,24.8644,1784.89,891.015,3.70797e-17,1.69179
7.028,33.3257,2.5957,4.31624,4.31624,3.53051,24.8622,1785.12,891.13,7.69784e-17,1.69202
7.029,33.334,2.59617,4.31592,4.31592,3.53065,24.8599,1785.35,891.245,2.77556e-17,1.69226
7.03,33.3423,2.59664,4.31559,4.31559,3.5308,24.8576,1785.58,891.36,-9.1073e-18,1.6925
7.031,33.3506,2.59711,4.31527,4.31527,3.53094,24.8553,1785.81,891.474,-2.1684e-19,1.69273
7.032,33.3588,2.59758,4.31495,4.31495,3.53108,24.8531,1786.04,891.589,9.60603e-17,1.69297
7.033,33.3671,2.59805,4.31463,4.31463,3.53123,24.8508,1786.27,891.704,1.45283e-17,1.6932
7.034,33.3754,2.59853,4.3143,4.3143,3.53137,24.8485,1786.5,891.818,4.70544e-17,1.69344
7.035,33.3837,2.599,4.31398,4.31398,3.53152,24.8462,1786.73,891.933,-7.71952e-17,1.69368
7.036,33.3919,2.59947,4.31366,4.31366,3.53166,24.844,1786.96,892.047,3.52366e-17,1.69391
7.037,33.4002,2.59994,4.31333,4.31333,3.5318,24.8417,1787.19,892.162,-1.0842e-17,1.69415
7.038,33.4085,2.60042,4.31301,4.31301,3.53195,24.8394,1787.42,892.276,-3.96818e-17,1.69439
7.039,33.4167,2.60089,4.31269,4.31269,3.53209,24.8371,1787.65,892.39,-1.36609e-17,1.69463
7.04,33.425,2.60136,4.31236,4.31236,3.53224,24.8348,1787.88,892.505,-3.98986e-17,1.69486
7.041,33.4333,2.60184,4.31204,4.31204,3.53238,24.8326,1788.11,892.619,1.77809e-17,1.6951
7.042,33.4415,2.60231,4.31172,4.31172,3.53253,24.8303,1788.34,892.733,-8.0231e-18,1.69534
7.043,33.4498,2.60278,4.31139,4.31139,3.53267,24.828,1788.57,892.847,-3.59955e-17,1.69558
7.044,33.458,2.60326,4.31107,4.31107,3.53282,24.8257,1788.8,892.96,5.88722e-17,1.69582
7.045,33.4663,2.60373,4.31075,4.31075,3.53296,24.8234,1789.03,893.074,7.91468e-17,1.69605
7.046,33.4746,2.60421,4.31042,4.31042,3.53311,24.8212,1789.25,893.188,1.68051e-17,1.69629
7.047,33.4828,2.60468,4.3101,4.3101,3.53325,24.8189,1789.48,893.302,-3.14419e-18,1.69653
7.048,33.4911,2.60515,4.30977,4.30977,3.5334,24.8166,1789.71,893.415,5.35596e-17,1.69677
7.049,33.4993,2.60563,4.30945,4.30945,3.53354,24.8143,1789.94,893.529,4.79217e-17,1.69701
7.05,33.5076,2.6061,4.30912,4.30912,3.53369,24.812,1790.16,893.642,-1.75641e-17,1.69725
7.051,33.5158,2.60658,4.3088,4.3088,3.53383,24.8097,1790.39,893.755,-1.75641e-17,1.69749
7.052,33.5241,2.60706,4.30847,4.30847,3.53398,24.8074,1790.62,893.869,8.06646e-17,1.69773
7.053,33.5323,2.60753,4.30815,4.30815,3.53412,24.8052,1790.85,893.982,-4.94396e-17,1.69797
7.054,33.5406,2.60801,4.30782,4.30782,3.53427,24.8029,1791.07,894.095,8.09899e-17,1.69821
7.055,33.5488,2.60849,4.3075,4.3075,3.53441,24.8006,1791.3,894.208,2.14672e-17,1.69845
7.056,33.557,2.60896,4.30717,4.30717,3.53456,24.7983,1791.53,894.321,7.69784e-18,1.69869
7.057,33.5653,2.60944,4.30685,4.30685,3.5347,24.796,1791.75,894.434,7.30752e-17,1.69893
7.058,33.5735,2.60992,4.30652,4.30652,3.53485,24.7937,1791.98,894.546,8.39172e-17,1.69918
7.059,33.5818,2.61039,4.3062,4.3062,3.535,24.7914,1792.21,894.659,-7.25331e-17,1.69942
7.06,33.59,2.61087,4.30587,4.30587,3.53514,24.7892,1792.43,894.772,7.58942e-17,1.69966
7.061,33.5983,2.61135,4.30555,4.30555,3.53529,24.7869,1792.66,894.884,3.85976e-17,1.6999
7.062,33.6065,2.61183,4.30522,4.30522,3.53543,24.7846,1792.88,894.997,-6.83047e-18,1.70014
7.063,33.6147,2.61231,4.30489,4.30489,3.53558,24.7823,1793.11,895.109,1.05384e-16,1.70039
7.064,33.623,2.61279,4.30457,4.30457,3.53573,24.78,1793.33,895.221,-6.28837e-18,1.70063
7.065,33.6312,2.61327,4.30424,4.30424,3.53587,24.7777,1793.56,895.333,5.37764e-17,1.70087
7.066,33.6395,2.61374,4.30392,4.30392,3.53602,24.7754,1793.78,895.445,-9.80119e-17,1.70112
7.067,33.6477,2.61422,4.30359,4.30359,3.53617,24.7731,1794.01,895.557,-2.81893e-18,1.70136
7.068,33.6559,2.6147,4.30326,4.30326,3.53631,24.7708,1794.23,895.669,5.9848e-17,1.7016
7.069,33.6642,2.61518,4.30294,4.30294,3.53646,24.7685,1794.46,895.781,1.84314e-17,1.70185
7.07,33.6724,2.61566,4.30261,4.30261,3.5366,24.7662,1794.68,895.892,3.98986e-17,1.70209
7.071,33.6807,2.61615,4.30228,4.30228,3.53675,24.7639,1794.91,896.004,-1.21322e-16,1.70234
7.072,33.6889,2.61663,4.30196,4.30196,3.5369,24.7616,1795.13,896.115,6.657e-17,1.70258
7.073,33.6971,2.61711,4.30163,4.30163,3.53704,24.7594,1795.35,896.226,-1.4962e-17,1.70283
7.074,33.7053,2.61759,4.3013,4.3013,3.53719,24.7571,1795.58,896.338,-4.90059e-17,1.70308
7.075,33.7136,2.61807,4.30097,4.30097,3.53734,24.7548,1795.8,896.449,-2.80808e-17,1.70332
7.076,33.7218,2.61855,4.30065,4.30065,3.53749,24.7525,1796.02,896.56,2.26598e-17,1.70357
7.077,33.73,2.61903,4.30032,4.30032,3.53763,24.7502,1796.24,896.671,-2.81893e-18,1.70381
7.078,33.7383,2.61952,4.29999,4.29999,3.53778,24.7479,1796.47,896.781,-3.37187e-17,1.70406
7.079,33.7465,2.62,4.29966,4.29966,3.53793,24.7456,1796.69,896.892,-1.47451e-17,1.70431
7.08,33.7547,2.62048,4.29934,4.29934,3.53807,24.7433,1796.91,897.003,2.28767e-17,1.70456
7.081,33.763,2.62097,4.29901,4.29901,3.53822,24.741,1797.13,897.113,5.74627e-17,1.7048
7.082,33.7712,2.62145,4.29868,4.29868,3.53837,24.7387,1797.35,897.223,-9.50845e-17,1.70505
7.083,33.7794,2.62193,4.29835,4.29835,3.53852,24.7364,1797.58,897.334,4.42354e-17,1.7053
7.084,33.7877,2.62242,4.29802,4.29802,3.53866,24.7341,1797.8,897.444,-4.42354e-17,1.70555
7.085,33.7959,2.6229,4.2977,4.2977,3.53881,24.7318,1798.02,897.554,1.73472e-18,1.7058
7.086,33.8041,2.62339,4.29737,4.29737,3.53896,24.7295,1798.24,897.664,-4.11997e-18,1.70605
7.087,33.8123,2.62387,4.29704,4.29704,3.53911,24.7272,1798.46,897.774,1.0842e-18,1.7063
7.088,33.8206,2.62436,4.29671,4.29671,3.53925,24.7249,1798.68,897.883,-3.1225e-17,1.70655
7.089,33.8288,2.62484,4.29638,4.29638,3.5394,24.7226,1798.9,897.993,5.99564e-17,1.7068
7.09,33.837,2.62533,4.29605,4.29605,3.53955,24.7203,1799.12,898.102,-1.45283e-17,1.70705
7.091,33.8453,2.62581,4.29572,4.29572,3.5397,24.718,1799.34,898.212,4.85723e-17,1.7073
7.092,33.8535,2.6263,4.29539,4.29539,3.53984,24.7156,1799.56,898.321,-8.05562e-17,1.70755
7.093,33.8617,2.62679,4.29506,4.29506,3.53999,24.7133,1799.78,898.43,1.33899e-16,1.7078
7.094,33.8699,2.62727,4.29473,4.29473,3.54014,24.711,1799.99,898.539,6.64616e-17,1.70806
7.095,33.8782,2.62776,4.29441,4.29441,3.54029,24.7087,1800.21,898.648,2.0383e-17,1.70831
7.096,33.8864,2.62825,4.29408,4.29408,3.54043,24.7064,1800.43,898.756,6.46184e-17,1.70856
7.097,33.8946,2.62874,4.29375,4.29375,3.54058,24.7041,1800.65,898.865,-3.7405e-17,1.70881
7.098,33.9028,2.62922,4.29342,4.29342,3.54073,24.7018,1800.87,898.973,3.68629e-17,1.70907
7.099,33.9111,2.62971,4.29309,4.29309,3.54088,24.6995,1801.08,899.082,6.42932e-17,1.70932
7.1,33.9193,2.6302,4.29276,4.29276,3.54103,24.6972,1801.3,899.19,-9.80119e-17,1.70958
7.101,33.9275,2.63069,4.29243,4.29243,3.54118,24.6949,1801.52,899.298,-6.07153e-18,1.70983
7.102,33.9357,2.63118,4.2921,4.2921,3.54132,24.6926,1801.74,899.406,4.34765e-17,1.71009
7.103,33.944,2.63167,4.29177,4.29177,3.54147,24.6903,1801.95,899.513,-1.82146e-17,1.71034
7.104,33.9522,2.63216,4.29144,4.29144,3.54162,24.688,1802.17,899.621,-4.83554e-17,1.7106
7.105,33.9604,2.63265,4.29111,4.29111,3.54177,24.6856,1802.38,899.729,4.88975e-17,1.71085
7.106,33.9686,2.63314,4.29077,4.29077,3.54192,24.6833,1802.6,899.836,-2.47198e-17,1.71111
7.107,33.9769,2.63363,4.29044,4.29044,3.54207,24.681,1802.82,899.943,-1.53957e-17,1.71137
7.108,33.9851,2.63412,4.29011,4.29011,3.54221,24.6787,1803.03,900.05,-1.30104e-18,1.71162
7.109,33.9933,2.63461,4.28978,4.28978,3.54236,24.6764,1803.24,900.157,1.95156e-18,1.71188
7.11,34.0016,2.6351,4.28945,4.28945,3.54251,24.6741,1803.46,900.264,1.05384e-16,1.71214
7.111,34.0098,2.63559,4.28912,4.28912,3.54266,24.6718,1803.67,900.371,6.31006e-17,1.7124
7.112,34.018,2.63608,4.28879,4.28879,3.54281,24.6695,1803.89,900.477,-1.53957e-17,1.71265
7.113,34.0262,2.63658,4.28846,4.28846,3.54296,24.6671,1804.1,900.584,3.36103e-17,1.71291
7.114,34.0344,2.63707,4.28813,4.28813,3.54311,24.6648,1804.31,900.69,8.78204e-18,1.71317
7.115,34.0427,2.63756,4.28779,4.28779,3.54325,24.6625,1804.53,900.796,-8.0231e-18,1.71343
7.116,34.0509,2.63806,4.28746,4.28746,3.5434,24.6602,1804.74,900.902,4.17418e-17,1.71369
7.117,34.0591,2.63855,4.28713,4.28713,3.54355,24.6579,1804.95,901.008,-1.00831e-16,1.71395
7.118,34.0674,2.63904,4.2868,4.2868,3.5437,24.6556,1805.16,901.113,6.28837e-17,1.71421
7.119,34.0756,2.63954,4.28647,4.28647,3.54385,24.6532,1805.38,901.219,2.53703e-17,1.71447
7.12,34.0838,2.64003,4.28614,4.28614,3.544,24.6509,1805.59,901.324,-1.02999e-17,1.71474
7.121,34.092,2.64052,4.2858,4.2858,3.54415,24.6486,1805.8,901.429,1.58836e-16,1.715
7.122,34.1003,2.64102,4.28547,4.28547,3.5443,24.6463,1806.01,901.534,4.01155e-18,1.71526
7.123,34.1085,2.64151,4.28514,4.28514,3.54445,24.644,1806.22,901.639,-8.12067e-17,1.71552
7.124,34.1167,2.64201,4.28481,4.28481,3.54459,24.6416,1806.43,901.744,-1.55041e-17,1.71579
7.125,34.125,2.64251,4.28447,4.28447,3.54474,24.6393,1806.64,901.848,-3.85976e-17,1.71605
7.126,34.1332,2.643,4.28414,4.28414,3.54489,24.637,1806.85,901.953,1.64799e-17,1.71631
7.127,34.1414,2.6435,4.28381,4.28381,3.54504,24.6347,1807.06,902.057,-5.08491e-17,1.71658
7.128,34.1497,2.644,4.28348,4.28348,3.54519,24.6324,1807.27,902.161,-6.07153e-18,1.71684
7.129,34.1579,2.64449,4.28314,4.28314,3.54534,24.63,1807.48,902.265,1.45283e-17,1.71711
7.13,34.1661,2.64499,4.28281,4.28281,3.54549,24.6277,1807.69,902.369,-4.78133e-17,1.71737
7.131,34.1744,2.64549,4.28248,4.28248,3.54564,24.6254,1807.89,902.472,1.4962e-17,1.71764
7.132,34.1826,2.64599,4.28214,4.28214,3.54579,24.6231,1808.1,902.575,1.0571e-16,1.71791
7.133,34.1908,2.64648,4.28181,4.28181,3.54594,24.6207,1808.31,902.679,2.93819e-17,1.71817
7.134,34.1991,2.64698,4.28148,4.28148,3.54609,24.6184,1808.52,902.782,-6.245e-17,1.71844
7.135,34.2073,2.64748,4.28114,4.28114,3.54624,24.6161,1808.72,902.885,5.00901e-17,1.71871
7.136,34.2155,2.64798,4.28081,4.28081,3.54638,24.6138,1808.93,902.987,4.47775e-17,1.71897
7.137,34.2238,2.64848,4.28048,4.28048,3.54653,24.6114,1809.14,903.09,-1.71304e-17,1.71924
7.138,34.232,2.64898,4.28014,4.28014,3.54668,24.6091,1809.34,903.192,5.80048e-17,1.71951
7.139,34.2403,2.64948,4.27981,4.27981,3.54683,24.6068,1809.55,903.294,1.3314e-16,1.71978
7.14,34.2485,2.64998,4.27947,4.27947,3.54698,24.6044,1809.75,903.396,2.25514e-16,1.72005
7.141,34.2567,2.65048,4.27914,4.27914,3.54713,24.6021,1809.96,903.498,-2.20093e-17,1.72032
7.142,34.265,2.65098,4.27881,4.27881,3.54728,24.5998,1810.16,903.6,-1.48536e-17,1.72059
7.143,34.2732,2.65148,4.27847,4.27847,3.54743,24.5975,1810.36,903.701,4.44523e-18,1.72086
7.144,34.2815,2.65198,4.27814,4.27814,3.54758,24.5951,1810.57,903.803,-1.03541e-16,1.72113
7.145,34.2897,2.65248,4.2778,4.2778,3.54773,24.5928,1810.77,903.904,-3.25261e-19,1.7214
7.146,34.298,2.65299,4.27747,4.27747,3.54788,24.5905,1810.97,904.005,1.79978e-17,1.72168
7.147,34.3062,2.65349,4.27713,4.27713,3.54803,24.5881,1811.18,904.105,1.47451e-17,1.72195
7.148,34.3145,2.65399,4.2768,4.2768,3.54818,24.5858,1811.38,904.206,8.07731e-17,1.72222
7.149,34.3227,2.65449,4.27646,4.27646,3.54833,24.5835,1811.58,904.306,5.45354e-17,1.72249
7.15,34.3309,2.655,4.27613,4.27613,3.54848,24.5811,1811.78,904.406,2.48282e-17,1.72277
7.151,34.3392,2.6555,4.27579,4.27579,3.54863,24.5788,1811.98,904.506,2.6563e-17,1.72304
7.152,34.3475,2.65601,4.27546,4.27546,3.54878,24.5765,1812.18,904.606,-4.77049e-18,1.72332
7.153,34.3557,2.65651,4.27512,4.27512,3.54893,24.5741,1812.38,904.706,7.58942e-19,1.72359
7.154,34.3639,2.65701,4.27479,4.27479,3.54908,24.5718,1812.58,904.805,1.36609e-17,1.72387
7.155,34.3722,2.65752,4.27445,4.27445,3.54923,24.5695,1812.78,904.904,-1.52439e-16,1.72414
7.156,34.3804,2.65802,4.27412,4.27412,3.54938,24.5671,1812.98,905.003,2.29851e-17,1.72442
7.157,34.3887,2.65853,4.27378,4.27378,3.54952,24.5648,1813.18,905.102,-1.00289e-16,1.72469
7.158,34.3969,2.65903,4.27345,4.27345,3.54967,24.5624,1813.38,905.201,4.22839e-17,1.72497
7.159,34.4052,2.65954,4.27311,4.27311,3.54982,24.5601,1813.57,905.299,4.53197e-17,1.72525
7.16,34.4135,2.66005,4.27278,4.27278,3.54997,24.5578,1813.77,905.397,-4.83554e-17,1.72553
7.161,34.4217,2.66055,4.27244,4.27244,3.55012,24.5554,1813.97,905.495,7.77373e-17,1.7258
7.162,34.43,2.66106,4.2721,4.2721,3.55027,24.5531,1814.17,905.593,1.1601e-16,1.72608
7.163,34.4383,2.66157,4.27177,4.27177,3.55042,24.5507,1814.36,905.691,6.16911e-17,1.72636
7.164,34.4465,2.66207,4.27143,4.27143,3.55057,24.5484,1814.56,905.788,-2.20093e-17,1.72664
7.165,34.4548,2.66258,4.27109,4.27109,3.55072,24.5461,1814.75,905.885,7.15573e-18,1.72692
7.166,34.463,2.66309,4.27076,4.27076,3.55087,24.5437,1814.95,905.982,-2.54788e-17,1.7272
7.167,34.4713,2.6636,4.27042,4.27042,3.55102,24.5414,1815.14,906.079,-4.33681e-17,1.72748
7.168,34.4796,2.66411,4.27008,4.27008,3.55117,24.539,1815.34,906.176,4.01155e-18,1.72776
7.169,34.4878,2.66462,4.26975,4.26975,3.55132,24.5367,1815.53,906.272,1.94072e-17,1.72804
7.17,34.4961,2.66513,4.26941,4.26941,3.55147,24.5343,1815.72,906.368,-7.28584e-17,1.72833
7.171,34.5044,2.66564,4.26907,4.26907,3.55162,24.532,1815.92,906.464,9.24824e-17,1.72861
7.172,34.5127,2.66615,4.26874,4.26874,3.55177,24.5297,1816.11,906.56,-2.84061e-17,1.72889
7.173,34.5209,2.66666,4.2684,4.2684,3.55192,24.5273,1816.3,906.655,1.31188e-17,1.72917
7.174,34.5292,2.66717,4.26806,4.26806,3.55207,24.525,1816.49,906.75,4.15249e-17,1.72946
7.175,34.5375,2.66768,4.26773,4.26773,3.55222,24.5226,1816.68,906.845,8.42425e-17,1.72974
7.176,34.5457,2.66819,4.26739,4.26739,3.55237,24.5203,1816.87,906.94,4.38018e-17,1.73003
7.177,34.554,2.6687,4.26705,4.26705,3.55252,24.5179,1817.06,907.035,3.03577e-17,1.73031
7.178,34.5623,2.66922,4.26671,4.26671,3.55267,24.5156,1817.25,907.129,-2.77556e-17,1.73059
7.179,34.5706,2.66973,4.26638,4.26638,3.55282,24.5132,1817.44,907.223,3.44776e-17,1.73088
7.18,34.5789,2.67024,4.26604,4.26604,3.55297,24.5109,1817.63,907.317,4.6946e-17,1.73117
7.181,34.5872,2.67075,4.2657,4.2657,3.55312,24.5085,1817.82,907.411,-1.24358e-16,1.73145
7.182,34.5954,2.67127,4.26536,4.26536,3.55327,24.5062,1818.01,907.505,5.11743e-17,1.73174
7.183,34.6037,2.67178,4.26502,4.26502,3.55342,24.5038,1818.2,907.598,-5.76796e-17,1.73203
7.184,34.612,2.67229,4.26469,4.26469,3.55357,24.5015,1818.38,907.691,-4.98733e-18,1.73231
7.185,34.6203,2.67281,4.26435,4.26435,3.55372,24.4991,1818.57,907.784,-2.60209e-18,1.7326
7.186,34.6286,2.67332,4.26401,4.26401,3.55387,24.4968,1818.76,907.876,1.18612e-16,1.73289
7.187,34.6369,2.67384,4.26367,4.26367,3.55402,24.4944,1818.94,907.969,-1.6263e-17,1.73318
7.188,34.6452,2.67436,4.26333,4.26333,3.55417,24.4921,1819.13,908.061,-7.48099e-18,1.73347
7.189,34.6535,2.67487,4.26299,4.26299,3.55432,24.4897,1819.31,908.153,-3.11166e-17,1.73376
7.19,34.6619,2.67539,4.26265,4.26265,3.55447,24.4874,1819.5,908.244,4.14165e-17,1.73405
7.191,34.6701,2.6759,4.26232,4.26232,3.55462,24.485,1819.68,908.336,-1.6263e-17,1.73434
7.192,34.6784,2.67642,4.26198,4.26198,3.55477,24.4826,1819.86,908.427,3.64292e-17,1.73463
7.193,34.6867,2.67694,4.26164,4.26164,3.55492,24.4803,1820.05,908.518,6.12574e-17,1.73492
7.194,34.695,2.67745,4.2613,4.2613,3.55507,24.4779,1820.23,908.608,3.02492e-17,1.73521
7.195,34.7033,2.67797,4.26096,4.26096,3.55522,24.4756,1820.41,908.699,-5.43185e-17,1.7355
7.196,34.7116,2.67849,4.26062,4.26062,3.55537,24.4732,1820.59,908.789,-3.90313e-18,1.73579
7.197,34.72,2.67901,4.26028,4.26028,3.55552,24.4709,1820.77,908.879,1.43115e-17,1.73609
7.198,34.7283,2.67953,4.25994,4.25994,3.55567,24.4685,1820.95,908.969,4.81386e-17,1.73638
7.199,34.7366,2.68005,4.2596,4.2596,3.55582,24.4661,1821.13,909.058,-8.1532e-17,1.73667
7.2,34.7449,2.68057,4.25926,4.25926,3.55597,24.4638,1821.31,909.148,-4.2067e-17,1.73696
7.201,34.7532,2.68109,4.25892,4.25892,3.55612,24.4614,1821.49,909.237,8.43509e-17,1.73726
7.202,34.7615,2.6816,4.25858,4.25858,3.55627,24.4591,1821.67,909.325,2.54788e-17,1.73755
7.203,34.7699,2.68213,4.25824,4.25824,3.55642,24.4567,1821.85,909.414,-7.88215e-17,1.73785
7.204,34.7782,2.68264,4.2579,4.2579,3.55657,24.4543,1822.03,909.502,-1.31188e-17,1.73814
7.205,34.7865,2.68317,4.25756,4.25756,3.55672,24.452,1822.2,909.59,1.4962e-17,1.73844
7.206,34.7948,2.68369,4.25722,4.25722,3.55687,24.4496,1822.38,909.678,6.78711e-17,1.73873
7.207,34.8034,2.68422,4.25688,4.25688,3.55702,24.4472,1822.56,909.766,1.30321e-16,1.73903
7.208,34.8114,2.68473,4.25654,4.25654,3.55717,24.4449,1822.73,909.853,5.21501e-17,1.73933
7.209,34.8199,2.68526,4.2562,4.2562,3.55732,24.4425,1822.91,909.94,-2.08167e-17,1.73962
7.21,34.8282,2.68578,4.25586,4.25586,3.55747,24.4401,1823.08,910.027,6.10406e-17,1.73992
7.211,34.8365,2.6863,4.25552,4.25552,3.55762,24.4378,1823.25,910.113,-9.32414e-18,1.74022
7.212,34.8451,2.68683,4.25518,4.25518,3.55776,24.4354,1823.43,910.199,-1.10589e-17,1.74052
7.213,34.8531,2.68734,4.25484,4.25484,3.55791,24.433,1823.6,910.285,-5.65954e-17,1.74081
7.214,34.8616,2.68787,4.2545,4.2545,3.55806,24.4307,1823.77,910.371,4.40186e-17,1.74111
7.215,34.8699,2.6884,4.25416,4.25416,3.55821,24.4283,1823.95,910.457,9.43256e-18,1.74141
7.216,34.8782,2.68892,4.25382,4.25382,3.55836,24.4259,1824.12,910.542,-1.63715e-17,1.74171
7.217,34.8866,2.68944,4.25348,4.25348,3.55851,24.4236,1824.29,910.627,-7.65447e-17,1.74201
7.218,34.895,2.68997,4.25314,4.25314,3.55866,24.4212,1824.46,910.712,-5.12828e-17,1.74231
7.219,34.9033,2.69049,4.25279,4.25279,3.55881,24.4188,1824.63,910.796,5.88722e-17,1.74261
7.22,34.9116,2.69102,4.25245,4.25245,3.55896,24.4165,1824.8,910.88,-1.33357e-17,1.74291
7.221,34.9201,2.69155,4.25211,4.25211,3.55911,24.4141,1824.97,910.964,-1.0777e-16,1.74321
7.222,34.9284,2.69208,4.25177,4.25177,3.55926,24.4117,1825.14,911.048,-1.01915e-17,1.74351
7.223,34.9368,2.6926,4.25143,4.25143,3.55941,24.4093,1825.3,911.132,-1.19262e-18,1.74382
7.224,34.9452,2.69313,4.25109,4.25109,3.55956,24.407,1825.47,911.215,3.80555e-17,1.74412
7.225,34.9535,2.69366,4.25074,4.25074,3.55971,24.4046,1825.64,911.298,5.07407e-17,1.74442
7.226,34.9619,2.69419,4.2504,4.2504,3.55986,24.4022,1825.8,911.38,4.39102e-17,1.74472
7.227,34.9702,2.69471,4.25006,4.25006,3.56001,24.3998,1825.97,911.463,6.09322e-17,1.74502
7.228,34.9786,2.69524,4.24972,4.24972,3.56016,24.3975,1826.14,911.545,-6.39679e-18,1.74533
7.229,34.987,2.69577,4.24938,4.24938,3.56031,24.3951,1826.3,911.627,-1.32923e-16,1.74563
7.23,34.9954,2.6963,4.24903,4.24903,3.56046,24.3927,1826.47,911.708,-1.9082e-17,1.74593
7.231,35.0038,2.69683,4.24869,4.24869,3.56061,24.3903,1826.63,911.79,-5.42101e-17,1.74624
7.232,35.0122,2.69736,4.24835,4.24835,3.56076,24.388,1826.79,911.871,2.1684e-19,1.74654
7.233,35.0206,2.69789,4.24801,4.24801,3.56091,24.3856,1826.95,911.952,8.67362e-18,1.74685
7.234,35.0289,2.69842,4.24766,4.24766,3.56105,24.3832,1827.12,912.032,2.92735e-18,1.74715
7.235,35.0374,2.69895,4.24732,4.24732,3.5612,24.3808,1827.28,912.112,-7.45931e-17,1.74746
7.236,35.0457,2.69948,4.24698,4.24698,3.56135,24.3785,1827.44,912.193,-2.30935e-17,1.74776
7.237,35.0541,2.70002,4.24664,4.24664,3.5615,24.3761,1827.6,912.272,6.16911e-17,1.74807
7.238,35.0626,2.70055,4.24629,4.24629,3.56165,24.3737,1827.76,912.352,-5.63785e-17,1.74838
7.239,35.071,2.70108,4.24595,4.24595,3.5618,24.3713,1827.92,912.431,-7.71952e-17,1.74868
7.24,35.0794,2.70161,4.24561,4.24561,3.56195,24.3689,1828.08,912.51,-4.01155e-17,1.74899
7.241,35.0878,2.70215,4.24526,4.24526,3.5621,24.3665,1828.24,912.589,-1.43115e-17,1.7493
7.242,35.0962,2.70268,4.24492,4.24492,3.56225,24.3642,1828.4,912.667,-8.99888e-18,1.7496
7.243,35.1046,2.70321,4.24458,4.24458,3.5624,24.3618,1828.55,912.745,3.98986e-17,1.74991
7.244,35.113,2.70375,4.24423,4.24423,3.56255,24.3594,1828.71,912.823,6.13658e-17,1.75022
7.245,35.1215,2.70428,4.24389,4.24389,3.5627,24.357,1828.87,912.901,-1.08637e-16,1.75053
7.246,35.1299,2.70482,4.24355,4.24355,3.56285,24.3546,1829.02,912.978,-1.44199e-17,1.75083
7.247,35.1383,2.70535,4.2432,4.2432,3.56299,24.3522,1829.18,913.055,4.98733e-17,1.75114
7.248,35.1467,2.70589,4.24286,4.24286,3.56314,24.3499,1829.33,913.132,-1.04951e-16,1.75145
7.249,35.1552,2.70643,4.24252,4.24252,3.56329,24.3475,1829.49,913.208,-2.63461e-17,1.75176
7.25,35.1636,2.70696,4.24217,4.24217,3.56344,24.3451,1829.64,913.285,1.40946e-18,1.75207
7.251,35.172,2.7075,4.24183,4.24183,3.56359,24.3427,1829.79,913.36,-5.52943e-17,1.75238
7.252,35.1805,2.70804,4.24148,4.24148,3.56374,24.3403,1829.94,913.436,8.05562e-17,1.75269
7.253,35.1889,2.70857,4.24114,4.24114,3.56389,24.3379,1830.1,913.512,-2.71051e-18,1.753
7.254,35.1974,2.70911,4.2408,4.2408,3.56404,24.3355,1830.25,913.587,-2.64545e-17,1.75331
7.255,35.2059,2.70965,4.24045,4.24045,3.56419,24.3331,1830.4,913.662,-5.75711e-17,1.75362
7.256,35.2143,2.71019,4.24011,4.24011,3.56434,24.3307,1830.55,913.736,-2.04914e-17,1.75393
7.257,35.2227,2.71072,4.23976,4.23976,3.56448,24.3284,1830.7,913.811,-3.42608e-17,1.75424
7.258,35.2312,2.71126,4.23942,4.23942,3.56463,24.326,1830.85,913.885,5.34512e-17,1.75455
7.259,35.2398,2.71181,4.23907,4.23907,3.56478,24.3236,1831,913.958,6.01732e-17,1.75486
7.26,35.2481,2.71234,4.23873,4.23873,3.56493,24.3212,1831.14,914.032,1.43548e-16,1.75517
7.261,35.2566,2.71288,4.23838,4.23838,3.56508,24.3188,1831.29,914.105,2.17925e-17,1.75549
7.262,35.2651,2.71342,4.23804,4.23804,3.56523,24.3164,1831.44,914.178,3.81639e-17,1.7558
7.263,35.2736,2.71397,4.23769,4.23769,3.56538,24.314,1831.59,914.251,8.04478e-17,1.75611
7.264,35.282,2.71451,4.23735,4.23735,3.56552,24.3116,1831.73,914.323,3.05745e-17,1.75642
7.265,35.2905,2.71505,4.237,4.237,3.56567,24.3092,1831.88,914.396,-4.35849e-17,1.75673
7.266,35.299,2.71559,4.23666,4.23666,3.56582,24.3068,1832.02,914.467,-3.76218e-17,1.75705
7.267,35.3075,2.71613,4.23631,4.23631,3.56597,24.3044,1832.17,914.539,-1.44849e-16,1.75736
7.268,35.316,2.71667,4.23597,4.23597,3.56612,24.302,1832.31,914.61,-9.90961e-17,1.75767
7.269,35.3245,2.71722,4.23562,4.23562,3.56627,24.2996,1832.45,914.682,9.55182e-17,1.75799
7.27,35.333,2.71776,4.23528,4.23528,3.56642,24.2972,1832.6,914.752,1.54824e-16,1.7583
7.271,35.3415,2.7183,4.23493,4.23493,3.56656,24.2948,1832.74,914.823,-2.1684e-19,1.75861
7.272,35.35,2.71885,4.23458,4.23458,3.56671,24.2924,1832.88,914.893,2.01662e-17,1.75893
7.273,35.3586,2.7194,4.23424,4.23424,3.56686,24.29,1833.02,914.963,-2.64545e-17,1.75924
7.274,35.3669,2.71993,4.23389,4.23389,3.56701,24.2876,1833.16,915.033,-1.36501e-16,1.75955
7.275,35.3755,2.72048,4.23355,4.23355,3.56716,24.2852,1833.3,915.102,-5.41017e-17,1.75987
7.276,35.384,2.72103,4.2332,4.2332,3.56731,24.2828,1833.44,915.172,5.5728e-17,1.76018
7.277,35.3925,2.72157,4.23285,4.23285,3.56745,24.2804,1833.58,915.241,4.05492e-17,1.7605
7.278,35.4011,2.72212,4.23251,4.23251,3.5676,24.278,1833.72,915.309,-5.89264e-17,1.76081
7.279,35.4096,2.72267,4.23216,4.23216,3.56775,24.2756,1833.86,915.378,9.15067e-17,1.76112
7.28,35.4181,2.72321,4.23182,4.23182,3.5679,24.2732,1833.99,915.446,8.45678e-18,1.76144
7.281,35.4266,2.72376,4.23147,4.23147,3.56805,24.2708,1834.13,915.514,-8.45678e-17,1.76175
7.282,35.4352,2.72431,4.23112,4.23112,3.56819,24.2684,1834.27,915.581,-7.52436e-17,1.76207
7.283,35.4437,2.72485,4.23078,4.23078,3.56834,24.266,1834.4,915.648,1.6263e-17,1.76238
7.284,35.4523,2.72541,4.23043,4.23043,3.56849,24.2636,1834.54,915.716,-2.60209e-17,1.7627
7.285,35.4608,2.72595,4.23008,4.23008,3.56864,24.2612,1834.67,915.782,4.35307e-17,1.76301
7.286,35.4694,2.7265,4.22974,4.22974,3.56879,24.2588,1834.81,915.849,4.23923e-17,1.76333
7.287,35.4779,2.72705,4.22939,4.22939,3.56893,24.2564,1834.94,915.915,3.48571e-17,1.76365
7.288,35.4866,2.72761,4.22904,4.22904,3.56908,24.254,1835.07,915.981,-2.95987e-17,1.76396
7.289,35.495,2.72815,4.22869,4.22869,3.56923,24.2516,1835.21,916.047,4.99817e-17,1.76428
7.29,35.5036,2.7287,4.22835,4.22835,3.56938,24.2491,1835.34,916.112,-3.83808e-17,1.76459
7.291,35.5127,2.72928,4.228,4.228,3.56952,24.2467,1835.47,916.178,-9.58977e-17,1.76491
7.292,35.5206,2.72979,4.22765,4.22765,3.56967,24.2443,1835.6,916.243,1.59378e-17,1.76522
7.293,35.5293,2.73035,4.22731,4.22731,3.56982,24.2419,1835.73,916.307,3.95734e-17,1.76554
7.294,35.5379,2.7309,4.22696,4.22696,3.56997,24.2395,1835.86,916.372,-2.77556e-17,1.76586
7.295,35.5465,2.73146,4.22661,4.22661,3.57011,24.2371,1835.99,916.436,-1.56667e-17,1.76617
7.296,35.5551,2.73201,4.22626,4.22626,3.57026,24.2347,1836.12,916.5,-7.89841e-17,1.76649
7.297,35.5637,2.73256,4.22592,4.22592,3.57041,24.2323,1836.25,916.563,4.27176e-17,1.76681
7.298,35.5723,2.73312,4.22557,4.22557,3.57056,24.2299,1836.38,916.627,1.26147e-16,1.76712
7.299,35.5809,2.73367,4.22522,4.22522,3.5707,24.2274,1836.5,916.69,-4.55365e-17,1.76744
7.3,35.5895,2.73422,4.22487,4.22487,3.57085,24.225,1836.63,916.753,-4.32055e-17,1.76775
7.301,35.5981,2.73478,4.22452,4.22452,3.571,24.2226,1836.76,916.816,4.85723e-17,1.76807
7.302,35.6067,2.73533,4.22418,4.22418,3.57115,24.2202,1836.88,916.878,-2.85145e-17,1.76839
7.303,35.6153,2.73589,4.22383,4.22383,3.57129,24.2178,1837.01,916.94,1.21431e-17,1.7687
7.304,35.6239,2.73644,4.22348,4.22348,3.57144,24.2154,1837.13,917.002,-2.88398e-17,1.76902
7.305,35.6325,2.737,4.22313,4.22313,3.57159,24.2129,1837.26,917.064,7.53521e-17,1.76934
7.306,35.6412,2.73755,4.22278,4.22278,3.57173,24.2105,1837.38,917.125,2.49909e-17,1.76965
7.307,35.6498,2.73811,4.22243,4.22243,3.57188,24.2081,1837.51,917.186,5.93059e-17,1.76997
7.308,35.6584,2.73867,4.22208,4.22208,3.57203,24.2057,1837.63,917.247,-1.95156e-18,1.77029
7.309,35.6671,2.73923,4.22174,4.22174,3.57217,24.2033,1837.75,917.308,-6.13658e-17,1.7706
7.31,35.6757,2.73978,4.22139,4.22139,3.57232,24.2009,1837.87,917.368,-5.11743e-17,1.77092
7.311,35.6844,2.74034,4.22104,4.22104,3.57247,24.1984,1837.99,917.428,2.41235e-17,1.77124
7.312,35.693,2.7409,4.22069,4.22069,3.57262,24.196,1838.11,917.488,2.28767e-17,1.77155
7.313,35.7016,2.74146,4.22034,4.22034,3.57276,24.1936,1838.24,917.548,-1.6263e-17,1.77187
7.314,35.7103,2.74202,4.21999,4.21999,3.57291,24.1912,1838.36,917.607,-1.61546e-17,1.77218
7.315,35.719,2.74258,4.21964,4.21964,3.57305,24.1887,1838.47,917.667,3.62124e-17,1.7725
7.316,35.7276,2.74313,4.21929,4.21929,3.5732,24.1863,1838.59,917.726,-3.3285e-17,1.77282
7.317,35.7363,2.7437,4.21894,4.21894,3.57335,24.1839,1838.71,917.784,1.15901e-16,1.77313
7.318,35.745,2.74426,4.21859,4.21859,3.57349,24.1815,1838.83,917.843,-1.12486e-16,1.77345
7.319,35.7537,2.74482,4.21825,4.21825,3.57364,24.179,1838.95,917.901,-2.43945e-17,1.77377
7.32,35.7624,2.74538,4.2179,4.2179,3.57379,24.1766,1839.07,917.959,6.82505e-17,1.77408
7.321,35.771,2.74594,4.21755,4.21755,3.57393,24.1742,1839.18,918.017,-2.61293e-17,1.7744
7.322,35.7797,2.7465,4.2172,4.2172,3.57408,24.1718,1839.3,918.074,-9.50845e-17,1.77472
7.323,35.7884,2.74706,4.21685,4.21685,3.57423,24.1693,1839.41,918.132,-1.29345e-16,1.77503
7.324,35.7971,2.74763,4.2165,4.2165,3.57437,24.1669,1839.53,918.189,7.80626e-18,1.77535
7.325,35.8058,2.74819,4.21615,4.21615,3.57452,24.1645,1839.64,918.246,9.36751e-17,1.77566
7.326,35.8145,2.74875,4.2158,4.2158,3.57466,24.1621,1839.76,918.302,-2.66714e-17,1.77598
7.327,35.8232,2.74932,4.21545,4.21545,3.57481,24.1596,1839.87,918.359,5.48606e-17,1.77629
7.328,35.832,2.74988,4.2151,4.2151,3.57496,24.1572,1839.99,918.415,1.14492e-16,1.77661
7.329,35.8407,2.75044,4.21475,4.21475,3.5751,24.1548,1840.1,918.471,3.77844e-17,1.77693
7.33,35.8494,2.75101,4.2144,4.2144,3.57525,24.1523,1840.21,918.527,-1.0983e-16,1.77724
7.331,35.8581,2.75157,4.21405,4.21405,3.57539,24.1499,1840.32,918.582,-1.72388e-17,1.77756
7.332,35.8669,2.75214,4.2137,4.2137,3.57554,24.1475,1840.44,918.638,8.79288e-17,1.77787
7.333,35.8756,2.75271,4.21335,4.21335,3.57568,24.145,1840.55,918.693,1.21485e-16,1.77819
7.334,35.8843,2.75327,4.213,4.213,3.57583,24.1426,1840.66,918.748,-1.56125e-17,1.7785
7.335,35.8931,2.75384,4.21265,4.21265,3.57598,24.1402,1840.77,918.803,5.80048e-17,1.77882
7.336,35.9018,2.75441,4.21229,4.21229,3.57612,24.1377,1840.88,918.857,-8.23994e-18,1.77913
7.337,35.9106,2.75497,4.21194,4.21194,3.57627,24.1353,1840.99,918.911,-1.79435e-17,1.77945
7.338,35.9194,2.75554,4.21159,4.21159,3.57641,24.1329,1841.1,918.965,6.90095e-17,1.77976
7.339,35.9281,2.75611,4.21124,4.21124,3.57656,24.1304,1841.21,919.019,-7.00395e-17,1.78008
7.34,35.937,2.75668,4.21089,4.21089,3.5767,24.128,1841.32,919.073,3.08998e-17,1.78039
7.341,35.9456,2.75724,4.21054,4.21054,3.57685,24.1256,1841.42,919.126,1.24629e-16,1.7807
7.342,35.9544,2.75782,4.21019,4.21019,3.57699,24.1231,1841.53,919.18,1.63715e-17,1.78102
7.343,35.9632,2.75838,4.20984,4.20984,3.57714,24.1207,1841.64,919.233,4.40186e-17,1.78133
7.344,35.972,2.75895,4.20949,4.20949,3.57728,24.1183,1841.75,919.286,-1.0842e-19,1.78165
7.345,35.9808,2.75952,4.20914,4.20914,3.57743,24.1158,1841.85,919.338,-4.64581e-17,1.78196
7.346,35.9896,2.7601,4.20878,4.20878,3.57757,24.1134,1841.96,919.391,-8.63025e-17,1.78227
7.347,35.9984,2.76067,4.20843,4.20843,3.57772,24.1109,1842.06,919.443,6.72205e-18,1.78259
7.348,36.0072,2.76124,4.20808,4.20808,3.57786,24.1085,1842.17,919.495,7.88215e-17,1.7829
7.349,36.016,2.76181,4.20773,4.20773,3.57801,24.1061,1842.27,919.547,5.99564e-17,1.78321
7.35,36.0248,2.76238,4.20738,4.20738,3.57815,24.1036,1842.38,919.599,7.97431e-17,1.78352
7.351,36.0336,2.76295,4.20703,4.20703,3.5783,24.1012,1842.48,919.651,6.74374e-17,1.78384
7.352,36.0425,2.76353,4.20667,4.20667,3.57844,24.0987,1842.59,919.702,4.35849e-17,1.78415
7.353,36.0513,2.7641,4.20632,4.20632,3.57859,24.0963,1842.69,919.753,5.50233e-17,1.78446
7.354,36.0601,2.76467,4.20597,4.20597,3.57873,24.0938,1842.79,919.804,1.04246e-16,1.78477
7.355,36.069,2.76525,4.20562,4.20562,3.57887,24.0914,1842.9,919.855,7.31836e-17,1.78509
7.356,36.0778,2.76582,4.20527,4.20527,3.57902,24.089,1843,919.906,1.60733e-16,1.7854
7.357,36.0867,2.7664,4.20491,4.20491,3.57916,24.0865,1843.1,919.956,5.89806e-17,1.78571
7.358,36.0955,2.76697,4.20456,4.20456,3.57931,24.0841,1843.2,920.007,-5.87095e-17,1.78602
7.359,36.1044,2.76755,4.20421,4.20421,3.57945,24.0816,1843.3,920.057,-8.29415e-18,1.78633
7.36,36.1133,2.76812,4.20386,4.20386,3.5796,24.0792,1843.41,920.107,1.21105e-16,1.78664
7.361,36.1221,2.7687,4.20351,4.20351,3.57974,24.0767,1843.51,920.157,6.7329e-17,1.78695
7.362,36.131,2.76927,4.20315,4.20315,3.57988,24.0743,1843.61,920.207,-5.14454e-17,1.78726
7.363,36.1399,2.76985,4.2028,4.2028,3.58003,24.0718,1843.71,920.256,4.25007e-17,1.78757
7.364,36.1488,2.77043,4.20245,4.20245,3.58017,24.0694,1843.81,920.306,4.46149e-17,1.78788
7.365,36.1576,2.77101,4.2021,4.2021,3.58031,24.0669,1843.91,920.355,-1.11348e-16,1.78819
7.366,36.1665,2.77158,4.20174,4.20174,3.58046,24.0645,1844.01,920.404,-1.14925e-16,1.7885
7.367,36.1754,2.77216,4.20139,4.20139,3.5806,24.062,1844.11,920.453,-6.54858e-17,1.78881
7.368,36.1843,2.77274,4.20104,4.20104,3.58074,24.0596,1844.2,920.502,-2.4503e-17,1.78912
7.369,36.1932,2.77332,4.20068,4.20068,3.58089,24.0571,1844.3,920.55,-6.36969e-17,1.78942
7.37,36.2022,2.7739,4.20033,4.20033,3.58103,24.0547,1844.4,920.599,-3.78387e-17,1.78973
7.371,36.2111,2.77448,4.19998,4.19998,3.58117,24.0522,1844.5,920.647,-3.04661e-17,1.79004
7.372,36.22,2.77506,4.19963,4.19963,3.58132,24.0498,1844.6,920.696,-3.88686e-17,1.79035
7.373,36.2289,2.77564,4.19927,4.19927,3.58146,24.0473,1844.69,920.744,-8.67362e-19,1.79065
7.374,36.2379,2.77622,4.19892,4.19892,3.5816,24.0449,1844.79,920.792,-9.8825e-17,1.79096
7.375,36.2468,2.7768,4.19857,4.19857,3.58175,24.0424,1844.89,920.84,4.0495e-17,1.79127
7.376,36.2557,2.77738,4.19821,4.19821,3.58189,24.04,1844.98,920.887,-1.97325e-17,1.79157
7.377,36.2647,2.77797,4.19786,4.19786,3.58203,24.0375,1845.08,920.935,2.87314e-17,1.79188
7.378,36.2737,2.77855,4.19751,4.19751,3.58218,24.035,1845.18,920.982,4.26091e-17,1.79219
7.379,36.2827,2.77913,4.19715,4.19715,3.58232,24.0326,1845.27,921.03,1.45283e-17,1.79249
7.38,36.2916,2.77971,4.1968,4.1968,3.58246,24.0301,1845.37,921.077,1.10914e-16,1.7928
7.381,36.3006,2.7803,4.19645,4.19645,3.5826,24.0277,1845.46,921.124,2.9165e-17,1.7931
7.382,36.3095,2.78088,4.19609,4.19609,3.58275,24.0252,1845.56,921.171,-3.90855e-17,1.79341
7.383,36.3185,2.78147,4.19574,4.19574,3.58289,24.0228,1845.65,921.218,2.02746e-17,1.79371
7.384,36.3276,2.78205,4.19538,4.19538,3.58303,24.0203,1845.75,921.265,-3.80555e-17,1.79401
7.385,36.3364,2.78263,4.19503,4.19503,3.58317,24.0178,1845.84,921.312,3.40439e-17,1.79432
7.386,36.3455,2.78322,4.19468,4.19468,3.58331,24.0154,1845.94,921.358,8.87962e-17,1.79462
7.387,36.3545,2.78381,4.19432,4.19432,3.58346,24.0129,1846.03,921.405,2.43403e-17,1.79492
7.388,36.3635,2.78439,4.19397,4.19397,3.5836,24.0105,1846.13,921.451,-3.78387e-17,1.79522
7.389,36.3725,2.78498,4.19361,4.19361,3.58374,24.008,1846.22,921.498,-7.63278e-17,1.79553
7.39,36.3815,2.78557,4.19326,4.19326,3.58388,24.0055,1846.31,921.544,-4.01155e-18,1.79583
7.391,36.3905,2.78615,4.19291,4.19291,3.58402,24.0031,1846.41,921.59,2.41777e-17,1.79613
7.392,36.3996,2.78674,4.19255,4.19255,3.58417,24.0006,1846.5,921.636,7.9472e-17,1.79643
7.393,36.4086,2.78733,4.1922,4.1922,3.58431,23.9981,1846.59,921.682,-5.62701e-17,1.79673
7.394,36.4177,2.78792,4.19184,4.19184,3.58445,23.9957,1846.69,921.728,1.11727e-16,1.79703
7.395,36.4267,2.7885,4.19149,4.19149,3.58459,23.9932,1846.78,921.774,-3.67545e-17,1.79733
7.396,36.4358,2.7891,4.19113,4.19113,3.58473,23.9908,1846.87,921.82,-1.0365e-16,1.79763
7.397,36.4448,2.78968,4.19078,4.19078,3.58487,23.9883,1846.96,921.865,2.4774e-17,1.79793
7.398,36.4539,2.79028,4.19042,4.19042,3.58501,23.9858,1847.06,921.911,-4.72712e-17,1.79823
7.399,36.4629,2.79086,4.19007,4.19007,3.58516,23.9834,1847.15,921.957,-2.71051e-18,1.79853
7.4,36.472,2.79145,4.18972,4.18972,3.5853,23.9809,1847.24,922.002,-2.4503e-17,1.79882
7.401,36.4811,2.79205,4.18936,4.18936,3.58544,23.9784,1847.33,922.048,1.53957e-16,1.79912
7.402,36.4902,2.79264,4.18901,4.18901,3.58558,23.976,1847.42,922.093,-2.2714e-17,1.79942
7.403,36.4992,2.79323,4.18865,4.18865,3.58572,23.9735,1847.52,922.138,6.01732e-18,1.79971
7.404,36.5083,2.79382,4.1883,4.1883,3.58586,23.971,1847.61,922.184,3.62124e-17,1.80001
7.405,36.5174,2.79441,4.18794,4.18794,3.586,23.9685,1847.7,922.229,-7.15573e-18,1.80031
7.406,36.5266,2.79501,4.18759,4.18759,3.58614,23.9661,1847.79,922.274,-1.76833e-16,1.8006
7.407,36.5357,2.7956,4.18723,4.18723,3.58628,23.9636,1847.88,922.319,5.9089e-18,1.8009
7.408,36.5448,2.79619,4.18688,4.18688,3.58642,23.9611,1847.97,922.364,1.26852e-17,1.80119
7.409,36.5539,2.79679,4.18652,4.18652,3.58656,23.9587,1848.06,922.409,-2.35814e-17,1.80149
7.41,36.563,2.79738,4.18616,4.18616,3.5867,23.9562,1848.16,922.454,3.60497e-17,1.80178
7.411,36.5722,2.79798,4.18581,4.18581,3.58684,23.9537,1848.25,922.499,9.37293e-17,1.80207
7.412,36.5813,2.79857,4.18545,4.18545,3.58698,23.9512,1848.34,922.544,-1.06794e-16,1.80236
7.413,36.5905,2.79917,4.1851,4.1851,3.58712,23.9488,1848.43,922.589,-3.2255e-17,1.80266
7.414,36.5996,2.79976,4.18474,4.18474,3.58726,23.9463,1848.52,922.634,5.24754e-17,1.80295
7.415,36.6088,2.80036,4.18439,4.18439,3.5874,23.9438,1848.61,922.679,-1.48536e-17,1.80324
7.416,36.6179,2.80095,4.18403,4.18403,3.58754,23.9413,1848.7,922.724,9.17777e-17,1.80353
7.417,36.6271,2.80155,4.18368,4.18368,3.58768,23.9389,1848.79,922.769,4.55365e-17,1.80382
7.418,36.6363,2.80215,4.18332,4.18332,3.58782,23.9364,1848.88,922.814,5.30175e-17,1.80411
7.419,36.6455,2.80275,4.18296,4.18296,3.58796,23.9339,1848.97,922.859,6.22332e-17,1.8044
7.42,36.6547,2.80334,4.18261,4.18261,3.5881,23.9314,1849.06,922.904,-2.62919e-17,1.80469
7.421,36.6638,2.80394,4.18225,4.18225,3.58824,23.929,1849.16,922.949,-1.04626e-16,1.80498
7.422,36.673,2.80454,4.1819,4.1819,3.58838,23.9265,1849.25,922.993,8.13694e-17,1.80527
7.423,36.6823,2.80514,4.18154,4.18154,3.58851,23.924,1849.34,923.038,-5.48606e-17,1.80555
7.424,36.6915,2.80574,4.18119,4.18119,3.58865,23.9215,1849.43,923.083,-4.89517e-17,1.80584
7.425,36.7007,2.80634,4.18083,4.18083,3.58879,23.9191,1849.52,923.128,-2.92735e-18,1.80613
7.426,36.7099,2.80694,4.18047,4.18047,3.58893,23.9166,1849.61,923.173,-1.62522e-16,1.80641
7.427,36.7191,2.80754,4.18012,4.18012,3.58907,23.9141,1849.7,923.218,4.64039e-17,1.8067
7.428,36.7284,2.80814,4.17976,4.17976,3.58921,23.9116,1849.79,923.263,1.01373e-17,1.80698
7.429,36.7376,2.80874,4.1794,4.1794,3.58935,23.9091,1849.88,923.308,2.57498e-17,1.80727
7.43,36.7468,2.80934,4.17905,4.17905,3.58948,23.9066,1849.97,923.353,-6.45642e-17,1.80755
7.431,36.7561,2.80995,4.17869,4.17869,3.58962,23.9042,1850.06,923.398,1.82146e-17,1.80784
7.432,36.7654,2.81055,4.17834,4.17834,3.58976,23.9017,1850.16,923.443,-1.30213e-16,1.80812
7.433,36.7746,2.81115,4.17798,4.17798,3.5899,23.8992,1850.25,923.488,1.23328e-16,1.8084
7.434,36.7839,2.81176,4.17762,4.17762,3.59004,23.8967,1850.34,923.534,5.80048e-17,1.80868
7.435,36.7932,2.81236,4.17727,4.17727,3.59017,23.8942,1850.43,923.579,-3.1984e-17,1.80897
7.436,36.8025,2.81296,4.17691,4.17691,3.59031,23.8917,1850.52,923.624,-1.661e-16,1.80925
7.437,36.8118,2.81357,4.17655,4.17655,3.59045,23.8893,1850.61,923.67,-1.12215e-17,1.80953
7.438,36.8211,2.81417,4.1762,4.1762,3.59059,23.8868,1850.71,923.715,-2.26598e-17,1.80981
7.439,36.8304,2.81478,4.17584,4.17584,3.59072,23.8843,1850.8,923.76,-1.73472e-17,1.81009
7.44,36.8397,2.81538,4.17548,4.17548,3.59086,23.8818,1850.89,923.806,1.94072e-17,1.81037
7.441,36.849,2.81599,4.17513,4.17513,3.591,23.8793,1850.98,923.852,1.043e-16,1.81064
7.442,36.8583,2.81659,4.17477,4.17477,3.59113,23.8768,1851.07,923.897,-3.57787e-17,1.81092
7.443,36.8676,2.8172,4.17441,4.17441,3.59127,23.8743,1851.17,923.943,-5.10659e-17,1.8112
7.444,36.877,2.81781,4.17406,4.17406,3.59141,23.8718,1851.26,923.989,-4.94396e-17,1.81148
7.445,36.8863,2.81841,4.1737,4.1737,3.59154,23.8694,1851.35,924.035,1.87567e-17,1.81175
7.446,36.8957,2.81902,4.17334,4.17334,3.59168,23.8669,1851.44,924.081,-1.01915e-17,1.81203
7.447,36.905,2.81963,4.17299,4.17299,3.59182,23.8644,1851.54,924.127,-4.22839e-17,1.8123
7.448,36.9144,2.82024,4.17263,4.17263,3.59195,23.8619,1851.63,924.173,-3.36103e-18,1.81258
7.449,36.9237,2.82085,4.17227,4.17227,3.59209,23.8594,1851.72,924.219,1.88109e-17,1.81285
7.45,36.9331,2.82146,4.17191,4.17191,3.59223,23.8569,1851.82,924.265,-5.80048e-18,1.81313
7.451,36.9425,2.82207,4.17156,4.17156,3.59236,23.8544,1851.91,924.312,-4.74881e-17,1.8134
7.452,36.9519,2.82268,4.1712,4.1712,3.5925,23.8519,1852.01,924.358,-3.7405e-17,1.81367
7.453,36.9613,2.82329,4.17084,4.17084,3.59263,23.8494,1852.1,924.405,-3.25261e-19,1.81394
7.454,36.9707,2.8239,4.17049,4.17049,3.59277,23.8469,1852.19,924.452,-1.40404e-17,1.81421
7.455,36.9801,2.82451,4.17013,4.17013,3.5929,23.8444,1852.29,924.499,-3.67002e-17,1.81448
7.456,36.9895,2.82512,4.16977,4.16977,3.59304,23.842,1852.38,924.546,-1.04734e-16,1.81475
7.457,36.9989,2.82573,4.16941,4.16941,3.59317,23.8395,1852.48,924.593,-9.47593e-17,1.81502
7.458,37.0083,2.82634,4.16906,4.16906,3.59331,23.837,1852.58,924.64,-2.73761e-17,1.81529
7.459,37.0178,2.82696,4.1687,4.1687,3.59344,23.8345,1852.67,924.687,-6.72205e-17,1.81556
7.46,37.0272,2.82757,4.16834,4.16834,3.59358,23.832,1852.77,924.735,8.03936e-17,1.81583
7.461,37.0366,2.82818,4.16798,4.16798,3.59371,23.8295,1852.86,924.782,2.42048e-16,1.8161
7.462,37.0461,2.82879,4.16763,4.16763,3.59385,23.827,1852.96,924.83,2.59124e-17,1.81636
7.463,37.0556,2.82941,4.16727,4.16727,3.59398,23.8245,1853.06,924.878,-2.0383e-17,1.81663
7.464,37.065,2.83002,4.16691,4.16691,3.59412,23.822,1853.15,924.926,2.27682e-18,1.81689
7.465,37.0745,2.83064,4.16655,4.16655,3.59425,23.8195,1853.25,924.974,1.91579e-16,1.81716
7.466,37.084,2.83125,4.1662,4.1662,3.59438,23.817,1853.35,925.023,-1.00722e-16,1.81742
7.467,37.0935,2.83187,4.16584,4.16584,3.59452,23.8145,1853.45,925.071,-5.63785e-17,1.81769
7.468,37.1029,2.83248,4.16548,4.16548,3.59465,23.812,1853.54,925.12,-7.39426e-17,1.81795
7.469,37.1124,2.8331,4.16512,4.16512,3.59479,23.8095,1853.64,925.169,3.65918e-17,1.81821
7.47,37.1219,2.83372,4.16476,4.16476,3.59492,23.807,1853.74,925.218,4.87891e-18,1.81848
7.471,37.1315,2.83433,4.16441,4.16441,3.59505,23.8045,1853.84,925.267,1.98409e-17,1.81874
7.472,37.141,2.83495,4.16405,4.16405,3.59519,23.802,1853.94,925.316,9.83371e-17,1.819
7.473,37.1505,2.83557,4.16369,4.16369,3.59532,23.7995,1854.04,925.366,3.9465e-17,1.81926
7.474,37.16,2.83619,4.16333,4.16333,3.59545,23.797,1854.14,925.415,5.68122e-17,1.81952
7.475,37.1696,2.83681,4.16298,4.16298,3.59558,23.7945,1854.24,925.465,7.25331e-17,1.81978
7.476,37.1792,2.83743,4.16262,4.16262,3.59572,23.792,1854.34,925.515,1.07336e-17,1.82003
7.477,37.1886,2.83804,4.16226,4.16226,3.59585,23.7895,1854.44,925.565,1.52873e-17,1.82029
7.478,37.1982,2.83866,4.1619,4.1619,3.59598,23.787,1854.55,925.616,-5.52943e-18,1.82055
7.479,37.2078,2.83928,4.16154,4.16154,3.59611,23.7845,1854.65,925.666,2.9924e-17,1.82081
7.48,37.2173,2.8399,4.16118,4.16118,3.59625,23.782,1854.75,925.717,4.21755e-17,1.82106
7.481,37.2276,2.84056,4.16083,4.16083,3.59638,23.7794,1854.85,925.768,-4.78133e-17,1.82132
7.482,37.2362,2.84113,4.16047,4.16047,3.59651,23.7769,1854.96,925.82,1.59486e-16,1.82157
7.483,37.2461,2.84177,4.16011,4.16011,3.59664,23.7744,1855.06,925.871,-1.30104e-18,1.82183
7.484,37.2557,2.84239,4.15975,4.15975,3.59677,23.7719,1855.17,925.923,3.22008e-17,1.82208
7.485,37.266,2.84304,4.15939,4.15939,3.5969,23.7694,1855.27,925.975,1.51788e-18,1.82233
7.486,37.2746,2.84361,4.15904,4.15904,3.59704,23.7669,1855.38,926.027,-1.21214e-16,1.82259
7.487,37.2846,2.84425,4.15868,4.15868,3.59717,23.7644,1855.48,926.079,1.78893e-17,1.82284
7.488,37.2942,2.84488,4.15832,4.15832,3.5973,23.7619,1855.59,926.132,3.75134e-17,1.82309
7.489,37.3038,2.8455,4.15796,4.15796,3.59743,23.7594,1855.69,926.184,8.63025e-17,1.82334
7.49,37.3134,2.84612,4.1576,4.1576,3.59756,23.7569,1855.8,926.237,1.14925e-17,1.82359
7.491,37.3231,2.84675,4.15724,4.15724,3.59769,23.7544,1855.91,926.291,4.87891e-17,1.82384
7.492,37.3328,2.84737,4.15689,4.15689,3.59782,23.7519,1856.02,926.344,-4.06576e-17,1.82409
7.493,37.3424,2.848,4.15653,4.15653,3.59795,23.7493,1856.12,926.398,6.35342e-17,1.82434
7.494,37.3521,2.84862,4.15617,4.15617,3.59808,23.7468,1856.23,926.452,-9.86624e-18,1.82458
7.495,37.3617,2.84925,4.15581,4.15581,3.59821,23.7443,1856.34,926.506,-6.66784e-17,1.82483
7.496,37.3715,2.84988,4.15545,4.15545,3.59834,23.7418,1856.45,926.561,-5.09575e-18,1.82508
7.497,37.3811,2.8505,4.15509,4.15509,3.59847,23.7393,1856.56,926.615,6.72205e-18,1.82532
7.498,37.3908,2.85113,4.15474,4.15474,3.5986,23.7368,1856.67,926.671,-1.94072e-17,1.82557
7.499,37.4005,2.85176,4.15438,4.15438,3.59873,23.7343,1856.79,926.726,8.1532e-17,1.82581
7.5,37.411,2.85242,4.15402,4.15402,3.59886,23.7318,1856.9,926.781,-1.23599e-17,1.82606
7.501,37.4196,2.85299,4.15366,4.15366,3.59899,23.7292,1857.01,926.837,2.08167e-17,1.8263
7.502,37.4297,2.85364,4.1533,4.1533,3.59912,23.7267,1857.12,926.893,-1.69136e-17,1.82655
7.503,37.4398,2.85429,4.15294,4.15294,3.59924,23.7242,1857.24,926.95,1.2902e-17,1.82679
7.504,37.449,2.85489,4.15258,4.15258,3.59937,23.7217,1857.35,927.007,-4.60786e-17,1.82703
7.505,37.4589,2.85553,4.15223,4.15223,3.5995,23.7192,1857.47,927.063,-5.17164e-17,1.82727
7.506,37.4687,2.85616,4.15187,4.15187,3.59963,23.7167,1857.58,927.121,3.69713e-17,1.82751
7.507,37.4784,2.85678,4.15151,4.15151,3.59976,23.7142,1857.7,927.178,6.67869e-17,1.82775
7.508,37.4882,2.85742,4.15115,4.15115,3.59988,23.7116,1857.81,927.236,1.16118e-16,1.82799
7.509,37.498,2.85805,4.15079,4.15079,3.60001,23.7091,1857.93,927.294,5.61617e-17,1.82823
7.51,37.5078,2.85868,4.15043,4.15043,3.60014,23.7066,1858.05,927.353,4.81386e-17,1.82847
7.511,37.5175,2.85931,4.15007,4.15007,3.60027,23.7041,1858.17,927.412,-2.92735e-17,1.82871
7.512,37.5273,2.85994,4.14972,4.14972,3.60039,23.7016,1858.29,927.471,1.26852e-17,1.82894
7.513,37.5371,2.86057,4.14936,4.14936,3.60052,23.699,1858.41,927.53,-2.10335e-17,1.82918
7.514,37.5469,2.8612,4.149,4.149,3.60065,23.6965,1858.53,927.59,2.38524e-18,1.82942
7.515,37.5568,2.86184,4.14864,4.14864,3.60077,23.694,1858.65,927.65,-4.65123e-17,1.82965
7.516,37.5666,2.86247,4.14828,4.14828,3.6009,23.6915,1858.77,927.71,1.27936e-16,1.82989
7.517,37.5765,2.86311,4.14792,4.14792,3.60103,23.689,1858.89,927.771,1.41597e-16,1.83012
7.518,37.5863,2.86374,4.14756,4.14756,3.60115,23.6864,1859.01,927.832,-1.95156e-17,1.83036
7.519,37.5961,2.86437,4.14721,4.14721,3.60128,23.6839,1859.14,927.894,-9.97466e-18,1.83059
7.52,37.606,2.86501,4.14685,4.14685,3.6014,23.6814,1859.26,927.955,1.50704e-17,1.83082
7.521,37.6159,2.86564,4.14649,4.14649,3.60153,23.6789,1859.39,928.017,2.5804e-17,1.83106
7.522,37.6257,2.86628,4.14613,4.14613,3.60165,23.6763,1859.51,928.08,5.00901e-17,1.83129
7.523,37.6361,2.86694,4.14577,4.14577,3.60178,23.6738,1859.64,928.143,-4.62954e-17,1.83152
7.524,37.6453,2.86754,4.14541,4.14541,3.6019,23.6713,1859.77,928.206,-1.04626e-16,1.83175
7.525,37.6554,2.86819,4.14505,4.14505,3.60203,23.6688,1859.89,928.269,1.25984e-16,1.83198
7.526,37.6653,2.86883,4.14469,4.14469,3.60215,23.6663,1860.02,928.333,5.64869e-17,1.83221
7.527,37.6752,2.86946,4.14434,4.14434,3.60228,23.6637,1860.15,928.397,-6.81963e-17,1.83244
7.528,37.6851,2.8701,4.14398,4.14398,3.6024,23.6612,1860.28,928.462,4.08744e-17,1.83267
7.529,37.695,2.87074,4.14362,4.14362,3.60253,23.6587,1860.41,928.527,7.58942e-19,1.8329
7.53,37.705,2.87137,4.14326,4.14326,3.60265,23.6561,1860.54,928.592,5.33427e-17,1.83312
7.531,37.7149,2.87201,4.1429,4.1429,3.60277,23.6536,1860.68,928.658,-2.68882e-17,1.83335
7.532,37.7248,2.87265,4.14254,4.14254,3.6029,23.6511,1860.81,928.724,4.47775e-17,1.83358
7.533,37.7348,2.87329,4.14218,4.14218,3.60302,23.6486,1860.94,928.79,5.1608e-17,1.83381
7.534,37.7448,2.87393,4.14183,4.14183,3.60314,23.646,1861.08,928.857,4.04407e-17,1.83403
7.535,37.7547,2.87457,4.14147,4.14147,3.60327,23.6435,1861.21,928.924,1.88651e-17,1.83426
7.536,37.7647,2.87521,4.14111,4.14111,3.60339,23.641,1861.35,928.992,1.33574e-16,1.83448
7.537,37.7747,2.87585,4.14075,4.14075,3.60351,23.6384,1861.49,929.06,-3.77302e-17,1.83471
7.538,37.7847,2.87649,4.14039,4.14039,3.60363,23.6359,1861.62,929.129,5.05238e-17,1.83493
7.539,37.7947,2.87713,4.14003,4.14003,3.60375,23.6334,1861.76,929.197,1.56992e-16,1.83515
7.54,37.8047,2.87778,4.13967,4.13967,3.60388,23.6309,1861.9,929.267,8.52183e-17,1.83538
7.541,37.8147,2.87842,4.13931,4.13931,3.604,23.6283,1862.04,929.336,1.84314e-18,1.8356
7.542,37.8247,2.87906,4.13896,4.13896,3.60412,23.6258,1862.18,929.406,1.07336e-17,1.83582
7.543,37.8348,2.8797,4.1386,4.1386,3.60424,23.6233,1862.32,929.477,2.59124e-17,1.83604
7.544,37.8448,2.88035,4.13824,4.13824,3.60436,23.6207,1862.47,929.548,7.49184e-17,1.83627
7.545,37.8548,2.88099,4.13788,4.13788,3.60448,23.6182,1862.61,929.619,-1.13299e-17,1.83649
7.546,37.8649,2.88163,4.13752,4.13752,3.6046,23.6157,1862.76,929.691,-6.46184e-17,1.83671
7.547,37.8749,2.88228,4.13716,4.13716,3.60472,23.6131,1862.9,929.763,-3.93023e-17,1.83693
7.548,37.885,2.88292,4.1368,4.1368,3.60484,23.6106,1863.05,929.836,3.97902e-17,1.83715
7.549,37.8951,2.88357,4.13645,4.13645,3.60496,23.6081,1863.19,929.909,-1.12269e-16,1.83737
7.55,37.9052,2.88421,4.13609,4.13609,3.60508,23.6055,1863.34,929.982,-9.54098e-18,1.83759
7.551,37.9153,2.88486,4.13573,4.13573,3.6052,23.603,1863.49,930.056,-2.60209e-18,1.83781
7.552,37.9254,2.8855,4.13537,4.13537,3.60532,23.6005,1863.64,930.13,1.31405e-16,1.83802
7.553,37.9355,2.88615,4.13501,4.13501,3.60544,23.5979,1863.79,930.205,1.00831e-16,1.83824
7.554,37.9456,2.8868,4.13465,4.13465,3.60556,23.5954,1863.94,930.28,3.42066e-17,1.83846
7.555,37.9557,2.88744,4.13429,4.13429,3.60568,23.5928,1864.09,930.356,-1.17744e-16,1.83868
7.556,37.9659,2.88809,4.13394,4.13394,3.60579,23.5903,1864.25,930.432,-2.69966e-17,1.83889
7.557,37.976,2.88874,4.13358,4.13358,3.60591,23.5878,1864.4,930.509,-1.09613e-16,1.83911
7.558,37.9861,2.88939,4.13322,4.13322,3.60603,23.5852,1864.56,930.586,1.04083e-17,1.83933
7.559,37.9963,2.89003,4.13286,4.13286,3.60615,23.5827,1864.71,930.664,-1.19859e-16,1.83954
7.56,38.0065,2.89068,4.1325,4.1325,3.60627,23.5802,1864.87,930.742,5.09575e-18,1.83976
7.561,38.0166,2.89133,4.13214,4.13214,3.60638,23.5776,1865.03,930.82,6.50521e-18,1.83998
7.562,38.0268,2.89198,4.13179,4.13179,3.6065,23.5751,1865.18,930.899,-9.5464e-17,1.84019
7.563,38.037,2.89263,4.13143,4.13143,3.60662,23.5725,1865.34,930.978,-1.78893e-18,1.84041
7.564,38.0472,2.89328,4.13107,4.13107,3.60673,23.57,1865.5,931.058,1.99493e-17,1.84062
7.565,38.0574,2.89393,4.13071,4.13071,3.60685,23.5674,1865.67,931.139,-4.92228e-17,1.84084
7.566,38.0676,2.89458,4.13035,4.13035,3.60696,23.5649,1865.83,931.22,-2.4503e-17,1.84105
7.567,38.0778,2.89523,4.12999,4.12999,3.60708,23.5624,1865.99,931.301,3.63208e-17,1.84126
7.568,38.0881,2.89588,4.12964,4.12964,3.6072,23.5598,1866.16,931.383,-3.51824e-17,1.84148
7.569,38.0982,2.89653,4.12928,4.12928,3.60731,23.5573,1866.32,931.465,-8.74409e-17,1.84169
7.57,38.1086,2.89719,4.12892,4.12892,3.60743,23.5547,1866.49,931.548,-4.94938e-17,1.84191
7.571,38.1188,2.89784,4.12856,4.12856,3.60754,23.5522,1866.66,931.632,2.34188e-17,1.84212
7.572,38.129,2.89849,4.1282,4.1282,3.60766,23.5496,1866.82,931.715,-4.5916e-17,1.84233
7.573,38.1393,2.89915,4.12784,4.12784,3.60777,23.5471,1866.99,931.8,-1.19262e-18,1.84255
7.574,38.1496,2.8998,4.12749,4.12749,3.60788,23.5446,1867.16,931.885,-1.77267e-17,1.84276
7.575,38.1599,2.90045,4.12713,4.12713,3.608,23.542,1867.34,931.97,3.58871e-17,1.84297
7.576,38.1702,2.90111,4.12677,4.12677,3.60811,23.5395,1867.51,932.056,-1.23491e-16,1.84318
7.577,38.1805,2.90176,4.12641,4.12641,3.60822,23.5369,1867.68,932.142,6.93889e-18,1.8434
7.578,38.1908,2.90242,4.12605,4.12605,3.60834,23.5344,1867.86,932.229,-4.88975e-17,1.84361
7.579,38.2011,2.90307,4.1257,4.1257,3.60845,23.5318,1868.03,932.317,-9.86624e-18,1.84382
7.58,38.2114,2.90373,4.12534,4.12534,3.60856,23.5293,1868.21,932.405,-7.23163e-17,1.84403
7.581,38.2217,2.90438,4.12498,4.12498,3.60867,23.5267,1868.39,932.493,5.31259e-17,1.84424
7.582,38.2321,2.90504,4.12462,4.12462,3.60879,23.5242,1868.57,932.582,7.65989e-17,1.84446
7.583,38.2424,2.9057,4.12427,4.12427,3.6089,23.5216,1868.75,932.672,2.98156e-18,1.84467
7.584,38.2528,2.90636,4.12391,4.12391,3.60901,23.5191,1868.93,932.762,-3.9465e-17,1.84488
7.585,38.2632,2.90701,4.12355,4.12355,3.60912,23.5165,1869.11,932.852,5.41559e-17,1.84509
7.586,38.2736,2.90767,4.12319,4.12319,3.60923,23.514,1869.29,932.943,6.64616e-17,1.8453
7.587,38.2839,2.90832,4.12283,4.12283,3.60934,23.5114,1869.48,933.035,-6.45642e-17,1.84552
7.588,38.2944,2.90899,4.12248,4.12248,3.60945,23.5089,1869.66,933.127,-8.07731e-17,1.84573
7.589,38.3047,2.90964,4.12212,4.12212,3.60956,23.5063,1869.85,933.22,-2.05456e-17,1.84594
7.59,38.3151,2.9103,4.12176,4.12176,3.60967,23.5038,1870.03,933.313,-2.74303e-17,1.84615
7.591,38.3255,2.91096,4.1214,4.1214,3.60978,23.5012,1870.22,933.407,-1.71846e-17,1.84636
7.592,38.3359,2.91162,4.12105,4.12105,3.60989,23.4987,1870.41,933.502,6.93889e-17,1.84658
7.593,38.3464,2.91228,4.12069,4.12069,3.61,23.4961,1870.6,933.597,2.7864e-17,1.84679
7.594,38.3568,2.91294,4.12033,4.12033,3.61011,23.4936,1870.8,933.692,5.75169e-17,1.847
7.595,38.3672,2.9136,4.11997,4.11997,3.61022,23.491,1870.99,933.788,-6.22874e-17,1.84721
7.596,38.3777,2.91426,4.11962,4.11962,3.61033,23.4885,1871.18,933.885,1.40404e-17,1.84742
7.597,38.3882,2.91492,4.11926,4.11926,3.61043,23.4859,1871.38,933.982,3.06287e-17,1.84764
7.598,38.3986,2.91558,4.1189,4.1189,3.61054,23.4834,1871.57,934.08,3.41524e-18,1.84785
7.599,38.4091,2.91625,4.11854,4.11854,3.61065,23.4808,1871.77,934.178,-1.30701e-16,1.84806
7.6,38.4196,2.91691,4.11819,4.11819,3.61075,23.4782,1871.97,934.277,5.52401e-17,1.84828
7.601,38.4302,2.91757,4.11783,4.11783,3.61086,23.4757,1872.17,934.376,-3.5616e-17,1.84849
7.602,38.4406,2.91823,4.11747,4.11747,3.61097,23.4731,1872.37,934.476,6.348e-17,1.8487
7.603,38.4511,2.91889,4.11712,4.11712,3.61107,23.4706,1872.57,934.577,2.95987e-17,1.84891
7.604,38.4619,2.91957,4.11676,4.11676,3.61118,23.468,1872.78,934.678,-5.91432e-17,1.84913
7.605,38.4721,2.92022,4.1164,4.1164,3.61129,23.4655,1872.98,934.78,-7.58942e-19,1.84934
7.606,38.4828,2.92089,4.11604,4.11604,3.61139,23.4629,1873.19,934.882,2.6834e-17,1.84956
7.607,38.4937,2.92158,4.11569,4.11569,3.6115,23.4603,1873.39,934.985,-2.77556e-17,1.84977
7.608,38.5036,2.9222,4.11533,4.11533,3.6116,23.4578,1873.6,935.088,1.37694e-17,1.84999
7.609,38.5149,2.92291,4.11497,4.11497,3.6117,23.4552,1873.81,935.192,-7.31836e-17,1.8502
7.61,38.5247,2.92353,4.11462,4.11462,3.61181,23.4527,1874.02,935.297,7.07442e-17,1.85042
7.611,38.5356,2.92422,4.11426,4.11426,3.61191,23.4501,1874.23,935.402,-4.20128e-17,1.85063
7.612,38.5461,2.92487,4.1139,4.1139,3.61202,23.4475,1874.44,935.508,1.13787e-16,1.85085
7.613,38.5567,2.92554,4.11355,4.11355,3.61212,23.445,1874.66,935.615,-7.99057e-17,1.85106
7.614,38.5673,2.92621,4.11319,4.11319,3.61222,23.4424,1874.87,935.722,-7.44847e-17,1.85128
7.615,38.5781,2.92689,4.11283,4.11283,3.61232,23.4398,1875.09,935.829,-1.1563e-16,1.8515
7.616,38.5885,2.92754,4.11248,4.11248,3.61243,23.4373,1875.3,935.937,6.51606e-17,1.85171
7.617,38.5992,2.92821,4.11212,4.11212,3.61253,23.4347,1875.52,936.046,8.50015e-17,1.85193
7.618,38.6099,2.92888,4.11176,4.11176,3.61263,23.4322,1875.74,936.155,7.275e-17,1.85215
7.619,38.6207,2.92956,4.11141,4.11141,3.61273,23.4296,1875.96,936.265,-2.71051e-18,1.85237
7.62,38.631,2.93021,4.11105,4.11105,3.61283,23.427,1876.18,936.376,2.60209e-18,1.85259
7.621,38.6418,2.93088,4.1107,4.1107,3.61293,23.4245,1876.41,936.487,-3.31224e-17,1.85281
7.622,38.6525,2.93155,4.11034,4.11034,3.61303,23.4219,1876.63,936.599,-7.9472e-17,1.85303
7.623,38.6632,2.93222,4.10998,4.10998,3.61313,23.4193,1876.86,936.711,-6.09864e-17,1.85325
7.624,38.6739,2.9329,4.10963,4.10963,3.61323,23.4168,1877.08,936.824,5.71375e-17,1.85347
7.625,38.6847,2.93357,4.10927,4.10927,3.61333,23.4142,1877.31,936.938,2.0383e-17,1.85369
7.626,38.6952,2.93423,4.10892,4.10892,3.61343,23.4116,1877.54,937.052,1.30104e-17,1.85391
7.627,38.706,2.9349,4.10856,4.10856,3.61353,23.4091,1877.77,937.167,2.30935e-17,1.85413
7.628,38.7167,2.93558,4.1082,4.1082,3.61363,23.4065,1878,937.282,-1.68051e-18,1.85436
7.629,38.7275,2.93625,4.10785,4.10785,3.61373,23.4039,1878.24,937.398,-8.82541e-17,1.85458
7.63,38.7382,2.93692,4.10749,4.10749,3.61382,23.4013,1878.47,937.515,1.07878e-17,1.85481
7.631,38.7494,2.93762,4.10714,4.10714,3.61392,23.3988,1878.7,937.632,-5.25838e-18,1.85503
7.632,38.7595,2.93825,4.10678,4.10678,3.61402,23.3962,1878.94,937.75,6.44016e-17,1.85526
7.633,38.7705,2.93894,4.10643,4.10643,3.61411,23.3936,1879.18,937.868,4.4886e-17,1.85548
7.634,38.7812,2.93961,4.10607,4.10607,3.61421,23.3911,1879.42,937.987,-1.09504e-17,1.85571
7.635,38.7921,2.94029,4.10571,4.10571,3.61431,23.3885,1879.66,938.107,6.34258e-17,1.85594
7.636,38.8028,2.94095,4.10536,4.10536,3.6144,23.3859,1879.9,938.227,-4.17418e-17,1.85616
7.637,38.8136,2.94163,4.105,4.105,3.6145,23.3833,1880.14,938.348,-1.59378e-16,1.85639
7.638,38.8244,2.9423,4.10465,4.10465,3.61459,23.3808,1880.39,938.47,-4.05492e-17,1.85662
7.639,38.8353,2.94298,4.10429,4.10429,3.61469,23.3782,1880.63,938.592,-6.34258e-17,1.85685
7.64,38.8461,2.94365,4.10394,4.10394,3.61478,23.3756,1880.88,938.714,3.52366e-18,1.85709
7.641,38.8569,2.94432,4.10358,4.10358,3.61487,23.373,1881.13,938.838,-3.93023e-17,1.85732
7.642,38.8678,2.945,4.10323,4.10323,3.61497,23.3705,1881.37,938.962,4.81386e-17,1.85755
7.643,38.8786,2.94568,4.10287,4.10287,3.61506,23.3679,1881.62,939.086,1.4203e-17,1.85778
7.644,38.8895,2.94635,4.10252,4.10252,3.61515,23.3653,1881.88,939.212,-7.00395e-17,1.85802
7.645,38.9003,2.94703,4.10216,4.10216,3.61525,23.3627,1882.13,939.337,6.33716e-17,1.85825
7.646,38.9112,2.94771,4.10181,4.10181,3.61534,23.3602,1882.38,939.464,-7.37257e-17,1.85849
7.647,38.9221,2.94838,4.10145,4.10145,3.61543,23.3576,1882.64,939.591,9.92045e-18,1.85873
7.648,38.933,2.94906,4.1011,4.1011,3.61552,23.355,1882.89,939.719,1.09504e-17,1.85896
7.649,38.944,2.94974,4.10074,4.10074,3.61561,23.3524,1883.15,939.847,-1.1086e-16,1.8592
7.65,38.9548,2.95041,4.10039,4.10039,3.6157,23.3499,1883.41,939.976,5.27464e-17,1.85944
7.651,38.9658,2.95109,4.10004,4.10004,3.61579,23.3473,1883.67,940.106,4.93854e-17,1.85968
7.652,38.9767,2.95177,4.09968,4.09968,3.61588,23.3447,1883.93,940.236,-3.82723e-17,1.85992
7.653,38.9877,2.95245,4.09933,4.09933,3.61597,23.3421,1884.19,940.367,-1.11456e-16,1.86017
7.654,38.9986,2.95313,4.09897,4.09897,3.61606,23.3395,1884.46,940.498,-2.62377e-17,1.86041
7.655,39.0095,2.95381,4.09862,4.09862,3.61615,23.3369,1884.72,940.63,3.39897e-17,1.86065
7.656,39.0207,2.9545,4.09826,4.09826,3.61624,23.3344,1884.99,940.763,5.13912e-17,1.8609
7.657,39.0314,2.95516,4.09791,4.09791,3.61633,23.3318,1885.26,940.896,-4.01155e-17,1.86115
7.658,39.0425,2.95585,4.09756,4.09756,3.61641,23.3292,1885.52,941.03,1.81604e-17,1.86139
7.659,39.0535,2.95653,4.0972,4.0972,3.6165,23.3266,1885.79,941.164,-1.24195e-16,1.86164
7.66,39.0646,2.95721,4.09685,4.09685,3.61659,23.324,1886.07,941.3,6.82505e-17,1.86189
7.661,39.0754,2.95789,4.0965,4.0965,3.61668,23.3214,1886.34,941.435,-1.06252e-17,1.86214
7.662,39.0865,2.95857,4.09614,4.09614,3.61676,23.3189,1886.61,941.572,-6.59737e-17,1.86239
7.663,39.0975,2.95925,4.09579,4.09579,3.61685,23.3163,1886.89,941.709,1.81062e-17,1.86265
7.664,39.1086,2.95993,4.09543,4.09543,3.61693,23.3137,1887.16,941.846,-4.85723e-17,1.8629
7.665,39.1197,2.96062,4.09508,4.09508,3.61702,23.3111,1887.44,941.985,-7.62194e-17,1.86316
7.666,39.1307,2.9613,4.09473,4.09473,3.6171,23.3085,1887.72,942.124,1.37694e-16,1.86341
7.667,39.1418,2.96198,4.09437,4.09437,3.61719,23.3059,1888,942.263,-9.1073e-18,1.86367
7.668,39.1528,2.96266,4.09402,4.09402,3.61727,23.3033,1888.28,942.403,-3.37729e-17,1.86393
7.669,39.164,2.96335,4.09367,4.09367,3.61735,23.3007,1888.56,942.544,5.80048e-18,1.86419
7.67,39.1751,2.96403,4.09331,4.09331,3.61744,23.2981,1888.85,942.685,-1.13245e-16,1.86445
7.671,39.1861,2.96471,4.09296,4.09296,3.61752,23.2956,1889.13,942.827,8.67904e-17,1.86471
7.672,39.1972,2.9654,4.09261,4.09261,3.6176,23.293,1889.42,942.97,-1.96241e-17,1.86497
7.673,39.2084,2.96608,4.09226,4.09226,3.61768,23.2904,1889.71,943.113,-7.16658e-17,1.86524
7.674,39.2196,2.96677,4.0919,4.0919,3.61776,23.2878,1889.99,943.257,-3.62666e-17,1.8655
7.675,39.2311,2.96748,4.09155,4.09155,3.61785,23.2852,1890.28,943.401,5.96311e-19,1.86577
7.676,39.2416,2.96813,4.0912,4.0912,3.61793,23.2826,1890.58,943.546,-2.63461e-17,1.86604
7.677,39.2529,2.96882,4.09085,4.09085,3.61801,23.28,1890.87,943.692,3.89229e-17,1.86631
7.678,39.2641,2.96951,4.09049,4.09049,3.61809,23.2774,1891.16,943.838,2.1684e-18,1.86658
7.679,39.2757,2.97022,4.09014,4.09014,3.61816,23.2748,1891.46,943.985,1.0262e-16,1.86685
7.68,39.2862,2.97087,4.08979,4.08979,3.61824,23.2722,1891.75,944.133,1.294e-16,1.86713
7.681,39.2976,2.97157,4.08944,4.08944,3.61832,23.2696,1892.05,944.281,1.34495e-16,1.8674
7.682,39.3089,2.97226,4.08908,4.08908,3.6184,23.267,1892.35,944.43,-1.10426e-16,1.86768
7.683,39.32,2.97294,4.08873,4.08873,3.61848,23.2644,1892.65,944.579,-5.04154e-17,1.86796
7.684,39.3313,2.97363,4.08838,4.08838,3.61855,23.2618,1892.95,944.729,9.21572e-19,1.86824
7.685,39.3425,2.97432,4.08803,4.08803,3.61863,23.2592,1893.25,944.879,-9.21572e-18,1.86852
7.686,39.3537,2.97501,4.08768,4.08768,3.61871,23.2566,1893.55,945.031,-2.99782e-17,1.8688
7.687,39.3649,2.97569,4.08733,4.08733,3.61878,23.254,1893.86,945.182,-2.74845e-17,1.86908
7.688,39.3762,2.97638,4.08697,4.08697,3.61886,23.2514,1894.16,945.335,2.7864e-17,1.86937
7.689,39.3875,2.97707,4.08662,4.08662,3.61893,23.2488,1894.47,945.488,-7.47015e-17,1.86966
7.69,39.3987,2.97776,4.08627,4.08627,3.61901,23.2462,1894.78,945.641,6.36427e-17,1.86994
7.691,39.41,2.97845,4.08592,4.08592,3.61908,23.2436,1895.09,945.795,5.18249e-17,1.87023
7.692,39.4218,2.97916,4.08557,4.08557,3.61916,23.241,1895.4,945.95,-7.77373e-17,1.87053
7.693,39.4324,2.97982,4.08522,4.08522,3.61923,23.2384,1895.71,946.105,2.09251e-17,1.87082
7.694,39.4439,2.98052,4.08487,4.08487,3.6193,23.2358,1896.02,946.261,4.59702e-17,1.87111
7.695,39.4552,2.98121,4.08451,4.08451,3.61938,23.2332,1896.34,946.418,1.57209e-17,1.87141
7.696,39.4666,2.9819,4.08416,4.08416,3.61945,23.2306,1896.65,946.575,3.37187e-17,1.87171
7.697,39.4779,2.98259,4.08381,4.08381,3.61952,23.228,1896.97,946.733,-1.7022e-17,1.872
7.698,39.4892,2.98328,4.08346,4.08346,3.61959,23.2254,1897.29,946.891,9.59519e-18,1.87231
7.699,39.5006,2.98398,4.08311,4.08311,3.61966,23.2228,1897.61,947.05,1.44199e-17,1.87261
7.7,39.512,2.98467,4.08276,4.08276,3.61973,23.2202,1897.93,947.209,4.87891e-19,1.87291
7.701,39.5233,2.98536,4.08241,4.08241,3.6198,23.2176,1898.25,947.369,-4.58618e-17,1.87322
7.702,39.5348,2.98606,4.08206,4.08206,3.61987,23.2149,1898.57,947.53,1.27936e-17,1.87352
7.703,39.546,2.98674,4.08171,4.08171,3.61994,23.2123,1898.89,947.691,6.34258e-17,1.87383
7.704,39.5576,2.98744,4.08136,4.08136,3.62001,23.2097,1899.22,947.853,-8.07731e-17,1.87414
7.705,39.5689,2.98813,4.08101,4.08101,3.62008,23.2071,1899.54,948.015,-2.67798e-17,1.87445
7.706,39.5803,2.98882,4.08066,4.08066,3.62014,23.2045,1899.87,948.178,-2.20635e-17,1.87477
7.707,39.5917,2.98952,4.08031,4.08031,3.62021,23.2019,1900.2,948.341,-7.65447e-17,1.87508
7.708,39.6032,2.99021,4.07996,4.07996,3.62028,23.1993,1900.53,948.505,2.11419e-17,1.8754
7.709,39.6146,2.99091,4.07961,4.07961,3.62034,23.1967,1900.86,948.67,3.06829e-17,1.87572
7.71,39.626,2.9916,4.07926,4.07926,3.62041,23.194,1901.19,948.835,-7.05816e-17,1.87604
7.711,39.6375,2.99229,4.07891,4.07891,3.62047,23.1914,1901.52,949.001,1.04246e-16,1.87636
7.712,39.649,2.99299,4.07856,4.07856,3.62054,23.1888,1901.86,949.167,3.8706e-17,1.87668
7.713,39.6605,2.99369,4.07821,4.07821,3.6206,23.1862,1902.19,949.334,6.60279e-17,1.87701
7.714,39.6719,2.99438,4.07786,4.07786,3.62067,23.1836,1902.53,949.502,3.70797e-17,1.87734
7.715,39.6834,2.99508,4.07751,4.07751,3.62073,23.181,1902.86,949.669,-2.41777e-17,1.87767
7.716,39.6949,2.99577,4.07716,4.07716,3.62079,23.1783,1903.2,949.838,-3.07913e-17,1.878
7.717,39.7065,2.99647,4.07682,4.07682,3.62086,23.1757,1903.54,950.007,-5.09575e-17,1.87833
7.718,39.718,2.99716,4.07647,4.07647,3.62092,23.1731,1903.88,950.177,3.1984e-17,1.87866
7.719,39.7295,2.99786,4.07612,4.07612,3.62098,23.1705,1904.22,950.347,-7.38884e-17,1.879
7.72,39.7411,2.99856,4.07577,4.07577,3.62104,23.1679,1904.57,950.518,-9.32414e-18,1.87934
7.721,39.7526,2.99925,4.07542,4.07542,3.6211,23.1652,1904.91,950.689,-3.50197e-17,1.87968
7.722,39.7642,2.99995,4.07507,4.07507,3.62116,23.1626,1905.26,950.861,-4.22839e-17,1.88002
7.723,39.7759,3.00066,4.07472,4.07472,3.62122,23.16,1905.6,951.033,7.52436e-17,1.88036
7.724,39.7873,3.00135,4.07438,4.07438,3.62128,23.1574,1905.95,951.206,-6.76542e-17,1.88071
7.725,39.7989,3.00204,4.07403,4.07403,3.62134,23.1547,1906.3,951.379,-2.04914e-17,1.88105
7.726,39.8105,3.00274,4.07368,4.07368,3.62139,23.1521,1906.65,951.553,-6.85758e-17,1.8814
7.727,39.8221,3.00344,4.07333,4.07333,3.62145,23.1495,1907,951.727,-8.55436e-17,1.88175
7.728,39.8337,3.00414,4.07298,4.07298,3.62151,23.1469,1907.35,951.902,3.03035e-17,1.8821
7.729,39.8453,3.00484,4.07264,4.07264,3.62157,23.1442,1907.7,952.078,1.91904e-17,1.88246
7.73,39.857,3.00554,4.07229,4.07229,3.62162,23.1416,1908.05,952.254,8.23994e-17,1.88281
7.731,39.8686,3.00624,4.07194,4.07194,3.62168,23.139,1908.41,952.43,2.97071e-17,1.88317
7.732,39.8803,3.00694,4.07159,4.07159,3.62173,23.1363,1908.76,952.607,1.15359e-16,1.88353
7.733,39.8919,3.00764,4.07124,4.07124,3.62179,23.1337,1909.12,952.785,6.68953e-17,1.88389
7.734,39.9037,3.00834,4.0709,4.0709,3.62184,23.1311,1909.48,952.963,-1.4962e-17,1.88426
7.735,39.9152,3.00904,4.07055,4.07055,3.62189,23.1284,1909.83,953.141,-6.1149e-17,1.88462
7.736,39.927,3.00975,4.0702,4.0702,3.62195,23.1258,1910.19,953.32,9.37835e-17,1.88499
7.737,39.9386,3.01044,4.06986,4.06986,3.622,23.1232,1910.55,953.5,1.40621e-16,1.88536
7.738,39.9503,3.01114,4.06951,4.06951,3.62205,23.1205,1910.92,953.68,-1.51788e-17,1.88573
7.739,39.9621,3.01185,4.06916,4.06916,3.6221,23.1179,1911.28,953.86,5.17164e-17,1.8861
7.74,39.9738,3.01255,4.06882,4.06882,3.62215,23.1153,1911.64,954.041,6.12574e-17,1.88648
7.741,39.9855,3.01325,4.06847,4.06847,3.6222,23.1126,1912.01,954.223,3.92481e-17,1.88685
7.742,39.9973,3.01395,4.06812,4.06812,3.62225,23.11,1912.37,954.405,6.67869e-17,1.88723
7.743,40.009,3.01466,4.06778,4.06778,3.6223,23.1073,1912.74,954.587,7.80626e-18,1.88761
7.744,40.0208,3.01536,4.06743,4.06743,3.62235,23.1047,1913.1,954.77,-7.57857e-17,1.88799
7.745,40.0325,3.01606,4.06708,4.06708,3.6224,23.1021,1913.47,954.953,3.08998e-17,1.88838
7.746,40.0443,3.01676,4.06674,4.06674,3.62245,23.0994,1913.84,955.137,4.81386e-17,1.88877
7.747,40.0561,3.01746,4.06639,4.06639,3.6225,23.0968,1914.21,955.322,5.89806e-17,1.88915
7.748,40.0679,3.01817,4.06605,4.06605,3.62254,23.0941,1914.58,955.506,8.55436e-17,1.88954
7.749,40.0797,3.01887,4.0657,4.0657,3.62259,23.0915,1914.95,955.691,-2.55872e-17,1.88994
7.75,40.0915,3.01958,4.06535,4.06535,3.62263,23.0888,1915.33,955.877,3.8706e-17,1.89033
7.751,40.1034,3.02028,4.06501,4.06501,3.62268,23.0862,1915.7,956.063,3.52366e-17,1.89073
7.752,40.1152,3.02098,4.06466,4.06466,3.62272,23.0836,1916.08,956.25,4.78133e-17,1.89112
7.753,40.127,3.02169,4.06432,4.06432,3.62277,23.0809,1916.45,956.437,2.1684e-17,1.89152
7.754,40.1389,3.02239,4.06397,4.06397,3.62281,23.0783,1916.83,956.624,4.11997e-17,1.89192
7.755,40.1507,3.0231,4.06363,4.06363,3.62285,23.0756,1917.21,956.812,-8.23994e-18,1.89233
7.756,40.1627,3.02381,4.06328,4.06328,3.6229,23.073,1917.58,957.001,3.08998e-17,1.89273
7.757,40.1744,3.02451,4.06294,4.06294,3.62294,23.0703,1917.96,957.189,1.0224e-16,1.89314
7.758,40.1863,3.02521,4.06259,4.06259,3.62298,23.0677,1918.34,957.378,-5.63785e-17,1.89355
7.759,40.1982,3.02592,4.06225,4.06225,3.62302,23.065,1918.72,957.568,9.18319e-17,1.89396
7.76,40.2101,3.02663,4.0619,4.0619,3.62306,23.0623,1919.1,957.758,2.40693e-17,1.89438
7.761,40.2221,3.02733,4.06156,4.06156,3.6231,23.0597,1919.49,957.949,-3.46945e-18,1.89479
7.762,40.234,3.02804,4.06121,4.06121,3.62314,23.057,1919.87,958.139,-3.46945e-18,1.89521
7.763,40.2459,3.02874,4.06087,4.06087,3.62318,23.0544,1920.25,958.331,-9.70361e-17,1.89563
7.764,40.2578,3.02945,4.06053,4.06053,3.62322,23.0517,1920.64,958.522,7.24247e-17,1.89605
7.765,40.2698,3.03016,4.06018,4.06018,3.62326,23.0491,1921.03,958.714,-5.48606e-17,1.89647
7.766,40.2817,3.03087,4.05984,4.05984,3.62329,23.0464,1921.41,958.907,-4.96565e-17,1.8969
7.767,40.2937,3.03157,4.05949,4.05949,3.62333,23.0437,1921.8,959.1,-7.4051e-17,1.89732
7.768,40.3057,3.03228,4.05915,4.05915,3.62336,23.0411,1922.19,959.293,1.33574e-16,1.89775
7.769,40.3177,3.03299,4.05881,4.05881,3.6234,23.0384,1922.58,959.486,4.2067e-17,1.89818
7.77,40.3297,3.0337,4.05846,4.05846,3.62343,23.0358,1922.97,959.68,3.36103e-17,1.89861
7.771,40.3417,3.0344,4.05812,4.05812,3.62347,23.0331,1923.36,959.875,7.09068e-17,1.89905
7.772,40.3537,3.03511,4.05778,4.05778,3.6235,23.0304,1923.75,960.07,-2.35272e-17,1.89949
7.773,40.3657,3.03582,4.05743,4.05743,3.62354,23.0278,1924.14,960.265,1.43223e-16,1.89992
7.774,40.3777,3.03653,4.05709,4.05709,3.62357,23.0251,1924.53,960.46,7.87131e-17,1.90036
7.775,40.3897,3.03724,4.05675,4.05675,3.6236,23.0224,1924.93,960.656,-3.51282e-17,1.90081
7.776,40.4018,3.03795,4.0564,4.0564,3.62363,23.0198,1925.32,960.852,-1.7022e-17,1.90125
7.777,40.4138,3.03866,4.05606,4.05606,3.62366,23.0171,1925.71,961.049,-2.50451e-17,1.9017
7.778,40.4259,3.03937,4.05572,4.05572,3.62369,23.0144,1926.11,961.246,1.04842e-16,1.90214
7.779,40.438,3.04008,4.05538,4.05538,3.62372,23.0118,1926.51,961.443,-4.79217e-17,1.90259
7.78,40.4501,3.04079,4.05503,4.05503,3.62375,23.0091,1926.9,961.641,-1.01915e-17,1.90304
7.781,40.4622,3.0415,4.05469,4.05469,3.62378,23.0064,1927.3,961.839,8.29415e-17,1.9035
7.782,40.4743,3.04221,4.05435,4.05435,3.62381,23.0037,1927.7,962.037,-4.42354e-17,1.90395
7.783,40.4864,3.04292,4.05401,4.05401,3.62383,23.0011,1928.1,962.235,-5.76796e-17,1.90441
7.784,40.4985,3.04363,4.05367,4.05367,3.62386,22.9984,1928.5,962.434,-2.29851e-17,1.90487
7.785,40.5106,3.04434,4.05332,4.05332,3.62389,22.9957,1928.9,962.633,-3.90313e-18,1.90533
7.786,40.5228,3.04505,4.05298,4.05298,3.62391,22.993,1929.3,962.833,-9.17235e-17,1.90579
7.787,40.5349,3.04576,4.05264,4.05264,3.62394,22.9904,1929.7,963.033,6.9931e-17,1.90626
7.788,40.5471,3.04647,4.0523,4.0523,3.62396,22.9877,1930.1,963.233,7.45931e-17,1.90673
7.789,40.5592,3.04718,4.05196,4.05196,3.62398,22.985,1930.5,963.433,9.89877e-17,1.90719
7.79,40.5714,3.04789,4.05162,4.05162,3.62401,22.9823,1930.91,963.634,-9.16151e-17,1.90766
7.791,40.5836,3.04861,4.05128,4.05128,3.62403,22.9796,1931.31,963.835,-4.0766e-17,1.90814
7.792,40.5958,3.04932,4.05093,4.05093,3.62405,22.977,1931.72,964.037,-5.1608e-17,1.90861
7.793,40.608,3.05003,4.05059,4.05059,3.62407,22.9743,1932.12,964.238,5.43185e-17,1.90909
7.794,40.6202,3.05074,4.05025,4.05025,3.62409,22.9716,1932.53,964.44,-1.00289e-16,1.90956
7.795,40.6324,3.05145,4.04991,4.04991,3.62411,22.9689,1932.93,964.642,-1.33357e-17,1.91004
7.796,40.6446,3.05217,4.04957,4.04957,3.62413,22.9662,1933.34,964.845,7.58942e-17,1.91052
7.797,40.6568,3.05288,4.04923,4.04923,3.62415,22.9635,1933.75,965.047,-5.72459e-17,1.91101
7.798,40.6691,3.05359,4.04889,4.04889,3.62417,22.9608,1934.15,965.25,2.60209e-18,1.91149
7.799,40.6813,3.05431,4.04855,4.04855,3.62419,22.9581,1934.56,965.454,-8.54351e-17,1.91198
7.8,40.6936,3.05502,4.04821,4.04821,3.62421,22.9555,1934.97,965.657,-5.68122e-17,1.91247
7.801,40.7059,3.05573,4.04787,4.04787,3.62422,22.9528,1935.38,965.861,6.13658e-17,1.91296
7.802,40.7182,3.05645,4.04753,4.04753,3.62424,22.9501,1935.79,966.065,-5.42101e-18,1.91345
7.803,40.7304,3.05716,4.04719,4.04719,3.62425,22.9474,1936.2,966.269,6.93889e-17,1.91394
7.804,40.7427,3.05787,4.04685,4.04685,3.62427,22.9447,1936.61,966.473,-6.50521e-18,1.91444
7.805,40.755,3.05859,4.04651,4.04651,3.62428,22.942,1937.02,966.678,-2.73219e-17,1.91493
7.806,40.7674,3.0593,4.04617,4.04617,3.6243,22.9393,1937.43,966.883,-5.72459e-17,1.91543
7.807,40.7797,3.06002,4.04583,4.04583,3.62431,22.9366,1937.85,967.088,5.1608e-17,1.91593
7.808,40.792,3.06073,4.0455,4.0455,3.62432,22.9339,1938.26,967.293,-4.31512e-17,1.91643
7.809,40.8044,3.06144,4.04516,4.04516,3.62433,22.9312,1938.67,967.499,5.68122e-17,1.91694
7.81,40.8167,3.06216,4.04482,4.04482,3.62434,22.9285,1939.09,967.705,1.36609e-17,1.91744
7.811,40.8291,3.06288,4.04448,4.04448,3.62435,22.9258,1939.5,967.911,-6.04985e-17,1.91795
7.812,40.8414,3.06359,4.04414,4.04414,3.62436,22.9231,1939.91,968.117,6.87384e-17,1.91846
7.813,40.8538,3.0643,4.0438,4.0438,3.62437,22.9204,1940.33,968.323,-8.43509e-17,1.91897
7.814,40.8662,3.06502,4.04346,4.04346,3.62438,22.9177,1940.74,968.529,6.28837e-18,1.91948
7.815,40.8786,3.06573,4.04313,4.04313,3.62439,22.915,1941.16,968.736,-4.74881e-17,1.92
7.816,40.891,3.06645,4.04279,4.04279,3.6244,22.9123,1941.57,968.943,-9.97466e-18,1.92051
7.817,40.9034,3.06717,4.04245,4.04245,3.6244,22.9095,1941.99,969.15,-5.18249e-17,1.92103
7.818,40.9158,3.06788,4.04211,4.04211,3.62441,22.9068,1942.41,969.357,-2.1684e-18,1.92155
7.819,40.9282,3.0686,4.04177,4.04177,3.62441,22.9041,1942.82,969.564,-4.16334e-17,1.92207
7.82,40.9407,3.06931,4.04144,4.04144,3.62442,22.9014,1943.24,969.772,6.96058e-17,1.92259
7.821,40.9531,3.07003,4.0411,4.0411,3.62442,22.8987,1943.66,969.98,6.28837e-18,1.92311
7.822,40.9655,3.07075,4.04076,4.04076,3.62442,22.896,1944.08,970.187,-3.96818e-17,1.92364
7.823,40.978,3.07146,4.04043,4.04043,3.62443,22.8933,1944.49,970.395,-1.34441e-17,1.92416
7.824,40.9905,3.07218,4.04009,4.04009,3.62443,22.8906,1944.91,970.603,3.83808e-17,1.92469
7.825,41.003,3.0729,4.03975,4.03975,3.62443,22.8878,1945.33,970.812,2.5804e-17,1.92522
7.826,41.0154,3.07361,4.03941,4.03941,3.62443,22.8851,1945.75,971.02,-1.9082e-17,1.92575
7.827,41.0279,3.07433,4.03908,4.03908,3.62443,22.8824,1946.17,971.228,4.77049e-18,1.92628
7.828,41.0404,3.07505,4.03874,4.03874,3.62443,22.8797,1946.59,971.437,-3.75134e-17,1.92682
7.829,41.053,3.07576,4.03841,4.03841,3.62443,22.877,1947.01,971.645,-1.15359e-16,1.92735
7.83,41.0655,3.07648,4.03807,4.03807,3.62443,22.8742,1947.43,971.854,-1.52656e-16,1.92789
7.831,41.078,3.0772,4.03773,4.03773,3.62442,22.8715,1947.84,972.063,-4.72712e-17,1.92843
7.832,41.0906,3.07792,4.0374,4.0374,3.62442,22.8688,1948.26,972.272,-5.11743e-17,1.92897
7.833,41.1031,3.07863,4.03706,4.03706,3.62442,22.8661,1948.69,972.481,-9.41087e-17,1.92951
7.834,41.1157,3.07935,4.03673,4.03673,3.62441,22.8633,1949.11,972.69,7.37257e-18,1.93005
7.835,41.1282,3.08007,4.03639,4.03639,3.62441,22.8606,1949.53,972.899,8.93383e-17,1.93059
7.836,41.1408,3.08079,4.03605,4.03605,3.6244,22.8579,1949.95,973.109,4.68375e-17,1.93114
7.837,41.1534,3.08151,4.03572,4.03572,3.62439,22.8551,1950.37,973.318,4.66207e-17,1.93169
7.838,41.166,3.08222,4.03538,4.03538,3.62439,22.8524,1950.79,973.527,-6.76542e-17,1.93223
7.839,41.1786,3.08294,4.03505,4.03505,3.62438,22.8497,1951.21,973.737,8.67362e-18,1.93278
7.84,41.1912,3.08366,4.03471,4.03471,3.62437,22.8469,1951.63,973.946,-2.05998e-17,1.93333
7.841,41.2038,3.08438,4.03438,4.03438,3.62436,22.8442,1952.05,974.156,-5.35596e-17,1.93389
7.842,41.2164,3.0851,4.03404,4.03404,3.62435,22.8415,1952.47,974.365,-6.85216e-17,1.93444
7.843,41.2291,3.08582,4.03371,4.03371,3.62434,22.8387,1952.89,974.575,8.50015e-17,1.93499
7.844,41.2417,3.08654,4.03338,4.03338,3.62433,22.836,1953.32,974.785,-3.07913e-17,1.93555
7.845,41.2544,3.08726,4.03304,4.03304,3.62432,22.8333,1953.74,974.994,2.86229e-17,1.93611
7.846,41.267,3.08797,4.03271,4.03271,3.6243,22.8305,1954.16,975.204,4.33681e-18,1.93666
7.847,41.2797,3.08869,4.03237,4.03237,3.62429,22.8278,1954.58,975.414,-6.5269e-17,1.93722
7.848,41.2924,3.08941,4.03204,4.03204,3.62428,22.825,1955,975.623,6.61363e-17,1.93778
7.849,41.305,3.09013,4.03171,4.03171,3.62426,22.8223,1955.42,975.833,-1.10805e-16,1.93835
7.85,41.3177,3.09085,4.03137,4.03137,3.62425,22.8195,1955.85,976.043,-3.42608e-17,1.93891
7.851,41.3304,3.09157,4.03104,4.03104,3.62423,22.8168,1956.27,976.253,-7.6111e-17,1.93947
7.852,41.3431,3.09229,4.03071,4.03071,3.62421,22.8141,1956.69,976.462,-7.78457e-17,1.94004
7.853,41.3559,3.09301,4.03037,4.03037,3.6242,22.8113,1957.11,976.672,3.40439e-17,1.9406
7.854,41.3686,3.09373,4.03004,4.03004,3.62418,22.8086,1957.53,976.882,-7.56773e-17,1.94117
7.855,41.3813,3.09445,4.02971,4.02971,3.62416,22.8058,1957.95,977.091,6.50521e-19,1.94174
7.856,41.394,3.09517,4.02937,4.02937,3.62414,22.8031,1958.37,977.301,3.68629e-18,1.94231
7.857,41.4068,3.09589,4.02904,4.02904,3.62412,22.8003,1958.8,977.51,7.71952e-17,1.94288
7.858,41.4195,3.09661,4.02871,4.02871,3.6241,22.7975,1959.22,977.72,7.65447e-17,1.94345
7.859,41.4323,3.09733,4.02838,4.02838,3.62408,22.7948,1959.64,977.929,-3.44776e-17,1.94402
7.86,41.4451,3.09805,4.02805,4.02805,3.62405,22.792,1960.06,978.139,3.07913e-17,1.9446
7.861,41.4579,3.09877,4.02771,4.02771,3.62403,22.7893,1960.48,978.348,-4.59702e-17,1.94517
7.862,41.4707,3.09949,4.02738,4.02738,3.62401,22.7865,1960.9,978.557,-5.85469e-18,1.94575
7.863,41.4835,3.10021,4.02705,4.02705,3.62398,22.7838,1961.32,978.767,-1.9082e-17,1.94632
7.864,41.4963,3.10093,4.02672,4.02672,3.62396,22.781,1961.74,978.976,6.245e-17,1.9469
7.865,41.5091,3.10165,4.02639,4.02639,3.62393,22.7782,1962.16,979.185,-2.92735e-17,1.94748
7.866,41.5219,3.10237,4.02606,4.02606,3.6239,22.7755,1962.58,979.394,5.20417e-18,1.94806
7.867,41.5347,3.10309,4.02573,4.02573,3.62388,22.7727,1963,979.603,2.25514e-17,1.94864
7.868,41.5476,3.10382,4.02539,4.02539,3.62385,22.7699,1963.42,979.811,-2.79724e-17,1.94922
7.869,41.5604,3.10454,4.02506,4.02506,3.62382,22.7672,1963.84,980.02,-2.47198e-17,1.9498
7.87,41.5733,3.10526,4.02473,4.02473,3.62379,22.7644,1964.26,980.229,-4.96565e-17,1.95038
7.871,41.5861,3.10598,4.0244,4.0244,3.62376,22.7616,1964.68,980.437,-3.64292e-17,1.95097
7.872,41.599,3.1067,4.02407,4.02407,3.62373,22.7589,1965.1,980.645,-6.93889e-18,1.95155
7.873,41.6119,3.10742,4.02374,4.02374,3.6237,22.7561,1965.52,980.854,-3.51282e-17,1.95214
7.874,41.6248,3.10814,4.02341,4.02341,3.62366,22.7533,1965.94,981.062,4.11997e-17,1.95272
7.875,41.6377,3.10886,4.02308,4.02308,3.62363,22.7505,1966.35,981.269,-1.0842e-18,1.95331
7.876,41.6506,3.10958,4.02275,4.02275,3.6236,22.7478,1966.77,981.477,7.32921e-17,1.9539
7.877,41.6635,3.11031,4.02242,4.02242,3.62356,22.745,1967.19,981.685,-1.32273e-17,1.95448
7.878,41.6764,3.11103,4.02209,4.02209,3.62353,22.7422,1967.61,981.892,-4.16334e-17,1.95507
7.879,41.6894,3.11175,4.02177,4.02177,3.62349,22.7394,1968.02,982.1,8.89046e-17,1.95566
7.88,41.7023,3.11247,4.02144,4.02144,3.62345,22.7367,1968.44,982.307,1.0842e-17,1.95625
7.881,41.7152,3.11319,4.02111,4.02111,3.62342,22.7339,1968.86,982.514,2.64545e-17,1.95684
7.882,41.7283,3.11392,4.02078,4.02078,3.62338,22.7311,1969.27,982.721,4.51028e-17,1.95743
7.883,41.7411,3.11463,4.02045,4.02045,3.62334,22.7283,1969.69,982.927,2.94903e-17,1.95802
7.884,41.7541,3.11536,4.02012,4.02012,3.6233,22.7255,1970.1,983.134,4.79217e-17,1.95862
7.885,41.7671,3.11608,4.01979,4.01979,3.62326,22.7227,1970.52,983.34,-3.33934e-17,1.95921
7.886,41.7801,3.1168,4.01947,4.01947,3.62322,22.7199,1970.93,983.546,1.29454e-16,1.9598
7.887,41.7931,3.11752,4.01914,4.01914,3.62317,22.7172,1971.35,983.752,5.63785e-18,1.9604
7.888,41.8061,3.11824,4.01881,4.01881,3.62313,22.7144,1971.76,983.958,1.18178e-16,1.96099
7.889,41.8191,3.11897,4.01848,4.01848,3.62309,22.7116,1972.17,984.163,-3.90313e-17,1.96158
7.89,41.8321,3.11969,4.01815,4.01815,3.62304,22.7088,1972.59,984.368,-5.59448e-17,1.96218
7.891,41.8451,3.12041,4.01783,4.01783,3.623,22.706,1973,984.573,1.73472e-18,1.96278
7.892,41.8582,3.12113,4.0175,4.0175,3.62295,22.7032,1973.41,984.778,2.71051e-17,1.96337
7.893,41.8712,3.12186,4.01717,4.01717,3.62291,22.7004,1973.82,984.983,-9.19403e-17,1.96397
7.894,41.8842,3.12258,4.01685,4.01685,3.62286,22.6976,1974.23,985.187,7.13405e-17,1.96456
7.895,41.8973,3.1233,4.01652,4.01652,3.62281,22.6948,1974.64,985.391,4.05492e-17,1.96516
7.896,41.9103,3.12402,4.01619,4.01619,3.62276,22.692,1975.05,985.595,4.81386e-17,1.96576
7.897,41.9234,3.12474,4.01587,4.01587,3.62271,22.6892,1975.46,985.798,4.42354e-17,1.96636
7.898,41.9365,3.12547,4.01554,4.01554,3.62266,22.6864,1975.87,986.002,-1.40946e-17,1.96695
7.899,41.9496,3.12619,4.01521,4.01521,3.62261,22.6836,1976.28,986.205,8.95551e-17,1.96755
7.9,41.9627,3.12691,4.01489,4.01489,3.62256,22.6808,1976.69,986.407,-5.42101e-18,1.96815
7.901,41.9758,3.12763,4.01456,4.01456,3.62251,22.678,1977.1,986.61,-8.99888e-17,1.96875
7.902,41.9889,3.12836,4.01424,4.01424,3.62245,22.6752,1977.5,986.812,-6.50521e-19,1.96935
7.903,42.002,3.12908,4.01391,4.01391,3.6224,22.6724,1977.91,987.014,-7.37257e-18,1.96995
7.904,42.0151,3.1298,4.01359,4.01359,3.62234,22.6696,1978.31,987.216,-3.72966e-17,1.97055
7.905,42.0283,3.13052,4.01326,4.01326,3.62229,22.6668,1978.72,987.417,3.33934e-17,1.97115
7.906,42.0414,3.13124,4.01294,4.01294,3.62223,22.6639,1979.12,987.618,-2.66714e-17,1.97174
7.907,42.0545,3.13197,4.01261,4.01261,3.62217,22.6611,1979.53,987.819,1.17744e-16,1.97234
7.908,42.0677,3.13269,4.01229,4.01229,3.62212,22.6583,1979.93,988.019,-6.67869e-17,1.97294
7.909,42.0809,3.13341,4.01196,4.01196,3.62206,22.6555,1980.33,988.219,-3.85976e-17,1.97354
7.91,42.094,3.13414,4.01164,4.01164,3.622,22.6527,1980.74,988.419,1.0018e-16,1.97414
7.911,42.1072,3.13486,4.01132,4.01132,3.62194,22.6499,1981.14,988.619,-4.14165e-17,1.97474
7.912,42.1204,3.13558,4.01099,4.01099,3.62187,22.6471,1981.54,988.818,1.71304e-17,1.97534
7.913,42.1336,3.1363,4.01067,4.01067,3.62181,22.6442,1981.94,989.017,2.05998e-17,1.97594
7.914,42.1468,3.13703,4.01035,4.01035,3.62175,22.6414,1982.34,989.215,2.34188e-17,1.97654
7.915,42.16,3.13775,4.01002,4.01002,3.62169,22.6386,1982.74,989.413,-6.93889e-18,1.97714
7.916,42.1732,3.13847,4.0097,4.0097,3.62162,22.6358,1983.13,989.611,-3.49113e-17,1.97774
7.917,42.1864,3.13919,4.00938,4.00938,3.62156,22.6329,1983.53,989.808,-9.54098e-18,1.97834
7.918,42.1996,3.13992,4.00905,4.00905,3.62149,22.6301,1983.93,990.005,-2.88398e-17,1.97894
7.919,42.2129,3.14064,4.00873,4.00873,3.62142,22.6273,1984.32,990.202,8.0231e-17,1.97954
7.92,42.2261,3.14136,4.00841,4.00841,3.62136,22.6245,1984.72,990.398,1.77809e-17,1.98013
7.921,42.2394,3.14208,4.00809,4.00809,3.62129,22.6216,1985.11,990.594,-1.03216e-16,1.98073
7.922,42.2526,3.14281,4.00777,4.00777,3.62122,22.6188,1985.51,990.79,-6.13658e-17,1.98133
7.923,42.2659,3.14353,4.00744,4.00744,3.62115,22.616,1985.9,990.985,5.22585e-17,1.98193
7.924,42.2791,3.14425,4.00712,4.00712,3.62108,22.6131,1986.29,991.18,-3.62124e-17,1.98253
7.925,42.2924,3.14497,4.0068,4.0068,3.62101,22.6103,1986.68,991.374,4.96565e-17,1.98312
7.926,42.3057,3.1457,4.00648,4.00648,3.62093,22.6075,1987.07,991.568,-1.04083e-16,1.98372
7.927,42.319,3.14642,4.00616,4.00616,3.62086,22.6046,1987.46,991.762,-4.2067e-17,1.98432
7.928,42.3323,3.14714,4.00584,4.00584,3.62079,22.6018,1987.85,991.955,-8.99888e-17,1.98491
7.929,42.3456,3.14786,4.00552,4.00552,3.62071,22.599,1988.24,992.148,1.38778e-17,1.98551
7.93,42.3589,3.14859,4.0052,4.0052,3.62064,22.5961,1988.62,992.34,2.86229e-17,1.98611
7.931,42.3722,3.14931,4.00488,4.00488,3.62056,22.5933,1989.01,992.532,5.42101e-17,1.9867
7.932,42.3856,3.15003,4.00456,4.00456,3.62048,22.5904,1989.4,992.723,-2.64545e-17,1.9873
7.933,42.3989,3.15075,4.00424,4.00424,3.62041,22.5876,1989.78,992.915,3.01408e-17,1.98789
7.934,42.4122,3.15148,4.00392,4.00392,3.62033,22.5847,1990.16,993.105,-2.51535e-17,1.98848
7.935,42.4256,3.1522,4.0036,4.0036,3.62025,22.5819,1990.55,993.295,-3.40439e-17,1.98908
7.936,42.4389,3.15292,4.00328,4.00328,3.62017,22.579,1990.93,993.485,-4.70544e-17,1.98967
7.937,42.4523,3.15364,4.00296,4.00296,3.62008,22.5762,1991.31,993.674,2.60209e-17,1.99026
7.938,42.4657,3.15436,4.00264,4.00264,3.62,22.5733,1991.69,993.863,1.10589e-17,1.99085
7.939,42.4791,3.15509,4.00232,4.00232,3.61992,22.5705,1992.07,994.052,-1.22081e-16,1.99145
7.94,42.4924,3.15581,4.002,4.002,3.61984,22.5676,1992.45,994.239,7.78457e-17,1.99204
7.941,42.5058,3.15653,4.00169,4.00169,3.61975,22.5648,1992.82,994.427,2.60209e-18,1.99263
7.942,42.5192,3.15725,4.00137,4.00137,3.61967,22.5619,1993.2,994.614,4.77049e-17,1.99321
7.943,42.5326,3.15798,4.00105,4.00105,3.61958,22.5591,1993.58,994.8,1.10589e-17,1.9938
7.944,42.546,3.1587,4.00073,4.00073,3.61949,22.5562,1993.95,994.986,-1.11022e-16,1.99439
7.945,42.5595,3.15942,4.00041,4.00041,3.6194,22.5534,1994.32,995.172,7.65447e-17,1.99498
7.946,42.5728,3.16014,4.0001,4.0001,3.61932,22.5505,1994.7,995.357,2.81893e-17,1.99556
7.947,42.5863,3.16086,3.99978,3.99978,3.61923,22.5476,1995.07,995.541,7.069e-17,1.99615
7.948,42.5997,3.16158,3.99946,3.99946,3.61914,22.5448,1995.44,995.725,-4.59702e-17,1.99673
7.949,42.6132,3.16231,3.99915,3.99915,3.61904,22.5419,1995.81,995.909,7.37257e-18,1.99732
7.95,42.6266,3.16303,3.99883,3.99883,3.61895,22.5391,1996.18,996.092,-3.57787e-17,1.9979
7.951,42.6401,3.16375,3.99851,3.99851,3.61886,22.5362,1996.54,996.274,-9.69277e-17,1.99848
7.952,42.6535,3.16447,3.9982,3.9982,3.61877,22.5333,1996.91,996.456,4.4886e-17,1.99906
7.953,42.667,3.16519,3.99788,3.99788,3.61867,22.5305,1997.27,996.638,5.94143e-17,1.99965
7.954,42.6805,3.16592,3.99757,3.99757,3.61858,22.5276,1997.64,996.819,1.38778e-17,2.00022
7.955,42.694,3.16664,3.99725,3.99725,3.61848,22.5247,1998,996.999,-5.20417e-18,2.0008
7.956,42.7075,3.16736,3.99694,3.99694,3.61838,22.5218,1998.36,997.179,6.07153e-18,2.00138
7.957,42.721,3.16808,3.99662,3.99662,3.61828,22.519,1998.72,997.358,-9.36751e-17,2.00196
7.958,42.7345,3.1688,3.99631,3.99631,3.61818,22.5161,1999.08,997.537,8.67362e-19,2.00253
7.959,42.748,3.16952,3.99599,3.99599,3.61809,22.5132,1999.44,997.716,-1.11456e-16,2.00311
7.96,42.7615,3.17024,3.99568,3.99568,3.61798,22.5104,1999.8,997.893,5.0307e-17,2.00368
7.961,42.775,3.17097,3.99536,3.99536,3.61788,22.5075,2000.16,998.07,-1.48753e-16,2.00425
7.962,42.7885,3.17169,3.99505,3.99505,3.61778,22.5046,2000.51,998.247,5.20417e-17,2.00483
7.963,42.8021,3.17241,3.99474,3.99474,3.61768,22.5017,2000.87,998.423,1.60462e-17,2.0054
7.964,42.8156,3.17313,3.99442,3.99442,3.61757,22.4988,2001.22,998.599,-8.06646e-17,2.00596
7.965,42.8292,3.17385,3.99411,3.99411,3.61747,22.496,2001.57,998.773,4.98733e-17,2.00653
7.966,42.8427,3.17457,3.9938,3.9938,3.61736,22.4931,2001.92,998.948,-6.07153e-17,2.0071
7.967,42.8563,3.17529,3.99348,3.99348,3.61726,22.4902,2002.27,999.122,-2.25514e-17,2.00767
7.968,42.8698,3.17601,3.99317,3.99317,3.61715,22.4873,2002.62,999.295,1.9082e-17,2.00823
7.969,42.8834,3.17673,3.99286,3.99286,3.61704,22.4844,2002.97,999.467,-5.89806e-17,2.00879
7.97,42.897,3.17745,3.99255,3.99255,3.61693,22.4815,2003.32,999.639,-9.88792e-17,2.00935
7.971,42.9106,3.17817,3.99224,3.99224,3.61682,22.4786,2003.66,999.811,-8.45678e-17,2.00992
7.972,42.9242,3.1789,3.99192,3.99192,3.61671,22.4758,2004.01,999.982,2.77556e-17,2.01047
7.973,42.9377,3.17962,3.99161,3.99161,3.6166,22.4729,2004.35,1000.15,-2.34188e-17,2.01103
7.974,42.9513,3.18034,3.9913,3.9913,3.61649,22.47,2004.69,1000.32,2.94903e-17,2.01159
7.975,42.965,3.18106,3.99099,3.99099,3.61637,22.4671,2005.03,1000.49,1.69136e-17,2.01215
7.976,42.9786,3.18178,3.99068,3.99068,3.61626,22.4642,2005.37,1000.66,-6.02816e-17,2.0127
7.977,42.9922,3.1825,3.99037,3.99037,3.61614,22.4613,2005.71,1000.83,1.96024e-16,2.01325
7.978,43.0058,3.18322,3.99006,3.99006,3.61603,22.4584,2006.04,1000.99,1.2837e-16,2.0138
7.979,43.0194,3.18394,3.98975,3.98975,3.61591,22.4555,2006.38,1001.16,6.1149e-17,2.01435
7.98,43.0331,3.18466,3.98944,3.98944,3.61579,22.4526,2006.71,1001.33,-5.55112e-17,2.0149
7.981,43.0467,3.18538,3.98913,3.98913,3.61567,22.4497,2007.05,1001.49,-1.51788e-17,2.01545
7.982,43.0604,3.1861,3.98882,3.98882,3.61555,22.4468,2007.38,1001.66,1.9082e-17,2.01599
7.983,43.074,3.18682,3.98851,3.98851,3.61543,22.4439,2007.71,1001.82,-5.59448e-17,2.01654
7.984,43.0877,3.18754,3.9882,3.9882,3.61531,22.441,2008.04,1001.98,-2.73219e-17,2.01708
7.985,43.1014,3.18826,3.98789,3.98789,3.61519,22.4381,2008.36,1002.15,1.64799e-17,2.01762
7.986,43.115,3.18898,3.98759,3.98759,3.61506,22.4352,2008.69,1002.31,6.07153e-18,2.01816
7.987,43.1287,3.1897,3.98728,3.98728,3.61494,22.4323,2009.02,1002.47,5.20417e-18,2.0187
7.988,43.1424,3.19041,3.98697,3.98697,3.61481,22.4294,2009.34,1002.63,-1.30104e-18,2.01923
7.989,43.1561,3.19113,3.98666,3.98666,3.61469,22.4265,2009.66,1002.79,4.77049e-18,2.01977
7.99,43.1698,3.19185,3.98636,3.98636,3.61456,22.4236,2009.98,1002.95,6.93889e-17,2.0203
7.991,43.1835,3.19257,3.98605,3.98605,3.61443,22.4207,2010.3,1003.11,7.37257e-17,2.02083
7.992,43.1972,3.19329,3.98574,3.98574,3.61431,22.4177,2010.62,1003.27,2.29851e-17,2.02136
7.993,43.2109,3.19401,3.98544,3.98544,3.61418,22.4148,2010.94,1003.43,4.59702e-17,2.02189
7.994,43.2246,3.19473,3.98513,3.98513,3.61405,22.4119,2011.26,1003.58,3.03577e-18,2.02241
7.995,43.2383,3.19545,3.98482,3.98482,3.61391,22.409,2011.57,1003.74,-1.38778e-17,2.02294
7.996,43.2521,3.19616,3.98452,3.98452,3.61378,22.4061,2011.88,1003.9,-4.64039e-17,2.02346
7.997,43.2658,3.19688,3.98421,3.98421,3.61365,22.4032,2012.2,1004.05,6.02816e-17,2.02398
7.998,43.2795,3.1976,3.98391,3.98391,3.61351,22.4003,2012.51,1004.2,-1.40513e-16,2.0245
7.999,43.2933,3.19832,3.9836,3.9836,3.61338,22.3973,2012.82,1004.36,2.11636e-16,2.02502
8,43.307,3.19904,3.9833,3.9833,3.61324,22.3944,2013.12,1004.51,5.07407e-17,2.02553
8.001,43.3208,3.19976,3.98299,3.98299,3.61311,22.3915,2013.43,1004.66,3.46945e-17,2.02604
8.002,43.3345,3.20047,3.98269,3.98269,3.61297,22.3886,2013.74,1004.81,-1.95156e-17,2.02656
8.003,43.3483,3.20119,3.98238,3.98238,3.61283,22.3856,2014.04,1004.97,6.50521e-17,2.02707
8.004,43.3621,3.20191,3.98208,3.98208,3.61269,22.3827,2014.34,1005.12,9.97466e-17,2.02757
8.005,43.3759,3.20263,3.98178,3.98178,3.61255,22.3798,2014.64,1005.27,-1.73472e-18,2.02808
8.006,43.3896,3.20334,3.98147,3.98147,3.61241,22.3769,2014.94,1005.41,2.86229e-17,2.02858
8.007,43.4034,3.20406,3.98117,3.98117,3.61227,22.3739,2015.24,1005.56,-4.42354e-17,2.02908
8.008,43.4172,3.20478,3.98087,3.98087,3.61212,22.371,2015.54,1005.71,4.85723e-17,2.02958
8.009,43.431,3.20549,3.98056,3.98056,3.61198,22.3681,2015.83,1005.86,-1.52656e-16,2.03008
8.01,43.4448,3.20621,3.98026,3.98026,3.61183,22.3652,2016.13,1006,2.0383e-17,2.03058
8.011,43.4586,3.20693,3.97996,3.97996,3.61169,22.3622,2016.42,1006.15,5.20417e-17,2.03107
8.012,43.4724,3.20765,3.97966,3.97966,3.61154,22.3593,2016.71,1006.29,4.68375e-17,2.03156
8.013,43.4863,3.20836,3.97936,3.97936,3.61139,22.3564,2017,1006.44,3.20924e-17,2.03205
8.014,43.5001,3.20908,3.97906,3.97906,3.61124,22.3534,2017.29,1006.58,-3.20924e-17,2.03254
8.015,43.5139,3.2098,3.97876,3.97876,3.61109,22.3505,2017.58,1006.72,-5.63785e-17,2.03303
8.016,43.5277,3.21051,3.97846,3.97846,3.61094,22.3476,2017.86,1006.86,-2.25514e-17,2.03351
8.017,43.5416,3.21123,3.97815,3.97815,3.61079,22.3446,2018.15,1007,-1.20997e-16,2.03399
8.018,43.5555,3.21195,3.97785,3.97785,3.61064,22.3417,2018.43,1007.15,-7.80626e-17,2.03447
8.019,43.5692,3.21266,3.97756,3.97756,3.61049,22.3388,2018.71,1007.28,8.06646e-17,2.03495
8.02,43.5831,3.21338,3.97726,3.97726,3.61033,22.3358,2018.99,1007.42,3.9465e-17,2.03542
8.021,43.597,3.21409,3.97696,3.97696,3.61018,22.3329,2019.27,1007.56,4.16334e-17,2.03589
8.022,43.6108,3.21481,3.97666,3.97666,3.61002,22.3299,2019.55,1007.7,8.80372e-17,2.03637
8.023,43.6247,3.21552,3.97636,3.97636,3.60986,22.327,2019.82,1007.84,7.80626e-17,2.03683
8.024,43.6385,3.21624,3.97606,3.97606,3.60971,22.324,2020.09,1007.97,4.03323e-17,2.0373
8.025,43.6524,3.21695,3.97576,3.97576,3.60955,22.3211,2020.37,1008.11,-7.89299e-17,2.03776
8.026,43.6663,3.21767,3.97546,3.97546,3.60939,22.3182,2020.64,1008.24,2.77556e-17,2.03822
8.027,43.6802,3.21838,3.97517,3.97517,3.60923,22.3152,2020.91,1008.38,7.97973e-17,2.03868
8.028,43.6941,3.2191,3.97487,3.97487,3.60906,22.3123,2021.18,1008.51,-7.80626e-17,2.03914
8.029,43.708,3.21981,3.97457,3.97457,3.6089,22.3093,2021.44,1008.64,1.06685e-16,2.0396
8.03,43.7219,3.22053,3.97428,3.97428,3.60874,22.3064,2021.71,1008.77,1.38778e-17,2.04005
8.031,43.7358,3.22124,3.97398,3.97398,3.60857,22.3034,2021.97,1008.9,4.2067e-17,2.0405
8.032,43.7497,3.22195,3.97368,3.97368,3.60841,22.3005,2022.23,1009.03,8.54351e-17,2.04095
8.033,43.7636,3.22267,3.97339,3.97339,3.60824,22.2975,2022.49,1009.16,6.85216e-17,2.04139
8.034,43.7775,3.22338,3.97309,3.97309,3.60807,22.2946,2022.75,1009.29,6.50521e-17,2.04183
8.035,43.7914,3.2241,3.9728,3.9728,3.6079,22.2916,2023.01,1009.42,-7.069e-17,2.04227
8.036,43.8054,3.22481,3.9725,3.9725,3.60773,22.2887,2023.27,1009.55,5.20417e-18,2.04271
8.037,43.8193,3.22552,3.97221,3.97221,3.60756,22.2857,2023.52,1009.67,-6.98226e-17,2.04315
8.038,43.8332,3.22624,3.97191,3.97191,3.60739,22.2827,2023.78,1009.8,3.03577e-17,2.04358
8.039,43.8472,3.22695,3.97162,3.97162,3.60722,22.2798,2024.03,1009.92,1.86483e-17,2.04401
8.04,43.8611,3.22766,3.97133,3.97133,3.60705,22.2768,2024.28,1010.05,-2.34188e-17,2.04444
8.041,43.875,3.22837,3.97103,3.97103,3.60687,22.2739,2024.53,1010.17,-8.45678e-17,2.04487
8.042,43.889,3.22909,3.97074,3.97074,3.6067,22.2709,2024.77,1010.3,-3.90313e-17,2.04529
8.043,43.9029,3.2298,3.97045,3.97045,3.60652,22.268,2025.02,1010.42,2.81893e-17,2.04571
8.044,43.9169,3.23052,3.97016,3.97016,3.60634,22.265,2025.26,1010.54,3.68629e-17,2.04613
8.045,43.9308,3.23122,3.96986,3.96986,3.60617,22.262,2025.51,1010.66,-6.93889e-17,2.04655
8.046,43.9448,3.23194,3.96957,3.96957,3.60599,22.2591,2025.75,1010.78,-2.25514e-17,2.04696
8.047,43.9588,3.23265,3.96928,3.96928,3.60581,22.2561,2025.99,1010.9,-7.89299e-17,2.04737
8.048,43.9727,3.23336,3.96899,3.96899,3.60563,22.2531,2026.23,1011.02,-8.32667e-17,2.04778
8.049,43.9867,3.23407,3.9687,3.9687,3.60544,22.2502,2026.46,1011.13,6.50521e-18,2.04819
8.05,44.0007,3.23478,3.96841,3.96841,3.60526,22.2472,2026.7,1011.25,-3.77302e-17,2.04859
8.051,44.0147,3.23549,3.96812,3.96812,3.60508,22.2442,2026.93,1011.37,-1.99493e-17,2.04899
8.052,44.0287,3.23621,3.96783,3.96783,3.60489,22.2413,2027.16,1011.48,7.02563e-17,2.04939
8.053,44.0427,3.23692,3.96754,3.96754,3.60471,22.2383,2027.4,1011.6,1.14058e-16,2.04978
8.054,44.0568,3.23764,3.96725,3.96725,3.60452,22.2353,2027.63,1011.71,-2.08167e-17,2.05018
8.055,44.0706,3.23833,3.96696,3.96696,3.60433,22.2324,2027.85,1011.82,4.42354e-17,2.05057
8.056,44.0847,3.23905,3.96667,3.96667,3.60414,22.2294,2028.08,1011.94,-5.11743e-17,2.05096
8.057,44.0987,3.23976,3.96638,3.96638,3.60395,22.2264,2028.3,1012.05,-1.95156e-17,2.05134
8.058,44.1127,3.24047,3.96609,3.96609,3.60376,22.2235,2028.53,1012.16,-2.42861e-17,2.05172
8.059,44.1268,3.24118,3.96581,3.96581,3.60357,22.2205,2028.75,1012.27,-1.17094e-17,2.0521
8.06,44.1407,3.24189,3.96552,3.96552,3.60338,22.2175,2028.97,1012.38,-7.54605e-17,2.05248
8.061,44.1547,3.2426,3.96523,3.96523,3.60318,22.2145,2029.19,1012.49,-1.12757e-17,2.05286
8.062,44.1688,3.24331,3.96495,3.96495,3.60299,22.2116,2029.41,1012.59,-8.50015e-17,2.05323
8.063,44.1828,3.24402,3.96466,3.96466,3.60279,22.2086,2029.62,1012.7,2.55872e-17,2.0536
8.064,44.1968,3.24473,3.96437,3.96437,3.6026,22.2056,2029.84,1012.81,-8.97719e-17,2.05397
8.065,44.2108,3.24543,3.96409,3.96409,3.6024,22.2026,2030.05,1012.91,-1.34441e-17,2.05433
8.066,44.2249,3.24614,3.9638,3.9638,3.6022,22.1996,2030.26,1013.02,1.0842e-17,2.05469
8.067,44.2389,3.24685,3.96352,3.96352,3.602,22.1967,2030.47,1013.12,7.37257e-17,2.05505
8.068,44.253,3.24756,3.96323,3.96323,3.6018,22.1937,2030.68,1013.23,-3.72966e-17,2.05541
8.069,44.267,3.24827,3.96295,3.96295,3.6016,22.1907,2030.88,1013.33,-6.67869e-17,2.05576
8.07,44.2811,3.24898,3.96266,3.96266,3.6014,22.1877,2031.09,1013.43,1.06685e-16,2.05611
8.071,44.2951,3.24969,3.96238,3.96238,3.60119,22.1847,2031.29,1013.53,3.64292e-17,2.05646
8.072,44.3092,3.25039,3.9621,3.9621,3.60099,22.1818,2031.5,1013.63,1.0842e-17,2.0568
8.073,44.3232,3.2511,3.96181,3.96181,3.60078,22.1788,2031.7,1013.73,1.51788e-17,2.05715
8.074,44.3373,3.25181,3.96153,3.96153,3.60058,22.1758,2031.9,1013.83,2.1684e-18,2.05749
8.075,44.3514,3.25252,3.96125,3.96125,3.60037,22.1728,2032.09,1013.93,2.1684e-18,2.05782
8.076,44.3654,3.25322,3.96097,3.96097,3.60016,22.1698,2032.29,1014.03,-2.68882e-17,2.05816
8.077,44.3795,3.25393,3.96068,3.96068,3.59995,22.1668,2032.48,1014.12,7.58942e-17,2.05849
8.078,44.3936,3.25464,3.9604,3.9604,3.59974,22.1639,2032.68,1014.22,-9.97466e-18,2.05882
8.079,44.4077,3.25534,3.96012,3.96012,3.59953,22.1609,2032.87,1014.31,-2.25514e-17,2.05914
8.08,44.4218,3.25605,3.95984,3.95984,3.59932,22.1579,2033.06,1014.41,-6.85216e-17,2.05947
8.081,44.4358,3.25675,3.95956,3.95956,3.5991,22.1549,2033.25,1014.5,1.55258e-16,2.05979
8.082,44.4499,3.25746,3.95928,3.95928,3.59889,22.1519,2033.44,1014.6,6.50521e-17,2.06011
8.083,44.464,3.25817,3.959,3.959,3.59867,22.1489,2033.62,1014.69,3.59955e-17,2.06042
8.084,44.4781,3.25887,3.95872,3.95872,3.59846,22.1459,2033.81,1014.78,1.64799e-17,2.06073
8.085,44.4922,3.25958,3.95844,3.95844,3.59824,22.1429,2033.99,1014.87,-6.02816e-17,2.06104
8.086,44.5063,3.26028,3.95816,3.95816,3.59802,22.1399,2034.17,1014.96,-2.12504e-17,2.06135
8.087,44.5204,3.26099,3.95788,3.95788,3.5978,22.1369,2034.35,1015.05,-5.37764e-17,2.06166
8.088,44.5345,3.26169,3.95761,3.95761,3.59758,22.134,2034.53,1015.14,-7.069e-17,2.06196
8.089,44.5486,3.2624,3.95733,3.95733,3.59736,22.131,2034.71,1015.23,9.75782e-17,2.06226
8.09,44.5627,3.2631,3.95705,3.95705,3.59714,22.128,2034.88,1015.31,3.72966e-17,2.06255
8.091,44.5768,3.2638,3.95677,3.95677,3.59692,22.125,2035.06,1015.4,1.86483e-17,2.06284
8.092,44.5909,3.26451,3.9565,3.9565,3.59669,22.122,2035.23,1015.49,6.67869e-17,2.06313
8.093,44.605,3.26521,3.95622,3.95622,3.59647,22.119,2035.4,1015.57,-5.20417e-17,2.06342
8.094,44.6192,3.26592,3.95595,3.95595,3.59624,22.116,2035.57,1015.66,2.21177e-17,2.06371
8.095,44.6333,3.26662,3.95567,3.95567,3.59601,22.113,2035.74,1015.74,4.2067e-17,2.06399
8.096,44.6474,3.26732,3.9554,3.9554,3.59578,22.11,2035.9,1015.82,8.54351e-17,2.06427
8.097,44.6615,3.26802,3.95512,3.95512,3.59555,22.107,2036.07,1015.9,4.33681e-19,2.06454
8.098,44.6757,3.26873,3.95485,3.95485,3.59532,22.104,2036.23,1015.99,1.86483e-17,2.06482
8.099,44.6898,3.26943,3.95457,3.95457,3.59509,22.101,2036.4,1016.07,-4.51028e-17,2.06509
8.1,44.7039,3.27014,3.9543,3.9543,3.59486,22.098,2036.56,1016.15,-9.06393e-17,2.06536
8.101,44.7181,3.27084,3.95403,3.95403,3.59463,22.095,2036.72,1016.23,-1.39645e-16,2.06562
8.102,44.7322,3.27154,3.95375,3.95375,3.59439,22.092,2036.88,1016.3,5.55112e-17,2.06588
8.103,44.7463,3.27224,3.95348,3.95348,3.59416,22.089,2037.03,1016.38,-5.11743e-17,2.06614
8.104,44.7605,3.27294,3.95321,3.95321,3.59392,22.086,2037.19,1016.46,-3.55618e-17,2.0664
8.105,44.7746,3.27364,3.95294,3.95294,3.59368,22.083,2037.34,1016.54,-2.1684e-17,2.06666
8.106,44.7887,3.27434,3.95266,3.95266,3.59344,22.08,2037.49,1016.61,-9.54098e-18,2.06691
8.107,44.8029,3.27504,3.95239,3.95239,3.59321,22.077,2037.65,1016.69,6.98226e-17,2.06716
8.108,44.817,3.27575,3.95212,3.95212,3.59296,22.074,2037.8,1016.76,2.94903e-17,2.0674
8.109,44.8312,3.27645,3.95185,3.95185,3.59272,22.071,2037.94,1016.83,1.48753e-16,2.06765
8.11,44.8453,3.27715,3.95158,3.95158,3.59248,22.068,2038.09,1016.91,9.71445e-17,2.06789
8.111,44.8595,3.27785,3.95131,3.95131,3.59224,22.065,2038.24,1016.98,3.33934e-17,2.06812
8.112,44.8736,3.27855,3.95104,3.95104,3.59199,22.062,2038.38,1017.05,8.1532e-17,2.06836
8.113,44.8878,3.27925,3.95078,3.95078,3.59175,22.0589,2038.52,1017.12,-2.68882e-17,2.06859
8.114,44.902,3.27995,3.95051,3.95051,3.5915,22.0559,2038.66,1017.19,-3.55618e-17,2.06882
8.115,44.9161,3.28065,3.95024,3.95024,3.59125,22.0529,2038.8,1017.26,6.20164e-17,2.06905
8.116,44.9303,3.28134,3.94997,3.94997,3.591,22.0499,2038.94,1017.33,-1.12757e-17,2.06927
8.117,44.9445,3.28204,3.9497,3.9497,3.59075,22.0469,2039.08,1017.4,3.90313e-18,2.06949
8.118,44.9586,3.28274,3.94944,3.94944,3.5905,22.0439,2039.22,1017.47,3.85976e-17,2.06971
8.119,44.9728,3.28344,3.94917,3.94917,3.59025,22.0409,2039.35,1017.53,9.58435e-17,2.06993
8.12,44.987,3.28414,3.9489,3.9489,3.59,22.0379,2039.48,1017.6,-7.80626e-17,2.07014
8.121,45.0011,3.28484,3.94864,3.94864,3.58975,22.0349,2039.61,1017.66,3.16587e-17,2.07035
8.122,45.0153,3.28553,3.94837,3.94837,3.58949,22.0319,2039.74,1017.73,-7.71952e-17,2.07056
8.123,45.0295,3.28623,3.94811,3.94811,3.58924,22.0289,2039.87,1017.79,4.0766e-17,2.07077
8.124,45.0436,3.28693,3.94784,3.94784,3.58898,22.0258,2040,1017.86,-7.76289e-17,2.07097
8.125,45.0578,3.28763,3.94758,3.94758,3.58872,22.0228,2040.13,1017.92,1.02349e-16,2.07117
8.126,45.072,3.28832,3.94731,3.94731,3.58846,22.0198,2040.25,1017.98,1.47451e-17,2.07137
8.127,45.0862,3.28902,3.94705,3.94705,3.5882,22.0168,2040.38,1018.04,1.04083e-16,2.07156
8.128,45.1003,3.28972,3.94679,3.94679,3.58794,22.0138,2040.5,1018.1,7.28584e-17,2.07175
8.129,45.1145,3.29041,3.94653,3.94653,3.58768,22.0108,2040.62,1018.16,-1.25767e-17,2.07194
8.13,45.1287,3.29111,3.94626,3.94626,3.58742,22.0078,2040.74,1018.22,-8.67362e-19,2.07213
8.131,45.1429,3.29181,3.946,3.946,3.58715,22.0048,2040.86,1018.28,-7.45931e-17,2.07231
8.132,45.1571,3.2925,3.94574,3.94574,3.58689,22.0017,2040.97,1018.34,-1.30104e-17,2.0725
8.133,45.1713,3.2932,3.94548,3.94548,3.58662,21.9987,2041.09,1018.4,-3.72966e-17,2.07267
8.134,45.1854,3.29389,3.94522,3.94522,3.58635,21.9957,2041.2,1018.45,8.84709e-17,2.07285
8.135,45.1996,3.29459,3.94496,3.94496,3.58609,21.9927,2041.32,1018.51,6.98226e-17,2.07302
8.136,45.2138,3.29528,3.9447,3.9447,3.58582,21.9897,2041.43,1018.56,-4.81386e-17,2.0732
8.137,45.228,3.29598,3.94444,3.94444,3.58555,21.9867,2041.54,1018.62,-1.69136e-17,2.07336
8.138,45.2422,3.29667,3.94418,3.94418,3.58528,21.9836,2041.65,1018.67,-7.11237e-17,2.07353
8.139,45.2564,3.29736,3.94392,3.94392,3.585,21.9806,2041.76,1018.73,3.98986e-17,2.07369
8.14,45.2706,3.29806,3.94366,3.94366,3.58473,21.9776,2041.86,1018.78,3.38271e-17,2.07386
8.141,45.2848,3.29875,3.9434,3.9434,3.58446,21.9746,2041.97,1018.83,9.2374e-17,2.07401
8.142,45.299,3.29945,3.94315,3.94315,3.58418,21.9716,2042.07,1018.88,-3.33934e-17,2.07417
8.143,45.3131,3.30014,3.94289,3.94289,3.58391,21.9686,2042.17,1018.94,-1.73472e-17,2.07432
8.144,45.3273,3.30083,3.94263,3.94263,3.58363,21.9655,2042.27,1018.99,-3.59955e-17,2.07447
8.145,45.3415,3.30152,3.94238,3.94238,3.58335,21.9625,2042.37,1019.04,8.23994e-18,2.07462
8.146,45.3557,3.30222,3.94212,3.94212,3.58307,21.9595,2042.47,1019.08,-2.55872e-17,2.07477
8.147,45.3699,3.30291,3.94186,3.94186,3.58279,21.9565,2042.57,1019.13,4.33681e-17,2.07491
8.148,45.3841,3.3036,3.94161,3.94161,3.58251,21.9535,2042.67,1019.18,5.29091e-17,2.07505
8.149,45.3983,3.30429,3.94135,3.94135,3.58223,21.9504,2042.76,1019.23,1.73472e-18,2.07519
8.15,45.4125,3.30498,3.9411,3.9411,3.58194,21.9474,2042.86,1019.27,0,2.07533
8.151,45.4267,3.30567,3.94085,3.94085,3.58166,21.9444,2042.95,1019.32,-6.89553e-17,2.07546
8.152,45.4409,3.30637,3.94059,3.94059,3.58137,21.9414,2043.04,1019.37,-8.89046e-17,2.0756
8.153,45.4551,3.30706,3.94034,3.94034,3.58109,21.9384,2043.13,1019.41,-1.73472e-17,2.07572
8.154,45.4693,3.30775,3.94009,3.94009,3.5808,21.9353,2043.22,1019.46,-6.37511e-17,2.07585
8.155,45.4835,3.30844,3.93983,3.93983,3.58051,21.9323,2043.31,1019.5,-6.59195e-17,2.07598
8.156,45.4977,3.30913,3.93958,3.93958,3.58022,21.9293,2043.39,1019.54,-4.33681e-17,2.0761
8.157,45.5119,3.30982,3.93933,3.93933,3.57993,21.9263,2043.48,1019.58,-1.04951e-16,2.07622
8.158,45.5261,3.31051,3.93908,3.93908,3.57964,21.9232,2043.56,1019.63,-3.51282e-17,2.07634
8.159,45.5403,3.3112,3.93883,3.93883,3.57935,21.9202,2043.65,1019.67,-1.04517e-16,2.07645
8.16,45.5545,3.31189,3.93858,3.93858,3.57905,21.9172,2043.73,1019.71,-8.89046e-17,2.07656
8.161,45.5687,3.31257,3.93833,3.93833,3.57876,21.9142,2043.81,1019.75,3.16587e-17,2.07667
8.162,45.5829,3.31326,3.93808,3.93808,3.57846,21.9112,2043.89,1019.79,-3.55618e-17,2.07678
8.163,45.5971,3.31395,3.93783,3.93783,3.57817,21.9081,2043.97,1019.83,2.86229e-17,2.07689
8.164,45.6113,3.31464,3.93758,3.93758,3.57787,21.9051,2044.04,1019.86,-5.63785e-18,2.07699
8.165,45.6255,3.31533,3.93733,3.93733,3.57757,21.9021,2044.12,1019.9,3.29597e-17,2.07709
8.166,45.6397,3.31602,3.93708,3.93708,3.57727,21.8991,2044.19,1019.94,-1.25767e-17,2.07719
8.167,45.6539,3.3167,3.93684,3.93684,3.57697,21.896,2044.27,1019.98,-8.19657e-17,2.07729
8.168,45.6681,3.31739,3.93659,3.93659,3.57667,21.893,2044.34,1020.01,2.0383e-17,2.07739
8.169,45.6823,3.31808,3.93634,3.93634,3.57636,21.89,2044.41,1020.05,-3.33934e-17,2.07748
8.17,45.6965,3.31876,3.9361,3.9361,3.57606,21.887,2044.48,1020.08,1.12757e-16,2.07757
8.171,45.7107,3.31945,3.93585,3.93585,3.57575,21.8839,2044.55,1020.12,-2.81893e-17,2.07766
8.172,45.7249,3.32014,3.93561,3.93561,3.57545,21.8809,2044.62,1020.15,6.50521e-17,2.07774
8.173,45.7391,3.32082,3.93536,3.93536,3.57514,21.8779,2044.68,1020.18,-9.97466e-17,2.07783
8.174,45.7533,3.32151,3.93512,3.93512,3.57483,21.8749,2044.75,1020.22,-6.28837e-17,2.07791
8.175,45.7675,3.32219,3.93487,3.93487,3.57452,21.8718,2044.81,1020.25,-1.1189e-16,2.07799
8.176,45.7817,3.32288,3.93463,3.93463,3.57421,21.8688,2044.88,1020.28,-1.73472e-17,2.07807
8.177,45.7959,3.32356,3.93439,3.93439,3.5739,21.8658,2044.94,1020.31,-1.12757e-17,2.07815
8.178,45.8101,3.32425,3.93414,3.93414,3.57359,21.8628,2045,1020.34,5.1608e-17,2.07822
8.179,45.8243,3.32493,3.9339,3.9339,3.57328,21.8597,2045.06,1020.37,1.01915e-16,2.07829
8.18,45.8385,3.32562,3.93366,3.93366,3.57296,21.8567,2045.12,1020.4,4.0766e-17,2.07836
8.181,45.8526,3.3263,3.93342,3.93342,3.57265,21.8537,2045.18,1020.43,-1.51788e-17,2.07843
8.182,45.8668,3.32698,3.93318,3.93318,3.57233,21.8506,2045.23,1020.46,-8.45678e-17,2.0785
8.183,45.881,3.32767,3.93293,3.93293,3.57201,21.8476,2045.29,1020.48,8.41341e-17,2.07856
8.184,45.8952,3.32835,3.93269,3.93269,3.5717,21.8446,2045.34,1020.51,-1.0842e-17,2.07862
8.185,45.9094,3.32903,3.93245,3.93245,3.57138,21.8416,2045.4,1020.54,-5.9848e-17,2.07868
8.186,45.9236,3.32972,3.93221,3.93221,3.57106,21.8385,2045.45,1020.56,7.80626e-18,2.07874
8.187,45.9378,3.3304,3.93198,3.93198,3.57074,21.8355,2045.5,1020.59,5.42101e-17,2.0788
8.188,45.952,3.33108,3.93174,3.93174,3.57041,21.8325,2045.55,1020.61,5.68122e-17,2.07885
8.189,45.9662,3.33176,3.9315,3.9315,3.57009,21.8295,2045.6,1020.64,9.06393e-17,2.07891
8.19,45.9803,3.33244,3.93126,3.93126,3.56977,21.8264,2045.65,1020.66,1.9082e-17,2.07896
8.191,45.9945,3.33313,3.93102,3.93102,3.56944,21.8234,2045.69,1020.69,1.0365e-16,2.07901
8.192,46.0087,3.33381,3.93079,3.93079,3.56911,21.8204,2045.74,1020.71,-6.67869e-17,2.07906
8.193,46.0229,3.33449,3.93055,3.93055,3.56879,21.8173,2045.78,1020.73,1.1189e-16,2.0791
8.194,46.0371,3.33517,3.93031,3.93031,3.56846,21.8143,2045.83,1020.75,-1.17094e-17,2.07915
8.195,46.0513,3.33585,3.93008,3.93008,3.56813,21.8113,2045.87,1020.77,8.2833e-17,2.07919
8.196,46.0654,3.33653,3.92984,3.92984,3.5678,21.8083,2045.91,1020.79,-4.03323e-17,2.07923
8.197,46.0796,3.33721,3.92961,3.92961,3.56747,21.8052,2045.95,1020.81,-8.97719e-17,2.07927
8.198,46.0938,3.33789,3.92937,3.92937,3.56713,21.8022,2045.99,1020.83,4.77049e-17,2.07931
8.199,46.108,3.33857,3.92914,3.92914,3.5668,21.7992,2046.03,1020.85,-3.38271e-17,2.07934
8.2,46.1222,3.33925,3.92891,3.92891,3.56646,21.7961,2046.07,1020.87,-1.73472e-18,2.07938
8.201,46.1363,3.33992,3.92867,3.92867,3.56613,21.7931,2046.11,1020.89,-4.16334e-17,2.07941
8.202,46.1505,3.3406,3.92844,3.92844,3.56579,21.7901,2046.14,1020.91,-9.62772e-17,2.07944
8.203,46.1647,3.34128,3.92821,3.92821,3.56545,21.787,2046.18,1020.93,6.98226e-17,2.07947
8.204,46.1789,3.34196,3.92798,3.92798,3.56512,21.784,2046.21,1020.94,-6.76542e-17,2.0795
8.205,46.193,3.34264,3.92774,3.92774,3.56478,21.781,2046.24,1020.96,-3.25261e-17,2.07952
8.206,46.2071,3.34331,3.92751,3.92751,3.56443,21.778,2046.27,1020.98,5.72459e-17,2.07955
8.207,46.2213,3.34399,3.92728,3.92728,3.56409,21.7749,2046.31,1020.99,6.63532e-17,2.07957
8.208,46.2355,3.34467,3.92705,3.92705,3.56375,21.7719,2046.34,1021.01,6.28837e-17,2.07959
8.209,46.2496,3.34534,3.92682,3.92682,3.56341,21.7689,2046.36,1021.02,1.25767e-17,2.07961
8.21,46.2638,3.34602,3.92659,3.92659,3.56306,21.7658,2046.39,1021.03,4.0766e-17,2.07963
8.211,46.278,3.3467,3.92636,3.92636,3.56272,21.7628,2046.42,1021.05,1.04083e-17,2.07965
8.212,46.2921,3.34737,3.92614,3.92614,3.56237,21.7598,2046.44,1021.06,9.45424e-17,2.07967
8.213,46.3063,3.34805,3.92591,3.92591,3.56202,21.7568,2046.47,1021.07,6.72205e-17,2.07968
8.214,46.3204,3.34872,3.92568,3.92568,3.56167,21.7537,2046.49,1021.08,8.23994e-17,2.07969
8.215,46.3346,3.3494,3.92545,3.92545,3.56132,21.7507,2046.52,1021.1,9.45424e-17,2.07971
8.216,46.3488,3.35008,3.92523,3.92523,3.56097,21.7477,2046.54,1021.11,-7.069e-17,2.07972
8.217,46.3628,3.35074,3.925,3.925,3.56062,21.7446,2046.56,1021.12,5.85469e-17,2.07973
8.218,46.377,3.35142,3.92477,3.92477,3.56027,21.7416,2046.58,1021.13,1.47885e-16,2.07974
8.219,46.3912,3.35209,3.92455,3.92455,3.55991,21.7386,2046.6,1021.14,8.32667e-17,2.07974
8.22,46.4053,3.35277,3.92432,3.92432,3.55956,21.7355,2046.62,1021.15,-2.34188e-17,2.07975
8.221,46.4194,3.35344,3.9241,3.9241,3.5592,21.7325,2046.64,1021.16,-2.68882e-17,2.07975
8.222,46.4336,3.35411,3.92388,3.92388,3.55884,21.7295,2046.65,1021.16,-8.67362e-19,2.07976
8.223,46.4477,3.35479,3.92365,3.92365,3.55849,21.7265,2046.67,1021.17,-1.00614e-16,2.07976
8.224,46.4618,3.35546,3.92343,3.92343,3.55813,21.7234,2046.68,1021.18,3.59955e-17,2.07976
8.225,46.476,3.35613,3.92321,3.92321,3.55777,21.7204,2046.7,1021.19,-7.89299e-17,2.07976
8.226,46.4901,3.3568,3.92298,3.92298,3.55741,21.7174,2046.71,1021.19,1.9082e-17,2.07976
8.227,46.5043,3.35748,3.92276,3.92276,3.55704,21.7143,2046.72,1021.2,-4.16334e-17,2.07976
8.228,46.5184,3.35815,3.92254,3.92254,3.55668,21.7113,2046.73,1021.2,-1.64799e-17,2.07975
8.229,46.5325,3.35882,3.92232,3.92232,3.55632,21.7083,2046.74,1021.21,-3.68629e-17,2.07975
8.23,46.5466,3.35949,3.9221,3.9221,3.55595,21.7052,2046.75,1021.21,3.1225e-17,2.07974
8.231,46.5607,3.36016,3.92188,3.92188,3.55559,21.7022,2046.76,1021.22,-2.47198e-17,2.07974
8.232,46.5749,3.36083,3.92166,3.92166,3.55522,21.6992,2046.77,1021.22,-5.55112e-17,2.07973
8.233,46.5889,3.3615,3.92144,3.92144,3.55485,21.6962,2046.78,1021.23,7.28584e-17,2.07972
8.234,46.6031,3.36217,3.92122,3.92122,3.55448,21.6931,2046.78,1021.23,-7.24247e-17,2.07971
8.235,46.6172,3.36284,3.921,3.921,3.55411,21.6901,2046.79,1021.23,7.80626e-18,2.0797
8.236,46.6313,3.36351,3.92078,3.92078,3.55374,21.6871,2046.79,1021.23,2.81893e-17,2.07969
8.237,46.6454,3.36417,3.92056,3.92056,3.55337,21.684,2046.79,1021.23,-7.58942e-17,2.07968
8.238,46.6595,3.36484,3.92035,3.92035,3.55299,21.681,2046.8,1021.24,8.93383e-17,2.07966
8.239,46.6736,3.36551,3.92013,3.92013,3.55262,21.678,2046.8,1021.24,4.33681e-18,2.07965
8.24,46.6877,3.36618,3.91991,3.91991,3.55225,21.6749,2046.8,1021.24,-4.51028e-17,2.07963
8.241,46.7017,3.36685,3.9197,3.9197,3.55187,21.6719,2046.8,1021.24,-9.97466e-18,2.07962
8.242,46.7158,3.36751,3.91948,3.91948,3.55149,21.6689,2046.8,1021.24,-4.68375e-17,2.0796
8.243,46.73,3.36818,3.91927,3.91927,3.55111,21.6659,2046.8,1021.24,4.59702e-17,2.07959
8.244,46.744,3.36885,3.91905,3.91905,3.55073,21.6628,2046.79,1021.23,-8.80372e-17,2.07957
8.245,46.7581,3.36951,3.91884,3.91884,3.55035,21.6598,2046.79,1021.23,-4.03323e-17,2.07955
8.246,46.7722,3.37018,3.91862,3.91862,3.54997,21.6568,2046.79,1021.23,-1.25767e-16,2.07953
8.247,46.7862,3.37084,3.91841,3.91841,3.54959,21.6537,2046.78,1021.23,4.77049e-17,2.07951
8.248,46.8003,3.37151,3.9182,3.9182,3.54921,21.6507,2046.78,1021.23,-5.81132e-17,2.07949
8.249,46.8144,3.37217,3.91798,3.91798,3.54882,21.6477,2046.77,1021.22,7.1991e-17,2.07947
8.25,46.8285,3.37284,3.91777,3.91777,3.54844,21.6446,2046.76,1021.22,4.90059e-17,2.07945
8.251,46.8426,3.37351,3.91756,3.91756,3.54805,21.6416,2046.75,1021.21,9.97466e-18,2.07942
8.252,46.8565,3.37417,3.91735,3.91735,3.54767,21.6386,2046.74,1021.21,-5.59448e-17,2.0794
8.253,46.8706,3.37483,3.91714,3.91714,3.54728,21.6356,2046.73,1021.21,8.67362e-17,2.07938
8.254,46.8847,3.3755,3.91693,3.91693,3.54689,21.6325,2046.72,1021.2,4.64039e-17,2.07935
8.255,46.8988,3.37616,3.91672,3.91672,3.5465,21.6295,2046.71,1021.19,-2.1684e-18,2.07933
8.256,46.9128,3.37682,3.91651,3.91651,3.54611,21.6265,2046.7,1021.19,3.03577e-18,2.0793
8.257,46.9269,3.37749,3.9163,3.9163,3.54572,21.6234,2046.69,1021.18,4.51028e-17,2.07928
8.258,46.9409,3.37815,3.91609,3.91609,3.54532,21.6204,2046.67,1021.18,-2.77556e-17,2.07925
8.259,46.9549,3.37881,3.91588,3.91588,3.54493,21.6174,2046.66,1021.17,8.67362e-19,2.07923
8.26,46.9689,3.37947,3.91567,3.91567,3.54453,21.6143,2046.64,1021.16,6.50521e-17,2.0792
8.261,46.983,3.38013,3.91546,3.91546,3.54414,21.6113,2046.63,1021.15,-2.68882e-17,2.07917
8.262,46.997,3.3808,3.91526,3.91526,3.54374,21.6083,2046.61,1021.14,1.9082e-17,2.07915
8.263,47.011,3.38146,3.91505,3.91505,3.54334,21.6053,2046.59,1021.14,1.17094e-17,2.07912
8.264,47.0251,3.38212,3.91484,3.91484,3.54294,21.6022,2046.57,1021.13,1.30104e-17,2.07909
8.265,47.0391,3.38278,3.91464,3.91464,3.54254,21.5992,2046.56,1021.12,-5.72459e-17,2.07906
8.266,47.0531,3.38344,3.91443,3.91443,3.54214,21.5962,2046.54,1021.11,-3.38271e-17,2.07903
8.267,47.0671,3.3841,3.91423,3.91423,3.54174,21.5931,2046.51,1021.1,-1.51788e-17,2.079
8.268,47.0811,3.38476,3.91402,3.91402,3.54134,21.5901,2046.49,1021.09,6.07153e-18,2.07897
8.269,47.0951,3.38541,3.91382,3.91382,3.54093,21.5871,2046.47,1021.07,1.56125e-17,2.07894
8.27,47.1091,3.38607,3.91362,3.91362,3.54053,21.5841,2046.45,1021.06,-1.43115e-17,2.07891
8.271,47.1231,3.38673,3.91341,3.91341,3.54012,21.581,2046.42,1021.05,1.249e-16,2.07888
8.272,47.1371,3.38739,3.91321,3.91321,3.53972,21.578,2046.4,1021.04,-2.29851e-17,2.07885
8.273,47.1514,3.38806,3.91301,3.91301,3.53931,21.575,2046.37,1021.03,-1.77809e-17,2.07882
8.274,47.165,3.3887,3.9128,3.9128,3.5389,21.5719,2046.35,1021.01,-1.77809e-17,2.07879
8.275,47.1791,3.38937,3.9126,3.9126,3.53849,21.5689,2046.32,1021,4.42354e-17,2.07876
8.276,47.193,3.39002,3.9124,3.9124,3.53808,21.5659,2046.29,1020.99,2.08167e-17,2.07873
8.277,47.207,3.39068,3.9122,3.9122,3.53767,21.5629,2046.27,1020.97,-6.245e-17,2.0787
8.278,47.221,3.39133,3.912,3.912,3.53726,21.5598,2046.24,1020.96,-2.21177e-17,2.07867
8.279,47.2349,3.39199,3.9118,3.9118,3.53684,21.5568,2046.21,1020.94,4.25007e-17,2.07864
8.28,47.2489,3.39265,3.9116,3.9116,3.53643,21.5538,2046.18,1020.93,1.60462e-17,2.07861
8.281,47.2629,3.3933,3.9114,3.9114,3.53601,21.5508,2046.15,1020.91,-2.47198e-17,2.07858
8.282,47.277,3.39396,3.9112,3.9112,3.5356,21.5477,2046.11,1020.9,3.33934e-17,2.07855
8.283,47.2907,3.39461,3.911,3.911,3.53518,21.5447,2046.08,1020.88,2.77556e-17,2.07852
8.284,47.3048,3.39527,3.91081,3.91081,3.53476,21.5417,2046.05,1020.86,-1.27502e-16,2.07849
8.285,47.3187,3.39592,3.91061,3.91061,3.53434,21.5386,2046.02,1020.85,1.77809e-17,2.07846
8.286,47.3326,3.39657,3.91041,3.91041,3.53392,21.5356,2045.98,1020.83,-1.64799e-17,2.07843
8.287,47.3465,3.39722,3.91021,3.91021,3.5335,21.5326,2045.95,1020.81,-2.38524e-17,2.0784
8.288,47.3605,3.39788,3.91002,3.91002,3.53308,21.5296,2045.91,1020.79,4.11997e-17,2.07837
8.289,47.3744,3.39853,3.90982,3.90982,3.53266,21.5265,2045.87,1020.78,-1.22949e-16,2.07834
8.29,47.3883,3.39918,3.90963,3.90963,3.53223,21.5235,2045.84,1020.76,4.16334e-17,2.07831
8.291,47.4022,3.39983,3.90943,3.90943,3.53181,21.5205,2045.8,1020.74,-1.04083e-17,2.07828
8.292,47.4161,3.40049,3.90924,3.90924,3.53138,21.5174,2045.76,1020.72,-1.02566e-16,2.07825
8.293,47.4301,3.40114,3.90904,3.90904,3.53095,21.5144,2045.72,1020.7,7.6111e-17,2.07822
8.294,47.4439,3.40179,3.90885,3.90885,3.53053,21.5114,2045.68,1020.68,1.4962e-17,2.07819
8.295,47.4579,3.40244,3.90865,3.90865,3.5301,21.5084,2045.64,1020.66,3.33934e-17,2.07816
8.296,47.4718,3.40309,3.90846,3.90846,3.52967,21.5053,2045.6,1020.64,-8.52183e-17,2.07813
8.297,47.4857,3.40374,3.90827,3.90827,3.52924,21.5023,2045.55,1020.62,2.12504e-17,2.0781
8.298,47.4996,3.40439,3.90808,3.90808,3.52881,21.4993,2045.51,1020.6,6.44016e-17,2.07808
8.299,47.5134,3.40504,3.90788,3.90788,3.52837,21.4963,2045.47,1020.57,1.40946e-17,2.07805
8.3,47.5273,3.40569,3.90769,3.90769,3.52794,21.4932,2045.42,1020.55,-8.43509e-17,2.07802
8.301,47.5412,3.40634,3.9075,3.9075,3.5275,21.4902,2045.38,1020.53,-4.53197e-17,2.078
8.302,47.555,3.40698,3.90731,3.90731,3.52707,21.4872,2045.33,1020.51,2.81893e-17,2.07797
8.303,47.5689,3.40764,3.90712,3.90712,3.52663,21.4842,2045.29,1020.48,1.04083e-17,2.07794
8.304,47.5827,3.40828,3.90693,3.90693,3.5262,21.4811,2045.24,1020.46,3.96818e-17,2.07792
8.305,47.5966,3.40893,3.90674,3.90674,3.52576,21.4781,2045.19,1020.44,-1.0842e-18,2.07789
8.306,47.6104,3.40958,3.90655,3.90655,3.52532,21.4751,2045.14,1020.41,-7.15573e-17,2.07787
8.307,47.6243,3.41022,3.90636,3.90636,3.52488,21.4721,2045.09,1020.39,7.32921e-17,2.07785
8.308,47.6381,3.41087,3.90617,3.90617,3.52444,21.469,2045.05,1020.36,2.68882e-17,2.07782
8.309,47.652,3.41152,3.90599,3.90599,3.524,21.466,2044.99,1020.34,5.35596e-17,2.0778
8.31,47.6658,3.41216,3.9058,3.9058,3.52355,21.463,2044.94,1020.31,6.07153e-18,2.07778
8.311,47.6796,3.41281,3.90561,3.90561,3.52311,21.4599,2044.89,1020.29,-6.22332e-17,2.07776
8.312,47.6934,3.41345,3.90542,3.90542,3.52266,21.4569,2044.84,1020.26,7.89299e-17,2.07773
8.313,47.7072,3.4141,3.90524,3.90524,3.52222,21.4539,2044.79,1020.24,-7.69784e-17,2.07771
8.314,47.7211,3.41474,3.90505,3.90505,3.52177,21.4509,2044.73,1020.21,-3.40439e-17,2.07769
8.315,47.7349,3.41538,3.90487,3.90487,3.52132,21.4478,2044.68,1020.18,-2.90566e-17,2.07767
8.316,47.7487,3.41603,3.90468,3.90468,3.52088,21.4448,2044.62,1020.15,1.04083e-17,2.07766
8.317,47.7625,3.41667,3.9045,3.9045,3.52043,21.4418,2044.57,1020.13,1.01264e-16,2.07764
8.318,47.7763,3.41732,3.90431,3.90431,3.51998,21.4388,2044.51,1020.1,1.39645e-16,2.07762
8.319,47.79,3.41796,3.90413,3.90413,3.51953,21.4357,2044.46,1020.07,9.54098e-18,2.0776
8.32,47.8038,3.4186,3.90394,3.90394,3.51907,21.4327,2044.4,1020.04,3.98986e-17,2.07759
8.321,47.8176,3.41924,3.90376,3.90376,3.51862,21.4297,2044.34,1020.01,1.84314e-17,2.07757
8.322,47.8314,3.41988,3.90358,3.90358,3.51817,21.4267,2044.28,1019.98,5.20417e-17,2.07756
8.323,47.8451,3.42052,3.9034,3.9034,3.51771,21.4236,2044.22,1019.95,4.68375e-17,2.07754
8.324,47.8589,3.42117,3.90321,3.90321,3.51726,21.4206,2044.16,1019.92,-4.77049e-17,2.07753
8.325,47.8726,3.42181,3.90303,3.90303,3.5168,21.4176,2044.1,1019.89,1.88651e-17,2.07752
8.326,47.8864,3.42245,3.90285,3.90285,3.51634,21.4146,2044.04,1019.86,6.50521e-18,2.07751
8.327,47.9001,3.42309,3.90267,3.90267,3.51588,21.4115,2043.98,1019.83,-4.55365e-18,2.0775
8.328,47.9139,3.42373,3.90249,3.90249,3.51542,21.4085,2043.92,1019.8,2.75387e-17,2.07749
8.329,47.9276,3.42437,3.90231,3.90231,3.51496,21.4055,2043.85,1019.77,8.86877e-17,2.07748
8.33,47.9413,3.425,3.90213,3.90213,3.5145,21.4025,2043.79,1019.74,6.83047e-17,2.07747
8.331,47.9551,3.42565,3.90195,3.90195,3.51404,21.3994,2043.72,1019.7,-1.14925e-17,2.07746
8.332,47.9687,3.42628,3.90177,3.90177,3.51358,21.3964,2043.66,1019.67,-6.44016e-17,2.07746
8.333,47.9825,3.42692,3.90159,3.90159,3.51311,21.3934,2043.59,1019.64,2.81893e-17,2.07745
8.334,47.9962,3.42756,3.90141,3.90141,3.51265,21.3904,2043.53,1019.61,5.26922e-17,2.07745
8.335,48.0099,3.42819,3.90123,3.90123,3.51218,21.3874,2043.46,1019.57,-1.36609e-17,2.07744
8.336,48.0236,3.42883,3.90106,3.90106,3.51172,21.3843,2043.39,1019.54,6.61363e-17,2.07744
8.337,48.0373,3.42947,3.90088,3.90088,3.51125,21.3813,2043.32,1019.5,1.56125e-17,2.07744
8.338,48.0509,3.4301,3.9007,3.9007,3.51078,21.3783,2043.26,1019.47,-3.83808e-17,2.07744
8.339,48.0646,3.43074,3.90053,3.90053,3.51031,21.3753,2043.19,1019.44,-3.9465e-17,2.07744
8.34,48.0783,3.43137,3.90035,3.90035,3.50984,21.3722,2043.12,1019.4,2.68882e-17,2.07744
8.341,48.092,3.43201,3.90017,3.90017,3.50937,21.3692,2043.05,1019.37,1.0842e-16,2.07744
8.342,48.1056,3.43264,3.9,3.9,3.5089,21.3662,2042.97,1019.33,9.6494e-17,2.07745
8.343,48.1193,3.43327,3.89982,3.89982,3.50843,21.3632,2042.9,1019.29,2.60209e-18,2.07745
8.344,48.1329,3.43391,3.89965,3.89965,3.50795,21.3601,2042.83,1019.26,-2.34188e-17,2.07745
8.345,48.1465,3.43454,3.89947,3.89947,3.50748,21.3571,2042.76,1019.22,2.81893e-17,2.07746
8.346,48.1602,3.43517,3.8993,3.8993,3.507,21.3541,2042.68,1019.18,9.97466e-18,2.07747
8.347,48.1738,3.43581,3.89913,3.89913,3.50653,21.3511,2042.61,1019.15,1.38778e-17,2.07748
8.348,48.1874,3.43644,3.89895,3.89895,3.50605,21.348,2042.53,1019.11,-9.1073e-18,2.07749
8.349,48.201,3.43707,3.89878,3.89878,3.50557,21.345,2042.46,1019.07,3.27429e-17,2.0775
8.35,48.2147,3.4377,3.89861,3.89861,3.50509,21.342,2042.38,1019.03,5.39933e-17,2.07751
8.351,48.2283,3.43833,3.89844,3.89844,3.50462,21.339,2042.3,1018.99,-2.4503e-17,2.07752
8.352,48.2419,3.43896,3.89826,3.89826,3.50413,21.3359,2042.23,1018.96,-4.85723e-17,2.07754
8.353,48.2554,3.43959,3.89809,3.89809,3.50365,21.3329,2042.15,1018.92,6.57027e-17,2.07755
8.354,48.2691,3.44023,3.89792,3.89792,3.50317,21.3299,2042.07,1018.88,-2.29851e-17,2.07757
8.355,48.2826,3.44085,3.89775,3.89775,3.50269,21.3269,2041.99,1018.84,6.59195e-17,2.07759
8.356,48.2962,3.44148,3.89758,3.89758,3.5022,21.3238,2041.91,1018.8,-1.30104e-18,2.0776
8.357,48.3098,3.44211,3.89741,3.89741,3.50172,21.3208,2041.83,1018.76,7.11237e-17,2.07762
8.358,48.3233,3.44274,3.89724,3.89724,3.50123,21.3178,2041.75,1018.72,-1.48102e-16,2.07765
8.359,48.3369,3.44337,3.89707,3.89707,3.50075,21.3148,2041.67,1018.68,-1.43115e-17,2.07767
8.36,48.3504,3.44399,3.8969,3.8969,3.50026,21.3118,2041.59,1018.63,-8.99888e-17,2.07769
8.361,48.364,3.44462,3.89673,3.89673,3.49977,21.3087,2041.5,1018.59,-8.23994e-18,2.07772
8.362,48.3775,3.44525,3.89657,3.89657,3.49928,21.3057,2041.42,1018.55,-1.23599e-17,2.07774
8.363,48.391,3.44588,3.8964,3.8964,3.49879,21.3027,2041.33,1018.51,1.58294e-17,2.07777
8.364,48.4045,3.4465,3.89623,3.89623,3.4983,21.2997,2041.25,1018.47,-9.88792e-17,2.0778
8.365,48.4181,3.44713,3.89606,3.89606,3.49781,21.2966,2041.16,1018.42,9.41087e-17,2.07783
8.366,48.4316,3.44775,3.89589,3.89589,3.49732,21.2936,2041.08,1018.38,-2.75387e-17,2.07786
8.367,48.4451,3.44838,3.89573,3.89573,3.49682,21.2906,2040.99,1018.34,-2.68882e-17,2.07789
8.368,48.4586,3.449,3.89556,3.89556,3.49633,21.2876,2040.9,1018.29,-1.6263e-17,2.07793
8.369,48.4721,3.44963,3.8954,3.8954,3.49584,21.2845,2040.82,1018.25,3.85976e-17,2.07796
8.37,48.4856,3.45025,3.89523,3.89523,3.49534,21.2815,2040.73,1018.2,5.20417e-17,2.078
8.371,48.499,3.45087,3.89506,3.89506,3.49484,21.2785,2040.64,1018.16,6.93889e-18,2.07804
8.372,48.5125,3.4515,3.8949,3.8949,3.49435,21.2755,2040.55,1018.12,5.26922e-17,2.07807
8.373,48.526,3.45212,3.89474,3.89474,3.49385,21.2724,2040.46,1018.07,-3.18755e-17,2.07811
8.374,48.5394,3.45274,3.89457,3.89457,3.49335,21.2694,2040.37,1018.02,4.57533e-17,2.07816
8.375,48.5529,3.45336,3.89441,3.89441,3.49285,21.2664,2040.28,1017.98,2.86229e-17,2.0782
8.376,48.5663,3.45398,3.89424,3.89424,3.49235,21.2634,2040.18,1017.93,5.9848e-17,2.07824
8.377,48.5797,3.4546,3.89408,3.89408,3.49185,21.2604,2040.09,1017.89,9.34582e-17,2.07829
8.378,48.5932,3.45523,3.89392,3.89392,3.49134,21.2573,2040,1017.84,4.77049e-17,2.07834
8.379,48.6066,3.45584,3.89375,3.89375,3.49084,21.2543,2039.9,1017.79,-4.51028e-17,2.07839
8.38,48.62,3.45646,3.89359,3.89359,3.49034,21.2513,2039.81,1017.74,-1.19696e-16,2.07844
8.381,48.6334,3.45708,3.89343,3.89343,3.48983,21.2483,2039.71,1017.7,-2.1684e-18,2.07849
8.382,48.6472,3.45772,3.89327,3.89327,3.48933,21.2452,2039.62,1017.65,5.37764e-17,2.07854
8.383,48.6601,3.45831,3.89311,3.89311,3.48882,21.2422,2039.52,1017.6,-2.55872e-17,2.07859
8.384,48.6736,3.45894,3.89295,3.89295,3.48831,21.2392,2039.42,1017.55,1.15576e-16,2.07865
8.385,48.687,3.45956,3.89278,3.89278,3.4878,21.2362,2039.33,1017.5,5.09575e-17,2.07871
8.386,48.7007,3.4602,3.89262,3.89262,3.4873,21.2331,2039.23,1017.45,-1.15793e-16,2.07876
8.387,48.7135,3.46078,3.89246,3.89246,3.48679,21.2301,2039.13,1017.4,-8.82541e-17,2.07882
8.388,48.727,3.4614,3.8923,3.8923,3.48628,21.2271,2039.03,1017.35,-3.01408e-17,2.07889
8.389,48.7405,3.46203,3.89214,3.89214,3.48576,21.2241,2038.93,1017.3,-2.9924e-17,2.07895
8.39,48.7538,3.46264,3.89199,3.89199,3.48525,21.221,2038.83,1017.25,1.99493e-17,2.07901
8.391,48.7662,3.4632,3.89183,3.89183,3.48474,21.218,2038.73,1017.2,-7.82794e-17,2.07908
8.392,48.7809,3.46389,3.89167,3.89167,3.48423,21.215,2038.62,1017.15,-3.81639e-17,2.07915
8.393,48.7938,3.46448,3.89151,3.89151,3.48371,21.212,2038.52,1017.1,-2.25514e-17,2.07921
8.394,48.8071,3.4651,3.89135,3.89135,3.4832,21.2089,2038.42,1017.05,-3.57787e-17,2.07928
8.395,48.8204,3.46571,3.89119,3.89119,3.48268,21.2059,2038.31,1017,1.60462e-17,2.07935
8.396,48.8337,3.46632,3.89104,3.89104,3.48216,21.2029,2038.21,1016.94,6.657e-17,2.07943
8.397,48.847,3.46693,3.89088,3.89088,3.48165,21.1999,2038.1,1016.89,5.18249e-17,2.0795
8.398,48.8603,3.46755,3.89072,3.89072,3.48113,21.1968,2038,1016.84,2.05998e-17,2.07958
8.399,48.8736,3.46816,3.89057,3.89057,3.48061,21.1938,2037.89,1016.78,-1.66967e-17,2.07966
8.4,48.8868,3.46877,3.89041,3.89041,3.48009,21.1908,2037.78,1016.73,5.85469e-18,2.07973
8.401,48.9001,3.46938,3.89025,3.89025,3.47957,21.1878,2037.68,1016.68,-1.21431e-17,2.07981
8.402,48.9134,3.46999,3.8901,3.8901,3.47905,21.1847,2037.57,1016.62,-4.40186e-17,2.0799
8.403,48.9266,3.4706,3.88994,3.88994,3.47853,21.1817,2037.46,1016.57,1.84314e-17,2.07998
8.404,48.9398,3.47121,3.88979,3.88979,3.478,21.1787,2037.35,1016.51,6.50521e-19,2.08006
8.405,48.9531,3.47182,3.88963,3.88963,3.47748,21.1757,2037.24,1016.46,4.05492e-17,2.08015
8.406,48.9663,3.47243,3.88948,3.88948,3.47695,21.1726,2037.13,1016.4,1.4962e-17,2.08024
8.407,48.9795,3.47304,3.88932,3.88932,3.47643,21.1696,2037.02,1016.34,5.20417e-17,2.08033
8.408,48.9927,3.47364,3.88917,3.88917,3.4759,21.1666,2036.91,1016.29,-1.27936e-17,2.08042
8.409,49.0059,3.47425,3.88902,3.88902,3.47538,21.1636,2036.79,1016.23,-5.87638e-17,2.08051
8.41,49.0191,3.47486,3.88886,3.88886,3.47485,21.1605,2036.68,1016.18,1.249e-16,2.0806
8.411,49.0323,3.47547,3.88871,3.88871,3.47432,21.1575,2036.56,1016.12,4.0766e-17,2.0807
8.412,49.0455,3.47607,3.88856,3.88856,3.47379,21.1545,2036.45,1016.06,2.25514e-17,2.0808
8.413,49.0587,3.47668,3.88841,3.88841,3.47326,21.1515,2036.33,1016,2.66714e-17,2.08089
8.414,49.0718,3.47728,3.88825,3.88825,3.47273,21.1484,2036.22,1015.94,-4.05492e-17,2.08099
8.415,49.085,3.47789,3.8881,3.8881,3.4722,21.1454,2036.1,1015.89,6.98226e-17,2.08109
8.416,49.0981,3.47849,3.88795,3.88795,3.47167,21.1424,2035.99,1015.83,9.88792e-17,2.0812
8.417,49.1113,3.47909,3.8878,3.8878,3.47114,21.1394,2035.87,1015.77,-3.25261e-17,2.0813
8.418,49.1246,3.47971,3.88765,3.88765,3.4706,21.1363,2035.75,1015.71,3.62124e-17,2.08141
8.419,49.1375,3.4803,3.8875,3.8875,3.47007,21.1333,2035.63,1015.65,-4.33681e-19,2.08151
8.42,49.1507,3.4809,3.88735,3.88735,3.46953,21.1303,2035.51,1015.59,-6.93889e-18,2.08162
8.421,49.1638,3.48151,3.88719,3.88719,3.469,21.1273,2035.39,1015.53,-4.33681e-18,2.08173
8.422,49.1769,3.48211,3.88704,3.88704,3.46846,21.1242,2035.27,1015.47,-3.51282e-17,2.08184
8.423,49.19,3.48271,3.8869,3.8869,3.46793,21.1212,2035.15,1015.41,-1.21431e-17,2.08196
8.424,49.203,3.48331,3.88675,3.88675,3.46739,21.1182,2035.02,1015.34,4.18502e-17,2.08207
8.425,49.2161,3.48391,3.8866,3.8866,3.46685,21.1152,2034.9,1015.28,5.11743e-17,2.08219
8.426,49.2292,3.48451,3.88645,3.88645,3.46631,21.1121,2034.78,1015.22,1.73472e-17,2.08231
8.427,49.2422,3.48511,3.8863,3.8863,3.46577,21.1091,2034.65,1015.16,4.55365e-18,2.08242
8.428,49.2553,3.48571,3.88615,3.88615,3.46523,21.1061,2034.53,1015.1,8.0231e-18,2.08255
8.429,49.2683,3.48631,3.886,3.886,3.46469,21.103,2034.4,1015.03,-1.04083e-17,2.08267
8.43,49.2814,3.4869,3.88585,3.88585,3.46415,21.1,2034.28,1014.97,1.36609e-17,2.08279
8.431,49.2944,3.4875,3.88571,3.88571,3.4636,21.097,2034.15,1014.91,1.05384e-16,2.08292
8.432,49.3074,3.4881,3.88556,3.88556,3.46306,21.094,2034.02,1014.84,1.43765e-16,2.08304
8.433,49.3204,3.48869,3.88541,3.88541,3.46252,21.0909,2033.89,1014.78,8.0231e-17,2.08317
8.434,49.3334,3.48929,3.88526,3.88526,3.46197,21.0879,2033.76,1014.71,5.94143e-17,2.0833
8.435,49.3464,3.48989,3.88512,3.88512,3.46143,21.0849,2033.63,1014.65,-1.92988e-17,2.08343
8.436,49.3594,3.49048,3.88497,3.88497,3.46088,21.0818,2033.5,1014.58,3.03577e-18,2.08356
8.437,49.3724,3.49108,3.88482,3.88482,3.46033,21.0788,2033.37,1014.52,-4.05492e-17,2.0837
8.438,49.3854,3.49167,3.88468,3.88468,3.45979,21.0758,2033.24,1014.45,1.04083e-17,2.08383
8.439,49.3983,3.49226,3.88453,3.88453,3.45924,21.0728,2033.11,1014.38,5.37764e-17,2.08397
8.44,49.4113,3.49286,3.88439,3.88439,3.45869,21.0697,2032.98,1014.32,1.60462e-17,2.08411
8.441,49.4242,3.49345,3.88424,3.88424,3.45814,21.0667,2032.84,1014.25,-8.45678e-17,2.08425
8.442,49.4371,3.49404,3.8841,3.8841,3.45759,21.0637,2032.71,1014.18,-3.62124e-17,2.08439
8.443,49.4501,3.49463,3.88395,3.88395,3.45704,21.0606,2032.57,1014.11,2.60209e-17,2.08453
8.444,49.463,3.49522,3.88381,3.88381,3.45649,21.0576,2032.44,1014.05,6.37511e-17,2.08467
8.445,49.4759,3.49582,3.88366,3.88366,3.45593,21.0546,2032.3,1013.98,-2.05998e-17,2.08482
8.446,49.4888,3.4964,3.88352,3.88352,3.45538,21.0516,2032.16,1013.91,-2.19009e-17,2.08497
8.447,49.5017,3.497,3.88338,3.88338,3.45483,21.0485,2032.03,1013.84,-7.17742e-17,2.08511
8.448,49.5145,3.49758,3.88323,3.88323,3.45427,21.0455,2031.89,1013.77,-2.29851e-17,2.08526
8.449,49.5274,3.49817,3.88309,3.88309,3.45372,21.0425,2031.75,1013.7,-1.9082e-17,2.08541
8.45,49.5403,3.49876,3.88295,3.88295,3.45316,21.0394,2031.61,1013.63,6.48353e-17,2.08557
8.451,49.5531,3.49935,3.8828,3.8828,3.45261,21.0364,2031.47,1013.56,8.23994e-18,2.08572
8.452,49.566,3.49994,3.88266,3.88266,3.45205,21.0334,2031.33,1013.49,9.54098e-18,2.08588
8.453,49.5788,3.50052,3.88252,3.88252,3.45149,21.0303,2031.19,1013.42,1.06469e-16,2.08603
8.454,49.5917,3.50111,3.88237,3.88237,3.45093,21.0273,2031.05,1013.35,2.97071e-17,2.08619
8.455,49.6045,3.5017,3.88223,3.88223,3.45037,21.0243,2030.9,1013.27,1.75641e-17,2.08635
8.456,49.6173,3.50228,3.88209,3.88209,3.44982,21.0212,2030.76,1013.2,-1.36609e-17,2.08651
8.457,49.6301,3.50287,3.88195,3.88195,3.44926,21.0182,2030.61,1013.13,-7.84962e-17,2.08667
8.458,49.6429,3.50345,3.88181,3.88181,3.44869,21.0152,2030.47,1013.06,1.88651e-17,2.08683
8.459,49.6557,3.50404,3.88167,3.88167,3.44813,21.0121,2030.32,1012.98,-1.45283e-17,2.087
8.46,49.6684,3.50462,3.88153,3.88153,3.44757,21.0091,2030.18,1012.91,1.58294e-17,2.08717
8.461,49.6812,3.5052,3.88138,3.88138,3.44701,21.0061,2030.03,1012.84,8.97719e-17,2.08733
8.462,49.6939,3.50578,3.88124,3.88124,3.44644,21.003,2029.88,1012.76,6.17995e-17,2.0875
8.463,49.7067,3.50637,3.8811,3.8811,3.44588,21,2029.73,1012.69,-1.21431e-17,2.08767
8.464,49.7194,3.50695,3.88096,3.88096,3.44532,20.997,2029.58,1012.61,6.35342e-17,2.08784
8.465,49.7322,3.50753,3.88082,3.88082,3.44475,20.9939,2029.43,1012.54,-3.23092e-17,2.08801
8.466,49.7449,3.50811,3.88068,3.88068,3.44419,20.9909,2029.28,1012.46,8.84709e-17,2.08819
8.467,49.7576,3.50869,3.88054,3.88054,3.44362,20.9879,2029.13,1012.39,8.1532e-17,2.08836
8.468,49.7703,3.50927,3.8804,3.8804,3.44305,20.9848,2028.98,1012.31,1.86483e-17,2.08854
8.469,49.783,3.50985,3.88027,3.88027,3.44248,20.9818,2028.83,1012.23,4.05492e-17,2.08872
8.47,49.7957,3.51043,3.88013,3.88013,3.44192,20.9788,2028.67,1012.16,-3.31766e-17,2.08889
8.471,49.8083,3.511,3.87999,3.87999,3.44135,20.9757,2028.52,1012.08,-7.15573e-18,2.08907
8.472,49.821,3.51158,3.87985,3.87985,3.44078,20.9727,2028.37,1012,5.31259e-17,2.08926
8.473,49.8336,3.51216,3.87971,3.87971,3.44021,20.9697,2028.21,1011.92,-2.79724e-17,2.08944
8.474,49.8463,3.51273,3.87957,3.87957,3.43964,20.9666,2028.05,1011.84,-7.80626e-18,2.08962
8.475,49.8589,3.51331,3.87943,3.87943,3.43907,20.9636,2027.9,1011.76,-4.51028e-17,2.08981
8.476,49.8716,3.51389,3.8793,3.8793,3.43849,20.9606,2027.74,1011.69,-4.22839e-17,2.08999
8.477,49.8842,3.51446,3.87916,3.87916,3.43792,20.9575,2027.58,1011.61,-9.47593e-17,2.09018
8.478,49.8968,3.51504,3.87902,3.87902,3.43735,20.9545,2027.42,1011.53,1.05168e-16,2.09037
8.479,49.9094,3.51561,3.87888,3.87888,3.43678,20.9515,2027.26,1011.45,2.08167e-17,2.09056
8.48,49.922,3.51618,3.87875,3.87875,3.4362,20.9484,2027.1,1011.37,8.43509e-17,2.09075
8.481,49.9345,3.51676,3.87861,3.87861,3.43563,20.9454,2026.94,1011.28,2.0383e-17,2.09094
8.482,49.9471,3.51733,3.87847,3.87847,3.43505,20.9423,2026.78,1011.2,3.36103e-17,2.09113
8.483,49.9597,3.5179,3.87834,3.87834,3.43448,20.9393,2026.62,1011.12,4.16334e-17,2.09133
8.484,49.9722,3.51847,3.8782,3.8782,3.4339,20.9363,2026.45,1011.04,-4.01155e-17,2.09152
8.485,49.9848,3.51904,3.87806,3.87806,3.43332,20.9332,2026.29,1010.96,-2.4503e-17,2.09172
8.486,49.9973,3.51961,3.87793,3.87793,3.43274,20.9302,2026.12,1010.87,1.0842e-18,2.09191
8.487,50.0098,3.52018,3.87779,3.87779,3.43217,20.9272,2025.96,1010.79,5.24754e-17,2.09211
8.488,50.0223,3.52075,3.87766,3.87766,3.43159,20.9241,2025.79,1010.71,-3.33934e-17,2.09231
8.489,50.0348,3.52132,3.87752,3.87752,3.43101,20.9211,2025.63,1010.62,-6.28837e-18,2.09251
8.49,50.0473,3.52189,3.87739,3.87739,3.43043,20.918,2025.46,1010.54,1.53957e-17,2.09271
8.491,50.0598,3.52245,3.87725,3.87725,3.42985,20.915,2025.29,1010.46,-6.59195e-17,2.09291
8.492,50.0723,3.52302,3.87711,3.87711,3.42927,20.912,2025.12,1010.37,6.657e-17,2.09312
8.493,50.0847,3.52359,3.87698,3.87698,3.42869,20.9089,2024.95,1010.29,-4.98733e-17,2.09332
8.494,50.0972,3.52415,3.87685,3.87685,3.4281,20.9059,2024.78,1010.2,5.81132e-17,2.09353
8.495,50.1096,3.52472,3.87671,3.87671,3.42752,20.9028,2024.61,1010.11,1.34441e-17,2.09373
8.496,50.1221,3.52528,3.87658,3.87658,3.42694,20.8998,2024.44,1010.03,1.34441e-17,2.09394
8.497,50.1345,3.52585,3.87644,3.87644,3.42635,20.8968,2024.27,1009.94,7.37257e-17,2.09415
8.498,50.1469,3.52641,3.87631,3.87631,3.42577,20.8937,2024.09,1009.85,-1.30104e-17,2.09436
8.499,50.1593,3.52698,3.87617,3.87617,3.42519,20.8907,2023.92,1009.77,-7.17742e-17,2.09457
8.5,50.1717,3.52754,3.87604,3.87604,3.4246,20.8876,2023.74,1009.68,-6.28837e-18,2.09478
8.501,50.1841,3.5281,3.87591,3.87591,3.42401,20.8846,2023.57,1009.59,-4.4886e-17,2.09499
8.502,50.1965,3.52866,3.87577,3.87577,3.42343,20.8815,2023.39,1009.5,4.25007e-17,2.0952
8.503,50.2088,3.52922,3.87564,3.87564,3.42284,20.8785,2023.22,1009.41,-3.05745e-17,2.09542
8.504,50.2211,3.52978,3.87551,3.87551,3.42225,20.8755,2023.04,1009.32,9.84456e-17,2.09563
8.505,50.2335,3.53034,3.87537,3.87537,3.42167,20.8724,2022.86,1009.23,0,2.09585
8.506,50.2458,3.5309,3.87524,3.87524,3.42108,20.8694,2022.68,1009.14,-9.97466e-18,2.09606
8.507,50.2582,3.53146,3.87511,3.87511,3.42049,20.8663,2022.5,1009.05,4.22839e-17,2.09628
8.508,50.2705,3.53202,3.87498,3.87498,3.4199,20.8633,2022.32,1008.96,-4.33681e-19,2.0965
8.509,50.2828,3.53258,3.87484,3.87484,3.41931,20.8602,2022.14,1008.87,3.1225e-17,2.09671
8.51,50.2951,3.53314,3.87471,3.87471,3.41872,20.8572,2021.96,1008.78,1.04083e-16,2.09693
8.511,50.3073,3.53369,3.87458,3.87458,3.41813,20.8542,2021.78,1008.69,-5.72459e-17,2.09715
8.512,50.3196,3.53425,3.87445,3.87445,3.41754,20.8511,2021.59,1008.6,-3.03577e-18,2.09737
8.513,50.3319,3.5348,3.87431,3.87431,3.41695,20.8481,2021.41,1008.5,2.64545e-17,2.0976
8.514,50.3441,3.53536,3.87418,3.87418,3.41635,20.845,2021.22,1008.41,-6.28837e-17,2.09782
8.515,50.3564,3.53591,3.87405,3.87405,3.41576,20.842,2021.04,1008.32,0,2.09804
8.516,50.3686,3.53647,3.87392,3.87392,3.41517,20.8389,2020.85,1008.23,-5.1608e-17,2.09826
8.517,50.3808,3.53702,3.87379,3.87379,3.41457,20.8359,2020.67,1008.13,1.86483e-17,2.09849
8.518,50.393,3.53758,3.87366,3.87366,3.41398,20.8328,2020.48,1008.04,5.0307e-17,2.09871
8.519,50.4052,3.53813,3.87352,3.87352,3.41339,20.8298,2020.29,1007.94,1.89519e-16,2.09894
8.52,50.4175,3.53868,3.87339,3.87339,3.41279,20.8267,2020.1,1007.85,-1.04083e-17,2.09916
8.521,50.4296,3.53923,3.87326,3.87326,3.41219,20.8237,2019.91,1007.75,-3.81639e-17,2.09939
8.522,50.4417,3.53978,3.87313,3.87313,3.4116,20.8207,2019.72,1007.66,2.25514e-17,2.09962
8.523,50.4539,3.54033,3.873,3.873,3.411,20.8176,2019.53,1007.56,-1.30104e-18,2.09985
8.524,50.4661,3.54088,3.87287,3.87287,3.4104,20.8146,2019.34,1007.46,-4.46691e-17,2.10007
8.525,50.4782,3.54143,3.87274,3.87274,3.40981,20.8115,2019.15,1007.37,2.77556e-17,2.1003
8.526,50.4903,3.54198,3.87261,3.87261,3.40921,20.8085,2018.95,1007.27,8.06646e-17,2.10053
8.527,50.5024,3.54253,3.87248,3.87248,3.40861,20.8054,2018.76,1007.17,4.42354e-17,2.10076
8.528,50.5145,3.54307,3.87235,3.87235,3.40801,20.8024,2018.56,1007.07,1.56125e-17,2.10099
8.529,50.5266,3.54362,3.87222,3.87222,3.40741,20.7993,2018.37,1006.98,4.98733e-17,2.10122
8.53,50.5388,3.54417,3.87209,3.87209,3.40681,20.7963,2018.17,1006.88,-4.33681e-17,2.10146
8.531,50.5512,3.54473,3.87196,3.87196,3.40621,20.7932,2017.97,1006.78,-1.51788e-17,2.10169
8.532,50.5626,3.54525,3.87183,3.87183,3.40561,20.7902,2017.78,1006.68,6.07153e-18,2.10192
8.533,50.5749,3.5458,3.8717,3.8717,3.40501,20.7871,2017.58,1006.58,2.73219e-17,2.10215
8.534,50.5869,3.54635,3.87157,3.87157,3.40441,20.7841,2017.38,1006.48,2.25514e-17,2.10239
8.535,50.599,3.54689,3.87144,3.87144,3.40381,20.781,2017.18,1006.38,-1.31839e-16,2.10262
8.536,50.611,3.54743,3.87131,3.87131,3.4032,20.778,2016.98,1006.28,3.46945e-17,2.10285
8.537,50.623,3.54798,3.87118,3.87118,3.4026,20.7749,2016.78,1006.18,7.58942e-17,2.10309
8.538,50.635,3.54852,3.87105,3.87105,3.402,20.7719,2016.58,1006.08,6.93889e-18,2.10332
8.539,50.647,3.54906,3.87093,3.87093,3.40139,20.7688,2016.37,1005.97,5.11743e-17,2.10356
8.54,50.6589,3.5496,3.8708,3.8708,3.40079,20.7658,2016.17,1005.87,-3.46945e-17,2.10379
8.541,50.671,3.55015,3.87067,3.87067,3.40019,20.7627,2015.97,1005.77,2.9924e-17,2.10403
8.542,50.6829,3.55068,3.87054,3.87054,3.39958,20.7597,2015.76,1005.67,-7.67615e-17,2.10426
8.543,50.6948,3.55121,3.87041,3.87041,3.39898,20.7566,2015.56,1005.56,-8.67362e-19,2.1045
8.544,50.7067,3.55176,3.87028,3.87028,3.39837,20.7535,2015.35,1005.46,3.81639e-17,2.10473
8.545,50.7187,3.55229,3.87015,3.87015,3.39776,20.7505,2015.14,1005.36,4.46691e-17,2.10497
8.546,50.7306,3.55283,3.87003,3.87003,3.39716,20.7474,2014.94,1005.25,-9.1073e-18,2.10521
8.547,50.7425,3.55337,3.8699,3.8699,3.39655,20.7444,2014.73,1005.15,5.89806e-17,2.10544
8.548,50.7544,3.5539,3.86977,3.86977,3.39594,20.7413,2014.52,1005.04,1.73472e-18,2.10568
8.549,50.7662,3.55444,3.86964,3.86964,3.39534,20.7383,2014.31,1004.94,7.41594e-17,2.10592
8.55,50.7781,3.55497,3.86951,3.86951,3.39473,20.7352,2014.1,1004.83,6.72205e-17,2.10615
8.551,50.79,3.55551,3.86939,3.86939,3.39412,20.7322,2013.89,1004.73,1.95156e-17,2.10639
8.552,50.8018,3.55604,3.86926,3.86926,3.39351,20.7291,2013.68,1004.62,4.77049e-18,2.10663
8.553,50.8137,3.55658,3.86913,3.86913,3.3929,20.7261,2013.46,1004.51,4.2067e-17,2.10687
8.554,50.8255,3.55711,3.869,3.869,3.39229,20.723,2013.25,1004.41,-3.55618e-17,2.1071
8.555,50.8373,3.55764,3.86888,3.86888,3.39168,20.7199,2013.04,1004.3,3.81639e-17,2.10734
8.556,50.8491,3.55817,3.86875,3.86875,3.39107,20.7169,2012.82,1004.19,5.0307e-17,2.10758
8.557,50.8609,3.5587,3.86862,3.86862,3.39046,20.7138,2012.61,1004.08,1.12323e-16,2.10782
8.558,50.8727,3.55923,3.86849,3.86849,3.38985,20.7108,2012.39,1003.97,-5.89806e-17,2.10805
8.559,50.8844,3.55976,3.86837,3.86837,3.38924,20.7077,2012.17,1003.87,5.33427e-17,2.10829
8.56,50.8962,3.56029,3.86824,3.86824,3.38862,20.7047,2011.96,1003.76,4.33681e-19,2.10853
8.561,50.9079,3.56082,3.86811,3.86811,3.38801,20.7016,2011.74,1003.65,1.25767e-17,2.10876
8.562,50.9197,3.56135,3.86798,3.86798,3.3874,20.6985,2011.52,1003.54,1.11456e-16,2.109
8.563,50.9314,3.56188,3.86786,3.86786,3.38679,20.6955,2011.3,1003.43,1.05384e-16,2.10924
8.564,50.9431,3.5624,3.86773,3.86773,3.38617,20.6924,2011.08,1003.32,7.50268e-17,2.10948
8.565,50.9548,3.56293,3.8676,3.8676,3.38556,20.6894,2010.86,1003.21,1.21431e-16,2.10971
8.566,50.9665,3.56345,3.86748,3.86748,3.38495,20.6863,2010.64,1003.09,-4.94396e-17,2.10995
8.567,50.9782,3.56398,3.86735,3.86735,3.38433,20.6832,2010.42,1002.98,1.04083e-17,2.11019
8.568,50.9898,3.5645,3.86722,3.86722,3.38372,20.6802,2010.2,1002.87,-5.68122e-17,2.11042
8.569,51.0015,3.56503,3.8671,3.8671,3.3831,20.6771,2009.97,1002.76,9.06393e-17,2.11066
8.57,51.0132,3.56555,3.86697,3.86697,3.38249,20.6741,2009.75,1002.65,1.13624e-16,2.11089
8.571,51.0248,3.56607,3.86684,3.86684,3.38187,20.671,2009.52,1002.53,-5.0307e-17,2.11113
8.572,51.0364,3.5666,3.86672,3.86672,3.38125,20.6679,2009.3,1002.42,1.73472e-18,2.11136
8.573,51.048,3.56712,3.86659,3.86659,3.38064,20.6649,2009.07,1002.31,-1.64799e-17,2.1116
8.574,51.0596,3.56764,3.86647,3.86647,3.38002,20.6618,2008.85,1002.19,4.77049e-18,2.11183
8.575,51.0712,3.56816,3.86634,3.86634,3.3794,20.6588,2008.62,1002.08,3.25261e-17,2.11207
8.576,51.0828,3.56868,3.86621,3.86621,3.37879,20.6557,2008.39,1001.97,2.86229e-17,2.1123
8.577,51.0943,3.5692,3.86609,3.86609,3.37817,20.6526,2008.16,1001.85,4.33681e-17,2.11253
8.578,51.1059,3.56972,3.86596,3.86596,3.37755,20.6496,2007.93,1001.74,6.46184e-17,2.11277
8.579,51.1174,3.57023,3.86584,3.86584,3.37693,20.6465,2007.71,1001.62,6.93889e-18,2.113
8.58,51.129,3.57075,3.86571,3.86571,3.37631,20.6435,2007.47,1001.5,-9.1073e-18,2.11323
8.581,51.1405,3.57127,3.86558,3.86558,3.37569,20.6404,2007.24,1001.39,5.29091e-17,2.11346
8.582,51.152,3.57179,3.86546,3.86546,3.37507,20.6373,2007.01,1001.27,-1.30104e-17,2.11369
8.583,51.1635,3.5723,3.86533,3.86533,3.37445,20.6343,2006.78,1001.16,1.05818e-16,2.11393
8.584,51.175,3.57282,3.86521,3.86521,3.37383,20.6312,2006.55,1001.04,6.07153e-17,2.11416
8.585,51.1864,3.57333,3.86508,3.86508,3.37321,20.6281,2006.31,1000.92,7.50268e-17,2.11439
8.586,51.1979,3.57384,3.86495,3.86495,3.37259,20.6251,2006.08,1000.8,7.1991e-17,2.11461
8.587,51.2094,3.57436,3.86483,3.86483,3.37197,20.622,2005.85,1000.69,-2.34188e-17,2.11484
8.588,51.2208,3.57487,3.8647,3.8647,3.37135,20.6189,2005.61,1000.57,3.72966e-17,2.11507
8.589,51.2322,3.57538,3.86458,3.86458,3.37073,20.6159,2005.37,1000.45,3.77302e-17,2.1153
8.59,51.2436,3.57589,3.86445,3.86445,3.37011,20.6128,2005.14,1000.33,3.55618e-17,2.11552
8.591,51.255,3.5764,3.86433,3.86433,3.36949,20.6097,2004.9,1000.21,1.73472e-18,2.11575
8.592,51.2664,3.57692,3.8642,3.8642,3.36886,20.6067,2004.66,1000.09,-7.37257e-18,2.11598
8.593,51.2778,3.57743,3.86408,3.86408,3.36824,20.6036,2004.42,999.973,4.85723e-17,2.1162
8.594,51.2892,3.57793,3.86395,3.86395,3.36762,20.6005,2004.19,999.853,8.67362e-17,2.11642
8.595,51.3005,3.57844,3.86383,3.86383,3.367,20.5975,2003.95,999.733,2.77556e-17,2.11665
8.596,51.3119,3.57895,3.8637,3.8637,3.36637,20.5944,2003.71,999.613,-4.25007e-17,2.11687
8.597,51.3232,3.57946,3.86358,3.86358,3.36575,20.5913,2003.47,999.492,-3.68629e-17,2.11709
8.598,51.3346,3.57997,3.86345,3.86345,3.36512,20.5883,2003.22,999.371,-5.72459e-17,2.11731
8.599,51.3459,3.58047,3.86333,3.86333,3.3645,20.5852,2002.98,999.249,4.42354e-17,2.11753
8.6,51.3572,3.58098,3.8632,3.8632,3.36388,20.5821,2002.74,999.128,8.67362e-18,2.11775
8.601,51.3685,3.58148,3.86308,3.86308,3.36325,20.5791,2002.5,999.006,-2.0383e-17,2.11797
8.602,51.3798,3.58199,3.86295,3.86295,3.36263,20.576,2002.25,998.884,-6.67869e-17,2.11819
8.603,51.391,3.58249,3.86282,3.86282,3.362,20.5729,2002.01,998.761,2.86229e-17,2.11841
8.604,51.4023,3.583,3.8627,3.8627,3.36138,20.5699,2001.77,998.638,-8.67362e-18,2.11862
8.605,51.4135,3.5835,3.86258,3.86258,3.36075,20.5668,2001.52,998.515,-4.68375e-17,2.11884
8.606,51.4247,3.584,3.86245,3.86245,3.36012,20.5637,2001.27,998.392,9.97466e-18,2.11905
8.607,51.4359,3.5845,3.86233,3.86233,3.3595,20.5607,2001.03,998.268,1.56125e-17,2.11926
8.608,51.4471,3.585,3.8622,3.8622,3.35887,20.5576,2000.78,998.145,-6.15827e-17,2.11947
8.609,51.4584,3.5855,3.86208,3.86208,3.35824,20.5545,2000.53,998.02,9.45424e-17,2.11969
8.61,51.4695,3.586,3.86195,3.86195,3.35762,20.5515,2000.29,997.896,7.80626e-18,2.1199
8.611,51.4807,3.5865,3.86183,3.86183,3.35699,20.5484,2000.04,997.771,-4.16334e-17,2.1201
8.612,51.4919,3.587,3.8617,3.8617,3.35636,20.5453,1999.79,997.646,-2.12504e-17,2.12031
8.613,51.503,3.5875,3.86158,3.86158,3.35573,20.5422,1999.54,997.521,7.58942e-17,2.12052
8.614,51.5141,3.58799,3.86145,3.86145,3.35511,20.5392,1999.29,997.396,1.12757e-16,2.12072
8.615,51.5253,3.58849,3.86133,3.86133,3.35448,20.5361,1999.04,997.27,1.12757e-17,2.12093
8.616,51.5364,3.58899,3.8612,3.8612,3.35385,20.533,1998.79,997.144,1.36176e-16,2.12113
8.617,51.5475,3.58948,3.86108,3.86108,3.35322,20.53,1998.54,997.018,-3.72966e-17,2.12133
8.618,51.5586,3.58998,3.86095,3.86095,3.35259,20.5269,1998.28,996.891,1.38778e-17,2.12154
8.619,51.5696,3.59047,3.86083,3.86083,3.35196,20.5238,1998.03,996.765,6.28837e-17,2.12174
8.62,51.5807,3.59097,3.8607,3.8607,3.35133,20.5208,1997.78,996.638,1.30104e-17,2.12193
8.621,51.5918,3.59146,3.86058,3.86058,3.3507,20.5177,1997.52,996.511,5.9848e-17,2.12213
8.622,51.6028,3.59195,3.86045,3.86045,3.35008,20.5146,1997.27,996.383,-1.60462e-17,2.12233
8.623,51.6138,3.59244,3.86033,3.86033,3.34945,20.5115,1997.02,996.255,-3.64292e-17,2.12252
8.624,51.6249,3.59293,3.8602,3.8602,3.34882,20.5085,1996.76,996.127,5.0307e-17,2.12272
8.625,51.6359,3.59343,3.86008,3.86008,3.34818,20.5054,1996.51,995.999,-7.93636e-17,2.12291
8.626,51.6469,3.59392,3.85996,3.85996,3.34755,20.5023,1996.25,995.871,8.80372e-17,2.1231
8.627,51.6578,3.59441,3.85983,3.85983,3.34692,20.4992,1995.99,995.742,-3.42608e-17,2.12329
8.628,51.6688,3.59489,3.85971,3.85971,3.34629,20.4962,1995.74,995.613,5.94143e-17,2.12348
8.629,51.6798,3.59538,3.85958,3.85958,3.34566,20.4931,1995.48,995.484,9.58435e-17,2.12366
8.63,51.6907,3.59587,3.85946,3.85946,3.34503,20.49,1995.22,995.355,1.03216e-16,2.12385
8.631,51.7016,3.59636,3.85933,3.85933,3.3444,20.487,1994.96,995.225,6.89553e-17,2.12403
8.632,51.7126,3.59684,3.85921,3.85921,3.34377,20.4839,1994.7,995.095,1.04083e-17,2.12422
8.633,51.7235,3.59733,3.85908,3.85908,3.34314,20.4808,1994.44,994.965,-1.38778e-17,2.1244
8.634,51.7344,3.59782,3.85896,3.85896,3.3425,20.4777,1994.18,994.835,1.30104e-17,2.12458
8.635,51.7453,3.5983,3.85884,3.85884,3.34187,20.4747,1993.92,994.704,2.21177e-17,2.12475
8.636,51.7561,3.59878,3.85871,3.85871,3.34124,20.4716,1993.66,994.574,2.81893e-17,2.12493
8.637,51.767,3.59927,3.85859,3.85859,3.34061,20.4685,1993.4,994.443,2.38524e-17,2.12511
8.638,51.7778,3.59975,3.85846,3.85846,3.33997,20.4654,1993.14,994.312,3.03577e-17,2.12528
8.639,51.7887,3.60023,3.85834,3.85834,3.33934,20.4624,1992.88,994.18,3.98986e-17,2.12545
8.64,51.7995,3.60072,3.85821,3.85821,3.33871,20.4593,1992.62,994.049,1.43115e-17,2.12562
8.641,51.8103,3.6012,3.85809,3.85809,3.33807,20.4562,1992.35,993.917,1.73472e-18,2.12579
8.642,51.8211,3.60168,3.85796,3.85796,3.33744,20.4531,1992.09,993.785,2.60209e-17,2.12596
8.643,51.8319,3.60216,3.85784,3.85784,3.33681,20.4501,1991.83,993.653,3.1225e-17,2.12612
8.644,51.8427,3.60264,3.85771,3.85771,3.33617,20.447,1991.56,993.52,7.80626e-17,2.12629
8.645,51.8535,3.60312,3.85759,3.85759,3.33554,20.4439,1991.3,993.387,9.28077e-17,2.12645
8.646,51.8642,3.60359,3.85747,3.85747,3.33491,20.4408,1991.03,993.255,3.07913e-17,2.12661
8.647,51.875,3.60407,3.85734,3.85734,3.33427,20.4378,1990.77,993.122,-2.29851e-17,2.12677
8.648,51.8857,3.60455,3.85722,3.85722,3.33364,20.4347,1990.5,992.988,3.25261e-17,2.12692
8.649,51.8964,3.60503,3.85709,3.85709,3.333,20.4316,1990.23,992.855,4.25007e-17,2.12708
8.65,51.9071,3.6055,3.85697,3.85697,3.33237,20.4285,1989.97,992.721,1.09288e-16,2.12723
8.651,51.9178,3.60598,3.85684,3.85684,3.33173,20.4255,1989.7,992.588,2.86229e-17,2.12738
8.652,51.9285,3.60645,3.85672,3.85672,3.3311,20.4224,1989.43,992.454,-2.47198e-17,2.12753
8.653,51.9391,3.60693,3.85659,3.85659,3.33046,20.4193,1989.17,992.319,-1.86483e-17,2.12768
8.654,51.9498,3.6074,3.85647,3.85647,3.32983,20.4162,1988.9,992.185,1.86483e-17,2.12783
8.655,51.9604,3.60787,3.85635,3.85635,3.32919,20.4132,1988.63,992.051,4.59702e-17,2.12797
8.656,51.9711,3.60835,3.85622,3.85622,3.32856,20.4101,1988.36,991.916,2.25514e-17,2.12812
8.657,51.9817,3.60882,3.8561,3.8561,3.32792,20.407,1988.09,991.781,3.81639e-17,2.12826
8.658,51.9925,3.6093,3.85597,3.85597,3.32728,20.4039,1987.82,991.646,-8.67362e-18,2.12839
8.659,52.0028,3.60975,3.85585,3.85585,3.32665,20.4008,1987.55,991.511,7.28584e-17,2.12853
8.66,52.0135,3.61023,3.85572,3.85572,3.32601,20.3978,1987.28,991.375,-6.50521e-18,2.12867
8.661,52.0241,3.6107,3.8556,3.8556,3.32538,20.3947,1987.01,991.24,4.2067e-17,2.1288
8.662,52.0346,3.61117,3.85547,3.85547,3.32474,20.3916,1986.74,991.104,4.64039e-17,2.12893
8.663,52.0452,3.61164,3.85535,3.85535,3.3241,20.3885,1986.47,990.968,-1.47451e-17,2.12906
8.664,52.0557,3.6121,3.85522,3.85522,3.32347,20.3855,1986.2,990.832,2.29851e-17,2.12918
8.665,52.0662,3.61257,3.8551,3.8551,3.32283,20.3824,1985.93,990.696,-5.1608e-17,2.12931
8.666,52.0767,3.61304,3.85497,3.85497,3.32219,20.3793,1985.65,990.559,8.67362e-19,2.12943
8.667,52.0872,3.6135,3.85485,3.85485,3.32156,20.3762,1985.38,990.423,4.46691e-17,2.12955
8.668,52.0977,3.61397,3.85473,3.85473,3.32092,20.3732,1985.11,990.286,-2.51535e-17,2.12967
8.669,52.1082,3.61443,3.8546,3.8546,3.32028,20.3701,1984.83,990.149,9.84456e-17,2.12979
8.67,52.1186,3.61489,3.85448,3.85448,3.31964,20.367,1984.56,990.012,-6.15827e-17,2.1299
8.671,52.1291,3.61536,3.85435,3.85435,3.31901,20.3639,1984.29,989.875,3.29597e-17,2.13001
8.672,52.1395,3.61582,3.85423,3.85423,3.31837,20.3609,1984.01,989.738,1.25767e-17,2.13012
8.673,52.15,3.61629,3.8541,3.8541,3.31773,20.3578,1983.74,989.601,1.15359e-16,2.13023
8.674,52.1604,3.61675,3.85398,3.85398,3.31709,20.3547,1983.46,989.463,6.93889e-18,2.13034
8.675,52.1708,3.61721,3.85385,3.85385,3.31646,20.3516,1983.19,989.325,6.28837e-17,2.13044
8.676,52.1812,3.61767,3.85373,3.85373,3.31582,20.3485,1982.91,989.188,2.25514e-17,2.13054
8.677,52.1916,3.61813,3.8536,3.8536,3.31518,20.3455,1982.64,989.05,2.55872e-17,2.13064
8.678,52.2019,3.61859,3.85348,3.85348,3.31454,20.3424,1982.36,988.912,1.06252e-16,2.13074
8.679,52.2123,3.61905,3.85335,3.85335,3.3139,20.3393,1982.09,988.773,-1.17094e-17,2.13083
8.68,52.2226,3.61951,3.85323,3.85323,3.31327,20.3362,1981.81,988.635,-9.1073e-18,2.13092
8.681,52.2329,3.61996,3.8531,3.8531,3.31263,20.3332,1981.53,988.497,2.90566e-17,2.13101
8.682,52.2433,3.62042,3.85298,3.85298,3.31199,20.3301,1981.26,988.358,2.29851e-17,2.1311
8.683,52.2536,3.62088,3.85285,3.85285,3.31135,20.327,1980.98,988.219,7.80626e-18,2.13119
8.684,52.2639,3.62133,3.85273,3.85273,3.31071,20.3239,1980.7,988.081,6.59195e-17,2.13127
8.685,52.2741,3.62179,3.8526,3.8526,3.31007,20.3209,1980.43,987.942,-3.85976e-17,2.13135
8.686,52.2844,3.62224,3.85248,3.85248,3.30944,20.3178,1980.15,987.803,4.2067e-17,2.13143
8.687,52.2947,3.6227,3.85235,3.85235,3.3088,20.3147,1979.87,987.664,3.51282e-17,2.1315
8.688,52.3049,3.62315,3.85223,3.85223,3.30816,20.3116,1979.59,987.525,1.37043e-16,2.13158
8.689,52.3151,3.6236,3.8521,3.8521,3.30752,20.3085,1979.31,987.385,3.1225e-17,2.13165
8.69,52.3254,3.62406,3.85198,3.85198,3.30688,20.3055,1979.04,987.246,7.84962e-17,2.13172
8.691,52.3356,3.62451,3.85185,3.85185,3.30624,20.3024,1978.76,987.107,2.90566e-17,2.13178
8.692,52.3458,3.62496,3.85173,3.85173,3.3056,20.2993,1978.48,986.967,-4.2067e-17,2.13185
8.693,52.3559,3.62541,3.8516,3.8516,3.30496,20.2962,1978.2,986.828,-3.90313e-17,2.13191
8.694,52.3661,3.62586,3.85148,3.85148,3.30432,20.2932,1977.92,986.688,8.23994e-17,2.13197
8.695,52.3763,3.62631,3.85135,3.85135,3.30368,20.2901,1977.64,986.548,-1.38778e-17,2.13203
8.696,52.3864,3.62676,3.85123,3.85123,3.30304,20.287,1977.36,986.408,-2.29851e-17,2.13208
8.697,52.3965,3.62721,3.8511,3.8511,3.3024,20.2839,1977.08,986.268,-6.85216e-17,2.13213
8.698,52.4067,3.62766,3.85098,3.85098,3.30177,20.2809,1976.8,986.128,9.19403e-17,2.13218
8.699,52.4168,3.6281,3.85085,3.85085,3.30113,20.2778,1976.52,985.988,2.94903e-17,2.13223
8.7,52.4269,3.62855,3.85073,3.85073,3.30049,20.2747,1976.24,985.848,-5.29091e-17,2.13227
8.701,52.437,3.62899,3.8506,3.8506,3.29985,20.2716,1975.96,985.708,-1.07553e-16,2.13232
8.702,52.447,3.62944,3.85048,3.85048,3.29921,20.2686,1975.68,985.568,6.93889e-18,2.13235
8.703,52.4575,3.62991,3.85035,3.85035,3.29857,20.2655,1975.4,985.428,8.1532e-17,2.13239
8.704,52.467,3.63032,3.85023,3.85023,3.29793,20.2624,1975.12,985.287,9.88792e-17,2.13243
8.705,52.4772,3.63077,3.8501,3.8501,3.29729,20.2593,1974.84,985.147,3.03577e-17,2.13246
8.706,52.4872,3.63122,3.84998,3.84998,3.29665,20.2563,1974.56,985.007,-5.63785e-18,2.13249
8.707,52.4972,3.63166,3.84985,3.84985,3.29601,20.2532,1974.28,984.866,6.93889e-18,2.13251
8.708,52.5072,3.6321,3.84973,3.84973,3.29537,20.2501,1974,984.726,6.93889e-17,2.13254
8.709,52.5172,3.63254,3.8496,3.8496,3.29473,20.247,1973.72,984.585,-2.81893e-17,2.13256
8.71,52.5272,3.63298,3.84947,3.84947,3.29409,20.244,1973.44,984.445,-8.67362e-18,2.13258
8.711,52.5371,3.63342,3.84935,3.84935,3.29345,20.2409,1973.16,984.304,6.72205e-17,2.13259
8.712,52.5471,3.63386,3.84922,3.84922,3.29281,20.2378,1972.88,984.164,2.55872e-17,2.13261
8.713,52.557,3.6343,3.8491,3.8491,3.29217,20.2347,1972.59,984.023,-1.30104e-17,2.13262
8.714,52.5669,3.63474,3.84897,3.84897,3.29153,20.2317,1972.31,983.883,1.11456e-16,2.13263
8.715,52.5769,3.63518,3.84885,3.84885,3.29089,20.2286,1972.03,983.742,8.67362e-18,2.13263
8.716,52.5868,3.63562,3.84872,3.84872,3.29025,20.2255,1971.75,983.601,1.43115e-17,2.13264
8.717,52.5963,3.63603,3.8486,3.8486,3.28961,20.2224,1971.47,983.461,5.37764e-17,2.13264
8.718,52.6067,3.6365,3.84847,3.84847,3.28896,20.2194,1971.19,983.32,-5.63785e-17,2.13264
8.719,52.6164,3.63693,3.84834,3.84834,3.28832,20.2163,1970.91,983.18,-2.1684e-17,2.13263
8.72,52.6262,3.63736,3.84822,3.84822,3.28768,20.2132,1970.63,983.039,1.69136e-17,2.13263
8.721,52.6361,3.6378,3.84809,3.84809,3.28704,20.2102,1970.34,982.898,4.03323e-17,2.13262
8.722,52.6459,3.63823,3.84797,3.84797,3.2864,20.2071,1970.06,982.758,-2.73219e-17,2.1326
8.723,52.6557,3.63866,3.84784,3.84784,3.28576,20.204,1969.78,982.617,5.85469e-17,2.13259
8.724,52.6655,3.6391,3.84772,3.84772,3.28512,20.2009,1969.5,982.477,-1.01915e-16,2.13257
8.725,52.6753,3.63953,3.84759,3.84759,3.28448,20.1979,1969.22,982.336,1.25767e-17,2.13255
8.726,52.6851,3.63996,3.84746,3.84746,3.28384,20.1948,1968.94,982.196,1.60462e-16,2.13253
8.727,52.6949,3.64039,3.84734,3.84734,3.2832,20.1917,1968.66,982.056,5.20417e-18,2.1325
8.728,52.7046,3.64082,3.84721,3.84721,3.28256,20.1887,1968.38,981.915,-1.34441e-17,2.13247
8.729,52.7144,3.64126,3.84709,3.84709,3.28192,20.1856,1968.1,981.775,-6.76542e-17,2.13244
8.73,52.7241,3.64168,3.84696,3.84696,3.28128,20.1825,1967.82,981.635,2.08167e-17,2.13241
8.731,52.7338,3.64211,3.84684,3.84684,3.28064,20.1794,1967.54,981.494,2.60209e-17,2.13237
8.732,52.7435,3.64254,3.84671,3.84671,3.28,20.1764,1967.26,981.354,4.33681e-17,2.13234
8.733,52.7532,3.64297,3.84658,3.84658,3.27936,20.1733,1966.98,981.214,-2.64545e-17,2.13229
8.734,52.7629,3.6434,3.84646,3.84646,3.27872,20.1702,1966.69,981.074,-1.60462e-17,2.13225
8.735,52.7726,3.64382,3.84633,3.84633,3.27808,20.1672,1966.41,980.934,2.81893e-17,2.1322
8.736,52.7822,3.64425,3.84621,3.84621,3.27744,20.1641,1966.13,980.794,4.64039e-17,2.13215
8.737,52.7919,3.64468,3.84608,3.84608,3.2768,20.161,1965.85,980.655,-6.85216e-17,2.1321
8.738,52.8015,3.6451,3.84595,3.84595,3.27616,20.158,1965.58,980.515,-1.30104e-17,2.13205
8.739,52.8111,3.64553,3.84583,3.84583,3.27552,20.1549,1965.3,980.375,3.16587e-17,2.13199
8.74,52.8207,3.64595,3.8457,3.8457,3.27488,20.1518,1965.02,980.236,-1.77809e-17,2.13193
8.741,52.8303,3.64638,3.84557,3.84557,3.27423,20.1487,1964.74,980.096,-9.1073e-18,2.13187
8.742,52.8399,3.6468,3.84545,3.84545,3.27359,20.1457,1964.46,979.957,-9.54098e-18,2.1318
8.743,52.8495,3.64722,3.84532,3.84532,3.27295,20.1426,1964.18,979.817,4.42354e-17,2.13174
8.744,52.8591,3.64764,3.8452,3.8452,3.27231,20.1395,1963.9,979.678,1.64799e-17,2.13167
8.745,52.8686,3.64807,3.84507,3.84507,3.27167,20.1365,1963.62,979.539,2.60209e-17,2.13159
8.746,52.8782,3.64849,3.84494,3.84494,3.27103,20.1334,1963.34,979.4,-6.07153e-18,2.13152
8.747,52.8877,3.64891,3.84482,3.84482,3.27039,20.1304,1963.07,979.261,-1.9082e-17,2.13144
8.748,52.8972,3.64933,3.84469,3.84469,3.26975,20.1273,1962.79,979.122,-7.80626e-17,2.13136
8.749,52.9067,3.64975,3.84456,3.84456,3.26911,20.1242,1962.51,978.984,5.33427e-17,2.13128
8.75,52.9162,3.65016,3.84444,3.84444,3.26847,20.1212,1962.23,978.845,1.32706e-16,2.13119
8.751,52.9257,3.65058,3.84431,3.84431,3.26783,20.1181,1961.96,978.707,2.55872e-17,2.1311
8.752,52.9351,3.651,3.84418,3.84418,3.26719,20.115,1961.68,978.569,6.50521e-17,2.13101
8.753,52.9446,3.65142,3.84406,3.84406,3.26655,20.112,1961.4,978.431,0,2.13092
8.754,52.954,3.65184,3.84393,3.84393,3.26591,20.1089,1961.13,978.293,7.50268e-17,2.13082
8.755,52.9635,3.65225,3.84381,3.84381,3.26527,20.1058,1960.85,978.155,2.90566e-17,2.13072
8.756,52.9729,3.65267,3.84368,3.84368,3.26463,20.1028,1960.57,978.017,3.38271e-17,2.13062
8.757,52.9823,3.65308,3.84355,3.84355,3.26399,20.0997,1960.3,977.88,1.18829e-16,2.13052
8.758,52.9917,3.6535,3.84343,3.84343,3.26335,20.0966,1960.02,977.742,4.55365e-17,2.13041
8.759,53.0011,3.65391,3.8433,3.8433,3.26271,20.0936,1959.75,977.605,-1.38778e-17,2.13031
8.76,53.0104,3.65433,3.84317,3.84317,3.26207,20.0905,1959.47,977.468,-2.9924e-17,2.13019
8.761,53.0198,3.65474,3.84305,3.84305,3.26143,20.0875,1959.2,977.331,3.85976e-17,2.13008
8.762,53.0292,3.65515,3.84292,3.84292,3.26079,20.0844,1958.92,977.194,-3.77302e-17,2.12997
8.763,53.0385,3.65556,3.84279,3.84279,3.26015,20.0813,1958.65,977.058,4.85723e-17,2.12985
8.764,53.0478,3.65597,3.84267,3.84267,3.25951,20.0783,1958.38,976.921,-7.02563e-17,2.12973
8.765,53.0571,3.65639,3.84254,3.84254,3.25887,20.0752,1958.1,976.785,-9.54098e-18,2.1296
8.766,53.0664,3.6568,3.84241,3.84241,3.25823,20.0722,1957.83,976.649,-7.84962e-17,2.12948
8.767,53.0757,3.65721,3.84229,3.84229,3.25759,20.0691,1957.56,976.513,-9.62772e-17,2.12935
8.768,53.085,3.65762,3.84216,3.84216,3.25695,20.066,1957.29,976.377,7.28584e-17,2.12922
8.769,53.0943,3.65803,3.84203,3.84203,3.25631,20.063,1957.02,976.242,7.93636e-17,2.12909
8.77,53.1035,3.65843,3.8419,3.8419,3.25567,20.0599,1956.75,976.106,5.1608e-17,2.12895
8.771,53.1128,3.65884,3.84178,3.84178,3.25503,20.0569,1956.47,975.971,-4.25007e-17,2.12882
8.772,53.122,3.65925,3.84165,3.84165,3.25439,20.0538,1956.2,975.836,1.25767e-17,2.12868
8.773,53.1312,3.65966,3.84152,3.84152,3.25375,20.0508,1955.93,975.702,-4.64039e-17,2.12854
8.774,53.1404,3.66006,3.8414,3.8414,3.25311,20.0477,1955.66,975.567,8.23994e-17,2.12839
8.775,53.1496,3.66047,3.84127,3.84127,3.25247,20.0447,1955.4,975.433,6.93889e-18,2.12825
8.776,53.1588,3.66088,3.84114,3.84114,3.25184,20.0416,1955.13,975.299,1.29671e-16,2.1281
8.777,53.168,3.66128,3.84102,3.84102,3.2512,20.0385,1954.86,975.165,7.069e-17,2.12795
8.778,53.1772,3.66169,3.84089,3.84089,3.25056,20.0355,1954.59,975.031,6.07153e-18,2.1278
8.779,53.1863,3.66209,3.84076,3.84076,3.24992,20.0324,1954.32,974.898,6.20164e-17,2.12764
8.78,53.1955,3.66249,3.84063,3.84063,3.24928,20.0294,1954.06,974.764,-2.08167e-17,2.12748
8.781,53.2046,3.6629,3.84051,3.84051,3.24864,20.0263,1953.79,974.631,6.59195e-17,2.12733
8.782,53.2137,3.6633,3.84038,3.84038,3.248,20.0233,1953.52,974.499,-8.67362e-19,2.12716
8.783,53.2228,3.6637,3.84025,3.84025,3.24736,20.0202,1953.26,974.366,-3.55618e-17,2.127
8.784,53.2319,3.6641,3.84013,3.84013,3.24672,20.0172,1952.99,974.234,-5.20417e-18,2.12684
8.785,53.241,3.66451,3.84,3.84,3.24608,20.0141,1952.73,974.102,1.30104e-18,2.12667
8.786,53.2501,3.66491,3.83987,3.83987,3.24545,20.0111,1952.46,973.97,-3.16587e-17,2.1265
8.787,53.2591,3.66531,3.83974,3.83974,3.24481,20.008,1952.2,973.838,1.86483e-17,2.12633
8.788,53.2682,3.66571,3.83962,3.83962,3.24417,20.005,1951.93,973.707,-1.60462e-17,2.12615
8.789,53.2772,3.66611,3.83949,3.83949,3.24353,20.0019,1951.67,973.576,3.98986e-17,2.12598
8.79,53.2862,3.6665,3.83936,3.83936,3.24289,19.9989,1951.41,973.445,1.45717e-16,2.1258
8.791,53.2953,3.6669,3.83923,3.83923,3.24225,19.9958,1951.15,973.314,9.32414e-17,2.12562
8.792,53.3043,3.6673,3.83911,3.83911,3.24161,19.9928,1950.88,973.184,1.07987e-16,2.12544
8.793,53.3133,3.6677,3.83898,3.83898,3.24098,19.9897,1950.62,973.053,3.20924e-17,2.12526
8.794,53.3222,3.6681,3.83885,3.83885,3.24034,19.9867,1950.36,972.923,6.85216e-17,2.12507
8.795,53.3312,3.66849,3.83872,3.83872,3.2397,19.9836,1950.1,972.794,6.93889e-18,2.12489
8.796,53.3402,3.66889,3.8386,3.8386,3.23906,19.9806,1949.84,972.664,4.90059e-17,2.1247
8.797,53.3491,3.66928,3.83847,3.83847,3.23842,19.9775,1949.58,972.535,8.76035e-17,2.12451
8.798,53.3581,3.66968,3.83834,3.83834,3.23779,19.9745,1949.32,972.406,5.20417e-17,2.12432
8.799,53.367,3.67008,3.83821,3.83821,3.23715,19.9715,1949.07,972.277,-1.30104e-18,2.12412
8.8,53.3759,3.67047,3.83809,3.83809,3.23651,19.9684,1948.81,972.149,3.07913e-17,2.12393
8.801,53.3848,3.67086,3.83796,3.83796,3.23587,19.9654,1948.55,972.021,-4.85723e-17,2.12373
8.802,53.3937,3.67126,3.83783,3.83783,3.23523,19.9623,1948.3,971.893,1.49186e-16,2.12353
8.803,53.4026,3.67165,3.8377,3.8377,3.2346,19.9593,1948.04,971.765,-1.45283e-16,2.12333
8.804,53.4114,3.67204,3.83758,3.83758,3.23396,19.9562,1947.78,971.638,1.04083e-16,2.12313
8.805,53.4203,3.67244,3.83745,3.83745,3.23332,19.9532,1947.53,971.511,4.77049e-17,2.12292
8.806,53.4292,3.67283,3.83732,3.83732,3.23268,19.9502,1947.27,971.384,-3.42608e-17,2.12272
8.807,53.438,3.67322,3.83719,3.83719,3.23205,19.9471,1947.02,971.257,2.1684e-18,2.12251
8.808,53.4468,3.67361,3.83707,3.83707,3.23141,19.9441,1946.77,971.131,3.51282e-17,2.1223
8.809,53.4557,3.674,3.83694,3.83694,3.23077,19.941,1946.51,971.005,-1.05818e-16,2.12209
8.81,53.4644,3.67439,3.83681,3.83681,3.23014,19.938,1946.26,970.879,-1.34441e-17,2.12188
8.811,53.4732,3.67478,3.83668,3.83668,3.2295,19.935,1946.01,970.754,-1.77809e-17,2.12167
8.812,53.482,3.67517,3.83655,3.83655,3.22886,19.9319,1945.76,970.629,4.33681e-18,2.12145
8.813,53.4908,3.67556,3.83643,3.83643,3.22822,19.9289,1945.51,970.504,5.29091e-17,2.12124
8.814,53.4996,3.67595,3.8363,3.8363,3.22759,19.9259,1945.26,970.379,5.0307e-17,2.12102
8.815,53.5083,3.67633,3.83617,3.83617,3.22695,19.9228,1945.01,970.254,9.54098e-18,2.1208
8.816,53.5171,3.67672,3.83604,3.83604,3.22631,19.9198,1944.76,970.13,6.1149e-17,2.12058
8.817,53.5258,3.67711,3.83592,3.83592,3.22568,19.9167,1944.51,970.006,-6.33174e-17,2.12036
8.818,53.5345,3.6775,3.83579,3.83579,3.22504,19.9137,1944.26,969.883,-2.12504e-17,2.12014
8.819,53.5432,3.67788,3.83566,3.83566,3.22441,19.9107,1944.01,969.759,-5.42101e-17,2.11991
8.82,53.5519,3.67827,3.83553,3.83553,3.22377,19.9076,1943.77,969.636,2.0383e-17,2.11969
8.821,53.5606,3.67865,3.8354,3.8354,3.22313,19.9046,1943.52,969.513,4.0766e-17,2.11946
8.822,53.5693,3.67904,3.83528,3.83528,3.2225,19.9016,1943.27,969.391,6.07153e-17,2.11923
8.823,53.578,3.67942,3.83515,3.83515,3.22186,19.8985,1943.03,969.269,2.90566e-17,2.119
8.824,53.5866,3.67981,3.83502,3.83502,3.22122,19.8955,1942.78,969.147,-1.47451e-17,2.11877
8.825,53.5953,3.68019,3.83489,3.83489,3.22059,19.8925,1942.54,969.025,-4.85723e-17,2.11854
8.826,53.6039,3.68058,3.83476,3.83476,3.21995,19.8895,1942.29,968.903,6.50521e-17,2.11831
8.827,53.6126,3.68096,3.83464,3.83464,3.21932,19.8864,1942.05,968.782,-1.51788e-17,2.11808
8.828,53.6212,3.68134,3.83451,3.83451,3.21868,19.8834,1941.81,968.661,7.80626e-18,2.11784
8.829,53.6298,3.68172,3.83438,3.83438,3.21805,19.8804,1941.57,968.541,9.97466e-17,2.11761
8.83,53.6384,3.68211,3.83425,3.83425,3.21741,19.8773,1941.32,968.42,8.45678e-17,2.11737
8.831,53.647,3.68249,3.83412,3.83412,3.21677,19.8743,1941.08,968.3,1.14058e-16,2.11713
8.832,53.6555,3.68287,3.83399,3.83399,3.21614,19.8713,1940.84,968.18,8.97719e-17,2.1169
8.833,53.6641,3.68325,3.83387,3.83387,3.2155,19.8683,1940.6,968.061,3.25261e-17,2.11666
8.834,53.6727,3.68363,3.83374,3.83374,3.21487,19.8652,1940.36,967.941,1.50921e-16,2.11642
8.835,53.6812,3.68401,3.83361,3.83361,3.21423,19.8622,1940.12,967.822,1.73472e-17,2.11617
8.836,53.6897,3.68439,3.83348,3.83348,3.2136,19.8592,1939.88,967.703,5.20417e-18,2.11593
8.837,53.6983,3.68477,3.83335,3.83335,3.21296,19.8562,1939.65,967.585,4.2067e-17,2.11569
8.838,53.7068,3.68515,3.83322,3.83322,3.21233,19.8531,1939.41,967.466,8.23994e-17,2.11545
8.839,53.7153,3.68553,3.8331,3.8331,3.21169,19.8501,1939.17,967.348,4.33681e-18,2.1152
8.84,53.7238,3.68591,3.83297,3.83297,3.21106,19.8471,1938.93,967.231,1.21431e-17,2.11496
8.841,53.7323,3.68628,3.83284,3.83284,3.21042,19.8441,1938.7,967.113,1.17528e-16,2.11471
8.842,53.7408,3.68666,3.83271,3.83271,3.20979,19.8411,1938.46,966.996,1.16226e-16,2.11446
8.843,53.7492,3.68704,3.83258,3.83258,3.20916,19.838,1938.23,966.879,4.38018e-17,2.11422
8.844,53.7577,3.68742,3.83245,3.83245,3.20852,19.835,1937.99,966.762,2.47198e-17,2.11397
8.845,53.7661,3.68779,3.83233,3.83233,3.20789,19.832,1937.76,966.646,6.37511e-17,2.11372
8.846,53.7746,3.68817,3.8322,3.8322,3.20725,19.829,1937.53,966.529,2.34188e-17,2.11347
8.847,53.783,3.68855,3.83207,3.83207,3.20662,19.826,1937.29,966.413,-4.59702e-17,2.11322
8.848,53.7914,3.68892,3.83194,3.83194,3.20598,19.8229,1937.06,966.298,6.67869e-17,2.11297
8.849,53.7999,3.6893,3.83181,3.83181,3.20535,19.8199,1936.83,966.182,3.9465e-17,2.11272
8.85,53.8083,3.68967,3.83168,3.83168,3.20472,19.8169,1936.6,966.067,-1.73472e-18,2.11246
8.851,53.8166,3.69005,3.83156,3.83156,3.20408,19.8139,1936.37,965.952,5.20417e-17,2.11221
8.852,53.825,3.69042,3.83143,3.83143,3.20345,19.8109,1936.13,965.837,7.02563e-17,2.11196
8.853,53.8334,3.69079,3.8313,3.8313,3.20282,19.8079,1935.9,965.723,7.50268e-17,2.1117
8.854,53.8418,3.69117,3.83117,3.83117,3.20218,19.8048,1935.67,965.608,-2.73219e-17,2.11145
8.855,53.8502,3.69154,3.83104,3.83104,3.20155,19.8018,1935.45,965.494,3.20924e-17,2.1112
8.856,53.8585,3.69192,3.83091,3.83091,3.20091,19.7988,1935.22,965.38,8.23994e-17,2.11094
8.857,53.8667,3.69228,3.83078,3.83078,3.20028,19.7958,1934.99,965.267,7.28584e-17,2.11068
8.858,53.8751,3.69266,3.83066,3.83066,3.19965,19.7928,1934.76,965.153,4.33681e-17,2.11043
8.859,53.8834,3.69303,3.83053,3.83053,3.19902,19.7898,1934.53,965.04,5.94143e-17,2.11017
8.86,53.8918,3.6934,3.8304,3.8304,3.19838,19.7868,1934.31,964.927,6.63532e-17,2.10991
8.861,53.9,3.69377,3.83027,3.83027,3.19775,19.7838,1934.08,964.815,9.32414e-17,2.10966
8.862,53.9083,3.69414,3.83014,3.83014,3.19712,19.7808,1933.85,964.702,2.38524e-17,2.1094
8.863,53.9166,3.69452,3.83001,3.83001,3.19648,19.7777,1933.63,964.59,5.42101e-17,2.10914
8.864,53.9249,3.69489,3.82988,3.82988,3.19585,19.7747,1933.4,964.478,1.69136e-17,2.10888
8.865,53.9332,3.69526,3.82975,3.82975,3.19522,19.7717,1933.18,964.366,8.23994e-18,2.10862
8.866,53.9414,3.69563,3.82963,3.82963,3.19459,19.7687,1932.96,964.255,-6.93889e-18,2.10836
8.867,53.9497,3.69599,3.8295,3.8295,3.19395,19.7657,1932.73,964.144,1.99493e-17,2.1081
8.868,53.9579,3.69636,3.82937,3.82937,3.19332,19.7627,1932.51,964.033,5.29091e-17,2.10784
8.869,53.9661,3.69673,3.82924,3.82924,3.19269,19.7597,1932.29,963.922,-3.03577e-18,2.10758
8.87,53.9743,3.6971,3.82911,3.82911,3.19206,19.7567,1932.06,963.811,-6.98226e-17,2.10732
8.871,53.9826,3.69747,3.82898,3.82898,3.19142,19.7537,1931.84,963.701,5.33427e-17,2.10706
8.872,53.9908,3.69784,3.82885,3.82885,3.19079,19.7507,1931.62,963.59,4.72712e-17,2.1068
8.873,53.999,3.69821,3.82872,3.82872,3.19016,19.7477,1931.4,963.48,-1.64799e-17,2.10654
8.874,54.0071,3.69857,3.8286,3.8286,3.18953,19.7447,1931.18,963.371,2.73219e-17,2.10628
8.875,54.0153,3.69894,3.82847,3.82847,3.1889,19.7417,1930.96,963.261,-3.46945e-18,2.10602
8.876,54.0235,3.69931,3.82834,3.82834,3.18826,19.7387,1930.74,963.151,-4.94396e-17,2.10576
8.877,54.0316,3.69967,3.82821,3.82821,3.18763,19.7357,1930.52,963.042,-4.77049e-17,2.10549
8.878,54.0398,3.70004,3.82808,3.82808,3.187,19.7327,1930.3,962.933,9.15067e-17,2.10523
8.879,54.0479,3.70041,3.82795,3.82795,3.18637,19.7297,1930.08,962.825,9.58435e-17,2.10497
8.88,54.0561,3.70077,3.82782,3.82782,3.18574,19.7267,1929.86,962.716,5.1608e-17,2.10471
8.881,54.0642,3.70114,3.82769,3.82769,3.18511,19.7237,1929.64,962.608,-7.80626e-17,2.10444
8.882,54.0723,3.7015,3.82756,3.82756,3.18447,19.7207,1929.43,962.499,-4.25007e-17,2.10418
8.883,54.0804,3.70187,3.82744,3.82744,3.18384,19.7177,1929.21,962.391,1.05384e-16,2.10392
8.884,54.0885,3.70223,3.82731,3.82731,3.18321,19.7147,1928.99,962.283,7.80626e-17,2.10365
8.885,54.0966,3.7026,3.82718,3.82718,3.18258,19.7117,1928.78,962.176,-3.59955e-17,2.10339
8.886,54.1047,3.70296,3.82705,3.82705,3.18195,19.7087,1928.56,962.068,1.21431e-17,2.10312
8.887,54.1128,3.70332,3.82692,3.82692,3.18132,19.7057,1928.34,961.961,9.15067e-17,2.10286
8.888,54.1209,3.70369,3.82679,3.82679,3.18069,19.7027,1928.13,961.854,2.21177e-17,2.1026
8.889,54.1289,3.70405,3.82666,3.82666,3.18006,19.6997,1927.91,961.747,4.59702e-17,2.10233
8.89,54.137,3.70441,3.82653,3.82653,3.17943,19.6967,1927.7,961.641,-4.33681e-17,2.10207
8.891,54.145,3.70478,3.8264,3.8264,3.1788,19.6937,1927.49,961.534,1.56125e-17,2.1018
8.892,54.1531,3.70514,3.82627,3.82627,3.17816,19.6907,1927.27,961.428,-5.20417e-18,2.10154
8.893,54.1611,3.7055,3.82615,3.82615,3.17753,19.6878,1927.06,961.322,1.20997e-16,2.10127
8.894,54.1691,3.70586,3.82602,3.82602,3.1769,19.6848,1926.85,961.216,1.30104e-17,2.10101
8.895,54.1771,3.70622,3.82589,3.82589,3.17627,19.6818,1926.63,961.11,-3.16587e-17,2.10074
8.896,54.1851,3.70659,3.82576,3.82576,3.17564,19.6788,1926.42,961.004,0,2.10048
8.897,54.1931,3.70695,3.82563,3.82563,3.17501,19.6758,1926.21,960.899,3.72966e-17,2.10021
8.898,54.2011,3.70731,3.8255,3.8255,3.17438,19.6728,1926,960.794,9.02056e-17,2.09995
8.899,54.2091,3.70767,3.82537,3.82537,3.17375,19.6698,1925.79,960.689,-8.37004e-17,2.09968
8.9,54.2171,3.70803,3.82524,3.82524,3.17312,19.6668,1925.57,960.584,-2.60209e-17,2.09942
8.901,54.2251,3.70839,3.82511,3.82511,3.17249,19.6638,1925.36,960.479,7.37257e-18,2.09915
8.902,54.233,3.70875,3.82498,3.82498,3.17186,19.6609,1925.15,960.374,3.81639e-17,2.09889
8.903,54.241,3.70911,3.82485,3.82485,3.17123,19.6579,1924.94,960.27,-4.2067e-17,2.09862
8.904,54.2489,3.70947,3.82473,3.82473,3.1706,19.6549,1924.73,960.166,6.07153e-17,2.09836
8.905,54.2569,3.70983,3.8246,3.8246,3.16997,19.6519,1924.53,960.062,2.60209e-18,2.09809
8.906,54.2648,3.71019,3.82447,3.82447,3.16934,19.6489,1924.32,959.958,2.55872e-17,2.09783
8.907,54.2727,3.71055,3.82434,3.82434,3.16871,19.6459,1924.11,959.854,1.47451e-17,2.09756
8.908,54.2807,3.7109,3.82421,3.82421,3.16808,19.643,1923.9,959.751,2.51535e-17,2.09729
8.909,54.2886,3.71126,3.82408,3.82408,3.16746,19.64,1923.69,959.647,-9.54098e-18,2.09703
8.91,54.2965,3.71162,3.82395,3.82395,3.16683,19.637,1923.48,959.544,-1.34441e-17,2.09676
8.911,54.3044,3.71198,3.82382,3.82382,3.1662,19.634,1923.28,959.441,-2.64545e-17,2.0965
8.912,54.3123,3.71234,3.82369,3.82369,3.16557,19.631,1923.07,959.338,2.64545e-17,2.09623
8.913,54.3202,3.71269,3.82356,3.82356,3.16494,19.628,1922.86,959.236,4.59702e-17,2.09596
8.914,54.328,3.71305,3.82343,3.82343,3.16431,19.6251,1922.66,959.133,9.93129e-17,2.0957
8.915,54.3359,3.71341,3.8233,3.8233,3.16368,19.6221,1922.45,959.031,1.32706e-16,2.09543
8.916,54.3438,3.71376,3.82317,3.82317,3.16305,19.6191,1922.25,958.929,-1.73472e-18,2.09516
8.917,54.3516,3.71412,3.82305,3.82305,3.16242,19.6161,1922.04,958.827,-4.33681e-18,2.0949
8.918,54.3595,3.71448,3.82292,3.82292,3.16179,19.6132,1921.84,958.725,7.1991e-17,2.09463
8.919,54.3673,3.71483,3.82279,3.82279,3.16117,19.6102,1921.63,958.623,-7.67615e-17,2.09436
8.92,54.3752,3.71519,3.82266,3.82266,3.16054,19.6072,1921.43,958.522,1.51788e-17,2.0941
8.921,54.383,3.71555,3.82253,3.82253,3.15991,19.6042,1921.22,958.42,6.07153e-18,2.09383
8.922,54.3908,3.7159,3.8224,3.8224,3.15928,19.6013,1921.02,958.319,3.81639e-17,2.09356
8.923,54.3986,3.71626,3.82227,3.82227,3.15865,19.5983,1920.82,958.218,-1.13191e-16,2.0933
8.924,54.4064,3.71661,3.82214,3.82214,3.15802,19.5953,1920.62,958.117,5.72459e-17,2.09303
8.925,54.4142,3.71697,3.82201,3.82201,3.15739,19.5923,1920.41,958.017,-7.58942e-17,2.09276
8.926,54.422,3.71732,3.82188,3.82188,3.15677,19.5894,1920.21,957.916,-8.23994e-18,2.09249
8.927,54.4298,3.71768,3.82175,3.82175,3.15614,19.5864,1920.01,957.816,1.05384e-16,2.09223
8.928,54.4376,3.71803,3.82162,3.82162,3.15551,19.5834,1919.81,957.716,4.98733e-17,2.09196
8.929,54.4454,3.71838,3.82149,3.82149,3.15488,19.5804,1919.61,957.616,-3.16587e-17,2.09169
8.93,54.4532,3.71874,3.82136,3.82136,3.15425,19.5775,1919.41,957.516,-3.03577e-17,2.09142
8.931,54.4609,3.71909,3.82123,3.82123,3.15363,19.5745,1919.21,957.416,9.19403e-17,2.09116
8.932,54.4687,3.71945,3.8211,3.8211,3.153,19.5715,1919.01,957.317,-4.0766e-17,2.09089
8.933,54.4764,3.7198,3.82098,3.82098,3.15237,19.5686,1918.81,957.217,7.32921e-17,2.09062
8.934,54.4842,3.72015,3.82085,3.82085,3.15174,19.5656,1918.61,957.118,-4.85723e-17,2.09035
8.935,54.4919,3.72051,3.82072,3.82072,3.15111,19.5626,1918.41,957.019,9.19403e-17,2.09009
8.936,54.4997,3.72086,3.82059,3.82059,3.15049,19.5597,1918.21,956.92,1.73472e-17,2.08982
8.937,54.5074,3.72121,3.82046,3.82046,3.14986,19.5567,1918.01,956.822,2.55872e-17,2.08955
8.938,54.5151,3.72156,3.82033,3.82033,3.14923,19.5537,1917.81,956.723,1.43115e-17,2.08928
8.939,54.5229,3.72192,3.8202,3.8202,3.1486,19.5508,1917.61,956.625,4.72712e-17,2.08901
8.94,54.5306,3.72227,3.82007,3.82007,3.14798,19.5478,1917.42,956.527,8.67362e-19,2.08875
8.941,54.5383,3.72262,3.81994,3.81994,3.14735,19.5448,1917.22,956.429,9.58435e-17,2.08848
8.942,54.546,3.72297,3.81981,3.81981,3.14672,19.5419,1917.02,956.331,-3.03577e-18,2.08821
8.943,54.5537,3.72332,3.81968,3.81968,3.14609,19.5389,1916.83,956.234,5.76796e-17,2.08794
8.944,54.5614,3.72367,3.81955,3.81955,3.14547,19.536,1916.63,956.136,3.03577e-17,2.08767
8.945,54.569,3.72402,3.81942,3.81942,3.14484,19.533,1916.44,956.039,8.89046e-17,2.0874
8.946,54.5767,3.72438,3.81929,3.81929,3.14421,19.53,1916.24,955.942,1.02782e-16,2.08714
8.947,54.5844,3.72473,3.81916,3.81916,3.14359,19.5271,1916.05,955.845,-7.80626e-18,2.08687
8.948,54.5921,3.72508,3.81903,3.81903,3.14296,19.5241,1915.85,955.749,8.76035e-17,2.0866
8.949,54.5997,3.72543,3.8189,3.8189,3.14233,19.5212,1915.66,955.652,8.71699e-17,2.08633
8.95,54.6074,3.72578,3.81877,3.81877,3.14171,19.5182,1915.46,955.556,-2.77556e-17,2.08606
8.951,54.615,3.72613,3.81864,3.81864,3.14108,19.5152,1915.27,955.46,1.9082e-17,2.08579
8.952,54.6227,3.72648,3.81852,3.81852,3.14045,19.5123,1915.08,955.364,8.84709e-17,2.08552
8.953,54.6303,3.72683,3.81839,3.81839,3.13983,19.5093,1914.88,955.268,-4.03323e-17,2.08525
8.954,54.638,3.72718,3.81826,3.81826,3.1392,19.5064,1914.69,955.173,7.50268e-17,2.08498
8.955,54.6456,3.72753,3.81813,3.81813,3.13857,19.5034,1914.5,955.077,5.37764e-17,2.08472
8.956,54.6532,3.72788,3.818,3.818,3.13795,19.5005,1914.31,954.982,8.63025e-17,2.08445
8.957,54.6608,3.72823,3.81787,3.81787,3.13732,19.4975,1914.12,954.887,6.98226e-17,2.08418
8.958,54.6684,3.72857,3.81774,3.81774,3.13669,19.4945,1913.93,954.792,2.55872e-17,2.08391
8.959,54.6761,3.72892,3.81761,3.81761,3.13607,19.4916,1913.74,954.698,-6.28837e-17,2.08364
8.96,54.6837,3.72927,3.81748,3.81748,3.13544,19.4886,1913.55,954.603,1.21431e-17,2.08337
8.961,54.6913,3.72962,3.81735,3.81735,3.13481,19.4857,1913.36,954.509,1.43115e-17,2.0831
8.962,54.6989,3.72997,3.81722,3.81722,3.13419,19.4827,1913.17,954.415,5.42101e-17,2.08283
8.963,54.7064,3.73032,3.81709,3.81709,3.13356,19.4798,1912.98,954.321,9.45424e-17,2.08256
8.964,54.714,3.73067,3.81696,3.81696,3.13294,19.4768,1912.79,954.228,1.99493e-17,2.08229
8.965,54.7216,3.73101,3.81683,3.81683,3.13231,19.4739,1912.6,954.135,3.59955e-17,2.08203
8.966,54.7292,3.73136,3.8167,3.8167,3.13168,19.4709,1912.42,954.041,6.85216e-17,2.08176
8.967,54.7368,3.73171,3.81657,3.81657,3.13106,19.468,1912.23,953.948,6.37511e-17,2.08149
8.968,54.7443,3.73206,3.81644,3.81644,3.13043,19.465,1912.04,953.856,-6.33174e-17,2.08122
8.969,54.7519,3.73241,3.81631,3.81631,3.12981,19.4621,1911.86,953.763,2.11636e-16,2.08095
8.97,54.7594,3.73275,3.81618,3.81618,3.12918,19.4591,1911.67,953.671,-2.68882e-17,2.08068
8.971,54.767,3.7331,3.81605,3.81605,3.12856,19.4562,1911.49,953.579,0,2.08041
8.972,54.7745,3.73345,3.81592,3.81592,3.12793,19.4532,1911.3,953.487,-4.33681e-17,2.08014
8.973,54.7821,3.73379,3.81579,3.81579,3.1273,19.4503,1911.12,953.395,4.38018e-17,2.07988
8.974,54.7896,3.73414,3.81566,3.81566,3.12668,19.4474,1910.93,953.304,4.16334e-17,2.07961
8.975,54.7972,3.73449,3.81553,3.81553,3.12605,19.4444,1910.75,953.212,5.81132e-17,2.07934
8.976,54.8047,3.73483,3.81541,3.81541,3.12543,19.4415,1910.57,953.121,1.51788e-17,2.07907
8.977,54.8122,3.73518,3.81528,3.81528,3.1248,19.4385,1910.38,953.031,-3.55618e-17,2.0788
8.978,54.8197,3.73553,3.81515,3.81515,3.12418,19.4356,1910.2,952.94,8.41341e-17,2.07854
8.979,54.8272,3.73587,3.81502,3.81502,3.12355,19.4326,1910.02,952.85,2.9924e-17,2.07827
8.98,54.8348,3.73622,3.81489,3.81489,3.12293,19.4297,1909.84,952.76,-6.67869e-17,2.078
8.981,54.8423,3.73656,3.81476,3.81476,3.1223,19.4268,1909.66,952.67,-5.24754e-17,2.07773
8.982,54.8498,3.73691,3.81463,3.81463,3.12168,19.4238,1909.48,952.58,-2.64545e-17,2.07747
8.983,54.8573,3.73726,3.8145,3.8145,3.12105,19.4209,1909.3,952.491,5.85469e-17,2.0772
8.984,54.8648,3.7376,3.81437,3.81437,3.12043,19.4179,1909.12,952.401,0,2.07693
8.985,54.8722,3.73795,3.81424,3.81424,3.1198,19.415,1908.94,952.312,3.9465e-17,2.07667
8.986,54.8797,3.73829,3.81411,3.81411,3.11918,19.4121,1908.76,952.224,4.33681e-17,2.0764
8.987,54.8872,3.73864,3.81398,3.81398,3.11855,19.4091,1908.58,952.135,-3.20924e-17,2.07613
8.988,54.8947,3.73898,3.81385,3.81385,3.11793,19.4062,1908.4,952.047,2.25514e-17,2.07587
8.989,54.9022,3.73933,3.81372,3.81372,3.11731,19.4033,1908.23,951.959,8.54351e-17,2.0756
8.99,54.9096,3.73967,3.81359,3.81359,3.11668,19.4003,1908.05,951.871,7.63278e-17,2.07534
8.991,54.9171,3.74002,3.81346,3.81346,3.11606,19.3974,1907.87,951.783,8.45678e-17,2.07507
8.992,54.9246,3.74036,3.81333,3.81333,3.11543,19.3944,1907.7,951.696,3.59955e-17,2.07481
8.993,54.932,3.74071,3.8132,3.8132,3.11481,19.3915,1907.52,951.609,-2.08167e-17,2.07454
8.994,54.9395,3.74105,3.81307,3.81307,3.11418,19.3886,1907.35,951.522,2.51535e-17,2.07428
8.995,54.9469,3.7414,3.81294,3.81294,3.11356,19.3856,1907.17,951.435,8.97719e-17,2.07401
8.996,54.9544,3.74174,3.81281,3.81281,3.11293,19.3827,1907,951.349,-4.11997e-17,2.07375
8.997,54.9618,3.74208,3.81268,3.81268,3.11231,19.3798,1906.82,951.263,3.59955e-17,2.07349
8.998,54.9692,3.74243,3.81255,3.81255,3.11169,19.3768,1906.65,951.177,7.63278e-17,2.07323
8.999,54.9767,3.74277,3.81242,3.81242,3.11106,19.3739,1906.48,951.091,-1.18829e-16,2.07296
9,54.9841,3.74312,3.81229,3.81229,3.11044,19.371,1906.31,951.006,1.12757e-17,2.0727
9.001,54.9915,3.74346,3.81216,3.81216,3.10981,19.3681,1906.14,950.921,-4.77049e-17,2.07244
9.002,54.9989,3.7438,3.81203,3.81203,3.10919,19.3651,1905.97,950.836,-2.77556e-17,2.07218
9.003,55.0064,3.74415,3.8119,3.8119,3.10857,19.3622,1905.79,950.751,9.54098e-18,2.07192
9.004,55.0138,3.74449,3.81177,3.81177,3.10794,19.3593,1905.63,950.667,-5.55112e-17,2.07166
9.005,55.0212,3.74483,3.81164,3.81164,3.10732,19.3563,1905.46,950.582,-2.47198e-17,2.0714
9.006,55.0286,3.74518,3.81151,3.81151,3.1067,19.3534,1905.29,950.499,-2.1684e-18,2.07114
9.007,55.036,3.74552,3.81138,3.81138,3.10607,19.3505,1905.12,950.415,4.59702e-17,2.07088
9.008,55.0434,3.74586,3.81125,3.81125,3.10545,19.3476,1904.95,950.331,-2.08167e-17,2.07063
9.009,55.0508,3.74621,3.81112,3.81112,3.10483,19.3446,1904.78,950.248,5.81132e-17,2.07037
9.01,55.0582,3.74655,3.81099,3.81099,3.1042,19.3417,1904.62,950.165,6.50521e-18,2.07011
9.011,55.0656,3.74689,3.81086,3.81086,3.10358,19.3388,1904.45,950.083,-5.1608e-17,2.06986
9.012,55.073,3.74724,3.81073,3.81073,3.10296,19.3359,1904.28,950,3.38271e-17,2.0696
9.013,55.0804,3.74758,3.8106,3.8106,3.10233,19.3329,1904.12,949.918,6.85216e-17,2.06935
9.014,55.0877,3.74792,3.81047,3.81047,3.10171,19.33,1903.95,949.836,5.07407e-17,2.06909
9.015,55.0951,3.74827,3.81034,3.81034,3.10109,19.3271,1903.79,949.755,-1.38778e-17,2.06884
9.016,55.1025,3.74861,3.81021,3.81021,3.10046,19.3242,1903.63,949.673,6.37511e-17,2.06858
9.017,55.1098,3.74895,3.81008,3.81008,3.09984,19.3213,1903.46,949.592,-3.90313e-17,2.06833
9.018,55.1172,3.74929,3.80995,3.80995,3.09922,19.3183,1903.3,949.511,-3.72966e-17,2.06808
9.019,55.1246,3.74964,3.80982,3.80982,3.09859,19.3154,1903.14,949.431,-3.46945e-18,2.06783
9.02,55.1319,3.74998,3.80969,3.80969,3.09797,19.3125,1902.98,949.35,2.73219e-17,2.06758
9.021,55.1393,3.75032,3.80956,3.80956,3.09735,19.3096,1902.81,949.27,3.07913e-17,2.06733
9.022,55.1466,3.75066,3.80943,3.80943,3.09673,19.3067,1902.65,949.19,2.68882e-17,2.06708
9.023,55.154,3.751,3.8093,3.8093,3.0961,19.3037,1902.49,949.111,-7.24247e-17,2.06683
9.024,55.1613,3.75135,3.80917,3.80917,3.09548,19.3008,1902.33,949.031,3.72966e-17,2.06659
9.025,55.1687,3.75169,3.80904,3.80904,3.09486,19.2979,1902.17,948.952,1.03216e-16,2.06634
9.026,55.176,3.75203,3.80891,3.80891,3.09424,19.295,1902.02,948.873,1.30104e-17,2.0661
9.027,55.1833,3.75237,3.80878,3.80878,3.09361,19.2921,1901.86,948.795,5.11743e-17,2.06585
9.028,55.1907,3.75271,3.80865,3.80865,3.09299,19.2892,1901.7,948.716,-5.63785e-18,2.06561
9.029,55.198,3.75306,3.80852,3.80852,3.09237,19.2862,1901.54,948.638,4.16334e-17,2.06537
9.03,55.2053,3.7534,3.80839,3.80839,3.09175,19.2833,1901.39,948.561,6.02816e-17,2.06512
9.031,55.2127,3.75374,3.80826,3.80826,3.09113,19.2804,1901.23,948.483,-1.38778e-17,2.06488
9.032,55.22,3.75408,3.80813,3.80813,3.0905,19.2775,1901.07,948.406,-6.41848e-17,2.06464
9.033,55.2273,3.75442,3.808,3.808,3.08988,19.2746,1900.92,948.329,9.54098e-18,2.0644
9.034,55.2346,3.75476,3.80787,3.80787,3.08926,19.2717,1900.76,948.252,8.1532e-17,2.06417
9.035,55.2419,3.75511,3.80774,3.80774,3.08864,19.2688,1900.61,948.175,-3.90313e-17,2.06393
9.036,55.2492,3.75545,3.80761,3.80761,3.08802,19.2658,1900.46,948.099,5.46438e-17,2.06369
9.037,55.2565,3.75579,3.80748,3.80748,3.08739,19.2629,1900.3,948.023,5.94143e-17,2.06346
9.038,55.2639,3.75613,3.80735,3.80735,3.08677,19.26,1900.15,947.947,-2.81893e-17,2.06322
9.039,55.2712,3.75647,3.80722,3.80722,3.08615,19.2571,1900,947.871,3.03577e-18,2.06299
9.04,55.2784,3.75681,3.80709,3.80709,3.08553,19.2542,1899.85,947.796,-1.04083e-17,2.06276
9.041,55.2857,3.75715,3.80696,3.80696,3.08491,19.2513,1899.7,947.721,8.89046e-17,2.06252
9.042,55.293,3.7575,3.80683,3.80683,3.08429,19.2484,1899.55,947.646,-8.67362e-19,2.06229
9.043,55.3003,3.75783,3.8067,3.8067,3.08366,19.2455,1899.4,947.572,3.46945e-18,2.06206
9.044,55.3075,3.75818,3.80657,3.80657,3.08304,19.2426,1899.25,947.497,-2.08167e-17,2.06184
9.045,55.3149,3.75852,3.80644,3.80644,3.08242,19.2397,1899.1,947.423,1.99493e-17,2.06161
9.046,55.3221,3.75885,3.80631,3.80631,3.0818,19.2368,1898.95,947.349,9.45424e-17,2.06138
9.047,55.3294,3.7592,3.80618,3.80618,3.08118,19.2339,1898.8,947.276,-2.55872e-17,2.06116
9.048,55.3366,3.75954,3.80605,3.80605,3.08056,19.2309,1898.65,947.202,3.55618e-17,2.06093
9.049,55.3439,3.75988,3.80592,3.80592,3.07994,19.228,1898.5,947.129,8.32667e-17,2.06071
9.05,55.3512,3.76022,3.80579,3.80579,3.07932,19.2251,1898.36,947.056,-7.41594e-17,2.06049
9.051,55.3584,3.76056,3.80566,3.80566,3.07869,19.2222,1898.21,946.983,-7.11237e-17,2.06027
9.052,55.3657,3.7609,3.80553,3.80553,3.07807,19.2193,1898.07,946.911,-5.94143e-17,2.06005
9.053,55.373,3.76124,3.8054,3.8054,3.07745,19.2164,1897.92,946.839,-8.97719e-17,2.05983
9.054,55.3802,3.76158,3.80527,3.80527,3.07683,19.2135,1897.78,946.767,6.89553e-17,2.05961
9.055,55.3874,3.76192,3.80514,3.80514,3.07621,19.2106,1897.63,946.695,-6.50521e-18,2.0594
9.056,55.3947,3.76226,3.80501,3.80501,3.07559,19.2077,1897.49,946.623,-4.59702e-17,2.05918
9.057,55.4019,3.7626,3.80488,3.80488,3.07497,19.2048,1897.34,946.552,-2.77556e-17,2.05897
9.058,55.4092,3.76294,3.80475,3.80475,3.07435,19.2019,1897.2,946.481,8.23994e-18,2.05876
9.059,55.4164,3.76328,3.80462,3.80462,3.07373,19.199,1897.06,946.41,-1.73472e-18,2.05854
9.06,55.4236,3.76362,3.80449,3.80449,3.07311,19.1961,1896.92,946.339,1.73472e-17,2.05833
9.061,55.4309,3.76396,3.80436,3.80436,3.07249,19.1932,1896.77,946.269,-1.9082e-17,2.05812
9.062,55.4381,3.7643,3.80422,3.80422,3.07187,19.1903,1896.63,946.199,5.63785e-17,2.05792
9.063,55.4453,3.76464,3.80409,3.80409,3.07125,19.1874,1896.49,946.129,-3.1225e-17,2.05771
9.064,55.4525,3.76498,3.80396,3.80396,3.07063,19.1845,1896.35,946.059,2.55872e-17,2.0575
9.065,55.4597,3.76532,3.80383,3.80383,3.07001,19.1816,1896.21,945.989,4.33681e-19,2.0573
9.066,55.467,3.76566,3.8037,3.8037,3.06939,19.1787,1896.07,945.92,-4.68375e-17,2.0571
9.067,55.4742,3.766,3.80357,3.80357,3.06877,19.1758,1895.93,945.851,4.51028e-17,2.05689
9.068,55.4814,3.76634,3.80344,3.80344,3.06815,19.1729,1895.79,945.782,-9.15067e-17,2.05669
9.069,55.4886,3.76668,3.80331,3.80331,3.06753,19.17,1895.65,945.713,1.43115e-17,2.05649
9.07,55.4958,3.76702,3.80318,3.80318,3.06691,19.1671,1895.52,945.644,2.60209e-17,2.0563
9.071,55.503,3.76736,3.80305,3.80305,3.06629,19.1642,1895.38,945.576,-1.17961e-16,2.0561
9.072,55.5102,3.7677,3.80292,3.80292,3.06567,19.1613,1895.24,945.508,-1.73472e-18,2.0559
9.073,55.5174,3.76804,3.80279,3.80279,3.06505,19.1584,1895.11,945.44,9.28077e-17,2.05571
9.074,55.5246,3.76838,3.80266,3.80266,3.06443,19.1556,1894.97,945.372,-6.37511e-17,2.05551
9.075,55.5317,3.76872,3.80252,3.80252,3.06381,19.1527,1894.83,945.304,-1.47018e-16,2.05532
9.076,55.5389,3.76906,3.80239,3.80239,3.06319,19.1498,1894.7,945.237,6.76542e-17,2.05513
9.077,55.5461,3.7694,3.80226,3.80226,3.06257,19.1469,1894.56,945.169,4.16334e-17,2.05494
9.078,55.5533,3.76974,3.80213,3.80213,3.06195,19.144,1894.43,945.102,-1.95156e-17,2.05475
9.079,55.5605,3.77008,3.802,3.802,3.06133,19.1411,1894.29,945.035,-6.37511e-17,2.05456
9.08,55.5676,3.77041,3.80187,3.80187,3.06072,19.1382,1894.16,944.969,8.97719e-17,2.05438
9.081,55.5748,3.77075,3.80174,3.80174,3.0601,19.1353,1894.02,944.902,-5.68122e-17,2.05419
9.082,55.582,3.77109,3.80161,3.80161,3.05948,19.1324,1893.89,944.836,1.34441e-17,2.05401
9.083,55.5891,3.77143,3.80148,3.80148,3.05886,19.1295,1893.76,944.769,1.14492e-16,2.05382
9.084,55.5963,3.77177,3.80134,3.80134,3.05824,19.1266,1893.62,944.703,-3.81639e-17,2.05364
9.085,55.6034,3.77211,3.80121,3.80121,3.05762,19.1237,1893.49,944.637,-3.20924e-17,2.05346
9.086,55.6106,3.77245,3.80108,3.80108,3.057,19.1209,1893.36,944.572,9.02056e-17,2.05328
9.087,55.6177,3.77279,3.80095,3.80095,3.05639,19.118,1893.23,944.506,6.07153e-18,2.0531
9.088,55.6249,3.77312,3.80082,3.80082,3.05577,19.1151,1893.1,944.441,7.71952e-17,2.05292
9.089,55.632,3.77346,3.80069,3.80069,3.05515,19.1122,1892.96,944.375,4.16334e-17,2.05275
9.09,55.6392,3.7738,3.80056,3.80056,3.05453,19.1093,1892.83,944.31,2.1684e-18,2.05257
9.091,55.6463,3.77414,3.80042,3.80042,3.05391,19.1064,1892.7,944.245,6.33174e-17,2.0524
9.092,55.6534,3.77448,3.80029,3.80029,3.05329,19.1035,1892.57,944.18,-9.06393e-17,2.05223
9.093,55.6606,3.77481,3.80016,3.80016,3.05268,19.1006,1892.44,944.116,3.20924e-17,2.05205
9.094,55.6677,3.77515,3.80003,3.80003,3.05206,19.0978,1892.31,944.051,5.50775e-17,2.05188
9.095,55.6748,3.77549,3.7999,3.7999,3.05144,19.0949,1892.18,943.987,8.0231e-17,2.05171
9.096,55.6819,3.77583,3.79977,3.79977,3.05082,19.092,1892.05,943.922,1.25767e-16,2.05155
9.097,55.6891,3.77617,3.79963,3.79963,3.05021,19.0891,1891.92,943.858,3.64292e-17,2.05138
9.098,55.6962,3.7765,3.7995,3.7995,3.04959,19.0862,1891.8,943.794,4.94396e-17,2.05121
9.099,55.7033,3.77684,3.79937,3.79937,3.04897,19.0833,1891.67,943.73,-5.63785e-18,2.05105
9.1,55.7104,3.77718,3.79924,3.79924,3.04835,19.0804,1891.54,943.667,4.77049e-18,2.05088
9.101,55.7175,3.77752,3.79911,3.79911,3.04774,19.0776,1891.41,943.603,-2.90566e-17,2.05072
9.102,55.7246,3.77785,3.79897,3.79897,3.04712,19.0747,1891.28,943.539,5.94143e-17,2.05056
9.103,55.7317,3.77819,3.79884,3.79884,3.0465,19.0718,1891.16,943.476,-4.11997e-17,2.0504
9.104,55.7388,3.77853,3.79871,3.79871,3.04588,19.0689,1891.03,943.413,2.1684e-17,2.05024
9.105,55.7459,3.77886,3.79858,3.79858,3.04527,19.066,1890.9,943.349,-2.77556e-17,2.05008
9.106,55.753,3.7792,3.79845,3.79845,3.04465,19.0631,1890.77,943.286,-5.33427e-17,2.04992
9.107,55.7601,3.77954,3.79831,3.79831,3.04403,19.0603,1890.65,943.223,-1.0842e-17,2.04976
9.108,55.7671,3.77988,3.79818,3.79818,3.04342,19.0574,1890.52,943.16,-9.36751e-17,2.0496
9.109,55.7742,3.78021,3.79805,3.79805,3.0428,19.0545,1890.4,943.098,-5.9848e-17,2.04945
9.11,55.7813,3.78055,3.79792,3.79792,3.04218,19.0516,1890.27,943.035,2.90566e-17,2.04929
9.111,55.7884,3.78089,3.79778,3.79778,3.04157,19.0487,1890.14,942.972,-3.33934e-17,2.04914
9.112,55.7954,3.78122,3.79765,3.79765,3.04095,19.0459,1890.02,942.91,4.98733e-17,2.04899
9.113,55.8025,3.78156,3.79752,3.79752,3.04034,19.043,1889.89,942.847,7.069e-17,2.04883
9.114,55.8095,3.78189,3.79739,3.79739,3.03972,19.0401,1889.77,942.785,3.20924e-17,2.04868
9.115,55.8166,3.78223,3.79725,3.79725,3.0391,19.0372,1889.64,942.723,-5.37764e-17,2.04853
9.116,55.8237,3.78257,3.79712,3.79712,3.03849,19.0343,1889.52,942.661,-3.85976e-17,2.04838
9.117,55.8307,3.7829,3.79699,3.79699,3.03787,19.0315,1889.39,942.599,1.30104e-18,2.04823
9.118,55.8378,3.78324,3.79686,3.79686,3.03726,19.0286,1889.27,942.537,8.67362e-17,2.04809
9.119,55.8448,3.78357,3.79672,3.79672,3.03664,19.0257,1889.14,942.475,1.21431e-17,2.04794
9.12,55.8518,3.78391,3.79659,3.79659,3.03603,19.0228,1889.02,942.413,8.67362e-19,2.04779
9.121,55.8589,3.78424,3.79646,3.79646,3.03541,19.02,1888.89,942.351,-5.20417e-17,2.04765
9.122,55.8659,3.78458,3.79632,3.79632,3.0348,19.0171,1888.77,942.289,9.71445e-17,2.0475
9.123,55.8729,3.78491,3.79619,3.79619,3.03418,19.0142,1888.65,942.228,-5.20417e-17,2.04736
9.124,55.8799,3.78525,3.79606,3.79606,3.03357,19.0113,1888.52,942.166,6.50521e-18,2.04721
9.125,55.887,3.78558,3.79593,3.79593,3.03295,19.0084,1888.4,942.105,6.245e-17,2.04707
9.126,55.894,3.78592,3.79579,3.79579,3.03234,19.0056,1888.28,942.043,-5.76796e-17,2.04693
9.127,55.901,3.78625,3.79566,3.79566,3.03172,19.0027,1888.15,941.982,-7.37257e-18,2.04679
9.128,55.908,3.78659,3.79553,3.79553,3.03111,18.9998,1888.03,941.92,-3.59955e-17,2.04665
9.129,55.915,3.78692,3.79539,3.79539,3.03049,18.9969,1887.91,941.859,-5.46438e-17,2.04651
9.13,55.9221,3.78726,3.79526,3.79526,3.02988,18.9941,1887.78,941.798,-1.9082e-17,2.04637
9.131,55.929,3.78759,3.79512,3.79512,3.02927,18.9912,1887.66,941.737,-1.56125e-17,2.04623
9.132,55.936,3.78792,3.79499,3.79499,3.02865,18.9883,1887.54,941.676,1.55258e-16,2.04609
9.133,55.943,3.78825,3.79486,3.79486,3.02804,18.9855,1887.41,941.615,4.33681e-19,2.04595
9.134,55.95,3.78859,3.79472,3.79472,3.02742,18.9826,1887.29,941.553,5.37764e-17,2.04581
9.135,55.9569,3.78892,3.79459,3.79459,3.02681,18.9797,1887.17,941.492,4.0766e-17,2.04568
9.136,55.9639,3.78925,3.79446,3.79446,3.0262,18.9768,1887.05,941.432,-9.97466e-18,2.04554
9.137,55.9709,3.78959,3.79432,3.79432,3.02558,18.974,1886.92,941.371,3.85976e-17,2.0454
9.138,55.9779,3.78992,3.79419,3.79419,3.02497,18.9711,1886.8,941.31,8.67362e-17,2.04527
9.139,55.9849,3.79026,3.79405,3.79405,3.02436,18.9682,1886.68,941.249,-2.9924e-17,2.04513
9.14,55.9918,3.79058,3.79392,3.79392,3.02375,18.9653,1886.56,941.188,2.60209e-17,2.045
9.141,55.9987,3.79092,3.79379,3.79379,3.02313,18.9625,1886.44,941.127,1.21431e-17,2.04486
9.142,56.0057,3.79125,3.79365,3.79365,3.02252,18.9596,1886.31,941.067,-8.23994e-18,2.04473
9.143,56.0127,3.79158,3.79352,3.79352,3.02191,18.9567,1886.19,941.006,1.30104e-17,2.0446
9.144,56.0195,3.79191,3.79338,3.79338,3.0213,18.9539,1886.07,940.945,1.77809e-17,2.04446
9.145,56.0265,3.79224,3.79325,3.79325,3.02068,18.951,1885.95,940.885,3.20924e-17,2.04433
9.146,56.0334,3.79258,3.79311,3.79311,3.02007,18.9481,1885.83,940.824,2.1684e-17,2.0442
9.147,56.0404,3.79291,3.79298,3.79298,3.01946,18.9453,1885.71,940.764,-4.33681e-19,2.04407
9.148,56.0473,3.79324,3.79284,3.79284,3.01885,18.9424,1885.58,940.703,3.90313e-18,2.04393
9.149,56.0542,3.79357,3.79271,3.79271,3.01824,18.9395,1885.46,940.643,-3.55618e-17,2.0438
9.15,56.0611,3.7939,3.79257,3.79257,3.01763,18.9366,1885.34,940.582,-2.42861e-17,2.04367
9.151,56.068,3.79423,3.79244,3.79244,3.01701,18.9338,1885.22,940.522,-6.63532e-17,2.04354
9.152,56.0749,3.79456,3.7923,3.7923,3.0164,18.9309,1885.1,940.461,4.98733e-17,2.04341
9.153,56.0818,3.79489,3.79217,3.79217,3.01579,18.928,1884.98,940.401,4.11997e-17,2.04328
9.154,56.0887,3.79522,3.79203,3.79203,3.01518,18.9252,1884.85,940.34,7.45931e-17,2.04315
9.155,56.0956,3.79555,3.7919,3.7919,3.01457,18.9223,1884.73,940.28,1.77809e-17,2.04302
9.156,56.1025,3.79588,3.79176,3.79176,3.01396,18.9194,1884.61,940.219,4.42354e-17,2.04289
9.157,56.1094,3.79621,3.79163,3.79163,3.01335,18.9166,1884.49,940.159,-4.16334e-17,2.04276
9.158,56.1163,3.79654,3.79149,3.79149,3.01274,18.9137,1884.37,940.099,-2.60209e-17,2.04263
9.159,56.1231,3.79686,3.79136,3.79136,3.01213,18.9108,1884.25,940.038,1.82146e-17,2.0425
9.16,56.13,3.79719,3.79122,3.79122,3.01152,18.908,1884.13,939.978,-3.29597e-17,2.04237
9.161,56.1369,3.79752,3.79108,3.79108,3.01091,18.9051,1884.01,939.918,1.82146e-17,2.04224
9.162,56.1437,3.79785,3.79095,3.79095,3.0103,18.9023,1883.89,939.858,7.54605e-17,2.04211
9.163,56.1506,3.79818,3.79081,3.79081,3.00969,18.8994,1883.76,939.797,-1.0842e-17,2.04198
9.164,56.1574,3.7985,3.79068,3.79068,3.00908,18.8965,1883.64,939.737,-1.01481e-16,2.04185
9.165,56.1643,3.79883,3.79054,3.79054,3.00848,18.8937,1883.52,939.677,-3.51282e-17,2.04172
9.166,56.1711,3.79916,3.7904,3.7904,3.00787,18.8908,1883.4,939.617,1.73472e-18,2.04159
9.167,56.1779,3.79948,3.79027,3.79027,3.00726,18.8879,1883.28,939.556,5.11743e-17,2.04146
9.168,56.1848,3.79981,3.79013,3.79013,3.00665,18.8851,1883.16,939.496,1.73472e-17,2.04133
9.169,56.1916,3.80014,3.79,3.79,3.00604,18.8822,1883.04,939.436,-2.34188e-17,2.0412
9.17,56.1984,3.80046,3.78986,3.78986,3.00543,18.8793,1882.92,939.376,3.59955e-17,2.04108
9.171,56.2052,3.80079,3.78972,3.78972,3.00483,18.8765,1882.8,939.315,-6.50521e-17,2.04095
9.172,56.212,3.80111,3.78959,3.78959,3.00422,18.8736,1882.68,939.255,2.60209e-17,2.04082
9.173,56.2188,3.80144,3.78945,3.78945,3.00361,18.8708,1882.55,939.195,3.77302e-17,2.04069
9.174,56.2256,3.80177,3.78931,3.78931,3.003,18.8679,1882.43,939.135,6.20164e-17,2.04056
9.175,56.2324,3.80209,3.78917,3.78917,3.0024,18.865,1882.31,939.075,-3.85976e-17,2.04043
9.176,56.2392,3.80241,3.78904,3.78904,3.00179,18.8622,1882.19,939.015,5.55112e-17,2.0403
9.177,56.246,3.80274,3.7889,3.7889,3.00118,18.8593,1882.07,938.955,6.46184e-17,2.04017
9.178,56.2527,3.80306,3.78876,3.78876,3.00058,18.8565,1881.95,938.894,-9.41087e-17,2.04004
9.179,56.2595,3.80339,3.78863,3.78863,2.99997,18.8536,1881.83,938.834,7.37257e-17,2.03991
9.18,56.2663,3.80371,3.78849,3.78849,2.99936,18.8507,1881.71,938.774,3.59955e-17,2.03978
9.181,56.273,3.80403,3.78835,3.78835,2.99876,18.8479,1881.59,938.714,6.72205e-17,2.03965
9.182,56.2798,3.80436,3.78821,3.78821,2.99815,18.845,1881.47,938.654,7.97973e-17,2.03952
9.183,56.2865,3.80468,3.78808,3.78808,2.99755,18.8422,1881.35,938.594,1.18395e-16,2.03938
9.184,56.2933,3.805,3.78794,3.78794,2.99694,18.8393,1881.23,938.534,-7.11237e-17,2.03925
9.185,56.3,3.80532,3.7878,3.7878,2.99634,18.8364,1881.11,938.474,-6.50521e-17,2.03912
9.186,56.3067,3.80564,3.78766,3.78766,2.99573,18.8336,1880.98,938.413,-9.49761e-17,2.03899
9.187,56.3134,3.80596,3.78752,3.78752,2.99513,18.8307,1880.86,938.353,-6.93889e-18,2.03886
9.188,56.3202,3.80629,3.78738,3.78738,2.99452,18.8279,1880.74,938.293,1.1666e-16,2.03873
9.189,56.3269,3.80661,3.78725,3.78725,2.99392,18.825,1880.62,938.233,-2.12504e-17,2.03859
9.19,56.3336,3.80693,3.78711,3.78711,2.99332,18.8222,1880.5,938.173,3.98986e-17,2.03846
9.191,56.3403,3.80725,3.78697,3.78697,2.99271,18.8193,1880.38,938.113,4.42354e-17,2.03833
9.192,56.3469,3.80757,3.78683,3.78683,2.99211,18.8164,1880.26,938.053,-1.9082e-17,2.03819
9.193,56.3536,3.80789,3.78669,3.78669,2.99151,18.8136,1880.14,937.993,1.73472e-17,2.03806
9.194,56.3603,3.80821,3.78655,3.78655,2.9909,18.8107,1880.02,937.933,8.67362e-17,2.03793
9.195,56.367,3.80852,3.78641,3.78641,2.9903,18.8079,1879.9,937.873,4.03323e-17,2.03779
9.196,56.3737,3.80884,3.78628,3.78628,2.9897,18.805,1879.78,937.813,7.50268e-17,2.03766
9.197,56.3803,3.80916,3.78614,3.78614,2.9891,18.8022,1879.66,937.753,-1.77809e-17,2.03752
9.198,56.387,3.80948,3.786,3.786,2.98849,18.7993,1879.54,937.693,8.32667e-17,2.03739
9.199,56.3936,3.8098,3.78586,3.78586,2.98789,18.7965,1879.42,937.633,9.45424e-17,2.03725
9.2,56.4003,3.81011,3.78572,3.78572,2.98729,18.7936,1879.3,937.573,1.27502e-16,2.03712
9.201,56.4069,3.81043,3.78558,3.78558,2.98669,18.7908,1879.18,937.513,1.04083e-17,2.03698
9.202,56.4135,3.81075,3.78544,3.78544,2.98609,18.7879,1879.05,937.453,-7.45931e-17,2.03684
9.203,56.4201,3.81106,3.7853,3.7853,2.98549,18.7851,1878.93,937.393,9.84456e-17,2.03671
9.204,56.4268,3.81138,3.78516,3.78516,2.98489,18.7822,1878.81,937.333,1.60462e-17,2.03657
9.205,56.4334,3.81169,3.78502,3.78502,2.98428,18.7793,1878.69,937.273,-6.1149e-17,2.03643
9.206,56.44,3.81201,3.78488,3.78488,2.98368,18.7765,1878.57,937.213,1.69136e-17,2.03629
9.207,56.4466,3.81232,3.78474,3.78474,2.98308,18.7736,1878.45,937.153,4.33681e-17,2.03615
9.208,56.4532,3.81264,3.7846,3.7846,2.98248,18.7708,1878.33,937.093,-2.1684e-18,2.03601
9.209,56.4597,3.81295,3.78446,3.78446,2.98188,18.7679,1878.21,937.033,7.54605e-17,2.03587
9.21,56.4663,3.81327,3.78432,3.78432,2.98129,18.7651,1878.09,936.973,-1.51788e-17,2.03573
9.211,56.4729,3.81358,3.78418,3.78418,2.98069,18.7622,1877.97,936.913,-7.71952e-17,2.03559
9.212,56.4794,3.81389,3.78404,3.78404,2.98009,18.7594,1877.85,936.853,1.04951e-16,2.03545
9.213,56.486,3.81421,3.7839,3.7839,2.97949,18.7565,1877.73,936.793,4.77049e-18,2.03531
9.214,56.4925,3.81452,3.78375,3.78375,2.97889,18.7537,1877.61,936.734,-6.63532e-17,2.03517
9.215,56.4991,3.81483,3.78361,3.78361,2.97829,18.7508,1877.49,936.674,1.69136e-17,2.03503
9.216,56.5056,3.81514,3.78347,3.78347,2.9777,18.748,1877.37,936.614,-4.46691e-17,2.03488
9.217,56.5121,3.81545,3.78333,3.78333,2.9771,18.7451,1877.25,936.554,-2.1684e-17,2.03474
9.218,56.5187,3.81576,3.78319,3.78319,2.9765,18.7423,1877.13,936.494,-1.37477e-16,2.0346
9.219,56.5252,3.81607,3.78305,3.78305,2.9759,18.7395,1877.01,936.434,1.69136e-17,2.03445
9.22,56.5317,3.81638,3.78291,3.78291,2.97531,18.7366,1876.89,936.374,-3.55618e-17,2.03431
9.221,56.5382,3.81669,3.78276,3.78276,2.97471,18.7338,1876.77,936.315,2.60209e-17,2.03416
9.222,56.5447,3.817,3.78262,3.78262,2.97411,18.7309,1876.65,936.255,1.24033e-16,2.03402
9.223,56.5511,3.81731,3.78248,3.78248,2.97352,18.7281,1876.53,936.195,3.81639e-17,2.03387
9.224,56.5576,3.81762,3.78234,3.78234,2.97292,18.7252,1876.41,936.135,1.82146e-17,2.03372
9.225,56.5641,3.81793,3.7822,3.7822,2.97233,18.7224,1876.29,936.075,2.51535e-17,2.03357
9.226,56.5705,3.81823,3.78205,3.78205,2.97173,18.7195,1876.17,936.016,-7.89299e-17,2.03343
9.227,56.577,3.81854,3.78191,3.78191,2.97114,18.7167,1876.05,935.956,2.77556e-17,2.03328
9.228,56.5834,3.81885,3.78177,3.78177,2.97054,18.7138,1875.93,935.896,-7.80626e-18,2.03313
9.229,56.5899,3.81915,3.78163,3.78163,2.96995,18.711,1875.81,935.836,4.94396e-17,2.03298
9.23,56.5963,3.81946,3.78148,3.78148,2.96935,18.7082,1875.69,935.777,3.90313e-18,2.03283
9.231,56.6027,3.81976,3.78134,3.78134,2.96876,18.7053,1875.57,935.717,5.07407e-17,2.03268
9.232,56.6092,3.82007,3.7812,3.7812,2.96817,18.7025,1875.45,935.657,9.71445e-17,2.03253
9.233,56.6155,3.82037,3.78106,3.78106,2.96757,18.6996,1875.33,935.597,2.34188e-17,2.03237
9.234,56.6219,3.82068,3.78091,3.78091,2.96698,18.6968,1875.21,935.538,2.0383e-17,2.03222
9.235,56.6283,3.82098,3.78077,3.78077,2.96639,18.6939,1875.09,935.478,-5.37764e-17,2.03207
9.236,56.6347,3.82129,3.78063,3.78063,2.96579,18.6911,1874.97,935.418,4.77049e-17,2.03191
9.237,56.6411,3.82159,3.78048,3.78048,2.9652,18.6883,1874.85,935.359,4.55365e-17,2.03176
9.238,56.6474,3.82189,3.78034,3.78034,2.96461,18.6854,1874.73,935.299,4.98733e-17,2.03161
9.239,56.6538,3.82219,3.78019,3.78019,2.96402,18.6826,1874.61,935.24,-2.68882e-17,2.03145
9.24,56.6602,3.82249,3.78005,3.78005,2.96343,18.6797,1874.49,935.18,-4.81386e-17,2.03129
9.241,56.6665,3.8228,3.77991,3.77991,2.96284,18.6769,1874.37,935.12,-7.80626e-18,2.03114
9.242,56.6728,3.8231,3.77976,3.77976,2.96224,18.674,1874.25,935.061,8.37004e-17,2.03098
9.243,56.6792,3.8234,3.77962,3.77962,2.96165,18.6712,1874.13,935.001,5.42101e-17,2.03082
9.244,56.6855,3.8237,3.77947,3.77947,2.96106,18.6684,1874.01,934.942,-1.64799e-17,2.03066
9.245,56.6918,3.82399,3.77933,3.77933,2.96047,18.6655,1873.89,934.882,4.68375e-17,2.0305
9.246,56.6981,3.82429,3.77918,3.77918,2.95988,18.6627,1873.77,934.823,-4.81386e-17,2.03034
9.247,56.7044,3.82459,3.77904,3.77904,2.95929,18.6599,1873.65,934.764,3.46945e-17,2.03018
9.248,56.7107,3.82489,3.77889,3.77889,2.95871,18.657,1873.53,934.704,-7.80626e-18,2.03002
9.249,56.7169,3.82519,3.77875,3.77875,2.95812,18.6542,1873.41,934.645,-1.17094e-17,2.02986
9.25,56.7232,3.82548,3.7786,3.7786,2.95753,18.6513,1873.29,934.585,6.59195e-17,2.0297
9.251,56.7295,3.82578,3.77846,3.77846,2.95694,18.6485,1873.17,934.526,-3.81639e-17,2.02954
9.252,56.7357,3.82608,3.77831,3.77831,2.95635,18.6457,1873.05,934.467,5.33427e-17,2.02937
9.253,56.742,3.82637,3.77817,3.77817,2.95576,18.6428,1872.93,934.407,1.56125e-17,2.02921
9.254,56.7482,3.82667,3.77802,3.77802,2.95518,18.64,1872.81,934.348,-3.46945e-17,2.02904
9.255,56.7544,3.82696,3.77788,3.77788,2.95459,18.6372,1872.69,934.289,-3.77302e-17,2.02888
9.256,56.7606,3.82726,3.77773,3.77773,2.954,18.6343,1872.57,934.23,-7.37257e-18,2.02871
9.257,56.7669,3.82755,3.77759,3.77759,2.95342,18.6315,1872.46,934.17,1.0842e-16,2.02854
9.258,56.7731,3.82784,3.77744,3.77744,2.95283,18.6287,1872.34,934.111,3.72966e-17,2.02838
9.259,56.7793,3.82814,3.77729,3.77729,2.95224,18.6258,1872.22,934.052,1.1189e-16,2.02821
9.26,56.7854,3.82843,3.77715,3.77715,2.95166,18.623,1872.1,933.993,3.72966e-17,2.02804
9.261,56.7916,3.82872,3.777,3.777,2.95107,18.6202,1871.98,933.934,5.89806e-17,2.02787
9.262,56.7977,3.82901,3.77685,3.77685,2.95049,18.6173,1871.86,933.875,-1.69136e-17,2.0277
9.263,56.8039,3.8293,3.77671,3.77671,2.9499,18.6145,1871.74,933.816,9.36751e-17,2.02753
9.264,56.81,3.82959,3.77656,3.77656,2.94932,18.6117,1871.62,933.757,-2.86229e-17,2.02736
9.265,56.8162,3.82988,3.77641,3.77641,2.94873,18.6088,1871.5,933.698,4.33681e-17,2.02718
9.266,56.8223,3.83017,3.77627,3.77627,2.94815,18.606,1871.39,933.639,-2.81893e-17,2.02701
9.267,56.8285,3.83046,3.77612,3.77612,2.94757,18.6032,1871.27,933.58,1.60462e-17,2.02684
9.268,56.8346,3.83075,3.77597,3.77597,2.94698,18.6003,1871.15,933.521,9.97466e-18,2.02666
9.269,56.8406,3.83103,3.77583,3.77583,2.9464,18.5975,1871.03,933.462,3.59955e-17,2.02649
9.27,56.8467,3.83132,3.77568,3.77568,2.94582,18.5947,1870.91,933.403,1.12757e-17,2.02631
9.271,56.8528,3.83161,3.77553,3.77553,2.94523,18.5918,1870.79,933.345,2.0383e-17,2.02613
9.272,56.8589,3.83189,3.77538,3.77538,2.94465,18.589,1870.68,933.286,2.12504e-17,2.02596
9.273,56.8649,3.83218,3.77524,3.77524,2.94407,18.5862,1870.56,933.227,6.76542e-17,2.02578
9.274,56.871,3.83246,3.77509,3.77509,2.94349,18.5834,1870.44,933.169,-2.64545e-17,2.0256
9.275,56.877,3.83274,3.77494,3.77494,2.94291,18.5805,1870.32,933.11,-1.0842e-16,2.02542
9.276,56.8831,3.83303,3.77479,3.77479,2.94233,18.5777,1870.2,933.052,8.10983e-17,2.02524
9.277,56.8891,3.83331,3.77464,3.77464,2.94175,18.5749,1870.09,932.993,6.85216e-17,2.02506
9.278,56.8951,3.83359,3.77449,3.77449,2.94117,18.572,1869.97,932.935,2.1684e-17,2.02488
9.279,56.9011,3.83388,3.77435,3.77435,2.94059,18.5692,1869.85,932.876,3.72966e-17,2.02469
9.28,56.9071,3.83416,3.7742,3.7742,2.94001,18.5664,1869.73,932.818,8.67362e-17,2.02451
9.281,56.9131,3.83444,3.77405,3.77405,2.93943,18.5636,1869.62,932.76,-3.64292e-17,2.02433
9.282,56.9191,3.83472,3.7739,3.7739,2.93885,18.5607,1869.5,932.701,8.32667e-17,2.02414
9.283,56.925,3.835,3.77375,3.77375,2.93827,18.5579,1869.38,932.643,-6.15827e-17,2.02396
9.284,56.931,3.83528,3.7736,3.7736,2.93769,18.5551,1869.27,932.585,5.63785e-17,2.02377
9.285,56.9369,3.83556,3.77345,3.77345,2.93711,18.5523,1869.15,932.527,1.30104e-17,2.02358
9.286,56.9428,3.83583,3.7733,3.7733,2.93653,18.5494,1869.03,932.469,3.46945e-18,2.02339
9.287,56.9488,3.83611,3.77315,3.77315,2.93596,18.5466,1868.92,932.411,-5.46438e-17,2.0232
9.288,56.9547,3.83639,3.773,3.773,2.93538,18.5438,1868.8,932.353,2.08167e-17,2.02301
9.289,56.9606,3.83667,3.77285,3.77285,2.9348,18.541,1868.68,932.295,-5.9848e-17,2.02282
9.29,56.9665,3.83694,3.7727,3.7727,2.93423,18.5381,1868.57,932.237,3.98986e-17,2.02263
9.291,56.9724,3.83722,3.77255,3.77255,2.93365,18.5353,1868.45,932.18,9.54098e-18,2.02244
9.292,56.9783,3.83749,3.7724,3.7724,2.93307,18.5325,1868.33,932.122,8.67362e-19,2.02225
9.293,56.9841,3.83776,3.77225,3.77225,2.9325,18.5297,1868.22,932.064,5.20417e-18,2.02206
9.294,56.99,3.83804,3.7721,3.7721,2.93192,18.5269,1868.1,932.007,-5.0307e-17,2.02186
9.295,56.9958,3.83831,3.77195,3.77195,2.93135,18.524,1867.99,931.949,-4.51028e-17,2.02167
9.296,57.0017,3.83858,3.7718,3.7718,2.93077,18.5212,1867.87,931.892,3.72966e-17,2.02147
9.297,57.0075,3.83886,3.77165,3.77165,2.9302,18.5184,1867.75,931.835,3.03577e-17,2.02127
9.298,57.0133,3.83913,3.7715,3.7715,2.92962,18.5156,1867.64,931.777,7.63278e-17,2.02108
9.299,57.0191,3.8394,3.77135,3.77135,2.92905,18.5128,1867.52,931.72,7.1991e-17,2.02088
9.3,57.0249,3.83967,3.7712,3.7712,2.92848,18.5099,1867.41,931.663,3.38271e-17,2.02068
9.301,57.0307,3.83994,3.77105,3.77105,2.9279,18.5071,1867.29,931.606,-6.07153e-18,2.02048
9.302,57.0365,3.84021,3.7709,3.7709,2.92733,18.5043,1867.18,931.549,-1.03216e-16,2.02028
9.303,57.0422,3.84047,3.77075,3.77075,2.92676,18.5015,1867.07,931.492,5.46438e-17,2.02007
9.304,57.048,3.84074,3.77059,3.77059,2.92619,18.4987,1866.95,931.436,2.77556e-17,2.01987
9.305,57.0537,3.84101,3.77044,3.77044,2.92561,18.4959,1866.84,931.379,8.67362e-18,2.01967
9.306,57.0594,3.84127,3.77029,3.77029,2.92504,18.493,1866.72,931.322,7.80626e-18,2.01946
9.307,57.0652,3.84154,3.77014,3.77014,2.92447,18.4902,1866.61,931.266,3.46945e-17,2.01926
9.308,57.0709,3.8418,3.76999,3.76999,2.9239,18.4874,1866.5,931.21,7.80626e-18,2.01905
9.309,57.0766,3.84207,3.76984,3.76984,2.92333,18.4846,1866.38,931.153,1.38778e-17,2.01885
9.31,57.0823,3.84233,3.76968,3.76968,2.92276,18.4818,1866.27,931.097,2.77556e-17,2.01864
9.311,57.0879,3.8426,3.76953,3.76953,2.92219,18.479,1866.16,931.041,7.80626e-18,2.01843
9.312,57.0936,3.84286,3.76938,3.76938,2.92162,18.4761,1866.04,930.985,6.93889e-18,2.01822
9.313,57.0993,3.84312,3.76923,3.76923,2.92105,18.4733,1865.93,930.929,1.9082e-17,2.01801
9.314,57.1049,3.84338,3.76907,3.76907,2.92048,18.4705,1865.82,930.873,6.33174e-17,2.0178
9.315,57.1105,3.84364,3.76892,3.76892,2.91991,18.4677,1865.71,930.817,-5.63785e-17,2.01759
9.316,57.1162,3.8439,3.76877,3.76877,2.91934,18.4649,1865.59,930.762,-2.25514e-17,2.01738
9.317,57.1218,3.84416,3.76861,3.76861,2.91878,18.4621,1865.48,930.706,-5.37764e-17,2.01716
9.318,57.1274,3.84442,3.76846,3.76846,2.91821,18.4593,1865.37,930.651,4.33681e-18,2.01695
9.319,57.133,3.84468,3.76831,3.76831,2.91764,18.4565,1865.26,930.596,6.93889e-17,2.01673
9.32,57.1386,3.84494,3.76815,3.76815,2.91707,18.4537,1865.15,930.54,6.245e-17,2.01652
9.321,57.1441,3.84519,3.768,3.768,2.91651,18.4508,1865.04,930.485,-3.81639e-17,2.0163
9.322,57.1497,3.84545,3.76785,3.76785,2.91594,18.448,1864.93,930.43,-4.33681e-18,2.01608
9.323,57.1552,3.84571,3.76769,3.76769,2.91538,18.4452,1864.81,930.376,3.81639e-17,2.01586
9.324,57.1608,3.84596,3.76754,3.76754,2.91481,18.4424,1864.7,930.321,-3.46945e-18,2.01564
9.325,57.1663,3.84621,3.76739,3.76739,2.91424,18.4396,1864.59,930.266,-3.90313e-17,2.01542
9.326,57.1718,3.84647,3.76723,3.76723,2.91368,18.4368,1864.48,930.212,-6.93889e-17,2.0152
9.327,57.1773,3.84672,3.76708,3.76708,2.91311,18.434,1864.38,930.157,9.80119e-17,2.01498
9.328,57.1828,3.84697,3.76692,3.76692,2.91255,18.4312,1864.27,930.103,3.46945e-17,2.01476
9.329,57.1883,3.84723,3.76677,3.76677,2.91198,18.4284,1864.16,930.049,4.68375e-17,2.01453
9.33,57.1938,3.84748,3.76661,3.76661,2.91142,18.4256,1864.05,929.995,-8.67362e-19,2.01431
9.331,57.1992,3.84773,3.76646,3.76646,2.91086,18.4228,1863.94,929.941,6.93889e-18,2.01408
9.332,57.2047,3.84798,3.76631,3.76631,2.91029,18.42,1863.83,929.888,9.19403e-17,2.01386
9.333,57.2101,3.84822,3.76615,3.76615,2.90973,18.4172,1863.72,929.834,1.82146e-17,2.01363
9.334,57.2155,3.84847,3.766,3.766,2.90917,18.4144,1863.62,929.781,-4.85723e-17,2.0134
9.335,57.2209,3.84872,3.76584,3.76584,2.90861,18.4115,1863.51,929.727,-2.25514e-17,2.01317
9.336,57.2263,3.84897,3.76569,3.76569,2.90804,18.4087,1863.4,929.674,-8.67362e-19,2.01294
9.337,57.2317,3.84921,3.76553,3.76553,2.90748,18.4059,1863.29,929.621,-3.90313e-17,2.01271
9.338,57.2371,3.84946,3.76537,3.76537,2.90692,18.4031,1863.19,929.568,1.9082e-17,2.01248
9.339,57.2425,3.8497,3.76522,3.76522,2.90636,18.4003,1863.08,929.516,-4.33681e-18,2.01225
9.34,57.2478,3.84995,3.76506,3.76506,2.9058,18.3975,1862.97,929.463,1.17961e-16,2.01202
9.341,57.2532,3.85019,3.76491,3.76491,2.90524,18.3947,1862.87,929.411,7.71952e-17,2.01178
9.342,57.2585,3.85044,3.76475,3.76475,2.90468,18.3919,1862.76,929.359,1.21431e-17,2.01155
9.343,57.2638,3.85068,3.7646,3.7646,2.90412,18.3891,1862.66,929.306,4.68375e-17,2.01131
9.344,57.2691,3.85092,3.76444,3.76444,2.90356,18.3863,1862.55,929.255,1.70003e-16,2.01108
9.345,57.2744,3.85116,3.76428,3.76428,2.903,18.3835,1862.45,929.203,-1.04083e-17,2.01084
9.346,57.2797,3.8514,3.76413,3.76413,2.90244,18.3807,1862.34,929.151,1.56125e-17,2.0106
9.347,57.285,3.85164,3.76397,3.76397,2.90188,18.3779,1862.24,929.1,6.67869e-17,2.01036
9.348,57.2903,3.85188,3.76381,3.76381,2.90133,18.3751,1862.14,929.048,-2.86229e-17,2.01012
9.349,57.2955,3.85212,3.76366,3.76366,2.90077,18.3723,1862.03,928.997,6.15827e-17,2.00988
9.35,57.3007,3.85235,3.7635,3.7635,2.90021,18.3695,1861.93,928.946,6.07153e-18,2.00964
9.351,57.306,3.85259,3.76334,3.76334,2.89965,18.3667,1861.83,928.895,8.06646e-17,2.0094
9.352,57.3112,3.85283,3.76319,3.76319,2.8991,18.364,1861.73,928.845,-5.0307e-17,2.00915
9.353,57.3164,3.85306,3.76303,3.76303,2.89854,18.3612,1861.62,928.794,-8.67362e-18,2.00891
9.354,57.3216,3.8533,3.76287,3.76287,2.89799,18.3584,1861.52,928.744,-1.73472e-17,2.00867
9.355,57.3268,3.85353,3.76271,3.76271,2.89743,18.3556,1861.42,928.694,-1.38778e-17,2.00842
9.356,57.3319,3.85376,3.76256,3.76256,2.89687,18.3528,1861.32,928.644,5.46438e-17,2.00817
9.357,57.3371,3.854,3.7624,3.7624,2.89632,18.35,1861.22,928.594,6.76542e-17,2.00793
9.358,57.3422,3.85423,3.76224,3.76224,2.89576,18.3472,1861.12,928.544,1.01481e-16,2.00768
9.359,57.3474,3.85446,3.76208,3.76208,2.89521,18.3444,1861.02,928.495,-2.60209e-18,2.00743
9.36,57.3525,3.85469,3.76193,3.76193,2.89466,18.3416,1860.92,928.446,7.1991e-17,2.00718
9.361,57.3576,3.85492,3.76177,3.76177,2.8941,18.3388,1860.82,928.397,-8.93383e-17,2.00693
9.362,57.3627,3.85515,3.76161,3.76161,2.89355,18.336,1860.72,928.348,-1.36176e-16,2.00668
9.363,57.3678,3.85538,3.76145,3.76145,2.893,18.3332,1860.62,928.299,5.37764e-17,2.00643
9.364,57.3728,3.85561,3.76129,3.76129,2.89244,18.3304,1860.53,928.25,2.77556e-17,2.00618
9.365,57.3779,3.85583,3.76113,3.76113,2.89189,18.3276,1860.43,928.202,-2.60209e-18,2.00592
9.366,57.383,3.85606,3.76098,3.76098,2.89134,18.3249,1860.33,928.154,-6.93889e-18,2.00567
9.367,57.388,3.85628,3.76082,3.76082,2.89079,18.3221,1860.23,928.106,1.04083e-17,2.00541
9.368,57.393,3.85651,3.76066,3.76066,2.89024,18.3193,1860.14,928.058,3.72966e-17,2.00516
9.369,57.398,3.85673,3.7605,3.7605,2.88969,18.3165,1860.04,928.011,-3.90313e-17,2.0049
9.37,57.403,3.85696,3.76034,3.76034,2.88913,18.3137,1859.95,927.963,8.76035e-17,2.00465
9.371,57.408,3.85718,3.76018,3.76018,2.88858,18.3109,1859.85,927.916,4.94396e-17,2.00439
9.372,57.413,3.8574,3.76002,3.76002,2.88803,18.3081,1859.75,927.869,-6.41848e-17,2.00413
9.373,57.418,3.85762,3.75986,3.75986,2.88748,18.3053,1859.66,927.822,7.80626e-17,2.00387
9.374,57.4229,3.85784,3.7597,3.7597,2.88693,18.3026,1859.57,927.776,-6.15827e-17,2.00361
9.375,57.4278,3.85806,3.75954,3.75954,2.88639,18.2998,1859.47,927.729,1.02349e-16,2.00335
9.376,57.4328,3.85828,3.75938,3.75938,2.88584,18.297,1859.38,927.683,5.46438e-17,2.00309
9.377,57.4377,3.8585,3.75922,3.75922,2.88529,18.2942,1859.29,927.637,1.64799e-17,2.00283
9.378,57.4426,3.85872,3.75906,3.75906,2.88474,18.2914,1859.19,927.591,6.07153e-18,2.00256
9.379,57.4475,3.85893,3.7589,3.7589,2.88419,18.2886,1859.1,927.546,-4.77049e-17,2.0023
9.38,57.4523,3.85915,3.75874,3.75874,2.88365,18.2859,1859.01,927.5,3.1225e-17,2.00204
9.381,57.4572,3.85936,3.75858,3.75858,2.8831,18.2831,1858.92,927.455,1.47451e-17,2.00177
9.382,57.4621,3.85958,3.75842,3.75842,2.88255,18.2803,1858.83,927.41,1.21431e-17,2.00151
9.383,57.4669,3.85979,3.75826,3.75826,2.88201,18.2775,1858.74,927.365,-2.60209e-17,2.00124
9.384,57.4717,3.86001,3.7581,3.7581,2.88146,18.2747,1858.65,927.321,-1.04083e-17,2.00098
9.385,57.4766,3.86022,3.75794,3.75794,2.88091,18.2719,1858.56,927.277,2.08167e-17,2.00071
9.386,57.4814,3.86043,3.75778,3.75778,2.88037,18.2692,1858.47,927.232,2.34188e-17,2.00044
9.387,57.4862,3.86064,3.75762,3.75762,2.87982,18.2664,1858.38,927.189,2.51535e-17,2.00017
9.388,57.4909,3.86085,3.75746,3.75746,2.87928,18.2636,1858.29,927.145,-5.29091e-17,1.9999
9.389,57.4957,3.86106,3.7573,3.7573,2.87873,18.2608,1858.2,927.101,-2.68882e-17,1.99963
9.39,57.5004,3.86127,3.75714,3.75714,2.87819,18.2581,1858.11,927.058,5.72459e-17,1.99936
9.391,57.5052,3.86148,3.75697,3.75697,2.87765,18.2553,1858.03,927.015,-6.15827e-17,1.99909
9.392,57.5099,3.86168,3.75681,3.75681,2.8771,18.2525,1857.94,926.972,-6.33174e-17,1.99882
9.393,57.5146,3.86189,3.75665,3.75665,2.87656,18.2497,1857.85,926.93,-1.04083e-17,1.99855
9.394,57.5193,3.8621,3.75649,3.75649,2.87602,18.2469,1857.77,926.887,1.12757e-17,1.99828
9.395,57.524,3.8623,3.75633,3.75633,2.87547,18.2442,1857.68,926.845,3.98986e-17,1.99801
9.396,57.5287,3.8625,3.75617,3.75617,2.87493,18.2414,1857.6,926.803,3.46945e-18,1.99773
9.397,57.5334,3.86271,3.756,3.756,2.87439,18.2386,1857.51,926.761,8.1532e-17,1.99746
9.398,57.538,3.86291,3.75584,3.75584,2.87385,18.2358,1857.43,926.72,-1.12757e-17,1.99718
9.399,57.5427,3.86311,3.75568,3.75568,2.87331,18.2331,1857.34,926.679,9.19403e-17,1.99691
9.4,57.5473,3.86331,3.75552,3.75552,2.87277,18.2303,1857.26,926.638,2.42861e-17,1.99663
9.401,57.5519,3.86351,3.75535,3.75535,2.87223,18.2275,1857.18,926.597,4.68375e-17,1.99636
9.402,57.5565,3.86371,3.75519,3.75519,2.87169,18.2248,1857.1,926.556,-6.07153e-18,1.99608
9.403,57.5611,3.86391,3.75503,3.75503,2.87115,18.222,1857.01,926.516,4.25007e-17,1.9958
9.404,57.5657,3.86411,3.75487,3.75487,2.87061,18.2192,1856.93,926.476,-2.42861e-17,1.99553
9.405,57.5702,3.86431,3.7547,3.7547,2.87007,18.2164,1856.85,926.436,-3.29597e-17,1.99525
9.406,57.5748,3.86451,3.75454,3.75454,2.86953,18.2137,1856.77,926.396,6.67869e-17,1.99497
9.407,57.5793,3.8647,3.75438,3.75438,2.86899,18.2109,1856.69,926.357,3.46945e-18,1.99469
9.408,57.5839,3.8649,3.75421,3.75421,2.86845,18.2081,1856.61,926.317,4.42354e-17,1.99441
9.409,57.5884,3.86509,3.75405,3.75405,2.86792,18.2054,1856.53,926.278,1.9082e-17,1.99413
9.41,57.5929,3.86529,3.75389,3.75389,2.86738,18.2026,1856.45,926.24,2.68882e-17,1.99385
9.411,57.5974,3.86548,3.75372,3.75372,2.86684,18.1998,1856.38,926.201,-1.21431e-17,1.99357
9.412,57.6018,3.86567,3.75356,3.75356,2.86631,18.1971,1856.3,926.163,0,1.99329
9.413,57.6063,3.86586,3.7534,3.7534,2.86577,18.1943,1856.22,926.125,-2.42861e-17,1.99301
9.414,57.6107,3.86605,3.75323,3.75323,2.86523,18.1915,1856.14,926.087,5.0307e-17,1.99273
9.415,57.6152,3.86624,3.75307,3.75307,2.8647,18.1888,1856.07,926.049,-2.60209e-17,1.99245
9.416,57.6196,3.86643,3.7529,3.7529,2.86416,18.186,1855.99,926.012,-2.94903e-17,1.99217
9.417,57.624,3.86662,3.75274,3.75274,2.86363,18.1832,1855.92,925.975,-6.07153e-18,1.99188
9.418,57.6284,3.86681,3.75258,3.75258,2.86309,18.1805,1855.84,925.938,7.89299e-17,1.9916
9.419,57.6328,3.86699,3.75241,3.75241,2.86256,18.1777,1855.77,925.901,1.30104e-17,1.99132
9.42,57.6372,3.86718,3.75225,3.75225,2.86203,18.175,1855.69,925.865,-7.1991e-17,1.99103
9.421,57.6415,3.86737,3.75208,3.75208,2.86149,18.1722,1855.62,925.829,2.77556e-17,1.99075
9.422,57.6459,3.86755,3.75192,3.75192,2.86096,18.1694,1855.55,925.793,-8.41341e-17,1.99047
9.423,57.6502,3.86773,3.75175,3.75175,2.86043,18.1667,1855.47,925.757,1.99493e-17,1.99018
9.424,57.6545,3.86792,3.75159,3.75159,2.85989,18.1639,1855.4,925.721,4.94396e-17,1.9899
9.425,57.6588,3.8681,3.75142,3.75142,2.85936,18.1611,1855.33,925.686,-1.38778e-17,1.98961
9.426,57.6631,3.86828,3.75126,3.75126,2.85883,18.1584,1855.26,925.651,-9.54098e-18,1.98933
9.427,57.6674,3.86846,3.75109,3.75109,2.8583,18.1556,1855.19,925.616,1.21431e-17,1.98904
9.428,57.6717,3.86864,3.75093,3.75093,2.85777,18.1529,1855.12,925.582,-9.45424e-17,1.98875
9.429,57.676,3.86882,3.75076,3.75076,2.85724,18.1501,1855.05,925.548,-1.18829e-16,1.98847
9.43,57.6802,3.869,3.7506,3.7506,2.85671,18.1474,1854.98,925.513,5.81132e-17,1.98818
9.431,57.6844,3.86918,3.75043,3.75043,2.85618,18.1446,1854.91,925.48,6.41848e-17,1.9879
9.432,57.6886,3.86935,3.75026,3.75026,2.85565,18.1418,1854.84,925.446,1.9082e-17,1.98761
9.433,57.6929,3.86953,3.7501,3.7501,2.85512,18.1391,1854.77,925.413,-1.00614e-16,1.98732
9.434,57.697,3.86971,3.74993,3.74993,2.85459,18.1363,1854.71,925.38,3.20924e-17,1.98704
9.435,57.7012,3.86988,3.74977,3.74977,2.85406,18.1336,1854.64,925.347,8.41341e-17,1.98675
9.436,57.7054,3.87005,3.7496,3.7496,2.85353,18.1308,1854.57,925.314,-6.33174e-17,1.98646
9.437,57.7095,3.87023,3.74943,3.74943,2.853,18.1281,1854.51,925.282,0,1.98617
9.438,57.7137,3.8704,3.74927,3.74927,2.85247,18.1253,1854.44,925.25,3.03577e-17,1.98589
9.439,57.7178,3.87057,3.7491,3.7491,2.85195,18.1226,1854.38,925.218,-7.80626e-18,1.9856
9.44,57.7219,3.87074,3.74893,3.74893,2.85142,18.1198,1854.31,925.186,7.37257e-17,1.98531
9.441,57.726,3.87091,3.74877,3.74877,2.85089,18.1171,1854.25,925.155,-4.33681e-18,1.98502
9.442,57.7301,3.87108,3.7486,3.7486,2.85037,18.1143,1854.19,925.123,-3.29597e-17,1.98473
9.443,57.7342,3.87125,3.74843,3.74843,2.84984,18.1115,1854.12,925.092,1.01481e-16,1.98444
9.444,57.7383,3.87142,3.74827,3.74827,2.84931,18.1088,1854.06,925.062,2.51535e-17,1.98416
9.445,57.7423,3.87158,3.7481,3.7481,2.84879,18.106,1854,925.031,4.59702e-17,1.98387
9.446,57.7463,3.87175,3.74793,3.74793,2.84826,18.1033,1853.94,925.001,1.21431e-17,1.98358
9.447,57.7504,3.87192,3.74776,3.74776,2.84774,18.1006,1853.88,924.971,-1.33574e-16,1.98329
9.448,57.7544,3.87208,3.7476,3.7476,2.84721,18.0978,1853.81,924.941,1.9082e-17,1.983
9.449,57.7584,3.87225,3.74743,3.74743,2.84669,18.0951,1853.75,924.912,-1.73472e-17,1.98271
9.45,57.7624,3.87241,3.74726,3.74726,2.84617,18.0923,1853.69,924.882,-7.02563e-17,1.98242
9.451,57.7663,3.87257,3.74709,3.74709,2.84564,18.0896,1853.64,924.853,-3.38271e-17,1.98213
9.452,57.7703,3.87273,3.74693,3.74693,2.84512,18.0868,1853.58,924.825,-4.16334e-17,1.98184
9.453,57.7742,3.87289,3.74676,3.74676,2.8446,18.0841,1853.52,924.796,7.71952e-17,1.98156
9.454,57.7782,3.87305,3.74659,3.74659,2.84408,18.0813,1853.46,924.768,-2.68882e-17,1.98127
9.455,57.7821,3.87321,3.74642,3.74642,2.84355,18.0786,1853.4,924.74,1.2837e-16,1.98098
9.456,57.786,3.87337,3.74625,3.74625,2.84303,18.0758,1853.35,924.712,-8.1532e-17,1.98069
9.457,57.7899,3.87353,3.74608,3.74608,2.84251,18.0731,1853.29,924.684,4.16334e-17,1.9804
9.458,57.7938,3.87369,3.74592,3.74592,2.84199,18.0703,1853.23,924.657,1.21431e-17,1.98011
9.459,57.7976,3.87384,3.74575,3.74575,2.84147,18.0676,1853.18,924.63,8.67362e-19,1.97982
9.46,57.8015,3.874,3.74558,3.74558,2.84095,18.0649,1853.12,924.603,-2.42861e-17,1.97953
9.461,57.8053,3.87415,3.74541,3.74541,2.84043,18.0621,1853.07,924.576,6.85216e-17,1.97924
9.462,57.8092,3.87431,3.74524,3.74524,2.83991,18.0594,1853.02,924.549,-6.15827e-17,1.97895
9.463,57.813,3.87446,3.74507,3.74507,2.83939,18.0566,1852.96,924.523,-9.28077e-17,1.97867
9.464,57.8168,3.87461,3.7449,3.7449,2.83887,18.0539,1852.91,924.497,3.81639e-17,1.97838
9.465,57.8206,3.87476,3.74473,3.74473,2.83835,18.0512,1852.86,924.471,1.73472e-17,1.97809
9.466,57.8244,3.87491,3.74456,3.74456,2.83784,18.0484,1852.8,924.446,2.42861e-17,1.9778
9.467,57.8281,3.87506,3.74439,3.74439,2.83732,18.0457,1852.75,924.421,7.28584e-17,1.97751
9.468,57.8319,3.87521,3.74422,3.74422,2.8368,18.0429,1852.7,924.396,1.21431e-17,1.97722
9.469,57.8356,3.87536,3.74405,3.74405,2.83628,18.0402,1852.65,924.371,1.73472e-18,1.97693
9.47,57.8393,3.87551,3.74389,3.74389,2.83577,18.0375,1852.6,924.346,3.46945e-17,1.97665
9.471,57.843,3.87566,3.74372,3.74372,2.83525,18.0347,1852.55,924.322,1.12757e-17,1.97636
9.472,57.8467,3.8758,3.74355,3.74355,2.83473,18.032,1852.5,924.298,-5.46438e-17,1.97607
9.473,57.8504,3.87595,3.74337,3.74337,2.83422,18.0293,1852.45,924.274,4.33681e-17,1.97578
9.474,57.8541,3.87609,3.7432,3.7432,2.8337,18.0265,1852.4,924.25,-2.42861e-17,1.97549
9.475,57.8578,3.87624,3.74303,3.74303,2.83319,18.0238,1852.35,924.226,3.72966e-17,1.97521
9.476,57.8614,3.87638,3.74286,3.74286,2.83267,18.021,1852.31,924.203,-2.60209e-18,1.97492
9.477,57.865,3.87652,3.74269,3.74269,2.83216,18.0183,1852.26,924.18,-1.38778e-17,1.97463
9.478,57.8687,3.87666,3.74252,3.74252,2.83164,18.0156,1852.21,924.157,2.08167e-17,1.97434
9.479,57.8723,3.8768,3.74235,3.74235,2.83113,18.0128,1852.17,924.135,4.85723e-17,1.97406
9.48,57.8759,3.87694,3.74218,3.74218,2.83062,18.0101,1852.12,924.112,-4.59702e-17,1.97377
9.481,57.8794,3.87708,3.74201,3.74201,2.8301,18.0074,1852.08,924.09,6.76542e-17,1.97348
9.482,57.883,3.87722,3.74184,3.74184,2.82959,18.0046,1852.03,924.068,-2.1684e-17,1.9732
9.483,57.8866,3.87736,3.74167,3.74167,2.82908,18.0019,1851.99,924.047,3.29597e-17,1.97291
9.484,57.8901,3.87749,3.7415,3.7415,2.82857,17.9992,1851.94,924.025,2.94903e-17,1.97263
9.485,57.8936,3.87763,3.74132,3.74132,2.82806,17.9965,1851.9,924.004,3.38271e-17,1.97234
9.486,57.8972,3.87777,3.74115,3.74115,2.82754,17.9937,1851.85,923.983,2.60209e-17,1.97205
9.487,57.9007,3.8779,3.74098,3.74098,2.82703,17.991,1851.81,923.962,5.37764e-17,1.97177
9.488,57.9041,3.87803,3.74081,3.74081,2.82652,17.9883,1851.77,923.941,-3.20924e-17,1.97148
9.489,57.9076,3.87817,3.74064,3.74064,2.82601,17.9855,1851.73,923.921,-1.21431e-17,1.9712
9.49,57.9111,3.8783,3.74047,3.74047,2.8255,17.9828,1851.69,923.901,-1.47451e-17,1.97091
9.491,57.9145,3.87843,3.74029,3.74029,2.82499,17.9801,1851.64,923.881,-1.73472e-18,1.97063
9.492,57.918,3.87856,3.74012,3.74012,2.82448,17.9774,1851.6,923.861,5.37764e-17,1.97035
9.493,57.9214,3.87869,3.73995,3.73995,2.82397,17.9746,1851.56,923.841,-1.04083e-17,1.97006
9.494,57.9248,3.87882,3.73978,3.73978,2.82347,17.9719,1851.52,923.822,-1.9082e-17,1.96978
9.495,57.9282,3.87895,3.7396,3.7396,2.82296,17.9692,1851.48,923.803,5.37764e-17,1.9695
9.496,57.9316,3.87908,3.73943,3.73943,2.82245,17.9665,1851.45,923.784,3.81639e-17,1.96921
9.497,57.935,3.8792,3.73926,3.73926,2.82194,17.9637,1851.41,923.765,8.23994e-17,1.96893
9.498,57.9383,3.87933,3.73908,3.73908,2.82144,17.961,1851.37,923.747,-8.23994e-17,1.96865
9.499,57.9417,3.87945,3.73891,3.73891,2.82093,17.9583,1851.33,923.728,1.9082e-17,1.96837
9.5,57.945,3.87958,3.73874,3.73874,2.82042,17.9556,1851.29,923.71,7.80626e-18,1.96808
9.501,57.9483,3.8797,3.73857,3.73857,2.81992,17.9528,1851.26,923.692,7.37257e-17,1.9678
9.502,57.9516,3.87983,3.73839,3.73839,2.81941,17.9501,1851.22,923.675,1.21431e-17,1.96752
9.503,57.9549,3.87995,3.73822,3.73822,2.81891,17.9474,1851.18,923.657,6.85216e-17,1.96724
9.504,57.9582,3.88007,3.73805,3.73805,2.8184,17.9447,1851.15,923.64,-9.54098e-18,1.96696
9.505,57.9615,3.88019,3.73787,3.73787,2.8179,17.942,1851.11,923.623,9.54098e-18,1.96668
9.506,57.9647,3.88031,3.7377,3.7377,2.81739,17.9392,1851.08,923.606,4.33681e-18,1.9664
9.507,57.968,3.88043,3.73752,3.73752,2.81689,17.9365,1851.04,923.589,3.55618e-17,1.96612
9.508,57.9712,3.88055,3.73735,3.73735,2.81638,17.9338,1851.01,923.572,5.81132e-17,1.96584
9.509,57.9744,3.88066,3.73718,3.73718,2.81588,17.9311,1850.98,923.556,-7.80626e-18,1.96557
9.51,57.9776,3.88078,3.737,3.737,2.81538,17.9284,1850.94,923.54,-6.07153e-18,1.96529
9.511,57.9808,3.8809,3.73683,3.73683,2.81487,17.9256,1850.91,923.524,1.04083e-17,1.96501
9.512,57.984,3.88101,3.73665,3.73665,2.81437,17.9229,1850.88,923.508,-9.19403e-17,1.96473
9.513,57.9872,3.88113,3.73648,3.73648,2.81387,17.9202,1850.84,923.493,2.08167e-17,1.96445
9.514,57.9903,3.88124,3.7363,3.7363,2.81337,17.9175,1850.81,923.477,4.0766e-17,1.96418
9.515,57.9935,3.88135,3.73613,3.73613,2.81287,17.9148,1850.78,923.462,-8.32667e-17,1.9639
9.516,57.9966,3.88147,3.73595,3.73595,2.81237,17.9121,1850.75,923.447,4.51028e-17,1.96363
9.517,57.9997,3.88158,3.73578,3.73578,2.81187,17.9093,1850.72,923.432,5.46438e-17,1.96335
9.518,58.0028,3.88169,3.7356,3.7356,2.81137,17.9066,1850.69,923.417,-6.41848e-17,1.96308
9.519,58.0059,3.8818,3.73543,3.73543,2.81087,17.9039,1850.66,923.403,1.38778e-17,1.9628
9.52,58.009,3.88191,3.73525,3.73525,2.81037,17.9012,1850.63,923.389,1.23165e-16,1.96253
9.521,58.012,3.88201,3.73508,3.73508,2.80987,17.8985,1850.6,923.375,1.73472e-18,1.96225
9.522,58.0151,3.88212,3.7349,3.7349,2.80937,17.8958,1850.57,923.361,2.1684e-17,1.96198
9.523,58.0181,3.88223,3.73473,3.73473,2.80887,17.8931,1850.54,923.347,-5.37764e-17,1.96171
9.524,58.0211,3.88233,3.73455,3.73455,2.80837,17.8903,1850.51,923.333,2.08167e-17,1.96144
9.525,58.0242,3.88244,3.73437,3.73437,2.80787,17.8876,1850.49,923.32,0,1.96116
9.526,58.0272,3.88254,3.7342,3.7342,2.80738,17.8849,1850.46,923.307,-4.33681e-18,1.96089
9.527,58.0301,3.88265,3.73402,3.73402,2.80688,17.8822,1850.43,923.294,-5.72459e-17,1.96062
9.528,58.0331,3.88275,3.73385,3.73385,2.80638,17.8795,1850.4,923.281,-6.41848e-17,1.96035
9.529,58.0361,3.88285,3.73367,3.73367,2.80589,17.8768,1850.38,923.268,-2.42861e-17,1.96008
9.53,58.039,3.88295,3.73349,3.73349,2.80539,17.8741,1850.35,923.255,0,1.95981
9.531,58.042,3.88305,3.73332,3.73332,2.8049,17.8714,1850.33,923.243,4.33681e-18,1.95954
9.532,58.0449,3.88315,3.73314,3.73314,2.8044,17.8687,1850.3,923.231,-1.82146e-17,1.95928
9.533,58.0478,3.88325,3.73296,3.73296,2.80391,17.866,1850.27,923.219,6.33174e-17,1.95901
9.534,58.0507,3.88335,3.73279,3.73279,2.80341,17.8633,1850.25,923.207,1.12757e-17,1.95874
9.535,58.0536,3.88345,3.73261,3.73261,2.80292,17.8605,1850.23,923.195,-9.02056e-17,1.95847
9.536,58.0564,3.88355,3.73243,3.73243,2.80242,17.8578,1850.2,923.183,-8.58688e-17,1.95821
9.537,58.0593,3.88364,3.73226,3.73226,2.80193,17.8551,1850.18,923.172,1.9082e-17,1.95794
9.538,58.0621,3.88374,3.73208,3.73208,2.80144,17.8524,1850.15,923.16,3.55618e-17,1.95768
9.539,58.065,3.88383,3.7319,3.7319,2.80094,17.8497,1850.13,923.149,4.85723e-17,1.95741
9.54,58.0678,3.88393,3.73172,3.73172,2.80045,17.847,1850.11,923.138,5.0307e-17,1.95715
9.541,58.0706,3.88402,3.73154,3.73154,2.79996,17.8443,1850.08,923.127,-3.46945e-17,1.95688
9.542,58.0734,3.88411,3.73137,3.73137,2.79947,17.8416,1850.06,923.117,-1.38778e-17,1.95662
9.543,58.0762,3.8842,3.73119,3.73119,2.79898,17.8389,1850.04,923.106,-2.34188e-17,1.95636
9.544,58.0789,3.88429,3.73101,3.73101,2.79848,17.8362,1850.02,923.096,2.1684e-17,1.9561
9.545,58.0817,3.88438,3.73083,3.73083,2.79799,17.8335,1850,923.086,-1.73472e-18,1.95583
9.546,58.0844,3.88447,3.73065,3.73065,2.7975,17.8308,1849.98,923.075,-6.85216e-17,1.95557
9.547,58.0871,3.88456,3.73048,3.73048,2.79701,17.8281,1849.95,923.066,3.20924e-17,1.95531
9.548,58.0899,3.88465,3.7303,3.7303,2.79652,17.8254,1849.93,923.056,-5.29091e-17,1.95505
9.549,58.0926,3.88474,3.73012,3.73012,2.79603,17.8227,1849.91,923.046,5.29091e-17,1.95479
9.55,58.0953,3.88482,3.72994,3.72994,2.79555,17.82,1849.89,923.036,-2.60209e-18,1.95454
9.551,58.0979,3.88491,3.72976,3.72976,2.79506,17.8173,1849.87,923.027,-1.30104e-17,1.95428
9.552,58.1006,3.88499,3.72958,3.72958,2.79457,17.8146,1849.85,923.018,-3.29597e-17,1.95402
9.553,58.1033,3.88508,3.7294,3.7294,2.79408,17.8119,1849.83,923.009,-1.30104e-17,1.95376
9.554,58.1059,3.88516,3.72922,3.72922,2.79359,17.8092,1849.82,923,4.0766e-17,1.95351
9.555,58.1085,3.88524,3.72904,3.72904,2.79311,17.8065,1849.8,922.991,5.37764e-17,1.95325
9.556,58.1111,3.88532,3.72887,3.72887,2.79262,17.8038,1849.78,922.982,-2.94903e-17,1.953
9.557,58.1137,3.8854,3.72869,3.72869,2.79213,17.8011,1849.76,922.973,-5.0307e-17,1.95274
9.558,58.1163,3.88548,3.72851,3.72851,2.79165,17.7984,1849.74,922.965,3.72966e-17,1.95249
9.559,58.1189,3.88556,3.72833,3.72833,2.79116,17.7957,1849.72,922.957,-5.11743e-17,1.95224
9.56,58.1215,3.88564,3.72815,3.72815,2.79067,17.793,1849.71,922.948,-6.93889e-18,1.95198
9.561,58.124,3.88572,3.72797,3.72797,2.79019,17.7903,1849.69,922.94,-3.20924e-17,1.95173
9.562,58.1266,3.8858,3.72779,3.72779,2.78971,17.7876,1849.67,922.932,-6.93889e-18,1.95148
9.563,58.1291,3.88587,3.72761,3.72761,2.78922,17.7849,1849.66,922.924,-4.33681e-17,1.95123
9.564,58.1316,3.88595,3.72743,3.72743,2.78874,17.7822,1849.64,922.917,3.1225e-17,1.95098
9.565,58.1341,3.88602,3.72724,3.72724,2.78825,17.7795,1849.62,922.909,-1.38778e-17,1.95073
9.566,58.1366,3.8861,3.72706,3.72706,2.78777,17.7768,1849.61,922.901,-3.29597e-17,1.95048
9.567,58.1391,3.88617,3.72688,3.72688,2.78729,17.7741,1849.59,922.894,7.11237e-17,1.95024
9.568,58.1415,3.88624,3.7267,3.7267,2.7868,17.7714,1849.58,922.887,-4.77049e-17,1.94999
9.569,58.144,3.88632,3.72652,3.72652,2.78632,17.7688,1849.56,922.879,2.25514e-17,1.94974
9.57,58.1464,3.88639,3.72634,3.72634,2.78584,17.7661,1849.55,922.872,4.51028e-17,1.9495
9.571,58.1488,3.88646,3.72616,3.72616,2.78536,17.7634,1849.53,922.865,2.94903e-17,1.94925
9.572,58.1513,3.88653,3.72598,3.72598,2.78488,17.7607,1849.52,922.859,-4.33681e-17,1.94901
9.573,58.1537,3.88659,3.7258,3.7258,2.7844,17.758,1849.5,922.852,-7.71952e-17,1.94876
9.574,58.156,3.88666,3.72561,3.72561,2.78392,17.7553,1849.49,922.845,9.54098e-18,1.94852
9.575,58.1584,3.88673,3.72543,3.72543,2.78344,17.7526,1849.47,922.839,2.34188e-17,1.94828
9.576,58.1608,3.8868,3.72525,3.72525,2.78296,17.7499,1849.46,922.832,-4.25007e-17,1.94804
9.577,58.1631,3.88686,3.72507,3.72507,2.78248,17.7472,1849.45,922.826,-2.25514e-17,1.94779
9.578,58.1655,3.88693,3.72489,3.72489,2.782,17.7445,1849.43,922.819,1.64799e-17,1.94755
9.579,58.1678,3.88699,3.7247,3.7247,2.78152,17.7419,1849.42,922.813,1.05818e-16,1.94731
9.58,58.1701,3.88706,3.72452,3.72452,2.78104,17.7392,1849.41,922.807,9.71445e-17,1.94708
9.581,58.1724,3.88712,3.72434,3.72434,2.78056,17.7365,1849.39,922.801,-3.03577e-17,1.94684
9.582,58.1747,3.88718,3.72416,3.72416,2.78008,17.7338,1849.38,922.795,4.25007e-17,1.9466
9.583,58.177,3.88724,3.72397,3.72397,2.77961,17.7311,1849.37,922.79,1.20563e-16,1.94636
9.584,58.1792,3.8873,3.72379,3.72379,2.77913,17.7284,1849.36,922.784,-4.85723e-17,1.94613
9.585,58.1815,3.88736,3.72361,3.72361,2.77865,17.7257,1849.34,922.778,3.03577e-17,1.94589
9.586,58.183,3.88738,3.72343,3.72343,2.77818,17.723,1849.33,922.773,5.46438e-17,1.94566
9.587,58.1863,3.8875,3.72324,3.72324,2.7777,17.7204,1849.32,922.767,-2.08167e-17,1.94542
9.588,58.1878,3.88752,3.72306,3.72306,2.77723,17.7177,1849.31,922.762,-5.37764e-17,1.94519
9.589,58.1905,3.8876,3.72288,3.72288,2.77675,17.715,1849.3,922.757,-1.21431e-17,1.94496
9.59,58.192,3.88762,3.72269,3.72269,2.77628,17.7123,1849.28,922.751,7.97973e-17,1.94473
9.591,58.195,3.88772,3.72251,3.72251,2.7758,17.7096,1849.27,922.746,-6.15827e-17,1.9445
9.592,58.1965,3.88774,3.72233,3.72233,2.77533,17.7069,1849.26,922.741,-1.04083e-17,1.94427
9.593,58.1992,3.88783,3.72214,3.72214,2.77485,17.7042,1849.25,922.736,3.46945e-18,1.94404
9.594,58.2008,3.88784,3.72196,3.72196,2.77438,17.7016,1849.24,922.731,8.67362e-18,1.94381
9.595,58.2035,3.88793,3.72177,3.72177,2.77391,17.6989,1849.23,922.726,4.59702e-17,1.94358
9.596,58.205,3.88795,3.72159,3.72159,2.77344,17.6962,1849.22,922.722,-8.32667e-17,1.94335
9.597,58.2077,3.88804,3.7214,3.7214,2.77296,17.6935,1849.21,922.717,-2.86229e-17,1.94313
9.598,58.2092,3.88805,3.72122,3.72122,2.77249,17.6908,1849.2,922.712,-5.20417e-18,1.9429
9.599,58.2119,3.88814,3.72104,3.72104,2.77202,17.6882,1849.19,922.708,-2.42861e-17,1.94268
9.6,58.2134,3.88815,3.72085,3.72085,2.77155,17.6855,1849.18,922.703,6.50521e-17,1.94245
9.601,58.216,3.88823,3.72067,3.72067,2.77108,17.6828,1849.17,922.699,3.55618e-17,1.94223
9.602,58.2175,3.88825,3.72048,3.72048,2.77061,17.6801,1849.16,922.695,1.73472e-18,1.94201
9.603,58.2201,3.88833,3.7203,3.7203,2.77014,17.6774,1849.15,922.69,-1.04083e-17,1.94179
9.604,58.2216,3.88834,3.72011,3.72011,2.76967,17.6747,1849.14,922.686,-3.38271e-17,1.94157
9.605,58.2241,3.88842,3.71992,3.71992,2.7692,17.6721,1849.13,922.682,4.33681e-18,1.94135
9.606,58.2256,3.88843,3.71974,3.71974,2.76873,17.6694,1849.12,922.678,3.38271e-17,1.94113
9.607,58.2281,3.8885,3.71955,3.71955,2.76826,17.6667,1849.11,922.674,-4.16334e-17,1.94091
9.608,58.2296,3.88852,3.71937,3.71937,2.76779,17.664,1849.11,922.67,-3.55618e-17,1.94069
9.609,58.232,3.88859,3.71918,3.71918,2.76732,17.6614,1849.1,922.666,-6.93889e-18,1.94048
9.61,58.2335,3.8886,3.719,3.719,2.76686,17.6587,1849.09,922.662,1.64799e-17,1.94026
9.611,58.2358,3.88867,3.71881,3.71881,2.76639,17.656,1849.08,922.658,-3.72966e-17,1.94004
9.612,58.2373,3.88869,3.71862,3.71862,2.76592,17.6533,1849.07,922.654,4.68375e-17,1.93983
9.613,58.2397,3.88875,3.71844,3.71844,2.76546,17.6506,1849.06,922.65,-3.38271e-17,1.93962
9.614,58.2412,3.88877,3.71825,3.71825,2.76499,17.648,1849.05,922.647,-1.64799e-17,1.9394
9.615,58.2434,3.88883,3.71806,3.71806,2.76452,17.6453,1849.05,922.643,0,1.93919
9.616,58.2449,3.88884,3.71788,3.71788,2.76406,17.6426,1849.04,922.639,-1.56125e-17,1.93898
9.617,58.2472,3.8889,3.71769,3.71769,2.76359,17.6399,1849.03,922.636,2.25514e-17,1.93877
9.618,58.2487,3.88891,3.7175,3.7175,2.76313,17.6373,1849.02,922.632,6.93889e-18,1.93856
9.619,58.2501,3.88893,3.71732,3.71732,2.76266,17.6346,1849.01,922.629,-2.34188e-17,1.93835
9.62,58.2529,3.88902,3.71713,3.71713,2.7622,17.6319,1849.01,922.625,-2.51535e-17,1.93815
9.621,58.2543,3.88903,3.71694,3.71694,2.76174,17.6292,1849,922.622,-5.20417e-18,1.93794
9.622,58.2558,3.88905,3.71675,3.71675,2.76127,17.6266,1848.99,922.618,4.77049e-17,1.93773
9.623,58.2573,3.88906,3.71657,3.71657,2.76081,17.6239,1848.98,922.615,-3.20924e-17,1.93753
9.624,58.2601,3.88915,3.71638,3.71638,2.76035,17.6212,1848.98,922.612,-1.21431e-17,1.93732
9.625,58.2616,3.88916,3.71619,3.71619,2.75989,17.6186,1848.97,922.608,-1.22298e-16,1.93712
9.626,58.2631,3.88918,3.716,3.716,2.75942,17.6159,1848.96,922.605,-1.56125e-17,1.93692
9.627,58.2645,3.88919,3.71581,3.71581,2.75896,17.6132,1848.95,922.602,1.22298e-16,1.93672
9.628,58.2669,3.88926,3.71563,3.71563,2.7585,17.6105,1848.95,922.599,-3.20924e-17,1.93651
9.629,58.2684,3.88928,3.71544,3.71544,2.75804,17.6079,1848.94,922.595,6.76542e-17,1.93631
9.63,58.2699,3.88929,3.71525,3.71525,2.75758,17.6052,1848.93,922.592,-3.46945e-18,1.93611
9.631,58.2714,3.8893,3.71506,3.71506,2.75712,17.6025,1848.93,922.589,-7.28584e-17,1.93592
9.632,58.2737,3.88937,3.71487,3.71487,2.75666,17.5999,1848.92,922.586,6.41848e-17,1.93572
9.633,58.2752,3.88938,3.71468,3.71468,2.7562,17.5972,1848.91,922.583,1.12757e-17,1.93552
9.634,58.2767,3.8894,3.71449,3.71449,2.75574,17.5945,1848.9,922.58,-7.11237e-17,1.93533
9.635,58.2782,3.88941,3.7143,3.7143,2.75528,17.5918,1848.9,922.577,-7.80626e-17,1.93513
9.636,58.2796,3.88942,3.71411,3.71411,2.75483,17.5892,1848.89,922.574,-3.98986e-17,1.93494
9.637,58.282,3.88949,3.71392,3.71392,2.75437,17.5865,1848.88,922.571,1.47451e-17,1.93474
9.638,58.2835,3.8895,3.71374,3.71374,2.75391,17.5838,1848.88,922.568,-6.07153e-17,1.93455
9.639,58.2849,3.88952,3.71355,3.71355,2.75345,17.5812,1848.87,922.565,8.76035e-17,1.93436
9.64,58.2864,3.88953,3.71336,3.71336,2.753,17.5785,1848.86,922.562,4.59702e-17,1.93417
9.641,58.2879,3.88954,3.71317,3.71317,2.75254,17.5758,1848.86,922.559,7.71952e-17,1.93398
9.642,58.2893,3.88956,3.71298,3.71298,2.75208,17.5732,1848.85,922.556,-7.80626e-18,1.93379
9.643,58.2908,3.88957,3.71278,3.71278,2.75163,17.5705,1848.84,922.553,9.1073e-17,1.9336
9.644,58.2923,3.88958,3.71259,3.71259,2.75117,17.5678,1848.84,922.55,-4.77049e-17,1.93341
9.645,58.2945,3.88964,3.7124,3.7124,2.75072,17.5652,1848.83,922.547,1.47451e-17,1.93323
9.646,58.296,3.88966,3.71221,3.71221,2.75026,17.5625,1848.82,922.544,-3.72966e-17,1.93304
9.647,58.2975,3.88967,3.71202,3.71202,2.74981,17.5598,1848.82,922.541,-3.81639e-17,1.93286
9.648,58.2989,3.88968,3.71183,3.71183,2.74936,17.5572,1848.81,922.538,3.64292e-17,1.93267
9.649,58.3004,3.8897,3.71164,3.71164,2.7489,17.5545,1848.8,922.535,-2.60209e-18,1.93249
9.65,58.3019,3.88971,3.71145,3.71145,2.74845,17.5518,1848.8,922.532,-3.1225e-17,1.93231
9.651,58.3033,3.88972,3.71126,3.71126,2.748,17.5492,1848.79,922.529,1.12757e-17,1.93213
9.652,58.3048,3.88973,3.71107,3.71107,2.74754,17.5465,1848.79,922.526,-4.16334e-17,1.93195
9.653,58.3062,3.88975,3.71087,3.71087,2.74709,17.5438,1848.78,922.523,-5.20417e-18,1.93177
9.654,58.3077,3.88976,3.71068,3.71068,2.74664,17.5412,1848.77,922.52,3.81639e-17,1.93159
9.655,58.3092,3.88977,3.71049,3.71049,2.74619,17.5385,1848.77,922.518,3.72966e-17,1.93141
9.656,58.3106,3.88978,3.7103,3.7103,2.74574,17.5359,1848.76,922.515,1.99493e-17,1.93124
9.657,58.3114,3.88975,3.71011,3.71011,2.74529,17.5332,1848.75,922.512,-8.41341e-17,1.93106
9.658,58.3128,3.88976,3.70991,3.70991,2.74484,17.5305,1848.75,922.509,-6.93889e-17,1.93089
9.659,58.3143,3.88978,3.70972,3.70972,2.74439,17.5279,1848.74,922.506,8.67362e-18,1.93071
9.66,58.3157,3.88979,3.70953,3.70953,2.74394,17.5252,1848.73,922.503,3.46945e-18,1.93054
9.661,58.3172,3.8898,3.70934,3.70934,2.74349,17.5225,1848.73,922.5,-4.94396e-17,1.93037
9.662,58.3186,3.88981,3.70914,3.70914,2.74304,17.5199,1848.72,922.497,-3.03577e-17,1.9302
9.663,58.3201,3.88983,3.70895,3.70895,2.74259,17.5172,1848.71,922.494,6.50521e-17,1.93003
9.664,58.3215,3.88984,3.70876,3.70876,2.74214,17.5146,1848.71,922.491,-7.37257e-17,1.92986
9.665,58.322,3.88979,3.70856,3.70856,2.7417,17.5119,1848.7,922.488,-3.90313e-17,1.92969
9.666,58.3234,3.8898,3.70837,3.70837,2.74125,17.5092,1848.69,922.485,8.67362e-18,1.92952
9.667,58.3249,3.88981,3.70818,3.70818,2.7408,17.5066,1848.69,922.482,4.59702e-17,1.92935
9.668,58.3263,3.88982,3.70798,3.70798,2.74036,17.5039,1848.68,922.479,-1.10155e-16,1.92919
9.669,58.3277,3.88984,3.70779,3.70779,2.73991,17.5013,1848.67,922.476,1.06685e-16,1.92902
9.67,58.3284,3.8898,3.7076,3.7076,2.73947,17.4986,1848.67,922.472,5.0307e-17,1.92886
9.671,58.3298,3.88981,3.7074,3.7074,2.73902,17.4959,1848.66,922.469,-1.04083e-17,1.92869
9.672,58.3313,3.88982,3.70721,3.70721,2.73858,17.4933,1848.65,922.466,3.38271e-17,1.92853
9.673,58.3327,3.88983,3.70701,3.70701,2.73813,17.4906,1848.64,922.463,3.20924e-17,1.92837
9.674,58.3332,3.88979,3.70682,3.70682,2.73769,17.488,1848.64,922.46,-1.12757e-17,1.92821
9.675,58.3346,3.8898,3.70662,3.70662,2.73724,17.4853,1848.63,922.456,4.51028e-17,1.92805
9.676,58.336,3.88981,3.70643,3.70643,2.7368,17.4826,1848.62,922.453,6.41848e-17,1.92789
9.677,58.3375,3.88982,3.70623,3.70623,2.73636,17.48,1848.62,922.45,3.90313e-17,1.92773
9.678,58.3378,3.88976,3.70604,3.70604,2.73591,17.4773,1848.61,922.447,-1.82146e-17,1.92758
9.679,58.3392,3.88977,3.70584,3.70584,2.73547,17.4747,1848.6,922.443,7.1991e-17,1.92742
9.68,58.3406,3.88978,3.70565,3.70565,2.73503,17.472,1848.59,922.44,5.20417e-18,1.92727
9.681,58.3413,3.88975,3.70545,3.70545,2.73459,17.4694,1848.59,922.437,-5.9848e-17,1.92711
9.682,58.3427,3.88976,3.70526,3.70526,2.73415,17.4667,1848.58,922.433,2.34188e-17,1.92696
9.683,58.3442,3.88977,3.70506,3.70506,2.73371,17.464,1848.57,922.43,-1.56125e-17,1.92681
9.684,58.3444,3.88971,3.70486,3.70486,2.73327,17.4614,1848.56,922.426,4.42354e-17,1.92665
9.685,58.3458,3.88972,3.70467,3.70467,2.73282,17.4587,1848.56,922.423,1.12757e-17,1.9265
9.686,58.3473,3.88973,3.70447,3.70447,2.73239,17.4561,1848.55,922.419,-7.89299e-17,1.92635
9.687,58.3476,3.88968,3.70428,3.70428,2.73195,17.4534,1848.54,922.416,6.07153e-18,1.9262
9.688,58.3491,3.88969,3.70408,3.70408,2.73151,17.4508,1848.53,922.412,-2.08167e-17,1.92606
9.689,58.3505,3.8897,3.70388,3.70388,2.73107,17.4481,1848.53,922.408,3.38271e-17,1.92591
9.69,58.3506,3.88963,3.70369,3.70369,2.73063,17.4455,1848.52,922.405,-8.93383e-17,1.92576
9.691,58.3521,3.88964,3.70349,3.70349,2.73019,17.4428,1848.51,922.401,-4.77049e-17,1.92562
9.692,58.3529,3.88962,3.70329,3.70329,2.72975,17.4401,1848.5,922.397,-1.99493e-17,1.92547
9.693,58.3543,3.88963,3.70309,3.70309,2.72932,17.4375,1848.49,922.393,-2.1684e-17,1.92533
9.694,58.3547,3.88958,3.7029,3.7029,2.72888,17.4348,1848.49,922.39,1.47451e-17,1.92519
9.695,58.3561,3.88959,3.7027,3.7027,2.72844,17.4322,1848.48,922.386,4.25007e-17,1.92505
9.696,58.3566,3.88954,3.7025,3.7025,2.72801,17.4295,1848.47,922.382,-8.32667e-17,1.92491
9.697,58.3581,3.88955,3.7023,3.7023,2.72757,17.4269,1848.46,922.378,-1.10155e-16,1.92477
9.698,58.3584,3.8895,3.70211,3.70211,2.72714,17.4242,1848.45,922.374,-5.89806e-17,1.92463
9.699,58.3599,3.88951,3.70191,3.70191,2.7267,17.4216,1848.44,922.37,2.51535e-17,1.92449
9.7,58.3603,3.88946,3.70171,3.70171,2.72627,17.4189,1848.43,922.366,6.15827e-17,1.92435
9.701,58.3617,3.88947,3.70151,3.70151,2.72583,17.4163,1848.43,922.362,2.77556e-17,1.92422
9.702,58.362,3.88942,3.70131,3.70131,2.7254,17.4136,1848.42,922.357,-3.46945e-18,1.92408
9.703,58.3634,3.88943,3.70111,3.70111,2.72497,17.411,1848.41,922.353,-9.54098e-17,1.92395
9.704,58.3637,3.88937,3.70091,3.70091,2.72454,17.4083,1848.4,922.349,4.51028e-17,1.92382
9.705,58.3651,3.88938,3.70072,3.70072,2.7241,17.4057,1848.39,922.345,3.72966e-17,1.92368
9.706,58.3654,3.88932,3.70052,3.70052,2.72367,17.403,1848.38,922.34,-7.80626e-18,1.92355
9.707,58.3668,3.88933,3.70032,3.70032,2.72324,17.4004,1848.37,922.336,-1.21431e-17,1.92342
9.708,58.367,3.88927,3.70012,3.70012,2.72281,17.3977,1848.36,922.331,5.37764e-17,1.92329
9.709,58.3684,3.88928,3.69992,3.69992,2.72238,17.3951,1848.35,922.327,2.60209e-17,1.92316
9.71,58.3686,3.88921,3.69972,3.69972,2.72195,17.3924,1848.34,922.322,-4.85723e-17,1.92304
9.711,58.37,3.88922,3.69952,3.69952,2.72152,17.3898,1848.33,922.318,3.03577e-17,1.92291
9.712,58.3702,3.88915,3.69932,3.69932,2.72109,17.3871,1848.32,922.313,1.9082e-17,1.92278
9.713,58.3716,3.88916,3.69912,3.69912,2.72066,17.3845,1848.31,922.308,-4.33681e-18,1.92266
9.714,58.3716,3.88909,3.69892,3.69892,2.72023,17.3818,1848.3,922.303,-9.54098e-18,1.92254
9.715,58.3731,3.8891,3.69872,3.69872,2.7198,17.3792,1848.29,922.299,2.1684e-17,1.92241
9.716,58.3731,3.88903,3.69852,3.69852,2.71937,17.3765,1848.28,922.294,8.67362e-18,1.92229
9.717,58.3745,3.88904,3.69832,3.69832,2.71894,17.3739,1848.27,922.289,2.60209e-18,1.92217
9.718,58.3745,3.88897,3.69812,3.69812,2.71851,17.3712,1848.26,922.284,-5.72459e-17,1.92205
9.719,58.3759,3.88898,3.69791,3.69791,2.71809,17.3686,1848.25,922.279,1.73472e-17,1.92193
9.72,58.3759,3.8889,3.69771,3.69771,2.71766,17.3659,1848.24,922.274,-2.1684e-17,1.92181
9.721,58.3773,3.88891,3.69751,3.69751,2.71723,17.3633,1848.23,922.268,0,1.92169
9.722,58.3772,3.88883,3.69731,3.69731,2.71681,17.3606,1848.22,922.263,-4.33681e-18,1.92158
9.723,58.3786,3.88884,3.69711,3.69711,2.71638,17.358,1848.21,922.258,-3.1225e-17,1.92146
9.724,58.3785,3.88875,3.69691,3.69691,2.71596,17.3553,1848.2,922.252,-2.42861e-17,1.92135
9.725,58.3799,3.88876,3.6967,3.6967,2.71553,17.3527,1848.19,922.247,4.33681e-18,1.92123
9.726,58.3797,3.88868,3.6965,3.6965,2.71511,17.35,1848.17,922.242,7.71952e-17,1.92112
9.727,58.3811,3.88869,3.6963,3.6963,2.71468,17.3474,1848.16,922.236,8.67362e-19,1.92101
9.728,58.3809,3.8886,3.6961,3.6961,2.71426,17.3447,1848.15,922.23,-1.249e-16,1.9209
9.729,58.3823,3.88861,3.69589,3.69589,2.71384,17.3421,1848.14,922.225,4.33681e-18,1.92079
9.73,58.3821,3.88852,3.69569,3.69569,2.71341,17.3394,1848.13,922.219,-9.54098e-18,1.92068
9.731,58.3835,3.88853,3.69549,3.69549,2.71299,17.3368,1848.12,922.213,-7.1991e-17,1.92057
9.732,58.3832,3.88843,3.69529,3.69529,2.71257,17.3342,1848.1,922.207,6.85216e-17,1.92046
9.733,58.3846,3.88844,3.69508,3.69508,2.71215,17.3315,1848.09,922.201,3.38271e-17,1.92036
9.734,58.3843,3.88835,3.69488,3.69488,2.71172,17.3289,1848.08,922.195,-1.12757e-17,1.92025
9.735,58.3857,3.88836,3.69468,3.69468,2.7113,17.3262,1848.07,922.189,-2.60209e-17,1.92015
9.736,58.3853,3.88826,3.69447,3.69447,2.71088,17.3236,1848.05,922.183,-2.60209e-18,1.92004
9.737,58.3867,3.88827,3.69427,3.69427,2.71046,17.3209,1848.04,922.177,6.50521e-17,1.91994
9.738,58.3863,3.88817,3.69406,3.69406,2.71004,17.3183,1848.03,922.171,-7.80626e-17,1.91984
9.739,58.3877,3.88818,3.69386,3.69386,2.70962,17.3156,1848.01,922.164,-6.15827e-17,1.91974
9.74,58.3872,3.88807,3.69366,3.69366,2.7092,17.313,1848,922.158,-1.47451e-17,1.91964
9.741,58.3886,3.88808,3.69345,3.69345,2.70879,17.3103,1847.99,922.152,-8.67362e-19,1.91954
9.742,58.3881,3.88798,3.69325,3.69325,2.70837,17.3077,1847.97,922.145,-2.60209e-17,1.91944
9.743,58.3889,3.88795,3.69304,3.69304,2.70795,17.3051,1847.96,922.138,6.76542e-17,1.91935
9.744,58.3893,3.8879,3.69284,3.69284,2.70753,17.3024,1847.95,922.132,3.81639e-17,1.91925
9.745,58.3897,3.88785,3.69263,3.69263,2.70711,17.2998,1847.93,922.125,-6.93889e-18,1.91916
9.746,58.3901,3.8878,3.69243,3.69243,2.7067,17.2971,1847.92,922.118,-2.60209e-18,1.91906
9.747,58.3905,3.88775,3.69222,3.69222,2.70628,17.2945,1847.9,922.111,-1.82146e-17,1.91897
9.748,58.3909,3.88769,3.69202,3.69202,2.70586,17.2918,1847.89,922.104,-4.33681e-18,1.91888
9.749,58.3913,3.88764,3.69181,3.69181,2.70545,17.2892,1847.88,922.097,5.0307e-17,1.91879
9.75,58.3916,3.88759,3.6916,3.6916,2.70503,17.2866,1847.86,922.09,-5.81132e-17,1.9187
9.751,58.392,3.88753,3.6914,3.6914,2.70462,17.2839,1847.85,922.083,6.15827e-17,1.91861
9.752,58.3923,3.88748,3.69119,3.69119,2.7042,17.2813,1847.83,922.076,4.25007e-17,1.91852
9.753,58.3927,3.88742,3.69099,3.69099,2.70379,17.2786,1847.82,922.068,-5.29091e-17,1.91843
9.754,58.393,3.88737,3.69078,3.69078,2.70338,17.276,1847.8,922.061,9.54098e-17,1.91835
9.755,58.3933,3.88731,3.69057,3.69057,2.70296,17.2733,1847.79,922.053,-5.29091e-17,1.91826
9.756,58.3936,3.88726,3.69037,3.69037,2.70255,17.2707,1847.77,922.046,8.1532e-17,1.91818
9.757,58.3939,3.8872,3.69016,3.69016,2.70214,17.2681,1847.75,922.038,-6.50521e-17,1.91809
9.758,58.3942,3.88714,3.68995,3.68995,2.70173,17.2654,1847.74,922.03,2.25514e-17,1.91801
9.759,58.3945,3.88708,3.68975,3.68975,2.70131,17.2628,1847.72,922.022,2.42861e-17,1.91793
9.76,58.3947,3.88702,3.68954,3.68954,2.7009,17.2601,1847.71,922.014,-8.84709e-17,1.91785
9.761,58.395,3.88696,3.68933,3.68933,2.70049,17.2575,1847.69,922.006,2.1684e-17,1.91777
9.762,58.3952,3.8869,3.68912,3.68912,2.70008,17.2548,1847.67,921.998,2.42861e-17,1.91769
9.763,58.3955,3.88684,3.68891,3.68891,2.69967,17.2522,1847.66,921.99,-8.67362e-18,1.91761
9.764,58.3957,3.88678,3.68871,3.68871,2.69926,17.2496,1847.64,921.982,1.04083e-17,1.91753
9.765,58.3959,3.88672,3.6885,3.6885,2.69885,17.2469,1847.62,921.973,-1.30104e-17,1.91746
9.766,58.3961,3.88665,3.68829,3.68829,2.69844,17.2443,1847.61,921.965,3.81639e-17,1.91738
9.767,58.3963,3.88659,3.68808,3.68808,2.69803,17.2416,1847.59,921.956,6.59195e-17,1.91731
9.768,58.3965,3.88652,3.68787,3.68787,2.69763,17.239,1847.57,921.948,-2.86229e-17,1.91724
9.769,58.3967,3.88646,3.68766,3.68766,2.69722,17.2364,1847.55,921.939,-6.33174e-17,1.91716
9.77,58.3968,3.88639,3.68745,3.68745,2.69681,17.2337,1847.54,921.93,-3.46945e-18,1.91709
9.771,58.397,3.88633,3.68725,3.68725,2.6964,17.2311,1847.52,921.922,7.71952e-17,1.91702
9.772,58.3971,3.88626,3.68704,3.68704,2.696,17.2284,1847.5,921.913,-5.55112e-17,1.91695
9.773,58.3973,3.88619,3.68683,3.68683,2.69559,17.2258,1847.48,921.904,5.81132e-17,1.91689
9.774,58.3974,3.88613,3.68662,3.68662,2.69518,17.2232,1847.46,921.894,-3.64292e-17,1.91682
9.775,58.3975,3.88606,3.68641,3.68641,2.69478,17.2205,1847.44,921.885,1.9082e-17,1.91675
9.776,58.3976,3.88599,3.6862,3.6862,2.69437,17.2179,1847.43,921.876,8.67362e-19,1.91669
9.777,58.3977,3.88592,3.68599,3.68599,2.69397,17.2152,1847.41,921.867,6.50521e-17,1.91662
9.778,58.3978,3.88585,3.68578,3.68578,2.69356,17.2126,1847.39,921.857,-5.0307e-17,1.91656
9.779,58.3979,3.88578,3.68557,3.68557,2.69316,17.21,1847.37,921.847,-5.37764e-17,1.9165
9.78,58.3979,3.88571,3.68536,3.68536,2.69276,17.2073,1847.35,921.838,1.82146e-17,1.91643
9.781,58.398,3.88563,3.68514,3.68514,2.69235,17.2047,1847.33,921.828,-1.64799e-17,1.91637
9.782,58.398,3.88556,3.68493,3.68493,2.69195,17.202,1847.31,921.818,-1.21431e-17,1.91631
9.783,58.3981,3.88549,3.68472,3.68472,2.69155,17.1994,1847.29,921.808,-2.77556e-17,1.91626
9.784,58.3981,3.88541,3.68451,3.68451,2.69115,17.1968,1847.27,921.798,-4.42354e-17,1.9162
9.785,58.3981,3.88534,3.6843,3.6843,2.69075,17.1941,1847.25,921.788,7.80626e-18,1.91614
9.786,58.3981,3.88526,3.68409,3.68409,2.69034,17.1915,1847.23,921.778,-4.59702e-17,1.91609
9.787,58.3981,3.88519,3.68388,3.68388,2.68994,17.1888,1847.21,921.767,1.03216e-16,1.91603
9.788,58.3981,3.88511,3.68366,3.68366,2.68954,17.1862,1847.18,921.757,-5.81132e-17,1.91598
9.789,58.3981,3.88504,3.68345,3.68345,2.68914,17.1836,1847.16,921.746,-7.1991e-17,1.91592
9.79,58.398,3.88496,3.68324,3.68324,2.68874,17.1809,1847.14,921.736,-3.64292e-17,1.91587
9.791,58.398,3.88488,3.68303,3.68303,2.68834,17.1783,1847.12,921.725,0,1.91582
9.792,58.3979,3.8848,3.68282,3.68282,2.68795,17.1757,1847.1,921.714,9.54098e-17,1.91577
9.793,58.398,3.88473,3.6826,3.6826,2.68755,17.173,1847.08,921.703,-3.72966e-17,1.91572
9.794,58.3978,3.88464,3.68239,3.68239,2.68715,17.1704,1847.05,921.692,2.60209e-17,1.91567
9.795,58.3977,3.88456,3.68218,3.68218,2.68675,17.1677,1847.03,921.681,2.60209e-17,1.91563
9.796,58.3976,3.88448,3.68196,3.68196,2.68635,17.1651,1847.01,921.67,6.33174e-17,1.91558
9.797,58.3975,3.8844,3.68175,3.68175,2.68596,17.1625,1846.99,921.659,1.12757e-17,1.91553
9.798,58.3974,3.88432,3.68154,3.68154,2.68556,17.1598,1846.96,921.647,2.34188e-17,1.91549
9.799,58.3973,3.88424,3.68132,3.68132,2.68516,17.1572,1846.94,921.636,8.50015e-17,1.91545
9.8,58.3972,3.88415,3.68111,3.68111,2.68477,17.1545,1846.92,921.624,4.33681e-17,1.9154
9.801,58.397,3.88407,3.68089,3.68089,2.68437,17.1519,1846.89,921.612,4.33681e-18,1.91536
9.802,58.3969,3.88398,3.68068,3.68068,2.68398,17.1493,1846.87,921.6,-1.82146e-17,1.91532
9.803,58.3967,3.8839,3.68047,3.68047,2.68358,17.1466,1846.85,921.589,-3.20924e-17,1.91528
9.804,58.3966,3.88381,3.68025,3.68025,2.68319,17.144,1846.82,921.576,3.46945e-17,1.91524
9.805,58.3964,3.88373,3.68004,3.68004,2.6828,17.1414,1846.8,921.564,2.42861e-17,1.9152
9.806,58.3962,3.88364,3.67982,3.67982,2.6824,17.1387,1846.77,921.552,-3.29597e-17,1.91517
9.807,58.396,3.88355,3.67961,3.67961,2.68201,17.1361,1846.75,921.54,1.30972e-16,1.91513
9.808,58.3958,3.88347,3.67939,3.67939,2.68162,17.1335,1846.72,921.527,3.29597e-17,1.9151
9.809,58.3956,3.88338,3.67917,3.67917,2.68123,17.1308,1846.7,921.515,8.06646e-17,1.91506
9.81,58.3954,3.88329,3.67896,3.67896,2.68083,17.1282,1846.67,921.502,-9.54098e-18,1.91503
9.811,58.3952,3.8832,3.67874,3.67874,2.68044,17.1255,1846.65,921.489,-7.63278e-17,1.915
9.812,58.3949,3.88311,3.67853,3.67853,2.68005,17.1229,1846.62,921.476,-7.80626e-18,1.91497
9.813,58.3947,3.88302,3.67831,3.67831,2.67966,17.1203,1846.59,921.463,-3.55618e-17,1.91493
9.814,58.3944,3.88293,3.6781,3.6781,2.67927,17.1176,1846.57,921.45,-4.85723e-17,1.91491
9.815,58.3941,3.88284,3.67788,3.67788,2.67888,17.115,1846.54,921.437,3.64292e-17,1.91488
9.816,58.3939,3.88274,3.67766,3.67766,2.67849,17.1124,1846.51,921.424,2.08167e-17,1.91485
9.817,58.3936,3.88265,3.67745,3.67745,2.6781,17.1097,1846.49,921.41,-4.33681e-17,1.91482
9.818,58.3933,3.88256,3.67723,3.67723,2.67772,17.1071,1846.46,921.397,4.85723e-17,1.9148
9.819,58.393,3.88246,3.67701,3.67701,2.67733,17.1044,1846.43,921.383,-3.20924e-17,1.91477
9.82,58.3927,3.88237,3.67679,3.67679,2.67694,17.1018,1846.4,921.369,-2.86229e-17,1.91475
9.821,58.3923,3.88227,3.67658,3.67658,2.67655,17.0992,1846.38,921.355,-5.81132e-17,1.91473
9.822,58.392,3.88218,3.67636,3.67636,2.67617,17.0965,1846.35,921.341,-1.12757e-17,1.9147
9.823,58.3917,3.88208,3.67614,3.67614,2.67578,17.0939,1846.32,921.327,3.46945e-18,1.91468
9.824,58.3913,3.88199,3.67592,3.67592,2.67539,17.0913,1846.29,921.313,-9.54098e-18,1.91466
9.825,58.391,3.88189,3.6757,3.6757,2.67501,17.0886,1846.26,921.299,-7.54605e-17,1.91464
9.826,58.3906,3.88179,3.67549,3.67549,2.67462,17.086,1846.23,921.284,3.98986e-17,1.91462
9.827,58.3902,3.88169,3.67527,3.67527,2.67424,17.0834,1846.21,921.27,-9.19403e-17,1.91461
9.828,58.3898,3.88159,3.67505,3.67505,2.67385,17.0807,1846.18,921.255,-8.67362e-18,1.91459
9.829,58.3894,3.88149,3.67483,3.67483,2.67347,17.0781,1846.15,921.24,5.11743e-17,1.91457
9.83,58.389,3.88139,3.67461,3.67461,2.67308,17.0755,1846.12,921.225,-9.45424e-17,1.91456
9.831,58.3886,3.88129,3.67439,3.67439,2.6727,17.0728,1846.09,921.21,0,1.91455
9.832,58.3882,3.88119,3.67417,3.67417,2.67232,17.0702,1846.06,921.195,3.1225e-17,1.91453
9.833,58.3878,3.88109,3.67395,3.67395,2.67194,17.0675,1846.03,921.18,-3.81639e-17,1.91452
9.834,58.3873,3.88099,3.67373,3.67373,2.67155,17.0649,1845.99,921.164,4.59702e-17,1.91451
9.835,58.3869,3.88088,3.67351,3.67351,2.67117,17.0623,1845.96,921.149,3.64292e-17,1.9145
9.836,58.3864,3.88078,3.67329,3.67329,2.67079,17.0596,1845.93,921.133,-8.76035e-17,1.91449
9.837,58.3859,3.88068,3.67307,3.67307,2.67041,17.057,1845.9,921.118,-7.1991e-17,1.91448
9.838,58.3855,3.88057,3.67285,3.67285,2.67003,17.0544,1845.87,921.102,8.67362e-19,1.91447
9.839,58.385,3.88047,3.67263,3.67263,2.66965,17.0517,1845.84,921.086,-6.85216e-17,1.91447
9.84,58.3845,3.88036,3.67241,3.67241,2.66927,17.0491,1845.8,921.07,-5.63785e-17,1.91446
9.841,58.384,3.88026,3.67219,3.67219,2.66889,17.0465,1845.77,921.054,5.11743e-17,1.91446
9.842,58.3835,3.88015,3.67197,3.67197,2.66851,17.0438,1845.74,921.037,1.21431e-17,1.91445
9.843,58.383,3.88004,3.67175,3.67175,2.66813,17.0412,1845.71,921.021,-5.72459e-17,1.91445
9.844,58.3824,3.87994,3.67153,3.67153,2.66775,17.0386,1845.67,921.004,-1.04951e-16,1.91445
9.845,58.3819,3.87983,3.6713,3.6713,2.66738,17.0359,1845.64,920.988,1.73472e-18,1.91445
9.846,58.3813,3.87972,3.67108,3.67108,2.667,17.0333,1845.61,920.971,1.16226e-16,1.91445
9.847,58.3808,3.87961,3.67086,3.67086,2.66662,17.0307,1845.57,920.954,2.51535e-17,1.91445
9.848,58.3802,3.8795,3.67064,3.67064,2.66625,17.028,1845.54,920.937,1.47451e-17,1.91445
9.849,58.3797,3.87939,3.67042,3.67042,2.66587,17.0254,1845.5,920.92,-9.62772e-17,1.91445
9.85,58.3791,3.87928,3.67019,3.67019,2.66549,17.0227,1845.47,920.902,4.0766e-17,1.91445
9.851,58.3785,3.87917,3.66997,3.66997,2.66512,17.0201,1845.44,920.885,7.80626e-17,1.91446
9.852,58.3779,3.87906,3.66975,3.66975,2.66474,17.0175,1845.4,920.867,7.71952e-17,1.91446
9.853,58.3773,3.87894,3.66952,3.66952,2.66437,17.0148,1845.36,920.85,5.9848e-17,1.91447
9.854,58.3767,3.87883,3.6693,3.6693,2.664,17.0122,1845.33,920.832,-1.12757e-17,1.91447
9.855,58.376,3.87872,3.66908,3.66908,2.66362,17.0096,1845.29,920.814,-2.1684e-17,1.91448
9.856,58.3754,3.8786,3.66885,3.66885,2.66325,17.0069,1845.26,920.796,-5.63785e-17,1.91449
9.857,58.3748,3.87849,3.66863,3.66863,2.66288,17.0043,1845.22,920.778,-7.45931e-17,1.9145
9.858,58.3741,3.87837,3.66841,3.66841,2.6625,17.0017,1845.18,920.76,-6.33174e-17,1.91451
9.859,58.3735,3.87826,3.66818,3.66818,2.66213,16.999,1845.15,920.741,7.97973e-17,1.91452
9.86,58.3728,3.87814,3.66796,3.66796,2.66176,16.9964,1845.11,920.723,-4.16334e-17,1.91453
9.861,58.3721,3.87803,3.66773,3.66773,2.66139,16.9938,1845.07,920.704,1.04083e-17,1.91454
9.862,58.3714,3.87791,3.66751,3.66751,2.66102,16.9911,1845.04,920.685,-6.07153e-18,1.91456
9.863,58.3708,3.87779,3.66728,3.66728,2.66065,16.9885,1845,920.667,-1.99493e-17,1.91457
9.864,58.3701,3.87767,3.66706,3.66706,2.66028,16.9859,1844.96,920.648,2.42861e-17,1.91459
9.865,58.3693,3.87756,3.66683,3.66683,2.65991,16.9832,1844.92,920.628,-7.71952e-17,1.9146
9.866,58.3686,3.87744,3.66661,3.66661,2.65954,16.9806,1844.88,920.609,5.72459e-17,1.91462
9.867,58.3679,3.87732,3.66638,3.66638,2.65917,16.978,1844.85,920.59,1.73472e-18,1.91464
9.868,58.3672,3.8772,3.66616,3.66616,2.6588,16.9753,1844.81,920.57,-1.38778e-17,1.91466
9.869,58.3664,3.87708,3.66593,3.66593,2.65843,16.9727,1844.77,920.551,1.24033e-16,1.91467
9.87,58.3657,3.87696,3.6657,3.6657,2.65807,16.97,1844.73,920.531,4.85723e-17,1.91469
9.871,58.3649,3.87683,3.66548,3.66548,2.6577,16.9674,1844.69,920.511,-1.05818e-16,1.91472
9.872,58.3642,3.87671,3.66525,3.66525,2.65733,16.9648,1844.65,920.491,1.64799e-17,1.91474
9.873,58.3634,3.87659,3.66502,3.66502,2.65697,16.9621,1844.61,920.471,4.42354e-17,1.91476
9.874,58.3626,3.87647,3.6648,3.6648,2.6566,16.9595,1844.57,920.451,-1.73472e-18,1.91478
9.875,58.3618,3.87634,3.66457,3.66457,2.65623,16.9569,1844.53,920.43,3.03577e-17,1.91481
9.876,58.361,3.87622,3.66434,3.66434,2.65587,16.9542,1844.49,920.41,8.67362e-18,1.91483
9.877,58.3602,3.87609,3.66412,3.66412,2.6555,16.9516,1844.44,920.389,-4.25007e-17,1.91486
9.878,58.3594,3.87597,3.66389,3.66389,2.65514,16.949,1844.4,920.368,-5.55112e-17,1.91488
9.879,58.3586,3.87584,3.66366,3.66366,2.65478,16.9463,1844.36,920.347,-4.94396e-17,1.91491
9.88,58.3577,3.87572,3.66343,3.66343,2.65441,16.9437,1844.32,920.326,7.63278e-17,1.91494
9.881,58.3569,3.87559,3.66321,3.66321,2.65405,16.9411,1844.28,920.305,-4.42354e-17,1.91497
9.882,58.3561,3.87546,3.66298,3.66298,2.65369,16.9384,1844.23,920.284,-2.60209e-18,1.915
9.883,58.3552,3.87534,3.66275,3.66275,2.65332,16.9358,1844.19,920.262,-6.50521e-17,1.91503
9.884,58.3543,3.87521,3.66252,3.66252,2.65296,16.9332,1844.15,920.241,-9.71445e-17,1.91506
9.885,58.3535,3.87508,3.66229,3.66229,2.6526,16.9305,1844.11,920.219,-6.67869e-17,1.91509
9.886,58.3526,3.87495,3.66206,3.66206,2.65224,16.9279,1844.06,920.197,6.85216e-17,1.91512
9.887,58.3517,3.87482,3.66183,3.66183,2.65188,16.9252,1844.02,920.175,7.80626e-17,1.91516
9.888,58.3508,3.87469,3.6616,3.6616,2.65152,16.9226,1843.97,920.153,-9.54098e-17,1.91519
9.889,58.3499,3.87456,3.66137,3.66137,2.65116,16.92,1843.93,920.131,6.07153e-17,1.91523
9.89,58.349,3.87443,3.66114,3.66114,2.6508,16.9173,1843.89,920.109,1.82146e-17,1.91526
9.891,58.3481,3.8743,3.66091,3.66091,2.65044,16.9147,1843.84,920.086,6.59195e-17,1.9153
9.892,58.3471,3.87417,3.66068,3.66068,2.65008,16.9121,1843.8,920.064,-4.51028e-17,1.91534
9.893,58.3462,3.87403,3.66045,3.66045,2.64972,16.9094,1843.75,920.041,1.12757e-17,1.91537
9.894,58.3453,3.8739,3.66022,3.66022,2.64937,16.9068,1843.71,920.018,6.15827e-17,1.91541
9.895,58.3443,3.87377,3.65999,3.65999,2.64901,16.9042,1843.66,919.995,-2.08167e-17,1.91545
9.896,58.3434,3.87363,3.65976,3.65976,2.64865,16.9015,1843.61,919.972,4.0766e-17,1.91549
9.897,58.3424,3.8735,3.65953,3.65953,2.64829,16.8989,1843.57,919.949,-2.60209e-17,1.91553
9.898,58.3414,3.87337,3.6593,3.6593,2.64794,16.8963,1843.52,919.925,-3.03577e-17,1.91558
9.899,58.3404,3.87323,3.65907,3.65907,2.64758,16.8936,1843.47,919.902,4.59702e-17,1.91562
9.9,58.3394,3.8731,3.65884,3.65884,2.64723,16.891,1843.43,919.878,3.46945e-17,1.91566
9.901,58.3384,3.87296,3.6586,3.6586,2.64687,16.8884,1843.38,919.855,4.33681e-18,1.91571
9.902,58.3374,3.87282,3.65837,3.65837,2.64652,16.8857,1843.33,919.831,5.9848e-17,1.91575
9.903,58.3364,3.87268,3.65814,3.65814,2.64616,16.8831,1843.28,919.807,1.64799e-17,1.91579
9.904,58.3354,3.87255,3.65791,3.65791,2.64581,16.8804,1843.24,919.783,-2.08167e-17,1.91584
9.905,58.3344,3.87241,3.65768,3.65768,2.64546,16.8778,1843.19,919.758,8.67362e-18,1.91589
9.906,58.3333,3.87227,3.65744,3.65744,2.6451,16.8752,1843.14,919.734,-2.08167e-17,1.91594
9.907,58.3323,3.87213,3.65721,3.65721,2.64475,16.8725,1843.09,919.709,6.07153e-18,1.91598
9.908,58.3313,3.87199,3.65698,3.65698,2.6444,16.8699,1843.04,919.685,2.77556e-17,1.91603
9.909,58.3302,3.87185,3.65674,3.65674,2.64405,16.8673,1842.99,919.66,-7.37257e-17,1.91608
9.91,58.3291,3.87171,3.65651,3.65651,2.6437,16.8646,1842.94,919.635,2.1684e-17,1.91613
9.911,58.328,3.87157,3.65628,3.65628,2.64335,16.862,1842.89,919.61,-3.55618e-17,1.91618
9.912,58.327,3.87143,3.65604,3.65604,2.64299,16.8594,1842.84,919.585,1.23165e-16,1.91623
9.913,58.3259,3.87129,3.65581,3.65581,2.64264,16.8567,1842.79,919.559,6.07153e-18,1.91629
9.914,58.3248,3.87115,3.65557,3.65557,2.64229,16.8541,1842.74,919.534,-4.33681e-18,1.91634
9.915,58.3237,3.871,3.65534,3.65534,2.64195,16.8514,1842.69,919.508,-5.72459e-17,1.91639
9.916,58.3226,3.87086,3.65511,3.65511,2.6416,16.8488,1842.64,919.483,7.11237e-17,1.91645
9.917,58.3214,3.87072,3.65487,3.65487,2.64125,16.8462,1842.59,919.457,9.80119e-17,1.9165
9.918,58.3203,3.87057,3.65464,3.65464,2.6409,16.8435,1842.54,919.431,-1.04951e-16,1.91656
9.919,58.3192,3.87043,3.6544,3.6544,2.64055,16.8409,1842.48,919.405,8.67362e-18,1.91662
9.92,58.318,3.87028,3.65417,3.65417,2.64021,16.8383,1842.43,919.379,1.58727e-16,1.91667
9.921,58.3169,3.87014,3.65393,3.65393,2.63986,16.8356,1842.38,919.352,-6.93889e-18,1.91673
9.922,58.3157,3.86999,3.65369,3.65369,2.63951,16.833,1842.33,919.326,-5.0307e-17,1.91679
9.923,58.3146,3.86984,3.65346,3.65346,2.63917,16.8304,1842.27,919.299,8.67362e-19,1.91685
9.924,58.3134,3.8697,3.65322,3.65322,2.63882,16.8277,1842.22,919.272,-3.46945e-17,1.91691
9.925,58.3122,3.86955,3.65299,3.65299,2.63848,16.8251,1842.17,919.246,-6.85216e-17,1.91697
9.926,58.311,3.8694,3.65275,3.65275,2.63813,16.8224,1842.11,919.219,-9.80119e-17,1.91703
9.927,58.3098,3.86925,3.65251,3.65251,2.63779,16.8198,1842.06,919.191,-4.33681e-18,1.91709
9.928,58.3086,3.86911,3.65228,3.65228,2.63744,16.8172,1842,919.164,-5.72459e-17,1.91715
9.929,58.3074,3.86896,3.65204,3.65204,2.6371,16.8145,1841.95,919.137,4.85723e-17,1.91721
9.93,58.3062,3.86881,3.6518,3.6518,2.63676,16.8119,1841.89,919.109,4.16334e-17,1.91728
9.931,58.305,3.86866,3.65156,3.65156,2.63641,16.8093,1841.84,919.082,7.37257e-17,1.91734
9.932,58.3038,3.86851,3.65133,3.65133,2.63607,16.8066,1841.78,919.054,-2.77556e-17,1.91741
9.933,58.3025,3.86836,3.65109,3.65109,2.63573,16.804,1841.73,919.026,-6.07153e-17,1.91747
9.934,58.3013,3.86821,3.65085,3.65085,2.63539,16.8013,1841.67,918.998,-2.25514e-17,1.91754
9.935,58.3,3.86805,3.65061,3.65061,2.63505,16.7987,1841.62,918.97,-3.90313e-17,1.9176
9.936,58.2988,3.8679,3.65037,3.65037,2.63471,16.7961,1841.56,918.941,2.86229e-17,1.91767
9.937,58.2975,3.86775,3.65014,3.65014,2.63437,16.7934,1841.5,918.913,4.16334e-17,1.91774
9.938,58.2962,3.8676,3.6499,3.6499,2.63403,16.7908,1841.45,918.884,2.51535e-17,1.91781
9.939,58.2949,3.86744,3.64966,3.64966,2.63369,16.7882,1841.39,918.856,-6.50521e-17,1.91788
9.94,58.2937,3.86729,3.64942,3.64942,2.63335,16.7855,1841.33,918.827,7.63278e-17,1.91795
9.941,58.2924,3.86713,3.64918,3.64918,2.63301,16.7829,1841.27,918.798,-1.11022e-16,1.91802
9.942,58.2911,3.86698,3.64894,3.64894,2.63267,16.7802,1841.22,918.769,-7.97973e-17,1.91809
9.943,58.2897,3.86682,3.6487,3.6487,2.63233,16.7776,1841.16,918.74,-6.50521e-17,1.91816
9.944,58.2884,3.86667,3.64846,3.64846,2.632,16.775,1841.1,918.71,1.73472e-17,1.91823
9.945,58.2871,3.86651,3.64822,3.64822,2.63166,16.7723,1841.04,918.681,3.55618e-17,1.9183
9.946,58.2858,3.86636,3.64798,3.64798,2.63132,16.7697,1840.98,918.651,2.68882e-17,1.91837
9.947,58.2844,3.8662,3.64774,3.64774,2.63099,16.7671,1840.92,918.622,2.51535e-17,1.91845
9.948,58.2831,3.86604,3.6475,3.6475,2.63065,16.7644,1840.86,918.592,2.08167e-17,1.91852
9.949,58.2818,3.86588,3.64726,3.64726,2.63031,16.7618,1840.8,918.562,-1.30104e-17,1.9186
9.95,58.2804,3.86573,3.64702,3.64702,2.62998,16.7591,1840.74,918.532,-5.20417e-18,1.91867
9.951,58.279,3.86557,3.64678,3.64678,2.62965,16.7565,1840.68,918.502,-9.54098e-18,1.91875
9.952,58.2776,3.86541,3.64654,3.64654,2.62931,16.7539,1840.62,918.471,2.86229e-17,1.91882
9.953,58.2763,3.86525,3.64629,3.64629,2.62898,16.7512,1840.56,918.441,-2.68882e-17,1.9189
9.954,58.2749,3.86509,3.64605,3.64605,2.62864,16.7486,1840.5,918.41,-5.9848e-17,1.91898
9.955,58.2735,3.86493,3.64581,3.64581,2.62831,16.7459,1840.44,918.379,-3.46945e-17,1.91906
9.956,58.2721,3.86477,3.64557,3.64557,2.62798,16.7433,1840.38,918.349,1.12757e-17,1.91913
9.957,58.2707,3.86461,3.64533,3.64533,2.62765,16.7407,1840.32,918.318,-1.73472e-18,1.91921
9.958,58.2693,3.86445,3.64508,3.64508,2.62732,16.738,1840.26,918.286,-1.30104e-17,1.91929
9.959,58.2678,3.86428,3.64484,3.64484,2.62698,16.7354,1840.19,918.255,3.81639e-17,1.91937
9.96,58.2664,3.86412,3.6446,3.6446,2.62665,16.7328,1840.13,918.224,-8.23994e-17,1.91945
9.961,58.265,3.86396,3.64435,3.64435,2.62632,16.7301,1840.07,918.192,1.47451e-17,1.91953
9.962,58.2635,3.86379,3.64411,3.64411,2.62599,16.7275,1840.01,918.161,-8.06646e-17,1.91961
9.963,58.2621,3.86363,3.64387,3.64387,2.62566,16.7248,1839.94,918.129,-6.07153e-18,1.9197
9.964,58.2606,3.86347,3.64362,3.64362,2.62534,16.7222,1839.88,918.097,4.33681e-17,1.91978
9.965,58.2592,3.8633,3.64338,3.64338,2.62501,16.7196,1839.82,918.065,-9.02056e-17,1.91986
9.966,58.2577,3.86314,3.64314,3.64314,2.62468,16.7169,1839.75,918.033,-6.93889e-18,1.91995
9.967,58.2562,3.86297,3.64289,3.64289,2.62435,16.7143,1839.69,918.001,-8.23994e-17,1.92003
9.968,58.2547,3.86281,3.64265,3.64265,2.62402,16.7116,1839.62,917.968,2.25514e-17,1.92011
9.969,58.2532,3.86264,3.6424,3.6424,2.6237,16.709,1839.56,917.936,8.67362e-18,1.9202
9.97,58.2517,3.86247,3.64216,3.64216,2.62337,16.7064,1839.49,917.903,-6.245e-17,1.92028
9.971,58.2502,3.86231,3.64191,3.64191,2.62304,16.7037,1839.43,917.871,-7.02563e-17,1.92037
9.972,58.2487,3.86214,3.64167,3.64167,2.62272,16.7011,1839.36,917.838,1.30104e-16,1.92046
9.973,58.2472,3.86197,3.64142,3.64142,2.62239,16.6984,1839.3,917.805,1.56125e-17,1.92054
9.974,58.2457,3.8618,3.64118,3.64118,2.62207,16.6958,1839.23,917.772,6.76542e-17,1.92063
9.975,58.2442,3.86164,3.64093,3.64093,2.62174,16.6931,1839.17,917.738,-5.55112e-17,1.92072
9.976,58.2426,3.86147,3.64069,3.64069,2.62142,16.6905,1839.1,917.705,-2.68882e-17,1.92081
9.977,58.2411,3.8613,3.64044,3.64044,2.62109,16.6879,1839.03,917.671,-5.0307e-17,1.92089
9.978,58.2395,3.86113,3.64019,3.64019,2.62077,16.6852,1838.97,917.638,-1.73472e-17,1.92098
9.979,58.238,3.86096,3.63995,3.63995,2.62045,16.6826,1838.9,917.604,1.38778e-17,1.92107
9.98,58.2364,3.86079,3.6397,3.6397,2.62013,16.6799,1838.83,917.57,5.20417e-18,1.92116
9.981,58.2348,3.86062,3.63945,3.63945,2.6198,16.6773,1838.76,917.536,-2.1684e-17,1.92125
9.982,58.2333,3.86044,3.63921,3.63921,2.61948,16.6747,1838.7,917.502,-6.93889e-18,1.92134
9.983,58.2317,3.86027,3.63896,3.63896,2.61916,16.672,1838.63,917.468,1.38778e-17,1.92143
9.984,58.2301,3.8601,3.63871,3.63871,2.61884,16.6694,1838.56,917.434,-6.59195e-17,1.92153
9.985,58.2285,3.85993,3.63846,3.63846,2.61852,16.6667,1838.49,917.399,3.55618e-17,1.92162
9.986,58.2269,3.85975,3.63822,3.63822,2.6182,16.6641,1838.42,917.364,-2.60209e-17,1.92171
9.987,58.2253,3.85958,3.63797,3.63797,2.61788,16.6615,1838.35,917.33,-2.86229e-17,1.9218
9.988,58.2237,3.85941,3.63772,3.63772,2.61756,16.6588,1838.28,917.295,5.20417e-17,1.9219
9.989,58.222,3.85923,3.63747,3.63747,2.61724,16.6562,1838.21,917.26,-2.60209e-17,1.92199
9.99,58.2204,3.85906,3.63722,3.63722,2.61692,16.6535,1838.14,917.225,5.9848e-17,1.92208
9.991,58.2188,3.85888,3.63697,3.63697,2.61661,16.6509,1838.07,917.19,-6.41848e-17,1.92218
9.992,58.2171,3.85871,3.63672,3.63672,2.61629,16.6482,1838,917.154,5.46438e-17,1.92227
9.993,58.2155,3.85853,3.63647,3.63647,2.61597,16.6456,1837.93,917.119,-3.46945e-18,1.92237
9.994,58.2138,3.85836,3.63622,3.63622,2.61566,16.643,1837.86,917.083,3.72966e-17,1.92246
9.995,58.2122,3.85818,3.63598,3.63598,2.61534,16.6403,1837.79,917.048,8.41341e-17,1.92256
9.996,58.2105,3.858,3.63573,3.63573,2.61502,16.6377,1837.72,917.012,-2.1684e-17,1.92266
9.997,58.2088,3.85783,3.63548,3.63548,2.61471,16.635,1837.65,916.976,-2.68882e-17,1.92275
9.998,58.2071,3.85765,3.63522,3.63522,2.61439,16.6324,1837.58,916.94,7.37257e-17,1.92285
9.999,58.2055,3.85747,3.63497,3.63497,2.61408,16.6297,1837.5,916.904,-7.28584e-17,1.92295
10,58.2038,3.85729,3.63472,3.63472,2.61376,16.6271,1837.43,916.867,-1.73472e-17,1.92304
10.001,58.2021,3.85711,3.63447,3.63447,2.61345,16.6245,1837.36,916.831,9.54098e-18,1.92314
10.002,58.2003,3.85693,3.63422,3.63422,2.61314,16.6218,1837.29,916.794,-5.20417e-18,1.92324
10.003,58.1986,3.85675,3.63397,3.63397,2.61282,16.6192,1837.21,916.758,-8.50015e-17,1.92334
10.004,58.1969,3.85657,3.63372,3.63372,2.61251,16.6165,1837.14,916.721,-1.56125e-17,1.92344
10.005,58.1952,3.85639,3.63347,3.63347,2.6122,16.6139,1837.07,916.684,-2.1684e-17,1.92354
10.006,58.1935,3.85621,3.63322,3.63322,2.61189,16.6112,1836.99,916.647,9.88792e-17,1.92364
10.007,58.1917,3.85603,3.63296,3.63296,2.61158,16.6086,1836.92,916.61,2.51535e-17,1.92374
10.008,58.19,3.85585,3.63271,3.63271,2.61127,16.6059,1836.85,916.573,6.93889e-18,1.92384
10.009,58.1882,3.85567,3.63246,3.63246,2.61096,16.6033,1836.77,916.535,-2.60209e-17,1.92394
10.01,58.1865,3.85549,3.63221,3.63221,2.61065,16.6007,1836.7,916.498,5.29091e-17,1.92404
10.011,58.1847,3.8553,3.63195,3.63195,2.61034,16.598,1836.62,916.46,-5.20417e-17,1.92414
10.012,58.1829,3.85512,3.6317,3.6317,2.61003,16.5954,1836.55,916.422,2.51535e-17,1.92424
10.013,58.1811,3.85494,3.63145,3.63145,2.60972,16.5927,1836.47,916.385,-3.90313e-17,1.92435
10.014,58.1794,3.85475,3.63119,3.63119,2.60941,16.5901,1836.4,916.347,-8.93383e-17,1.92445
10.015,58.1776,3.85457,3.63094,3.63094,2.6091,16.5874,1836.32,916.309,-3.55618e-17,1.92455
10.016,58.1758,3.85438,3.63069,3.63069,2.60879,16.5848,1836.25,916.27,-2.42861e-17,1.92465
10.017,58.174,3.8542,3.63043,3.63043,2.60849,16.5821,1836.17,916.232,3.1225e-17,1.92476
10.018,58.1722,3.85401,3.63018,3.63018,2.60818,16.5795,1836.09,916.194,-1.30104e-17,1.92486
10.019,58.1703,3.85383,3.62992,3.62992,2.60787,16.5769,1836.02,916.155,6.07153e-17,1.92496
10.02,58.1685,3.85364,3.62967,3.62967,2.60757,16.5742,1835.94,916.117,-8.1532e-17,1.92507
10.021,58.1667,3.85346,3.62942,3.62942,2.60726,16.5716,1835.86,916.078,-6.59195e-17,1.92517
10.022,58.1649,3.85327,3.62916,3.62916,2.60696,16.5689,1835.78,916.039,-1.47451e-17,1.92528
10.023,58.163,3.85308,3.6289,3.6289,2.60665,16.5663,1835.71,916,-6.33174e-17,1.92538
10.024,58.1612,3.8529,3.62865,3.62865,2.60635,16.5636,1835.63,915.961,-2.51535e-17,1.92549
10.025,58.1593,3.85271,3.62839,3.62839,2.60605,16.561,1835.55,915.922,-2.51535e-17,1.92559
10.026,58.1575,3.85252,3.62814,3.62814,2.60574,16.5583,1835.47,915.882,1.99493e-17,1.9257
10.027,58.1556,3.85233,3.62788,3.62788,2.60544,16.5557,1835.39,915.843,6.93889e-18,1.9258
10.028,58.1537,3.85214,3.62763,3.62763,2.60514,16.553,1835.32,915.803,6.07153e-17,1.92591
10.029,58.1518,3.85195,3.62737,3.62737,2.60484,16.5504,1835.24,915.764,-1.02349e-16,1.92602
10.03,58.1499,3.85176,3.62711,3.62711,2.60453,16.5478,1835.16,915.724,5.11743e-17,1.92612
10.031,58.1481,3.85157,3.62686,3.62686,2.60423,16.5451,1835.08,915.684,4.51028e-17,1.92623
10.032,58.1462,3.85138,3.6266,3.6266,2.60393,16.5425,1835,915.644,1.38778e-17,1.92634
10.033,58.1443,3.85119,3.62634,3.62634,2.60363,16.5398,1834.92,915.604,-2.86229e-17,1.92644
10.034,58.1424,3.851,3.62609,3.62609,2.60333,16.5372,1834.84,915.564,-3.64292e-17,1.92655
10.035,58.1404,3.85081,3.62583,3.62583,2.60303,16.5345,1834.76,915.523,-3.64292e-17,1.92666
10.036,58.1385,3.85062,3.62557,3.62557,2.60273,16.5319,1834.68,915.483,-3.90313e-17,1.92677
10.037,58.1366,3.85042,3.62531,3.62531,2.60244,16.5292,1834.6,915.442,3.46945e-18,1.92687
10.038,58.1346,3.85023,3.62505,3.62505,2.60214,16.5266,1834.52,915.401,-1.99493e-17,1.92698
10.039,58.1327,3.85004,3.6248,3.6248,2.60184,16.5239,1834.43,915.361,1.21431e-17,1.92709
10.04,58.1308,3.84984,3.62454,3.62454,2.60154,16.5213,1834.35,915.32,-2.77556e-17,1.9272
10.041,58.1288,3.84965,3.62428,3.62428,2.60124,16.5186,1834.27,915.279,-1.05818e-16,1.92731
10.042,58.1268,3.84946,3.62402,3.62402,2.60095,16.516,1834.19,915.238,-3.81639e-17,1.92742
10.043,58.1249,3.84926,3.62376,3.62376,2.60065,16.5133,1834.11,915.196,-2.68882e-17,1.92753
10.044,58.1229,3.84907,3.6235,3.6235,2.60036,16.5107,1834.03,915.155,-5.63785e-17,1.92764
10.045,58.1209,3.84887,3.62324,3.62324,2.60006,16.508,1833.94,915.114,-1.47451e-17,1.92775
10.046,58.1189,3.84867,3.62298,3.62298,2.59977,16.5054,1833.86,915.072,-3.90313e-17,1.92786
10.047,58.1169,3.84848,3.62272,3.62272,2.59947,16.5027,1833.78,915.03,1.12757e-17,1.92797
10.048,58.1149,3.84828,3.62246,3.62246,2.59918,16.5001,1833.69,914.988,-7.63278e-17,1.92808
10.049,58.1129,3.84809,3.6222,3.6222,2.59888,16.4974,1833.61,914.947,-5.72459e-17,1.92819
10.05,58.1109,3.84789,3.62194,3.62194,2.59859,16.4948,1833.53,914.905,3.46945e-17,1.9283
10.051,58.1089,3.84769,3.62168,3.62168,2.5983,16.4921,1833.44,914.862,2.86229e-17,1.92841
10.052,58.1069,3.84749,3.62142,3.62142,2.59801,16.4895,1833.36,914.82,3.1225e-17,1.92852
10.053,58.1049,3.84729,3.62116,3.62116,2.59771,16.4868,1833.28,914.778,-4.25007e-17,1.92863
10.054,58.1028,3.8471,3.6209,3.6209,2.59742,16.4842,1833.19,914.735,-1.18829e-16,1.92874
10.055,58.1008,3.8469,3.62064,3.62064,2.59713,16.4815,1833.11,914.693,5.81132e-17,1.92885
10.056,58.0987,3.8467,3.62037,3.62037,2.59684,16.4789,1833.02,914.65,-3.03577e-17,1.92896
10.057,58.0967,3.8465,3.62011,3.62011,2.59655,16.4762,1832.94,914.607,-1.12757e-17,1.92907
10.058,58.0946,3.8463,3.61985,3.61985,2.59626,16.4736,1832.85,914.565,-4.33681e-18,1.92919
10.059,58.0926,3.8461,3.61959,3.61959,2.59597,16.4709,1832.77,914.522,-3.55618e-17,1.9293
10.06,58.0905,3.8459,3.61933,3.61933,2.59568,16.4683,1832.68,914.479,-9.54098e-18,1.92941
10.061,58.0884,3.8457,3.61906,3.61906,2.59539,16.4656,1832.59,914.435,5.89806e-17,1.92952
10.062,58.0863,3.84549,3.6188,3.6188,2.59511,16.463,1832.51,914.392,-5.72459e-17,1.92963
10.063,58.0842,3.84529,3.61854,3.61854,2.59482,16.4603,1832.42,914.349,-1.47451e-17,1.92975
10.064,58.0821,3.84509,3.61827,3.61827,2.59453,16.4577,1832.33,914.305,-2.77556e-17,1.92986
10.065,58.08,3.84489,3.61801,3.61801,2.59424,16.455,1832.25,914.262,-8.93383e-17,1.92997
10.066,58.0779,3.84468,3.61775,3.61775,2.59396,16.4524,1832.16,914.218,1.21431e-17,1.93008
10.067,58.0758,3.84448,3.61748,3.61748,2.59367,16.4497,1832.07,914.174,-5.0307e-17,1.93019
10.068,58.0737,3.84428,3.61722,3.61722,2.59339,16.4471,1831.99,914.13,6.41848e-17,1.93031
10.069,58.0716,3.84407,3.61695,3.61695,2.5931,16.4444,1831.9,914.086,2.77556e-17,1.93042
10.07,58.0694,3.84387,3.61669,3.61669,2.59282,16.4418,1831.81,914.042,5.0307e-17,1.93053
10.071,58.0673,3.84366,3.61642,3.61642,2.59253,16.4391,1831.72,913.998,-5.20417e-18,1.93065
10.072,58.0652,3.84346,3.61616,3.61616,2.59225,16.4365,1831.63,913.953,-1.73472e-18,1.93076
10.073,58.063,3.84325,3.61589,3.61589,2.59197,16.4338,1831.55,913.909,-4.68375e-17,1.93087
10.074,58.0609,3.84305,3.61563,3.61563,2.59168,16.4312,1831.46,913.864,4.33681e-18,1.93098
10.075,58.0587,3.84284,3.61536,3.61536,2.5914,16.4285,1831.37,913.82,-3.38271e-17,1.9311
10.076,58.0565,3.84263,3.6151,3.6151,2.59112,16.4259,1831.28,913.775,-4.25007e-17,1.93121
10.077,58.0543,3.84243,3.61483,3.61483,2.59084,16.4232,1831.19,913.73,3.46945e-17,1.93132
10.078,58.0521,3.84222,3.61457,3.61457,2.59055,16.4206,1831.1,913.685,-3.46945e-17,1.93144
10.079,58.0499,3.84201,3.6143,3.6143,2.59027,16.4179,1831.01,913.64,-2.42861e-17,1.93155
10.08,58.0477,3.8418,3.61403,3.61403,2.58999,16.4153,1830.92,913.595,-3.20924e-17,1.93166
10.081,58.0455,3.8416,3.61377,3.61377,2.58971,16.4126,1830.83,913.55,6.41848e-17,1.93178
10.082,58.0433,3.84139,3.6135,3.6135,2.58943,16.41,1830.74,913.504,-1.56125e-17,1.93189
10.083,58.0412,3.84118,3.61323,3.61323,2.58915,16.4073,1830.65,913.459,-5.89806e-17,1.932
10.084,58.0389,3.84097,3.61297,3.61297,2.58888,16.4047,1830.56,913.413,-1.30104e-17,1.93212
10.085,58.0367,3.84076,3.6127,3.6127,2.5886,16.402,1830.47,913.368,-7.45931e-17,1.93223
10.086,58.0344,3.84055,3.61243,3.61243,2.58832,16.3994,1830.38,913.322,-4.94396e-17,1.93234
10.087,58.0322,3.84034,3.61216,3.61216,2.58804,16.3967,1830.29,913.276,6.67869e-17,1.93246
10.088,58.03,3.84013,3.61189,3.61189,2.58777,16.394,1830.19,913.23,-6.245e-17,1.93257
10.089,58.0277,3.83991,3.61163,3.61163,2.58749,16.3914,1830.1,913.184,4.16334e-17,1.93268
10.09,58.0254,3.8397,3.61136,3.61136,2.58721,16.3887,1830.01,913.138,6.59195e-17,1.93279
10.091,58.0232,3.83949,3.61109,3.61109,2.58694,16.3861,1829.92,913.092,8.58688e-17,1.93291
10.092,58.0209,3.83928,3.61082,3.61082,2.58666,16.3834,1829.83,913.045,-5.20417e-18,1.93302
10.093,58.0186,3.83907,3.61055,3.61055,2.58639,16.3808,1829.73,912.999,-1.73472e-17,1.93313
10.094,58.0163,3.83885,3.61028,3.61028,2.58611,16.3781,1829.64,912.952,1.12757e-17,1.93325
10.095,58.014,3.83864,3.61001,3.61001,2.58584,16.3755,1829.55,912.906,-3.1225e-17,1.93336
10.096,58.0117,3.83842,3.60974,3.60974,2.58556,16.3728,1829.46,912.859,9.45424e-17,1.93347
10.097,58.0094,3.83821,3.60947,3.60947,2.58529,16.3702,1829.36,912.812,-2.51535e-17,1.93359
10.098,58.0071,3.838,3.6092,3.6092,2.58502,16.3675,1829.27,912.765,-1.12757e-17,1.9337
10.099,58.0048,3.83778,3.60893,3.60893,2.58475,16.3649,1829.18,912.718,-5.20417e-18,1.93381
10.1,58.0025,3.83756,3.60866,3.60866,2.58447,16.3622,1829.08,912.671,6.07153e-18,1.93393
10.101,58.0002,3.83735,3.60839,3.60839,2.5842,16.3595,1828.99,912.624,-3.55618e-17,1.93404
10.102,57.9978,3.83713,3.60812,3.60812,2.58393,16.3569,1828.89,912.576,-2.68882e-17,1.93415
10.103,57.9955,3.83692,3.60785,3.60785,2.58366,16.3542,1828.8,912.529,-6.59195e-17,1.93426
10.104,57.9931,3.8367,3.60758,3.60758,2.58339,16.3516,1828.7,912.481,1.73472e-18,1.93438
10.105,57.9908,3.83648,3.60731,3.60731,2.58312,16.3489,1828.61,912.434,-1.73472e-18,1.93449
10.106,57.9884,3.83626,3.60704,3.60704,2.58285,16.3463,1828.52,912.386,-4.16334e-17,1.9346
10.107,57.9861,3.83605,3.60676,3.60676,2.58258,16.3436,1828.42,912.338,-1.82146e-17,1.93471
10.108,57.9837,3.83583,3.60649,3.60649,2.58232,16.341,1828.32,912.291,-1.73472e-17,1.93483
10.109,57.9813,3.83561,3.60622,3.60622,2.58205,16.3383,1828.23,912.243,-6.07153e-18,1.93494
10.11,57.9789,3.83539,3.60595,3.60595,2.58178,16.3356,1828.13,912.194,-6.67869e-17,1.93505
10.111,57.9765,3.83517,3.60567,3.60567,2.58151,16.333,1828.04,912.146,-3.64292e-17,1.93516
10.112,57.9741,3.83495,3.6054,3.6054,2.58125,16.3303,1827.94,912.098,9.54098e-18,1.93528
10.113,57.9717,3.83473,3.60513,3.60513,2.58098,16.3277,1827.85,912.05,4.94396e-17,1.93539
10.114,57.9693,3.83451,3.60485,3.60485,2.58071,16.325,1827.75,912.001,-1.21431e-17,1.9355
10.115,57.9669,3.83429,3.60458,3.60458,2.58045,16.3224,1827.65,911.953,-3.64292e-17,1.93561
10.116,57.9645,3.83407,3.60431,3.60431,2.58018,16.3197,1827.56,911.904,-4.51028e-17,1.93572
10.117,57.962,3.83385,3.60403,3.60403,2.57992,16.317,1827.46,911.855,6.93889e-17,1.93583
10.118,57.9596,3.83362,3.60376,3.60376,2.57965,16.3144,1827.36,911.807,-8.67362e-17,1.93594
10.119,57.9571,3.8334,3.60349,3.60349,2.57939,16.3117,1827.26,911.758,-1.9082e-17,1.93606
10.12,57.9547,3.83318,3.60321,3.60321,2.57913,16.3091,1827.17,911.709,3.72966e-17,1.93617
10.121,57.9522,3.83295,3.60294,3.60294,2.57886,16.3064,1827.07,911.66,-3.46945e-18,1.93628
10.122,57.9498,3.83273,3.60266,3.60266,2.5786,16.3038,1826.97,911.61,2.25514e-17,1.93639
10.123,57.9473,3.83251,3.60239,3.60239,2.57834,16.3011,1826.87,911.561,-2.34188e-17,1.9365
10.124,57.9448,3.83228,3.60211,3.60211,2.57808,16.2984,1826.77,911.512,3.20924e-17,1.93661
10.125,57.9423,3.83206,3.60184,3.60184,2.57782,16.2958,1826.68,911.462,-2.25514e-17,1.93672
10.126,57.9398,3.83183,3.60156,3.60156,2.57756,16.2931,1826.58,911.413,3.46945e-18,1.93683
10.127,57.9373,3.83161,3.60128,3.60128,2.5773,16.2905,1826.48,911.363,3.55618e-17,1.93694
10.128,57.9348,3.83138,3.60101,3.60101,2.57704,16.2878,1826.38,911.314,3.20924e-17,1.93705
10.129,57.9323,3.83116,3.60073,3.60073,2.57678,16.2852,1826.28,911.264,3.46945e-17,1.93716
10.13,57.9298,3.83093,3.60046,3.60046,2.57652,16.2825,1826.18,911.214,-3.46945e-18,1.93727
10.131,57.9273,3.8307,3.60018,3.60018,2.57626,16.2798,1826.08,911.164,4.42354e-17,1.93738
10.132,57.9247,3.83047,3.5999,3.5999,2.576,16.2772,1825.98,911.114,-1.23165e-16,1.93749
10.133,57.9222,3.83025,3.59962,3.59962,2.57574,16.2745,1825.88,911.064,4.0766e-17,1.9376
10.134,57.9196,3.83002,3.59935,3.59935,2.57549,16.2719,1825.78,911.014,1.9082e-17,1.9377
10.135,57.9171,3.82979,3.59907,3.59907,2.57523,16.2692,1825.68,910.963,2.1684e-17,1.93781
10.136,57.9145,3.82956,3.59879,3.59879,2.57497,16.2665,1825.58,910.913,0,1.93792
10.137,57.912,3.82933,3.59851,3.59851,2.57472,16.2639,1825.48,910.862,5.20417e-18,1.93803
10.138,57.9094,3.8291,3.59824,3.59824,2.57446,16.2612,1825.38,910.812,3.03577e-17,1.93814
10.139,57.9068,3.82887,3.59796,3.59796,2.57421,16.2586,1825.28,910.761,2.34188e-17,1.93825
10.14,57.9042,3.82864,3.59768,3.59768,2.57395,16.2559,1825.18,910.71,5.29091e-17,1.93835
10.141,57.9016,3.82841,3.5974,3.5974,2.5737,16.2533,1825.08,910.66,2.60209e-17,1.93846
10.142,57.899,3.82818,3.59712,3.59712,2.57344,16.2506,1824.98,910.609,-3.29597e-17,1.93857
10.143,57.8964,3.82795,3.59684,3.59684,2.57319,16.2479,1824.87,910.558,-5.81132e-17,1.93867
10.144,57.8938,3.82771,3.59656,3.59656,2.57294,16.2453,1824.77,910.507,-2.51535e-17,1.93878
10.145,57.8912,3.82748,3.59628,3.59628,2.57269,16.2426,1824.67,910.456,5.46438e-17,1.93889
10.146,57.8886,3.82725,3.596,3.596,2.57243,16.24,1824.57,910.404,-1.04083e-17,1.93899
10.147,57.8859,3.82702,3.59572,3.59572,2.57218,16.2373,1824.47,910.353,-3.46945e-17,1.9391
10.148,57.8833,3.82678,3.59544,3.59544,2.57193,16.2346,1824.36,910.302,-4.25007e-17,1.9392
10.149,57.8806,3.82655,3.59516,3.59516,2.57168,16.232,1824.26,910.25,6.07153e-18,1.93931
10.15,57.878,3.82631,3.59488,3.59488,2.57143,16.2293,1824.16,910.199,3.46945e-17,1.93942
10.151,57.8753,3.82608,3.5946,3.5946,2.57118,16.2267,1824.06,910.147,-5.20417e-18,1.93952
10.152,57.8726,3.82584,3.59432,3.59432,2.57093,16.224,1823.95,910.095,-2.51535e-17,1.93962
10.153,57.87,3.82561,3.59404,3.59404,2.57068,16.2213,1823.85,910.043,-1.64799e-17,1.93973
10.154,57.8673,3.82537,3.59376,3.59376,2.57043,16.2187,1823.75,909.992,5.20417e-18,1.93983
10.155,57.8646,3.82513,3.59348,3.59348,2.57019,16.216,1823.64,909.94,1.30104e-17,1.93994
10.156,57.8619,3.8249,3.5932,3.5932,2.56994,16.2133,1823.54,909.888,4.94396e-17,1.94004
10.157,57.8592,3.82466,3.59291,3.59291,2.56969,16.2107,1823.43,909.835,3.20924e-17,1.94014
10.158,57.8565,3.82442,3.59263,3.59263,2.56944,16.208,1823.33,909.783,8.67362e-18,1.94025
10.159,57.8537,3.82418,3.59235,3.59235,2.5692,16.2054,1823.23,909.731,-3.90313e-17,1.94035
10.16,57.851,3.82395,3.59207,3.59207,2.56895,16.2027,1823.12,909.679,8.67362e-18,1.94045
10.161,57.8483,3.82371,3.59178,3.59178,2.56871,16.2,1823.02,909.626,-2.68882e-17,1.94055
10.162,57.8455,3.82347,3.5915,3.5915,2.56846,16.1974,1822.91,909.574,-2.60209e-17,1.94066
10.163,57.8428,3.82323,3.59122,3.59122,2.56822,16.1947,1822.81,909.521,-1.21431e-17,1.94076
10.164,57.84,3.82299,3.59094,3.59094,2.56797,16.1921,1822.7,909.468,-1.82146e-17,1.94086
10.165,57.8373,3.82275,3.59065,3.59065,2.56773,16.1894,1822.6,909.416,-1.73472e-18,1.94096
10.166,57.8345,3.8225,3.59037,3.59037,2.56749,16.1867,1822.49,909.363,-4.77049e-17,1.94106
10.167,57.8317,3.82226,3.59008,3.59008,2.56724,16.1841,1822.39,909.31,-1.99493e-17,1.94116
10.168,57.8289,3.82202,3.5898,3.5898,2.567,16.1814,1822.28,909.257,9.71445e-17,1.94126
10.169,57.8261,3.82178,3.58952,3.58952,2.56676,16.1787,1822.18,909.204,5.9848e-17,1.94136
10.17,57.8233,3.82154,3.58923,3.58923,2.56652,16.1761,1822.07,909.151,3.81639e-17,1.94146
10.171,57.8205,3.82129,3.58895,3.58895,2.56628,16.1734,1821.96,909.097,1.73472e-18,1.94156
10.172,57.8177,3.82105,3.58866,3.58866,2.56603,16.1708,1821.86,909.044,-1.30104e-17,1.94166
10.173,57.8149,3.82081,3.58838,3.58838,2.56579,16.1681,1821.75,908.991,-2.34188e-17,1.94176
10.174,57.812,3.82056,3.58809,3.58809,2.56556,16.1654,1821.65,908.937,4.68375e-17,1.94185
10.175,57.8092,3.82032,3.58781,3.58781,2.56532,16.1628,1821.54,908.884,4.16334e-17,1.94195
10.176,57.8064,3.82007,3.58752,3.58752,2.56508,16.1601,1821.43,908.83,2.1684e-17,1.94205
10.177,57.8035,3.81983,3.58723,3.58723,2.56484,16.1574,1821.32,908.777,1.30104e-16,1.94214
10.178,57.8006,3.81958,3.58695,3.58695,2.5646,16.1548,1821.22,908.723,6.76542e-17,1.94224
10.179,57.7978,3.81933,3.58666,3.58666,2.56436,16.1521,1821.11,908.669,0,1.94234
10.18,57.7949,3.81909,3.58638,3.58638,2.56413,16.1495,1821,908.615,-7.37257e-17,1.94243
10.181,57.792,3.81884,3.58609,3.58609,2.56389,16.1468,1820.9,908.561,4.25007e-17,1.94253
10.182,57.7891,3.81859,3.5858,3.5858,2.56365,16.1441,1820.79,908.507,1.9082e-17,1.94262
10.183,57.7862,3.81834,3.58551,3.58551,2.56342,16.1415,1820.68,908.453,4.0766e-17,1.94272
10.184,57.7833,3.81809,3.58523,3.58523,2.56318,16.1388,1820.57,908.399,-3.81639e-17,1.94281
10.185,57.7804,3.81784,3.58494,3.58494,2.56295,16.1361,1820.46,908.345,-6.07153e-18,1.94291
10.186,57.7775,3.81759,3.58465,3.58465,2.56271,16.1335,1820.36,908.29,4.51028e-17,1.943
10.187,57.7745,3.81734,3.58436,3.58436,2.56248,16.1308,1820.25,908.236,6.93889e-17,1.94309
10.188,57.7716,3.81709,3.58408,3.58408,2.56224,16.1282,1820.14,908.181,5.89806e-17,1.94319
10.189,57.7687,3.81684,3.58379,3.58379,2.56201,16.1255,1820.03,908.127,4.42354e-17,1.94328
10.19,57.7657,3.81659,3.5835,3.5835,2.56178,16.1228,1819.92,908.072,6.07153e-17,1.94337
10.191,57.7627,3.81634,3.58321,3.58321,2.56155,16.1202,1819.81,908.017,1.00614e-16,1.94346
10.192,57.7598,3.81609,3.58292,3.58292,2.56132,16.1175,1819.7,907.963,-2.60209e-17,1.94355
10.193,57.7568,3.81583,3.58263,3.58263,2.56108,16.1148,1819.59,907.908,-1.0842e-16,1.94364
10.194,57.7538,3.81558,3.58234,3.58234,2.56085,16.1122,1819.48,907.853,-1.12757e-16,1.94373
10.195,57.7508,3.81533,3.58205,3.58205,2.56062,16.1095,1819.37,907.798,3.98986e-17,1.94382
10.196,57.7478,3.81507,3.58176,3.58176,2.56039,16.1068,1819.26,907.743,-2.86229e-17,1.94391
10.197,57.7448,3.81482,3.58147,3.58147,2.56016,16.1042,1819.15,907.688,3.46945e-18,1.944
10.198,57.7418,3.81456,3.58118,3.58118,2.55993,16.1015,1819.04,907.633,-3.29597e-17,1.94409
10.199,57.7387,3.81431,3.58089,3.58089,2.55971,16.0988,1818.93,907.577,-1.38778e-17,1.94418
10.2,57.7357,3.81405,3.5806,3.5806,2.55948,16.0962,1818.82,907.522,1.56125e-17,1.94427
10.201,57.7327,3.8138,3.58031,3.58031,2.55925,16.0935,1818.71,907.467,3.1225e-17,1.94436
10.202,57.7296,3.81354,3.58002,3.58002,2.55902,16.0909,1818.6,907.411,4.16334e-17,1.94444
10.203,57.7266,3.81328,3.57973,3.57973,2.55879,16.0882,1818.49,907.356,-2.94903e-17,1.94453
10.204,57.7235,3.81302,3.57944,3.57944,2.55857,16.0855,1818.38,907.3,2.94903e-17,1.94461
10.205,57.7204,3.81277,3.57915,3.57915,2.55834,16.0829,1818.27,907.245,-3.46945e-18,1.9447
10.206,57.7173,3.81251,3.57886,3.57886,2.55812,16.0802,1818.16,907.189,-4.33681e-18,1.94479
10.207,57.7142,3.81225,3.57856,3.57856,2.55789,16.0775,1818.05,907.133,8.67362e-18,1.94487
10.208,57.7111,3.81199,3.57827,3.57827,2.55767,16.0749,1817.94,907.077,-1.73472e-17,1.94495
10.209,57.708,3.81173,3.57798,3.57798,2.55744,16.0722,1817.83,907.021,-3.29597e-17,1.94504
10.21,57.7049,3.81147,3.57769,3.57769,2.55722,16.0695,1817.71,906.965,-1.10155e-16,1.94512
10.211,57.7018,3.81121,3.5774,3.5774,2.557,16.0669,1817.6,906.909,-1.04083e-17,1.9452
10.212,57.6986,3.81094,3.5771,3.5771,2.55677,16.0642,1817.49,906.853,-5.55112e-17,1.94529
10.213,57.6955,3.81068,3.57681,3.57681,2.55655,16.0615,1817.38,906.797,5.0307e-17,1.94537
10.214,57.6924,3.81042,3.57652,3.57652,2.55633,16.0589,1817.27,906.741,-6.33174e-17,1.94545
10.215,57.6892,3.81016,3.57622,3.57622,2.55611,16.0562,1817.15,906.684,-6.245e-17,1.94553
10.216,57.686,3.80989,3.57593,3.57593,2.55589,16.0535,1817.04,906.628,4.68375e-17,1.94561
10.217,57.6828,3.80963,3.57563,3.57563,2.55566,16.0509,1816.93,906.571,3.03577e-17,1.94569
10.218,57.6797,3.80936,3.57534,3.57534,2.55544,16.0482,1816.82,906.515,-1.47451e-17,1.94577
10.219,57.6765,3.8091,3.57505,3.57505,2.55522,16.0455,1816.7,906.458,1.56125e-17,1.94585
10.22,57.6733,3.80883,3.57475,3.57475,2.55501,16.0429,1816.59,906.402,7.80626e-18,1.94593
10.221,57.67,3.80857,3.57446,3.57446,2.55479,16.0402,1816.48,906.345,5.20417e-18,1.94601
10.222,57.6668,3.8083,3.57416,3.57416,2.55457,16.0375,1816.36,906.288,4.0766e-17,1.94608
10.223,57.6636,3.80803,3.57387,3.57387,2.55435,16.0349,1816.25,906.231,5.11743e-17,1.94616
10.224,57.6604,3.80777,3.57357,3.57357,2.55413,16.0322,1816.14,906.174,1.64799e-17,1.94624
10.225,57.6571,3.8075,3.57328,3.57328,2.55392,16.0295,1816.02,906.117,-3.1225e-17,1.94631
10.226,57.6539,3.80723,3.57298,3.57298,2.5537,16.0269,1815.91,906.06,-1.99493e-17,1.94639
10.227,57.6506,3.80696,3.57269,3.57269,2.55348,16.0242,1815.8,906.003,-5.89806e-17,1.94646
10.228,57.6473,3.80669,3.57239,3.57239,2.55327,16.0216,1815.68,905.946,-9.54098e-18,1.94654
10.229,57.644,3.80642,3.57209,3.57209,2.55305,16.0189,1815.57,905.889,-5.63785e-17,1.94661
10.23,57.6408,3.80615,3.5718,3.5718,2.55284,16.0162,1815.45,905.831,-8.67362e-19,1.94668
10.231,57.6374,3.80588,3.5715,3.5715,2.55262,16.0136,1815.34,905.774,-3.03577e-17,1.94676
10.232,57.6341,3.80561,3.5712,3.5712,2.55241,16.0109,1815.22,905.717,-3.1225e-17,1.94683
10.233,57.6308,3.80534,3.57091,3.57091,2.5522,16.0082,1815.11,905.659,6.76542e-17,1.9469
10.234,57.6275,3.80506,3.57061,3.57061,2.55198,16.0056,1814.99,905.602,-1.64799e-17,1.94697
10.235,57.6241,3.80479,3.57031,3.57031,2.55177,16.0029,1814.88,905.544,2.25514e-17,1.94704
10.236,57.6208,3.80452,3.57001,3.57001,2.55156,16.0002,1814.76,905.486,3.46945e-18,1.94711
10.237,57.6174,3.80424,3.56972,3.56972,2.55135,15.9976,1814.65,905.429,-3.90313e-17,1.94718
10.238,57.6141,3.80397,3.56942,3.56942,2.55113,15.9949,1814.53,905.371,9.1073e-17,1.94725
10.239,57.6107,3.80369,3.56912,3.56912,2.55092,15.9922,1814.42,905.313,-1.30104e-17,1.94732
10.24,57.6073,3.80342,3.56882,3.56882,2.55071,15.9896,1814.3,905.255,1.26635e-16,1.94739
10.241,57.6039,3.80314,3.56852,3.56852,2.5505,15.9869,1814.19,905.197,-1.38778e-17,1.94745
10.242,57.6005,3.80287,3.56822,3.56822,2.55029,15.9842,1814.07,905.139,1.17961e-16,1.94752
10.243,57.5971,3.80259,3.56792,3.56792,2.55008,15.9816,1813.95,905.081,-7.45931e-17,1.94759
10.244,57.5937,3.80231,3.56763,3.56763,2.54988,15.9789,1813.84,905.022,3.81639e-17,1.94765
10.245,57.5903,3.80203,3.56733,3.56733,2.54967,15.9762,1813.72,904.964,-1.38778e-17,1.94772
10.246,57.5868,3.80175,3.56703,3.56703,2.54946,15.9736,1813.61,904.906,-5.20417e-18,1.94778
10.247,57.5834,3.80147,3.56673,3.56673,2.54925,15.9709,1813.49,904.847,7.1991e-17,1.94785
10.248,57.5799,3.80119,3.56643,3.56643,2.54905,15.9682,1813.37,904.789,3.72966e-17,1.94791
10.249,57.5765,3.80091,3.56613,3.56613,2.54884,15.9656,1813.26,904.731,-7.80626e-18,1.94797
10.25,57.573,3.80063,3.56583,3.56583,2.54863,15.9629,1813.14,904.672,0,1.94803
10.251,57.5695,3.80035,3.56553,3.56553,2.54843,15.9602,1813.02,904.613,1.82146e-17,1.94809
10.252,57.566,3.80007,3.56523,3.56523,2.54822,15.9576,1812.9,904.555,4.0766e-17,1.94816
10.253,57.5625,3.79979,3.56492,3.56492,2.54802,15.9549,1812.79,904.496,-7.80626e-17,1.94822
10.254,57.559,3.7995,3.56462,3.56462,2.54782,15.9522,1812.67,904.437,4.16334e-17,1.94828
10.255,57.5554,3.79922,3.56432,3.56432,2.54761,15.9496,1812.55,904.378,-1.38778e-17,1.94833
10.256,57.5519,3.79894,3.56402,3.56402,2.54741,15.9469,1812.43,904.319,3.03577e-17,1.94839
10.257,57.5484,3.79865,3.56372,3.56372,2.54721,15.9442,1812.32,904.26,-3.29597e-17,1.94845
10.258,57.5448,3.79837,3.56342,3.56342,2.547,15.9416,1812.2,904.201,-1.10155e-16,1.94851
10.259,57.5412,3.79808,3.56311,3.56311,2.5468,15.9389,1812.08,904.142,4.68375e-17,1.94856
10.26,57.5377,3.79779,3.56281,3.56281,2.5466,15.9362,1811.96,904.083,-1.18829e-16,1.94862
10.261,57.5341,3.79751,3.56251,3.56251,2.5464,15.9336,1811.84,904.024,3.29597e-17,1.94868
10.262,57.5305,3.79722,3.56221,3.56221,2.5462,15.9309,1811.73,903.964,-1.12757e-17,1.94873
10.263,57.5269,3.79693,3.5619,3.5619,2.546,15.9282,1811.61,903.905,-5.20417e-18,1.94878
10.264,57.5233,3.79664,3.5616,3.5616,2.5458,15.9255,1811.49,903.845,1.04083e-17,1.94884
10.265,57.5196,3.79635,3.5613,3.5613,2.5456,15.9229,1811.37,903.786,9.54098e-18,1.94889
10.266,57.516,3.79606,3.56099,3.56099,2.5454,15.9202,1811.25,903.726,-1.73472e-17,1.94894
10.267,57.5124,3.79577,3.56069,3.56069,2.5452,15.9175,1811.13,903.667,3.29597e-17,1.949
10.268,57.5087,3.79548,3.56039,3.56039,2.54501,15.9149,1811.01,903.607,4.51028e-17,1.94905
10.269,57.505,3.79519,3.56008,3.56008,2.54481,15.9122,1810.89,903.547,2.08167e-17,1.9491
10.27,57.5014,3.7949,3.55978,3.55978,2.54461,15.9095,1810.77,903.487,1.16226e-16,1.94915
10.271,57.4977,3.79461,3.55947,3.55947,2.54442,15.9069,1810.65,903.428,-2.34188e-17,1.9492
10.272,57.494,3.79431,3.55917,3.55917,2.54422,15.9042,1810.53,903.368,-6.07153e-17,1.94924
10.273,57.4903,3.79402,3.55886,3.55886,2.54402,15.9015,1810.41,903.308,3.90313e-17,1.94929
10.274,57.4866,3.79372,3.55856,3.55856,2.54383,15.8989,1810.29,903.248,-3.46945e-17,1.94934
10.275,57.4828,3.79343,3.55825,3.55825,2.54364,15.8962,1810.17,903.187,-1.30104e-17,1.94939
10.276,57.4791,3.79313,3.55795,3.55795,2.54344,15.8935,1810.05,903.127,2.42861e-17,1.94943
10.277,57.4754,3.79284,3.55764,3.55764,2.54325,15.8909,1809.93,903.067,5.37764e-17,1.94948
10.278,57.4716,3.79254,3.55734,3.55734,2.54305,15.8882,1809.81,903.007,-2.68882e-17,1.94952
10.279,57.4678,3.79224,3.55703,3.55703,2.54286,15.8855,1809.69,902.946,-3.90313e-17,1.94956
10.28,57.4641,3.79194,3.55672,3.55672,2.54267,15.8829,1809.57,902.886,-3.64292e-17,1.94961
10.281,57.4603,3.79165,3.55642,3.55642,2.54248,15.8802,1809.45,902.825,-1.47451e-17,1.94965
10.282,57.4565,3.79135,3.55611,3.55611,2.54229,15.8775,1809.33,902.765,-5.20417e-17,1.94969
10.283,57.4527,3.79105,3.55581,3.55581,2.5421,15.8749,1809.21,902.704,-4.59702e-17,1.94973
10.284,57.4488,3.79075,3.5555,3.5555,2.5419,15.8722,1809.09,902.643,-5.55112e-17,1.94977
10.285,57.445,3.79045,3.55519,3.55519,2.54171,15.8695,1808.97,902.583,6.245e-17,1.94981
10.286,57.4412,3.79014,3.55488,3.55488,2.54153,15.8669,1808.85,902.522,-1.21431e-17,1.94985
10.287,57.4373,3.78984,3.55458,3.55458,2.54134,15.8642,1808.72,902.461,7.63278e-17,1.94989
10.288,57.4334,3.78954,3.55427,3.55427,2.54115,15.8615,1808.6,902.4,-3.90313e-17,1.94993
10.289,57.4296,3.78924,3.55396,3.55396,2.54096,15.8589,1808.48,902.339,3.46945e-18,1.94997
10.29,57.4257,3.78893,3.55365,3.55365,2.54077,15.8562,1808.36,902.278,-3.46945e-18,1.95
10.291,57.4218,3.78863,3.55334,3.55334,2.54058,15.8535,1808.24,902.217,3.55618e-17,1.95004
10.292,57.4179,3.78832,3.55304,3.55304,2.5404,15.8509,1808.11,902.156,-6.33174e-17,1.95007
10.293,57.414,3.78802,3.55273,3.55273,2.54021,15.8482,1807.99,902.094,-7.37257e-17,1.95011
10.294,57.41,3.78771,3.55242,3.55242,2.54002,15.8455,1807.87,902.033,2.25514e-17,1.95014
10.295,57.4061,3.7874,3.55211,3.55211,2.53984,15.8429,1807.75,901.972,-6.76542e-17,1.95017
10.296,57.4021,3.78709,3.5518,3.5518,2.53965,15.8402,1807.62,901.91,3.1225e-17,1.95021
10.297,57.3982,3.78679,3.55149,3.55149,2.53947,15.8375,1807.5,901.849,-9.71445e-17,1.95024
10.298,57.3942,3.78648,3.55118,3.55118,2.53929,15.8349,1807.38,901.787,2.51535e-17,1.95027
10.299,57.3902,3.78617,3.55087,3.55087,2.5391,15.8322,1807.25,901.725,1.64799e-17,1.9503
10.3,57.3862,3.78586,3.55056,3.55056,2.53892,15.8295,1807.13,901.664,8.67362e-19,1.95033
10.301,57.3822,3.78555,3.55025,3.55025,2.53874,15.8269,1807.01,901.602,4.85723e-17,1.95036
10.302,57.3782,3.78523,3.54994,3.54994,2.53855,15.8242,1806.88,901.54,4.42354e-17,1.95038
10.303,57.3742,3.78492,3.54963,3.54963,2.53837,15.8215,1806.76,901.478,5.20417e-18,1.95041
10.304,57.3701,3.78461,3.54932,3.54932,2.53819,15.8189,1806.64,901.416,-1.12757e-17,1.95044
10.305,57.3661,3.7843,3.54901,3.54901,2.53801,15.8162,1806.51,901.354,-7.80626e-17,1.95046
10.306,57.362,3.78398,3.5487,3.5487,2.53783,15.8135,1806.39,901.292,8.67362e-18,1.95049
10.307,57.3579,3.78367,3.54839,3.54839,2.53765,15.8109,1806.26,901.23,4.94396e-17,1.95051
10.308,57.3539,3.78335,3.54807,3.54807,2.53747,15.8082,1806.14,901.168,-2.60209e-18,1.95053
10.309,57.3498,3.78304,3.54776,3.54776,2.53729,15.8055,1806.02,901.105,-6.67869e-17,1.95056
10.31,57.3456,3.78272,3.54745,3.54745,2.53711,15.8029,1805.89,901.043,-3.72966e-17,1.95058
10.311,57.3415,3.7824,3.54714,3.54714,2.53693,15.8002,1805.77,900.98,-3.55618e-17,1.9506
10.312,57.3374,3.78208,3.54683,3.54683,2.53676,15.7975,1805.64,900.918,-5.55112e-17,1.95062
10.313,57.3333,3.78177,3.54651,3.54651,2.53658,15.7949,1805.52,900.855,4.77049e-17,1.95064
10.314,57.3291,3.78145,3.5462,3.5462,2.5364,15.7922,1805.39,900.793,4.25007e-17,1.95066
10.315,57.3249,3.78113,3.54589,3.54589,2.53622,15.7895,1805.27,900.73,6.07153e-18,1.95068
10.316,57.3208,3.78081,3.54557,3.54557,2.53605,15.7869,1805.14,900.667,-6.07153e-18,1.9507
10.317,57.3166,3.78048,3.54526,3.54526,2.53587,15.7842,1805.01,900.604,-3.64292e-17,1.95071
10.318,57.3124,3.78016,3.54495,3.54495,2.5357,15.7815,1804.89,900.542,-5.89806e-17,1.95073
10.319,57.3082,3.77984,3.54463,3.54463,2.53552,15.7789,1804.76,900.479,-5.89806e-17,1.95074
10.32,57.3039,3.77952,3.54432,3.54432,2.53535,15.7762,1804.64,900.416,5.9848e-17,1.95076
10.321,57.2997,3.77919,3.54401,3.54401,2.53518,15.7735,1804.51,900.352,1.47451e-17,1.95077
10.322,57.2954,3.77887,3.54369,3.54369,2.535,15.7709,1804.38,900.289,4.42354e-17,1.95079
10.323,57.2912,3.77854,3.54338,3.54338,2.53483,15.7682,1804.26,900.226,-4.33681e-17,1.9508
10.324,57.2869,3.77822,3.54306,3.54306,2.53466,15.7655,1804.13,900.163,2.60209e-18,1.95081
10.325,57.2826,3.77789,3.54275,3.54275,2.53449,15.7629,1804,900.099,1.73472e-18,1.95082
10.326,57.2783,3.77756,3.54243,3.54243,2.53431,15.7602,1803.88,900.036,-2.34188e-17,1.95083
10.327,57.274,3.77723,3.54212,3.54212,2.53414,15.7575,1803.75,899.972,-1.82146e-17,1.95084
10.328,57.2697,3.77691,3.5418,3.5418,2.53397,15.7549,1803.62,899.909,-3.72966e-17,1.95085
10.329,57.2654,3.77658,3.54149,3.54149,2.5338,15.7522,1803.5,899.845,1.21431e-17,1.95086
10.33,57.261,3.77625,3.54117,3.54117,2.53363,15.7496,1803.37,899.781,-9.54098e-17,1.95086
10.331,57.2567,3.77592,3.54086,3.54086,2.53346,15.7469,1803.24,899.717,-5.11743e-17,1.95087
10.332,57.2523,3.77558,3.54054,3.54054,2.53329,15.7442,1803.11,899.654,-6.50521e-17,1.95087
10.333,57.2479,3.77525,3.54023,3.54023,2.53313,15.7416,1802.99,899.59,6.93889e-18,1.95088
10.334,57.2436,3.77492,3.53991,3.53991,2.53296,15.7389,1802.86,899.526,-5.0307e-17,1.95088
10.335,57.2392,3.77459,3.53959,3.53959,2.53279,15.7362,1802.73,899.462,-3.38271e-17,1.95089
10.336,57.2347,3.77425,3.53928,3.53928,2.53262,15.7336,1802.6,899.397,9.54098e-18,1.95089
10.337,57.2303,3.77392,3.53896,3.53896,2.53246,15.7309,1802.47,899.333,-6.93889e-17,1.95089
10.338,57.2259,3.77358,3.53864,3.53864,2.53229,15.7282,1802.34,899.269,-9.97466e-17,1.95089
10.339,57.2214,3.77325,3.53832,3.53832,2.53213,15.7256,1802.21,899.204,-6.245e-17,1.95089
10.34,57.217,3.77291,3.53801,3.53801,2.53196,15.7229,1802.09,899.14,7.63278e-17,1.95089
10.341,57.2125,3.77257,3.53769,3.53769,2.5318,15.7202,1801.96,899.075,8.84709e-17,1.95089
10.342,57.208,3.77223,3.53737,3.53737,2.53163,15.7176,1801.83,899.011,7.45931e-17,1.95088
10.343,57.2035,3.77189,3.53705,3.53705,2.53147,15.7149,1801.7,898.946,3.46945e-17,1.95088
10.344,57.199,3.77155,3.53674,3.53674,2.5313,15.7122,1801.57,898.881,-1.82146e-17,1.95088
10.345,57.1945,3.77121,3.53642,3.53642,2.53114,15.7096,1801.44,898.817,5.89806e-17,1.95087
10.346,57.1899,3.77087,3.5361,3.5361,2.53098,15.7069,1801.31,898.752,6.67869e-17,1.95087
10.347,57.1854,3.77053,3.53578,3.53578,2.53082,15.7043,1801.18,898.687,1.30104e-17,1.95086
10.348,57.1808,3.77019,3.53546,3.53546,2.53066,15.7016,1801.05,898.622,6.33174e-17,1.95085
10.349,57.1762,3.76984,3.53514,3.53514,2.53049,15.6989,1800.92,898.556,3.1225e-17,1.95084
10.35,57.1716,3.7695,3.53482,3.53482,2.53033,15.6963,1800.79,898.491,2.86229e-17,1.95083
10.351,57.167,3.76916,3.5345,3.5345,2.53017,15.6936,1800.66,898.426,2.42861e-17,1.95082
10.352,57.1624,3.76881,3.53418,3.53418,2.53001,15.6909,1800.53,898.361,3.03577e-17,1.95081
10.353,57.1578,3.76846,3.53386,3.53386,2.52985,15.6883,1800.4,898.295,-3.98986e-17,1.9508
10.354,57.1532,3.76812,3.53354,3.53354,2.5297,15.6856,1800.26,898.23,-2.42861e-17,1.95079
10.355,57.1485,3.76777,3.53322,3.53322,2.52954,15.6829,1800.13,898.164,-1.56125e-17,1.95078
10.356,57.1438,3.76742,3.5329,3.5329,2.52938,15.6803,1800,898.098,-6.67869e-17,1.95076
10.357,57.1392,3.76707,3.53258,3.53258,2.52922,15.6776,1799.87,898.033,-8.06646e-17,1.95075
10.358,57.1345,3.76672,3.53226,3.53226,2.52906,15.675,1799.74,897.967,4.0766e-17,1.95073
10.359,57.1298,3.76637,3.53194,3.53194,2.52891,15.6723,1799.61,897.901,-9.54098e-18,1.95072
10.36,57.1251,3.76602,3.53162,3.53162,2.52875,15.6696,1799.48,897.835,2.94903e-17,1.9507
10.361,57.1203,3.76567,3.5313,3.5313,2.5286,15.667,1799.34,897.769,4.68375e-17,1.95068
10.362,57.1156,3.76532,3.53098,3.53098,2.52844,15.6643,1799.21,897.703,-1.99493e-17,1.95066
10.363,57.1108,3.76496,3.53066,3.53066,2.52829,15.6616,1799.08,897.637,-5.81132e-17,1.95064
10.364,57.1061,3.76461,3.53033,3.53033,2.52813,15.659,1798.95,897.57,-9.54098e-18,1.95062
10.365,57.1013,3.76425,3.53001,3.53001,2.52798,15.6563,1798.81,897.504,2.1684e-17,1.9506
10.366,57.0965,3.7639,3.52969,3.52969,2.52782,15.6537,1798.68,897.437,-5.29091e-17,1.95058
10.367,57.0917,3.76354,3.52937,3.52937,2.52767,15.651,1798.55,897.371,-1.47451e-17,1.95055
10.368,57.0869,3.76318,3.52905,3.52905,2.52752,15.6483,1798.41,897.304,-6.15827e-17,1.95053
10.369,57.0821,3.76283,3.52872,3.52872,2.52737,15.6457,1798.28,897.237,-1.00614e-16,1.9505
10.37,57.0772,3.76247,3.5284,3.5284,2.52721,15.643,1798.15,897.171,-1.12757e-17,1.95048
10.371,57.0724,3.76211,3.52808,3.52808,2.52706,15.6404,1798.01,897.104,-4.68375e-17,1.95045
10.372,57.0675,3.76175,3.52775,3.52775,2.52691,15.6377,1797.88,897.037,3.46945e-17,1.95042
10.373,57.0626,3.76139,3.52743,3.52743,2.52676,15.635,1797.74,896.97,-4.51028e-17,1.9504
10.374,57.0577,3.76103,3.52711,3.52711,2.52661,15.6324,1797.61,896.903,1.21431e-17,1.95037
10.375,57.0528,3.76066,3.52678,3.52678,2.52646,15.6297,1797.47,896.835,7.1991e-17,1.95034
10.376,57.0479,3.7603,3.52646,3.52646,2.52631,15.627,1797.34,896.768,-6.93889e-18,1.95031
10.377,57.043,3.75994,3.52614,3.52614,2.52616,15.6244,1797.2,896.701,-4.33681e-18,1.95027
10.378,57.038,3.75957,3.52581,3.52581,2.52602,15.6217,1797.07,896.633,-2.51535e-17,1.95024
10.379,57.0331,3.75921,3.52549,3.52549,2.52587,15.6191,1796.93,896.566,5.63785e-17,1.95021
10.38,57.0281,3.75884,3.52516,3.52516,2.52572,15.6164,1796.8,896.498,-5.9848e-17,1.95017
10.381,57.0231,3.75847,3.52484,3.52484,2.52557,15.6137,1796.66,896.43,4.77049e-17,1.95014
10.382,57.0181,3.75811,3.52451,3.52451,2.52543,15.6111,1796.53,896.362,-1.30972e-16,1.9501
10.383,57.0131,3.75774,3.52419,3.52419,2.52528,15.6084,1796.39,896.294,-8.67362e-19,1.95007
10.384,57.0081,3.75737,3.52386,3.52386,2.52514,15.6058,1796.26,896.226,2.60209e-17,1.95003
10.385,57.003,3.757,3.52354,3.52354,2.52499,15.6031,1796.12,896.158,1.64799e-17,1.94999
10.386,56.998,3.75663,3.52321,3.52321,2.52485,15.6004,1795.98,896.09,6.59195e-17,1.94995
10.387,56.9929,3.75626,3.52289,3.52289,2.5247,15.5978,1795.85,896.022,-6.85216e-17,1.94991
10.388,56.9878,3.75589,3.52256,3.52256,2.52456,15.5951,1795.71,895.954,5.20417e-18,1.94987
10.389,56.9827,3.75551,3.52223,3.52223,2.52442,15.5925,1795.57,895.885,-1.12757e-17,1.94983
10.39,56.9776,3.75514,3.52191,3.52191,2.52427,15.5898,1795.43,895.817,-1.64799e-17,1.94978
10.391,56.9725,3.75477,3.52158,3.52158,2.52413,15.5872,1795.3,895.748,9.71445e-17,1.94974
10.392,56.9674,3.75439,3.52126,3.52126,2.52399,15.5845,1795.16,895.679,-2.34188e-17,1.9497
10.393,56.9623,3.75401,3.52093,3.52093,2.52385,15.5818,1795.02,895.61,-7.80626e-18,1.94965
10.394,56.9571,3.75364,3.5206,3.5206,2.52371,15.5792,1794.88,895.541,-4.68375e-17,1.9496
10.395,56.9519,3.75326,3.52027,3.52027,2.52356,15.5765,1794.75,895.472,2.60209e-17,1.94956
10.396,56.9467,3.75288,3.51995,3.51995,2.52342,15.5739,1794.61,895.403,-2.68882e-17,1.94951
10.397,56.9415,3.7525,3.51962,3.51962,2.52328,15.5712,1794.47,895.334,-5.46438e-17,1.94946
10.398,56.9363,3.75212,3.51929,3.51929,2.52315,15.5686,1794.33,895.265,-9.54098e-18,1.94941
10.399,56.9311,3.75174,3.51896,3.51896,2.52301,15.5659,1794.19,895.195,2.60209e-17,1.94936
10.4,56.9259,3.75136,3.51864,3.51864,2.52287,15.5632,1794.05,895.126,-2.25514e-17,1.94931
10.401,56.9206,3.75098,3.51831,3.51831,2.52273,15.5606,1793.91,895.056,-3.46945e-17,1.94925
10.402,56.9153,3.7506,3.51798,3.51798,2.52259,15.5579,1793.77,894.987,-4.33681e-18,1.9492
10.403,56.9101,3.75021,3.51765,3.51765,2.52245,15.5553,1793.63,894.917,-1.73472e-18,1.94915
10.404,56.9048,3.74983,3.51732,3.51732,2.52232,15.5526,1793.49,894.847,-3.64292e-17,1.94909
10.405,56.8995,3.74944,3.51699,3.51699,2.52218,15.55,1793.35,894.777,6.59195e-17,1.94903
10.406,56.8942,3.74906,3.51667,3.51667,2.52205,15.5473,1793.21,894.707,-1.82146e-17,1.94898
10.407,56.8888,3.74867,3.51634,3.51634,2.52191,15.5446,1793.07,894.637,2.94903e-17,1.94892
10.408,56.8835,3.74828,3.51601,3.51601,2.52178,15.542,1792.93,894.566,1.73472e-18,1.94886
10.409,56.8781,3.74789,3.51568,3.51568,2.52164,15.5393,1792.79,894.496,4.68375e-17,1.9488
10.41,56.8727,3.74751,3.51535,3.51535,2.52151,15.5367,1792.65,894.426,1.47451e-17,1.94874
10.411,56.8674,3.74712,3.51502,3.51502,2.52137,15.534,1792.51,894.355,-7.80626e-18,1.94868
10.412,56.862,3.74673,3.51469,3.51469,2.52124,15.5314,1792.37,894.284,-4.33681e-18,1.94862
10.413,56.8565,3.74633,3.51436,3.51436,2.52111,15.5287,1792.22,894.214,-5.37764e-17,1.94855
10.414,56.8511,3.74594,3.51403,3.51403,2.52097,15.5261,1792.08,894.143,-4.94396e-17,1.94849
10.415,56.8457,3.74555,3.5137,3.5137,2.52084,15.5234,1791.94,894.072,2.25514e-17,1.94842
10.416,56.8402,3.74515,3.51337,3.51337,2.52071,15.5207,1791.8,894.001,-1.30104e-17,1.94836
10.417,56.8348,3.74476,3.51304,3.51304,2.52058,15.5181,1791.65,893.929,3.46945e-17,1.94829
10.418,56.8293,3.74437,3.51271,3.51271,2.52045,15.5154,1791.51,893.858,-7.28584e-17,1.94822
10.419,56.8238,3.74397,3.51238,3.51238,2.52032,15.5128,1791.37,893.787,-2.51535e-17,1.94815
10.42,56.8183,3.74357,3.51204,3.51204,2.52019,15.5101,1791.23,893.715,1.73472e-18,1.94808
10.421,56.8127,3.74317,3.51171,3.51171,2.52006,15.5075,1791.08,893.644,-5.46438e-17,1.94801
10.422,56.8072,3.74278,3.51138,3.51138,2.51993,15.5048,1790.94,893.572,2.94903e-17,1.94794
10.423,56.8017,3.74238,3.51105,3.51105,2.5198,15.5022,1790.79,893.5,0,1.94787
10.424,56.7961,3.74198,3.51072,3.51072,2.51967,15.4995,1790.65,893.428,-5.0307e-17,1.94779
10.425,56.7905,3.74158,3.51039,3.51039,2.51955,15.4969,1790.51,893.356,-1.73472e-18,1.94772
10.426,56.7849,3.74117,3.51005,3.51005,2.51942,15.4942,1790.36,893.284,3.38271e-17,1.94764
10.427,56.7793,3.74077,3.50972,3.50972,2.51929,15.4916,1790.22,893.212,4.33681e-18,1.94757
10.428,56.7737,3.74037,3.50939,3.50939,2.51916,15.4889,1790.07,893.139,-1.64799e-17,1.94749
10.429,56.7681,3.73996,3.50906,3.50906,2.51904,15.4863,1789.93,893.067,-8.58688e-17,1.94741
10.43,56.7624,3.73956,3.50872,3.50872,2.51891,15.4836,1789.78,892.994,-2.86229e-17,1.94733
10.431,56.7568,3.73915,3.50839,3.50839,2.51879,15.481,1789.63,892.921,-1.30104e-16,1.94725
10.432,56.7511,3.73875,3.50806,3.50806,2.51866,15.4783,1789.49,892.849,-2.68882e-17,1.94717
10.433,56.7454,3.73834,3.50773,3.50773,2.51854,15.4757,1789.34,892.776,-3.72966e-17,1.94709
10.434,56.7397,3.73793,3.50739,3.50739,2.51841,15.473,1789.2,892.703,-9.45424e-17,1.94701
10.435,56.734,3.73752,3.50706,3.50706,2.51829,15.4704,1789.05,892.629,-4.94396e-17,1.94693
10.436,56.7283,3.73712,3.50673,3.50673,2.51817,15.4677,1788.9,892.556,2.25514e-17,1.94684
10.437,56.7226,3.7367,3.50639,3.50639,2.51805,15.4651,1788.76,892.483,-2.94903e-17,1.94676
10.438,56.7168,3.73629,3.50606,3.50606,2.51792,15.4624,1788.61,892.409,6.50521e-17,1.94667
10.439,56.711,3.73588,3.50572,3.50572,2.5178,15.4598,1788.46,892.336,2.08167e-17,1.94658
10.44,56.7053,3.73547,3.50539,3.50539,2.51768,15.4571,1788.31,892.262,1.12757e-17,1.94649
10.441,56.6995,3.73506,3.50505,3.50505,2.51756,15.4545,1788.16,892.188,2.77556e-17,1.9464
10.442,56.6937,3.73464,3.50472,3.50472,2.51744,15.4518,1788.02,892.114,-5.37764e-17,1.94631
10.443,56.6878,3.73423,3.50439,3.50439,2.51732,15.4492,1787.87,892.04,-3.90313e-17,1.94622
10.444,56.682,3.73381,3.50405,3.50405,2.5172,15.4465,1787.72,891.966,1.64799e-17,1.94613
10.445,56.6761,3.73339,3.50372,3.50372,2.51708,15.4439,1787.57,891.891,4.77049e-17,1.94604
10.446,56.6703,3.73298,3.50338,3.50338,2.51696,15.4412,1787.42,891.817,2.86229e-17,1.94594
10.447,56.6644,3.73256,3.50305,3.50305,2.51684,15.4386,1787.27,891.742,7.28584e-17,1.94585
10.448,56.6585,3.73214,3.50271,3.50271,2.51672,15.4359,1787.12,891.668,9.02056e-17,1.94575
10.449,56.6526,3.73172,3.50237,3.50237,2.51661,15.4333,1786.97,891.593,1.12757e-17,1.94566
10.45,56.6467,3.7313,3.50204,3.50204,2.51649,15.4306,1786.82,891.518,3.03577e-17,1.94556
10.451,56.6408,3.73088,3.5017,3.5017,2.51637,15.428,1786.67,891.443,9.36751e-17,1.94546
10.452,56.6348,3.73046,3.50137,3.50137,2.51626,15.4253,1786.52,891.368,3.46945e-18,1.94536
10.453,56.6289,3.73003,3.50103,3.50103,2.51614,15.4227,1786.37,891.292,-7.02563e-17,1.94526
10.454,56.6229,3.72961,3.50069,3.50069,2.51602,15.42,1786.22,891.217,4.16334e-17,1.94516
10.455,56.6169,3.72918,3.50036,3.50036,2.51591,15.4174,1786.07,891.141,3.72966e-17,1.94506
10.456,56.6109,3.72876,3.50002,3.50002,2.51579,15.4148,1785.91,891.066,1.73472e-18,1.94496
10.457,56.6049,3.72833,3.49968,3.49968,2.51568,15.4121,1785.76,890.99,3.90313e-17,1.94485
10.458,56.5989,3.72791,3.49935,3.49935,2.51557,15.4095,1785.61,890.914,1.56125e-17,1.94475
10.459,56.5929,3.72748,3.49901,3.49901,2.51545,15.4068,1785.46,890.838,2.60209e-18,1.94464
10.46,56.5868,3.72705,3.49867,3.49867,2.51534,15.4042,1785.3,890.761,-1.73472e-18,1.94453
10.461,56.5807,3.72662,3.49834,3.49834,2.51523,15.4015,1785.15,890.685,-3.98986e-17,1.94443
10.462,56.5747,3.72619,3.498,3.498,2.51511,15.3989,1785,890.609,4.42354e-17,1.94432
10.463,56.5686,3.72576,3.49766,3.49766,2.515,15.3962,1784.84,890.532,-1.82146e-17,1.94421
10.464,56.5625,3.72533,3.49732,3.49732,2.51489,15.3936,1784.69,890.455,-8.67362e-18,1.9441
10.465,56.5563,3.7249,3.49698,3.49698,2.51478,15.391,1784.54,890.378,-1.73472e-17,1.94398
10.466,56.5502,3.72446,3.49665,3.49665,2.51467,15.3883,1784.38,890.301,6.07153e-18,1.94387
10.467,56.5441,3.72403,3.49631,3.49631,2.51456,15.3857,1784.23,890.224,-3.90313e-17,1.94376
10.468,56.5379,3.7236,3.49597,3.49597,2.51445,15.383,1784.07,890.147,-1.99493e-17,1.94364
10.469,56.5317,3.72316,3.49563,3.49563,2.51434,15.3804,1783.92,890.07,-2.08167e-17,1.94353
10.47,56.5255,3.72272,3.49529,3.49529,2.51423,15.3777,1783.76,889.992,3.64292e-17,1.94341
10.471,56.5193,3.72229,3.49495,3.49495,2.51412,15.3751,1783.61,889.914,-8.23994e-17,1.94329
10.472,56.5131,3.72185,3.49462,3.49462,2.51401,15.3725,1783.45,889.837,-1.21431e-17,1.94318
10.473,56.5069,3.72141,3.49428,3.49428,2.51391,15.3698,1783.29,889.759,-1.00614e-16,1.94306
10.474,56.5007,3.72097,3.49394,3.49394,2.5138,15.3672,1783.14,889.68,-4.51028e-17,1.94294
10.475,56.4944,3.72053,3.4936,3.4936,2.51369,15.3645,1782.98,889.602,1.9082e-17,1.94281
10.476,56.4881,3.72009,3.49326,3.49326,2.51358,15.3619,1782.82,889.524,2.77556e-17,1.94269
10.477,56.4819,3.71965,3.49292,3.49292,2.51348,15.3593,1782.66,889.445,3.1225e-17,1.94257
10.478,56.4756,3.71921,3.49258,3.49258,2.51337,15.3566,1782.51,889.367,3.20924e-17,1.94245
10.479,56.4693,3.71876,3.49224,3.49224,2.51327,15.354,1782.35,889.288,3.81639e-17,1.94232
10.48,56.4629,3.71832,3.4919,3.4919,2.51316,15.3514,1782.19,889.209,-6.93889e-17,1.94219
10.481,56.4566,3.71787,3.49156,3.49156,2.51306,15.3487,1782.03,889.13,-4.33681e-18,1.94207
10.482,56.4503,3.71743,3.49122,3.49122,2.51295,15.3461,1781.87,889.051,4.33681e-17,1.94194
10.483,56.4439,3.71698,3.49088,3.49088,2.51285,15.3434,1781.71,888.971,1.50921e-16,1.94181
10.484,56.4375,3.71653,3.49054,3.49054,2.51274,15.3408,1781.55,888.892,-4.77049e-17,1.94168
10.485,56.4311,3.71609,3.4902,3.4902,2.51264,15.3382,1781.39,888.812,7.37257e-17,1.94155
10.486,56.4247,3.71564,3.48986,3.48986,2.51254,15.3355,1781.23,888.732,6.76542e-17,1.94142
10.487,56.4183,3.71519,3.48952,3.48952,2.51244,15.3329,1781.07,888.652,-2.60209e-18,1.94129
10.488,56.4119,3.71474,3.48917,3.48917,2.51233,15.3303,1780.91,888.572,7.80626e-18,1.94115
10.489,56.4055,3.71429,3.48883,3.48883,2.51223,15.3276,1780.75,888.492,1.21431e-17,1.94102
10.49,56.399,3.71384,3.48849,3.48849,2.51213,15.325,1780.59,888.412,-2.34188e-17,1.94088
10.491,56.3925,3.71338,3.48815,3.48815,2.51203,15.3223,1780.43,888.331,5.29091e-17,1.94075
10.492,56.3861,3.71293,3.48781,3.48781,2.51193,15.3197,1780.27,888.25,-3.38271e-17,1.94061
10.493,56.3796,3.71248,3.48747,3.48747,2.51183,15.3171,1780.1,888.169,-6.07153e-18,1.94047
10.494,56.3731,3.71202,3.48713,3.48713,2.51173,15.3144,1779.94,888.088,-1.9082e-17,1.94033
10.495,56.3666,3.71157,3.48678,3.48678,2.51163,15.3118,1779.78,888.007,7.11237e-17,1.94019
10.496,56.36,3.71111,3.48644,3.48644,2.51153,15.3092,1779.62,887.926,4.51028e-17,1.94005
10.497,56.3535,3.71065,3.4861,3.4861,2.51143,15.3065,1779.45,887.844,-3.38271e-17,1.93991
10.498,56.3469,3.71019,3.48576,3.48576,2.51134,15.3039,1779.29,887.763,3.1225e-17,1.93976
10.499,56.3404,3.70974,3.48541,3.48541,2.51124,15.3013,1779.12,887.681,3.29597e-17,1.93962
10.5,56.3338,3.70928,3.48507,3.48507,2.51114,15.2986,1778.96,887.599,2.60209e-18,1.93948
10.501,56.3272,3.70882,3.48473,3.48473,2.51104,15.296,1778.8,887.517,-5.0307e-17,1.93933
10.502,56.3206,3.70836,3.48439,3.48439,2.51095,15.2934,1778.63,887.435,-8.06646e-17,1.93918
10.503,56.314,3.70789,3.48404,3.48404,2.51085,15.2907,1778.46,887.352,2.68882e-17,1.93903
10.504,56.3073,3.70743,3.4837,3.4837,2.51076,15.2881,1778.3,887.27,1.47451e-17,1.93889
10.505,56.3007,3.70697,3.48336,3.48336,2.51066,15.2855,1778.13,887.187,0,1.93874
10.506,56.294,3.7065,3.48301,3.48301,2.51057,15.2829,1777.97,887.104,6.15827e-17,1.93858
10.507,56.2874,3.70604,3.48267,3.48267,2.51047,15.2802,1777.8,887.021,-1.47451e-17,1.93843
10.508,56.2807,3.70557,3.48233,3.48233,2.51038,15.2776,1777.63,886.938,2.1684e-17,1.93828
10.509,56.274,3.70511,3.48198,3.48198,2.51028,15.275,1777.47,886.855,1.30104e-17,1.93813
10.51,56.2673,3.70464,3.48164,3.48164,2.51019,15.2723,1777.3,886.771,5.46438e-17,1.93797
10.511,56.2605,3.70417,3.4813,3.4813,2.5101,15.2697,1777.13,886.687,4.77049e-17,1.93782
10.512,56.2538,3.70371,3.48095,3.48095,2.51,15.2671,1776.96,886.603,-3.20924e-17,1.93766
10.513,56.2471,3.70324,3.48061,3.48061,2.50991,15.2645,1776.79,886.519,1.12757e-17,1.9375
10.514,56.2403,3.70277,3.48026,3.48026,2.50982,15.2618,1776.62,886.435,-2.60209e-18,1.93734
10.515,56.2335,3.7023,3.47992,3.47992,2.50973,15.2592,1776.45,886.351,5.20417e-17,1.93718
10.516,56.2268,3.70183,3.47957,3.47957,2.50964,15.2566,1776.28,886.266,6.76542e-17,1.93702
10.517,56.2199,3.70135,3.47923,3.47923,2.50954,15.2539,1776.11,886.182,4.94396e-17,1.93686
10.518,56.2131,3.70088,3.47888,3.47888,2.50945,15.2513,1775.94,886.097,-6.93889e-18,1.9367
10.519,56.2063,3.70041,3.47854,3.47854,2.50936,15.2487,1775.77,886.012,2.51535e-17,1.93654
10.52,56.1995,3.69993,3.47819,3.47819,2.50927,15.2461,1775.6,885.926,4.59702e-17,1.93637
10.521,56.1926,3.69946,3.47785,3.47785,2.50918,15.2434,1775.43,885.841,4.77049e-17,1.93621
10.522,56.1858,3.69898,3.4775,3.4775,2.5091,15.2408,1775.26,885.755,-1.26635e-16,1.93604
10.523,56.1789,3.69851,3.47716,3.47716,2.50901,15.2382,1775.09,885.67,-5.37764e-17,1.93587
10.524,56.172,3.69803,3.47681,3.47681,2.50892,15.2356,1774.91,885.584,-2.1684e-17,1.93571
10.525,56.1651,3.69755,3.47647,3.47647,2.50883,15.2329,1774.74,885.498,1.05818e-16,1.93554
10.526,56.1582,3.69707,3.47612,3.47612,2.50874,15.2303,1774.57,885.411,-5.63785e-17,1.93537
10.527,56.1513,3.69659,3.47578,3.47578,2.50865,15.2277,1774.39,885.325,-3.81639e-17,1.9352
10.528,56.1444,3.69611,3.47543,3.47543,2.50857,15.2251,1774.22,885.238,-1.1189e-16,1.93503
10.529,56.1374,3.69563,3.47508,3.47508,2.50848,15.2225,1774.05,885.152,1.12757e-17,1.93485
10.53,56.1305,3.69515,3.47474,3.47474,2.5084,15.2198,1773.87,885.065,6.15827e-17,1.93468
10.531,56.1235,3.69467,3.47439,3.47439,2.50831,15.2172,1773.7,884.977,5.72459e-17,1.9345
10.532,56.1165,3.69419,3.47405,3.47405,2.50822,15.2146,1773.52,884.89,-2.08167e-17,1.93433
10.533,56.1095,3.6937,3.4737,3.4737,2.50814,15.212,1773.35,884.803,1.21431e-17,1.93415
10.534,56.1025,3.69322,3.47335,3.47335,2.50805,15.2093,1773.17,884.715,-1.73472e-18,1.93398
10.535,56.0955,3.69273,3.47301,3.47301,2.50797,15.2067,1772.99,884.627,5.9848e-17,1.9338
10.536,56.0885,3.69225,3.47266,3.47266,2.50789,15.2041,1772.82,884.539,4.77049e-17,1.93362
10.537,56.0814,3.69176,3.47231,3.47231,2.5078,15.2015,1772.64,884.451,1.64799e-17,1.93344
10.538,56.0744,3.69128,3.47197,3.47197,2.50772,15.1989,1772.46,884.362,1.38778e-17,1.93326
10.539,56.0673,3.69079,3.47162,3.47162,2.50764,15.1962,1772.28,884.274,5.46438e-17,1.93307
10.54,56.0603,3.6903,3.47127,3.47127,2.50755,15.1936,1772.11,884.185,-8.93383e-17,1.93289
10.541,56.0532,3.68981,3.47092,3.47092,2.50747,15.191,1771.93,884.096,1.9082e-17,1.93271
10.542,56.0461,3.68932,3.47058,3.47058,2.50739,15.1884,1771.75,884.007,-2.68882e-17,1.93252
10.543,56.039,3.68883,3.47023,3.47023,2.50731,15.1858,1771.57,883.917,-8.67362e-18,1.93234
10.544,56.0318,3.68834,3.46988,3.46988,2.50723,15.1832,1771.39,883.828,3.20924e-17,1.93215
10.545,56.0247,3.68785,3.46953,3.46953,2.50714,15.1805,1771.21,883.738,7.1991e-17,1.93196
10.546,56.0176,3.68736,3.46919,3.46919,2.50706,15.1779,1771.03,883.648,-8.32667e-17,1.93177
10.547,56.0104,3.68686,3.46884,3.46884,2.50698,15.1753,1770.85,883.558,1.56125e-17,1.93158
10.548,56.0033,3.68637,3.46849,3.46849,2.5069,15.1727,1770.67,883.467,8.67362e-17,1.93139
10.549,55.9961,3.68588,3.46814,3.46814,2.50682,15.1701,1770.48,883.377,3.72966e-17,1.9312
10.55,55.9889,3.68538,3.46779,3.46779,2.50675,15.1675,1770.3,883.286,-5.89806e-17,1.93101
10.551,55.9817,3.68488,3.46744,3.46744,2.50667,15.1649,1770.12,883.195,-8.67362e-18,1.93081
10.552,55.9745,3.68439,3.4671,3.4671,2.50659,15.1622,1769.94,883.104,-4.77049e-17,1.93062
10.553,55.9673,3.68389,3.46675,3.46675,2.50651,15.1596,1769.75,883.013,-5.20417e-18,1.93042
10.554,55.96,3.68339,3.4664,3.4664,2.50643,15.157,1769.57,882.921,-5.81132e-17,1.93023
10.555,55.9528,3.68289,3.46605,3.46605,2.50635,15.1544,1769.38,882.83,-9.54098e-18,1.93003
10.556,55.9455,3.6824,3.4657,3.4657,2.50628,15.1518,1769.2,882.738,-6.15827e-17,1.92983
10.557,55.9383,3.6819,3.46535,3.46535,2.5062,15.1492,1769.01,882.646,1.64799e-17,1.92963
10.558,55.931,3.6814,3.465,3.465,2.50612,15.1466,1768.83,882.553,1.14492e-16,1.92943
10.559,55.9237,3.6809,3.46465,3.46465,2.50605,15.144,1768.64,882.461,-1.38778e-17,1.92923
10.56,55.9164,3.68039,3.46431,3.46431,2.50597,15.1414,1768.46,882.368,1.73472e-17,1.92903
10.561,55.9091,3.67989,3.46396,3.46396,2.5059,15.1387,1768.27,882.275,-1.56125e-17,1.92883
10.562,55.9018,3.67939,3.46361,3.46361,2.50582,15.1361,1768.08,882.182,3.38271e-17,1.92862
10.563,55.8944,3.67889,3.46326,3.46326,2.50575,15.1335,1767.9,882.089,6.07153e-18,1.92842
10.564,55.8871,3.67838,3.46291,3.46291,2.50567,15.1309,1767.71,881.995,2.51535e-17,1.92821
10.565,55.8797,3.67788,3.46256,3.46256,2.5056,15.1283,1767.52,881.902,-1.73472e-17,1.92801
10.566,55.8724,3.67737,3.46221,3.46221,2.50552,15.1257,1767.33,881.808,-6.07153e-18,1.9278
10.567,55.865,3.67686,3.46186,3.46186,2.50545,15.1231,1767.14,881.713,2.77556e-17,1.92759
10.568,55.8576,3.67636,3.46151,3.46151,2.50538,15.1205,1766.95,881.619,7.45931e-17,1.92738
10.569,55.8502,3.67585,3.46116,3.46116,2.5053,15.1179,1766.76,881.525,6.33174e-17,1.92717
10.57,55.8428,3.67534,3.46081,3.46081,2.50523,15.1153,1766.57,881.43,-1.02349e-16,1.92696
10.571,55.8354,3.67484,3.46046,3.46046,2.50516,15.1127,1766.38,881.335,4.33681e-18,1.92675
10.572,55.828,3.67433,3.46011,3.46011,2.50509,15.1101,1766.19,881.24,3.20924e-17,1.92654
10.573,55.8206,3.67382,3.45976,3.45976,2.50502,15.1075,1766,881.144,-3.81639e-17,1.92632
10.574,55.8131,3.67331,3.45941,3.45941,2.50494,15.1049,1765.81,881.049,-4.68375e-17,1.92611
10.575,55.8056,3.67279,3.45906,3.45906,2.50487,15.1023,1765.61,880.953,1.47451e-17,1.92589
10.576,55.7982,3.67228,3.4587,3.4587,2.5048,15.0997,1765.42,880.857,-3.64292e-17,1.92568
10.577,55.7907,3.67177,3.45835,3.45835,2.50473,15.0971,1765.23,880.76,7.54605e-17,1.92546
10.578,55.7832,3.67126,3.458,3.458,2.50466,15.0945,1765.03,880.664,1.9082e-17,1.92524
10.579,55.7757,3.67075,3.45765,3.45765,2.50459,15.0919,1764.84,880.567,1.12757e-17,1.92502
10.58,55.7682,3.67023,3.4573,3.4573,2.50452,15.0893,1764.65,880.47,-1.56125e-17,1.9248
10.581,55.7607,3.66972,3.45695,3.45695,2.50446,15.0867,1764.45,880.373,5.46438e-17,1.92458
10.582,55.7532,3.6692,3.4566,3.4566,2.50439,15.0841,1764.25,880.276,1.21431e-17,1.92436
10.583,55.7457,3.66869,3.45625,3.45625,2.50432,15.0815,1764.06,880.178,2.60209e-17,1.92414
10.584,55.7381,3.66817,3.4559,3.4559,2.50425,15.0789,1763.86,880.08,2.77556e-17,1.92391
10.585,55.7305,3.66765,3.45555,3.45555,2.50418,15.0763,1763.67,879.982,-2.60209e-18,1.92369
10.586,55.723,3.66714,3.45519,3.45519,2.50411,15.0737,1763.47,879.884,-1.99493e-17,1.92346
10.587,55.7154,3.66662,3.45484,3.45484,2.50405,15.0711,1763.27,879.786,8.67362e-18,1.92324
10.588,55.7078,3.6661,3.45449,3.45449,2.50398,15.0685,1763.07,879.687,-5.81132e-17,1.92301
10.589,55.7002,3.66558,3.45414,3.45414,2.50391,15.0659,1762.87,879.588,5.72459e-17,1.92278
10.59,55.6926,3.66506,3.45379,3.45379,2.50385,15.0633,1762.67,879.489,6.93889e-18,1.92255
10.591,55.685,3.66454,3.45343,3.45343,2.50378,15.0607,1762.47,879.39,2.60209e-18,1.92232
10.592,55.6774,3.66402,3.45308,3.45308,2.50372,15.0581,1762.27,879.29,3.46945e-17,1.92209
10.593,55.6698,3.6635,3.45273,3.45273,2.50365,15.0555,1762.07,879.19,-1.73472e-17,1.92186
10.594,55.6621,3.66298,3.45238,3.45238,2.50359,15.0529,1761.87,879.09,1.56125e-17,1.92163
10.595,55.6545,3.66246,3.45203,3.45203,2.50352,15.0503,1761.67,878.99,-9.54098e-18,1.9214
10.596,55.6468,3.66193,3.45167,3.45167,2.50346,15.0477,1761.47,878.889,1.12757e-17,1.92116
10.597,55.6392,3.66141,3.45132,3.45132,2.50339,15.0451,1761.27,878.789,5.11743e-17,1.92093
10.598,55.6315,3.66089,3.45097,3.45097,2.50333,15.0425,1761.06,878.688,-1.04083e-17,1.92069
10.599,55.6238,3.66036,3.45062,3.45062,2.50327,15.0399,1760.86,878.586,1.64799e-17,1.92046
10.6,55.6161,3.65984,3.45026,3.45026,2.5032,15.0373,1760.66,878.485,-1.34441e-16,1.92022
10.601,55.6084,3.65931,3.44991,3.44991,2.50314,15.0347,1760.45,878.383,5.20417e-18,1.91998
10.602,55.6007,3.65878,3.44956,3.44956,2.50308,15.0322,1760.25,878.281,-7.97973e-17,1.91974
10.603,55.593,3.65826,3.44921,3.44921,2.50301,15.0296,1760.04,878.179,-4.33681e-18,1.9195
10.604,55.5853,3.65773,3.44885,3.44885,2.50295,15.027,1759.84,878.077,-6.93889e-17,1.91926
10.605,55.5775,3.6572,3.4485,3.4485,2.50289,15.0244,1759.63,877.974,0,1.91902
10.606,55.5698,3.65668,3.44815,3.44815,2.50283,15.0218,1759.42,877.871,-2.77556e-17,1.91878
10.607,55.562,3.65615,3.44779,3.44779,2.50277,15.0192,1759.22,877.768,4.0766e-17,1.91853
10.608,55.5543,3.65562,3.44744,3.44744,2.50271,15.0166,1759.01,877.665,-1.30104e-17,1.91829
10.609,55.5465,3.65509,3.44709,3.44709,2.50265,15.014,1758.8,877.561,5.20417e-17,1.91804
10.61,55.5387,3.65456,3.44673,3.44673,2.50259,15.0114,1758.59,877.457,-3.38271e-17,1.9178
10.611,55.5309,3.65403,3.44638,3.44638,2.50253,15.0089,1758.38,877.353,-1.82146e-17,1.91755
10.612,55.5232,3.6535,3.44603,3.44603,2.50247,15.0063,1758.17,877.249,-6.93889e-18,1.9173
10.613,55.5154,3.65296,3.44567,3.44567,2.50241,15.0037,1757.96,877.144,-5.9848e-17,1.91705
10.614,55.5075,3.65243,3.44532,3.44532,2.50235,15.0011,1757.75,877.04,2.08167e-17,1.9168
10.615,55.4997,3.6519,3.44497,3.44497,2.50229,14.9985,1757.54,876.935,-3.1225e-17,1.91655
10.616,55.4919,3.65137,3.44461,3.44461,2.50223,14.9959,1757.33,876.829,-2.60209e-18,1.9163
10.617,55.4841,3.65083,3.44426,3.44426,2.50217,14.9934,1757.12,876.724,9.54098e-18,1.91605
10.618,55.4762,3.6503,3.44391,3.44391,2.50211,14.9908,1756.91,876.618,-1.21431e-17,1.9158
10.619,55.4684,3.64976,3.44355,3.44355,2.50206,14.9882,1756.69,876.512,5.0307e-17,1.91555
10.62,55.4605,3.64923,3.4432,3.4432,2.502,14.9856,1756.48,876.406,7.28584e-17,1.91529
10.621,55.4527,3.64869,3.44284,3.44284,2.50194,14.983,1756.27,876.299,-1.38778e-17,1.91504
10.622,55.4448,3.64816,3.44249,3.44249,2.50188,14.9805,1756.05,876.192,2.60209e-18,1.91478
10.623,55.4369,3.64762,3.44214,3.44214,2.50183,14.9779,1755.84,876.085,3.98986e-17,1.91452
10.624,55.429,3.64709,3.44178,3.44178,2.50177,14.9753,1755.62,875.978,-6.15827e-17,1.91427
10.625,55.4211,3.64655,3.44143,3.44143,2.50171,14.9727,1755.4,875.871,-4.85723e-17,1.91401
10.626,55.4132,3.64601,3.44107,3.44107,2.50166,14.9701,1755.19,875.763,3.20924e-17,1.91375
10.627,55.4053,3.64547,3.44072,3.44072,2.5016,14.9676,1754.97,875.655,-1.38778e-17,1.91349
10.628,55.3974,3.64493,3.44036,3.44036,2.50155,14.965,1754.75,875.546,2.60209e-18,1.91323
10.629,55.3895,3.6444,3.44001,3.44001,2.50149,14.9624,1754.54,875.438,2.94903e-17,1.91297
10.63,55.3816,3.64386,3.43966,3.43966,2.50144,14.9598,1754.32,875.329,1.04083e-17,1.9127
10.631,55.3736,3.64332,3.4393,3.4393,2.50138,14.9573,1754.1,875.22,5.9848e-17,1.91244
10.632,55.3657,3.64278,3.43895,3.43895,2.50133,14.9547,1753.88,875.111,8.67362e-19,1.91218
10.633,55.3577,3.64224,3.43859,3.43859,2.50128,14.9521,1753.66,875.001,9.54098e-18,1.91191
10.634,55.3498,3.6417,3.43824,3.43824,2.50122,14.9495,1753.44,874.891,-3.46945e-18,1.91165
10.635,55.3418,3.64115,3.43788,3.43788,2.50117,14.947,1753.22,874.781,-8.1532e-17,1.91138
10.636,55.3338,3.64061,3.43753,3.43753,2.50111,14.9444,1752.99,874.671,-3.46945e-18,1.91112
10.637,55.3259,3.64007,3.43717,3.43717,2.50106,14.9418,1752.77,874.56,-8.67362e-18,1.91085
10.638,55.3179,3.63953,3.43682,3.43682,2.50101,14.9392,1752.55,874.449,1.64799e-17,1.91058
10.639,55.3099,3.63898,3.43646,3.43646,2.50096,14.9367,1752.33,874.338,-7.80626e-18,1.91031
10.64,55.3019,3.63844,3.43611,3.43611,2.5009,14.9341,1752.1,874.227,-8.67362e-18,1.91004
10.641,55.2939,3.6379,3.43575,3.43575,2.50085,14.9315,1751.88,874.115,7.37257e-17,1.90977
10.642,55.2859,3.63735,3.4354,3.4354,2.5008,14.929,1751.65,874.003,2.51535e-17,1.9095
10.643,55.2779,3.63681,3.43504,3.43504,2.50075,14.9264,1751.43,873.891,-6.93889e-18,1.90923
10.644,55.2698,3.63626,3.43469,3.43469,2.5007,14.9238,1751.2,873.779,2.42861e-17,1.90895
10.645,55.2618,3.63572,3.43433,3.43433,2.50065,14.9213,1750.97,873.666,6.93889e-18,1.90868
10.646,55.2538,3.63517,3.43398,3.43398,2.5006,14.9187,1750.75,873.553,3.81639e-17,1.90841
10.647,55.2457,3.63463,3.43362,3.43362,2.50055,14.9161,1750.52,873.44,5.20417e-18,1.90813
10.648,55.2377,3.63408,3.43327,3.43327,2.5005,14.9136,1750.29,873.326,-9.02056e-17,1.90786
10.649,55.2296,3.63354,3.43291,3.43291,2.50045,14.911,1750.06,873.212,5.81132e-17,1.90758
10.65,55.2216,3.63299,3.43256,3.43256,2.5004,14.9084,1749.83,873.098,6.07153e-18,1.9073
10.651,55.2135,3.63244,3.4322,3.4322,2.50035,14.9059,1749.6,872.984,-6.07153e-18,1.90702
10.652,55.2055,3.63189,3.43184,3.43184,2.5003,14.9033,1749.37,872.869,1.73472e-17,1.90675
10.653,55.1974,3.63135,3.43149,3.43149,2.50025,14.9007,1749.14,872.754,1.82146e-17,1.90647
10.654,55.1893,3.6308,3.43113,3.43113,2.5002,14.8982,1748.91,872.639,5.55112e-17,1.90619
10.655,55.1812,3.63025,3.43078,3.43078,2.50015,14.8956,1748.68,872.524,-6.41848e-17,1.90591
10.656,55.1731,3.6297,3.43042,3.43042,2.5001,14.893,1748.45,872.408,-5.20417e-18,1.90562
10.657,55.165,3.62915,3.43007,3.43007,2.50006,14.8905,1748.21,872.292,5.89806e-17,1.90534
10.658,55.1569,3.6286,3.42971,3.42971,2.50001,14.8879,1747.98,872.176,1.73472e-17,1.90506
10.659,55.1488,3.62805,3.42935,3.42935,2.49996,14.8854,1747.75,872.059,-2.77556e-17,1.90478
10.66,55.1407,3.6275,3.429,3.429,2.49991,14.8828,1747.51,871.942,-6.59195e-17,1.90449
10.661,55.1326,3.62695,3.42864,3.42864,2.49987,14.8802,1747.28,871.825,-1.64799e-17,1.90421
10.662,55.1245,3.6264,3.42829,3.42829,2.49982,14.8777,1747.04,871.708,-1.73472e-17,1.90392
10.663,55.1164,3.62585,3.42793,3.42793,2.49977,14.8751,1746.8,871.59,-1.46584e-16,1.90363
10.664,55.1082,3.6253,3.42757,3.42757,2.49973,14.8726,1746.57,871.472,1.38778e-17,1.90335
10.665,55.1001,3.62474,3.42722,3.42722,2.49968,14.87,1746.33,871.354,-4.59702e-17,1.90306
10.666,55.092,3.62419,3.42686,3.42686,2.49963,14.8675,1746.09,871.236,1.38778e-17,1.90277
10.667,55.0838,3.62364,3.42651,3.42651,2.49959,14.8649,1745.85,871.117,-3.90313e-17,1.90248
10.668,55.0757,3.62309,3.42615,3.42615,2.49954,14.8624,1745.61,870.998,6.07153e-18,1.90219
10.669,55.0675,3.62253,3.42579,3.42579,2.4995,14.8598,1745.37,870.879,4.25007e-17,1.9019
10.67,55.0594,3.62198,3.42544,3.42544,2.49945,14.8572,1745.13,870.759,8.67362e-18,1.90161
10.671,55.0512,3.62143,3.42508,3.42508,2.49941,14.8547,1744.89,870.639,6.41848e-17,1.90132
10.672,55.043,3.62087,3.42472,3.42472,2.49936,14.8521,1744.65,870.519,-2.34188e-17,1.90103
10.673,55.0349,3.62032,3.42437,3.42437,2.49932,14.8496,1744.41,870.398,-6.15827e-17,1.90073
10.674,55.0267,3.61977,3.42401,3.42401,2.49928,14.847,1744.17,870.278,-3.46945e-18,1.90044
10.675,55.0185,3.61921,3.42365,3.42365,2.49923,14.8445,1743.92,870.157,-1.17961e-16,1.90015
10.676,55.0103,3.61866,3.4233,3.4233,2.49919,14.8419,1743.68,870.035,3.98986e-17,1.89985
10.677,55.0022,3.6181,3.42294,3.42294,2.49914,14.8394,1743.44,869.914,-3.38271e-17,1.89956
10.678,54.994,3.61755,3.42259,3.42259,2.4991,14.8368,1743.19,869.792,-1.9082e-17,1.89926
10.679,54.9858,3.61699,3.42223,3.42223,2.49906,14.8343,1742.95,869.67,9.1073e-17,1.89896
10.68,54.9776,3.61644,3.42187,3.42187,2.49902,14.8317,1742.7,869.547,-3.1225e-17,1.89867
10.681,54.9694,3.61588,3.42152,3.42152,2.49897,14.8292,1742.45,869.424,6.07153e-18,1.89837
10.682,54.9612,3.61532,3.42116,3.42116,2.49893,14.8267,1742.21,869.301,5.20417e-18,1.89807
10.683,54.953,3.61477,3.4208,3.4208,2.49889,14.8241,1741.96,869.178,2.42861e-17,1.89777
10.684,54.9447,3.61421,3.42045,3.42045,2.49885,14.8216,1741.71,869.054,-5.55112e-17,1.89747
10.685,54.9365,3.61366,3.42009,3.42009,2.4988,14.819,1741.46,868.93,-5.37764e-17,1.89717
10.686,54.9283,3.6131,3.41973,3.41973,2.49876,14.8165,1741.21,868.806,-5.20417e-17,1.89687
10.687,54.9201,3.61254,3.41938,3.41938,2.49872,14.8139,1740.96,868.682,-9.19403e-17,1.89657
10.688,54.9119,3.61198,3.41902,3.41902,2.49868,14.8114,1740.71,868.557,-1.04083e-17,1.89627
10.689,54.9036,3.61143,3.41866,3.41866,2.49864,14.8089,1740.46,868.432,-1.64799e-17,1.89596
10.69,54.8954,3.61087,3.41831,3.41831,2.4986,14.8063,1740.21,868.306,-6.85216e-17,1.89566
10.691,54.8872,3.61031,3.41795,3.41795,2.49856,14.8038,1739.95,868.181,1.9082e-17,1.89536
10.692,54.879,3.60975,3.41759,3.41759,2.49852,14.8012,1739.7,868.055,-4.33681e-18,1.89505
10.693,54.8707,3.60919,3.41723,3.41723,2.49848,14.7987,1739.45,867.928,-7.80626e-17,1.89475
10.694,54.8625,3.60864,3.41688,3.41688,2.49844,14.7962,1739.19,867.802,4.42354e-17,1.89444
10.695,54.8542,3.60808,3.41652,3.41652,2.4984,14.7936,1738.94,867.675,-1.04083e-17,1.89414
10.696,54.846,3.60752,3.41616,3.41616,2.49836,14.7911,1738.68,867.548,3.72966e-17,1.89383
10.697,54.8377,3.60696,3.41581,3.41581,2.49832,14.7885,1738.43,867.42,3.55618e-17,1.89352
10.698,54.8295,3.6064,3.41545,3.41545,2.49828,14.786,1738.17,867.293,2.08167e-17,1.89321
10.699,54.8212,3.60584,3.41509,3.41509,2.49824,14.7835,1737.91,867.165,-2.60209e-18,1.89291
10.7,54.813,3.60528,3.41474,3.41474,2.4982,14.7809,1737.65,867.036,1.82146e-17,1.8926
10.701,54.8047,3.60472,3.41438,3.41438,2.49816,14.7784,1737.4,866.908,-7.1991e-17,1.89229
10.702,54.7964,3.60416,3.41402,3.41402,2.49813,14.7759,1737.14,866.779,6.93889e-17,1.89198
10.703,54.7882,3.6036,3.41366,3.41366,2.49809,14.7733,1736.88,866.649,5.29091e-17,1.89167
10.704,54.7799,3.60304,3.41331,3.41331,2.49805,14.7708,1736.62,866.52,-6.245e-17,1.89136
10.705,54.7716,3.60248,3.41295,3.41295,2.49801,14.7683,1736.36,866.39,-6.07153e-17,1.89105
10.706,54.7634,3.60192,3.41259,3.41259,2.49798,14.7657,1736.09,866.26,-1.99493e-17,1.89073
10.707,54.7551,3.60136,3.41224,3.41224,2.49794,14.7632,1735.83,866.129,1.35308e-16,1.89042
10.708,54.7468,3.6008,3.41188,3.41188,2.4979,14.7607,1735.57,865.999,3.1225e-17,1.89011
10.709,54.7386,3.60024,3.41152,3.41152,2.49786,14.7581,1735.31,865.868,-4.16334e-17,1.88979
10.71,54.7303,3.59968,3.41117,3.41117,2.49783,14.7556,1735.04,865.736,-8.76035e-17,1.88948
10.711,54.722,3.59912,3.41081,3.41081,2.49779,14.7531,1734.78,865.605,7.37257e-17,1.88917
10.712,54.7137,3.59856,3.41045,3.41045,2.49775,14.7506,1734.51,865.473,-8.67362e-18,1.88885
10.713,54.7055,3.598,3.41009,3.41009,2.49772,14.748,1734.25,865.34,-1.07553e-16,1.88854
10.714,54.6971,3.59744,3.40974,3.40974,2.49768,14.7455,1733.98,865.208,-2.08167e-17,1.88822
10.715,54.6889,3.59688,3.40938,3.40938,2.49765,14.743,1733.71,865.075,-4.51028e-17,1.8879
10.716,54.6806,3.59632,3.40902,3.40902,2.49761,14.7405,1733.45,864.942,3.64292e-17,1.88759
10.717,54.6723,3.59576,3.40867,3.40867,2.49757,14.7379,1733.18,864.808,1.56125e-17,1.88727
10.718,54.664,3.5952,3.40831,3.40831,2.49754,14.7354,1732.91,864.674,6.07153e-17,1.88695
10.719,54.6557,3.59463,3.40795,3.40795,2.4975,14.7329,1732.64,864.54,-6.41848e-17,1.88663
10.72,54.6474,3.59407,3.40759,3.40759,2.49747,14.7304,1732.37,864.406,-2.51535e-17,1.88631
10.721,54.6392,3.59351,3.40724,3.40724,2.49743,14.7278,1732.1,864.271,5.46438e-17,1.88599
10.722,54.6309,3.59295,3.40688,3.40688,2.4974,14.7253,1731.83,864.136,3.03577e-17,1.88567
10.723,54.6226,3.59239,3.40652,3.40652,2.49736,14.7228,1731.56,864.001,-2.25514e-17,1.88535
10.724,54.6143,3.59183,3.40616,3.40616,2.49733,14.7203,1731.28,863.865,1.73472e-18,1.88503
10.725,54.606,3.59126,3.40581,3.40581,2.4973,14.7178,1731.01,863.729,6.93889e-18,1.88471
10.726,54.5977,3.5907,3.40545,3.40545,2.49726,14.7152,1730.74,863.593,-6.76542e-17,1.88439
10.727,54.5894,3.59014,3.40509,3.40509,2.49723,14.7127,1730.46,863.456,7.80626e-18,1.88407
10.728,54.5811,3.58958,3.40474,3.40474,2.49719,14.7102,1730.19,863.319,-9.54098e-18,1.88375
10.729,54.5728,3.58902,3.40438,3.40438,2.49716,14.7077,1729.91,863.182,1.99493e-17,1.88342
10.73,54.5645,3.58845,3.40402,3.40402,2.49713,14.7052,1729.64,863.044,-5.89806e-17,1.8831
10.731,54.5562,3.58789,3.40366,3.40366,2.49709,14.7027,1729.36,862.907,-1.56125e-17,1.88278
10.732,54.5479,3.58733,3.40331,3.40331,2.49706,14.7002,1729.08,862.769,-2.86229e-17,1.88245
10.733,54.5396,3.58677,3.40295,3.40295,2.49703,14.6976,1728.8,862.63,6.41848e-17,1.88213
10.734,54.5313,3.58621,3.40259,3.40259,2.497,14.6951,1728.52,862.491,2.60209e-18,1.8818
10.735,54.523,3.58565,3.40224,3.40224,2.49696,14.6926,1728.24,862.352,-6.67869e-17,1.88148
10.736,54.5148,3.58508,3.40188,3.40188,2.49693,14.6901,1727.96,862.213,7.45931e-17,1.88115
10.737,54.5065,3.58452,3.40152,3.40152,2.4969,14.6876,1727.68,862.073,-2.25514e-17,1.88083
10.738,54.4982,3.58396,3.40116,3.40116,2.49687,14.6851,1727.4,861.933,-2.86229e-17,1.8805
10.739,54.4899,3.5834,3.40081,3.40081,2.49683,14.6826,1727.12,861.793,-1.09288e-16,1.88017
10.74,54.4816,3.58284,3.40045,3.40045,2.4968,14.6801,1726.84,861.652,-5.89806e-17,1.87985
10.741,54.4733,3.58227,3.40009,3.40009,2.49677,14.6776,1726.55,861.511,-4.94396e-17,1.87952
10.742,54.465,3.58171,3.39973,3.39973,2.49674,14.675,1726.27,861.37,1.30104e-17,1.87919
10.743,54.4567,3.58115,3.39938,3.39938,2.49671,14.6725,1725.99,861.228,1.82146e-17,1.87886
10.744,54.4484,3.58059,3.39902,3.39902,2.49668,14.67,1725.7,861.086,9.62772e-17,1.87853
10.745,54.4401,3.58003,3.39866,3.39866,2.49665,14.6675,1725.42,860.944,0,1.8782
10.746,54.4319,3.57947,3.39831,3.39831,2.49661,14.665,1725.13,860.802,3.1225e-17,1.87787
10.747,54.4236,3.5789,3.39795,3.39795,2.49658,14.6625,1724.84,860.659,-2.1684e-17,1.87754
10.748,54.4153,3.57834,3.39759,3.39759,2.49655,14.66,1724.56,860.516,-8.67362e-18,1.87721
10.749,54.407,3.57778,3.39723,3.39723,2.49652,14.6575,1724.27,860.372,-1.73472e-18,1.87688
10.75,54.3987,3.57722,3.39688,3.39688,2.49649,14.655,1723.98,860.228,-4.42354e-17,1.87655
10.751,54.3904,3.57666,3.39652,3.39652,2.49646,14.6525,1723.69,860.084,-5.9848e-17,1.87622
10.752,54.3821,3.5761,3.39616,3.39616,2.49643,14.65,1723.4,859.94,-8.58688e-17,1.87589
10.753,54.3738,3.57554,3.39581,3.39581,2.4964,14.6475,1723.11,859.795,7.71952e-17,1.87556
10.754,54.3656,3.57497,3.39545,3.39545,2.49637,14.645,1722.82,859.65,8.06646e-17,1.87523
10.755,54.3573,3.57441,3.39509,3.39509,2.49634,14.6425,1722.52,859.505,-5.46438e-17,1.87489
10.756,54.349,3.57385,3.39473,3.39473,2.49631,14.64,1722.23,859.359,1.47451e-17,1.87456
10.757,54.3407,3.57329,3.39438,3.39438,2.49628,14.6375,1721.94,859.213,2.25514e-17,1.87423
10.758,54.3325,3.57273,3.39402,3.39402,2.49625,14.635,1721.64,859.066,6.245e-17,1.87389
10.759,54.3242,3.57217,3.39366,3.39366,2.49623,14.6325,1721.35,858.92,5.0307e-17,1.87356
10.76,54.3159,3.57161,3.39331,3.39331,2.4962,14.63,1721.05,858.773,-6.76542e-17,1.87323
10.761,54.3077,3.57105,3.39295,3.39295,2.49617,14.6275,1720.76,858.626,8.67362e-17,1.87289
10.762,54.2994,3.57049,3.39259,3.39259,2.49614,14.625,1720.46,858.478,-4.33681e-18,1.87256
10.763,54.2911,3.56993,3.39224,3.39224,2.49611,14.6225,1720.17,858.33,-4.0766e-17,1.87222
10.764,54.2829,3.56937,3.39188,3.39188,2.49608,14.6201,1719.87,858.182,1.64799e-17,1.87189
10.765,54.2746,3.56881,3.39152,3.39152,2.49605,14.6176,1719.57,858.033,-3.38271e-17,1.87155
10.766,54.2664,3.56825,3.39116,3.39116,2.49603,14.6151,1719.27,857.884,-3.20924e-17,1.87121
10.767,54.2581,3.56769,3.39081,3.39081,2.496,14.6126,1718.97,857.735,-5.20417e-18,1.87088
10.768,54.2499,3.56713,3.39045,3.39045,2.49597,14.6101,1718.67,857.586,-8.32667e-17,1.87054
10.769,54.2416,3.56657,3.39009,3.39009,2.49594,14.6076,1718.37,857.436,2.1684e-17,1.8702
10.77,54.2334,3.56601,3.38974,3.38974,2.49591,14.6051,1718.07,857.286,-5.89806e-17,1.86987
10.771,54.2251,3.56545,3.38938,3.38938,2.49589,14.6026,1717.77,857.135,-6.15827e-17,1.86953
10.772,54.2169,3.56489,3.38902,3.38902,2.49586,14.6001,1717.46,856.984,2.77556e-17,1.86919
10.773,54.2086,3.56433,3.38867,3.38867,2.49583,14.5977,1717.16,856.833,3.55618e-17,1.86885
10.774,54.2004,3.56377,3.38831,3.38831,2.4958,14.5952,1716.85,856.682,8.67362e-18,1.86852
10.775,54.1922,3.56322,3.38795,3.38795,2.49578,14.5927,1716.55,856.53,-3.20924e-17,1.86818
10.776,54.1839,3.56266,3.3876,3.3876,2.49575,14.5902,1716.24,856.378,1.9082e-17,1.86784
10.777,54.1757,3.5621,3.38724,3.38724,2.49572,14.5877,1715.94,856.225,1.16226e-16,1.8675
10.778,54.1675,3.56154,3.38688,3.38688,2.4957,14.5852,1715.63,856.073,1.30104e-17,1.86716
10.779,54.1593,3.56098,3.38653,3.38653,2.49567,14.5827,1715.32,855.92,-4.42354e-17,1.86682
10.78,54.151,3.56043,3.38617,3.38617,2.49564,14.5803,1715.02,855.766,-3.72966e-17,1.86648
10.781,54.1428,3.55987,3.38581,3.38581,2.49562,14.5778,1714.71,855.613,2.77556e-17,1.86614
10.782,54.1346,3.55931,3.38546,3.38546,2.49559,14.5753,1714.4,855.459,-6.41848e-17,1.8658
10.783,54.1264,3.55875,3.3851,3.3851,2.49556,14.5728,1714.09,855.304,-4.0766e-17,1.86546
10.784,54.1182,3.5582,3.38474,3.38474,2.49554,14.5703,1713.78,855.15,1.24033e-16,1.86512
10.785,54.11,3.55764,3.38439,3.38439,2.49551,14.5679,1713.47,854.995,-2.94903e-17,1.86478
10.786,54.1018,3.55708,3.38403,3.38403,2.49549,14.5654,1713.16,854.839,-7.97973e-17,1.86444
10.787,54.0936,3.55653,3.38368,3.38368,2.49546,14.5629,1712.84,854.684,7.80626e-18,1.8641
10.788,54.0854,3.55597,3.38332,3.38332,2.49543,14.5604,1712.53,854.528,-1.82146e-17,1.86376
10.789,54.0772,3.55541,3.38296,3.38296,2.49541,14.558,1712.22,854.372,-8.84709e-17,1.86342
10.79,54.069,3.55486,3.38261,3.38261,2.49538,14.5555,1711.9,854.215,-3.64292e-17,1.86307
10.791,54.0609,3.5543,3.38225,3.38225,2.49536,14.553,1711.59,854.058,-8.50015e-17,1.86273
10.792,54.0527,3.55375,3.38189,3.38189,2.49533,14.5505,1711.27,853.901,-8.67362e-19,1.86239
10.793,54.0445,3.55319,3.38154,3.38154,2.49531,14.5481,1710.95,853.744,-5.46438e-17,1.86205
10.794,54.0363,3.55264,3.38118,3.38118,2.49528,14.5456,1710.64,853.586,-3.1225e-17,1.8617
10.795,54.0282,3.55208,3.38082,3.38082,2.49526,14.5431,1710.32,853.428,2.1684e-17,1.86136
10.796,54.02,3.55153,3.38047,3.38047,2.49523,14.5407,1710,853.269,-2.08167e-17,1.86102
10.797,54.0119,3.55097,3.38011,3.38011,2.49521,14.5382,1709.68,853.11,-3.46945e-18,1.86068
10.798,54.0037,3.55042,3.37976,3.37976,2.49518,14.5357,1709.36,852.951,3.98986e-17,1.86033
10.799,53.9956,3.54987,3.3794,3.3794,2.49516,14.5333,1709.04,852.792,3.46945e-17,1.85999
10.8,53.9874,3.54931,3.37904,3.37904,2.49513,14.5308,1708.72,852.632,-3.98986e-17,1.85965
10.801,53.9793,3.54876,3.37869,3.37869,2.49511,14.5283,1708.4,852.472,-3.64292e-17,1.8593
10.802,53.9711,3.54821,3.37833,3.37833,2.49508,14.5259,1708.08,852.312,2.60209e-18,1.85896
10.803,53.963,3.54765,3.37798,3.37798,2.49506,14.5234,1707.76,852.151,-3.55618e-17,1.85861
10.804,53.9549,3.5471,3.37762,3.37762,2.49504,14.5209,1707.43,851.99,1.99493e-17,1.85827
10.805,53.9468,3.54655,3.37727,3.37727,2.49501,14.5185,1707.11,851.828,-2.60209e-18,1.85792
10.806,53.9386,3.546,3.37691,3.37691,2.49499,14.516,1706.78,851.667,-2.51535e-17,1.85758
10.807,53.9305,3.54545,3.37655,3.37655,2.49496,14.5135,1706.46,851.505,-2.25514e-17,1.85723
10.808,53.9224,3.5449,3.3762,3.3762,2.49494,14.5111,1706.13,851.342,6.33174e-17,1.85689
10.809,53.9143,3.54434,3.37584,3.37584,2.49492,14.5086,1705.81,851.18,3.98986e-17,1.85654
10.81,53.9062,3.54379,3.37549,3.37549,2.49489,14.5062,1705.48,851.017,6.93889e-18,1.8562
10.811,53.8981,3.54324,3.37513,3.37513,2.49487,14.5037,1705.15,850.854,-1.12757e-17,1.85585
10.812,53.8901,3.54269,3.37478,3.37478,2.49485,14.5012,1704.82,850.69,-9.19403e-17,1.85551
10.813,53.882,3.54214,3.37442,3.37442,2.49482,14.4988,1704.49,850.526,-4.33681e-18,1.85516
10.814,53.8739,3.54159,3.37406,3.37406,2.4948,14.4963,1704.16,850.362,-1.9082e-17,1.85482
10.815,53.8658,3.54105,3.37371,3.37371,2.49478,14.4939,1703.83,850.197,7.80626e-18,1.85447
10.816,53.8578,3.5405,3.37335,3.37335,2.49475,14.4914,1703.5,850.033,-5.11743e-17,1.85412
10.817,53.8497,3.53995,3.373,3.373,2.49473,14.489,1703.17,849.867,-1.47451e-17,1.85378
10.818,53.8417,3.5394,3.37264,3.37264,2.49471,14.4865,1702.84,849.702,2.60209e-17,1.85343
10.819,53.8336,3.53885,3.37229,3.37229,2.49468,14.484,1702.51,849.536,-2.77556e-17,1.85309
10.82,53.8256,3.53831,3.37193,3.37193,2.49466,14.4816,1702.17,849.37,-3.46945e-17,1.85274
10.821,53.8175,3.53776,3.37158,3.37158,2.49464,14.4791,1701.84,849.204,4.59702e-17,1.85239
10.822,53.8095,3.53721,3.37122,3.37122,2.49462,14.4767,1701.5,849.037,8.06646e-17,1.85205
10.823,53.8015,3.53666,3.37087,3.37087,2.49459,14.4742,1701.17,848.87,5.63785e-17,1.8517
10.824,53.7935,3.53612,3.37051,3.37051,2.49457,14.4718,1700.83,848.702,-8.67362e-18,1.85135
10.825,53.7854,3.53557,3.37016,3.37016,2.49455,14.4693,1700.5,848.535,3.72966e-17,1.851
10.826,53.7774,3.53503,3.3698,3.3698,2.49452,14.4669,1700.16,848.367,2.34188e-17,1.85066
10.827,53.7694,3.53448,3.36945,3.36945,2.4945,14.4644,1699.82,848.198,3.46945e-17,1.85031
10.828,53.7614,3.53394,3.36909,3.36909,2.49448,14.462,1699.48,848.03,-5.63785e-17,1.84996
10.829,53.7534,3.53339,3.36874,3.36874,2.49446,14.4596,1699.14,847.861,-6.50521e-17,1.84962
10.83,53.7455,3.53285,3.36838,3.36838,2.49444,14.4571,1698.8,847.692,5.11743e-17,1.84927
10.831,53.7375,3.53231,3.36803,3.36803,2.49441,14.4547,1698.46,847.522,-1.47451e-17,1.84892
10.832,53.7295,3.53176,3.36767,3.36767,2.49439,14.4522,1698.12,847.352,1.56125e-17,1.84857
10.833,53.7215,3.53122,3.36732,3.36732,2.49437,14.4498,1697.78,847.182,-4.0766e-17,1.84822
10.834,53.7136,3.53068,3.36696,3.36696,2.49435,14.4473,1697.44,847.011,-3.46945e-17,1.84788
10.835,53.7057,3.53014,3.36661,3.36661,2.49433,14.4449,1697.09,846.841,4.51028e-17,1.84753
10.836,53.6977,3.52959,3.36626,3.36626,2.4943,14.4425,1696.75,846.67,1.02349e-16,1.84718
10.837,53.6897,3.52905,3.3659,3.3659,2.49428,14.44,1696.41,846.498,-4.16334e-17,1.84683
10.838,53.6818,3.52851,3.36555,3.36555,2.49426,14.4376,1696.06,846.326,3.46945e-17,1.84648
10.839,53.6739,3.52797,3.36519,3.36519,2.49424,14.4351,1695.72,846.154,-1.04083e-17,1.84614
10.84,53.666,3.52743,3.36484,3.36484,2.49422,14.4327,1695.37,845.982,7.54605e-17,1.84579
10.841,53.6581,3.52689,3.36448,3.36448,2.49419,14.4303,1695.02,845.809,-2.34188e-17,1.84544
10.842,53.6501,3.52635,3.36413,3.36413,2.49417,14.4278,1694.68,845.636,4.68375e-17,1.84509
10.843,53.6422,3.52581,3.36378,3.36378,2.49415,14.4254,1694.33,845.463,-5.11743e-17,1.84474
10.844,53.6343,3.52527,3.36342,3.36342,2.49413,14.4229,1693.98,845.289,-2.42861e-17,1.84439
10.845,53.6265,3.52473,3.36307,3.36307,2.49411,14.4205,1693.63,845.115,-7.80626e-18,1.84405
10.846,53.6186,3.5242,3.36271,3.36271,2.49409,14.4181,1693.28,844.941,2.86229e-17,1.8437
10.847,53.6107,3.52366,3.36236,3.36236,2.49407,14.4156,1692.93,844.767,-2.60209e-17,1.84335
10.848,53.6028,3.52312,3.36201,3.36201,2.49405,14.4132,1692.58,844.592,-8.76035e-17,1.843
10.849,53.595,3.52259,3.36165,3.36165,2.49402,14.4108,1692.23,844.417,1.05818e-16,1.84265
10.85,53.5871,3.52205,3.3613,3.3613,2.494,14.4084,1691.88,844.241,2.77556e-17,1.8423
10.851,53.5794,3.52152,3.36095,3.36095,2.49398,14.4059,1691.52,844.065,4.94396e-17,1.84195
10.852,53.5714,3.52098,3.36059,3.36059,2.49396,14.4035,1691.17,843.889,-1.04083e-17,1.8416
10.853,53.5636,3.52044,3.36024,3.36024,2.49394,14.4011,1690.82,843.713,7.80626e-18,1.84125
10.854,53.5558,3.51991,3.35988,3.35988,2.49392,14.3986,1690.46,843.536,7.1991e-17,1.8409
10.855,53.548,3.51937,3.35953,3.35953,2.4939,14.3962,1690.11,843.359,3.90313e-17,1.84056
10.856,53.5402,3.51884,3.35918,3.35918,2.49388,14.3938,1689.75,843.182,5.20417e-17,1.84021
10.857,53.5324,3.51831,3.35882,3.35882,2.49386,14.3914,1689.39,843.004,-1.21431e-17,1.83986
10.858,53.5246,3.51778,3.35847,3.35847,2.49384,14.3889,1689.04,842.826,-3.1225e-17,1.83951
10.859,53.5168,3.51725,3.35812,3.35812,2.49381,14.3865,1688.68,842.648,-8.67362e-18,1.83916
10.86,53.509,3.51671,3.35776,3.35776,2.49379,14.3841,1688.32,842.47,1.12757e-17,1.83881
10.861,53.5013,3.51618,3.35741,3.35741,2.49377,14.3817,1687.96,842.291,-6.07153e-18,1.83846
10.862,53.4935,3.51565,3.35706,3.35706,2.49375,14.3792,1687.6,842.112,-1.38778e-17,1.83811
10.863,53.4857,3.51512,3.35671,3.35671,2.49373,14.3768,1687.24,841.932,6.07153e-17,1.83776
10.864,53.478,3.51459,3.35635,3.35635,2.49371,14.3744,1686.88,841.753,7.63278e-17,1.83741
10.865,53.4703,3.51406,3.356,3.356,2.49369,14.372,1686.52,841.573,3.98986e-17,1.83706
10.866,53.4625,3.51353,3.35565,3.35565,2.49367,14.3696,1686.16,841.392,-2.60209e-18,1.83671
10.867,53.4548,3.513,3.35529,3.35529,2.49365,14.3671,1685.8,841.212,6.07153e-17,1.83636
10.868,53.4471,3.51248,3.35494,3.35494,2.49363,14.3647,1685.43,841.031,-1.73472e-18,1.83601
10.869,53.4394,3.51195,3.35459,3.35459,2.49361,14.3623,1685.07,840.849,-3.46945e-17,1.83567
10.87,53.4317,3.51142,3.35424,3.35424,2.49359,14.3599,1684.7,840.668,8.67362e-19,1.83532
10.871,53.424,3.5109,3.35388,3.35388,2.49357,14.3575,1684.34,840.486,-4.0766e-17,1.83497
10.872,53.4163,3.51037,3.35353,3.35353,2.49355,14.3551,1683.97,840.304,4.68375e-17,1.83462
10.873,53.4086,3.50984,3.35318,3.35318,2.49353,14.3527,1683.61,840.122,-4.94396e-17,1.83427
10.874,53.401,3.50932,3.35283,3.35283,2.49351,14.3502,1683.24,839.939,-3.1225e-17,1.83392
10.875,53.3933,3.50879,3.35248,3.35248,2.49349,14.3478,1682.87,839.756,5.0307e-17,1.83357
10.876,53.3857,3.50827,3.35212,3.35212,2.49347,14.3454,1682.51,839.573,-8.06646e-17,1.83322
10.877,53.3781,3.50775,3.35177,3.35177,2.49345,14.343,1682.14,839.389,6.07153e-17,1.83287
10.878,53.3704,3.50722,3.35142,3.35142,2.49342,14.3406,1681.77,839.205,3.03577e-17,1.83252
10.879,53.3628,3.5067,3.35107,3.35107,2.4934,14.3382,1681.4,839.021,9.02056e-17,1.83217
10.88,53.3552,3.50618,3.35072,3.35072,2.49338,14.3358,1681.03,838.836,3.55618e-17,1.83182
10.881,53.3476,3.50566,3.35036,3.35036,2.49336,14.3334,1680.66,838.652,1.73472e-18,1.83147
10.882,53.34,3.50514,3.35001,3.35001,2.49334,14.331,1680.29,838.467,1.73472e-18,1.83112
10.883,53.3324,3.50462,3.34966,3.34966,2.49332,14.3286,1679.91,838.281,8.67362e-18,1.83077
10.884,53.3248,3.5041,3.34931,3.34931,2.4933,14.3262,1679.54,838.096,-1.04083e-17,1.83042
10.885,53.3172,3.50358,3.34896,3.34896,2.49328,14.3237,1679.17,837.91,2.94903e-17,1.83007
10.886,53.3097,3.50306,3.34861,3.34861,2.49326,14.3213,1678.79,837.723,-4.16334e-17,1.82972
10.887,53.3021,3.50254,3.34825,3.34825,2.49324,14.3189,1678.42,837.537,-3.98986e-17,1.82938
10.888,53.2946,3.50202,3.3479,3.3479,2.49322,14.3165,1678.05,837.35,-6.41848e-17,1.82903
10.889,53.2871,3.50151,3.34755,3.34755,2.4932,14.3141,1677.67,837.163,1.0842e-16,1.82868
10.89,53.2795,3.50099,3.3472,3.3472,2.49318,14.3117,1677.29,836.975,2.94903e-17,1.82833
10.891,53.272,3.50047,3.34685,3.34685,2.49316,14.3093,1676.92,836.788,1.33574e-16,1.82798
10.892,53.2645,3.49996,3.3465,3.3465,2.49314,14.3069,1676.54,836.6,7.28584e-17,1.82763
10.893,53.257,3.49944,3.34615,3.34615,2.49312,14.3045,1676.16,836.412,4.0766e-17,1.82728
10.894,53.2495,3.49893,3.3458,3.3458,2.4931,14.3021,1675.78,836.223,3.98986e-17,1.82693
10.895,53.242,3.49841,3.34545,3.34545,2.49308,14.2997,1675.4,836.034,2.77556e-17,1.82658
10.896,53.2346,3.4979,3.3451,3.3451,2.49306,14.2973,1675.03,835.845,3.03577e-17,1.82623
10.897,53.2271,3.49739,3.34475,3.34475,2.49304,14.295,1674.65,835.656,-8.67362e-19,1.82588
10.898,53.2197,3.49688,3.34439,3.34439,2.49302,14.2926,1674.26,835.466,-1.56125e-17,1.82553
10.899,53.2122,3.49636,3.34404,3.34404,2.493,14.2902,1673.88,835.276,-4.77049e-17,1.82518
10.9,53.2048,3.49585,3.34369,3.34369,2.49298,14.2878,1673.5,835.086,-1.82146e-17,1.82483
10.901,53.1974,3.49534,3.34334,3.34334,2.49296,14.2854,1673.12,834.895,5.63785e-17,1.82449
10.902,53.1899,3.49483,3.34299,3.34299,2.49294,14.283,1672.74,834.704,-2.08167e-17,1.82414
10.903,53.1825,3.49432,3.34264,3.34264,2.49292,14.2806,1672.35,834.513,7.80626e-18,1.82379
10.904,53.1751,3.49381,3.34229,3.34229,2.4929,14.2782,1671.97,834.322,-4.94396e-17,1.82344
10.905,53.1678,3.49331,3.34194,3.34194,2.49288,14.2758,1671.58,834.13,1.04951e-16,1.82309
10.906,53.1604,3.4928,3.34159,3.34159,2.49286,14.2734,1671.2,833.938,7.28584e-17,1.82274
10.907,53.153,3.49229,3.34124,3.34124,2.49284,14.271,1670.81,833.746,3.20924e-17,1.82239
10.908,53.1457,3.49179,3.34089,3.34089,2.49282,14.2687,1670.43,833.554,-3.1225e-17,1.82204
10.909,53.1383,3.49128,3.34054,3.34054,2.4928,14.2663,1670.04,833.361,-2.25514e-17,1.82169
10.91,53.131,3.49077,3.34019,3.34019,2.49278,14.2639,1669.65,833.168,3.98986e-17,1.82134
10.911,53.1236,3.49027,3.33984,3.33984,2.49276,14.2615,1669.27,832.975,-4.33681e-18,1.821
10.912,53.1163,3.48977,3.3395,3.3395,2.49274,14.2591,1668.88,832.781,-6.41848e-17,1.82065
10.913,53.109,3.48926,3.33915,3.33915,2.49272,14.2567,1668.49,832.587,-1.9082e-17,1.8203
10.914,53.1017,3.48876,3.3388,3.3388,2.4927,14.2543,1668.1,832.393,1.17961e-16,1.81995
10.915,53.0945,3.48826,3.33845,3.33845,2.49268,14.252,1667.71,832.198,-2.42861e-17,1.8196
10.916,53.0872,3.48776,3.3381,3.3381,2.49266,14.2496,1667.32,832.004,2.42861e-17,1.81925
10.917,53.0799,3.48725,3.33775,3.33775,2.49264,14.2472,1666.93,831.809,5.0307e-17,1.8189
10.918,53.0727,3.48675,3.3374,3.3374,2.49262,14.2448,1666.53,831.614,6.93889e-18,1.81856
10.919,53.0654,3.48625,3.33705,3.33705,2.4926,14.2424,1666.14,831.418,4.0766e-17,1.81821
10.92,53.0581,3.48575,3.3367,3.3367,2.49258,14.2401,1665.75,831.222,7.80626e-18,1.81786
10.921,53.0509,3.48525,3.33635,3.33635,2.49256,14.2377,1665.36,831.026,3.1225e-17,1.81751
10.922,53.0437,3.48476,3.33601,3.33601,2.49254,14.2353,1664.96,830.83,1.0842e-16,1.81716
10.923,53.0365,3.48426,3.33566,3.33566,2.49252,14.2329,1664.57,830.633,-2.68882e-17,1.81681
10.924,53.0293,3.48376,3.33531,3.33531,2.4925,14.2306,1664.17,830.436,-3.46945e-17,1.81647
10.925,53.0221,3.48327,3.33496,3.33496,2.49248,14.2282,1663.78,830.239,6.93889e-18,1.81612
10.926,53.0149,3.48277,3.33461,3.33461,2.49246,14.2258,1663.38,830.042,3.46945e-17,1.81577
10.927,53.0078,3.48228,3.33426,3.33426,2.49244,14.2234,1662.98,829.844,1.38778e-17,1.81542
10.928,53.0006,3.48178,3.33392,3.33392,2.49242,14.2211,1662.59,829.646,-3.46945e-18,1.81507
10.929,52.9935,3.48129,3.33357,3.33357,2.4924,14.2187,1662.19,829.448,3.98986e-17,1.81472
10.93,52.9863,3.48079,3.33322,3.33322,2.49238,14.2163,1661.79,829.25,-2.86229e-17,1.81438
10.931,52.9792,3.4803,3.33287,3.33287,2.49236,14.214,1661.39,829.051,2.86229e-17,1.81403
10.932,52.9721,3.47981,3.33252,3.33252,2.49234,14.2116,1660.99,828.852,6.245e-17,1.81368
10.933,52.965,3.47932,3.33218,3.33218,2.49232,14.2092,1660.59,828.653,9.54098e-17,1.81333
10.934,52.9579,3.47883,3.33183,3.33183,2.4923,14.2068,1660.19,828.453,-6.07153e-18,1.81299
10.935,52.9508,3.47834,3.33148,3.33148,2.49228,14.2045,1659.79,828.253,-7.80626e-18,1.81264
10.936,52.9437,3.47785,3.33113,3.33113,2.49226,14.2021,1659.39,828.053,-1.13624e-16,1.81229
10.937,52.9367,3.47736,3.33079,3.33079,2.49223,14.1998,1658.99,827.853,1.03216e-16,1.81194
10.938,52.9296,3.47687,3.33044,3.33044,2.49221,14.1974,1658.59,827.652,-2.25514e-17,1.81159
10.939,52.9226,3.47638,3.33009,3.33009,2.49219,14.195,1658.18,827.452,-1.73472e-18,1.81125
10.94,52.9156,3.4759,3.32974,3.32974,2.49217,14.1927,1657.78,827.251,-1.56125e-17,1.8109
10.941,52.9085,3.47541,3.3294,3.3294,2.49215,14.1903,1657.38,827.049,1.18829e-16,1.81055
10.942,52.9016,3.47493,3.32905,3.32905,2.49213,14.1879,1656.97,826.848,-1.73472e-17,1.8102
10.943,52.8945,3.47444,3.3287,3.3287,2.49211,14.1856,1656.57,826.646,-1.73472e-18,1.80986
10.944,52.8875,3.47396,3.32836,3.32836,2.49209,14.1832,1656.16,826.444,-1.56125e-17,1.80951
10.945,52.8806,3.47347,3.32801,3.32801,2.49207,14.1809,1655.76,826.241,1.82146e-17,1.80916
10.946,52.8736,3.47299,3.32766,3.32766,2.49205,14.1785,1655.35,826.039,5.46438e-17,1.80882
10.947,52.8667,3.47251,3.32732,3.32732,2.49203,14.1761,1654.94,825.836,-1.12757e-17,1.80847
10.948,52.8597,3.47203,3.32697,3.32697,2.49201,14.1738,1654.53,825.633,6.33174e-17,1.80812
10.949,52.8528,3.47155,3.32663,3.32663,2.49199,14.1714,1654.13,825.429,-6.07153e-17,1.80777
10.95,52.8459,3.47107,3.32628,3.32628,2.49196,14.1691,1653.72,825.226,-6.93889e-18,1.80743
10.951,52.8389,3.47059,3.32593,3.32593,2.49194,14.1667,1653.31,825.022,-1.30104e-17,1.80708
10.952,52.832,3.47011,3.32559,3.32559,2.49192,14.1644,1652.9,824.818,-6.93889e-18,1.80673
10.953,52.8252,3.46963,3.32524,3.32524,2.4919,14.162,1652.49,824.613,-4.94396e-17,1.80639
10.954,52.8183,3.46915,3.3249,3.3249,2.49188,14.1597,1652.08,824.409,-1.47451e-17,1.80604
10.955,52.8114,3.46868,3.32455,3.32455,2.49186,14.1573,1651.67,824.204,6.07153e-18,1.80569
10.956,52.8046,3.4682,3.3242,3.3242,2.49184,14.155,1651.26,823.999,-4.25007e-17,1.80535
10.957,52.7977,3.46772,3.32386,3.32386,2.49182,14.1526,1650.84,823.793,4.51028e-17,1.805
10.958,52.7909,3.46725,3.32351,3.32351,2.4918,14.1503,1650.43,823.588,7.80626e-18,1.80465
10.959,52.7841,3.46678,3.32317,3.32317,2.49177,14.1479,1650.02,823.382,-2.94903e-17,1.80431
10.96,52.7772,3.4663,3.32282,3.32282,2.49175,14.1456,1649.61,823.176,-2.68882e-17,1.80396
10.961,52.7705,3.46583,3.32248,3.32248,2.49173,14.1432,1649.19,822.969,-8.67362e-19,1.80361
10.962,52.7637,3.46536,3.32213,3.32213,2.49171,14.1409,1648.78,822.763,1.73472e-17,1.80327
10.963,52.7569,3.46488,3.32179,3.32179,2.49169,14.1385,1648.36,822.556,3.90313e-18,1.80292
10.964,52.7501,3.46441,3.32144,3.32144,2.49167,14.1362,1647.95,822.349,-1.56125e-17,1.80257
10.965,52.7434,3.46394,3.3211,3.3211,2.49164,14.1338,1647.53,822.141,2.81893e-17,1.80223
10.966,52.7366,3.46348,3.32075,3.32075,2.49162,14.1315,1647.11,821.934,-3.59955e-17,1.80188
10.967,52.7299,3.46301,3.32041,3.32041,2.4916,14.1292,1646.7,821.726,4.46691e-17,1.80153
10.968,52.7232,3.46254,3.32006,3.32006,2.49158,14.1268,1646.28,821.518,-3.1225e-17,1.80119
10.969,52.7165,3.46207,3.31972,3.31972,2.49156,14.1245,1645.86,821.31,-1.69136e-17,1.80084
10.97,52.7098,3.4616,3.31938,3.31938,2.49154,14.1221,1645.44,821.101,-6.33174e-17,1.8005
10.971,52.7031,3.46114,3.31903,3.31903,2.49151,14.1198,1645.03,820.892,-1.04083e-17,1.80015
10.972,52.6964,3.46067,3.31869,3.31869,2.49149,14.1175,1644.61,820.683,-8.67362e-18,1.7998
10.973,52.6898,3.46021,3.31834,3.31834,2.49147,14.1151,1644.19,820.474,-1.38778e-17,1.79946
10.974,52.6831,3.45974,3.318,3.318,2.49145,14.1128,1643.77,820.265,-4.11997e-17,1.79911
10.975,52.6765,3.45928,3.31766,3.31766,2.49143,14.1104,1643.35,820.055,8.67362e-18,1.79877
10.976,52.6698,3.45882,3.31731,3.31731,2.4914,14.1081,1642.92,819.845,4.16334e-17,1.79842
10.977,52.6632,3.45836,3.31697,3.31697,2.49138,14.1058,1642.5,819.635,1.86483e-17,1.79807
10.978,52.6566,3.4579,3.31663,3.31663,2.49136,14.1034,1642.08,819.425,-5.20417e-18,1.79773
10.979,52.65,3.45744,3.31628,3.31628,2.49134,14.1011,1641.66,819.214,-1.51788e-17,1.79738
10.98,52.6434,3.45698,3.31594,3.31594,2.49131,14.0988,1641.24,819.003,3.07913e-17,1.79704
10.981,52.6369,3.45652,3.3156,3.3156,2.49129,14.0964,1640.81,818.792,-2.1684e-18,1.79669
10.982,52.6303,3.45606,3.31525,3.31525,2.49127,14.0941,1640.39,818.581,-3.90313e-17,1.79634
10.983,52.6237,3.4556,3.31491,3.31491,2.49125,14.0918,1639.96,818.369,8.19657e-17,1.796
10.984,52.6172,3.45514,3.31457,3.31457,2.49122,14.0895,1639.54,818.157,2.77556e-17,1.79565
10.985,52.6107,3.45469,3.31422,3.31422,2.4912,14.0871,1639.11,817.945,-2.60209e-18,1.79531
10.986,52.6042,3.45423,3.31388,3.31388,2.49118,14.0848,1638.69,817.733,-4.98733e-17,1.79496
10.987,52.5977,3.45378,3.31354,3.31354,2.49116,14.0825,1638.26,817.521,-6.07153e-18,1.79462
10.988,52.5912,3.45332,3.3132,3.3132,2.49113,14.0801,1637.84,817.308,-3.51282e-17,1.79427
10.989,52.5847,3.45287,3.31286,3.31286,2.49111,14.0778,1637.41,817.095,9.84456e-17,1.79393
10.99,52.5782,3.45242,3.31251,3.31251,2.49109,14.0755,1636.98,816.882,3.25261e-17,1.79358
10.991,52.5718,3.45197,3.31217,3.31217,2.49106,14.0732,1636.55,816.668,-2.12504e-17,1.79323
10.992,52.5653,3.45152,3.31183,3.31183,2.49104,14.0709,1636.12,816.455,-5.63785e-18,1.79289
10.993,52.5589,3.45107,3.31149,3.31149,2.49102,14.0685,1635.7,816.241,5.33427e-17,1.79254
10.994,52.5525,3.45062,3.31115,3.31115,2.49099,14.0662,1635.27,816.027,-1.12757e-17,1.7922
10.995,52.5461,3.45017,3.3108,3.3108,2.49097,14.0639,1634.84,815.813,4.33681e-19,1.79185
10.996,52.5397,3.44972,3.31046,3.31046,2.49095,14.0616,1634.41,815.598,-3.03577e-18,1.79151
10.997,52.5333,3.44927,3.31012,3.31012,2.49092,14.0592,1633.98,815.384,-3.46945e-18,1.79116
10.998,52.5269,3.44882,3.30978,3.30978,2.4909,14.0569,1633.54,815.169,1.27502e-16,1.79082
10.999,52.5206,3.44838,3.30944,3.30944,2.49088,14.0546,1633.11,814.953,3.55618e-17,1.79047
11,52.5142,3.44793,3.3091,3.3091,2.49085,14.0523,1632.68,814.738,7.37257e-17,1.79013
11.001,52.5079,3.44749,3.30876,3.30876,2.49083,14.05,1632.25,814.523,-3.64292e-17,1.78978
11.002,52.5016,3.44704,3.30842,3.30842,2.4908,14.0477,1631.82,814.307,9.28077e-17,1.78944
11.003,52.4953,3.4466,3.30807,3.30807,2.49078,14.0454,1631.38,814.091,1.43115e-17,1.78909
11.004,52.489,3.44616,3.30773,3.30773,2.49076,14.043,1630.95,813.875,2.60209e-17,1.78875
11.005,52.4827,3.44572,3.30739,3.30739,2.49073,14.0407,1630.51,813.658,-2.38524e-17,1.7884
11.006,52.4764,3.44528,3.30705,3.30705,2.49071,14.0384,1630.08,813.442,3.90313e-17,1.78806
11.007,52.4701,3.44484,3.30671,3.30671,2.49068,14.0361,1629.65,813.225,-4.25007e-17,1.78771
11.008,52.4639,3.4444,3.30637,3.30637,2.49066,14.0338,1629.21,813.008,1.47451e-17,1.78737
11.009,52.4576,3.44396,3.30603,3.30603,2.49064,14.0315,1628.77,812.79,6.1149e-17,1.78702
11.01,52.4514,3.44352,3.30569,3.30569,2.49061,14.0292,1628.34,812.573,2.1684e-17,1.78668
11.011,52.4452,3.44308,3.30535,3.30535,2.49059,14.0269,1627.9,812.355,-1.73472e-18,1.78633
11.012,52.439,3.44265,3.30501,3.30501,2.49056,14.0246,1627.46,812.137,-7.37257e-18,1.78599
11.013,52.4328,3.44221,3.30467,3.30467,2.49054,14.0223,1627.03,811.919,1.86483e-17,1.78564
11.014,52.4266,3.44177,3.30433,3.30433,2.49051,14.0199,1626.59,811.701,1.77809e-17,1.78529
11.015,52.4204,3.44134,3.30399,3.30399,2.49049,14.0176,1626.15,811.482,-3.20924e-17,1.78495
11.016,52.4143,3.44091,3.30365,3.30365,2.49046,14.0153,1625.71,811.264,-1.12757e-17,1.7846
11.017,52.4081,3.44047,3.30332,3.30332,2.49044,14.013,1625.27,811.045,6.54858e-17,1.78426
11.018,52.402,3.44004,3.30298,3.30298,2.49041,14.0107,1624.83,810.825,1.9082e-17,1.78391
11.019,52.3959,3.43961,3.30264,3.30264,2.49039,14.0084,1624.39,810.606,-1.86483e-17,1.78357
11.02,52.3898,3.43918,3.3023,3.3023,2.49036,14.0061,1623.95,810.387,2.38524e-17,1.78322
11.021,52.3837,3.43875,3.30196,3.30196,2.49034,14.0038,1623.51,810.167,-4.68375e-17,1.78288
11.022,52.3776,3.43832,3.30162,3.30162,2.49031,14.0015,1623.07,809.947,2.12504e-17,1.78253
11.023,52.3715,3.43789,3.30128,3.30128,2.49029,13.9992,1622.63,809.727,-3.90313e-18,1.78219
11.024,52.3655,3.43746,3.30094,3.30094,2.49026,13.9969,1622.19,809.506,-4.11997e-17,1.78184
11.025,52.3594,3.43704,3.30061,3.30061,2.49023,13.9946,1621.75,809.286,5.63785e-17,1.7815
11.026,52.3534,3.43661,3.30027,3.30027,2.49021,13.9923,1621.3,809.065,6.50521e-17,1.78115
11.027,52.3474,3.43618,3.29993,3.29993,2.49018,13.99,1620.86,808.844,-3.55618e-17,1.78081
11.028,52.3414,3.43576,3.29959,3.29959,2.49016,13.9877,1620.42,808.623,-1.9082e-17,1.78046
11.029,52.3354,3.43534,3.29925,3.29925,2.49013,13.9855,1619.97,808.402,-1.73472e-17,1.78012
11.03,52.3294,3.43491,3.29892,3.29892,2.4901,13.9832,1619.53,808.18,1.25767e-17,1.77977
11.031,52.3234,3.43449,3.29858,3.29858,2.49008,13.9809,1619.08,807.958,-2.25514e-17,1.77943
11.032,52.3174,3.43407,3.29824,3.29824,2.49005,13.9786,1618.64,807.736,-6.93889e-18,1.77908
11.033,52.3115,3.43365,3.2979,3.2979,2.49003,13.9763,1618.19,807.514,-5.68122e-17,1.77874
11.034,52.3055,3.43323,3.29757,3.29757,2.49,13.974,1617.75,807.292,9.1073e-18,1.77839
11.035,52.2996,3.43281,3.29723,3.29723,2.48997,13.9717,1617.3,807.07,1.56125e-17,1.77805
11.036,52.2937,3.43239,3.29689,3.29689,2.48995,13.9694,1616.85,806.847,-1.01481e-16,1.7777
11.037,52.2878,3.43197,3.29656,3.29656,2.48992,13.9671,1616.41,806.624,-3.85976e-17,1.77736
11.038,52.2819,3.43155,3.29622,3.29622,2.48989,13.9648,1615.96,806.401,-9.75782e-17,1.77701
11.039,52.2761,3.43114,3.29588,3.29588,2.48987,13.9626,1615.51,806.178,3.03577e-17,1.77667
11.04,52.2701,3.43072,3.29555,3.29555,2.48984,13.9603,1615.06,805.954,-8.67362e-19,1.77632
11.041,52.2643,3.43031,3.29521,3.29521,2.48981,13.958,1614.62,805.731,6.50521e-17,1.77598
11.042,52.2586,3.4299,3.29487,3.29487,2.48978,13.9557,1614.17,805.507,-2.34188e-17,1.77563
11.043,52.2526,3.42947,3.29454,3.29454,2.48976,13.9534,1613.72,805.283,-4.46691e-17,1.77528
11.044,52.2469,3.42907,3.2942,3.2942,2.48973,13.9511,1613.27,805.059,-6.93889e-18,1.77494
11.045,52.241,3.42865,3.29386,3.29386,2.4897,13.9489,1612.82,804.834,-6.50521e-18,1.77459
11.046,52.2352,3.42824,3.29353,3.29353,2.48967,13.9466,1612.37,804.61,7.58942e-17,1.77425
11.047,52.2295,3.42783,3.29319,3.29319,2.48965,13.9443,1611.92,804.385,-2.1684e-17,1.7739
11.048,52.2238,3.42742,3.29286,3.29286,2.48962,13.942,1611.47,804.16,2.29851e-17,1.77356
11.049,52.2179,3.42701,3.29252,3.29252,2.48959,13.9397,1611.01,803.935,0,1.77321
11.05,52.2122,3.4266,3.29219,3.29219,2.48956,13.9375,1610.56,803.709,-6.07153e-18,1.77286
11.051,52.2065,3.4262,3.29185,3.29185,2.48953,13.9352,1610.11,803.484,-1.07119e-16,1.77252
11.052,52.2007,3.42579,3.29152,3.29152,2.48951,13.9329,1609.66,803.258,-1.34441e-17,1.77217
11.053,52.195,3.42538,3.29118,3.29118,2.48948,13.9306,1609.2,803.033,-2.90566e-17,1.77183
11.054,52.1893,3.42498,3.29085,3.29085,2.48945,13.9284,1608.75,802.807,3.33934e-17,1.77148
11.055,52.1837,3.42457,3.29051,3.29051,2.48942,13.9261,1608.3,802.58,4.33681e-18,1.77114
11.056,52.178,3.42417,3.29018,3.29018,2.48939,13.9238,1607.84,802.354,2.9924e-17,1.77079
11.057,52.1723,3.42376,3.28984,3.28984,2.48936,13.9215,1607.39,802.127,-4.33681e-17,1.77044
11.058,52.1667,3.42336,3.28951,3.28951,2.48933,13.9193,1606.93,801.901,-7.63278e-17,1.7701
11.059,52.161,3.42296,3.28917,3.28917,2.4893,13.917,1606.48,801.674,-5.76796e-17,1.76975
11.06,52.1554,3.42256,3.28884,3.28884,2.48928,13.9147,1606.02,801.447,8.2833e-17,1.7694
11.061,52.1498,3.42216,3.28851,3.28851,2.48925,13.9125,1605.57,801.22,-1.73472e-18,1.76906
11.062,52.1442,3.42176,3.28817,3.28817,2.48922,13.9102,1605.11,800.992,2.29851e-17,1.76871
11.063,52.1386,3.42136,3.28784,3.28784,2.48919,13.9079,1604.66,800.765,5.81132e-17,1.76836
11.064,52.1331,3.42096,3.28751,3.28751,2.48916,13.9056,1604.2,800.537,1.69136e-17,1.76802
11.065,52.1275,3.42056,3.28717,3.28717,2.48913,13.9034,1603.74,800.309,-3.68629e-17,1.76767
11.066,52.122,3.42017,3.28684,3.28684,2.4891,13.9011,1603.29,800.081,4.29344e-17,1.76732
11.067,52.1164,3.41977,3.28651,3.28651,2.48907,13.8989,1602.83,799.853,-3.98986e-17,1.76698
11.068,52.1109,3.41938,3.28617,3.28617,2.48904,13.8966,1602.37,799.624,-3.25261e-17,1.76663
11.069,52.1054,3.41898,3.28584,3.28584,2.48901,13.8943,1601.91,799.396,-3.16587e-17,1.76628
11.07,52.0999,3.41859,3.28551,3.28551,2.48898,13.8921,1601.45,799.167,-2.90566e-17,1.76594
11.071,52.0944,3.4182,3.28517,3.28517,2.48895,13.8898,1600.99,798.938,-3.03577e-17,1.76559
11.072,52.0889,3.4178,3.28484,3.28484,2.48892,13.8875,1600.53,798.709,3.46945e-18,1.76524
11.073,52.0835,3.41741,3.28451,3.28451,2.48889,13.8853,1600.07,798.48,4.38018e-17,1.7649
11.074,52.078,3.41702,3.28418,3.28418,2.48886,13.883,1599.61,798.25,8.97719e-17,1.76455
11.075,52.0726,3.41663,3.28385,3.28385,2.48883,13.8808,1599.15,798.021,2.90566e-17,1.7642
11.076,52.0671,3.41624,3.28351,3.28351,2.4888,13.8785,1598.69,797.791,-2.77556e-17,1.76385
11.077,52.0617,3.41586,3.28318,3.28318,2.48876,13.8763,1598.23,797.561,-1.47451e-17,1.76351
11.078,52.0564,3.41547,3.28285,3.28285,2.48873,13.874,1597.77,797.331,-3.03577e-18,1.76316
11.079,52.051,3.41508,3.28252,3.28252,2.4887,13.8717,1597.31,797.101,-3.03577e-18,1.76281
11.08,52.0456,3.4147,3.28219,3.28219,2.48867,13.8695,1596.85,796.871,-1.95156e-17,1.76246
11.081,52.0401,3.41431,3.28185,3.28185,2.48864,13.8672,1596.39,796.64,4.77049e-18,1.76211
11.082,52.0348,3.41392,3.28152,3.28152,2.48861,13.865,1595.92,796.409,7.24247e-17,1.76177
11.083,52.0295,3.41354,3.28119,3.28119,2.48858,13.8627,1595.46,796.179,3.81639e-17,1.76142
11.084,52.0242,3.41316,3.28086,3.28086,2.48854,13.8605,1595,795.948,-1.23165e-16,1.76107
11.085,52.0188,3.41278,3.28053,3.28053,2.48851,13.8582,1594.53,795.717,6.07153e-18,1.76072
11.086,52.0135,3.41239,3.2802,3.2802,2.48848,13.856,1594.07,795.485,5.29091e-17,1.76037
11.087,52.0082,3.41201,3.27987,3.27987,2.48845,13.8537,1593.61,795.254,5.89806e-17,1.76003
11.088,52.003,3.41163,3.27954,3.27954,2.48842,13.8515,1593.14,795.022,-8.67362e-18,1.75968
11.089,51.9977,3.41125,3.27921,3.27921,2.48838,13.8492,1592.68,794.791,2.55872e-17,1.75933
11.09,51.9924,3.41088,3.27888,3.27888,2.48835,13.847,1592.21,794.559,3.03577e-18,1.75898
11.091,51.9872,3.4105,3.27855,3.27855,2.48832,13.8447,1591.75,794.327,2.47198e-17,1.75863
11.092,51.982,3.41012,3.27822,3.27822,2.48829,13.8425,1591.28,794.094,4.46691e-17,1.75828
11.093,51.9767,3.40974,3.27789,3.27789,2.48825,13.8403,1590.81,793.862,-5.07407e-17,1.75793
11.094,51.9715,3.40937,3.27756,3.27756,2.48822,13.838,1590.35,793.63,2.1684e-18,1.75758
11.095,51.9663,3.40899,3.27723,3.27723,2.48819,13.8358,1589.88,793.397,-7.37257e-18,1.75723
11.096,51.9611,3.40862,3.2769,3.2769,2.48815,13.8335,1589.42,793.164,-4.2067e-17,1.75688
11.097,51.956,3.40825,3.27657,3.27657,2.48812,13.8313,1588.95,792.931,5.07407e-17,1.75653
11.098,51.9508,3.40787,3.27624,3.27624,2.48809,13.829,1588.48,792.698,-4.77049e-17,1.75618
11.099,51.9457,3.4075,3.27591,3.27591,2.48805,13.8268,1588.01,792.465,-7.1991e-17,1.75583
11.1,51.9406,3.40713,3.27558,3.27558,2.48802,13.8246,1587.55,792.232,-7.37257e-18,1.75548
11.101,51.9354,3.40676,3.27526,3.27526,2.48799,13.8223,1587.08,791.999,-2.77556e-17,1.75513
11.102,51.9303,3.40639,3.27493,3.27493,2.48795,13.8201,1586.61,791.765,-5.55112e-17,1.75478
11.103,51.9252,3.40602,3.2746,3.2746,2.48792,13.8179,1586.14,791.531,-1.69136e-17,1.75443
11.104,51.9201,3.40565,3.27427,3.27427,2.48788,13.8156,1585.67,791.297,-1.29671e-16,1.75408
11.105,51.9152,3.4053,3.27394,3.27394,2.48785,13.8134,1585.2,791.063,-2.25514e-17,1.75373
11.106,51.9098,3.40491,3.27361,3.27361,2.48782,13.8112,1584.73,790.829,-1.73472e-18,1.75338
11.107,51.9049,3.40455,3.27329,3.27329,2.48778,13.8089,1584.26,790.595,-4.77049e-18,1.75303
11.108,51.8999,3.40419,3.27296,3.27296,2.48775,13.8067,1583.79,790.36,-3.20924e-17,1.75268
11.109,51.8948,3.40382,3.27263,3.27263,2.48771,13.8045,1583.32,790.126,-2.0383e-17,1.75233
11.11,51.8898,3.40346,3.2723,3.2723,2.48768,13.8022,1582.85,789.891,1.9082e-17,1.75198
11.111,51.8848,3.40309,3.27198,3.27198,2.48764,13.8,1582.38,789.656,-1.82146e-17,1.75163
11.112,51.8798,3.40273,3.27165,3.27165,2.48761,13.7978,1581.91,789.422,1.25767e-17,1.75127
11.113,51.8748,3.40237,3.27132,3.27132,2.48757,13.7955,1581.44,789.186,-4.11997e-17,1.75092
11.114,51.8699,3.40201,3.27099,3.27099,2.48754,13.7933,1580.97,788.951,1.30104e-17,1.75057
11.115,51.8649,3.40165,3.27067,3.27067,2.4875,13.7911,1580.5,788.716,3.64292e-17,1.75022
11.116,51.86,3.40129,3.27034,3.27034,2.48746,13.7889,1580.02,788.481,-1.30104e-18,1.74987
11.117,51.855,3.40093,3.27001,3.27001,2.48743,13.7866,1579.55,788.245,-2.77556e-17,1.74951
11.118,51.8501,3.40057,3.26969,3.26969,2.48739,13.7844,1579.08,788.009,5.33427e-17,1.74916
11.119,51.8452,3.40021,3.26936,3.26936,2.48736,13.7822,1578.61,787.773,5.50775e-17,1.74881
11.12,51.8403,3.39986,3.26904,3.26904,2.48732,13.78,1578.13,787.538,-5.24754e-17,1.74846
11.121,51.8354,3.3995,3.26871,3.26871,2.48728,13.7778,1577.66,787.301,-2.29851e-17,1.7481
11.122,51.8305,3.39915,3.26838,3.26838,2.48725,13.7755,1577.19,787.065,-2.77556e-17,1.74775
11.123,51.8257,3.39879,3.26806,3.26806,2.48721,13.7733,1576.71,786.829,8.76035e-17,1.7474
11.124,51.8208,3.39844,3.26773,3.26773,2.48717,13.7711,1576.24,786.593,2.0383e-17,1.74704
11.125,51.816,3.39809,3.26741,3.26741,2.48714,13.7689,1575.76,786.356,9.75782e-17,1.74669
11.126,51.8114,3.39775,3.26708,3.26708,2.4871,13.7667,1575.29,786.119,-3.46945e-18,1.74634
11.127,51.8062,3.39738,3.26676,3.26676,2.48706,13.7644,1574.81,785.883,-3.25261e-17,1.74598
11.128,51.8015,3.39703,3.26643,3.26643,2.48702,13.7622,1574.34,785.646,-1.30104e-18,1.74563
11.129,51.7967,3.39668,3.26611,3.26611,2.48699,13.76,1573.86,785.409,-6.50521e-17,1.74528
11.13,51.792,3.39633,3.26578,3.26578,2.48695,13.7578,1573.39,785.172,5.0307e-17,1.74492
11.131,51.7872,3.39598,3.26546,3.26546,2.48691,13.7556,1572.91,784.934,8.67362e-19,1.74457
11.132,51.7824,3.39564,3.26513,3.26513,2.48687,13.7534,1572.44,784.697,-1.17961e-16,1.74421
11.133,51.7777,3.39529,3.26481,3.26481,2.48684,13.7512,1571.96,784.46,-6.28837e-17,1.74386
11.134,51.7729,3.39494,3.26449,3.26449,2.4868,13.7489,1571.48,784.222,-3.46945e-17,1.7435
11.135,51.7682,3.3946,3.26416,3.26416,2.48676,13.7467,1571.01,783.984,5.76796e-17,1.74315
11.136,51.7635,3.39425,3.26384,3.26384,2.48672,13.7445,1570.53,783.746,4.90059e-17,1.74279
11.137,51.7588,3.39391,3.26351,3.26351,2.48668,13.7423,1570.05,783.509,3.85976e-17,1.74244
11.138,51.7541,3.39356,3.26319,3.26319,2.48664,13.7401,1569.58,783.271,3.90313e-18,1.74208
11.139,51.7494,3.39322,3.26287,3.26287,2.4866,13.7379,1569.1,783.032,5.0307e-17,1.74173
11.14,51.7448,3.39288,3.26254,3.26254,2.48657,13.7357,1568.62,782.794,-8.23994e-18,1.74137
11.141,51.7401,3.39254,3.26222,3.26222,2.48653,13.7335,1568.14,782.556,5.68122e-17,1.74101
11.142,51.7355,3.3922,3.2619,3.2619,2.48649,13.7313,1567.66,782.318,-5.29091e-17,1.74066
11.143,51.7309,3.39186,3.26157,3.26157,2.48645,13.7291,1567.19,782.079,-1.73472e-17,1.7403
11.144,51.7262,3.39152,3.26125,3.26125,2.48641,13.7269,1566.71,781.84,5.20417e-18,1.73994
11.145,51.7216,3.39118,3.26093,3.26093,2.48637,13.7247,1566.23,781.602,-8.23994e-17,1.73959
11.146,51.717,3.39084,3.26061,3.26061,2.48633,13.7225,1565.75,781.363,-5.46438e-17,1.73923
11.147,51.7124,3.3905,3.26029,3.26029,2.48629,13.7203,1565.27,781.124,-5.63785e-17,1.73887
11.148,51.7079,3.39017,3.25996,3.25996,2.48625,13.7181,1564.79,780.885,-4.33681e-18,1.73851
11.149,51.7033,3.38983,3.25964,3.25964,2.48621,13.7159,1564.31,780.646,-4.94396e-17,1.73816
11.15,51.6988,3.38949,3.25932,3.25932,2.48617,13.7137,1563.83,780.407,4.64039e-17,1.7378
11.151,51.6942,3.38916,3.259,3.259,2.48613,13.7115,1563.35,780.167,-8.23994e-18,1.73744
11.152,51.6897,3.38883,3.25868,3.25868,2.48609,13.7093,1562.87,779.928,2.9924e-17,1.73708
11.153,51.6852,3.38849,3.25835,3.25835,2.48605,13.7071,1562.39,779.688,-8.80372e-17,1.73672
11.154,51.6807,3.38816,3.25803,3.25803,2.486,13.7049,1561.91,779.449,-2.42861e-17,1.73637
11.155,51.6762,3.38783,3.25771,3.25771,2.48596,13.7027,1561.43,779.209,-2.21177e-17,1.73601
11.156,51.6717,3.3875,3.25739,3.25739,2.48592,13.7005,1560.95,778.97,5.59448e-17,1.73565
11.157,51.6672,3.38717,3.25707,3.25707,2.48588,13.6983,1560.47,778.73,-1.30104e-17,1.73529
11.158,51.6628,3.38684,3.25675,3.25675,2.48584,13.6961,1559.99,778.49,-2.1684e-18,1.73493
11.159,51.6583,3.38651,3.25643,3.25643,2.4858,13.6939,1559.51,778.25,1.82146e-17,1.73457
11.16,51.6539,3.38618,3.25611,3.25611,2.48576,13.6917,1559.03,778.01,-3.90313e-18,1.73421
11.161,51.6494,3.38585,3.25579,3.25579,2.48571,13.6895,1558.55,777.769,-6.20164e-17,1.73385
11.162,51.645,3.38553,3.25547,3.25547,2.48567,13.6874,1558.06,777.529,-4.25007e-17,1.73349
11.163,51.6406,3.3852,3.25515,3.25515,2.48563,13.6852,1557.58,777.289,-3.03577e-18,1.73313
11.164,51.6362,3.38488,3.25483,3.25483,2.48559,13.683,1557.1,777.048,3.51282e-17,1.73277
11.165,51.6319,3.38455,3.25451,3.25451,2.48554,13.6808,1556.62,776.808,-1.0842e-17,1.73241
11.166,51.6275,3.38423,3.25419,3.25419,2.4855,13.6786,1556.13,776.567,-5.81132e-17,1.73205
11.167,51.6231,3.3839,3.25387,3.25387,2.48546,13.6764,1555.65,776.327,-1.95156e-17,1.73169
11.168,51.6188,3.38358,3.25355,3.25355,2.48541,13.6742,1555.17,776.086,-6.37511e-17,1.73133
11.169,51.6144,3.38326,3.25323,3.25323,2.48537,13.6721,1554.69,775.845,-4.55365e-17,1.73096
11.17,51.6101,3.38294,3.25291,3.25291,2.48533,13.6699,1554.2,775.604,-1.30104e-18,1.7306
11.171,51.6058,3.38262,3.2526,3.2526,2.48528,13.6677,1553.72,775.363,-3.46945e-18,1.73024
11.172,51.6015,3.3823,3.25228,3.25228,2.48524,13.6655,1553.24,775.122,-9.54098e-17,1.72988
11.173,51.5972,3.38198,3.25196,3.25196,2.4852,13.6633,1552.75,774.881,-2.47198e-17,1.72952
11.174,51.5929,3.38166,3.25164,3.25164,2.48515,13.6612,1552.27,774.64,2.0383e-17,1.72915
11.175,51.5887,3.38134,3.25132,3.25132,2.48511,13.659,1551.79,774.399,6.41848e-17,1.72879
11.176,51.5844,3.38103,3.251,3.251,2.48506,13.6568,1551.3,774.157,1.04083e-17,1.72843
11.177,51.5801,3.38071,3.25069,3.25069,2.48502,13.6546,1550.82,773.916,-8.67362e-19,1.72806
11.178,51.5759,3.38039,3.25037,3.25037,2.48498,13.6525,1550.33,773.674,3.81639e-17,1.7277
11.179,51.5717,3.38008,3.25005,3.25005,2.48493,13.6503,1549.85,773.433,4.77049e-18,1.72734
11.18,51.5675,3.37976,3.24973,3.24973,2.48489,13.6481,1549.37,773.191,-1.25767e-17,1.72697
11.181,51.5633,3.37945,3.24942,3.24942,2.48484,13.6459,1548.88,772.95,2.51535e-17,1.72661
11.182,51.5591,3.37914,3.2491,3.2491,2.4848,13.6438,1548.4,772.708,3.90313e-17,1.72625
11.183,51.5549,3.37882,3.24878,3.24878,2.48475,13.6416,1547.91,772.466,3.03577e-17,1.72588
11.184,51.5507,3.37851,3.24847,3.24847,2.48471,13.6394,1547.43,772.224,4.77049e-18,1.72552
11.185,51.5465,3.3782,3.24815,3.24815,2.48466,13.6372,1546.94,771.982,-6.07153e-17,1.72515
11.186,51.5424,3.37789,3.24783,3.24783,2.48461,13.6351,1546.46,771.74,-1.04083e-17,1.72479
11.187,51.5382,3.37758,3.24752,3.24752,2.48457,13.6329,1545.97,771.498,-6.50521e-17,1.72442
11.188,51.5341,3.37727,3.2472,3.2472,2.48452,13.6307,1545.49,771.256,5.76796e-17,1.72406
11.189,51.53,3.37696,3.24689,3.24689,2.48448,13.6286,1545,771.014,7.80626e-18,1.72369
11.19,51.5259,3.37666,3.24657,3.24657,2.48443,13.6264,1544.51,770.772,-5.33427e-17,1.72332
11.191,51.5218,3.37635,3.24625,3.24625,2.48438,13.6242,1544.03,770.53,7.50268e-17,1.72296
11.192,51.5177,3.37604,3.24594,3.24594,2.48434,13.6221,1543.54,770.288,-5.55112e-17,1.72259
11.193,51.5136,3.37574,3.24562,3.24562,2.48429,13.6199,1543.06,770.045,-2.38524e-17,1.72222
11.194,51.5096,3.37543,3.24531,3.24531,2.48424,13.6178,1542.57,769.803,5.11743e-17,1.72186
11.195,51.5055,3.37513,3.24499,3.24499,2.48419,13.6156,1542.08,769.56,1.30104e-18,1.72149
11.196,51.5015,3.37482,3.24468,3.24468,2.48415,13.6134,1541.6,769.318,-8.93383e-17,1.72112
11.197,51.4974,3.37452,3.24436,3.24436,2.4841,13.6113,1541.11,769.075,-6.50521e-17,1.72076
11.198,51.4934,3.37422,3.24405,3.24405,2.48405,13.6091,1540.63,768.833,6.50521e-17,1.72039
11.199,51.4894,3.37392,3.24374,3.24374,2.484,13.607,1540.14,768.59,-1.12757e-17,1.72002
11.2,51.4854,3.37361,3.24342,3.24342,2.48396,13.6048,1539.65,768.347,2.60209e-17,1.71965
11.201,51.4814,3.37331,3.24311,3.24311,2.48391,13.6026,1539.17,768.105,5.46438e-17,1.71928
11.202,51.4774,3.37301,3.24279,3.24279,2.48386,13.6005,1538.68,767.862,4.98733e-17,1.71892
11.203,51.4734,3.37272,3.24248,3.24248,2.48381,13.5983,1538.19,767.619,1.0365e-16,1.71855
11.204,51.4695,3.37242,3.24217,3.24217,2.48376,13.5962,1537.7,767.376,1.95156e-17,1.71818
11.205,51.4655,3.37212,3.24185,3.24185,2.48371,13.594,1537.22,767.133,2.1684e-18,1.71781
11.206,51.4616,3.37182,3.24154,3.24154,2.48366,13.5919,1536.73,766.891,3.16587e-17,1.71744
11.207,51.4577,3.37153,3.24123,3.24123,2.48361,13.5897,1536.24,766.648,-9.45424e-17,1.71707
11.208,51.4537,3.37123,3.24091,3.24091,2.48357,13.5876,1535.76,766.405,1.10589e-16,1.7167
11.209,51.4498,3.37093,3.2406,3.2406,2.48352,13.5854,1535.27,766.162,2.12504e-17,1.71633
11.21,51.4459,3.37064,3.24029,3.24029,2.48347,13.5833,1534.78,765.919,-2.1684e-17,1.71596
11.211,51.4421,3.37034,3.23998,3.23998,2.48342,13.5811,1534.29,765.675,-7.58942e-17,1.71559
11.212,51.4382,3.37005,3.23966,3.23966,2.48337,13.579,1533.81,765.432,-4.94396e-17,1.71522
11.213,51.4343,3.36976,3.23935,3.23935,2.48332,13.5768,1533.32,765.189,-1.73472e-18,1.71485
11.214,51.4305,3.36947,3.23904,3.23904,2.48327,13.5747,1532.83,764.946,3.72966e-17,1.71448
11.215,51.4266,3.36917,3.23873,3.23873,2.48322,13.5725,1532.34,764.703,-6.02816e-17,1.7141
11.216,51.4228,3.36888,3.23842,3.23842,2.48317,13.5704,1531.86,764.46,-5.20417e-18,1.71373
11.217,51.4189,3.36859,3.2381,3.2381,2.48311,13.5682,1531.37,764.216,5.37764e-17,1.71336
11.218,51.4151,3.3683,3.23779,3.23779,2.48306,13.5661,1530.88,763.973,-4.03323e-17,1.71299
11.219,51.4113,3.36802,3.23748,3.23748,2.48301,13.564,1530.39,763.73,5.46438e-17,1.71262
11.22,51.4075,3.36773,3.23717,3.23717,2.48296,13.5618,1529.9,763.486,-5.46438e-17,1.71224
11.221,51.4037,3.36744,3.23686,3.23686,2.48291,13.5597,1529.42,763.243,3.90313e-17,1.71187
11.222,51.4,3.36715,3.23655,3.23655,2.48286,13.5575,1528.93,763,3.55618e-17,1.7115
11.223,51.3962,3.36687,3.23624,3.23624,2.48281,13.5554,1528.44,762.756,-7.67615e-17,1.71113
11.224,51.3924,3.36658,3.23593,3.23593,2.48275,13.5533,1527.95,762.513,2.34188e-17,1.71075
11.225,51.3888,3.3663,3.23562,3.23562,2.4827,13.5511,1527.46,762.269,4.72712e-17,1.71038
11.226,51.3849,3.36601,3.23531,3.23531,2.48265,13.549,1526.98,762.026,-4.25007e-17,1.71001
11.227,51.3812,3.36573,3.235,3.235,2.4826,13.5469,1526.49,761.782,1.69136e-17,1.70963
11.228,51.3775,3.36544,3.23469,3.23469,2.48254,13.5447,1526,761.539,3.46945e-17,1.70926
11.229,51.3738,3.36516,3.23438,3.23438,2.48249,13.5426,1525.51,761.296,-2.47198e-17,1.70888
11.23,51.3701,3.36488,3.23407,3.23407,2.48244,13.5405,1525.02,761.052,7.71952e-17,1.70851
11.231,51.3664,3.3646,3.23376,3.23376,2.48239,13.5383,1524.53,760.809,5.11743e-17,1.70813
11.232,51.3627,3.36432,3.23345,3.23345,2.48233,13.5362,1524.05,760.565,1.73472e-18,1.70776
11.233,51.3591,3.36403,3.23314,3.23314,2.48228,13.5341,1523.56,760.321,-1.30104e-18,1.70738
11.234,51.3554,3.36376,3.23283,3.23283,2.48223,13.5319,1523.07,760.078,-4.16334e-17,1.70701
11.235,51.3518,3.36348,3.23252,3.23252,2.48217,13.5298,1522.58,759.834,-9.32414e-17,1.70663
11.236,51.3481,3.3632,3.23222,3.23222,2.48212,13.5277,1522.09,759.591,-1.0842e-17,1.70626
11.237,51.3445,3.36292,3.23191,3.23191,2.48206,13.5255,1521.6,759.347,7.80626e-18,1.70588
11.238,51.3409,3.36264,3.2316,3.2316,2.48201,13.5234,1521.12,759.104,-4.0766e-17,1.7055
11.239,51.3373,3.36237,3.23129,3.23129,2.48195,13.5213,1520.63,758.86,-1.38778e-17,1.70513
11.24,51.3337,3.36209,3.23098,3.23098,2.4819,13.5192,1520.14,758.617,1.9082e-17,1.70475
11.241,51.3301,3.36181,3.23068,3.23068,2.48185,13.517,1519.65,758.373,4.33681e-18,1.70437
11.242,51.3265,3.36154,3.23037,3.23037,2.48179,13.5149,1519.16,758.13,-2.38524e-17,1.704
11.243,51.3229,3.36127,3.23006,3.23006,2.48174,13.5128,1518.67,757.886,6.93889e-18,1.70362
11.244,51.3194,3.36099,3.22975,3.22975,2.48168,13.5107,1518.19,757.643,-7.1991e-17,1.70324
11.245,51.3158,3.36072,3.22945,3.22945,2.48162,13.5086,1517.7,757.399,6.41848e-17,1.70286
11.246,51.3123,3.36045,3.22914,3.22914,2.48157,13.5064,1517.21,757.155,3.42608e-17,1.70248
11.247,51.3087,3.36017,3.22883,3.22883,2.48151,13.5043,1516.72,756.912,4.2067e-17,1.70211
11.248,51.3052,3.3599,3.22853,3.22853,2.48146,13.5022,1516.23,756.668,-8.67362e-17,1.70173
11.249,51.3017,3.35963,3.22822,3.22822,2.4814,13.5001,1515.74,756.425,-2.38524e-17,1.70135
11.25,51.2982,3.35936,3.22792,3.22792,2.48134,13.498,1515.26,756.181,-6.1149e-17,1.70097
11.251,51.2947,3.35909,3.22761,3.22761,2.48129,13.4959,1514.77,755.938,-6.50521e-18,1.70059
11.252,51.2912,3.35882,3.2273,3.2273,2.48123,13.4937,1514.28,755.694,2.60209e-17,1.70021
11.253,51.2877,3.35856,3.227,3.227,2.48117,13.4916,1513.79,755.451,2.42861e-17,1.69983
11.254,51.2843,3.35829,3.22669,3.22669,2.48112,13.4895,1513.3,755.208,2.86229e-17,1.69945
11.255,51.2808,3.35802,3.22639,3.22639,2.48106,13.4874,1512.82,754.964,-1.47451e-17,1.69907
11.256,51.2774,3.35775,3.22608,3.22608,2.481,13.4853,1512.33,754.721,-2.68882e-17,1.69869
11.257,51.2739,3.35749,3.22578,3.22578,2.48095,13.4832,1511.84,754.477,4.16334e-17,1.69831
11.258,51.2705,3.35722,3.22547,3.22547,2.48089,13.4811,1511.35,754.234,5.1608e-17,1.69793
11.259,51.2671,3.35696,3.22517,3.22517,2.48083,13.479,1510.86,753.991,1.86483e-17,1.69755
11.26,51.2637,3.35669,3.22486,3.22486,2.48077,13.4769,1510.37,753.747,3.03577e-17,1.69717
11.261,51.2603,3.35643,3.22456,3.22456,2.48071,13.4747,1509.89,753.504,-3.9465e-17,1.69679
11.262,51.2569,3.35617,3.22425,3.22425,2.48066,13.4726,1509.4,753.261,-2.68882e-17,1.69641
11.263,51.2535,3.3559,3.22395,3.22395,2.4806,13.4705,1508.91,753.017,8.23994e-18,1.69603
11.264,51.2501,3.35564,3.22365,3.22365,2.48054,13.4684,1508.42,752.774,2.81893e-17,1.69564
11.265,51.2468,3.35538,3.22334,3.22334,2.48048,13.4663,1507.94,752.531,-1.64799e-17,1.69526
11.266,51.2434,3.35512,3.22304,3.22304,2.48042,13.4642,1507.45,752.288,-8.67362e-18,1.69488
11.267,51.2401,3.35486,3.22274,3.22274,2.48036,13.4621,1506.96,752.045,2.73219e-17,1.6945
11.268,51.2368,3.3546,3.22243,3.22243,2.4803,13.46,1506.47,751.802,-1.25767e-17,1.69412
11.269,51.2334,3.35434,3.22213,3.22213,2.48024,13.4579,1505.99,751.559,-3.68629e-17,1.69373
11.27,51.2301,3.35408,3.22183,3.22183,2.48018,13.4558,1505.5,751.315,-1.77809e-17,1.69335
11.271,51.2268,3.35382,3.22152,3.22152,2.48012,13.4537,1505.01,751.072,9.15067e-17,1.69297
11.272,51.2235,3.35357,3.22122,3.22122,2.48006,13.4516,1504.52,750.829,5.72459e-17,1.69258
11.273,51.2202,3.35331,3.22092,3.22092,2.48,13.4495,1504.04,750.587,9.1073e-17,1.6922
11.274,51.2169,3.35305,3.22062,3.22062,2.47994,13.4474,1503.55,750.344,6.93889e-18,1.69182
11.275,51.2136,3.3528,3.22032,3.22032,2.47988,13.4453,1503.06,750.101,3.98986e-17,1.69143
11.276,51.2103,3.35254,3.22001,3.22001,2.47982,13.4432,1502.58,749.858,6.20164e-17,1.69105
11.277,51.2071,3.35229,3.21971,3.21971,2.47976,13.4411,1502.09,749.615,-5.81132e-17,1.69066
11.278,51.2038,3.35203,3.21941,3.21941,2.4797,13.4391,1501.6,749.372,2.94903e-17,1.69028
11.279,51.2006,3.35178,3.21911,3.21911,2.47964,13.437,1501.12,749.13,-2.9924e-17,1.6899
11.28,51.1974,3.35153,3.21881,3.21881,2.47957,13.4349,1500.63,748.887,-1.73472e-18,1.68951
11.281,51.1941,3.35127,3.21851,3.21851,2.47951,13.4328,1500.14,748.644,-7.02563e-17,1.68913
11.282,51.1909,3.35102,3.21821,3.21821,2.47945,13.4307,1499.66,748.402,-4.03323e-17,1.68874
11.283,51.1877,3.35077,3.21791,3.21791,2.47939,13.4286,1499.17,748.159,-2.21177e-17,1.68836
11.284,51.1845,3.35052,3.21761,3.21761,2.47933,13.4265,1498.68,747.917,-3.85976e-17,1.68797
11.285,51.1813,3.35027,3.21731,3.21731,2.47926,13.4244,1498.2,747.674,-9.54098e-18,1.68758
11.286,51.1781,3.35002,3.21701,3.21701,2.4792,13.4223,1497.71,747.432,4.11997e-17,1.6872
11.287,51.175,3.34977,3.21671,3.21671,2.47914,13.4203,1497.22,747.19,6.93889e-18,1.68681
11.288,51.1718,3.34952,3.21641,3.21641,2.47907,13.4182,1496.74,746.947,4.77049e-18,1.68643
11.289,51.1687,3.34927,3.21611,3.21611,2.47901,13.4161,1496.25,746.705,4.72712e-17,1.68604
11.29,51.1655,3.34903,3.21581,3.21581,2.47895,13.414,1495.77,746.463,-5.07407e-17,1.68565
11.291,51.1624,3.34878,3.21551,3.21551,2.47888,13.4119,1495.28,746.221,1.9082e-17,1.68527
11.292,51.1592,3.34853,3.21521,3.21521,2.47882,13.4098,1494.8,745.979,4.59702e-17,1.68488
11.293,51.1561,3.34829,3.21491,3.21491,2.47876,13.4078,1494.31,745.737,-1.47451e-17,1.68449
11.294,51.153,3.34804,3.21461,3.21461,2.47869,13.4057,1493.83,745.495,6.93889e-18,1.68411
11.295,51.1499,3.3478,3.21431,3.21431,2.47863,13.4036,1493.34,745.253,-2.86229e-17,1.68372
11.296,51.1468,3.34755,3.21401,3.21401,2.47856,13.4015,1492.86,745.011,5.59448e-17,1.68333
11.297,51.1437,3.34731,3.21372,3.21372,2.4785,13.3994,1492.37,744.769,1.47451e-17,1.68294
11.298,51.1407,3.34707,3.21342,3.21342,2.47843,13.3974,1491.89,744.528,1.0842e-17,1.68256
11.299,51.1376,3.34682,3.21312,3.21312,2.47837,13.3953,1491.4,744.286,0,1.68217
11.3,51.1345,3.34658,3.21282,3.21282,2.4783,13.3932,1490.92,744.045,5.81132e-17,1.68178
11.301,51.1315,3.34634,3.21252,3.21252,2.47824,13.3911,1490.43,743.803,1.95156e-17,1.68139
11.302,51.1284,3.3461,3.21223,3.21223,2.47817,13.3891,1489.95,743.562,-8.58688e-17,1.681
11.303,51.1254,3.34586,3.21193,3.21193,2.47811,13.387,1489.47,743.32,-9.1073e-18,1.68062
11.304,51.1224,3.34562,3.21163,3.21163,2.47804,13.3849,1488.98,743.079,-1.73472e-18,1.68023
11.305,51.1193,3.34538,3.21134,3.21134,2.47798,13.3829,1488.5,742.838,1.82146e-17,1.67984
11.306,51.1163,3.34514,3.21104,3.21104,2.47791,13.3808,1488.01,742.597,1.47451e-17,1.67945
11.307,51.1133,3.3449,3.21074,3.21074,2.47784,13.3787,1487.53,742.356,6.41848e-17,1.67906
11.308,51.1103,3.34466,3.21045,3.21045,2.47778,13.3767,1487.05,742.115,3.55618e-17,1.67867
11.309,51.1073,3.34442,3.21015,3.21015,2.47771,13.3746,1486.56,741.874,-6.93889e-18,1.67828
11.31,51.1044,3.34419,3.20985,3.20985,2.47764,13.3725,1486.08,741.633,-1.47451e-17,1.67789
11.311,51.1014,3.34395,3.20956,3.20956,2.47758,13.3705,1485.6,741.392,9.97466e-18,1.6775
11.312,51.0984,3.34371,3.20926,3.20926,2.47751,13.3684,1485.12,741.151,-4.33681e-18,1.67711
11.313,51.0955,3.34348,3.20897,3.20897,2.47744,13.3663,1484.63,740.911,-6.07153e-18,1.67672
11.314,51.0925,3.34324,3.20867,3.20867,2.47737,13.3643,1484.15,740.67,2.0383e-17,1.67633
11.315,51.0896,3.34301,3.20838,3.20838,2.4773,13.3622,1483.67,740.43,2.55872e-17,1.67594
11.316,51.0866,3.34277,3.20808,3.20808,2.47724,13.3601,1483.19,740.189,7.93636e-17,1.67555
11.317,51.0837,3.34254,3.20779,3.20779,2.47717,13.3581,1482.7,739.949,-1.51788e-17,1.67516
11.318,51.0808,3.34231,3.20749,3.20749,2.4771,13.356,1482.22,739.709,-5.24754e-17,1.67477
11.319,51.0779,3.34207,3.2072,3.2072,2.47703,13.354,1481.74,739.469,-3.38271e-17,1.67438
11.32,51.075,3.34184,3.2069,3.2069,2.47696,13.3519,1481.26,739.229,2.12504e-17,1.67399
11.321,51.0721,3.34161,3.20661,3.20661,2.47689,13.3498,1480.78,738.989,-2.51535e-17,1.6736
11.322,51.0692,3.34138,3.20632,3.20632,2.47682,13.3478,1480.3,738.749,4.33681e-19,1.67321
11.323,51.0663,3.34115,3.20602,3.20602,2.47676,13.3457,1479.82,738.509,-4.16334e-17,1.67281
11.324,51.0635,3.34092,3.20573,3.20573,2.47669,13.3437,1479.34,738.27,4.68375e-17,1.67242
11.325,51.0606,3.34069,3.20543,3.20543,2.47662,13.3416,1478.86,738.03,-3.03577e-17,1.67203
11.326,51.0578,3.34046,3.20514,3.20514,2.47655,13.3396,1478.38,737.791,-3.85976e-17,1.67164
11.327,51.0549,3.34023,3.20485,3.20485,2.47648,13.3375,1477.9,737.551,-3.16587e-17,1.67125
11.328,51.0521,3.34,3.20456,3.20456,2.47641,13.3355,1477.42,737.312,2.60209e-17,1.67086
11.329,51.0492,3.33977,3.20426,3.20426,2.47633,13.3334,1476.94,737.073,5.33427e-17,1.67047
11.33,51.0464,3.33955,3.20397,3.20397,2.47626,13.3314,1476.46,736.834,-1.51788e-17,1.67007
11.331,51.0436,3.33932,3.20368,3.20368,2.47619,13.3293,1475.98,736.595,6.20164e-17,1.66968
11.332,51.0408,3.33909,3.20339,3.20339,2.47612,13.3273,1475.5,736.356,1.9082e-17,1.66929
11.333,51.038,3.33887,3.20309,3.20309,2.47605,13.3252,1475.02,736.117,7.069e-17,1.6689
11.334,51.0352,3.33864,3.2028,3.2028,2.47598,13.3232,1474.54,735.878,-3.29597e-17,1.6685
11.335,51.0324,3.33842,3.20251,3.20251,2.47591,13.3211,1474.06,735.639,1.77809e-17,1.66811
11.336,51.0296,3.33819,3.20222,3.20222,2.47584,13.3191,1473.58,735.401,-2.21177e-17,1.66772
11.337,51.0269,3.33797,3.20193,3.20193,2.47576,13.317,1473.11,735.163,5.50775e-17,1.66733
11.338,51.0241,3.33775,3.20164,3.20164,2.47569,13.315,1472.63,734.924,8.67362e-18,1.66693
11.339,51.0213,3.33752,3.20134,3.20134,2.47562,13.313,1472.15,734.686,-3.46945e-18,1.66654
11.34,51.0186,3.3373,3.20105,3.20105,2.47555,13.3109,1471.67,734.448,1.73472e-17,1.66615
11.341,51.0158,3.33708,3.20076,3.20076,2.47547,13.3089,1471.19,734.21,3.03577e-18,1.66575
11.342,51.0131,3.33686,3.20047,3.20047,2.4754,13.3068,1470.72,733.972,3.20924e-17,1.66536
11.343,51.0104,3.33664,3.20018,3.20018,2.47533,13.3048,1470.24,733.734,-1.0842e-17,1.66497
11.344,51.0077,3.33642,3.19989,3.19989,2.47526,13.3028,1469.76,733.497,1.56125e-17,1.66457
11.345,51.0049,3.3362,3.1996,3.1996,2.47518,13.3007,1469.29,733.259,4.38018e-17,1.66418
11.346,51.0022,3.33598,3.19931,3.19931,2.47511,13.2987,1468.81,733.022,7.84962e-17,1.66379
11.347,50.9995,3.33576,3.19902,3.19902,2.47503,13.2966,1468.34,732.784,5.94143e-17,1.66339
11.348,50.9969,3.33554,3.19873,3.19873,2.47496,13.2946,1467.86,732.547,2.25514e-17,1.663
11.349,50.9942,3.33532,3.19844,3.19844,2.47489,13.2926,1467.38,732.31,-1.12757e-17,1.66261
11.35,50.9915,3.3351,3.19816,3.19816,2.47481,13.2905,1466.91,732.073,-4.29344e-17,1.66221
11.351,50.9888,3.33488,3.19787,3.19787,2.47474,13.2885,1466.43,731.836,-1.34441e-17,1.66182
11.352,50.9862,3.33467,3.19758,3.19758,2.47466,13.2865,1465.96,731.6,-5.59448e-17,1.66143
11.353,50.9835,3.33445,3.19729,3.19729,2.47459,13.2845,1465.48,731.363,-1.21431e-17,1.66103
11.354,50.9809,3.33423,3.197,3.197,2.47451,13.2824,1465.01,731.126,-3.98986e-17,1.66064
11.355,50.9782,3.33402,3.19671,3.19671,2.47444,13.2804,1464.54,730.89,-1.47451e-17,1.66024
11.356,50.9756,3.3338,3.19642,3.19642,2.47436,13.2784,1464.06,730.654,2.25514e-17,1.65985
11.357,50.973,3.33359,3.19614,3.19614,2.47429,13.2763,1463.59,730.418,6.93889e-18,1.65945
11.358,50.9703,3.33337,3.19585,3.19585,2.47421,13.2743,1463.12,730.182,-8.37004e-17,1.65906
11.359,50.9677,3.33316,3.19556,3.19556,2.47413,13.2723,1462.64,729.946,1.73472e-17,1.65867
11.36,50.9651,3.33295,3.19527,3.19527,2.47406,13.2703,1462.17,729.71,2.60209e-17,1.65827
11.361,50.9625,3.33273,3.19499,3.19499,2.47398,13.2682,1461.7,729.474,-1.12757e-17,1.65788
11.362,50.9599,3.33252,3.1947,3.1947,2.47391,13.2662,1461.23,729.239,1.77809e-17,1.65748
11.363,50.9573,3.33231,3.19441,3.19441,2.47383,13.2642,1460.75,729.004,-7.50268e-17,1.65709
11.364,50.9548,3.3321,3.19413,3.19413,2.47375,13.2622,1460.28,728.768,-1.43115e-17,1.65669
11.365,50.9522,3.33189,3.19384,3.19384,2.47367,13.2601,1459.81,728.533,0,1.6563
11.366,50.9496,3.33168,3.19355,3.19355,2.4736,13.2581,1459.34,728.298,-3.90313e-18,1.6559
11.367,50.9471,3.33147,3.19327,3.19327,2.47352,13.2561,1458.87,728.063,5.0307e-17,1.65551
11.368,50.9445,3.33126,3.19298,3.19298,2.47344,13.2541,1458.4,727.829,-6.15827e-17,1.65511
11.369,50.942,3.33105,3.1927,3.1927,2.47336,13.2521,1457.93,727.594,-1.69136e-17,1.65472
11.37,50.9394,3.33084,3.19241,3.19241,2.47329,13.2501,1457.46,727.36,-8.23994e-18,1.65432
11.371,50.9369,3.33063,3.19213,3.19213,2.47321,13.248,1456.99,727.125,-6.33174e-17,1.65393
11.372,50.9344,3.33042,3.19184,3.19184,2.47313,13.246,1456.52,726.891,-3.1225e-17,1.65354
11.373,50.9319,3.33022,3.19156,3.19156,2.47305,13.244,1456.05,726.657,2.47198e-17,1.65314
11.374,50.9293,3.33,3.19127,3.19127,2.47297,13.242,1455.58,726.423,-5.63785e-18,1.65275
11.375,50.9268,3.3298,3.19099,3.19099,2.47289,13.24,1455.11,726.189,2.51535e-17,1.65235
11.376,50.9243,3.32959,3.1907,3.1907,2.47281,13.238,1454.64,725.956,-2.25514e-17,1.65196
11.377,50.9218,3.32939,3.19042,3.19042,2.47273,13.236,1454.17,725.722,8.63025e-17,1.65156
11.378,50.9194,3.32918,3.19013,3.19013,2.47265,13.234,1453.7,725.489,2.81893e-17,1.65117
11.379,50.9169,3.32898,3.18985,3.18985,2.47257,13.2319,1453.24,725.256,6.41848e-17,1.65077
11.38,50.9144,3.32877,3.18956,3.18956,2.47249,13.2299,1452.77,725.023,1.12757e-17,1.65038
11.381,50.9119,3.32857,3.18928,3.18928,2.47241,13.2279,1452.3,724.79,-8.23994e-17,1.64998
11.382,50.9095,3.32836,3.189,3.189,2.47233,13.2259,1451.84,724.557,-3.72966e-17,1.64959
11.383,50.907,3.32816,3.18871,3.18871,2.47225,13.2239,1451.37,724.324,3.46945e-18,1.64919
11.384,50.9046,3.32795,3.18843,3.18843,2.47217,13.2219,1450.9,724.092,4.03323e-17,1.6488
11.385,50.9021,3.32775,3.18815,3.18815,2.47209,13.2199,1450.44,723.86,3.1225e-17,1.6484
11.386,50.8997,3.32755,3.18787,3.18787,2.47201,13.2179,1449.97,723.627,-4.51028e-17,1.64801
11.387,50.8973,3.32735,3.18758,3.18758,2.47193,13.2159,1449.51,723.395,1.38778e-17,1.64761
11.388,50.8949,3.32715,3.1873,3.1873,2.47185,13.2139,1449.04,723.163,3.29597e-17,1.64722
11.389,50.8924,3.32694,3.18702,3.18702,2.47177,13.2119,1448.58,722.932,-1.82146e-17,1.64682
11.39,50.89,3.32674,3.18674,3.18674,2.47168,13.2099,1448.11,722.7,0,1.64643
11.391,50.8876,3.32654,3.18645,3.18645,2.4716,13.2079,1447.65,722.469,3.33934e-17,1.64603
11.392,50.8852,3.32634,3.18617,3.18617,2.47152,13.2059,1447.18,722.237,-2.47198e-17,1.64564
11.393,50.8829,3.32614,3.18589,3.18589,2.47144,13.2039,1446.72,722.006,-1.69136e-17,1.64524
11.394,50.8805,3.32595,3.18561,3.18561,2.47135,13.2019,1446.26,721.775,6.89553e-17,1.64485
11.395,50.8781,3.32575,3.18533,3.18533,2.47127,13.1999,1445.79,721.544,2.1684e-18,1.64445
11.396,50.8757,3.32555,3.18505,3.18505,2.47119,13.1979,1445.33,721.314,-3.07913e-17,1.64406
11.397,50.8734,3.32535,3.18477,3.18477,2.47111,13.1959,1444.87,721.083,1.18395e-16,1.64366
11.398,50.871,3.32515,3.18449,3.18449,2.47102,13.1939,1444.41,720.853,1.38778e-17,1.64327
11.399,50.8686,3.32496,3.18421,3.18421,2.47094,13.1919,1443.94,720.623,4.0766e-17,1.64287
11.4,50.8663,3.32476,3.18393,3.18393,2.47085,13.1899,1443.48,720.393,-7.50268e-17,1.64248
11.401,50.864,3.32456,3.18365,3.18365,2.47077,13.188,1443.02,720.163,4.77049e-17,1.64208
11.402,50.8616,3.32437,3.18337,3.18337,2.47069,13.186,1442.56,719.933,8.80372e-17,1.64169
11.403,50.8593,3.32417,3.18309,3.18309,2.4706,13.184,1442.1,719.703,6.07153e-18,1.64129
11.404,50.857,3.32398,3.18281,3.18281,2.47052,13.182,1441.64,719.474,-3.9465e-17,1.6409
11.405,50.8547,3.32378,3.18253,3.18253,2.47043,13.18,1441.18,719.245,-5.37764e-17,1.6405
11.406,50.8524,3.32359,3.18225,3.18225,2.47035,13.178,1440.72,719.016,9.54098e-18,1.64011
11.407,50.85,3.32339,3.18197,3.18197,2.47026,13.176,1440.26,718.787,6.07153e-18,1.63971
11.408,50.8477,3.3232,3.18169,3.18169,2.47018,13.174,1439.8,718.558,1.73472e-17,1.63932
11.409,50.8455,3.32301,3.18141,3.18141,2.47009,13.1721,1439.35,718.33,-6.98226e-17,1.63892
11.41,50.8432,3.32281,3.18113,3.18113,2.47001,13.1701,1438.89,718.101,4.81386e-17,1.63853
11.411,50.8409,3.32262,3.18085,3.18085,2.46992,13.1681,1438.43,717.873,6.02816e-17,1.63814
11.412,50.8386,3.32243,3.18058,3.18058,2.46984,13.1661,1437.97,717.645,9.97466e-18,1.63774
11.413,50.8363,3.32224,3.1803,3.1803,2.46975,13.1641,1437.51,717.417,7.84962e-17,1.63735
11.414,50.8341,3.32205,3.18002,3.18002,2.46966,13.1621,1437.06,717.189,1.77809e-17,1.63695
11.415,50.8318,3.32185,3.17974,3.17974,2.46958,13.1602,1436.6,716.962,5.0307e-17,1.63656
11.416,50.8296,3.32166,3.17946,3.17946,2.46949,13.1582,1436.15,716.734,3.42608e-17,1.63617
11.417,50.8273,3.32147,3.17919,3.17919,2.4694,13.1562,1435.69,716.507,1.73472e-17,1.63577
11.418,50.8251,3.32128,3.17891,3.17891,2.46932,13.1542,1435.23,716.28,-2.60209e-18,1.63538
11.419,50.8229,3.32109,3.17863,3.17863,2.46923,13.1523,1434.78,716.053,-2.21177e-17,1.63498
11.42,50.8206,3.32091,3.17836,3.17836,2.46914,13.1503,1434.32,715.826,-5.63785e-18,1.63459
11.421,50.8184,3.32072,3.17808,3.17808,2.46905,13.1483,1433.87,715.6,-4.38018e-17,1.6342
11.422,50.8162,3.32053,3.1778,3.1778,2.46896,13.1463,1433.42,715.374,-2.08167e-17,1.6338
11.423,50.814,3.32034,3.17753,3.17753,2.46888,13.1444,1432.96,715.147,-2.55872e-17,1.63341
11.424,50.8118,3.32015,3.17725,3.17725,2.46879,13.1424,1432.51,714.921,-3.38271e-17,1.63302
11.425,50.8096,3.31997,3.17697,3.17697,2.4687,13.1404,1432.06,714.696,1.04083e-17,1.63262
11.426,50.8074,3.31978,3.1767,3.1767,2.46861,13.1384,1431.6,714.47,3.25261e-17,1.63223
11.427,50.8052,3.31959,3.17642,3.17642,2.46852,13.1365,1431.15,714.244,7.28584e-17,1.63184
11.428,50.803,3.31941,3.17615,3.17615,2.46843,13.1345,1430.7,714.019,2.47198e-17,1.63144
11.429,50.8008,3.31922,3.17587,3.17587,2.46834,13.1325,1430.25,713.794,4.0766e-17,1.63105
11.43,50.7987,3.31904,3.1756,3.1756,2.46825,13.1306,1429.8,713.569,1.27068e-16,1.63066
11.431,50.7965,3.31885,3.17532,3.17532,2.46817,13.1286,1429.35,713.344,-3.51282e-17,1.63026
11.432,50.7944,3.31867,3.17505,3.17505,2.46808,13.1266,1428.9,713.12,3.27429e-17,1.62987
11.433,50.7922,3.31848,3.17477,3.17477,2.46799,13.1247,1428.45,712.895,-1.19262e-17,1.62948
11.434,50.79,3.3183,3.1745,3.1745,2.4679,13.1227,1428,712.671,1.06252e-17,1.62909
11.435,50.7879,3.31811,3.17423,3.17423,2.46781,13.1207,1427.55,712.447,2.25514e-17,1.62869
11.436,50.7857,3.31793,3.17395,3.17395,2.46771,13.1188,1427.1,712.223,6.50521e-18,1.6283
11.437,50.7836,3.31775,3.17368,3.17368,2.46762,13.1168,1426.65,712,4.0766e-17,1.62791
11.438,50.7815,3.31756,3.1734,3.1734,2.46753,13.1148,1426.2,711.776,-3.57787e-17,1.62752
11.439,50.7794,3.31738,3.17313,3.17313,2.46744,13.1129,1425.75,711.553,-1.58294e-17,1.62713
11.44,50.7772,3.3172,3.17286,3.17286,2.46735,13.1109,1425.31,711.33,5.55112e-17,1.62673
11.441,50.7751,3.31702,3.17258,3.17258,2.46726,13.109,1424.86,711.107,1.43115e-17,1.62634
11.442,50.773,3.31684,3.17231,3.17231,2.46717,13.107,1424.41,710.884,5.26922e-17,1.62595
11.443,50.7709,3.31666,3.17204,3.17204,2.46708,13.1051,1423.97,710.662,9.1073e-18,1.62556
11.444,50.7688,3.31648,3.17177,3.17177,2.46698,13.1031,1423.52,710.439,6.28837e-17,1.62517
11.445,50.7667,3.3163,3.17149,3.17149,2.46689,13.1011,1423.07,710.217,-2.97071e-17,1.62478
11.446,50.7646,3.31612,3.17122,3.17122,2.4668,13.0992,1422.63,709.995,7.87131e-17,1.62439
11.447,50.7626,3.31594,3.17095,3.17095,2.46671,13.0972,1422.18,709.773,1.21431e-17,1.624
11.448,50.7605,3.31576,3.17068,3.17068,2.46661,13.0953,1421.74,709.552,2.9924e-17,1.6236
11.449,50.7584,3.31558,3.1704,3.1704,2.46652,13.0933,1421.3,709.33,-4.33681e-18,1.62321
11.45,50.7564,3.3154,3.17013,3.17013,2.46643,13.0914,1420.85,709.109,-6.50521e-18,1.62282
11.451,50.7543,3.31522,3.16986,3.16986,2.46633,13.0894,1420.41,708.888,-8.67362e-18,1.62243
11.452,50.7522,3.31504,3.16959,3.16959,2.46624,13.0875,1419.97,708.667,1.82146e-17,1.62204
11.453,50.7502,3.31487,3.16932,3.16932,2.46615,13.0855,1419.52,708.447,1.9082e-17,1.62165
11.454,50.7482,3.31469,3.16905,3.16905,2.46605,13.0836,1419.08,708.226,-3.88144e-17,1.62126
11.455,50.7461,3.31451,3.16878,3.16878,2.46596,13.0816,1418.64,708.006,6.07153e-18,1.62087
11.456,50.7441,3.31434,3.16851,3.16851,2.46587,13.0797,1418.2,707.786,8.0231e-18,1.62048
11.457,50.7421,3.31416,3.16824,3.16824,2.46577,13.0777,1417.76,707.566,6.07153e-18,1.62009
11.458,50.74,3.31398,3.16797,3.16797,2.46568,13.0758,1417.32,707.346,-2.21177e-17,1.6197
11.459,50.738,3.31381,3.1677,3.1677,2.46558,13.0738,1416.88,707.127,-2.01662e-17,1.61931
11.46,50.736,3.31363,3.16743,3.16743,2.46549,13.0719,1416.44,706.908,-1.53957e-17,1.61893
11.461,50.734,3.31346,3.16716,3.16716,2.46539,13.07,1416,706.689,-2.60209e-18,1.61854
11.462,50.732,3.31328,3.16689,3.16689,2.4653,13.068,1415.56,706.47,-2.86229e-17,1.61815
11.463,50.73,3.31311,3.16662,3.16662,2.4652,13.0661,1415.12,706.251,2.64545e-17,1.61776
11.464,50.728,3.31294,3.16635,3.16635,2.4651,13.0641,1414.68,706.033,2.51535e-17,1.61737
11.465,50.726,3.31276,3.16608,3.16608,2.46501,13.0622,1414.24,705.814,-1.53957e-17,1.61698
11.466,50.724,3.31259,3.16581,3.16581,2.46491,13.0603,1413.81,705.596,6.657e-17,1.61659
11.467,50.722,3.31242,3.16554,3.16554,2.46482,13.0583,1413.37,705.379,5.9848e-17,1.61621
11.468,50.7201,3.31225,3.16527,3.16527,2.46472,13.0564,1412.93,705.161,5.63785e-18,1.61582
11.469,50.7181,3.31207,3.16501,3.16501,2.46462,13.0544,1412.5,704.943,-9.97466e-18,1.61543
11.47,50.7161,3.3119,3.16474,3.16474,2.46453,13.0525,1412.06,704.726,2.29851e-17,1.61504
11.471,50.7142,3.31173,3.16447,3.16447,2.46443,13.0506,1411.63,704.509,2.1684e-18,1.61466
11.472,50.7122,3.31156,3.1642,3.1642,2.46433,13.0486,1411.19,704.292,3.20924e-17,1.61427
11.473,50.7103,3.31139,3.16393,3.16393,2.46423,13.0467,1410.76,704.076,-1.27936e-17,1.61388
11.474,50.7083,3.31122,3.16367,3.16367,2.46414,13.0448,1410.32,703.859,2.81893e-18,1.6135
11.475,50.7064,3.31105,3.1634,3.1634,2.46404,13.0428,1409.89,703.643,-3.98986e-17,1.61311
11.476,50.7045,3.31088,3.16313,3.16313,2.46394,13.0409,1409.45,703.427,3.31766e-17,1.61272
11.477,50.7026,3.31071,3.16287,3.16287,2.46384,13.039,1409.02,703.211,-2.66714e-17,1.61234
11.478,50.7006,3.31054,3.1626,3.1626,2.46374,13.037,1408.59,702.995,-3.6646e-17,1.61195
11.479,50.6987,3.31037,3.16233,3.16233,2.46365,13.0351,1408.16,702.78,-2.64545e-17,1.61156
11.48,50.6968,3.3102,3.16207,3.16207,2.46355,13.0332,1407.73,702.565,2.66714e-17,1.61118
11.481,50.6949,3.31003,3.1618,3.1618,2.46345,13.0313,1407.29,702.35,-2.71051e-17,1.61079
11.482,50.693,3.30986,3.16153,3.16153,2.46335,13.0293,1406.86,702.135,-1.6263e-17,1.61041
11.483,50.6911,3.3097,3.16127,3.16127,2.46325,13.0274,1406.43,701.92,4.18502e-17,1.61002
11.484,50.6891,3.30953,3.161,3.161,2.46315,13.0255,1406,701.706,-9.54098e-18,1.60964
11.485,50.6873,3.30936,3.16074,3.16074,2.46305,13.0236,1405.57,701.492,-8.45678e-17,1.60925
11.486,50.6854,3.3092,3.16047,3.16047,2.46295,13.0216,1405.14,701.278,3.03577e-17,1.60887
11.487,50.6835,3.30903,3.1602,3.1602,2.46285,13.0197,1404.72,701.064,6.50521e-18,1.60849
11.488,50.6816,3.30886,3.15994,3.15994,2.46275,13.0178,1404.29,700.851,-6.57027e-17,1.6081
11.489,50.6798,3.3087,3.15967,3.15967,2.46265,13.0159,1403.86,700.637,6.67869e-17,1.60772
11.49,50.6779,3.30853,3.15941,3.15941,2.46255,13.014,1403.43,700.424,4.77049e-17,1.60733
11.491,50.676,3.30837,3.15915,3.15915,2.46245,13.012,1403.01,700.211,7.48099e-17,1.60695
11.492,50.6742,3.3082,3.15888,3.15888,2.46235,13.0101,1402.58,699.999,-9.45424e-17,1.60657
11.493,50.6723,3.30804,3.15862,3.15862,2.46225,13.0082,1402.15,699.786,4.42354e-17,1.60619
11.494,50.6705,3.30788,3.15835,3.15835,2.46215,13.0063,1401.73,699.574,3.72966e-17,1.6058
11.495,50.6686,3.30771,3.15809,3.15809,2.46205,13.0044,1401.3,699.362,1.30104e-17,1.60542
11.496,50.6668,3.30755,3.15782,3.15782,2.46194,13.0024,1400.88,699.15,7.76289e-17,1.60504
11.497,50.6649,3.30738,3.15756,3.15756,2.46184,13.0005,1400.45,698.938,-1.97325e-17,1.60466
11.498,50.6631,3.30722,3.1573,3.1573,2.46174,12.9986,1400.03,698.727,-9.15067e-17,1.60427
11.499,50.6613,3.30706,3.15703,3.15703,2.46164,12.9967,1399.6,698.516,-2.71051e-17,1.60389
11.5,50.6594,3.30689,3.15677,3.15677,2.46154,12.9948,1399.18,698.305,5.85469e-18,1.60351
11.501,50.6576,3.30673,3.15651,3.15651,2.46143,12.9929,1398.76,698.094,-3.75134e-17,1.60313
11.502,50.6558,3.30657,3.15625,3.15625,2.46133,12.991,1398.34,697.884,4.25007e-17,1.60275
11.503,50.654,3.30641,3.15598,3.15598,2.46123,12.9891,1397.91,697.673,-5.44269e-17,1.60237
11.504,50.6522,3.30625,3.15572,3.15572,2.46112,12.9871,1397.49,697.463,8.71699e-17,1.60199
11.505,50.6504,3.30609,3.15546,3.15546,2.46102,12.9852,1397.07,697.253,-1.27936e-17,1.60161
11.506,50.6486,3.30592,3.1552,3.1552,2.46092,12.9833,1396.65,697.044,3.96818e-17,1.60123
11.507,50.6468,3.30576,3.15493,3.15493,2.46081,12.9814,1396.23,696.834,9.54098e-18,1.60085
11.508,50.645,3.3056,3.15467,3.15467,2.46071,12.9795,1395.81,696.625,-2.92735e-17,1.60047
11.509,50.6432,3.30544,3.15441,3.15441,2.46061,12.9776,1395.39,696.416,4.25007e-17,1.60009
11.51,50.6415,3.30529,3.15415,3.15415,2.4605,12.9757,1394.97,696.207,6.1149e-17,1.59971
11.511,50.6397,3.30513,3.15389,3.15389,2.4604,12.9738,1394.55,695.998,8.89046e-18,1.59933
11.512,50.6379,3.30497,3.15363,3.15363,2.46029,12.9719,1394.14,695.79,4.96565e-17,1.59895
11.513,50.6361,3.30481,3.15337,3.15337,2.46019,12.97,1393.72,695.582,-2.25514e-17,1.59858
11.514,50.6344,3.30465,3.15311,3.15311,2.46008,12.9681,1393.3,695.374,-3.03577e-17,1.5982
11.515,50.6326,3.30449,3.15285,3.15285,2.45998,12.9662,1392.89,695.166,-3.31766e-17,1.59782
11.516,50.6309,3.30433,3.15259,3.15259,2.45987,12.9643,1392.47,694.959,6.63532e-17,1.59744
11.517,50.6291,3.30418,3.15232,3.15232,2.45977,12.9624,1392.05,694.751,6.07153e-17,1.59707
11.518,50.6274,3.30402,3.15206,3.15206,2.45966,12.9605,1391.64,694.544,-1.4962e-17,1.59669
11.519,50.6256,3.30386,3.1518,3.1518,2.45956,12.9586,1391.22,694.338,-2.29851e-17,1.59631
11.52,50.6239,3.30371,3.15155,3.15155,2.45945,12.9567,1390.81,694.131,4.33681e-18,1.59594
11.521,50.6222,3.30355,3.15129,3.15129,2.45935,12.9548,1390.4,693.925,-3.6646e-17,1.59556
11.522,50.6204,3.30339,3.15103,3.15103,2.45924,12.9529,1389.98,693.718,1.36609e-17,1.59518
11.523,50.6187,3.30324,3.15077,3.15077,2.45913,12.951,1389.57,693.513,-1.04083e-17,1.59481
11.524,50.617,3.30308,3.15051,3.15051,2.45903,12.9491,1389.16,693.307,-2.60209e-17,1.59443
11.525,50.6153,3.30293,3.15025,3.15025,2.45892,12.9472,1388.74,693.101,4.98733e-18,1.59406
11.526,50.6136,3.30277,3.14999,3.14999,2.45881,12.9453,1388.33,692.896,-1.82146e-17,1.59368
11.527,50.6119,3.30262,3.14973,3.14973,2.45871,12.9434,1387.92,692.691,-2.1684e-19,1.59331
11.528,50.6102,3.30246,3.14947,3.14947,2.4586,12.9415,1387.51,692.486,1.30104e-17,1.59293
11.529,50.6085,3.30231,3.14921,3.14921,2.45849,12.9396,1387.1,692.282,-1.4962e-17,1.59256
11.53,50.6068,3.30215,3.14896,3.14896,2.45838,12.9378,1386.69,692.077,-2.4503e-17,1.59219
11.531,50.6051,3.302,3.1487,3.1487,2.45828,12.9359,1386.28,691.873,3.33934e-17,1.59181
11.532,50.6034,3.30185,3.14844,3.14844,2.45817,12.934,1385.87,691.669,1.69136e-17,1.59144
11.533,50.6017,3.30169,3.14818,3.14818,2.45806,12.9321,1385.46,691.466,-2.86229e-17,1.59107
11.534,50.6,3.30154,3.14793,3.14793,2.45795,12.9302,1385.05,691.262,6.04985e-17,1.5907
11.535,50.5984,3.30139,3.14767,3.14767,2.45784,12.9283,1384.65,691.059,2.4503e-17,1.59032
11.536,50.5967,3.30124,3.14741,3.14741,2.45773,12.9264,1384.24,690.856,3.51282e-17,1.58995
11.537,50.595,3.30109,3.14715,3.14715,2.45762,12.9245,1383.83,690.653,-1.53957e-17,1.58958
11.538,50.5934,3.30093,3.1469,3.1469,2.45752,12.9227,1383.43,690.45,-3.38271e-17,1.58921
11.539,50.5917,3.30078,3.14664,3.14664,2.45741,12.9208,1383.02,690.248,-5.20417e-18,1.58884
11.54,50.5901,3.30063,3.14638,3.14638,2.4573,12.9189,1382.62,690.046,-8.71699e-17,1.58847
11.541,50.5884,3.30048,3.14613,3.14613,2.45719,12.917,1382.21,689.844,-6.78711e-17,1.5881
11.542,50.5868,3.30033,3.14587,3.14587,2.45708,12.9151,1381.81,689.642,9.97466e-18,1.58773
11.543,50.5851,3.30018,3.14562,3.14562,2.45697,12.9132,1381.4,689.441,-2.27682e-17,1.58736
11.544,50.5835,3.30003,3.14536,3.14536,2.45686,12.9114,1381,689.24,-1.66967e-17,1.58699
11.545,50.5819,3.29988,3.1451,3.1451,2.45675,12.9095,1380.6,689.039,2.40693e-17,1.58662
11.546,50.5802,3.29973,3.14485,3.14485,2.45664,12.9076,1380.19,688.838,-2.38524e-17,1.58625
11.547,50.5786,3.29958,3.14459,3.14459,2.45653,12.9057,1379.79,688.638,1.47451e-17,1.58588
11.548,50.577,3.29943,3.14434,3.14434,2.45642,12.9038,1379.39,688.437,1.66967e-17,1.58551
11.549,50.5754,3.29928,3.14408,3.14408,2.4563,12.902,1378.99,688.237,1.06252e-17,1.58514
11.55,50.5738,3.29914,3.14383,3.14383,2.45619,12.9001,1378.59,688.037,1.43115e-17,1.58477
11.551,50.5721,3.29899,3.14357,3.14357,2.45608,12.8982,1378.19,687.838,8.76035e-17,1.58441
11.552,50.5705,3.29884,3.14332,3.14332,2.45597,12.8963,1377.79,687.639,7.1991e-17,1.58404
11.553,50.5689,3.29869,3.14306,3.14306,2.45586,12.8945,1377.39,687.439,-1.14925e-17,1.58367
11.554,50.5673,3.29854,3.14281,3.14281,2.45575,12.8926,1376.99,687.24,9.97466e-18,1.58331
11.555,50.5658,3.2984,3.14256,3.14256,2.45563,12.8907,1376.59,687.042,1.21431e-17,1.58294
11.556,50.5642,3.29825,3.1423,3.1423,2.45552,12.8889,1376.19,686.843,-1.56125e-17,1.58257
11.557,50.5626,3.2981,3.14205,3.14205,2.45541,12.887,1375.79,686.645,-5.39933e-17,1.58221
11.558,50.561,3.29796,3.14179,3.14179,2.4553,12.8851,1375.4,686.447,1.36609e-17,1.58184
11.559,50.5594,3.29781,3.14154,3.14154,2.45519,12.8832,1375,686.249,3.85976e-17,1.58148
11.56,50.5578,3.29767,3.14129,3.14129,2.45507,12.8814,1374.6,686.052,2.4503e-17,1.58111
11.561,50.5563,3.29752,3.14103,3.14103,2.45496,12.8795,1374.21,685.855,-9.75782e-18,1.58075
11.562,50.5547,3.29738,3.14078,3.14078,2.45485,12.8776,1373.81,685.658,-1.0842e-18,1.58039
11.563,50.5531,3.29723,3.14053,3.14053,2.45473,12.8758,1373.42,685.461,2.1684e-19,1.58002
11.564,50.5516,3.29709,3.14028,3.14028,2.45462,12.8739,1373.02,685.264,4.96565e-17,1.57966
11.565,50.55,3.29694,3.14002,3.14002,2.45451,12.872,1372.63,685.068,7.24247e-17,1.5793
11.566,50.5485,3.2968,3.13977,3.13977,2.45439,12.8702,1372.24,684.872,3.46945e-18,1.57893
11.567,50.5469,3.29665,3.13952,3.13952,2.45428,12.8683,1371.84,684.676,-1.25767e-17,1.57857
11.568,50.5454,3.29651,3.13927,3.13927,2.45416,12.8665,1371.45,684.48,4.96565e-17,1.57821
11.569,50.5439,3.29637,3.13902,3.13902,2.45405,12.8646,1371.06,684.285,-4.33681e-18,1.57785
11.57,50.5423,3.29622,3.13876,3.13876,2.45393,12.8627,1370.67,684.089,2.10335e-17,1.57749
11.571,50.5408,3.29608,3.13851,3.13851,2.45382,12.8609,1370.28,683.894,5.1608e-17,1.57712
11.572,50.5393,3.29594,3.13826,3.13826,2.4537,12.859,1369.89,683.7,4.51028e-17,1.57676
11.573,50.5377,3.2958,3.13801,3.13801,2.45359,12.8572,1369.5,683.505,-4.98733e-18,1.5764
11.574,50.5362,3.29565,3.13776,3.13776,2.45347,12.8553,1369.11,683.311,-5.7029e-17,1.57604
11.575,50.5347,3.29551,3.13751,3.13751,2.45336,12.8534,1368.72,683.117,5.09575e-17,1.57568
11.576,50.5332,3.29537,3.13726,3.13726,2.45324,12.8516,1368.33,682.923,-4.72712e-17,1.57532
11.577,50.5317,3.29523,3.13701,3.13701,2.45313,12.8497,1367.94,682.729,6.28837e-18,1.57497
11.578,50.5302,3.29509,3.13676,3.13676,2.45301,12.8479,1367.55,682.536,-1.71304e-17,1.57461
11.579,50.5287,3.29495,3.1365,3.1365,2.4529,12.846,1367.16,682.343,-2.9924e-17,1.57425
11.58,50.5272,3.29481,3.13625,3.13625,2.45278,12.8442,1366.78,682.15,2.71051e-17,1.57389
11.581,50.5256,3.29466,3.136,3.136,2.45266,12.8423,1366.39,681.957,8.23994e-18,1.57353
11.582,50.5242,3.29453,3.13575,3.13575,2.45255,12.8404,1366,681.765,1.73472e-17,1.57318
11.583,50.5227,3.29439,3.1355,3.1355,2.45243,12.8386,1365.62,681.573,2.47198e-17,1.57282
11.584,50.5212,3.29425,3.13526,3.13526,2.45231,12.8367,1365.23,681.381,4.51028e-17,1.57246
11.585,50.5197,3.29411,3.13501,3.13501,2.4522,12.8349,1364.85,681.189,-2.42861e-17,1.57211
11.586,50.5183,3.29397,3.13476,3.13476,2.45208,12.833,1364.47,680.998,-4.2067e-17,1.57175
11.587,50.5168,3.29383,3.13451,3.13451,2.45196,12.8312,1364.08,680.807,1.34441e-17,1.57139
11.588,50.5153,3.29369,3.13426,3.13426,2.45184,12.8293,1363.7,680.616,1.95156e-17,1.57104
11.589,50.5138,3.29355,3.13401,3.13401,2.45173,12.8275,1363.32,680.425,-3.01408e-17,1.57068
11.59,50.5124,3.29342,3.13376,3.13376,2.45161,12.8257,1362.93,680.234,-2.90566e-17,1.57033
11.591,50.5109,3.29328,3.13351,3.13351,2.45149,12.8238,1362.55,680.044,3.29597e-17,1.56998
11.592,50.5095,3.29314,3.13326,3.13326,2.45137,12.822,1362.17,679.854,-1.56125e-17,1.56962
11.593,50.508,3.293,3.13302,3.13302,2.45125,12.8201,1361.79,679.664,-8.89046e-18,1.56927
11.594,50.5066,3.29287,3.13277,3.13277,2.45114,12.8183,1361.41,679.474,3.92481e-17,1.56892
11.595,50.5051,3.29273,3.13252,3.13252,2.45102,12.8164,1361.03,679.285,-8.89046e-18,1.56856
11.596,50.5037,3.29259,3.13227,3.13227,2.4509,12.8146,1360.65,679.096,3.29597e-17,1.56821
11.597,50.5023,3.29246,3.13202,3.13202,2.45078,12.8127,1360.27,678.907,8.67362e-18,1.56786
11.598,50.5008,3.29232,3.13178,3.13178,2.45066,12.8109,1359.89,678.718,-1.10589e-17,1.56751
11.599,50.4994,3.29218,3.13153,3.13153,2.45054,12.8091,1359.52,678.53,3.03577e-17,1.56716
11.6,50.498,3.29205,3.13128,3.13128,2.45042,12.8072,1359.14,678.342,1.32273e-17,1.56681
11.601,50.4965,3.29191,3.13104,3.13104,2.4503,12.8054,1358.76,678.154,6.59195e-17,1.56646
11.602,50.4951,3.29178,3.13079,3.13079,2.45018,12.8035,1358.38,677.966,-4.68375e-17,1.56611
11.603,50.4937,3.29164,3.13054,3.13054,2.45006,12.8017,1358.01,677.779,-6.72205e-17,1.56576
11.604,50.4923,3.29151,3.1303,3.1303,2.44994,12.7999,1357.63,677.591,5.59448e-17,1.56541
11.605,50.4909,3.29138,3.13005,3.13005,2.44982,12.798,1357.26,677.404,-1.0842e-17,1.56506
11.606,50.4895,3.29124,3.1298,3.1298,2.4497,12.7962,1356.88,677.218,9.75782e-18,1.56471
11.607,50.4881,3.29111,3.12956,3.12956,2.44958,12.7943,1356.51,677.031,5.42101e-18,1.56436
11.608,50.4867,3.29097,3.12931,3.12931,2.44946,12.7925,1356.14,676.845,-3.90313e-17,1.56401
11.609,50.4853,3.29084,3.12907,3.12907,2.44934,12.7907,1355.76,676.659,7.41594e-17,1.56367
11.61,50.4839,3.29071,3.12882,3.12882,2.44922,12.7888,1355.39,676.473,8.1532e-17,1.56332
11.611,50.4825,3.29058,3.12857,3.12857,2.4491,12.787,1355.02,676.287,3.51282e-17,1.56297
11.612,50.4812,3.29044,3.12833,3.12833,2.44897,12.7852,1354.65,676.102,4.59702e-17,1.56263
11.613,50.4798,3.29031,3.12808,3.12808,2.44885,12.7833,1354.27,675.917,-6.07153e-18,1.56228
11.614,50.4784,3.29018,3.12784,3.12784,2.44873,12.7815,1353.9,675.732,-3.88144e-17,1.56193
11.615,50.477,3.29005,3.12759,3.12759,2.44861,12.7797,1353.53,675.547,1.0842e-17,1.56159
11.616,50.4757,3.28992,3.12735,3.12735,2.44849,12.7779,1353.16,675.363,-1.53957e-17,1.56124
11.617,50.4743,3.28978,3.1271,3.1271,2.44837,12.776,1352.79,675.178,6.28837e-18,1.5609
11.618,50.4729,3.28965,3.12686,3.12686,2.44824,12.7742,1352.42,674.994,4.29344e-17,1.56056
11.619,50.4716,3.28952,3.12662,3.12662,2.44812,12.7724,1352.06,674.811,-7.82794e-17,1.56021
11.62,50.4702,3.28939,3.12637,3.12637,2.448,12.7705,1351.69,674.627,7.069e-17,1.55987
11.621,50.4689,3.28926,3.12613,3.12613,2.44787,12.7687,1351.32,674.444,9.75782e-17,1.55953
11.622,50.4675,3.28913,3.12588,3.12588,2.44775,12.7669,1350.95,674.261,1.38778e-17,1.55918
11.623,50.4662,3.289,3.12564,3.12564,2.44763,12.7651,1350.59,674.078,-3.59955e-17,1.55884
11.624,50.4649,3.28887,3.1254,3.1254,2.44751,12.7632,1350.22,673.896,5.87638e-17,1.5585
11.625,50.4635,3.28874,3.12515,3.12515,2.44738,12.7614,1349.85,673.713,1.01915e-17,1.55816
11.626,50.4622,3.28861,3.12491,3.12491,2.44726,12.7596,1349.49,673.531,5.81132e-17,1.55782
11.627,50.4609,3.28848,3.12467,3.12467,2.44713,12.7578,1349.12,673.349,2.62377e-17,1.55748
11.628,50.4595,3.28836,3.12442,3.12442,2.44701,12.7559,1348.76,673.168,-4.94396e-17,1.55714
11.629,50.4582,3.28823,3.12418,3.12418,2.44689,12.7541,1348.4,672.986,1.51788e-18,1.5568
11.63,50.4569,3.2881,3.12394,3.12394,2.44676,12.7523,1348.03,672.805,9.32414e-17,1.55646
11.631,50.4556,3.28797,3.12369,3.12369,2.44664,12.7505,1347.67,672.624,6.04985e-17,1.55612
11.632,50.4543,3.28784,3.12345,3.12345,2.44651,12.7487,1347.31,672.444,2.81893e-17,1.55578
11.633,50.453,3.28772,3.12321,3.12321,2.44639,12.7468,1346.95,672.263,5.59448e-17,1.55544
11.634,50.4517,3.28759,3.12297,3.12297,2.44626,12.745,1346.58,672.083,7.26415e-17,1.5551
11.635,50.4504,3.28746,3.12273,3.12273,2.44614,12.7432,1346.22,671.903,1.01915e-17,1.55477
11.636,50.4491,3.28734,3.12248,3.12248,2.44601,12.7414,1345.86,671.723,1.04083e-17,1.55443
11.637,50.4478,3.28721,3.12224,3.12224,2.44589,12.7396,1345.5,671.544,5.00901e-17,1.55409
11.638,50.4465,3.28708,3.122,3.122,2.44576,12.7378,1345.14,671.364,1.34441e-17,1.55376
11.639,50.4452,3.28696,3.12176,3.12176,2.44564,12.736,1344.78,671.185,-2.12504e-17,1.55342
11.64,50.4439,3.28683,3.12152,3.12152,2.44551,12.7341,1344.43,671.007,-5.39933e-17,1.55309
11.641,50.4426,3.28671,3.12128,3.12128,2.44539,12.7323,1344.07,670.828,1.30104e-18,1.55275
11.642,50.4413,3.28658,3.12104,3.12104,2.44526,12.7305,1343.71,670.65,4.53197e-17,1.55242
11.643,50.4401,3.28646,3.12079,3.12079,2.44513,12.7287,1343.35,670.471,3.51282e-17,1.55208
11.644,50.4388,3.28633,3.12055,3.12055,2.44501,12.7269,1343,670.294,1.10589e-17,1.55175
11.645,50.4375,3.28621,3.12031,3.12031,2.44488,12.7251,1342.64,670.116,-2.77556e-17,1.55142
11.646,50.4363,3.28608,3.12007,3.12007,2.44475,12.7233,1342.28,669.939,2.0383e-17,1.55108
11.647,50.435,3.28596,3.11983,3.11983,2.44463,12.7215,1341.93,669.761,2.88398e-17,1.55075
11.648,50.4338,3.28584,3.11959,3.11959,2.4445,12.7196,1341.57,669.584,6.57027e-17,1.55042
11.649,50.4325,3.28571,3.11935,3.11935,2.44437,12.7178,1341.22,669.408,-1.66967e-17,1.55009
11.65,50.4313,3.28559,3.11911,3.11911,2.44425,12.716,1340.86,669.231,3.64292e-17,1.54976
11.651,50.43,3.28547,3.11887,3.11887,2.44412,12.7142,1340.51,669.055,2.49366e-17,1.54942
11.652,50.4288,3.28534,3.11863,3.11863,2.44399,12.7124,1340.16,668.879,-2.14672e-17,1.54909
11.653,50.4275,3.28522,3.11839,3.11839,2.44386,12.7106,1339.81,668.703,-7.80626e-18,1.54876
11.654,50.4263,3.2851,3.11815,3.11815,2.44374,12.7088,1339.45,668.528,-5.63785e-18,1.54843
11.655,50.4251,3.28498,3.11792,3.11792,2.44361,12.707,1339.1,668.352,-8.67362e-18,1.54811
11.656,50.4238,3.28485,3.11768,3.11768,2.44348,12.7052,1338.75,668.177,9.97466e-18,1.54778
11.657,50.4226,3.28473,3.11744,3.11744,2.44335,12.7034,1338.4,668.002,-4.74881e-17,1.54745
11.658,50.4214,3.28461,3.1172,3.1172,2.44322,12.7016,1338.05,667.828,-3.59955e-17,1.54712
11.659,50.4202,3.28449,3.11696,3.11696,2.44309,12.6998,1337.7,667.653,2.64545e-17,1.54679
11.66,50.419,3.28437,3.11672,3.11672,2.44297,12.698,1337.35,667.479,7.50268e-17,1.54647
11.661,50.4177,3.28425,3.11648,3.11648,2.44284,12.6962,1337,667.305,1.34441e-17,1.54614
11.662,50.4165,3.28413,3.11624,3.11624,2.44271,12.6944,1336.65,667.132,6.67869e-17,1.54581
11.663,50.4153,3.28401,3.11601,3.11601,2.44258,12.6926,1336.3,666.958,4.40186e-17,1.54549
11.664,50.4141,3.28389,3.11577,3.11577,2.44245,12.6908,1335.96,666.785,-1.73472e-18,1.54516
11.665,50.4129,3.28377,3.11553,3.11553,2.44232,12.689,1335.61,666.612,1.73472e-18,1.54484
11.666,50.4118,3.28365,3.11529,3.11529,2.44219,12.6872,1335.26,666.439,5.20417e-18,1.54451
11.667,50.4105,3.28353,3.11506,3.11506,2.44206,12.6854,1334.92,666.267,8.67362e-19,1.54419
11.668,50.4094,3.28341,3.11482,3.11482,2.44193,12.6836,1334.57,666.094,4.77049e-18,1.54386
11.669,50.4083,3.2833,3.11458,3.11458,2.4418,12.6818,1334.23,665.922,2.38524e-18,1.54354
11.67,50.407,3.28317,3.11434,3.11434,2.44167,12.68,1333.88,665.75,9.32414e-18,1.54322
11.671,50.4058,3.28306,3.11411,3.11411,2.44154,12.6782,1333.54,665.579,-2.23346e-17,1.5429
11.672,50.4046,3.28294,3.11387,3.11387,2.44141,12.6764,1333.19,665.407,3.85976e-17,1.54257
11.673,50.4035,3.28282,3.11363,3.11363,2.44128,12.6746,1332.85,665.236,-1.4962e-17,1.54225
11.674,50.4023,3.2827,3.1134,3.1134,2.44115,12.6728,1332.51,665.065,4.09828e-17,1.54193
11.675,50.4011,3.28259,3.11316,3.11316,2.44102,12.671,1332.17,664.894,-2.23346e-17,1.54161
11.676,50.4,3.28247,3.11292,3.11292,2.44089,12.6693,1331.82,664.724,4.29344e-17,1.54129
11.677,50.3991,3.28237,3.11269,3.11269,2.44075,12.6675,1331.48,664.554,7.28584e-17,1.54097
11.678,50.3976,3.28223,3.11245,3.11245,2.44062,12.6657,1331.14,664.384,1.06252e-17,1.54065
11.679,50.3966,3.28212,3.11222,3.11222,2.44049,12.6639,1330.8,664.214,-4.14165e-17,1.54033
11.68,50.3954,3.282,3.11198,3.11198,2.44036,12.6621,1330.46,664.044,4.6187e-17,1.54001
11.681,50.3942,3.28189,3.11174,3.11174,2.44023,12.6603,1330.12,663.875,2.34188e-17,1.53969
11.682,50.3931,3.28177,3.11151,3.11151,2.4401,12.6585,1329.78,663.706,6.35342e-17,1.53938
11.683,50.392,3.28166,3.11127,3.11127,2.43996,12.6567,1329.44,663.537,8.45678e-18,1.53906
11.684,50.3908,3.28154,3.11104,3.11104,2.43983,12.6549,1329.1,663.368,5.09575e-17,1.53874
11.685,50.3897,3.28143,3.1108,3.1108,2.4397,12.6532,1328.77,663.2,5.59448e-17,1.53843
11.686,50.3886,3.28131,3.11057,3.11057,2.43957,12.6514,1328.43,663.032,6.83047e-17,1.53811
11.687,50.3874,3.2812,3.11033,3.11033,2.43944,12.6496,1328.09,662.864,-5.29091e-17,1.53779
11.688,50.3863,3.28108,3.1101,3.1101,2.4393,12.6478,1327.76,662.696,2.32019e-17,1.53748
11.689,50.3852,3.28097,3.10986,3.10986,2.43917,12.646,1327.42,662.529,-9.75782e-18,1.53716
11.69,50.3841,3.28086,3.10963,3.10963,2.43904,12.6442,1327.08,662.361,2.42861e-17,1.53685
11.691,50.383,3.28074,3.10939,3.10939,2.4389,12.6425,1326.75,662.194,-5.81132e-17,1.53654
11.692,50.3819,3.28063,3.10916,3.10916,2.43877,12.6407,1326.41,662.027,-9.93129e-17,1.53622
11.693,50.3808,3.28052,3.10893,3.10893,2.43864,12.6389,1326.08,661.861,1.92988e-17,1.53591
11.694,50.3797,3.2804,3.10869,3.10869,2.4385,12.6371,1325.75,661.694,-8.23994e-18,1.5356
11.695,50.3786,3.28029,3.10846,3.10846,2.43837,12.6353,1325.41,661.528,-1.60462e-17,1.53529
11.696,50.3775,3.28018,3.10822,3.10822,2.43824,12.6336,1325.08,661.362,4.98733e-17,1.53497
11.697,50.3764,3.28007,3.10799,3.10799,2.4381,12.6318,1324.75,661.197,1.01264e-16,1.53466
11.698,50.3753,3.27995,3.10776,3.10776,2.43797,12.63,1324.42,661.031,3.07913e-17,1.53435
11.699,50.3743,3.27984,3.10752,3.10752,2.43783,12.6282,1324.08,660.866,1.77809e-17,1.53404
11.7,50.3732,3.27973,3.10729,3.10729,2.4377,12.6264,1323.75,660.701,9.97466e-18,1.53373
11.701,50.3721,3.27962,3.10706,3.10706,2.43756,12.6247,1323.42,660.536,6.50521e-18,1.53342
11.702,50.371,3.27951,3.10682,3.10682,2.43743,12.6229,1323.09,660.371,4.55365e-17,1.53311
11.703,50.37,3.2794,3.10659,3.10659,2.43729,12.6211,1322.76,660.207,-6.50521e-19,1.5328
11.704,50.3689,3.27929,3.10636,3.10636,2.43716,12.6193,1322.43,660.043,-6.72205e-18,1.5325
11.705,50.3678,3.27918,3.10613,3.10613,2.43702,12.6176,1322.11,659.879,1.0842e-18,1.53219
11.706,50.3668,3.27907,3.10589,3.10589,2.43689,12.6158,1321.78,659.715,2.32019e-17,1.53188
11.707,50.3657,3.27896,3.10566,3.10566,2.43675,12.614,1321.45,659.552,-7.15573e-17,1.53157
11.708,50.3647,3.27885,3.10543,3.10543,2.43662,12.6123,1321.12,659.388,9.97466e-18,1.53127
11.709,50.3636,3.27874,3.1052,3.1052,2.43648,12.6105,1320.79,659.225,2.51535e-17,1.53096
11.71,50.3626,3.27863,3.10497,3.10497,2.43635,12.6087,1320.47,659.063,1.17094e-17,1.53066
11.711,50.3615,3.27852,3.10473,3.10473,2.43621,12.6069,1320.14,658.9,-2.68882e-17,1.53035
11.712,50.3605,3.27842,3.1045,3.1045,2.43608,12.6052,1319.82,658.738,-1.73472e-18,1.53005
11.713,50.3595,3.27831,3.10427,3.10427,2.43594,12.6034,1319.49,658.576,2.51535e-17,1.52974
11.714,50.3585,3.2782,3.10404,3.10404,2.4358,12.6016,1319.17,658.414,-2.62377e-17,1.52944
11.715,50.3575,3.27809,3.10381,3.10381,2.43567,12.5999,1318.84,658.252,-2.38524e-18,1.52914
11.716,50.3564,3.27799,3.10358,3.10358,2.43553,12.5981,1318.52,658.09,3.14419e-17,1.52883
11.717,50.3554,3.27788,3.10335,3.10335,2.43539,12.5963,1318.19,657.929,-8.43509e-17,1.52853
11.718,50.3544,3.27777,3.10312,3.10312,2.43526,12.5946,1317.87,657.768,5.63785e-18,1.52823
11.719,50.3534,3.27767,3.10288,3.10288,2.43512,12.5928,1317.55,657.607,-4.05492e-17,1.52793
11.72,50.3523,3.27756,3.10265,3.10265,2.43498,12.591,1317.23,657.447,-4.42354e-17,1.52763
11.721,50.3514,3.27745,3.10242,3.10242,2.43485,12.5893,1316.91,657.286,3.81639e-17,1.52733
11.722,50.3503,3.27735,3.10219,3.10219,2.43471,12.5875,1316.58,657.126,1.58294e-17,1.52703
11.723,50.3493,3.27724,3.10196,3.10196,2.43457,12.5857,1316.26,656.966,-3.16587e-17,1.52673
11.724,50.3484,3.27714,3.10173,3.10173,2.43443,12.584,1315.94,656.806,4.25007e-17,1.52643
11.725,50.3474,3.27703,3.1015,3.1015,2.4343,12.5822,1315.62,656.647,8.10983e-17,1.52613
11.726,50.3464,3.27693,3.10127,3.10127,2.43416,12.5804,1315.3,656.488,-4.74881e-17,1.52583
11.727,50.3454,3.27682,3.10104,3.10104,2.43402,12.5787,1314.98,656.329,5.18249e-17,1.52553
11.728,50.3444,3.27672,3.10081,3.10081,2.43388,12.5769,1314.67,656.17,9.32414e-18,1.52523
11.729,50.3434,3.27661,3.10058,3.10058,2.43374,12.5752,1314.35,656.011,9.97466e-18,1.52494
11.73,50.3425,3.27651,3.10035,3.10035,2.4336,12.5734,1314.03,655.853,3.72966e-17,1.52464
11.731,50.3415,3.27641,3.10012,3.10012,2.43347,12.5716,1313.71,655.695,-9.75782e-18,1.52435
11.732,50.3405,3.2763,3.0999,3.0999,2.43333,12.5699,1313.4,655.537,1.47451e-17,1.52405
11.733,50.3396,3.2762,3.09967,3.09967,2.43319,12.5681,1313.08,655.379,-5.39933e-17,1.52375
11.734,50.3386,3.2761,3.09944,3.09944,2.43305,12.5664,1312.76,655.221,-7.50268e-17,1.52346
11.735,50.3377,3.276,3.09921,3.09921,2.43291,12.5646,1312.45,655.064,5.09575e-17,1.52317
11.736,50.337,3.27591,3.09898,3.09898,2.43277,12.5629,1312.13,654.907,-5.20417e-18,1.52287
11.737,50.3356,3.27578,3.09875,3.09875,2.43263,12.5611,1311.82,654.75,-3.18755e-17,1.52258
11.738,50.3349,3.27569,3.09852,3.09852,2.43249,12.5594,1311.5,654.593,6.35342e-17,1.52229
11.739,50.3339,3.27559,3.09829,3.09829,2.43235,12.5576,1311.19,654.437,4.77049e-17,1.52199
11.74,50.3329,3.27548,3.09807,3.09807,2.43221,12.5558,1310.88,654.28,-2.08167e-17,1.5217
11.741,50.3321,3.27539,3.09784,3.09784,2.43207,12.5541,1310.56,654.124,-4.46691e-17,1.52141
11.742,50.3312,3.27529,3.09761,3.09761,2.43193,12.5523,1310.25,653.968,-1.17094e-17,1.52112
11.743,50.3301,3.27518,3.09738,3.09738,2.43179,12.5506,1309.94,653.813,1.06902e-16,1.52083
11.744,50.3293,3.27508,3.09715,3.09715,2.43165,12.5488,1309.63,653.657,4.0766e-17,1.52054
11.745,50.3285,3.275,3.09693,3.09693,2.43151,12.5471,1309.32,653.502,4.03323e-17,1.52025
11.746,50.3273,3.27488,3.0967,3.0967,2.43137,12.5453,1309,653.347,7.84962e-17,1.51996
11.747,50.3268,3.2748,3.09647,3.09647,2.43123,12.5436,1308.69,653.192,-5.63785e-17,1.51967
11.748,50.3254,3.27467,3.09624,3.09624,2.43109,12.5418,1308.38,653.038,8.41341e-17,1.51938
11.749,50.3247,3.27459,3.09602,3.09602,2.43095,12.5401,1308.07,652.884,-1.82146e-17,1.51909
11.75,50.3237,3.27449,3.09579,3.09579,2.43081,12.5383,1307.77,652.729,-6.13658e-17,1.51881
11.751,50.3229,3.27439,3.09556,3.09556,2.43067,12.5366,1307.46,652.576,4.22839e-17,1.51852
11.752,50.322,3.27429,3.09534,3.09534,2.43053,12.5348,1307.15,652.422,-9.12898e-17,1.51823
11.753,50.3214,3.27421,3.09511,3.09511,2.43039,12.5331,1306.84,652.268,-1.77809e-17,1.51795
11.754,50.32,3.27408,3.09488,3.09488,2.43025,12.5313,1306.53,652.115,3.29597e-17,1.51766
11.755,50.3193,3.274,3.09466,3.09466,2.4301,12.5296,1306.23,651.962,1.23599e-17,1.51738
11.756,50.3188,3.27392,3.09443,3.09443,2.42996,12.5279,1305.92,651.809,4.51028e-17,1.51709
11.757,50.3173,3.27379,3.0942,3.0942,2.42982,12.5261,1305.61,651.656,-4.64039e-17,1.51681
11.758,50.3171,3.27373,3.09398,3.09398,2.42968,12.5244,1305.31,651.504,1.12974e-16,1.51652
11.759,50.3157,3.2736,3.09375,3.09375,2.42954,12.5226,1305,651.352,1.06252e-17,1.51624
11.76,50.3148,3.27351,3.09353,3.09353,2.42939,12.5209,1304.7,651.2,2.71051e-17,1.51596
11.761,50.3145,3.27344,3.0933,3.0933,2.42925,12.5191,1304.39,651.048,2.01662e-17,1.51568
11.762,50.313,3.2733,3.09307,3.09307,2.42911,12.5174,1304.09,650.896,1.19262e-16,1.51539
11.763,50.3124,3.27322,3.09285,3.09285,2.42897,12.5157,1303.78,650.745,-4.11997e-17,1.51511
11.764,50.3115,3.27313,3.09262,3.09262,2.42882,12.5139,1303.48,650.593,4.14165e-17,1.51483
11.765,50.3106,3.27303,3.0924,3.0924,2.42868,12.5122,1303.18,650.442,-1.75641e-17,1.51455
11.766,50.3103,3.27297,3.09217,3.09217,2.42854,12.5104,1302.88,650.292,3.38271e-17,1.51427
11.767,50.3087,3.27283,3.09195,3.09195,2.4284,12.5087,1302.57,650.141,-3.64292e-17,1.51399
11.768,50.3082,3.27275,3.09172,3.09172,2.42825,12.507,1302.27,649.991,-3.75134e-17,1.51371
11.769,50.3076,3.27268,3.0915,3.0915,2.42811,12.5052,1301.97,649.841,5.42101e-18,1.51343
11.77,50.3062,3.27255,3.09127,3.09127,2.42797,12.5035,1301.67,649.691,4.98733e-17,1.51316
11.771,50.3056,3.27247,3.09105,3.09105,2.42782,12.5017,1301.37,649.541,1.21431e-17,1.51288
11.772,50.3048,3.27237,3.09082,3.09082,2.42768,12.5,1301.07,649.391,-1.51788e-17,1.5126
11.773,50.304,3.27228,3.0906,3.0906,2.42754,12.4983,1300.77,649.242,-3.62124e-17,1.51232
11.774,50.3032,3.27219,3.09037,3.09037,2.42739,12.4965,1300.47,649.093,8.45678e-18,1.51205
11.775,50.3023,3.2721,3.09015,3.09015,2.42725,12.4948,1300.17,648.944,-3.68629e-18,1.51177
11.776,50.3021,3.27204,3.08993,3.08993,2.4271,12.4931,1299.87,648.795,3.62124e-17,1.5115
11.777,50.3005,3.2719,3.0897,3.0897,2.42696,12.4913,1299.58,648.646,-1.71304e-17,1.51122
11.778,50.3003,3.27184,3.08948,3.08948,2.42682,12.4896,1299.28,648.498,-6.13658e-17,1.51095
11.779,50.299,3.27172,3.08926,3.08926,2.42667,12.4879,1298.98,648.35,1.46367e-17,1.51067
11.78,50.2983,3.27164,3.08903,3.08903,2.42653,12.4861,1298.69,648.202,-1.0842e-19,1.5104
11.781,50.2976,3.27155,3.08881,3.08881,2.42638,12.4844,1298.39,648.054,1.59378e-17,1.51013
11.782,50.2968,3.27146,3.08858,3.08858,2.42624,12.4827,1298.09,647.907,9.43256e-17,1.50985
11.783,50.296,3.27137,3.08836,3.08836,2.42609,12.4809,1297.8,647.759,-1.30104e-18,1.50958
11.784,50.2952,3.27128,3.08814,3.08814,2.42595,12.4792,1297.5,647.612,2.38524e-18,1.50931
11.785,50.2944,3.27119,3.08791,3.08791,2.4258,12.4775,1297.21,647.465,6.07153e-18,1.50904
11.786,50.2937,3.2711,3.08769,3.08769,2.42566,12.4757,1296.91,647.319,-5.42101e-19,1.50877
11.787,50.2929,3.27101,3.08747,3.08747,2.42551,12.474,1296.62,647.172,2.27682e-17,1.5085
11.788,50.2921,3.27092,3.08725,3.08725,2.42537,12.4723,1296.33,647.026,-7.77373e-17,1.50823
11.789,50.2914,3.27083,3.08702,3.08702,2.42522,12.4706,1296.03,646.88,6.9931e-17,1.50796
11.79,50.2906,3.27074,3.0868,3.0868,2.42507,12.4688,1295.74,646.734,2.36356e-17,1.50769
11.791,50.2899,3.27065,3.08658,3.08658,2.42493,12.4671,1295.45,646.588,7.58942e-19,1.50742
11.792,50.2891,3.27056,3.08636,3.08636,2.42478,12.4654,1295.16,646.442,-3.5345e-17,1.50715
11.793,50.2884,3.27048,3.08613,3.08613,2.42464,12.4637,1294.86,646.297,-1.66967e-17,1.50688
11.794,50.2876,3.27039,3.08591,3.08591,2.42449,12.4619,1294.57,646.152,2.76472e-17,1.50662
11.795,50.2869,3.2703,3.08569,3.08569,2.42434,12.4602,1294.28,646.007,-7.4051e-17,1.50635
11.796,50.2862,3.27021,3.08547,3.08547,2.4242,12.4585,1293.99,645.862,2.05998e-17,1.50608
11.797,50.2854,3.27013,3.08525,3.08525,2.42405,12.4568,1293.7,645.718,1.1872e-16,1.50582
11.798,50.2847,3.27004,3.08502,3.08502,2.42391,12.455,1293.41,645.573,2.6563e-17,1.50555
11.799,50.284,3.26996,3.0848,3.0848,2.42376,12.4533,1293.12,645.429,-2.84061e-17,1.50529
11.8,50.2833,3.26987,3.08458,3.08458,2.42361,12.4516,1292.84,645.285,4.08744e-17,1.50502
11.801,50.2826,3.26978,3.08436,3.08436,2.42346,12.4499,1292.55,645.141,9.80119e-17,1.50476
11.802,50.2818,3.2697,3.08414,3.08414,2.42332,12.4481,1292.26,644.998,6.91721e-17,1.5045
11.803,50.2811,3.26961,3.08392,3.08392,2.42317,12.4464,1291.97,644.854,-8.0231e-18,1.50423
11.804,50.2804,3.26953,3.0837,3.0837,2.42302,12.4447,1291.68,644.711,4.05492e-17,1.50397
11.805,50.2797,3.26944,3.08348,3.08348,2.42288,12.443,1291.4,644.568,-6.07153e-18,1.50371
11.806,50.279,3.26936,3.08325,3.08325,2.42273,12.4413,1291.11,644.425,-2.29851e-17,1.50345
11.807,50.2783,3.26928,3.08303,3.08303,2.42258,12.4395,1290.83,644.283,9.32414e-18,1.50319
11.808,50.2777,3.26919,3.08281,3.08281,2.42243,12.4378,1290.54,644.14,2.54788e-17,1.50293
11.809,50.277,3.26911,3.08259,3.08259,2.42229,12.4361,1290.25,643.998,-3.03577e-17,1.50267
11.81,50.2763,3.26903,3.08237,3.08237,2.42214,12.4344,1289.97,643.856,-2.12504e-17,1.50241
11.811,50.2756,3.26894,3.08215,3.08215,2.42199,12.4327,1289.68,643.714,-1.45283e-17,1.50215
11.812,50.2749,3.26886,3.08193,3.08193,2.42184,12.431,1289.4,643.573,7.069e-17,1.50189
11.813,50.2743,3.26878,3.08171,3.08171,2.42169,12.4292,1289.12,643.431,4.04407e-17,1.50163
11.814,50.2736,3.2687,3.08149,3.08149,2.42154,12.4275,1288.83,643.29,-1.52873e-17,1.50137
11.815,50.273,3.26861,3.08127,3.08127,2.4214,12.4258,1288.55,643.149,-6.61363e-18,1.50112
11.816,50.2723,3.26853,3.08105,3.08105,2.42125,12.4241,1288.27,643.008,-1.30104e-17,1.50086
11.817,50.2716,3.26845,3.08083,3.08083,2.4211,12.4224,1287.99,642.867,2.76472e-17,1.5006
11.818,50.271,3.26837,3.08061,3.08061,2.42095,12.4207,1287.7,642.727,-7.15573e-18,1.50035
11.819,50.2704,3.26829,3.08039,3.08039,2.4208,12.419,1287.42,642.586,6.7329e-17,1.50009
11.82,50.2697,3.26821,3.08017,3.08017,2.42065,12.4172,1287.14,642.446,3.10082e-17,1.49984
11.821,50.2691,3.26813,3.07995,3.07995,2.4205,12.4155,1286.86,642.306,-4.55365e-18,1.49958
11.822,50.2684,3.26805,3.07974,3.07974,2.42035,12.4138,1286.58,642.167,4.22839e-18,1.49933
11.823,50.2678,3.26797,3.07952,3.07952,2.4202,12.4121,1286.3,642.027,1.87567e-17,1.49907
11.824,50.2672,3.26789,3.0793,3.0793,2.42005,12.4104,1286.02,641.888,3.91397e-17,1.49882
11.825,50.2666,3.26781,3.07908,3.07908,2.41991,12.4087,1285.74,641.748,-4.66207e-18,1.49857
11.826,50.266,3.26773,3.07886,3.07886,2.41976,12.407,1285.46,641.609,-1.84314e-18,1.49832
11.827,50.2653,3.26765,3.07864,3.07864,2.41961,12.4053,1285.19,641.471,-5.83301e-17,1.49806
11.828,50.2647,3.26758,3.07842,3.07842,2.41946,12.4036,1284.91,641.332,8.0231e-18,1.49781
11.829,50.2641,3.2675,3.0782,3.0782,2.41931,12.4019,1284.63,641.194,3.59955e-17,1.49756
11.83,50.2635,3.26742,3.07799,3.07799,2.41916,12.4002,1284.35,641.055,6.90637e-17,1.49731
11.831,50.2629,3.26734,3.07777,3.07777,2.41901,12.3984,1284.08,640.917,1.38778e-17,1.49706
11.832,50.2623,3.26727,3.07755,3.07755,2.41886,12.3967,1283.8,640.779,-3.90313e-18,1.49681
11.833,50.2621,3.26721,3.07733,3.07733,2.4187,12.395,1283.52,640.642,4.27176e-17,1.49656
11.834,50.261,3.2671,3.07711,3.07711,2.41855,12.3933,1283.25,640.504,-6.48353e-17,1.49631
11.835,50.2606,3.26704,3.0769,3.0769,2.4184,12.3916,1282.97,640.367,-1.98409e-17,1.49607
11.836,50.26,3.26696,3.07668,3.07668,2.41825,12.3899,1282.7,640.23,3.17671e-17,1.49582
11.837,50.2594,3.26688,3.07646,3.07646,2.4181,12.3882,1282.42,640.093,3.77302e-17,1.49557
11.838,50.2589,3.26681,3.07624,3.07624,2.41795,12.3865,1282.15,639.956,-5.58364e-17,1.49533
11.839,50.2583,3.26673,3.07602,3.07602,2.4178,12.3848,1281.87,639.819,1.00831e-17,1.49508
11.84,50.2577,3.26666,3.07581,3.07581,2.41765,12.3831,1281.6,639.683,5.54027e-17,1.49483
11.841,50.2572,3.26658,3.07559,3.07559,2.4175,12.3814,1281.33,639.547,5.38848e-17,1.49459
11.842,50.2566,3.26651,3.07537,3.07537,2.41735,12.3797,1281.05,639.411,-3.51282e-17,1.49434
11.843,50.2561,3.26644,3.07516,3.07516,2.4172,12.378,1280.78,639.275,-6.5269e-17,1.4941
11.844,50.2555,3.26636,3.07494,3.07494,2.41704,12.3763,1280.51,639.139,-6.96058e-17,1.49385
11.845,50.255,3.26629,3.07472,3.07472,2.41689,12.3746,1280.24,639.004,9.54098e-18,1.49361
11.846,50.2545,3.26622,3.0745,3.0745,2.41674,12.3729,1279.97,638.868,1.55041e-17,1.49337
11.847,50.2539,3.26614,3.07429,3.07429,2.41659,12.3712,1279.7,638.733,4.00071e-17,1.49313
11.848,50.2534,3.26607,3.07407,3.07407,2.41644,12.3695,1279.42,638.598,8.23994e-17,1.49288
11.849,50.2529,3.266,3.07385,3.07385,2.41628,12.3678,1279.15,638.463,5.51859e-17,1.49264
11.85,50.2524,3.26593,3.07364,3.07364,2.41613,12.3661,1278.88,638.329,9.92045e-17,1.4924
11.851,50.2518,3.26586,3.07342,3.07342,2.41598,12.3644,1278.62,638.194,3.6646e-17,1.49216
11.852,50.2513,3.26578,3.07321,3.07321,2.41583,12.3627,1278.35,638.06,-2.36356e-17,1.49192
11.853,50.2508,3.26571,3.07299,3.07299,2.41567,12.361,1278.08,637.926,3.03577e-17,1.49168
11.854,50.2503,3.26564,3.07277,3.07277,2.41552,12.3593,1277.81,637.792,1.52873e-17,1.49144
11.855,50.2498,3.26557,3.07256,3.07256,2.41537,12.3576,1277.54,637.658,1.56125e-17,1.4912
11.856,50.2493,3.2655,3.07234,3.07234,2.41522,12.3559,1277.27,637.525,4.66207e-17,1.49096
11.857,50.2488,3.26543,3.07213,3.07213,2.41506,12.3542,1277.01,637.391,1.76725e-17,1.49073
11.858,50.2484,3.26536,3.07191,3.07191,2.41491,12.3525,1276.74,637.258,2.61293e-17,1.49049
11.859,50.2479,3.26529,3.07169,3.07169,2.41476,12.3508,1276.47,637.125,-1.38778e-17,1.49025
11.86,50.2474,3.26522,3.07148,3.07148,2.4146,12.3491,1276.2,636.992,2.38524e-18,1.49001
11.861,50.2469,3.26516,3.07126,3.07126,2.41445,12.3475,1275.94,636.86,4.06576e-17,1.48978
11.862,50.2465,3.26509,3.07105,3.07105,2.4143,12.3458,1275.67,636.727,8.99888e-18,1.48954
11.863,50.246,3.26502,3.07083,3.07083,2.41414,12.3441,1275.41,636.595,-4.21755e-17,1.48931
11.864,50.2455,3.26495,3.07062,3.07062,2.41399,12.3424,1275.14,636.463,-1.10589e-17,1.48907
11.865,50.2451,3.26488,3.0704,3.0704,2.41384,12.3407,1274.88,636.331,-4.55365e-17,1.48884
11.866,50.2446,3.26482,3.07019,3.07019,2.41368,12.339,1274.61,636.199,-1.72388e-17,1.4886
11.867,50.2442,3.26475,3.06997,3.06997,2.41353,12.3373,1274.35,636.067,-3.02492e-17,1.48837
11.868,50.2437,3.26468,3.06976,3.06976,2.41338,12.3356,1274.09,635.936,2.53703e-17,1.48814
11.869,50.2433,3.26462,3.06954,3.06954,2.41322,12.3339,1273.82,635.805,6.28837e-18,1.48791
11.87,50.2429,3.26455,3.06933,3.06933,2.41307,12.3322,1273.56,635.674,-6.06069e-17,1.48767
11.871,50.2424,3.26448,3.06912,3.06912,2.41291,12.3305,1273.3,635.543,-3.65376e-17,1.48744
11.872,50.2421,3.26443,3.0689,3.0689,2.41276,12.3289,1273.04,635.412,4.83554e-17,1.48721
11.873,50.2415,3.26435,3.06869,3.06869,2.4126,12.3272,1272.77,635.281,3.82723e-17,1.48698
11.874,50.2412,3.26429,3.06847,3.06847,2.41245,12.3255,1272.51,635.151,2.63461e-17,1.48675
11.875,50.2408,3.26422,3.06826,3.06826,2.4123,12.3238,1272.25,635.021,1.1601e-17,1.48652
11.876,50.2403,3.26416,3.06804,3.06804,2.41214,12.3221,1271.99,634.891,6.51606e-17,1.48629
11.877,50.2399,3.2641,3.06783,3.06783,2.41199,12.3204,1271.73,634.761,5.20417e-18,1.48606
11.878,50.2395,3.26403,3.06762,3.06762,2.41183,12.3187,1271.47,634.631,4.02239e-17,1.48583
11.879,50.2391,3.26397,3.0674,3.0674,2.41168,12.317,1271.21,634.501,1.73472e-18,1.48561
11.88,50.2388,3.26391,3.06719,3.06719,2.41152,12.3154,1270.95,634.372,-2.92735e-18,1.48538
11.881,50.2384,3.26384,3.06698,3.06698,2.41137,12.3137,1270.69,634.243,-2.60209e-18,1.48515
11.882,50.238,3.26378,3.06676,3.06676,2.41121,12.312,1270.43,634.114,4.53197e-17,1.48492
11.883,50.2376,3.26372,3.06655,3.06655,2.41105,12.3103,1270.17,633.985,-6.68953e-17,1.4847
11.884,50.2372,3.26366,3.06634,3.06634,2.4109,12.3086,1269.92,633.856,-1.73472e-18,1.48447
11.885,50.2369,3.26359,3.06612,3.06612,2.41074,12.3069,1269.66,633.727,7.04731e-18,1.48425
11.886,50.2365,3.26353,3.06591,3.06591,2.41059,12.3053,1269.4,633.599,-3.41524e-17,1.48402
11.887,50.2361,3.26347,3.0657,3.0657,2.41043,12.3036,1269.14,633.471,-3.79471e-18,1.4838
11.888,50.2358,3.26341,3.06548,3.06548,2.41028,12.3019,1268.89,633.343,4.98733e-18,1.48357
11.889,50.2354,3.26335,3.06527,3.06527,2.41012,12.3002,1268.63,633.215,3.93565e-17,1.48335
11.89,50.2352,3.2633,3.06506,3.06506,2.40996,12.2985,1268.37,633.087,-3.65376e-17,1.48313
11.891,50.2347,3.26323,3.06484,3.06484,2.40981,12.2969,1268.12,632.96,7.52436e-17,1.48291
11.892,50.2344,3.26317,3.06463,3.06463,2.40965,12.2952,1267.86,632.832,-1.21431e-17,1.48268
11.893,50.2341,3.26311,3.06442,3.06442,2.40949,12.2935,1267.61,632.705,-3.68629e-18,1.48246
11.894,50.2337,3.26306,3.06421,3.06421,2.40934,12.2918,1267.35,632.578,-3.28513e-17,1.48224
11.895,50.2334,3.263,3.064,3.064,2.40918,12.2901,1267.1,632.451,2.92735e-17,1.48202
11.896,50.2331,3.26294,3.06378,3.06378,2.40903,12.2885,1266.84,632.324,1.19262e-17,1.4818
11.897,50.2328,3.26288,3.06357,3.06357,2.40887,12.2868,1266.59,632.198,5.81132e-17,1.48158
11.898,50.2326,3.26283,3.06336,3.06336,2.40871,12.2851,1266.34,632.071,-4.45607e-17,1.48136
11.899,50.2321,3.26276,3.06315,3.06315,2.40855,12.2834,1266.08,631.945,4.22839e-18,1.48114
11.9,50.2319,3.26271,3.06293,3.06293,2.4084,12.2818,1265.83,631.819,1.76725e-17,1.48092
11.901,50.2315,3.26265,3.06272,3.06272,2.40824,12.2801,1265.58,631.693,6.03901e-17,1.4807
11.902,50.2313,3.2626,3.06251,3.06251,2.40808,12.2784,1265.33,631.567,-1.12757e-17,1.48049
11.903,50.2309,3.26254,3.0623,3.0623,2.40793,12.2767,1265.07,631.442,-2.6563e-17,1.48027
11.904,50.2307,3.26249,3.06209,3.06209,2.40777,12.2751,1264.82,631.316,-4.67291e-17,1.48005
11.905,50.2303,3.26243,3.06188,3.06188,2.40761,12.2734,1264.57,631.191,4.72712e-17,1.47984
11.906,50.2302,3.26238,3.06167,3.06167,2.40745,12.2717,1264.32,631.066,-1.30104e-18,1.47962
11.907,50.23,3.26233,3.06145,3.06145,2.4073,12.27,1264.07,630.941,-3.69713e-17,1.47941
11.908,50.2297,3.26227,3.06124,3.06124,2.40714,12.2684,1263.82,630.816,4.10913e-17,1.47919
11.909,50.2292,3.2622,3.06103,3.06103,2.40698,12.2667,1263.57,630.692,-4.65123e-17,1.47898
11.91,50.2291,3.26216,3.06082,3.06082,2.40682,12.265,1263.32,630.567,1.40946e-17,1.47876
11.911,50.2288,3.2621,3.06061,3.06061,2.40666,12.2633,1263.07,630.443,6.81963e-17,1.47855
11.912,50.2286,3.26205,3.0604,3.0604,2.40651,12.2617,1262.82,630.319,3.63208e-17,1.47834
11.913,50.2283,3.262,3.06019,3.06019,2.40635,12.26,1262.57,630.195,-4.22839e-18,1.47812
11.914,50.2281,3.26195,3.05998,3.05998,2.40619,12.2583,1262.33,630.071,6.27753e-17,1.47791
11.915,50.2279,3.26189,3.05977,3.05977,2.40603,12.2567,1262.08,629.947,-2.14672e-17,1.4777
11.916,50.2276,3.26184,3.05956,3.05956,2.40587,12.255,1261.83,629.824,-3.88144e-17,1.47749
11.917,50.2274,3.26179,3.05935,3.05935,2.40571,12.2533,1261.58,629.7,-6.07153e-18,1.47728
11.918,50.2272,3.26174,3.05914,3.05914,2.40556,12.2517,1261.34,629.577,-2.22261e-17,1.47707
11.919,50.227,3.26169,3.05893,3.05893,2.4054,12.25,1261.09,629.454,3.8706e-17,1.47685
11.92,50.2268,3.26164,3.05872,3.05872,2.40524,12.2483,1260.84,629.331,-3.11166e-17,1.47665
11.921,50.2266,3.26159,3.0585,3.0585,2.40508,12.2467,1260.6,629.208,5.5728e-17,1.47644
11.922,50.2263,3.26154,3.05829,3.05829,2.40492,12.245,1260.35,629.086,1.59378e-17,1.47623
11.923,50.2262,3.26149,3.05808,3.05808,2.40476,12.2433,1260.11,628.963,3.08998e-18,1.47602
11.924,50.226,3.26144,3.05788,3.05788,2.4046,12.2417,1259.86,628.841,7.5081e-17,1.47581
11.925,50.2258,3.26139,3.05767,3.05767,2.40444,12.24,1259.62,628.719,3.29597e-17,1.4756
11.926,50.2256,3.26134,3.05746,3.05746,2.40428,12.2383,1259.37,628.597,9.47051e-17,1.4754
11.927,50.2254,3.26129,3.05725,3.05725,2.40412,12.2367,1259.13,628.475,8.21283e-17,1.47519
11.928,50.2252,3.26124,3.05704,3.05704,2.40396,12.235,1258.88,628.354,4.55365e-18,1.47498
11.929,50.2251,3.2612,3.05683,3.05683,2.4038,12.2333,1258.64,628.232,2.2443e-17,1.47478
11.93,50.2249,3.26115,3.05662,3.05662,2.40364,12.2317,1258.4,628.111,-4.47233e-17,1.47457
11.931,50.2248,3.2611,3.05641,3.05641,2.40348,12.23,1258.15,627.99,-3.20382e-17,1.47437
11.932,50.2246,3.26106,3.0562,3.0562,2.40332,12.2283,1257.91,627.868,-6.451e-18,1.47416
11.933,50.2246,3.26102,3.05599,3.05599,2.40316,12.2267,1257.67,627.748,-7.58942e-18,1.47396
11.934,50.2242,3.26096,3.05578,3.05578,2.403,12.225,1257.43,627.627,9.05309e-18,1.47376
11.935,50.2242,3.26092,3.05557,3.05557,2.40284,12.2234,1257.18,627.506,-7.96889e-18,1.47355
11.936,50.224,3.26087,3.05536,3.05536,2.40268,12.2217,1256.94,627.386,6.40221e-17,1.47335
11.937,50.2239,3.26083,3.05515,3.05515,2.40252,12.22,1256.7,627.266,-4.25007e-17,1.47315
11.938,50.2238,3.26078,3.05495,3.05495,2.40236,12.2184,1256.46,627.145,-1.37152e-17,1.47294
11.939,50.2237,3.26074,3.05474,3.05474,2.4022,12.2167,1256.22,627.025,2.47198e-17,1.47274
11.94,50.2235,3.2607,3.05453,3.05453,2.40204,12.215,1255.98,626.906,-5.9089e-18,1.47254
11.941,50.2234,3.26065,3.05432,3.05432,2.40188,12.2134,1255.74,626.786,-5.42101e-18,1.47234
11.942,50.2233,3.26061,3.05411,3.05411,2.40172,12.2117,1255.5,626.666,5.85469e-18,1.47214
11.943,50.2232,3.26057,3.0539,3.0539,2.40156,12.2101,1255.26,626.547,5.77338e-17,1.47194
11.944,50.2231,3.26052,3.05369,3.05369,2.4014,12.2084,1255.02,626.428,-5.49691e-17,1.47174
11.945,50.223,3.26048,3.05349,3.05349,2.40124,12.2068,1254.78,626.309,5.39391e-17,1.47154
11.946,50.2229,3.26044,3.05328,3.05328,2.40108,12.2051,1254.54,626.19,-5.33427e-17,1.47134
11.947,50.2229,3.2604,3.05307,3.05307,2.40092,12.2034,1254.31,626.071,4.54281e-17,1.47115
11.948,50.223,3.26037,3.05286,3.05286,2.40076,12.2018,1254.07,625.952,1.49078e-17,1.47095
11.949,50.2226,3.26031,3.05265,3.05265,2.40059,12.2001,1253.83,625.834,1.08962e-17,1.47075
11.95,50.2227,3.26027,3.05245,3.05245,2.40043,12.1985,1253.59,625.716,-3.21466e-17,1.47055
11.951,50.2226,3.26023,3.05224,3.05224,2.40027,12.1968,1253.36,625.597,8.47304e-17,1.47036
11.952,50.2225,3.26019,3.05203,3.05203,2.40011,12.1952,1253.12,625.479,-1.55041e-17,1.47016
11.953,50.2225,3.26015,3.05182,3.05182,2.39995,12.1935,1252.88,625.361,-2.20093e-17,1.46997
11.954,50.2224,3.26011,3.05162,3.05162,2.39979,12.1918,1252.65,625.244,-8.42425e-17,1.46977
11.955,50.2226,3.26009,3.05141,3.05141,2.39962,12.1902,1252.41,625.126,-1.89193e-17,1.46958
11.956,50.2222,3.26003,3.0512,3.0512,2.39946,12.1885,1252.18,625.009,1.10589e-17,1.46938
11.957,50.2223,3.26,3.05099,3.05099,2.3993,12.1869,1251.94,624.891,1.0842e-19,1.46919
11.958,50.2223,3.25996,3.05079,3.05079,2.39914,12.1852,1251.71,624.774,1.12215e-17,1.469
11.959,50.2223,3.25992,3.05058,3.05058,2.39898,12.1836,1251.47,624.657,3.95734e-17,1.4688
11.96,50.2223,3.25989,3.05037,3.05037,2.39881,12.1819,1251.24,624.54,-3.00866e-17,1.46861
11.961,50.2222,3.25985,3.05017,3.05017,2.39865,12.1803,1251,624.423,-3.08998e-17,1.46842
11.962,50.2222,3.25981,3.04996,3.04996,2.39849,12.1786,1250.77,624.307,2.10877e-17,1.46823
11.963,50.2222,3.25978,3.04975,3.04975,2.39833,12.177,1250.54,624.19,2.51535e-17,1.46803
11.964,50.2222,3.25974,3.04955,3.04955,2.39816,12.1753,1250.3,624.074,-9.05309e-18,1.46784
11.965,50.2222,3.25971,3.04934,3.04934,2.398,12.1737,1250.07,623.958,3.35018e-17,1.46765
11.966,50.2223,3.25967,3.04913,3.04913,2.39784,12.172,1249.84,623.842,-2.43403e-17,1.46746
11.967,50.2223,3.25964,3.04893,3.04893,2.39768,12.1704,1249.61,623.726,-5.36138e-17,1.46727
11.968,50.2223,3.2596,3.04872,3.04872,2.39751,12.1687,1249.37,623.61,4.02239e-17,1.46708
11.969,50.2223,3.25957,3.04851,3.04851,2.39735,12.1671,1249.14,623.495,-3.4586e-17,1.46689
11.97,50.2224,3.25953,3.04831,3.04831,2.39719,12.1654,1248.91,623.379,-1.51788e-17,1.46671
11.971,50.2224,3.2595,3.0481,3.0481,2.39702,12.1638,1248.68,623.264,-2.14672e-17,1.46652
11.972,50.2224,3.25947,3.04789,3.04789,2.39686,12.1621,1248.45,623.149,5.94143e-17,1.46633
11.973,50.2225,3.25943,3.04769,3.04769,2.3967,12.1605,1248.22,623.034,-9.2374e-17,1.46614
11.974,50.2225,3.2594,3.04748,3.04748,2.39653,12.1588,1247.99,622.919,-1.13841e-18,1.46596
11.975,50.2226,3.25937,3.04728,3.04728,2.39637,12.1572,1247.76,622.804,-2.33103e-18,1.46577
11.976,50.2227,3.25934,3.04707,3.04707,2.39621,12.1555,1247.53,622.69,7.08526e-17,1.46558
11.977,50.2227,3.25931,3.04686,3.04686,2.39604,12.1539,1247.3,622.575,3.72423e-17,1.4654
11.978,50.2228,3.25928,3.04666,3.04666,2.39588,12.1522,1247.07,622.461,2.08167e-17,1.46521
11.979,50.2229,3.25924,3.04645,3.04645,2.39572,12.1506,1246.84,622.347,-1.21973e-17,1.46503
11.98,50.223,3.25921,3.04625,3.04625,2.39555,12.149,1246.61,622.232,5.47522e-18,1.46484
11.981,50.2231,3.25918,3.04604,3.04604,2.39539,12.1473,1246.38,622.119,2.20635e-17,1.46466
11.982,50.2232,3.25915,3.04584,3.04584,2.39522,12.1457,1246.15,622.005,3.20382e-17,1.46448
11.983,50.2233,3.25913,3.04563,3.04563,2.39506,12.144,1245.93,621.891,-8.0231e-18,1.46429
11.984,50.2234,3.2591,3.04543,3.04543,2.3949,12.1424,1245.7,621.778,-1.9353e-17,1.46411
11.985,50.2235,3.25907,3.04522,3.04522,2.39473,12.1407,1245.47,621.664,1.15142e-16,1.46393
11.986,50.2236,3.25904,3.04502,3.04502,2.39457,12.1391,1245.24,621.551,3.08456e-17,1.46375
11.987,50.2237,3.25901,3.04481,3.04481,2.3944,12.1375,1245.02,621.438,1.13299e-17,1.46356
11.988,50.2238,3.25898,3.04461,3.04461,2.39424,12.1358,1244.79,621.325,3.21466e-17,1.46338
11.989,50.224,3.25896,3.0444,3.0444,2.39407,12.1342,1244.57,621.212,6.66784e-18,1.4632
11.99,50.2241,3.25893,3.0442,3.0442,2.39391,12.1325,1244.34,621.099,3.90855e-17,1.46302
11.991,50.2248,3.25894,3.04399,3.04399,2.39374,12.1309,1244.11,620.987,4.54823e-17,1.46284
11.992,50.2241,3.25886,3.04379,3.04379,2.39358,12.1292,1243.89,620.875,-3.3014e-17,1.46266
11.993,50.2248,3.25887,3.04358,3.04358,2.39341,12.1276,1243.66,620.762,3.71881e-17,1.46248
11.994,50.2246,3.25882,3.04338,3.04338,2.39325,12.126,1243.44,620.65,7.41594e-17,1.4623
11.995,50.2249,3.2588,3.04317,3.04317,2.39308,12.1243,1243.21,620.538,-5.43185e-17,1.46213
11.996,50.225,3.25878,3.04297,3.04297,2.39292,12.1227,1242.99,620.426,-3.04661e-17,1.46195
11.997,50.2252,3.25875,3.04276,3.04276,2.39275,12.121,1242.77,620.314,-2.23888e-17,1.46177
11.998,50.2254,3.25873,3.04256,3.04256,2.39259,12.1194,1242.54,620.203,-1.55583e-17,1.46159
11.999,50.2256,3.25871,3.04236,3.04236,2.39242,12.1178,1242.32,620.091,1.55041e-17,1.46142
12,50.2257,3.25868,3.04215,3.04215,2.39226,12.1161,1242.1,619.98,2.98156e-17,1.46124
12.001,50.2259,3.25866,3.04195,3.04195,2.39209,12.1145,1241.87,619.869,8.13152e-18,1.46106
12.002,50.2261,3.25864,3.04174,3.04174,2.39193,12.1129,1241.65,619.758,4.45065e-17,1.46089
12.003,50.2269,3.25865,3.04154,3.04154,2.39176,12.1112,1241.43,619.647,-7.60568e-17,1.46071
12.004,50.2263,3.25858,3.04133,3.04133,2.3916,12.1096,1241.21,619.536,-2.36898e-17,1.46054
12.005,50.227,3.25859,3.04113,3.04113,2.39143,12.1079,1240.98,619.425,2.2443e-17,1.46036
12.006,50.2269,3.25854,3.04093,3.04093,2.39126,12.1063,1240.76,619.315,2.79724e-17,1.46019
12.007,50.2272,3.25853,3.04072,3.04072,2.3911,12.1047,1240.54,619.204,3.04119e-17,1.46001
12.008,50.2274,3.25851,3.04052,3.04052,2.39093,12.103,1240.32,619.094,-4.98733e-18,1.45984
12.009,50.2277,3.25849,3.04032,3.04032,2.39077,12.1014,1240.1,618.984,1.38778e-17,1.45967
12.01,50.2279,3.25847,3.04011,3.04011,2.3906,12.0998,1239.88,618.874,6.66784e-18,1.4595
12.011,50.2286,3.25848,3.03991,3.03991,2.39043,12.0981,1239.66,618.764,2.27682e-18,1.45932
12.012,50.2282,3.25842,3.03971,3.03971,2.39027,12.0965,1239.44,618.654,1.37694e-17,1.45915
12.013,50.2289,3.25843,3.0395,3.0395,2.3901,12.0949,1239.22,618.544,2.06541e-17,1.45898
12.014,50.2288,3.25839,3.0393,3.0393,2.38993,12.0932,1239,618.435,-2.92735e-18,1.45881
12.015,50.2296,3.2584,3.0391,3.0391,2.38977,12.0916,1238.78,618.326,-3.78387e-17,1.45864
12.016,50.2293,3.25835,3.03889,3.03889,2.3896,12.09,1238.56,618.216,8.51099e-18,1.45847
12.017,50.2301,3.25836,3.03869,3.03869,2.38943,12.0883,1238.34,618.107,-3.68629e-18,1.4583
12.018,50.2299,3.25832,3.03849,3.03849,2.38927,12.0867,1238.12,617.998,-1.78351e-17,1.45813
12.019,50.2306,3.25833,3.03828,3.03828,2.3891,12.0851,1237.9,617.889,-3.34476e-17,1.45796
12.02,50.2305,3.25829,3.03808,3.03808,2.38893,12.0834,1237.69,617.781,1.08583e-16,1.45779
12.021,50.2312,3.2583,3.03788,3.03788,2.38877,12.0818,1237.47,617.672,-9.82287e-17,1.45762
12.022,50.2311,3.25826,3.03768,3.03768,2.3886,12.0802,1237.25,617.563,-3.34476e-17,1.45745
12.023,50.2318,3.25827,3.03747,3.03747,2.38843,12.0786,1237.03,617.455,3.22008e-17,1.45729
12.024,50.2317,3.25823,3.03727,3.03727,2.38827,12.0769,1236.82,617.347,3.96276e-17,1.45712
12.025,50.2325,3.25824,3.03707,3.03707,2.3881,12.0753,1236.6,617.239,6.4239e-17,1.45695
12.026,50.2324,3.2582,3.03687,3.03687,2.38793,12.0737,1236.38,617.131,4.17418e-18,1.45679
12.027,50.2331,3.25821,3.03666,3.03666,2.38776,12.072,1236.17,617.023,-3.06287e-17,1.45662
12.028,50.2331,3.25818,3.03646,3.03646,2.3876,12.0704,1235.95,616.915,1.31731e-17,1.45645
12.029,50.2336,3.25817,3.03626,3.03626,2.38743,12.0688,1235.74,616.807,-5.02528e-17,1.45629
12.03,50.2339,3.25816,3.03606,3.03606,2.38726,12.0672,1235.52,616.7,-5.74627e-18,1.45612
12.031,50.2343,3.25815,3.03586,3.03586,2.38709,12.0655,1235.3,616.593,-2.93277e-17,1.45596
12.032,50.235,3.25816,3.03565,3.03565,2.38693,12.0639,1235.09,616.485,-5.14996e-18,1.45579
12.033,50.2348,3.25811,3.03545,3.03545,2.38676,12.0623,1234.88,616.378,-1.05168e-17,1.45563
12.034,50.2356,3.25813,3.03525,3.03525,2.38659,12.0606,1234.66,616.271,1.30104e-18,1.45547
12.035,50.2356,3.2581,3.03505,3.03505,2.38642,12.059,1234.45,616.164,3.41524e-18,1.4553
12.036,50.2364,3.25811,3.03485,3.03485,2.38625,12.0574,1234.23,616.057,3.18755e-17,1.45514
12.037,50.2364,3.25808,3.03464,3.03464,2.38609,12.0558,1234.02,615.951,7.80626e-17,1.45498
12.038,50.2371,3.25809,3.03444,3.03444,2.38592,12.0541,1233.81,615.844,6.67869e-17,1.45482
12.039,50.2372,3.25806,3.03424,3.03424,2.38575,12.0525,1233.59,615.738,-2.53703e-17,1.45465
12.04,50.2379,3.25807,3.03404,3.03404,2.38558,12.0509,1233.38,615.632,8.67362e-19,1.45449
12.041,50.238,3.25804,3.03384,3.03384,2.38541,12.0493,1233.17,615.525,2.81893e-17,1.45433
12.042,50.2388,3.25806,3.03364,3.03364,2.38524,12.0476,1232.95,615.419,-3.48029e-17,1.45417
12.043,50.2389,3.25803,3.03343,3.03343,2.38508,12.046,1232.74,615.313,4.40186e-17,1.45401
12.044,50.2396,3.25804,3.03323,3.03323,2.38491,12.0444,1232.53,615.208,-1.38778e-17,1.45385
12.045,50.2397,3.25802,3.03303,3.03303,2.38474,12.0428,1232.32,615.102,6.0878e-17,1.45369
12.046,50.2405,3.25803,3.03283,3.03283,2.38457,12.0412,1232.11,614.996,-2.64545e-17,1.45353
12.047,50.2406,3.258,3.03263,3.03263,2.3844,12.0395,1231.89,614.891,-6.0878e-17,1.45337
12.048,50.2414,3.25802,3.03243,3.03243,2.38423,12.0379,1231.68,614.786,4.91144e-17,1.45321
12.049,50.2415,3.25799,3.03223,3.03223,2.38406,12.0363,1231.47,614.68,1.36609e-17,1.45306
12.05,50.2423,3.25801,3.03203,3.03203,2.38389,12.0347,1231.26,614.575,2.6834e-17,1.4529
12.051,50.2425,3.25799,3.03183,3.03183,2.38372,12.033,1231.05,614.47,-8.10441e-17,1.45274
12.052,50.2432,3.258,3.03163,3.03163,2.38356,12.0314,1230.84,614.366,-3.20924e-17,1.45258
12.053,50.2434,3.25798,3.03142,3.03142,2.38339,12.0298,1230.63,614.261,2.85687e-17,1.45243
12.054,50.2442,3.25799,3.03122,3.03122,2.38322,12.0282,1230.42,614.156,7.98515e-17,1.45227
12.055,50.2449,3.258,3.03102,3.03102,2.38305,12.0266,1230.21,614.052,-4.14707e-17,1.45211
12.056,50.2448,3.25796,3.03082,3.03082,2.38288,12.0249,1230,613.947,-2.02204e-17,1.45196
12.057,50.2455,3.25798,3.03062,3.03062,2.38271,12.0233,1229.79,613.843,4.48318e-17,1.4518
12.058,50.2463,3.25799,3.03042,3.03042,2.38254,12.0217,1229.58,613.739,3.03035e-17,1.45165
12.059,50.2464,3.25796,3.03022,3.03022,2.38237,12.0201,1229.38,613.635,-2.3744e-17,1.45149
12.06,50.2471,3.25798,3.03002,3.03002,2.3822,12.0185,1229.17,613.531,4.40186e-17,1.45134
12.061,50.2479,3.25799,3.02982,3.02982,2.38203,12.0168,1228.96,613.427,-1.89735e-17,1.45118
12.062,50.2479,3.25796,3.02962,3.02962,2.38186,12.0152,1228.75,613.323,4.19044e-17,1.45103
12.063,50.2487,3.25797,3.02942,3.02942,2.38169,12.0136,1228.54,613.22,-2.93277e-17,1.45088
12.064,50.2494,3.25799,3.02922,3.02922,2.38152,12.012,1228.34,613.116,-1.06794e-17,1.45072
12.065,50.2496,3.25796,3.02902,3.02902,2.38135,12.0104,1228.13,613.013,9.55724e-17,1.45057
12.066,50.2503,3.25798,3.02882,3.02882,2.38118,12.0088,1227.92,612.91,1.59378e-17,1.45042
12.067,50.2511,3.25799,3.02862,3.02862,2.38101,12.0071,1227.72,612.806,4.01155e-17,1.45027
12.068,50.2512,3.25797,3.02842,3.02842,2.38084,12.0055,1227.51,612.703,-4.90059e-17,1.45012
12.069,50.252,3.25798,3.02822,3.02822,2.38067,12.0039,1227.3,612.601,-3.1984e-17,1.44996
12.07,50.2527,3.258,3.02802,3.02802,2.3805,12.0023,1227.1,612.498,-2.30935e-17,1.44981
12.071,50.2535,3.25801,3.02782,3.02782,2.38033,12.0007,1226.89,612.395,8.65735e-17,1.44966
12.072,50.2535,3.25798,3.02762,3.02762,2.38016,11.9991,1226.69,612.292,2.2443e-17,1.44951
12.073,50.2542,3.25799,3.02742,3.02742,2.37999,11.9975,1226.48,612.19,-4.44523e-17,1.44936
12.074,50.255,3.25801,3.02722,3.02722,2.37982,11.9958,1226.28,612.088,-7.20994e-17,1.44921
12.075,50.2557,3.25802,3.02702,3.02702,2.37965,11.9942,1226.07,611.985,-3.00324e-17,1.44906
12.076,50.2565,3.25803,3.02682,3.02682,2.37948,11.9926,1225.87,611.883,3.7405e-17,1.44891
12.077,50.2565,3.258,3.02662,3.02662,2.37931,11.991,1225.66,611.781,1.57209e-18,1.44877
12.078,50.2573,3.25802,3.02643,3.02643,2.37913,11.9894,1225.46,611.679,-1.00343e-16,1.44862
12.079,50.258,3.25803,3.02623,3.02623,2.37896,11.9878,1225.25,611.577,-8.00683e-17,1.44847
12.08,50.2588,3.25805,3.02603,3.02603,2.37879,11.9862,1225.05,611.476,-1.13679e-16,1.44832
12.081,50.2595,3.25806,3.02583,3.02583,2.37862,11.9846,1224.85,611.374,-2.05456e-17,1.44817
12.082,50.2597,3.25804,3.02563,3.02563,2.37845,11.9829,1224.64,611.273,9.21572e-19,1.44803
12.083,50.2605,3.25806,3.02543,3.02543,2.37828,11.9813,1224.44,611.171,-3.84892e-18,1.44788
12.084,50.2613,3.25807,3.02523,3.02523,2.37811,11.9797,1224.24,611.07,-6.46727e-17,1.44773
12.085,50.262,3.25809,3.02503,3.02503,2.37794,11.9781,1224.03,610.969,4.39644e-17,1.44759
12.086,50.2628,3.2581,3.02483,3.02483,2.37777,11.9765,1223.83,610.868,5.42643e-17,1.44744
12.087,50.2635,3.25812,3.02463,3.02463,2.37759,11.9749,1223.63,610.767,2.99782e-17,1.4473
12.088,50.2637,3.2581,3.02444,3.02444,2.37742,11.9733,1223.43,610.666,8.49472e-17,1.44715
12.089,50.2644,3.25811,3.02424,3.02424,2.37725,11.9717,1223.22,610.565,2.8894e-17,1.44701
12.09,50.2652,3.25813,3.02404,3.02404,2.37708,11.9701,1223.02,610.464,-2.69966e-17,1.44686
12.091,50.266,3.25814,3.02384,3.02384,2.37691,11.9685,1222.82,610.364,-7.64363e-18,1.44672
12.092,50.2667,3.25816,3.02364,3.02364,2.37674,11.9668,1222.62,610.263,-1.30646e-17,1.44658
12.093,50.2675,3.25817,3.02344,3.02344,2.37656,11.9652,1222.42,610.163,-2.04372e-17,1.44643
12.094,50.2682,3.25819,3.02324,3.02324,2.37639,11.9636,1222.22,610.063,-6.61363e-18,1.44629
12.095,50.269,3.2582,3.02305,3.02305,2.37622,11.962,1222.02,609.963,5.21501e-17,1.44615
12.096,50.2698,3.25822,3.02285,3.02285,2.37605,11.9604,1221.82,609.863,3.24176e-17,1.446
12.097,50.2705,3.25823,3.02265,3.02265,2.37588,11.9588,1221.62,609.763,2.54788e-18,1.44586
12.098,50.2713,3.25825,3.02245,3.02245,2.3757,11.9572,1221.42,609.663,9.08561e-17,1.44572
12.099,50.272,3.25826,3.02225,3.02225,2.37553,11.9556,1221.22,609.563,7.86047e-18,1.44558
12.1,50.2728,3.25828,3.02206,3.02206,2.37536,11.954,1221.02,609.464,-2.89482e-17,1.44544
12.101,50.2731,3.25826,3.02186,3.02186,2.37519,11.9524,1220.82,609.364,8.13152e-19,1.44529
12.102,50.2738,3.25828,3.02166,3.02166,2.37502,11.9508,1220.62,609.265,-5.87638e-17,1.44515
12.103,50.2746,3.25829,3.02146,3.02146,2.37484,11.9492,1220.42,609.165,3.23092e-17,1.44501
12.104,50.2754,3.25831,3.02126,3.02126,2.37467,11.9476,1220.22,609.066,5.37764e-17,1.44487
12.105,50.2761,3.25833,3.02107,3.02107,2.3745,11.946,1220.02,608.967,7.30752e-17,1.44473
12.106,50.2769,3.25834,3.02087,3.02087,2.37433,11.9444,1219.82,608.868,5.48606e-17,1.44459
12.107,50.2782,3.25839,3.02067,3.02067,2.37415,11.9428,1219.62,608.769,2.73761e-17,1.44446
12.108,50.2789,3.25841,3.02047,3.02047,2.37398,11.9411,1219.43,608.67,-5.14996e-18,1.44432
12.109,50.2797,3.25842,3.02028,3.02028,2.37381,11.9395,1219.23,608.571,2.42319e-17,1.44418
12.11,50.2805,3.25844,3.02008,3.02008,2.37364,11.9379,1219.03,608.473,2.13588e-17,1.44404
12.111,50.2812,3.25845,3.01988,3.01988,2.37346,11.9363,1218.83,608.374,2.34188e-17,1.4439
12.112,50.282,3.25847,3.01968,3.01968,2.37329,11.9347,1218.64,608.276,6.12574e-18,1.44376
12.113,50.2828,3.25849,3.01949,3.01949,2.37312,11.9331,1218.44,608.177,5.69206e-18,1.44363
12.114,50.2835,3.2585,3.01929,3.01929,2.37294,11.9315,1218.24,608.079,-2.09793e-17,1.44349
12.115,50.2843,3.25852,3.01909,3.01909,2.37277,11.9299,1218.05,607.981,2.09251e-17,1.44335
12.116,50.2851,3.25854,3.01889,3.01889,2.3726,11.9283,1217.85,607.883,-4.60786e-18,1.44322
12.117,50.2864,3.25859,3.0187,3.0187,2.37242,11.9267,1217.65,607.785,4.00613e-17,1.44308
12.118,50.2872,3.25861,3.0185,3.0185,2.37225,11.9251,1217.46,607.687,-1.14925e-17,1.44294
12.119,50.288,3.25862,3.0183,3.0183,2.37208,11.9235,1217.26,607.589,1.0842e-17,1.44281
12.12,50.2887,3.25864,3.01811,3.01811,2.3719,11.9219,1217.06,607.492,2.49366e-18,1.44267
12.121,50.2895,3.25866,3.01791,3.01791,2.37173,11.9203,1216.87,607.394,3.28513e-17,1.44254
12.122,50.2903,3.25867,3.01771,3.01771,2.37156,11.9187,1216.67,607.297,5.61617e-17,1.4424
12.123,50.2917,3.25873,3.01751,3.01751,2.37138,11.9171,1216.48,607.199,3.79471e-18,1.44227
12.124,50.2924,3.25875,3.01732,3.01732,2.37121,11.9155,1216.28,607.102,-8.78204e-18,1.44213
12.125,50.2932,3.25876,3.01712,3.01712,2.37104,11.9139,1216.09,607.005,-3.3285e-17,1.442
12.126,50.294,3.25878,3.01692,3.01692,2.37086,11.9123,1215.89,606.907,6.39679e-18,1.44187
12.127,50.2952,3.25882,3.01673,3.01673,2.37069,11.9107,1215.7,606.81,-5.88722e-17,1.44173
12.128,50.296,3.25884,3.01653,3.01653,2.37052,11.9091,1215.51,606.714,-2.15756e-17,1.4416
12.129,50.2967,3.25886,3.01633,3.01633,2.37034,11.9075,1215.31,606.617,4.94396e-17,1.44147
12.13,50.2975,3.25888,3.01614,3.01614,2.37017,11.9059,1215.12,606.52,1.79978e-17,1.44133
12.131,50.299,3.25894,3.01594,3.01594,2.36999,11.9043,1214.92,606.423,5.84927e-17,1.4412
12.132,50.2998,3.25896,3.01574,3.01574,2.36982,11.9027,1214.73,606.327,4.22839e-17,1.44107
12.133,50.3006,3.25897,3.01555,3.01555,2.36965,11.9011,1214.54,606.23,2.64003e-17,1.44094
12.134,50.3013,3.25899,3.01535,3.01535,2.36947,11.8995,1214.34,606.134,4.01697e-17,1.44081
12.135,50.3028,3.25905,3.01516,3.01516,2.3693,11.898,1214.15,606.037,2.26056e-17,1.44067
12.136,50.3036,3.25907,3.01496,3.01496,2.36912,11.8964,1213.96,605.941,3.96276e-17,1.44054
12.137,50.3043,3.25909,3.01476,3.01476,2.36895,11.8948,1213.76,605.845,1.77809e-17,1.44041
12.138,50.3051,3.2591,3.01457,3.01457,2.36878,11.8932,1213.57,605.749,1.24141e-17,1.44028
12.139,50.3068,3.25918,3.01437,3.01437,2.3686,11.8916,1213.38,605.653,-5.58364e-18,1.44015
12.14,50.3075,3.25919,3.01417,3.01417,2.36843,11.89,1213.19,605.557,-3.39897e-17,1.44002
12.141,50.3083,3.25921,3.01398,3.01398,2.36825,11.8884,1213,605.461,4.60244e-17,1.43989
12.142,50.3096,3.25926,3.01378,3.01378,2.36808,11.8868,1212.8,605.366,8.5652e-18,1.43976
12.143,50.3104,3.25928,3.01359,3.01359,2.3679,11.8852,1212.61,605.27,-1.36067e-17,1.43963
12.144,50.3112,3.2593,3.01339,3.01339,2.36773,11.8836,1212.42,605.174,-3.4315e-17,1.43951
12.145,50.3128,3.25937,3.0132,3.0132,2.36755,11.882,1212.23,605.079,-2.16298e-17,1.43938
12.146,50.3136,3.25938,3.013,3.013,2.36738,11.8804,1212.04,604.984,3.64292e-17,1.43925
12.147,50.3143,3.2594,3.0128,3.0128,2.3672,11.8788,1211.85,604.888,2.15214e-17,1.43912
12.148,50.3158,3.25946,3.01261,3.01261,2.36703,11.8772,1211.66,604.793,-1.28478e-17,1.43899
12.149,50.3166,3.25948,3.01241,3.01241,2.36685,11.8756,1211.47,604.698,-5.66496e-17,1.43886
12.15,50.3174,3.2595,3.01222,3.01222,2.36668,11.874,1211.28,604.603,7.378e-17,1.43874
12.151,50.319,3.25957,3.01202,3.01202,2.3665,11.8724,1211.09,604.508,-1.86483e-17,1.43861
12.152,50.3198,3.25959,3.01183,3.01183,2.36633,11.8709,1210.9,604.413,4.5157e-17,1.43848
12.153,50.3206,3.25961,3.01163,3.01163,2.36615,11.8693,1210.71,604.318,5.11201e-17,1.43836
12.154,50.3222,3.25968,3.01144,3.01144,2.36598,11.8677,1210.52,604.224,-3.79471e-19,1.43823
12.155,50.323,3.2597,3.01124,3.01124,2.3658,11.8661,1210.33,604.129,-2.02746e-17,1.4381
12.156,50.3238,3.25972,3.01104,3.01104,2.36563,11.8645,1210.14,604.034,1.2078e-16,1.43798
12.157,50.3255,3.2598,3.01085,3.01085,2.36545,11.8629,1209.95,603.94,2.67256e-17,1.43785
12.158,50.3263,3.25982,3.01065,3.01065,2.36528,11.8613,1209.76,603.846,-1.89735e-18,1.43773
12.159,50.3276,3.25986,3.01046,3.01046,2.3651,11.8597,1209.57,603.751,4.15792e-17,1.4376
12.16,50.3284,3.25988,3.01026,3.01026,2.36493,11.8581,1209.38,603.657,-3.29597e-17,1.43748
12.161,50.3299,3.25995,3.01007,3.01007,2.36475,11.8565,1209.19,603.563,2.04914e-17,1.43735
12.162,50.3307,3.25997,3.00987,3.00987,2.36458,11.855,1209,603.469,2.43945e-18,1.43723
12.163,50.3321,3.26003,3.00968,3.00968,2.3644,11.8534,1208.82,603.375,5.6758e-17,1.4371
12.164,50.3329,3.26005,3.00948,3.00948,2.36423,11.8518,1208.63,603.281,-4.74338e-17,1.43698
12.165,50.3344,3.26011,3.00929,3.00929,2.36405,11.8502,1208.44,603.187,1.05168e-17,1.43686
12.166,50.3352,3.26013,3.00909,3.00909,2.36387,11.8486,1208.25,603.093,7.64905e-17,1.43673
12.167,50.3367,3.26019,3.0089,3.0089,2.3637,11.847,1208.06,603,1.85941e-17,1.43661
12.168,50.3375,3.26021,3.0087,3.0087,2.36352,11.8454,1207.88,602.906,-5.14996e-17,1.43649
12.169,50.3391,3.26028,3.00851,3.00851,2.36335,11.8438,1207.69,602.812,-8.60857e-17,1.43636
12.17,50.3399,3.2603,3.00831,3.00831,2.36317,11.8422,1207.5,602.719,1.0842e-19,1.43624
12.171,50.3415,3.26037,3.00812,3.00812,2.363,11.8407,1207.31,602.626,2.20093e-17,1.43612
12.172,50.3422,3.26039,3.00793,3.00793,2.36282,11.8391,1207.13,602.532,7.15573e-18,1.436
12.173,50.3438,3.26046,3.00773,3.00773,2.36264,11.8375,1206.94,602.439,-1.95156e-18,1.43588
12.174,50.3446,3.26048,3.00754,3.00754,2.36247,11.8359,1206.75,602.346,5.63243e-17,1.43575
12.175,50.3463,3.26055,3.00734,3.00734,2.36229,11.8343,1206.57,602.253,2.88398e-17,1.43563
12.176,50.347,3.26057,3.00715,3.00715,2.36212,11.8327,1206.38,602.16,1.48861e-16,1.43551
12.177,50.3487,3.26064,3.00695,3.00695,2.36194,11.8311,1206.19,602.067,2.76472e-17,1.43539
12.178,50.3495,3.26066,3.00676,3.00676,2.36176,11.8296,1206.01,601.974,-5.42101e-18,1.43527
12.179,50.3512,3.26074,3.00656,3.00656,2.36159,11.828,1205.82,601.881,-1.92988e-17,1.43515
12.18,50.352,3.26076,3.00637,3.00637,2.36141,11.8264,1205.64,601.788,6.83047e-18,1.43503
12.181,50.3537,3.26083,3.00618,3.00618,2.36123,11.8248,1205.45,601.696,-5.09575e-18,1.43491
12.182,50.3544,3.26085,3.00598,3.00598,2.36106,11.8232,1205.26,601.603,2.60209e-17,1.43479
12.183,50.3562,3.26093,3.00579,3.00579,2.36088,11.8216,1205.08,601.511,-1.95156e-18,1.43467
12.184,50.357,3.26095,3.00559,3.00559,2.36071,11.8201,1204.89,601.418,5.56738e-17,1.43455
12.185,50.3587,3.26103,3.0054,3.0054,2.36053,11.8185,1204.71,601.326,2.11962e-17,1.43443
12.186,50.3595,3.26105,3.00521,3.00521,2.36035,11.8169,1204.52,601.233,8.89046e-18,1.43431
12.187,50.3613,3.26113,3.00501,3.00501,2.36018,11.8153,1204.34,601.141,2.63461e-17,1.43419
12.188,50.3621,3.26115,3.00482,3.00482,2.36,11.8137,1204.15,601.049,-2.71864e-17,1.43407
12.189,50.3639,3.26123,3.00462,3.00462,2.35982,11.8121,1203.97,600.957,2.71051e-19,1.43396
12.19,50.3647,3.26125,3.00443,3.00443,2.35965,11.8106,1203.79,600.865,-5.33427e-17,1.43384
12.191,50.3665,3.26134,3.00424,3.00424,2.35947,11.809,1203.6,600.773,-4.8247e-18,1.43372
12.192,50.3673,3.26136,3.00404,3.00404,2.35929,11.8074,1203.42,600.681,-1.76996e-17,1.4336
12.193,50.3691,3.26144,3.00385,3.00385,2.35912,11.8058,1203.23,600.589,8.39172e-17,1.43348
12.194,50.3699,3.26146,3.00365,3.00365,2.35894,11.8042,1203.05,600.497,-2.34188e-17,1.43337
12.195,50.3718,3.26155,3.00346,3.00346,2.35876,11.8027,1202.87,600.406,-1.60733e-17,1.43325
12.196,50.3726,3.26157,3.00327,3.00327,2.35859,11.8011,1202.68,600.314,7.20994e-18,1.43313
12.197,50.3745,3.26166,3.00307,3.00307,2.35841,11.7995,1202.5,600.222,-4.98191e-17,1.43301
12.198,50.3753,3.26168,3.00288,3.00288,2.35823,11.7979,1202.31,600.131,-5.8818e-18,1.4329
12.199,50.3772,3.26177,3.00269,3.00269,2.35805,11.7963,1202.13,600.039,-8.64651e-18,1.43278
12.2,50.378,3.26179,3.00249,3.00249,2.35788,11.7948,1201.95,599.948,1.23599e-17,1.43266
12.201,50.3799,3.26188,3.0023,3.0023,2.3577,11.7932,1201.77,599.857,7.74391e-17,1.43255
12.202,50.3807,3.2619,3.00211,3.00211,2.35752,11.7916,1201.58,599.765,-2.02204e-17,1.43243
12.203,50.3827,3.262,3.00191,3.00191,2.35735,11.79,1201.4,599.674,3.71339e-18,1.43232
12.204,50.3835,3.26202,3.00172,3.00172,2.35717,11.7884,1201.22,599.583,1.55854e-17,1.4322
12.205,50.3855,3.26211,3.00153,3.00153,2.35699,11.7869,1201.03,599.492,-7.15844e-17,1.43209
12.206,50.3863,3.26213,3.00133,3.00133,2.35681,11.7853,1200.85,599.401,4.26634e-17,1.43197
12.207,50.3883,3.26223,3.00114,3.00114,2.35664,11.7837,1200.67,599.31,-8.39172e-17,1.43186
12.208,50.3891,3.26225,3.00095,3.00095,2.35646,11.7821,1200.49,599.219,-9.11814e-17,1.43174
12.209,50.3911,3.26235,3.00075,3.00075,2.35628,11.7806,1200.31,599.128,-5.83301e-17,1.43163
12.21,50.3919,3.26237,3.00056,3.00056,2.3561,11.779,1200.12,599.037,5.06322e-17,1.43151
12.211,50.394,3.26247,3.00037,3.00037,2.35593,11.7774,1199.94,598.946,-1.78893e-17,1.4314
12.212,50.3952,3.26252,3.00017,3.00017,2.35575,11.7758,1199.76,598.856,5.96311e-17,1.43128
12.213,50.3967,3.26258,2.99998,2.99998,2.35557,11.7742,1199.58,598.765,2.05998e-17,1.43117
12.214,50.3981,3.26264,2.99979,2.99979,2.35539,11.7727,1199.4,598.675,1.61004e-17,1.43106
12.215,50.3996,3.26271,2.99959,2.99959,2.35522,11.7711,1199.22,598.584,1.45825e-17,1.43094
12.216,50.4011,3.26277,2.9994,2.9994,2.35504,11.7695,1199.03,598.494,-2.50993e-17,1.43083
12.217,50.4025,3.26283,2.99921,2.99921,2.35486,11.7679,1198.85,598.403,6.87384e-17,1.43071
12.218,50.404,3.2629,2.99902,2.99902,2.35468,11.7664,1198.67,598.313,1.01969e-16,1.4306
12.219,50.4055,3.26296,2.99882,2.99882,2.35451,11.7648,1198.49,598.223,4.9548e-17,1.43049
12.22,50.4071,3.26303,2.99863,2.99863,2.35433,11.7632,1198.31,598.132,2.62377e-17,1.43038
12.221,50.4084,3.26309,2.99844,2.99844,2.35415,11.7616,1198.13,598.042,2.3473e-17,1.43026
12.222,50.41,3.26315,2.99825,2.99825,2.35397,11.7601,1197.95,597.952,4.05492e-17,1.43015
12.223,50.4115,3.26322,2.99805,2.99805,2.35379,11.7585,1197.77,597.862,1.03758e-16,1.43004
12.224,50.413,3.26329,2.99786,2.99786,2.35362,11.7569,1197.59,597.772,-1.96241e-17,1.42993
12.225,50.4145,3.26335,2.99767,2.99767,2.35344,11.7553,1197.41,597.682,6.45642e-17,1.42981
12.226,50.4161,3.26342,2.99748,2.99748,2.35326,11.7538,1197.23,597.592,1.81062e-17,1.4297
12.227,50.4176,3.26349,2.99728,2.99728,2.35308,11.7522,1197.05,597.502,-2.04914e-17,1.42959
12.228,50.4192,3.26356,2.99709,2.99709,2.35291,11.7506,1196.87,597.412,-4.87349e-17,1.42948
12.229,50.4207,3.26362,2.9969,2.9969,2.35273,11.7491,1196.69,597.323,4.11997e-17,1.42937
12.23,50.4222,3.26369,2.99671,2.99671,2.35255,11.7475,1196.51,597.233,-7.5081e-17,1.42926
12.231,50.4238,3.26376,2.99651,2.99651,2.35237,11.7459,1196.33,597.143,6.70037e-17,1.42914
12.232,50.4254,3.26383,2.99632,2.99632,2.35219,11.7443,1196.15,597.054,1.48536e-17,1.42903
12.233,50.4269,3.2639,2.99613,2.99613,2.35201,11.7428,1195.97,596.964,4.87891e-17,1.42892
12.234,50.4285,3.26397,2.99594,2.99594,2.35184,11.7412,1195.79,596.875,-8.80914e-17,1.42881
12.235,50.4301,3.26404,2.99574,2.99574,2.35166,11.7396,1195.61,596.785,5.52943e-17,1.4287
12.236,50.4317,3.26411,2.99555,2.99555,2.35148,11.7381,1195.43,596.696,-7.6382e-17,1.42859
12.237,50.4333,3.26418,2.99536,2.99536,2.3513,11.7365,1195.25,596.606,4.3856e-17,1.42848
12.238,50.4349,3.26426,2.99517,2.99517,2.35112,11.7349,1195.07,596.517,-2.71051e-18,1.42837
12.239,50.4365,3.26433,2.99497,2.99497,2.35095,11.7333,1194.9,596.428,-1.32273e-17,1.42826
12.24,50.4381,3.2644,2.99478,2.99478,2.35077,11.7318,1194.72,596.339,-1.45283e-17,1.42815
12.241,50.4397,3.26447,2.99459,2.99459,2.35059,11.7302,1194.54,596.249,7.71952e-17,1.42804
12.242,50.4414,3.26455,2.9944,2.9944,2.35041,11.7286,1194.36,596.16,5.74627e-17,1.42793
12.243,50.443,3.26462,2.99421,2.99421,2.35023,11.7271,1194.18,596.071,1.40567e-16,1.42782
12.244,50.4447,3.2647,2.99401,2.99401,2.35005,11.7255,1194,595.982,1.66967e-17,1.42771
12.245,50.4464,3.26478,2.99382,2.99382,2.34988,11.7239,1193.82,595.893,-3.17671e-17,1.4276
12.246,50.4479,3.26485,2.99363,2.99363,2.3497,11.7224,1193.65,595.804,1.38778e-17,1.42749
12.247,50.4496,3.26492,2.99344,2.99344,2.34952,11.7208,1193.47,595.715,-4.56991e-17,1.42738
12.248,50.4513,3.265,2.99325,2.99325,2.34934,11.7192,1193.29,595.626,-2.6563e-17,1.42727
12.249,50.453,3.26508,2.99306,2.99306,2.34916,11.7177,1193.11,595.538,-3.69713e-17,1.42717
12.25,50.4546,3.26515,2.99286,2.99286,2.34898,11.7161,1192.93,595.449,1.03921e-16,1.42706
12.251,50.4563,3.26523,2.99267,2.99267,2.3488,11.7145,1192.76,595.36,7.02563e-17,1.42695
12.252,50.458,3.26531,2.99248,2.99248,2.34863,11.713,1192.58,595.271,-1.27936e-17,1.42684
12.253,50.4597,3.26539,2.99229,2.99229,2.34845,11.7114,1192.4,595.183,-2.10335e-17,1.42673
12.254,50.4614,3.26547,2.9921,2.9921,2.34827,11.7098,1192.22,595.094,-4.36391e-17,1.42662
12.255,50.4632,3.26555,2.99191,2.99191,2.34809,11.7083,1192.05,595.006,-1.75641e-17,1.42652
12.256,50.4649,3.26562,2.99171,2.99171,2.34791,11.7067,1191.87,594.917,1.52873e-17,1.42641
12.257,50.4666,3.26571,2.99152,2.99152,2.34773,11.7051,1191.69,594.829,4.60786e-17,1.4263
12.258,50.4683,3.26579,2.99133,2.99133,2.34755,11.7036,1191.51,594.74,1.09504e-17,1.42619
12.259,50.4701,3.26587,2.99114,2.99114,2.34737,11.702,1191.34,594.652,-5.18249e-17,1.42608
12.26,50.4718,3.26595,2.99095,2.99095,2.3472,11.7004,1191.16,594.563,1.53957e-17,1.42598
12.261,50.4736,3.26603,2.99076,2.99076,2.34702,11.6989,1190.98,594.475,-1.52873e-17,1.42587
12.262,50.4753,3.26611,2.99056,2.99056,2.34684,11.6973,1190.81,594.387,8.45678e-18,1.42576
12.263,50.4771,3.26619,2.99037,2.99037,2.34666,11.6957,1190.63,594.298,-3.57787e-18,1.42565
12.264,50.4789,3.26628,2.99018,2.99018,2.34648,11.6942,1190.45,594.21,-2.81893e-18,1.42555
12.265,50.4806,3.26636,2.98999,2.98999,2.3463,11.6926,1190.28,594.122,-5.09033e-17,1.42544
12.266,50.4824,3.26644,2.9898,2.9898,2.34612,11.691,1190.1,594.034,-3.96276e-17,1.42533
12.267,50.4842,3.26653,2.98961,2.98961,2.34594,11.6895,1189.92,593.946,3.63208e-18,1.42523
12.268,50.486,3.26661,2.98942,2.98942,2.34577,11.6879,1189.75,593.858,1.50162e-17,1.42512
12.269,50.4878,3.2667,2.98923,2.98923,2.34559,11.6864,1189.57,593.77,-6.77626e-18,1.42501
12.27,50.4896,3.26678,2.98903,2.98903,2.34541,11.6848,1189.39,593.682,6.09322e-17,1.42491
12.271,50.4914,3.26687,2.98884,2.98884,2.34523,11.6832,1189.22,593.594,6.83047e-18,1.4248
12.272,50.4932,3.26696,2.98865,2.98865,2.34505,11.6817,1189.04,593.506,-2.06541e-17,1.42469
12.273,50.4951,3.26704,2.98846,2.98846,2.34487,11.6801,1188.87,593.418,1.00831e-17,1.42459
12.274,50.4969,3.26713,2.98827,2.98827,2.34469,11.6785,1188.69,593.33,1.94614e-17,1.42448
12.275,50.4987,3.26722,2.98808,2.98808,2.34451,11.677,1188.51,593.242,1.71846e-17,1.42437
12.276,50.5006,3.26731,2.98789,2.98789,2.34433,11.6754,1188.34,593.154,-1.84856e-17,1.42427
12.277,50.5024,3.26739,2.9877,2.9877,2.34415,11.6739,1188.16,593.067,1.87025e-17,1.42416
12.278,50.5044,3.26749,2.98751,2.98751,2.34398,11.6723,1187.99,592.979,-4.0766e-17,1.42406
12.279,50.5061,3.26757,2.98732,2.98732,2.3438,11.6707,1187.81,592.891,3.63208e-17,1.42395
12.28,50.508,3.26766,2.98712,2.98712,2.34362,11.6692,1187.63,592.804,-2.54245e-17,1.42384
12.281,50.5099,3.26775,2.98693,2.98693,2.34344,11.6676,1187.46,592.716,-7.82252e-17,1.42374
12.282,50.5118,3.26784,2.98674,2.98674,2.34326,11.6661,1187.28,592.628,-1.78893e-18,1.42363
12.283,50.5137,3.26793,2.98655,2.98655,2.34308,11.6645,1187.11,592.541,4.98733e-17,1.42353
12.284,50.5156,3.26803,2.98636,2.98636,2.3429,11.6629,1186.93,592.453,-5.83301e-17,1.42342
12.285,50.5175,3.26812,2.98617,2.98617,2.34272,11.6614,1186.76,592.366,7.53521e-18,1.42332
12.286,50.5194,3.26821,2.98598,2.98598,2.34254,11.6598,1186.58,592.278,-2.93819e-17,1.42321
12.287,50.5213,3.2683,2.98579,2.98579,2.34236,11.6583,1186.41,592.191,-3.29055e-17,1.4231
12.288,50.5232,3.2684,2.9856,2.9856,2.34218,11.6567,1186.23,592.103,-3.42066e-17,1.423
12.289,50.5252,3.26849,2.98541,2.98541,2.34201,11.6552,1186.06,592.016,4.33681e-18,1.42289
12.29,50.5271,3.26858,2.98522,2.98522,2.34183,11.6536,1185.88,591.929,4.58618e-17,1.42279
12.291,50.529,3.26868,2.98503,2.98503,2.34165,11.652,1185.71,591.841,-1.43115e-17,1.42268
12.292,50.531,3.26877,2.98484,2.98484,2.34147,11.6505,1185.53,591.754,-2.98156e-18,1.42258
12.293,50.533,3.26887,2.98464,2.98464,2.34129,11.6489,1185.36,591.667,6.06069e-17,1.42247
12.294,50.5349,3.26896,2.98445,2.98445,2.34111,11.6474,1185.18,591.579,-5.69206e-18,1.42237
12.295,50.5369,3.26906,2.98426,2.98426,2.34093,11.6458,1185.01,591.492,5.99022e-17,1.42226
12.296,50.5389,3.26916,2.98407,2.98407,2.34075,11.6442,1184.83,591.405,4.96022e-17,1.42216
12.297,50.5408,3.26925,2.98388,2.98388,2.34057,11.6427,1184.66,591.318,3.7676e-17,1.42205
12.298,50.5428,3.26935,2.98369,2.98369,2.34039,11.6411,1184.48,591.231,-8.0231e-18,1.42195
12.299,50.5448,3.26945,2.9835,2.9835,2.34021,11.6396,1184.31,591.144,5.39933e-17,1.42185
12.3,50.5468,3.26955,2.98331,2.98331,2.34003,11.638,1184.13,591.056,1.35525e-17,1.42174
12.301,50.5488,3.26964,2.98312,2.98312,2.33986,11.6365,1183.96,590.969,1.27394e-17,1.42164
12.302,50.5508,3.26974,2.98293,2.98293,2.33968,11.6349,1183.79,590.882,-2.64545e-17,1.42153
12.303,50.5529,3.26984,2.98274,2.98274,2.3395,11.6334,1183.61,590.795,6.35885e-17,1.42143
12.304,50.5549,3.26994,2.98255,2.98255,2.33932,11.6318,1183.44,590.708,2.08709e-17,1.42132
12.305,50.5569,3.27004,2.98236,2.98236,2.33914,11.6302,1183.26,590.621,-3.57787e-17,1.42122
12.306,50.5589,3.27014,2.98217,2.98217,2.33896,11.6287,1183.09,590.534,1.9353e-17,1.42111
12.307,50.561,3.27024,2.98198,2.98198,2.33878,11.6271,1182.91,590.447,7.15573e-17,1.42101
12.308,50.563,3.27035,2.98179,2.98179,2.3386,11.6256,1182.74,590.361,-8.07189e-17,1.42091
12.309,50.5651,3.27045,2.9816,2.9816,2.33842,11.624,1182.57,590.274,-4.77049e-18,1.4208
12.31,50.5672,3.27055,2.98141,2.98141,2.33824,11.6225,1182.39,590.187,-1.06252e-17,1.4207
12.311,50.5692,3.27065,2.98122,2.98122,2.33806,11.6209,1182.22,590.1,-8.67362e-19,1.42059
12.312,50.5713,3.27076,2.98103,2.98103,2.33788,11.6194,1182.04,590.013,1.73472e-17,1.42049
12.313,50.5734,3.27086,2.98084,2.98084,2.3377,11.6178,1181.87,589.926,3.1225e-17,1.42038
12.314,50.5755,3.27096,2.98065,2.98065,2.33753,11.6163,1181.7,589.839,2.94903e-17,1.42028
12.315,50.5776,3.27107,2.98046,2.98046,2.33735,11.6147,1181.52,589.753,7.02563e-17,1.42018
12.316,50.5797,3.27117,2.98027,2.98027,2.33717,11.6132,1181.35,589.666,3.67545e-17,1.42007
12.317,50.5818,3.27128,2.98008,2.98008,2.33699,11.6116,1181.17,589.579,3.84892e-17,1.41997
12.318,50.5839,3.27138,2.97989,2.97989,2.33681,11.6101,1181,589.492,-2.13588e-17,1.41986
12.319,50.5861,3.27149,2.9797,2.9797,2.33663,11.6085,1180.83,589.406,-4.96022e-17,1.41976
12.32,50.5881,3.2716,2.97951,2.97951,2.33645,11.607,1180.65,589.319,-1.94072e-17,1.41966
12.321,50.5903,3.2717,2.97932,2.97932,2.33627,11.6054,1180.48,589.232,-3.31766e-17,1.41955
12.322,50.5924,3.27181,2.97913,2.97913,2.33609,11.6039,1180.31,589.146,7.85504e-17,1.41945
12.323,50.5946,3.27192,2.97894,2.97894,2.33591,11.6023,1180.13,589.059,2.92735e-17,1.41934
12.324,50.5967,3.27203,2.97875,2.97875,2.33573,11.6008,1179.96,588.973,2.36898e-17,1.41924
12.325,50.5989,3.27214,2.97856,2.97856,2.33555,11.5992,1179.79,588.886,8.91756e-17,1.41914
12.326,50.601,3.27225,2.97837,2.97837,2.33537,11.5977,1179.61,588.799,2.33646e-17,1.41903
12.327,50.6032,3.27236,2.97818,2.97818,2.3352,11.5961,1179.44,588.713,4.32597e-17,1.41893
12.328,50.6054,3.27247,2.97799,2.97799,2.33502,11.5946,1179.27,588.626,2.0383e-17,1.41883
12.329,50.6076,3.27258,2.9778,2.9778,2.33484,11.593,1179.09,588.54,1.13408e-16,1.41872
12.33,50.6098,3.27269,2.97761,2.97761,2.33466,11.5915,1178.92,588.453,-1.4203e-17,1.41862
12.331,50.612,3.2728,2.97742,2.97742,2.33448,11.5899,1178.75,588.367,4.1796e-17,1.41851
12.332,50.6142,3.27291,2.97723,2.97723,2.3343,11.5884,1178.57,588.28,-4.33681e-19,1.41841
12.333,50.6164,3.27302,2.97704,2.97704,2.33412,11.5868,1178.4,588.194,2.84603e-17,1.41831
12.334,50.6186,3.27313,2.97685,2.97685,2.33394,11.5853,1178.23,588.107,3.62666e-17,1.4182
12.335,50.6208,3.27325,2.97666,2.97666,2.33376,11.5837,1178.05,588.021,-4.88433e-17,1.4181
12.336,50.623,3.27336,2.97647,2.97647,2.33358,11.5822,1177.88,587.934,-6.51606e-17,1.418
12.337,50.6253,3.27347,2.97628,2.97628,2.3334,11.5806,1177.71,587.848,-5.1608e-17,1.41789
12.338,50.6275,3.27359,2.97609,2.97609,2.33322,11.5791,1177.53,587.761,1.53957e-17,1.41779
12.339,50.6298,3.2737,2.9759,2.9759,2.33305,11.5775,1177.36,587.675,7.378e-17,1.41768
12.34,50.632,3.27382,2.97571,2.97571,2.33287,11.576,1177.19,587.589,3.23634e-17,1.41758
12.341,50.6343,3.27393,2.97552,2.97552,2.33269,11.5744,1177.01,587.502,-3.6375e-17,1.41748
12.342,50.6366,3.27405,2.97533,2.97533,2.33251,11.5729,1176.84,587.416,5.48064e-17,1.41737
12.343,50.6388,3.27417,2.97514,2.97514,2.33233,11.5713,1176.67,587.33,-1.56125e-17,1.41727
12.344,50.6411,3.27428,2.97495,2.97495,2.33215,11.5698,1176.49,587.243,-5.96311e-18,1.41717
12.345,50.6434,3.2744,2.97476,2.97476,2.33197,11.5683,1176.32,587.157,-3.70255e-17,1.41706
12.346,50.6457,3.27452,2.97457,2.97457,2.33179,11.5667,1176.15,587.071,-5.19875e-17,1.41696
12.347,50.648,3.27463,2.97438,2.97438,2.33161,11.5652,1175.98,586.984,-9.75782e-19,1.41685
12.348,50.6503,3.27475,2.97419,2.97419,2.33143,11.5636,1175.8,586.898,-2.1684e-18,1.41675
12.349,50.6526,3.27487,2.974,2.974,2.33125,11.5621,1175.63,586.812,5.3668e-17,1.41665
12.35,50.6549,3.27499,2.97381,2.97381,2.33108,11.5605,1175.46,586.725,4.18502e-17,1.41654
12.351,50.6572,3.27511,2.97362,2.97362,2.3309,11.559,1175.28,586.639,-4.88433e-17,1.41644
12.352,50.6596,3.27523,2.97344,2.97344,2.33072,11.5574,1175.11,586.553,7.04731e-19,1.41633
12.353,50.6619,3.27535,2.97325,2.97325,2.33054,11.5559,1174.94,586.467,2.11962e-17,1.41623
12.354,50.6643,3.27547,2.97306,2.97306,2.33036,11.5544,1174.77,586.38,-9.69277e-17,1.41613
12.355,50.6666,3.27559,2.97287,2.97287,2.33018,11.5528,1174.59,586.294,-7.29126e-17,1.41602
12.356,50.669,3.27572,2.97268,2.97268,2.33,11.5513,1174.42,586.208,4.2826e-18,1.41592
12.357,50.6713,3.27584,2.97249,2.97249,2.32982,11.5497,1174.25,586.122,2.48282e-17,1.41581
12.358,50.6737,3.27596,2.9723,2.9723,2.32964,11.5482,1174.08,586.035,6.20164e-17,1.41571
12.359,50.6761,3.27608,2.97211,2.97211,2.32947,11.5466,1173.9,585.949,4.66207e-18,1.41561
12.36,50.6784,3.27621,2.97192,2.97192,2.32929,11.5451,1173.73,585.863,-2.59124e-17,1.4155
12.361,50.6808,3.27633,2.97173,2.97173,2.32911,11.5436,1173.56,585.777,8.5652e-18,1.4154
12.362,50.6832,3.27645,2.97154,2.97154,2.32893,11.542,1173.38,585.691,-7.86047e-18,1.41529
12.363,50.6856,3.27658,2.97135,2.97135,2.32875,11.5405,1173.21,585.604,-5.11201e-17,1.41519
12.364,50.688,3.2767,2.97116,2.97116,2.32857,11.5389,1173.04,585.518,-3.29597e-17,1.41509
12.365,50.6905,3.27683,2.97097,2.97097,2.32839,11.5374,1172.87,585.432,5.44269e-17,1.41498
12.366,50.6929,3.27696,2.97078,2.97078,2.32821,11.5358,1172.69,585.346,-1.32273e-17,1.41488
12.367,50.6953,3.27708,2.97059,2.97059,2.32804,11.5343,1172.52,585.26,-2.02746e-17,1.41477
12.368,50.6977,3.27721,2.97041,2.97041,2.32786,11.5328,1172.35,585.174,3.03577e-18,1.41467
12.369,50.7002,3.27734,2.97022,2.97022,2.32768,11.5312,1172.18,585.087,6.59195e-17,1.41456
12.37,50.7026,3.27746,2.97003,2.97003,2.3275,11.5297,1172,585.001,-5.85469e-17,1.41446
12.371,50.7051,3.27759,2.96984,2.96984,2.32732,11.5281,1171.83,584.915,2.63461e-17,1.41436
12.372,50.7075,3.27772,2.96965,2.96965,2.32714,11.5266,1171.66,584.829,1.38778e-17,1.41425
12.373,50.71,3.27785,2.96946,2.96946,2.32696,11.5251,1171.49,584.743,-2.89482e-17,1.41415
12.374,50.7125,3.27798,2.96927,2.96927,2.32679,11.5235,1171.31,584.657,8.06646e-17,1.41404
12.375,50.7149,3.27811,2.96908,2.96908,2.32661,11.522,1171.14,584.57,6.71121e-17,1.41394
12.376,50.7174,3.27824,2.96889,2.96889,2.32643,11.5205,1170.97,584.484,-2.88398e-17,1.41383
12.377,50.7199,3.27837,2.9687,2.9687,2.32625,11.5189,1170.8,584.398,-2.33103e-17,1.41373
12.378,50.7224,3.2785,2.96851,2.96851,2.32607,11.5174,1170.62,584.312,-2.12504e-17,1.41362
12.379,50.7249,3.27863,2.96832,2.96832,2.32589,11.5158,1170.45,584.226,1.19479e-16,1.41352
12.38,50.7274,3.27876,2.96814,2.96814,2.32572,11.5143,1170.28,584.14,2.41777e-17,1.41341
12.381,50.7299,3.27889,2.96795,2.96795,2.32554,11.5128,1170.1,584.054,2.15756e-17,1.41331
12.382,50.7324,3.27903,2.96776,2.96776,2.32536,11.5112,1169.93,583.968,4.55365e-17,1.4132
12.383,50.735,3.27916,2.96757,2.96757,2.32518,11.5097,1169.76,583.881,3.42608e-17,1.4131
12.384,50.7375,3.27929,2.96738,2.96738,2.325,11.5082,1169.59,583.795,-5.94143e-17,1.41299
12.385,50.74,3.27943,2.96719,2.96719,2.32482,11.5066,1169.41,583.709,-5.31259e-17,1.41289
12.386,50.7426,3.27956,2.967,2.967,2.32465,11.5051,1169.24,583.623,-3.33934e-17,1.41278
12.387,50.7451,3.27969,2.96681,2.96681,2.32447,11.5035,1169.07,583.537,-2.60209e-17,1.41268
12.388,50.7477,3.27983,2.96662,2.96662,2.32429,11.502,1168.9,583.451,1.12757e-17,1.41257
12.389,50.7503,3.27997,2.96643,2.96643,2.32411,11.5005,1168.72,583.365,-1.4203e-17,1.41247
12.39,50.7528,3.2801,2.96624,2.96624,2.32393,11.4989,1168.55,583.278,4.30428e-17,1.41236
12.391,50.7554,3.28024,2.96606,2.96606,2.32376,11.4974,1168.38,583.192,-3.96818e-17,1.41226
12.392,50.758,3.28037,2.96587,2.96587,2.32358,11.4959,1168.21,583.106,5.37764e-17,1.41215
12.393,50.7606,3.28051,2.96568,2.96568,2.3234,11.4943,1168.03,583.02,2.40693e-17,1.41205
12.394,50.7632,3.28065,2.96549,2.96549,2.32322,11.4928,1167.86,582.934,-5.45354e-17,1.41194
12.395,50.7658,3.28079,2.9653,2.9653,2.32304,11.4913,1167.69,582.848,-2.56956e-17,1.41184
12.396,50.7684,3.28092,2.96511,2.96511,2.32287,11.4897,1167.52,582.762,-7.04731e-18,1.41173
12.397,50.771,3.28106,2.96492,2.96492,2.32269,11.4882,1167.34,582.676,1.81062e-17,1.41162
12.398,50.7736,3.2812,2.96473,2.96473,2.32251,11.4867,1167.17,582.589,-2.89482e-17,1.41152
12.399,50.7763,3.28134,2.96454,2.96454,2.32233,11.4851,1167,582.503,5.72459e-17,1.41141
12.4,50.7789,3.28148,2.96435,2.96435,2.32216,11.4836,1166.83,582.417,1.0842e-18,1.41131
12.401,50.7815,3.28162,2.96417,2.96417,2.32198,11.4821,1166.65,582.331,1.4962e-17,1.4112
12.402,50.7842,3.28176,2.96398,2.96398,2.3218,11.4805,1166.48,582.245,1.45283e-17,1.41109
12.403,50.7868,3.2819,2.96379,2.96379,2.32162,11.479,1166.31,582.159,7.53521e-17,1.41099
12.404,50.7895,3.28205,2.9636,2.9636,2.32144,11.4775,1166.14,582.072,1.0842e-18,1.41088
12.405,50.7922,3.28219,2.96341,2.96341,2.32127,11.4759,1165.96,581.986,-2.61293e-17,1.41078
12.406,50.7948,3.28233,2.96322,2.96322,2.32109,11.4744,1165.79,581.9,-4.04407e-17,1.41067
12.407,50.7975,3.28247,2.96303,2.96303,2.32091,11.4729,1165.62,581.814,-1.30104e-17,1.41056
12.408,50.8002,3.28262,2.96284,2.96284,2.32073,11.4713,1165.44,581.728,-2.01662e-17,1.41046
12.409,50.8029,3.28276,2.96265,2.96265,2.32056,11.4698,1165.27,581.642,-1.95156e-18,1.41035
12.41,50.8056,3.2829,2.96246,2.96246,2.32038,11.4683,1165.1,581.555,1.24683e-17,1.41024
12.411,50.8083,3.28305,2.96228,2.96228,2.3202,11.4667,1164.93,581.469,4.42354e-17,1.41014
12.412,50.811,3.28319,2.96209,2.96209,2.32003,11.4652,1164.75,581.383,-2.32019e-17,1.41003
12.413,50.8137,3.28334,2.9619,2.9619,2.31985,11.4637,1164.58,581.297,-1.64799e-17,1.40992
12.414,50.8164,3.28349,2.96171,2.96171,2.31967,11.4622,1164.41,581.211,4.16334e-17,1.40982
12.415,50.8192,3.28363,2.96152,2.96152,2.31949,11.4606,1164.24,581.124,-2.75387e-17,1.40971
12.416,50.8219,3.28378,2.96133,2.96133,2.31932,11.4591,1164.06,581.038,4.33681e-18,1.4096
12.417,50.8246,3.28393,2.96114,2.96114,2.31914,11.4576,1163.89,580.952,-3.82723e-17,1.40949
12.418,50.8274,3.28407,2.96095,2.96095,2.31896,11.456,1163.72,580.866,2.53703e-17,1.40939
12.419,50.8301,3.28422,2.96076,2.96076,2.31879,11.4545,1163.54,580.779,-4.72712e-17,1.40928
12.42,50.8329,3.28437,2.96058,2.96058,2.31861,11.453,1163.37,580.693,3.65376e-17,1.40917
12.421,50.8356,3.28452,2.96039,2.96039,2.31843,11.4515,1163.2,580.607,1.61546e-17,1.40907
12.422,50.8384,3.28467,2.9602,2.9602,2.31826,11.4499,1163.03,580.521,-1.86483e-17,1.40896
12.423,50.8412,3.28482,2.96001,2.96001,2.31808,11.4484,1162.85,580.434,5.63785e-18,1.40885
12.424,50.844,3.28497,2.95982,2.95982,2.3179,11.4469,1162.68,580.348,-3.05745e-17,1.40874
12.425,50.8468,3.28512,2.95963,2.95963,2.31773,11.4453,1162.51,580.262,-8.0231e-18,1.40864
12.426,50.8496,3.28527,2.95944,2.95944,2.31755,11.4438,1162.33,580.175,1.72388e-17,1.40853
12.427,50.8524,3.28542,2.95925,2.95925,2.31737,11.4423,1162.16,580.089,7.42678e-17,1.40842
12.428,50.8552,3.28557,2.95907,2.95907,2.3172,11.4408,1161.99,580.003,7.09068e-17,1.40831
12.429,50.858,3.28572,2.95888,2.95888,2.31702,11.4392,1161.82,579.917,-3.03577e-18,1.4082
12.43,50.8608,3.28587,2.95869,2.95869,2.31684,11.4377,1161.64,579.83,2.1684e-17,1.40809
12.431,50.8636,3.28603,2.9585,2.9585,2.31667,11.4362,1161.47,579.744,4.03323e-17,1.40799
12.432,50.8665,3.28618,2.95831,2.95831,2.31649,11.4347,1161.3,579.658,4.11997e-17,1.40788
12.433,50.8693,3.28633,2.95812,2.95812,2.31631,11.4331,1161.12,579.571,9.21572e-17,1.40777
12.434,50.8722,3.28649,2.95793,2.95793,2.31614,11.4316,1160.95,579.485,7.15573e-17,1.40766
12.435,50.875,3.28664,2.95774,2.95774,2.31596,11.4301,1160.78,579.398,1.05168e-17,1.40755
12.436,50.8779,3.2868,2.95755,2.95755,2.31578,11.4286,1160.6,579.312,-3.65376e-17,1.40744
12.437,50.8807,3.28695,2.95737,2.95737,2.31561,11.427,1160.43,579.226,-2.0383e-17,1.40734
12.438,50.8836,3.28711,2.95718,2.95718,2.31543,11.4255,1160.26,579.139,3.02492e-17,1.40723
12.439,50.8865,3.28726,2.95699,2.95699,2.31526,11.424,1160.09,579.053,1.24683e-17,1.40712
12.44,50.8894,3.28742,2.9568,2.9568,2.31508,11.4225,1159.91,578.966,-8.53267e-17,1.40701
12.441,50.8923,3.28757,2.95661,2.95661,2.3149,11.4209,1159.74,578.88,-6.07153e-18,1.4069
12.442,50.8952,3.28773,2.95642,2.95642,2.31473,11.4194,1159.57,578.794,4.87891e-18,1.40679
12.443,50.8981,3.28789,2.95623,2.95623,2.31455,11.4179,1159.39,578.707,-2.54788e-17,1.40668
12.444,50.901,3.28805,2.95604,2.95604,2.31438,11.4164,1159.22,578.621,7.79541e-17,1.40657
12.445,50.9039,3.28821,2.95586,2.95586,2.3142,11.4148,1159.05,578.534,2.62377e-17,1.40646
12.446,50.9068,3.28836,2.95567,2.95567,2.31403,11.4133,1158.87,578.448,2.67798e-17,1.40635
12.447,50.9097,3.28852,2.95548,2.95548,2.31385,11.4118,1158.7,578.361,2.77556e-17,1.40624
12.448,50.9128,3.28869,2.95529,2.95529,2.31368,11.4103,1158.53,578.275,-3.10082e-17,1.40613
12.449,50.9155,3.28884,2.9551,2.9551,2.3135,11.4088,1158.35,578.188,-2.63461e-17,1.40602
12.45,50.9185,3.289,2.95491,2.95491,2.31332,11.4072,1158.18,578.102,1.21431e-17,1.40591
12.451,50.9215,3.28916,2.95472,2.95472,2.31315,11.4057,1158.01,578.015,-4.49944e-17,1.4058
12.452,50.9245,3.28933,2.95453,2.95453,2.31297,11.4042,1157.83,577.929,-3.64292e-17,1.40569
12.453,50.9274,3.28949,2.95435,2.95435,2.3128,11.4027,1157.66,577.842,1.20346e-17,1.40558
12.454,50.9304,3.28965,2.95416,2.95416,2.31262,11.4012,1157.49,577.755,5.52943e-17,1.40547
12.455,50.9334,3.28981,2.95397,2.95397,2.31245,11.3996,1157.31,577.669,5.55112e-17,1.40536
12.456,50.9363,3.28997,2.95378,2.95378,2.31227,11.3981,1157.14,577.582,-7.15573e-18,1.40525
12.457,50.9393,3.29014,2.95359,2.95359,2.3121,11.3966,1156.97,577.496,2.46114e-17,1.40514
12.458,50.9423,3.2903,2.9534,2.9534,2.31192,11.3951,1156.79,577.409,4.66207e-18,1.40503
12.459,50.9453,3.29047,2.95321,2.95321,2.31175,11.3936,1156.62,577.322,1.10589e-17,1.40492
12.46,50.9483,3.29063,2.95302,2.95302,2.31157,11.392,1156.44,577.236,6.5269e-17,1.40481
12.461,50.9513,3.29079,2.95284,2.95284,2.3114,11.3905,1156.27,577.149,9.67108e-17,1.4047
12.462,50.9544,3.29096,2.95265,2.95265,2.31122,11.389,1156.1,577.062,-1.84314e-17,1.40459
12.463,50.9574,3.29113,2.95246,2.95246,2.31105,11.3875,1155.92,576.976,5.11743e-17,1.40447
12.464,50.9604,3.29129,2.95227,2.95227,2.31087,11.386,1155.75,576.889,-1.9082e-17,1.40436
12.465,50.9635,3.29146,2.95208,2.95208,2.3107,11.3844,1155.58,576.802,-1.65883e-17,1.40425
12.466,50.9665,3.29162,2.95189,2.95189,2.31053,11.3829,1155.4,576.716,-4.66207e-18,1.40414
12.467,50.9696,3.29179,2.9517,2.9517,2.31035,11.3814,1155.23,576.629,3.11166e-17,1.40403
12.468,50.9726,3.29196,2.95151,2.95151,2.31018,11.3799,1155.06,576.542,2.90566e-17,1.40392
12.469,50.9757,3.29213,2.95132,2.95132,2.31,11.3784,1154.88,576.455,2.84061e-17,1.4038
12.47,50.9787,3.2923,2.95114,2.95114,2.30983,11.3769,1154.71,576.368,2.12504e-17,1.40369
12.471,50.9818,3.29246,2.95095,2.95095,2.30965,11.3753,1154.53,576.282,-2.20093e-17,1.40358
12.472,50.9849,3.29263,2.95076,2.95076,2.30948,11.3738,1154.36,576.195,-4.19586e-17,1.40347
12.473,50.988,3.2928,2.95057,2.95057,2.30931,11.3723,1154.19,576.108,-3.49113e-17,1.40336
12.474,50.9911,3.29297,2.95038,2.95038,2.30913,11.3708,1154.01,576.021,2.71051e-17,1.40324
12.475,50.9942,3.29314,2.95019,2.95019,2.30896,11.3693,1153.84,575.934,-3.44776e-17,1.40313
12.476,50.9973,3.29331,2.95,2.95,2.30878,11.3678,1153.66,575.847,5.74627e-18,1.40302
12.477,51.0004,3.29349,2.94981,2.94981,2.30861,11.3662,1153.49,575.761,8.67362e-18,1.40291
12.478,51.0035,3.29366,2.94963,2.94963,2.30844,11.3647,1153.32,575.674,2.30935e-17,1.40279
12.479,51.0066,3.29383,2.94944,2.94944,2.30826,11.3632,1153.14,575.587,2.67798e-17,1.40268
12.48,51.0097,3.294,2.94925,2.94925,2.30809,11.3617,1152.97,575.5,-8.13152e-18,1.40257
12.481,51.0129,3.29417,2.94906,2.94906,2.30792,11.3602,1152.79,575.413,-2.07083e-17,1.40245
12.482,51.016,3.29435,2.94887,2.94887,2.30774,11.3587,1152.62,575.326,6.59195e-17,1.40234
12.483,51.0192,3.29452,2.94868,2.94868,2.30757,11.3572,1152.44,575.239,-6.50521e-18,1.40223
12.484,51.0223,3.2947,2.94849,2.94849,2.3074,11.3556,1152.27,575.152,-4.40186e-17,1.40211
12.485,51.0255,3.29487,2.9483,2.9483,2.30722,11.3541,1152.1,575.065,8.37004e-17,1.402
12.486,51.0286,3.29504,2.94811,2.94811,2.30705,11.3526,1151.92,574.978,1.51788e-18,1.40189
12.487,51.0318,3.29522,2.94793,2.94793,2.30688,11.3511,1151.75,574.891,1.74557e-17,1.40177
12.488,51.035,3.29539,2.94774,2.94774,2.3067,11.3496,1151.57,574.804,4.49944e-17,1.40166
12.489,51.0382,3.29557,2.94755,2.94755,2.30653,11.3481,1151.4,574.717,-1.98409e-17,1.40154
12.49,51.0414,3.29575,2.94736,2.94736,2.30636,11.3466,1151.22,574.63,3.25261e-18,1.40143
12.491,51.0446,3.29592,2.94717,2.94717,2.30619,11.3451,1151.05,574.543,3.14419e-17,1.40132
12.492,51.0478,3.2961,2.94698,2.94698,2.30601,11.3435,1150.87,574.455,3.58871e-17,1.4012
12.493,51.051,3.29628,2.94679,2.94679,2.30584,11.342,1150.7,574.368,-1.12757e-17,1.40109
12.494,51.0542,3.29646,2.9466,2.9466,2.30567,11.3405,1150.53,574.281,-4.4886e-17,1.40097
12.495,51.0574,3.29663,2.94641,2.94641,2.30549,11.339,1150.35,574.194,1.18178e-17,1.40086
12.496,51.0606,3.29681,2.94623,2.94623,2.30532,11.3375,1150.18,574.107,1.53957e-17,1.40074
12.497,51.0638,3.29699,2.94604,2.94604,2.30515,11.336,1150,574.02,1.02457e-16,1.40063
12.498,51.0671,3.29717,2.94585,2.94585,2.30498,11.3345,1149.83,573.932,-2.05998e-18,1.40051
12.499,51.0703,3.29735,2.94566,2.94566,2.30481,11.333,1149.65,573.845,1.33357e-17,1.4004
12.5,51.0736,3.29753,2.94547,2.94547,2.30463,11.3315,1149.48,573.758,-4.27176e-17,1.40028
12.501,51.0768,3.29771,2.94528,2.94528,2.30446,11.33,1149.3,573.671,4.25007e-17,1.40017
12.502,51.0801,3.29789,2.94509,2.94509,2.30429,11.3284,1149.13,573.583,6.85216e-17,1.40005
12.503,51.0834,3.29807,2.9449,2.9449,2.30412,11.3269,1148.95,573.496,-6.17995e-18,1.39994
12.504,51.0866,3.29826,2.94471,2.94471,2.30395,11.3254,1148.78,573.409,2.25514e-17,1.39982
12.505,51.0899,3.29844,2.94453,2.94453,2.30377,11.3239,1148.6,573.321,-5.52943e-18,1.39971
12.506,51.0932,3.29862,2.94434,2.94434,2.3036,11.3224,1148.43,573.234,-1.8323e-17,1.39959
12.507,51.0965,3.2988,2.94415,2.94415,2.30343,11.3209,1148.25,573.147,-5.20417e-18,1.39947
12.508,51.0998,3.29899,2.94396,2.94396,2.30326,11.3194,1148.08,573.059,1.2902e-17,1.39936
12.509,51.1031,3.29917,2.94377,2.94377,2.30309,11.3179,1147.9,572.972,8.89046e-18,1.39924
12.51,51.1064,3.29936,2.94358,2.94358,2.30292,11.3164,1147.73,572.885,1.88651e-17,1.39913
12.511,51.1097,3.29954,2.94339,2.94339,2.30275,11.3149,1147.55,572.797,5.30175e-17,1.39901
12.512,51.113,3.29973,2.9432,2.9432,2.30257,11.3134,1147.38,572.71,-3.28513e-17,1.39889
12.513,51.1163,3.29991,2.94301,2.94301,2.3024,11.3119,1147.2,572.622,3.1225e-17,1.39878
12.514,51.1197,3.3001,2.94282,2.94282,2.30223,11.3103,1147.03,572.535,-1.8323e-17,1.39866
12.515,51.123,3.30028,2.94264,2.94264,2.30206,11.3088,1146.85,572.447,3.20924e-17,1.39854
12.516,51.1264,3.30047,2.94245,2.94245,2.30189,11.3073,1146.67,572.36,2.10335e-17,1.39843
12.517,51.1297,3.30066,2.94226,2.94226,2.30172,11.3058,1146.5,572.272,4.74881e-17,1.39831
12.518,51.1331,3.30084,2.94207,2.94207,2.30155,11.3043,1146.32,572.184,-4.05492e-17,1.39819
12.519,51.1364,3.30103,2.94188,2.94188,2.30138,11.3028,1146.15,572.097,3.22008e-17,1.39807
12.52,51.1398,3.30122,2.94169,2.94169,2.30121,11.3013,1145.97,572.009,2.87314e-17,1.39796
12.521,51.1432,3.30141,2.9415,2.9415,2.30104,11.2998,1145.8,571.922,-3.38271e-17,1.39784
12.522,51.1465,3.3016,2.94131,2.94131,2.30087,11.2983,1145.62,571.834,-2.1684e-19,1.39772
12.523,51.1499,3.30178,2.94112,2.94112,2.3007,11.2968,1145.45,571.746,3.80555e-17,1.3976
12.524,51.1533,3.30197,2.94093,2.94093,2.30053,11.2953,1145.27,571.659,3.51282e-17,1.39749
12.525,51.1568,3.30217,2.94074,2.94074,2.30036,11.2938,1145.09,571.571,-3.01408e-17,1.39737
12.526,51.1601,3.30235,2.94056,2.94056,2.30019,11.2923,1144.92,571.483,8.4893e-17,1.39725
12.527,51.1635,3.30254,2.94037,2.94037,2.30002,11.2908,1144.74,571.396,-5.34512e-17,1.39713
12.528,51.1669,3.30274,2.94018,2.94018,2.29985,11.2893,1144.57,571.308,5.06322e-17,1.39701
12.529,51.1704,3.30293,2.93999,2.93999,2.29968,11.2878,1144.39,571.22,-3.03577e-18,1.3969
12.53,51.1738,3.30312,2.9398,2.9398,2.29951,11.2863,1144.22,571.132,-1.53957e-17,1.39678
12.531,51.1772,3.30331,2.93961,2.93961,2.29934,11.2848,1144.04,571.044,1.36609e-17,1.39666
12.532,51.1807,3.3035,2.93942,2.93942,2.29917,11.2833,1143.86,570.957,4.73796e-17,1.39654
12.533,51.1841,3.3037,2.93923,2.93923,2.299,11.2818,1143.69,570.869,9.75782e-18,1.39642
12.534,51.1875,3.30389,2.93904,2.93904,2.29883,11.2803,1143.51,570.781,6.84132e-17,1.3963
12.535,51.1911,3.30409,2.93885,2.93885,2.29866,11.2788,1143.34,570.693,4.98733e-18,1.39618
12.536,51.1944,3.30427,2.93866,2.93866,2.29849,11.2773,1143.16,570.605,-6.03901e-17,1.39606
12.537,51.1979,3.30447,2.93847,2.93847,2.29832,11.2758,1142.98,570.517,3.04661e-17,1.39594
12.538,51.2014,3.30467,2.93828,2.93828,2.29815,11.2743,1142.81,570.429,4.05492e-17,1.39583
12.539,51.2049,3.30486,2.9381,2.9381,2.29798,11.2728,1142.63,570.341,-4.09828e-17,1.39571
12.54,51.2084,3.30506,2.93791,2.93791,2.29781,11.2713,1142.45,570.253,-1.23599e-17,1.39559
12.541,51.2118,3.30525,2.93772,2.93772,2.29765,11.2698,1142.28,570.165,3.14419e-17,1.39547
12.542,51.2153,3.30545,2.93753,2.93753,2.29748,11.2683,1142.1,570.077,5.44269e-17,1.39535
12.543,51.2189,3.30565,2.93734,2.93734,2.29731,11.2668,1141.92,569.989,-1.19262e-17,1.39523
12.544,51.2223,3.30584,2.93715,2.93715,2.29714,11.2653,1141.75,569.901,1.02999e-17,1.39511
12.545,51.2259,3.30604,2.93696,2.93696,2.29697,11.2638,1141.57,569.813,-7.91468e-17,1.39499
12.546,51.2294,3.30624,2.93677,2.93677,2.2968,11.2623,1141.4,569.725,-2.60209e-18,1.39487
12.547,51.2329,3.30644,2.93658,2.93658,2.29663,11.2608,1141.22,569.637,-8.86877e-17,1.39475
12.548,51.2364,3.30664,2.93639,2.93639,2.29647,11.2593,1141.04,569.549,-3.05745e-17,1.39463
12.549,51.2401,3.30684,2.9362,2.9362,2.2963,11.2578,1140.87,569.46,3.1984e-17,1.39451
12.55,51.2435,3.30703,2.93601,2.93601,2.29613,11.2563,1140.69,569.372,-1.9082e-17,1.39439
12.551,51.2471,3.30723,2.93582,2.93582,2.29596,11.2548,1140.51,569.284,6.72205e-17,1.39426
12.552,51.2506,3.30744,2.93563,2.93563,2.29579,11.2533,1140.34,569.196,6.245e-17,1.39414
12.553,51.2541,3.30763,2.93544,2.93544,2.29563,11.2518,1140.16,569.108,3.23092e-17,1.39402
12.554,51.2577,3.30783,2.93526,2.93526,2.29546,11.2503,1139.98,569.019,-2.35272e-17,1.3939
12.555,51.2613,3.30804,2.93507,2.93507,2.29529,11.2488,1139.8,568.931,-3.52366e-17,1.39378
12.556,51.2651,3.30825,2.93488,2.93488,2.29512,11.2473,1139.63,568.843,3.58871e-17,1.39366
12.557,51.2685,3.30844,2.93469,2.93469,2.29496,11.2458,1139.45,568.754,3.88144e-17,1.39354
12.558,51.2721,3.30865,2.9345,2.9345,2.29479,11.2443,1139.27,568.666,-5.39933e-17,1.39342
12.559,51.2758,3.30885,2.93431,2.93431,2.29462,11.2428,1139.1,568.578,1.32273e-17,1.39329
12.56,51.2792,3.30904,2.93412,2.93412,2.29446,11.2413,1138.92,568.489,-6.50521e-19,1.39317
12.561,51.283,3.30926,2.93393,2.93393,2.29429,11.2398,1138.74,568.401,2.40693e-17,1.39305
12.562,51.2864,3.30945,2.93374,2.93374,2.29412,11.2383,1138.56,568.312,-2.05998e-17,1.39293
12.563,51.2902,3.30966,2.93355,2.93355,2.29396,11.2368,1138.39,568.224,-4.85723e-17,1.39281
12.564,51.2936,3.30986,2.93336,2.93336,2.29379,11.2353,1138.21,568.135,1.39862e-17,1.39269
12.565,51.2975,3.31008,2.93317,2.93317,2.29362,11.2338,1138.03,568.047,1.09504e-16,1.39256
12.566,51.301,3.31028,2.93298,2.93298,2.29346,11.2324,1137.86,567.958,5.3668e-17,1.39244
12.567,51.3045,3.31047,2.93279,2.93279,2.29329,11.2309,1137.68,567.87,1.95156e-18,1.39232
12.568,51.3084,3.3107,2.9326,2.9326,2.29312,11.2294,1137.5,567.781,5.12828e-17,1.3922
12.569,51.3119,3.31089,2.93241,2.93241,2.29296,11.2279,1137.32,567.693,8.67362e-18,1.39207
12.57,51.3155,3.3111,2.93222,2.93222,2.29279,11.2264,1137.15,567.604,5.59448e-17,1.39195
12.571,51.3192,3.31131,2.93203,2.93203,2.29263,11.2249,1136.97,567.515,-2.85145e-17,1.39183
12.572,51.3228,3.31151,2.93184,2.93184,2.29246,11.2234,1136.79,567.427,-5.44269e-17,1.3917
12.573,51.3265,3.31172,2.93165,2.93165,2.29229,11.2219,1136.61,567.338,-8.09899e-17,1.39158
12.574,51.3302,3.31193,2.93146,2.93146,2.29213,11.2204,1136.44,567.249,-1.19262e-17,1.39146
12.575,51.3339,3.31214,2.93128,2.93128,2.29196,11.2189,1136.26,567.161,4.10913e-17,1.39134
12.576,51.3375,3.31234,2.93109,2.93109,2.2918,11.2174,1136.08,567.072,-2.47198e-17,1.39121
12.577,51.3412,3.31255,2.9309,2.9309,2.29163,11.2159,1135.9,566.983,2.41777e-17,1.39109
12.578,51.3449,3.31276,2.93071,2.93071,2.29147,11.2144,1135.72,566.895,5.24754e-17,1.39096
12.579,51.3486,3.31297,2.93052,2.93052,2.2913,11.213,1135.55,566.806,-2.49366e-18,1.39084
12.58,51.3524,3.31319,2.93033,2.93033,2.29114,11.2115,1135.37,566.717,1.00831e-17,1.39072
12.581,51.3561,3.31339,2.93014,2.93014,2.29097,11.21,1135.19,566.628,-2.32019e-17,1.39059
12.582,51.3598,3.31361,2.92995,2.92995,2.29081,11.2085,1135.01,566.539,-1.14925e-17,1.39047
12.583,51.3635,3.31382,2.92976,2.92976,2.29064,11.207,1134.83,566.45,7.22079e-17,1.39035
12.584,51.3672,3.31403,2.92957,2.92957,2.29048,11.2055,1134.66,566.361,2.53703e-17,1.39022
12.585,51.371,3.31424,2.92938,2.92938,2.29031,11.204,1134.48,566.273,-2.67798e-17,1.3901
12.586,51.3747,3.31445,2.92919,2.92919,2.29015,11.2025,1134.3,566.184,5.29091e-17,1.38997
12.587,51.3785,3.31467,2.929,2.929,2.28998,11.201,1134.12,566.095,-6.07153e-17,1.38985
12.588,51.3822,3.31488,2.92881,2.92881,2.28982,11.1996,1133.94,566.006,2.23346e-17,1.38972
12.589,51.386,3.31509,2.92862,2.92862,2.28965,11.1981,1133.76,565.917,-2.27682e-18,1.3896
12.59,51.3898,3.31531,2.92843,2.92843,2.28949,11.1966,1133.59,565.828,-3.6646e-17,1.38947
12.591,51.3935,3.31552,2.92824,2.92824,2.28933,11.1951,1133.41,565.738,5.62701e-17,1.38935
12.592,51.3973,3.31574,2.92805,2.92805,2.28916,11.1936,1133.23,565.649,-3.5345e-17,1.38922
12.593,51.4011,3.31595,2.92786,2.92786,2.289,11.1921,1133.05,565.56,-1.05168e-17,1.3891
12.594,51.4049,3.31617,2.92767,2.92767,2.28884,11.1906,1132.87,565.471,2.50451e-17,1.38897
12.595,51.4086,3.31638,2.92748,2.92748,2.28867,11.1891,1132.69,565.382,-1.47451e-17,1.38885
12.596,51.4125,3.3166,2.92729,2.92729,2.28851,11.1877,1132.51,565.293,-2.38524e-18,1.38872
12.597,51.4162,3.31681,2.9271,2.9271,2.28834,11.1862,1132.34,565.204,-6.72205e-18,1.3886
12.598,51.4201,3.31704,2.92691,2.92691,2.28818,11.1847,1132.16,565.114,3.35018e-17,1.38847
12.599,51.4238,3.31724,2.92672,2.92672,2.28802,11.1832,1131.98,565.025,-2.19009e-17,1.38835
12.6,51.4277,3.31746,2.92653,2.92653,2.28786,11.1817,1131.8,564.936,2.38524e-18,1.38822
12.601,51.4315,3.31768,2.92634,2.92634,2.28769,11.1802,1131.62,564.847,3.61039e-17,1.3881
12.602,51.4353,3.3179,2.92615,2.92615,2.28753,11.1787,1131.44,564.757,2.89482e-17,1.38797
12.603,51.4393,3.31813,2.92596,2.92596,2.28737,11.1773,1131.26,564.668,-1.82146e-17,1.38784
12.604,51.4429,3.31833,2.92577,2.92577,2.2872,11.1758,1131.08,564.579,4.8247e-17,1.38772
12.605,51.4468,3.31856,2.92558,2.92558,2.28704,11.1743,1130.9,564.489,-3.25261e-17,1.38759
12.606,51.4507,3.31878,2.92539,2.92539,2.28688,11.1728,1130.73,564.4,-5.74627e-18,1.38747
12.607,51.4545,3.31899,2.9252,2.9252,2.28672,11.1713,1130.55,564.311,7.03647e-17,1.38734
12.608,51.4584,3.31921,2.92501,2.92501,2.28655,11.1698,1130.37,564.221,-4.35849e-17,1.38721
12.609,51.4623,3.31944,2.92482,2.92482,2.28639,11.1684,1130.19,564.132,3.48029e-17,1.38709
12.61,51.4661,3.31965,2.92463,2.92463,2.28623,11.1669,1130.01,564.042,-4.98733e-18,1.38696
12.611,51.47,3.31988,2.92444,2.92444,2.28607,11.1654,1129.83,563.953,1.38778e-17,1.38683
12.612,51.4739,3.3201,2.92425,2.92425,2.28591,11.1639,1129.65,563.863,4.59702e-17,1.38671
12.613,51.4778,3.32032,2.92406,2.92406,2.28575,11.1624,1129.47,563.774,1.9082e-17,1.38658
12.614,51.4816,3.32054,2.92387,2.92387,2.28558,11.1609,1129.29,563.684,-3.31766e-17,1.38645
12.615,51.4856,3.32077,2.92368,2.92368,2.28542,11.1595,1129.11,563.595,6.39679e-18,1.38633
12.616,51.4894,3.32099,2.92349,2.92349,2.28526,11.158,1128.93,563.505,4.44523e-17,1.3862
12.617,51.4933,3.32121,2.9233,2.9233,2.2851,11.1565,1128.75,563.415,1.19262e-18,1.38607
12.618,51.4973,3.32143,2.92311,2.92311,2.28494,11.155,1128.57,563.326,1.50704e-17,1.38594
12.619,51.5012,3.32166,2.92292,2.92292,2.28478,11.1535,1128.39,563.236,9.1073e-17,1.38582
12.62,51.5051,3.32188,2.92273,2.92273,2.28462,11.1521,1128.21,563.146,1.63715e-17,1.38569
12.621,51.509,3.32211,2.92254,2.92254,2.28446,11.1506,1128.03,563.057,-2.9924e-17,1.38556
12.622,51.513,3.32233,2.92235,2.92235,2.28429,11.1491,1127.85,562.967,3.92481e-17,1.38543
12.623,51.5169,3.32256,2.92215,2.92215,2.28413,11.1476,1127.67,562.877,1.58294e-17,1.38531
12.624,51.5208,3.32278,2.92196,2.92196,2.28397,11.1461,1127.49,562.787,-4.25007e-17,1.38518
12.625,51.5248,3.32301,2.92177,2.92177,2.28381,11.1447,1127.31,562.697,-5.31259e-18,1.38505
12.626,51.5287,3.32323,2.92158,2.92158,2.28365,11.1432,1127.13,562.608,-6.93889e-18,1.38492
12.627,51.5327,3.32346,2.92139,2.92139,2.28349,11.1417,1126.95,562.518,-2.60209e-18,1.38479
12.628,51.5367,3.32369,2.9212,2.9212,2.28333,11.1402,1126.77,562.428,3.92481e-17,1.38467
12.629,51.5406,3.32391,2.92101,2.92101,2.28317,11.1388,1126.59,562.338,-1.31188e-17,1.38454
12.63,51.5446,3.32414,2.92082,2.92082,2.28301,11.1373,1126.41,562.248,6.00648e-17,1.38441
12.631,51.5486,3.32437,2.92063,2.92063,2.28285,11.1358,1126.23,562.158,1.71304e-17,1.38428
12.632,51.5525,3.3246,2.92044,2.92044,2.28269,11.1343,1126.05,562.068,7.58942e-18,1.38415
12.633,51.5565,3.32483,2.92025,2.92025,2.28253,11.1328,1125.87,561.978,2.5804e-17,1.38402
12.634,51.5605,3.32506,2.92006,2.92006,2.28237,11.1314,1125.69,561.888,3.18755e-17,1.3839
12.635,51.5645,3.32528,2.91987,2.91987,2.28222,11.1299,1125.51,561.798,2.87314e-17,1.38377
12.636,51.5685,3.32551,2.91968,2.91968,2.28206,11.1284,1125.33,561.708,3.90313e-18,1.38364
12.637,51.5725,3.32574,2.91949,2.91949,2.2819,11.1269,1125.15,561.618,3.24176e-17,1.38351
12.638,51.5765,3.32597,2.9193,2.9193,2.28174,11.1255,1124.97,561.528,1.12757e-17,1.38338
12.639,51.5806,3.3262,2.91911,2.91911,2.28158,11.124,1124.79,561.438,1.69136e-17,1.38325
12.64,51.5846,3.32643,2.91892,2.91892,2.28142,11.1225,1124.61,561.348,-4.54281e-17,1.38312
12.641,51.5886,3.32667,2.91873,2.91873,2.28126,11.121,1124.43,561.257,4.83554e-17,1.38299
12.642,51.5926,3.3269,2.91854,2.91854,2.2811,11.1196,1124.25,561.167,6.51606e-17,1.38286
12.643,51.5967,3.32713,2.91834,2.91834,2.28095,11.1181,1124.07,561.077,3.05745e-17,1.38273
12.644,51.6007,3.32736,2.91815,2.91815,2.28079,11.1166,1123.88,560.987,-1.65883e-17,1.38261
12.645,51.6048,3.32759,2.91796,2.91796,2.28063,11.1151,1123.7,560.896,9.08561e-17,1.38248
12.646,51.6088,3.32783,2.91777,2.91777,2.28047,11.1137,1123.52,560.806,6.50521e-18,1.38235
12.647,51.6129,3.32806,2.91758,2.91758,2.28031,11.1122,1123.34,560.716,-2.20093e-17,1.38222
12.648,51.6169,3.32829,2.91739,2.91739,2.28015,11.1107,1123.16,560.625,1.71304e-17,1.38209
12.649,51.621,3.32852,2.9172,2.9172,2.28,11.1092,1122.98,560.535,-1.66967e-17,1.38196
12.65,51.6251,3.32876,2.91701,2.91701,2.27984,11.1078,1122.8,560.445,1.12757e-17,1.38183
12.651,51.6291,3.32899,2.91682,2.91682,2.27968,11.1063,1122.62,560.354,1.39862e-17,1.3817
12.652,51.6332,3.32923,2.91663,2.91663,2.27952,11.1048,1122.44,560.264,2.13588e-17,1.38157
12.653,51.6373,3.32946,2.91644,2.91644,2.27937,11.1034,1122.26,560.173,1.84314e-18,1.38144
12.654,51.6414,3.3297,2.91625,2.91625,2.27921,11.1019,1122.07,560.083,-1.91904e-17,1.38131
12.655,51.6455,3.32993,2.91606,2.91606,2.27905,11.1004,1121.89,559.992,8.23994e-18,1.38118
12.656,51.6496,3.33017,2.91586,2.91586,2.2789,11.0989,1121.71,559.902,1.45283e-17,1.38105
12.657,51.6537,3.3304,2.91567,2.91567,2.27874,11.0975,1121.53,559.811,9.32414e-18,1.38092
12.658,51.6578,3.33064,2.91548,2.91548,2.27858,11.096,1121.35,559.721,8.23994e-18,1.38079
12.659,51.6619,3.33088,2.91529,2.91529,2.27843,11.0945,1121.17,559.63,-5.52943e-18,1.38066
12.66,51.666,3.33111,2.9151,2.9151,2.27827,11.0931,1120.99,559.54,-1.04083e-17,1.38052
12.661,51.6702,3.33135,2.91491,2.91491,2.27811,11.0916,1120.8,559.449,3.56703e-17,1.38039
12.662,51.6743,3.33159,2.91472,2.91472,2.27796,11.0901,1120.62,559.358,-4.77049e-18,1.38026
12.663,51.6784,3.33183,2.91453,2.91453,2.2778,11.0887,1120.44,559.268,8.46762e-17,1.38013
12.664,51.6825,3.33207,2.91434,2.91434,2.27764,11.0872,1120.26,559.177,3.96818e-17,1.38
12.665,51.6867,3.3323,2.91415,2.91415,2.27749,11.0857,1120.08,559.086,1.20346e-17,1.37987
12.666,51.6908,3.33254,2.91395,2.91395,2.27733,11.0843,1119.89,558.996,-1.30104e-17,1.37974
12.667,51.695,3.33278,2.91376,2.91376,2.27718,11.0828,1119.71,558.905,1.50704e-17,1.37961
12.668,51.6991,3.33302,2.91357,2.91357,2.27702,11.0813,1119.53,558.814,-4.17418e-17,1.37948
12.669,51.7033,3.33326,2.91338,2.91338,2.27687,11.0798,1119.35,558.723,-9.75782e-19,1.37935
12.67,51.7075,3.3335,2.91319,2.91319,2.27671,11.0784,1119.17,558.632,5.95227e-17,1.37922
12.671,51.7116,3.33374,2.913,2.913,2.27656,11.0769,1118.98,558.541,-2.55872e-17,1.37908
12.672,51.7158,3.33398,2.91281,2.91281,2.2764,11.0754,1118.8,558.451,-1.34441e-17,1.37895
12.673,51.72,3.33422,2.91262,2.91262,2.27625,11.074,1118.62,558.36,5.42101e-18,1.37882
12.674,51.7242,3.33446,2.91243,2.91243,2.27609,11.0725,1118.44,558.269,8.13152e-18,1.37869
12.675,51.7283,3.33471,2.91223,2.91223,2.27594,11.071,1118.26,558.178,4.35849e-17,1.37856
12.676,51.7325,3.33495,2.91204,2.91204,2.27578,11.0696,1118.07,558.087,2.88398e-17,1.37843
12.677,51.7367,3.33519,2.91185,2.91185,2.27563,11.0681,1117.89,557.996,-1.75641e-17,1.37829
12.678,51.7409,3.33543,2.91166,2.91166,2.27547,11.0667,1117.71,557.905,3.88144e-17,1.37816
12.679,51.7451,3.33567,2.91147,2.91147,2.27532,11.0652,1117.53,557.814,-2.21177e-17,1.37803
12.68,51.7494,3.33592,2.91128,2.91128,2.27516,11.0637,1117.34,557.723,5.52943e-17,1.3779
12.681,51.7536,3.33616,2.91109,2.91109,2.27501,11.0623,1117.16,557.632,-4.55365e-18,1.37777
12.682,51.7578,3.3364,2.91089,2.91089,2.27486,11.0608,1116.98,557.541,-5.56196e-17,1.37764
12.683,51.762,3.33665,2.9107,2.9107,2.2747,11.0593,1116.8,557.449,1.12757e-17,1.3775
12.684,51.7662,3.33689,2.91051,2.91051,2.27455,11.0579,1116.61,557.358,-1.58294e-17,1.37737
12.685,51.7705,3.33714,2.91032,2.91032,2.27439,11.0564,1116.43,557.267,2.85145e-17,1.37724
12.686,51.7747,3.33738,2.91013,2.91013,2.27424,11.0549,1116.25,557.176,1.0842e-19,1.37711
12.687,51.7789,3.33763,2.90994,2.90994,2.27409,11.0535,1116.07,557.085,2.64545e-17,1.37697
12.688,51.7832,3.33787,2.90975,2.90975,2.27393,11.052,1115.88,556.993,3.13334e-17,1.37684
12.689,51.7874,3.33812,2.90956,2.90956,2.27378,11.0506,1115.7,556.902,5.76796e-17,1.37671
12.69,51.7917,3.33836,2.90936,2.90936,2.27363,11.0491,1115.52,556.811,-2.05998e-18,1.37658
12.691,51.7959,3.33861,2.90917,2.90917,2.27348,11.0476,1115.33,556.719,1.50704e-17,1.37645
12.692,51.8002,3.33885,2.90898,2.90898,2.27332,11.0462,1115.15,556.628,1.19262e-18,1.37631
12.693,51.8045,3.3391,2.90879,2.90879,2.27317,11.0447,1114.97,556.537,-1.86483e-17,1.37618
12.694,51.8087,3.33935,2.9086,2.9086,2.27302,11.0432,1114.78,556.445,8.19657e-17,1.37605
12.695,51.813,3.3396,2.90841,2.90841,2.27287,11.0418,1114.6,556.354,-3.28513e-17,1.37591
12.696,51.8173,3.33984,2.90821,2.90821,2.27271,11.0403,1114.42,556.263,8.67362e-18,1.37578
12.697,51.8216,3.34009,2.90802,2.90802,2.27256,11.0389,1114.23,556.171,5.25838e-17,1.37565
12.698,51.8258,3.34034,2.90783,2.90783,2.27241,11.0374,1114.05,556.08,5.31259e-18,1.37552
12.699,51.8301,3.34059,2.90764,2.90764,2.27226,11.0359,1113.87,555.988,3.82723e-17,1.37538
12.7,51.8344,3.34084,2.90745,2.90745,2.2721,11.0345,1113.68,555.897,2.59124e-17,1.37525
12.701,51.8387,3.34108,2.90726,2.90726,2.27195,11.033,1113.5,555.805,-2.0383e-17,1.37512
12.702,51.843,3.34133,2.90706,2.90706,2.2718,11.0316,1113.32,555.714,-4.25007e-17,1.37498
12.703,51.8473,3.34158,2.90687,2.90687,2.27165,11.0301,1113.13,555.622,6.91721e-17,1.37485
12.704,51.8516,3.34183,2.90668,2.90668,2.2715,11.0286,1112.95,555.53,3.1984e-17,1.37472
12.705,51.856,3.34208,2.90649,2.90649,2.27135,11.0272,1112.77,555.439,4.46691e-17,1.37458
12.706,51.8603,3.34233,2.9063,2.9063,2.2712,11.0257,1112.58,555.347,-3.88144e-17,1.37445
12.707,51.8646,3.34258,2.90611,2.90611,2.27105,11.0243,1112.4,555.255,3.84892e-17,1.37432
12.708,51.8689,3.34283,2.90591,2.90591,2.27089,11.0228,1112.22,555.164,1.0842e-17,1.37418
12.709,51.8733,3.34308,2.90572,2.90572,2.27074,11.0214,1112.03,555.072,3.40439e-17,1.37405
12.71,51.8776,3.34334,2.90553,2.90553,2.27059,11.0199,1111.85,554.98,-1.53957e-17,1.37392
12.711,51.8819,3.34359,2.90534,2.90534,2.27044,11.0184,1111.66,554.888,2.46114e-17,1.37378
12.712,51.8863,3.34384,2.90515,2.90515,2.27029,11.017,1111.48,554.797,4.18502e-17,1.37365
12.713,51.8906,3.34409,2.90495,2.90495,2.27014,11.0155,1111.3,554.705,1.50704e-17,1.37352
12.714,51.895,3.34434,2.90476,2.90476,2.26999,11.0141,1111.11,554.613,4.33681e-19,1.37338
12.715,51.8993,3.3446,2.90457,2.90457,2.26984,11.0126,1110.93,554.521,3.03577e-17,1.37325
12.716,51.9037,3.34485,2.90438,2.90438,2.26969,11.0112,1110.74,554.429,-3.5345e-17,1.37312
12.717,51.908,3.3451,2.90419,2.90419,2.26954,11.0097,1110.56,554.337,5.04154e-17,1.37298
12.718,51.9124,3.34535,2.904,2.904,2.26939,11.0083,1110.38,554.245,4.33681e-17,1.37285
12.719,51.9168,3.34561,2.9038,2.9038,2.26924,11.0068,1110.19,554.153,-1.65883e-17,1.37271
12.72,51.9212,3.34586,2.90361,2.90361,2.26909,11.0053,1110.01,554.062,-6.79795e-17,1.37258
12.721,51.9255,3.34612,2.90342,2.90342,2.26894,11.0039,1109.82,553.97,-2.60209e-18,1.37245
12.722,51.9299,3.34637,2.90323,2.90323,2.26879,11.0024,1109.64,553.878,5.28006e-17,1.37231
12.723,51.9343,3.34663,2.90304,2.90304,2.26864,11.001,1109.45,553.785,1.36609e-17,1.37218
12.724,51.9387,3.34688,2.90284,2.90284,2.2685,10.9995,1109.27,553.693,2.9924e-17,1.37204
12.725,51.9431,3.34713,2.90265,2.90265,2.26835,10.9981,1109.08,553.601,6.13658e-17,1.37191
12.726,51.9475,3.34739,2.90246,2.90246,2.2682,10.9966,1108.9,553.509,-2.6563e-17,1.37178
12.727,51.9519,3.34765,2.90227,2.90227,2.26805,10.9952,1108.72,553.417,-6.71121e-17,1.37164
12.728,51.9563,3.3479,2.90207,2.90207,2.2679,10.9937,1108.53,553.325,8.5652e-18,1.37151
12.729,51.9607,3.34816,2.90188,2.90188,2.26775,10.9923,1108.35,553.233,1.36609e-17,1.37137
12.73,51.9651,3.34841,2.90169,2.90169,2.2676,10.9908,1108.16,553.141,-4.85723e-17,1.37124
12.731,51.9695,3.34867,2.9015,2.9015,2.26746,10.9894,1107.98,553.048,-7.26415e-18,1.3711
12.732,51.9739,3.34893,2.90131,2.90131,2.26731,10.9879,1107.79,552.956,6.93889e-17,1.37097
12.733,51.9784,3.34918,2.90111,2.90111,2.26716,10.9865,1107.61,552.864,-2.27682e-17,1.37084
12.734,51.9828,3.34944,2.90092,2.90092,2.26701,10.985,1107.42,552.772,6.85216e-17,1.3707
12.735,51.9872,3.3497,2.90073,2.90073,2.26686,10.9836,1107.24,552.679,3.77302e-17,1.37057
12.736,51.9917,3.34996,2.90054,2.90054,2.26672,10.9821,1107.05,552.587,-5.20417e-18,1.37043
12.737,51.9961,3.35021,2.90034,2.90034,2.26657,10.9807,1106.87,552.495,1.96241e-17,1.3703
12.738,52.0005,3.35047,2.90015,2.90015,2.26642,10.9792,1106.68,552.402,-3.81639e-17,1.37016
12.739,52.005,3.35073,2.89996,2.89996,2.26627,10.9778,1106.5,552.31,2.30935e-17,1.37003
12.74,52.0094,3.35099,2.89977,2.89977,2.26613,10.9763,1106.31,552.218,9.21572e-18,1.36989
12.741,52.0139,3.35125,2.89958,2.89958,2.26598,10.9749,1106.13,552.125,-4.40186e-17,1.36976
12.742,52.0183,3.35151,2.89938,2.89938,2.26583,10.9734,1105.94,552.033,2.93819e-17,1.36962
12.743,52.0228,3.35177,2.89919,2.89919,2.26569,10.972,1105.76,551.94,4.57533e-17,1.36949
12.744,52.0273,3.35203,2.899,2.899,2.26554,10.9705,1105.57,551.848,-2.12504e-17,1.36936
12.745,52.0317,3.35229,2.89881,2.89881,2.26539,10.9691,1105.39,551.755,3.8706e-17,1.36922
12.746,52.0362,3.35255,2.89861,2.89861,2.26525,10.9676,1105.2,551.663,6.93889e-18,1.36909
12.747,52.0407,3.35281,2.89842,2.89842,2.2651,10.9662,1105.01,551.57,-6.61363e-18,1.36895
12.748,52.0451,3.35307,2.89823,2.89823,2.26495,10.9647,1104.83,551.478,-3.13334e-17,1.36882
12.749,52.0496,3.35333,2.89804,2.89804,2.26481,10.9633,1104.64,551.385,-7.12321e-17,1.36868
12.75,52.0541,3.35359,2.89784,2.89784,2.26466,10.9618,1104.46,551.292,1.68051e-17,1.36855
12.751,52.0586,3.35385,2.89765,2.89765,2.26452,10.9604,1104.27,551.2,-8.78204e-18,1.36841
12.752,52.0631,3.35411,2.89746,2.89746,2.26437,10.959,1104.09,551.107,-4.33681e-19,1.36828
12.753,52.0676,3.35437,2.89727,2.89727,2.26423,10.9575,1103.9,551.014,3.24176e-17,1.36814
12.754,52.0721,3.35464,2.89707,2.89707,2.26408,10.9561,1103.71,550.922,7.36173e-17,1.36801
12.755,52.0766,3.3549,2.89688,2.89688,2.26393,10.9546,1103.53,550.829,-2.42861e-17,1.36787
12.756,52.0811,3.35516,2.89669,2.89669,2.26379,10.9532,1103.34,550.736,1.02999e-17,1.36774
12.757,52.0856,3.35542,2.8965,2.8965,2.26364,10.9517,1103.16,550.643,2.92735e-17,1.3676
12.758,52.0901,3.35568,2.8963,2.8963,2.2635,10.9503,1102.97,550.551,3.13334e-17,1.36746
12.759,52.0946,3.35595,2.89611,2.89611,2.26335,10.9488,1102.79,550.458,-5.09575e-17,1.36733
12.76,52.0991,3.35621,2.89592,2.89592,2.26321,10.9474,1102.6,550.365,1.79978e-17,1.36719
12.761,52.1036,3.35647,2.89572,2.89572,2.26306,10.946,1102.41,550.272,-5.52943e-18,1.36706
12.762,52.1081,3.35674,2.89553,2.89553,2.26292,10.9445,1102.23,550.179,-2.39609e-17,1.36692
12.763,52.1127,3.357,2.89534,2.89534,2.26278,10.9431,1102.04,550.086,-3.54534e-17,1.36679
12.764,52.1172,3.35727,2.89515,2.89515,2.26263,10.9416,1101.85,549.994,3.92481e-17,1.36665
12.765,52.1217,3.35753,2.89495,2.89495,2.26249,10.9402,1101.67,549.901,-3.90313e-17,1.36652
12.766,52.1263,3.35779,2.89476,2.89476,2.26234,10.9387,1101.48,549.808,1.63715e-17,1.36638
12.767,52.1308,3.35806,2.89457,2.89457,2.2622,10.9373,1101.3,549.715,3.98986e-17,1.36625
12.768,52.1353,3.35832,2.89438,2.89438,2.26206,10.9359,1101.11,549.622,5.42101e-19,1.36611
12.769,52.1399,3.35859,2.89418,2.89418,2.26191,10.9344,1100.92,549.529,-4.55365e-17,1.36598
12.77,52.1444,3.35885,2.89399,2.89399,2.26177,10.933,1100.74,549.436,1.8323e-17,1.36584
12.771,52.149,3.35912,2.8938,2.8938,2.26162,10.9315,1100.55,549.343,5.7029e-17,1.3657
12.772,52.1535,3.35938,2.8936,2.8936,2.26148,10.9301,1100.36,549.249,4.04407e-17,1.36557
12.773,52.1581,3.35965,2.89341,2.89341,2.26134,10.9287,1100.18,549.156,5.09575e-17,1.36543
12.774,52.1626,3.35992,2.89322,2.89322,2.26119,10.9272,1099.99,549.063,-1.24683e-17,1.3653
12.775,52.1672,3.36018,2.89303,2.89303,2.26105,10.9258,1099.8,548.97,3.83808e-17,1.36516
12.776,52.1718,3.36045,2.89283,2.89283,2.26091,10.9243,1099.62,548.877,1.27936e-17,1.36503
12.777,52.1763,3.36071,2.89264,2.89264,2.26077,10.9229,1099.43,548.784,2.54788e-17,1.36489
12.778,52.1809,3.36098,2.89245,2.89245,2.26062,10.9215,1099.24,548.691,3.68629e-18,1.36476
12.779,52.1855,3.36125,2.89225,2.89225,2.26048,10.92,1099.06,548.597,-1.18178e-17,1.36462
12.78,52.1901,3.36152,2.89206,2.89206,2.26034,10.9186,1098.87,548.504,3.54534e-17,1.36448
12.781,52.1946,3.36178,2.89187,2.89187,2.2602,10.9171,1098.68,548.411,-3.14419e-18,1.36435
12.782,52.1992,3.36205,2.89167,2.89167,2.26005,10.9157,1098.5,548.318,-1.32273e-17,1.36421
12.783,52.2038,3.36232,2.89148,2.89148,2.25991,10.9143,1098.31,548.224,4.13081e-17,1.36408
12.784,52.2084,3.36259,2.89129,2.89129,2.25977,10.9128,1098.12,548.131,1.73472e-17,1.36394
12.785,52.213,3.36285,2.8911,2.8911,2.25963,10.9114,1097.94,548.038,-2.47198e-17,1.36381
12.786,52.2176,3.36312,2.8909,2.8909,2.25949,10.91,1097.75,547.944,-1.87567e-17,1.36367
12.787,52.2222,3.36339,2.89071,2.89071,2.25934,10.9085,1097.56,547.851,2.38524e-18,1.36353
12.788,52.2268,3.36366,2.89052,2.89052,2.2592,10.9071,1097.37,547.758,5.22585e-17,1.3634
12.789,52.2314,3.36393,2.89032,2.89032,2.25906,10.9056,1097.19,547.664,5.33427e-17,1.36326
12.79,52.236,3.3642,2.89013,2.89013,2.25892,10.9042,1097,547.571,4.35849e-17,1.36313
12.791,52.2406,3.36447,2.88994,2.88994,2.25878,10.9028,1096.81,547.477,7.54605e-17,1.36299
12.792,52.2452,3.36474,2.88974,2.88974,2.25864,10.9013,1096.63,547.384,-3.95734e-17,1.36285
12.793,52.2498,3.365,2.88955,2.88955,2.2585,10.8999,1096.44,547.29,4.60786e-17,1.36272
12.794,52.2544,3.36528,2.88936,2.88936,2.25836,10.8985,1096.25,547.197,2.60209e-17,1.36258
12.795,52.259,3.36555,2.88916,2.88916,2.25822,10.897,1096.06,547.103,-2.07083e-17,1.36245
12.796,52.2636,3.36581,2.88897,2.88897,2.25808,10.8956,1095.88,547.01,-1.86483e-17,1.36231
12.797,52.2682,3.36608,2.88878,2.88878,2.25794,10.8942,1095.69,546.916,-4.59702e-17,1.36217
12.798,52.2729,3.36636,2.88858,2.88858,2.25779,10.8927,1095.5,546.823,1.10589e-17,1.36204
12.799,52.2775,3.36663,2.88839,2.88839,2.25765,10.8913,1095.31,546.729,-6.72205e-18,1.3619
12.8,52.2821,3.3669,2.8882,2.8882,2.25751,10.8899,1095.13,546.635,8.5652e-18,1.36177
12.801,52.2868,3.36717,2.888,2.888,2.25737,10.8884,1094.94,546.542,5.22585e-17,1.36163
12.802,52.2914,3.36744,2.88781,2.88781,2.25723,10.887,1094.75,546.448,2.77556e-17,1.36149
12.803,52.296,3.36771,2.88762,2.88762,2.25709,10.8856,1094.56,546.354,-9.06393e-17,1.36136
12.804,52.3007,3.36798,2.88742,2.88742,2.25696,10.8841,1094.37,546.261,4.03323e-17,1.36122
12.805,52.3053,3.36825,2.88723,2.88723,2.25682,10.8827,1094.19,546.167,-6.12574e-17,1.36109
12.806,52.3099,3.36852,2.88704,2.88704,2.25668,10.8813,1094,546.073,1.65883e-17,1.36095
12.807,52.3146,3.3688,2.88684,2.88684,2.25654,10.8798,1093.81,545.98,1.50704e-17,1.36081
12.808,52.3192,3.36907,2.88665,2.88665,2.2564,10.8784,1093.62,545.886,-3.06829e-17,1.36068
12.809,52.3239,3.36934,2.88646,2.88646,2.25626,10.877,1093.44,545.792,3.18755e-17,1.36054
12.81,52.3285,3.36961,2.88626,2.88626,2.25612,10.8756,1093.25,545.698,-3.39355e-17,1.36041
12.811,52.3332,3.36988,2.88607,2.88607,2.25598,10.8741,1093.06,545.604,2.64545e-17,1.36027
12.812,52.3379,3.37016,2.88588,2.88588,2.25584,10.8727,1092.87,545.511,3.03577e-18,1.36013
12.813,52.3425,3.37043,2.88568,2.88568,2.2557,10.8713,1092.68,545.417,5.68122e-17,1.36
12.814,52.3472,3.3707,2.88549,2.88549,2.25556,10.8698,1092.5,545.323,-2.84061e-17,1.35986
12.815,52.3518,3.37098,2.8853,2.8853,2.25543,10.8684,1092.31,545.229,-7.12321e-17,1.35973
12.816,52.3565,3.37125,2.8851,2.8851,2.25529,10.867,1092.12,545.135,8.34836e-18,1.35959
12.817,52.3611,3.37152,2.88491,2.88491,2.25515,10.8655,1091.93,545.041,-6.01732e-17,1.35945
12.818,52.3658,3.3718,2.88472,2.88472,2.25501,10.8641,1091.74,544.947,-1.6263e-18,1.35932
12.819,52.3704,3.37206,2.88452,2.88452,2.25487,10.8627,1091.55,544.853,3.64292e-17,1.35918
12.82,52.3752,3.37235,2.88433,2.88433,2.25474,10.8613,1091.37,544.759,3.63208e-17,1.35904
12.821,52.3799,3.37262,2.88413,2.88413,2.2546,10.8598,1091.18,544.665,3.64292e-17,1.35891
12.822,52.3845,3.37289,2.88394,2.88394,2.25446,10.8584,1090.99,544.571,2.38524e-18,1.35877
12.823,52.3892,3.37317,2.88375,2.88375,2.25432,10.857,1090.8,544.477,1.73472e-17,1.35864
12.824,52.3939,3.37344,2.88355,2.88355,2.25419,10.8556,1090.61,544.383,3.78387e-17,1.3585
12.825,52.3986,3.37372,2.88336,2.88336,2.25405,10.8541,1090.42,544.289,1.56125e-17,1.35836
12.826,52.4033,3.37399,2.88317,2.88317,2.25391,10.8527,1090.23,544.195,-4.68375e-17,1.35823
12.827,52.408,3.37426,2.88297,2.88297,2.25377,10.8513,1090.05,544.101,-2.71051e-17,1.35809
12.828,52.4126,3.37454,2.88278,2.88278,2.25364,10.8499,1089.86,544.007,-3.58871e-17,1.35796
12.829,52.4173,3.37481,2.88258,2.88258,2.2535,10.8484,1089.67,543.913,-5.63785e-17,1.35782
12.83,52.422,3.37509,2.88239,2.88239,2.25336,10.847,1089.48,543.819,8.89046e-18,1.35768
12.831,52.4267,3.37536,2.8822,2.8822,2.25323,10.8456,1089.29,543.724,-1.12757e-17,1.35755
12.832,52.4314,3.37564,2.882,2.882,2.25309,10.8442,1089.1,543.63,3.03577e-18,1.35741
12.833,52.4361,3.37591,2.88181,2.88181,2.25295,10.8427,1088.91,543.536,-3.25261e-17,1.35727
12.834,52.4408,3.37619,2.88162,2.88162,2.25282,10.8413,1088.73,543.442,-6.93889e-18,1.35714
12.835,52.4455,3.37647,2.88142,2.88142,2.25268,10.8399,1088.54,543.348,-1.06252e-17,1.357
12.836,52.4502,3.37674,2.88123,2.88123,2.25255,10.8385,1088.35,543.253,5.00901e-17,1.35687
12.837,52.4549,3.37702,2.88103,2.88103,2.25241,10.837,1088.16,543.159,4.51028e-17,1.35673
12.838,52.4596,3.37729,2.88084,2.88084,2.25227,10.8356,1087.97,543.065,-7.26415e-18,1.35659
12.839,52.4643,3.37757,2.88065,2.88065,2.25214,10.8342,1087.78,542.971,4.77049e-18,1.35646
12.84,52.4691,3.37785,2.88045,2.88045,2.252,10.8328,1087.59,542.876,3.89229e-17,1.35632
12.841,52.4738,3.37812,2.88026,2.88026,2.25187,10.8313,1087.4,542.782,-1.21431e-17,1.35619
12.842,52.4785,3.3784,2.88006,2.88006,2.25173,10.8299,1087.21,542.688,2.9924e-17,1.35605
12.843,52.4832,3.37868,2.87987,2.87987,2.2516,10.8285,1087.03,542.593,-5.31259e-18,1.35591
12.844,52.4879,3.37895,2.87968,2.87968,2.25146,10.8271,1086.84,542.499,2.79724e-17,1.35578
12.845,52.4926,3.37923,2.87948,2.87948,2.25133,10.8257,1086.65,542.405,-3.24176e-17,1.35564
12.846,52.4974,3.37951,2.87929,2.87929,2.25119,10.8242,1086.46,542.31,7.51352e-17,1.3555
12.847,52.5021,3.37978,2.8791,2.8791,2.25106,10.8228,1086.27,542.216,2.1684e-19,1.35537
12.848,52.5068,3.38006,2.8789,2.8789,2.25092,10.8214,1086.08,542.121,4.36933e-17,1.35523
12.849,52.5115,3.38034,2.87871,2.87871,2.25079,10.82,1085.89,542.027,3.79471e-18,1.3551
12.85,52.5163,3.38062,2.87851,2.87851,2.25065,10.8186,1085.7,541.932,4.33681e-18,1.35496
12.851,52.521,3.38089,2.87832,2.87832,2.25052,10.8171,1085.51,541.838,5.41017e-17,1.35482
12.852,52.5257,3.38117,2.87813,2.87813,2.25038,10.8157,1085.32,541.744,4.17418e-17,1.35469
12.853,52.5305,3.38145,2.87793,2.87793,2.25025,10.8143,1085.13,541.649,9.32414e-18,1.35455
12.854,52.5352,3.38173,2.87774,2.87774,2.25012,10.8129,1084.94,541.555,-7.02563e-17,1.35442
12.855,52.5399,3.38201,2.87754,2.87754,2.24998,10.8115,1084.75,541.46,1.96241e-17,1.35428
12.856,52.5447,3.38228,2.87735,2.87735,2.24985,10.81,1084.56,541.365,2.35272e-17,1.35414
12.857,52.5494,3.38256,2.87715,2.87715,2.24972,10.8086,1084.38,541.271,4.16334e-17,1.35401
12.858,52.5541,3.38284,2.87696,2.87696,2.24958,10.8072,1084.19,541.176,7.58942e-19,1.35387
12.859,52.5589,3.38312,2.87677,2.87677,2.24945,10.8058,1084,541.082,-7.02563e-17,1.35373
12.86,52.5636,3.3834,2.87657,2.87657,2.24931,10.8044,1083.81,540.987,-3.97902e-17,1.3536
12.861,52.5684,3.38368,2.87638,2.87638,2.24918,10.803,1083.62,540.893,1.37694e-17,1.35346
12.862,52.5731,3.38396,2.87618,2.87618,2.24905,10.8015,1083.43,540.798,5.26922e-17,1.35333
12.863,52.5779,3.38423,2.87599,2.87599,2.24892,10.8001,1083.24,540.703,3.88144e-17,1.35319
12.864,52.5826,3.38451,2.8758,2.8758,2.24878,10.7987,1083.05,540.609,2.42861e-17,1.35305
12.865,52.5874,3.38479,2.8756,2.8756,2.24865,10.7973,1082.86,540.514,-1.35525e-17,1.35292
12.866,52.5921,3.38507,2.87541,2.87541,2.24852,10.7959,1082.67,540.419,-8.34836e-18,1.35278
12.867,52.5969,3.38535,2.87521,2.87521,2.24838,10.7945,1082.48,540.325,-1.23599e-17,1.35265
12.868,52.6016,3.38563,2.87502,2.87502,2.24825,10.7931,1082.29,540.23,2.19009e-17,1.35251
12.869,52.6064,3.38591,2.87482,2.87482,2.24812,10.7916,1082.1,540.135,3.57787e-17,1.35237
12.87,52.6111,3.38619,2.87463,2.87463,2.24799,10.7902,1081.91,540.04,1.22732e-16,1.35224
12.871,52.6159,3.38647,2.87444,2.87444,2.24785,10.7888,1081.72,539.946,-1.51788e-17,1.3521
12.872,52.6206,3.38675,2.87424,2.87424,2.24772,10.7874,1081.53,539.851,-4.33681e-19,1.35197
12.873,52.6254,3.38703,2.87405,2.87405,2.24759,10.786,1081.34,539.756,2.64545e-17,1.35183
12.874,52.6301,3.38731,2.87385,2.87385,2.24746,10.7846,1081.15,539.661,1.04083e-17,1.35169
12.875,52.6349,3.38759,2.87366,2.87366,2.24733,10.7832,1080.96,539.567,4.92228e-17,1.35156
12.876,52.6397,3.38787,2.87346,2.87346,2.2472,10.7817,1080.77,539.472,2.82977e-17,1.35142
12.877,52.6444,3.38815,2.87327,2.87327,2.24706,10.7803,1080.58,539.377,-1.84314e-18,1.35129
12.878,52.6492,3.38843,2.87308,2.87308,2.24693,10.7789,1080.39,539.282,4.84638e-17,1.35115
12.879,52.654,3.38871,2.87288,2.87288,2.2468,10.7775,1080.2,539.187,2.77556e-17,1.35101
12.88,52.6587,3.38899,2.87269,2.87269,2.24667,10.7761,1080.01,539.093,-6.17995e-18,1.35088
12.881,52.6635,3.38927,2.87249,2.87249,2.24654,10.7747,1079.82,538.998,2.71051e-18,1.35074
12.882,52.6683,3.38955,2.8723,2.8723,2.24641,10.7733,1079.63,538.903,6.80879e-17,1.35061
12.883,52.6731,3.38983,2.8721,2.8721,2.24628,10.7719,1079.44,538.808,2.35272e-17,1.35047
12.884,52.6778,3.39011,2.87191,2.87191,2.24615,10.7704,1079.25,538.713,5.74627e-18,1.35033
12.885,52.6826,3.39039,2.87171,2.87171,2.24601,10.769,1079.06,538.618,3.9465e-17,1.3502
12.886,52.6873,3.39067,2.87152,2.87152,2.24588,10.7676,1078.87,538.523,3.36103e-17,1.35006
12.887,52.6921,3.39095,2.87133,2.87133,2.24575,10.7662,1078.68,538.428,-3.54534e-17,1.34993
12.888,52.6969,3.39123,2.87113,2.87113,2.24562,10.7648,1078.49,538.333,-1.30104e-18,1.34979
12.889,52.7016,3.39151,2.87094,2.87094,2.24549,10.7634,1078.3,538.238,-2.27682e-18,1.34966
12.89,52.7064,3.39179,2.87074,2.87074,2.24536,10.762,1078.11,538.143,-3.77302e-17,1.34952
12.891,52.7112,3.39207,2.87055,2.87055,2.24523,10.7606,1077.92,538.048,-3.85976e-17,1.34938
12.892,52.716,3.39236,2.87035,2.87035,2.2451,10.7592,1077.73,537.953,1.38778e-17,1.34925
12.893,52.7207,3.39263,2.87016,2.87016,2.24497,10.7578,1077.54,537.858,1.6263e-17,1.34911
12.894,52.7255,3.39292,2.86996,2.86996,2.24484,10.7564,1077.35,537.763,-6.85216e-17,1.34898
12.895,52.7303,3.3932,2.86977,2.86977,2.24471,10.7549,1077.16,537.668,1.17094e-17,1.34884
12.896,52.7352,3.39348,2.86958,2.86958,2.24458,10.7535,1076.97,537.573,-5.51859e-17,1.34871
12.897,52.7398,3.39376,2.86938,2.86938,2.24445,10.7521,1076.78,537.478,-2.04914e-17,1.34857
12.898,52.7446,3.39404,2.86919,2.86919,2.24433,10.7507,1076.58,537.383,-2.60209e-17,1.34843
12.899,52.7494,3.39432,2.86899,2.86899,2.2442,10.7493,1076.39,537.288,9.55182e-17,1.3483
12.9,52.7542,3.3946,2.8688,2.8688,2.24407,10.7479,1076.2,537.193,5.99564e-17,1.34816
12.901,52.759,3.39488,2.8686,2.8686,2.24394,10.7465,1076.01,537.098,2.10335e-17,1.34803
12.902,52.7638,3.39517,2.86841,2.86841,2.24381,10.7451,1075.82,537.003,1.51788e-17,1.34789
12.903,52.7686,3.39545,2.86821,2.86821,2.24368,10.7437,1075.63,536.908,2.11419e-17,1.34776
12.904,52.7733,3.39573,2.86802,2.86802,2.24355,10.7423,1075.44,536.813,-1.56125e-17,1.34762
12.905,52.7781,3.39601,2.86782,2.86782,2.24342,10.7409,1075.25,536.718,-2.41777e-17,1.34748
12.906,52.7829,3.39629,2.86763,2.86763,2.24329,10.7395,1075.06,536.623,5.09575e-17,1.34735
12.907,52.7877,3.39657,2.86744,2.86744,2.24317,10.7381,1074.87,536.527,-1.10589e-17,1.34721
12.908,52.7925,3.39686,2.86724,2.86724,2.24304,10.7367,1074.68,536.432,3.25261e-18,1.34708
12.909,52.7972,3.39714,2.86705,2.86705,2.24291,10.7353,1074.49,536.337,2.29851e-17,1.34694
12.91,52.802,3.39742,2.86685,2.86685,2.24278,10.7339,1074.3,536.242,-1.07336e-17,1.34681
12.911,52.8068,3.3977,2.86666,2.86666,2.24265,10.7325,1074.11,536.147,2.48282e-17,1.34667
12.912,52.8116,3.39798,2.86646,2.86646,2.24252,10.7311,1073.92,536.052,4.13081e-17,1.34654
12.913,52.8164,3.39826,2.86627,2.86627,2.2424,10.7297,1073.73,535.956,1.25767e-17,1.3464
12.914,52.8212,3.39855,2.86607,2.86607,2.24227,10.7283,1073.54,535.861,-2.63461e-17,1.34627
12.915,52.826,3.39883,2.86588,2.86588,2.24214,10.7269,1073.34,535.766,-6.63532e-17,1.34613
12.916,52.8307,3.39911,2.86568,2.86568,2.24201,10.7255,1073.15,535.671,-5.06322e-17,1.34599
12.917,52.8355,3.39939,2.86549,2.86549,2.24189,10.724,1072.96,535.576,7.26415e-18,1.34586
12.918,52.8403,3.39967,2.86529,2.86529,2.24176,10.7226,1072.77,535.48,7.37257e-18,1.34572
12.919,52.8451,3.39996,2.8651,2.8651,2.24163,10.7212,1072.58,535.385,3.14419e-18,1.34559
12.92,52.8499,3.40024,2.8649,2.8649,2.2415,10.7198,1072.39,535.29,-1.65883e-17,1.34545
12.921,52.8547,3.40052,2.86471,2.86471,2.24138,10.7184,1072.2,535.195,-5.74627e-18,1.34532
12.922,52.8595,3.4008,2.86451,2.86451,2.24125,10.717,1072.01,535.1,5.9848e-17,1.34518
12.923,52.8643,3.40109,2.86432,2.86432,2.24112,10.7156,1071.82,535.004,1.75641e-17,1.34505
12.924,52.8691,3.40137,2.86412,2.86412,2.241,10.7142,1071.63,534.909,-4.59702e-17,1.34491
12.925,52.8738,3.40165,2.86393,2.86393,2.24087,10.7128,1071.44,534.814,-2.19009e-17,1.34478
12.926,52.8786,3.40193,2.86374,2.86374,2.24074,10.7114,1071.24,534.718,5.78964e-17,1.34464
12.927,52.8834,3.40221,2.86354,2.86354,2.24062,10.71,1071.05,534.623,-2.36356e-17,1.34451
12.928,52.8882,3.4025,2.86335,2.86335,2.24049,10.7086,1070.86,534.528,-3.5345e-17,1.34437
12.929,52.893,3.40278,2.86315,2.86315,2.24036,10.7072,1070.67,534.433,5.78964e-17,1.34424
12.93,52.8978,3.40306,2.86296,2.86296,2.24024,10.7059,1070.48,534.337,-2.36356e-17,1.3441
12.931,52.9026,3.40334,2.86276,2.86276,2.24011,10.7045,1070.29,534.242,-1.6263e-17,1.34397
12.932,52.9074,3.40363,2.86257,2.86257,2.23999,10.7031,1070.1,534.147,-2.71051e-18,1.34383
12.933,52.9122,3.40391,2.86237,2.86237,2.23986,10.7017,1069.91,534.051,-4.60786e-17,1.3437
12.934,52.917,3.40419,2.86218,2.86218,2.23974,10.7003,1069.72,533.956,-1.65883e-17,1.34356
12.935,52.9218,3.40448,2.86198,2.86198,2.23961,10.6989,1069.53,533.861,-4.21755e-17,1.34343
12.936,52.9265,3.40475,2.86179,2.86179,2.23948,10.6975,1069.33,533.765,1.13841e-17,1.34329
12.937,52.9313,3.40504,2.86159,2.86159,2.23936,10.6961,1069.14,533.67,-2.14672e-17,1.34316
12.938,52.9362,3.40533,2.8614,2.8614,2.23923,10.6947,1068.95,533.575,3.98986e-17,1.34302
12.939,52.9409,3.4056,2.8612,2.8612,2.23911,10.6933,1068.76,533.479,-2.10335e-17,1.34289
12.94,52.9457,3.40589,2.86101,2.86101,2.23898,10.6919,1068.57,533.384,5.85469e-17,1.34275
12.941,52.9505,3.40617,2.86081,2.86081,2.23886,10.6905,1068.38,533.288,3.93565e-17,1.34262
12.942,52.9553,3.40645,2.86062,2.86062,2.23873,10.6891,1068.19,533.193,3.03577e-17,1.34248
12.943,52.9601,3.40673,2.86042,2.86042,2.23861,10.6877,1068,533.098,3.16587e-17,1.34235
12.944,52.9648,3.40701,2.86023,2.86023,2.23848,10.6863,1067.81,533.002,2.77556e-17,1.34221
12.945,52.9696,3.4073,2.86003,2.86003,2.23836,10.6849,1067.62,532.907,1.10589e-17,1.34208
12.946,52.9744,3.40758,2.85984,2.85984,2.23823,10.6835,1067.42,532.812,-6.39679e-18,1.34194
12.947,52.9792,3.40786,2.85964,2.85964,2.23811,10.6821,1067.23,532.716,-2.02746e-17,1.34181
12.948,52.984,3.40814,2.85945,2.85945,2.23798,10.6807,1067.04,532.621,-2.71051e-18,1.34168
12.949,52.9888,3.40843,2.85925,2.85925,2.23786,10.6793,1066.85,532.525,4.36933e-17,1.34154
12.95,52.9936,3.40871,2.85906,2.85906,2.23774,10.6779,1066.66,532.43,4.64039e-17,1.34141
12.951,52.9984,3.40899,2.85886,2.85886,2.23761,10.6765,1066.47,532.335,4.11997e-17,1.34127
12.952,53.0031,3.40927,2.85867,2.85867,2.23749,10.6752,1066.28,532.239,1.21431e-17,1.34114
12.953,53.0079,3.40956,2.85847,2.85847,2.23736,10.6738,1066.09,532.144,3.43692e-17,1.341
12.954,53.0127,3.40984,2.85828,2.85828,2.23724,10.6724,1065.89,532.048,3.90313e-18,1.34087
12.955,53.0175,3.41012,2.85808,2.85808,2.23712,10.671,1065.7,531.953,8.5652e-18,1.34073
12.956,53.0223,3.4104,2.85789,2.85789,2.23699,10.6696,1065.51,531.857,-6.34258e-17,1.3406
12.957,53.0271,3.41069,2.85769,2.85769,2.23687,10.6682,1065.32,531.762,6.59195e-17,1.34046
12.958,53.0319,3.41097,2.8575,2.8575,2.23675,10.6668,1065.13,531.667,2.7864e-17,1.34033
12.959,53.0366,3.41125,2.8573,2.8573,2.23662,10.6654,1064.94,531.571,2.38524e-17,1.3402
12.96,53.0414,3.41153,2.85711,2.85711,2.2365,10.664,1064.75,531.476,1.94072e-17,1.34006
12.961,53.0462,3.41182,2.85691,2.85691,2.23638,10.6626,1064.56,531.38,8.86877e-17,1.33993
12.962,53.051,3.4121,2.85672,2.85672,2.23625,10.6612,1064.36,531.285,-2.34188e-17,1.33979
12.963,53.0558,3.41238,2.85652,2.85652,2.23613,10.6599,1064.17,531.189,2.23346e-17,1.33966
12.964,53.0606,3.41266,2.85633,2.85633,2.23601,10.6585,1063.98,531.094,1.18937e-16,1.33952
12.965,53.0653,3.41294,2.85613,2.85613,2.23588,10.6571,1063.79,530.998,-7.58942e-19,1.33939
12.966,53.0701,3.41323,2.85594,2.85594,2.23576,10.6557,1063.6,530.903,3.03577e-18,1.33926
12.967,53.0749,3.41351,2.85574,2.85574,2.23564,10.6543,1063.41,530.807,1.87567e-17,1.33912
12.968,53.0797,3.41379,2.85555,2.85555,2.23552,10.6529,1063.22,530.712,2.19009e-17,1.33899
12.969,53.0845,3.41407,2.85535,2.85535,2.23539,10.6515,1063.03,530.617,1.45283e-17,1.33885
12.97,53.0892,3.41436,2.85516,2.85516,2.23527,10.6501,1062.83,530.521,-9.75782e-19,1.33872
12.971,53.094,3.41464,2.85496,2.85496,2.23515,10.6487,1062.64,530.426,8.89046e-18,1.33859
12.972,53.0988,3.41492,2.85477,2.85477,2.23503,10.6474,1062.45,530.33,1.96241e-17,1.33845
12.973,53.1036,3.4152,2.85457,2.85457,2.2349,10.646,1062.26,530.235,-1.89735e-17,1.33832
12.974,53.1083,3.41548,2.85438,2.85438,2.23478,10.6446,1062.07,530.139,9.04225e-17,1.33818
12.975,53.1131,3.41577,2.85418,2.85418,2.23466,10.6432,1061.88,530.044,1.95156e-17,1.33805
12.976,53.118,3.41605,2.85399,2.85399,2.23454,10.6418,1061.69,529.948,-7.62194e-17,1.33792
12.977,53.1226,3.41633,2.85379,2.85379,2.23442,10.6404,1061.5,529.853,-1.30104e-17,1.33778
12.978,53.1275,3.41661,2.8536,2.8536,2.23429,10.639,1061.3,529.757,-1.52873e-17,1.33765
12.979,53.1322,3.41689,2.8534,2.8534,2.23417,10.6377,1061.11,529.662,2.0383e-17,1.33751
12.98,53.1371,3.41718,2.85321,2.85321,2.23405,10.6363,1060.92,529.566,2.81893e-17,1.33738
12.981,53.1418,3.41746,2.85301,2.85301,2.23393,10.6349,1060.73,529.471,2.64545e-17,1.33725
12.982,53.1465,3.41774,2.85281,2.85281,2.23381,10.6335,1060.54,529.375,1.40946e-17,1.33711
12.983,53.1513,3.41802,2.85262,2.85262,2.23369,10.6321,1060.35,529.28,-1.02999e-17,1.33698
12.984,53.1561,3.4183,2.85242,2.85242,2.23357,10.6307,1060.16,529.184,-6.40763e-17,1.33685
12.985,53.1609,3.41859,2.85223,2.85223,2.23345,10.6294,1059.96,529.089,-2.61293e-17,1.33671
12.986,53.1656,3.41886,2.85203,2.85203,2.23332,10.628,1059.77,528.993,9.75782e-19,1.33658
12.987,53.1704,3.41915,2.85184,2.85184,2.2332,10.6266,1059.58,528.898,5.54027e-17,1.33645
12.988,53.1752,3.41943,2.85164,2.85164,2.23308,10.6252,1059.39,528.802,-2.3744e-17,1.33631
12.989,53.1799,3.41971,2.85145,2.85145,2.23296,10.6238,1059.2,528.707,8.18573e-17,1.33618
12.99,53.1847,3.41999,2.85125,2.85125,2.23284,10.6224,1059.01,528.611,2.05998e-17,1.33605
12.991,53.1894,3.42027,2.85106,2.85106,2.23272,10.6211,1058.82,528.516,-9.97466e-18,1.33591
12.992,53.1942,3.42055,2.85086,2.85086,2.2326,10.6197,1058.63,528.421,5.65954e-17,1.33578
12.993,53.199,3.42084,2.85067,2.85067,2.23248,10.6183,1058.43,528.325,3.31766e-17,1.33565
12.994,53.2037,3.42112,2.85047,2.85047,2.23236,10.6169,1058.24,528.23,-1.82146e-17,1.33551
12.995,53.2086,3.4214,2.85028,2.85028,2.23224,10.6155,1058.05,528.134,-2.1684e-18,1.33538
12.996,53.2132,3.42168,2.85008,2.85008,2.23212,10.6141,1057.86,528.039,8.84709e-17,1.33525
12.997,53.218,3.42196,2.84989,2.84989,2.232,10.6128,1057.67,527.943,-2.04914e-17,1.33511
12.998,53.2227,3.42224,2.84969,2.84969,2.23188,10.6114,1057.48,527.848,-5.42101e-19,1.33498
12.999,53.2275,3.42252,2.8495,2.8495,2.23176,10.61,1057.29,527.752,5.11743e-17,1.33485
13,53.2323,3.42281,2.8493,2.8493,2.23164,10.6086,1057.09,527.657,8.25078e-17,1.33471
13.001,53.237,3.42308,2.84911,2.84911,2.23152,10.6072,1056.9,527.561,-5.50775e-17,1.33458
13.002,53.2418,3.42337,2.84891,2.84891,2.2314,10.6059,1056.71,527.466,-9.75782e-18,1.33445
13.003,53.2465,3.42365,2.84872,2.84872,2.23128,10.6045,1056.52,527.37,1.4203e-17,1.33431
13.004,53.2514,3.42393,2.84852,2.84852,2.23116,10.6031,1056.33,527.275,1.02891e-16,1.33418
13.005,53.256,3.42421,2.84833,2.84833,2.23104,10.6017,1056.14,527.179,1.4962e-17,1.33405
13.006,53.2608,3.42449,2.84813,2.84813,2.23092,10.6004,1055.95,527.084,-5.24754e-17,1.33391
13.007,53.2655,3.42477,2.84793,2.84793,2.2308,10.599,1055.76,526.989,-1.60462e-17,1.33378
13.008,53.2703,3.42505,2.84774,2.84774,2.23069,10.5976,1055.56,526.893,4.71628e-17,1.33365
13.009,53.2751,3.42533,2.84754,2.84754,2.23057,10.5962,1055.37,526.798,2.59124e-17,1.33352
13.01,53.2798,3.42561,2.84735,2.84735,2.23045,10.5948,1055.18,526.702,-2.89482e-17,1.33338
13.011,53.2845,3.42589,2.84715,2.84715,2.23033,10.5935,1054.99,526.607,-1.14925e-17,1.33325
13.012,53.2893,3.42617,2.84696,2.84696,2.23021,10.5921,1054.8,526.511,7.48099e-18,1.33312
13.013,53.294,3.42645,2.84676,2.84676,2.23009,10.5907,1054.61,526.416,1.06252e-17,1.33299
13.014,53.2988,3.42673,2.84657,2.84657,2.22997,10.5893,1054.42,526.32,-2.95987e-17,1.33285
13.015,53.3035,3.42701,2.84637,2.84637,2.22985,10.588,1054.23,526.225,1.25767e-17,1.33272
13.016,53.3083,3.42729,2.84618,2.84618,2.22974,10.5866,1054.03,526.13,3.36103e-17,1.33259
13.017,53.313,3.42757,2.84598,2.84598,2.22962,10.5852,1053.84,526.034,-3.49113e-17,1.33245
13.018,53.3177,3.42785,2.84579,2.84579,2.2295,10.5838,1053.65,525.939,-1.11673e-17,1.33232
13.019,53.3224,3.42813,2.84559,2.84559,2.22938,10.5825,1053.46,525.843,-1.04083e-17,1.33219
13.02,53.3272,3.42841,2.8454,2.8454,2.22926,10.5811,1053.27,525.748,2.1684e-18,1.33206
13.021,53.3319,3.42869,2.8452,2.8452,2.22915,10.5797,1053.08,525.652,4.13081e-17,1.33192
13.022,53.3367,3.42898,2.84501,2.84501,2.22903,10.5783,1052.89,525.557,3.36103e-18,1.33179
13.023,53.3414,3.42925,2.84481,2.84481,2.22891,10.577,1052.7,525.462,-3.52366e-17,1.33166
13.024,53.3461,3.42953,2.84462,2.84462,2.22879,10.5756,1052.51,525.366,-4.22839e-17,1.33153
13.025,53.3508,3.42981,2.84442,2.84442,2.22867,10.5742,1052.31,525.271,6.50521e-19,1.3314
13.026,53.3556,3.43009,2.84422,2.84422,2.22856,10.5728,1052.12,525.175,-1.98409e-17,1.33126
13.027,53.3602,3.43037,2.84403,2.84403,2.22844,10.5715,1051.93,525.08,-6.04985e-17,1.33113
13.028,53.365,3.43065,2.84383,2.84383,2.22832,10.5701,1051.74,524.985,-1.44199e-17,1.331
13.029,53.3697,3.43093,2.84364,2.84364,2.2282,10.5687,1051.55,524.889,6.07153e-17,1.33087
13.03,53.3744,3.43121,2.84344,2.84344,2.22809,10.5674,1051.36,524.794,3.69713e-17,1.33073
13.031,53.3792,3.43149,2.84325,2.84325,2.22797,10.566,1051.17,524.699,6.26669e-17,1.3306
13.032,53.3838,3.43176,2.84305,2.84305,2.22785,10.5646,1050.98,524.603,-5.78964e-17,1.33047
13.033,53.3886,3.43204,2.84286,2.84286,2.22774,10.5632,1050.79,524.508,1.77809e-17,1.33034
13.034,53.3933,3.43232,2.84266,2.84266,2.22762,10.5619,1050.59,524.413,5.29091e-17,1.33021
13.035,53.398,3.4326,2.84247,2.84247,2.2275,10.5605,1050.4,524.317,-1.79978e-17,1.33007
13.036,53.4027,3.43288,2.84227,2.84227,2.22739,10.5591,1050.21,524.222,-3.75134e-17,1.32994
13.037,53.4074,3.43316,2.84208,2.84208,2.22727,10.5578,1050.02,524.127,-2.71051e-18,1.32981
13.038,53.4121,3.43344,2.84188,2.84188,2.22715,10.5564,1049.83,524.031,1.14166e-16,1.32968
13.039,53.4168,3.43371,2.84169,2.84169,2.22704,10.555,1049.64,523.936,3.59955e-17,1.32955
13.04,53.4215,3.43399,2.84149,2.84149,2.22692,10.5537,1049.45,523.841,1.22515e-17,1.32942
13.041,53.4262,3.43427,2.8413,2.8413,2.2268,10.5523,1049.26,523.745,-5.63785e-18,1.32928
13.042,53.4309,3.43455,2.8411,2.8411,2.22669,10.5509,1049.07,523.65,-2.05998e-17,1.32915
13.043,53.4356,3.43483,2.8409,2.8409,2.22657,10.5495,1048.88,523.555,-1.95156e-18,1.32902
13.044,53.4403,3.43511,2.84071,2.84071,2.22645,10.5482,1048.68,523.459,2.87314e-17,1.32889
13.045,53.445,3.43538,2.84051,2.84051,2.22634,10.5468,1048.49,523.364,3.10082e-17,1.32876
13.046,53.4497,3.43566,2.84032,2.84032,2.22622,10.5454,1048.3,523.269,3.95734e-17,1.32863
13.047,53.4544,3.43594,2.84012,2.84012,2.22611,10.5441,1048.11,523.174,-8.5652e-17,1.32849
13.048,53.4591,3.43622,2.83993,2.83993,2.22599,10.5427,1047.92,523.078,2.26598e-17,1.32836
13.049,53.4638,3.4365,2.83973,2.83973,2.22587,10.5413,1047.73,522.983,-6.61363e-18,1.32823
13.05,53.4685,3.43677,2.83954,2.83954,2.22576,10.54,1047.54,522.888,8.45678e-18,1.3281
13.051,53.4732,3.43705,2.83934,2.83934,2.22564,10.5386,1047.35,522.793,9.75782e-18,1.32797
13.052,53.4779,3.43733,2.83915,2.83915,2.22553,10.5372,1047.16,522.697,4.32597e-17,1.32784
13.053,53.4826,3.43761,2.83895,2.83895,2.22541,10.5359,1046.97,522.602,2.71051e-17,1.32771
13.054,53.4873,3.43788,2.83876,2.83876,2.2253,10.5345,1046.78,522.507,2.79724e-17,1.32757
13.055,53.4919,3.43816,2.83856,2.83856,2.22518,10.5331,1046.59,522.412,2.23346e-17,1.32744
13.056,53.4966,3.43844,2.83837,2.83837,2.22507,10.5318,1046.39,522.316,6.62448e-17,1.32731
13.057,53.5013,3.43871,2.83817,2.83817,2.22495,10.5304,1046.2,522.221,2.27682e-17,1.32718
13.058,53.506,3.43899,2.83798,2.83798,2.22484,10.5291,1046.01,522.126,2.86229e-17,1.32705
13.059,53.5107,3.43927,2.83778,2.83778,2.22472,10.5277,1045.82,522.031,4.14165e-17,1.32692
13.06,53.5153,3.43954,2.83758,2.83758,2.22461,10.5263,1045.63,521.936,3.01408e-17,1.32679
13.061,53.52,3.43982,2.83739,2.83739,2.22449,10.525,1045.44,521.841,2.23346e-17,1.32666
13.062,53.5247,3.4401,2.83719,2.83719,2.22438,10.5236,1045.25,521.745,-9.75782e-19,1.32653
13.063,53.5294,3.44037,2.837,2.837,2.22426,10.5222,1045.06,521.65,-2.74303e-17,1.32639
13.064,53.534,3.44065,2.8368,2.8368,2.22415,10.5209,1044.87,521.555,3.03577e-18,1.32626
13.065,53.5387,3.44093,2.83661,2.83661,2.22403,10.5195,1044.68,521.46,4.33681e-18,1.32613
13.066,53.5434,3.4412,2.83641,2.83641,2.22392,10.5181,1044.49,521.365,1.12757e-17,1.326
13.067,53.548,3.44148,2.83622,2.83622,2.2238,10.5168,1044.3,521.27,2.76472e-17,1.32587
13.068,53.5527,3.44175,2.83602,2.83602,2.22369,10.5154,1044.11,521.175,-1.61546e-17,1.32574
13.069,53.5573,3.44203,2.83583,2.83583,2.22358,10.5141,1043.92,521.08,-6.14743e-17,1.32561
13.07,53.562,3.44231,2.83563,2.83563,2.22346,10.5127,1043.73,520.984,2.01662e-17,1.32548
13.071,53.5667,3.44258,2.83544,2.83544,2.22335,10.5113,1043.54,520.889,3.92481e-17,1.32535
13.072,53.5713,3.44286,2.83524,2.83524,2.22323,10.51,1043.34,520.794,3.20924e-17,1.32522
13.073,53.576,3.44313,2.83505,2.83505,2.22312,10.5086,1043.15,520.699,1.74557e-17,1.32509
13.074,53.5806,3.44341,2.83485,2.83485,2.22301,10.5073,1042.96,520.604,1.16769e-16,1.32496
13.075,53.5853,3.44368,2.83466,2.83466,2.22289,10.5059,1042.77,520.509,-1.51788e-18,1.32483
13.076,53.5899,3.44396,2.83446,2.83446,2.22278,10.5045,1042.58,520.414,-2.02746e-17,1.3247
13.077,53.5946,3.44423,2.83426,2.83426,2.22266,10.5032,1042.39,520.319,-1.21539e-16,1.32457
13.078,53.5992,3.44451,2.83407,2.83407,2.22255,10.5018,1042.2,520.224,-5.01986e-17,1.32444
13.079,53.6039,3.44478,2.83387,2.83387,2.22244,10.5005,1042.01,520.129,-3.70797e-17,1.3243
13.08,53.6085,3.44506,2.83368,2.83368,2.22232,10.4991,1041.82,520.034,5.09575e-18,1.32417
13.081,53.6131,3.44533,2.83348,2.83348,2.22221,10.4977,1041.63,519.939,-5.75711e-17,1.32404
13.082,53.6178,3.44561,2.83329,2.83329,2.2221,10.4964,1041.44,519.844,-2.08167e-17,1.32391
13.083,53.6224,3.44588,2.83309,2.83309,2.22198,10.495,1041.25,519.749,1.79978e-17,1.32378
13.084,53.627,3.44616,2.8329,2.8329,2.22187,10.4937,1041.06,519.654,8.39172e-17,1.32365
13.085,53.6317,3.44643,2.8327,2.8327,2.22176,10.4923,1040.87,519.559,2.12504e-17,1.32352
13.086,53.6363,3.44671,2.83251,2.83251,2.22164,10.4909,1040.68,519.464,-1.0842e-16,1.32339
13.087,53.6409,3.44698,2.83231,2.83231,2.22153,10.4896,1040.49,519.369,-2.90566e-17,1.32326
13.088,53.6456,3.44725,2.83212,2.83212,2.22142,10.4882,1040.3,519.274,3.90313e-17,1.32313
13.089,53.6502,3.44753,2.83192,2.83192,2.22131,10.4869,1040.11,519.18,-6.09322e-17,1.323
13.09,53.6548,3.4478,2.83173,2.83173,2.22119,10.4855,1039.92,519.085,-2.08167e-17,1.32287
13.091,53.6594,3.44808,2.83153,2.83153,2.22108,10.4842,1039.73,518.99,5.69206e-17,1.32274
13.092,53.6641,3.44835,2.83134,2.83134,2.22097,10.4828,1039.54,518.895,7.41594e-17,1.32261
13.093,53.6687,3.44862,2.83114,2.83114,2.22085,10.4815,1039.35,518.8,2.0383e-17,1.32248
13.094,53.6733,3.4489,2.83095,2.83095,2.22074,10.4801,1039.16,518.705,1.46367e-17,1.32235
13.095,53.6779,3.44917,2.83075,2.83075,2.22063,10.4787,1038.97,518.61,3.71881e-17,1.32222
13.096,53.6825,3.44944,2.83055,2.83055,2.22052,10.4774,1038.78,518.516,-2.62377e-17,1.32209
13.097,53.6871,3.44972,2.83036,2.83036,2.22041,10.476,1038.59,518.421,1.17094e-17,1.32197
13.098,53.6917,3.44999,2.83016,2.83016,2.22029,10.4747,1038.4,518.326,-4.33681e-18,1.32184
13.099,53.6964,3.45026,2.82997,2.82997,2.22018,10.4733,1038.21,518.231,-3.25261e-19,1.32171
13.1,53.701,3.45053,2.82977,2.82977,2.22007,10.472,1038.02,518.136,-2.40693e-17,1.32158
13.101,53.7056,3.45081,2.82958,2.82958,2.21996,10.4706,1037.83,518.042,-3.11166e-17,1.32145
13.102,53.7102,3.45108,2.82938,2.82938,2.21985,10.4693,1037.64,517.947,1.46367e-17,1.32132
13.103,53.7148,3.45135,2.82919,2.82919,2.21973,10.4679,1037.45,517.852,5.30175e-17,1.32119
13.104,53.7194,3.45162,2.82899,2.82899,2.21962,10.4666,1037.26,517.757,2.11419e-17,1.32106
13.105,53.724,3.4519,2.8288,2.8288,2.21951,10.4652,1037.07,517.663,3.36103e-17,1.32093
13.106,53.7286,3.45217,2.8286,2.8286,2.2194,10.4639,1036.88,517.568,3.75134e-17,1.3208
13.107,53.7331,3.45244,2.82841,2.82841,2.21929,10.4625,1036.69,517.473,1.36609e-17,1.32067
13.108,53.7377,3.45271,2.82821,2.82821,2.21918,10.4612,1036.5,517.379,8.2833e-17,1.32054
13.109,53.7423,3.45298,2.82802,2.82802,2.21906,10.4598,1036.31,517.284,4.21755e-17,1.32041
13.11,53.7469,3.45326,2.82782,2.82782,2.21895,10.4585,1036.12,517.189,1.25767e-17,1.32028
13.111,53.7515,3.45353,2.82763,2.82763,2.21884,10.4571,1035.93,517.095,-9.97466e-18,1.32015
13.112,53.7561,3.4538,2.82743,2.82743,2.21873,10.4558,1035.74,517,1.92988e-17,1.32002
13.113,53.7607,3.45407,2.82724,2.82724,2.21862,10.4544,1035.55,516.905,2.97071e-17,1.3199
13.114,53.7652,3.45434,2.82704,2.82704,2.21851,10.4531,1035.36,516.811,-5.24754e-17,1.31977
13.115,53.7698,3.45461,2.82685,2.82685,2.2184,10.4517,1035.17,516.716,2.56956e-17,1.31964
13.116,53.7744,3.45488,2.82665,2.82665,2.21829,10.4504,1034.98,516.621,-2.76472e-17,1.31951
13.117,53.779,3.45516,2.82646,2.82646,2.21818,10.449,1034.79,516.527,3.18755e-17,1.31938
13.118,53.7835,3.45543,2.82626,2.82626,2.21806,10.4477,1034.61,516.432,-2.50451e-17,1.31925
13.119,53.7881,3.4557,2.82607,2.82607,2.21795,10.4463,1034.42,516.338,-6.64616e-17,1.31912
13.12,53.7927,3.45597,2.82587,2.82587,2.21784,10.445,1034.23,516.243,-6.93889e-18,1.31899
13.121,53.7972,3.45624,2.82567,2.82567,2.21773,10.4436,1034.04,516.149,-4.31512e-17,1.31886
13.122,53.8018,3.45651,2.82548,2.82548,2.21762,10.4423,1033.85,516.054,6.39679e-18,1.31874
13.123,53.8064,3.45678,2.82528,2.82528,2.21751,10.4409,1033.66,515.96,1.13841e-17,1.31861
13.124,53.8109,3.45705,2.82509,2.82509,2.2174,10.4396,1033.47,515.865,-3.79471e-18,1.31848
13.125,53.8155,3.45732,2.82489,2.82489,2.21729,10.4382,1033.28,515.771,1.17094e-17,1.31835
13.126,53.82,3.45759,2.8247,2.8247,2.21718,10.4369,1033.09,515.676,-4.55365e-17,1.31822
13.127,53.8246,3.45786,2.8245,2.8245,2.21707,10.4355,1032.9,515.582,5.56196e-17,1.31809
13.128,53.8291,3.45813,2.82431,2.82431,2.21696,10.4342,1032.71,515.487,-2.29851e-17,1.31796
13.129,53.8337,3.4584,2.82411,2.82411,2.21685,10.4328,1032.52,515.393,-2.23346e-17,1.31784
13.13,53.8382,3.45867,2.82392,2.82392,2.21674,10.4315,1032.33,515.299,1.1601e-17,1.31771
13.131,53.8428,3.45894,2.82372,2.82372,2.21663,10.4301,1032.14,515.204,3.98986e-17,1.31758
13.132,53.8473,3.45921,2.82353,2.82353,2.21652,10.4288,1031.96,515.11,-4.13081e-17,1.31745
13.133,53.8519,3.45948,2.82333,2.82333,2.21641,10.4274,1031.77,515.015,1.0842e-17,1.31732
13.134,53.8564,3.45974,2.82314,2.82314,2.2163,10.4261,1031.58,514.921,7.80626e-18,1.31719
13.135,53.8609,3.46001,2.82294,2.82294,2.21619,10.4248,1031.39,514.827,3.29597e-17,1.31707
13.136,53.8655,3.46028,2.82275,2.82275,2.21608,10.4234,1031.2,514.732,6.70037e-17,1.31694
13.137,53.87,3.46055,2.82255,2.82255,2.21597,10.4221,1031.01,514.638,4.31512e-17,1.31681
13.138,53.8745,3.46082,2.82236,2.82236,2.21586,10.4207,1030.82,514.544,-4.09828e-17,1.31668
13.139,53.8791,3.46109,2.82216,2.82216,2.21575,10.4194,1030.63,514.45,3.5345e-17,1.31655
13.14,53.8836,3.46136,2.82197,2.82197,2.21564,10.418,1030.44,514.355,-3.62124e-17,1.31643
13.141,53.8881,3.46162,2.82177,2.82177,2.21553,10.4167,1030.25,514.261,2.75387e-17,1.3163
13.142,53.8926,3.46189,2.82158,2.82158,2.21542,10.4154,1030.07,514.167,1.65883e-17,1.31617
13.143,53.8972,3.46216,2.82138,2.82138,2.21532,10.414,1029.88,514.073,3.05745e-17,1.31604
13.144,53.9017,3.46243,2.82119,2.82119,2.21521,10.4127,1029.69,513.978,2.00577e-17,1.31591
13.145,53.9062,3.4627,2.82099,2.82099,2.2151,10.4113,1029.5,513.884,-2.30935e-17,1.31579
13.146,53.9107,3.46296,2.8208,2.8208,2.21499,10.41,1029.31,513.79,1.60462e-17,1.31566
13.147,53.9152,3.46323,2.8206,2.8206,2.21488,10.4086,1029.12,513.696,-3.14419e-17,1.31553
13.148,53.9197,3.4635,2.82041,2.82041,2.21477,10.4073,1028.93,513.602,1.18178e-17,1.3154
13.149,53.9243,3.46377,2.82021,2.82021,2.21466,10.406,1028.75,513.508,-3.03577e-17,1.31527
13.15,53.9288,3.46403,2.82002,2.82002,2.21455,10.4046,1028.56,513.413,-3.98986e-17,1.31515
13.151,53.9333,3.4643,2.81982,2.81982,2.21444,10.4033,1028.37,513.319,2.81893e-18,1.31502
13.152,53.9378,3.46457,2.81963,2.81963,2.21434,10.4019,1028.18,513.225,2.81893e-18,1.31489
13.153,53.9423,3.46484,2.81943,2.81943,2.21423,10.4006,1027.99,513.131,1.74557e-17,1.31476
13.154,53.9468,3.4651,2.81924,2.81924,2.21412,10.3993,1027.8,513.037,-2.89482e-17,1.31464
13.155,53.9513,3.46537,2.81904,2.81904,2.21401,10.3979,1027.61,512.943,7.29668e-17,1.31451
13.156,53.9558,3.46564,2.81885,2.81885,2.2139,10.3966,1027.43,512.849,-2.81893e-18,1.31438
13.157,53.9603,3.4659,2.81865,2.81865,2.21379,10.3952,1027.24,512.755,-3.23092e-17,1.31425
13.158,53.9647,3.46617,2.81846,2.81846,2.21369,10.3939,1027.05,512.661,7.69784e-18,1.31413
13.159,53.9692,3.46643,2.81826,2.81826,2.21358,10.3926,1026.86,512.567,-2.04914e-17,1.314
13.16,53.9737,3.4667,2.81807,2.81807,2.21347,10.3912,1026.67,512.473,1.47451e-17,1.31387
13.161,53.9782,3.46697,2.81787,2.81787,2.21336,10.3899,1026.48,512.379,4.2067e-17,1.31374
13.162,53.9827,3.46723,2.81768,2.81768,2.21325,10.3885,1026.3,512.285,-1.40946e-17,1.31362
13.163,53.9872,3.4675,2.81748,2.81748,2.21314,10.3872,1026.11,512.191,-1.38778e-17,1.31349
13.164,53.9917,3.46776,2.81729,2.81729,2.21304,10.3859,1025.92,512.097,1.81062e-17,1.31336
13.165,53.9961,3.46803,2.81709,2.81709,2.21293,10.3845,1025.73,512.003,3.6646e-17,1.31324
13.166,54.0006,3.46829,2.8169,2.8169,2.21282,10.3832,1025.54,511.91,5.54027e-17,1.31311
13.167,54.0051,3.46856,2.8167,2.8167,2.21271,10.3819,1025.36,511.816,2.42861e-17,1.31298
13.168,54.0096,3.46882,2.81651,2.81651,2.21261,10.3805,1025.17,511.722,-8.99888e-18,1.31285
13.169,54.014,3.46909,2.81631,2.81631,2.2125,10.3792,1024.98,511.628,1.74557e-17,1.31273
13.17,54.0185,3.46935,2.81612,2.81612,2.21239,10.3779,1024.79,511.534,2.79724e-17,1.3126
13.171,54.023,3.46962,2.81592,2.81592,2.21228,10.3765,1024.6,511.44,4.58618e-17,1.31247
13.172,54.0274,3.46988,2.81573,2.81573,2.21218,10.3752,1024.42,511.347,6.55942e-17,1.31235
13.173,54.0319,3.47015,2.81553,2.81553,2.21207,10.3738,1024.23,511.253,4.05492e-17,1.31222
13.174,54.0363,3.47041,2.81534,2.81534,2.21196,10.3725,1024.04,511.159,6.31006e-17,1.31209
13.175,54.0408,3.47068,2.81514,2.81514,2.21185,10.3712,1023.85,511.065,-2.32019e-17,1.31197
13.176,54.0452,3.47094,2.81495,2.81495,2.21175,10.3698,1023.66,510.972,6.17995e-17,1.31184
13.177,54.0497,3.47121,2.81475,2.81475,2.21164,10.3685,1023.48,510.878,7.48099e-18,1.31171
13.178,54.0541,3.47147,2.81456,2.81456,2.21153,10.3672,1023.29,510.784,4.97649e-17,1.31159
13.179,54.0586,3.47173,2.81436,2.81436,2.21143,10.3658,1023.1,510.691,4.72712e-17,1.31146
13.18,54.063,3.472,2.81417,2.81417,2.21132,10.3645,1022.91,510.597,4.30428e-17,1.31133
13.181,54.0675,3.47226,2.81397,2.81397,2.21121,10.3632,1022.73,510.503,-6.07153e-18,1.31121
13.182,54.0719,3.47253,2.81378,2.81378,2.21111,10.3618,1022.54,510.41,-6.57027e-17,1.31108
13.183,54.0764,3.47279,2.81358,2.81358,2.211,10.3605,1022.35,510.316,6.83047e-18,1.31095
13.184,54.0808,3.47305,2.81339,2.81339,2.21089,10.3592,1022.16,510.223,-2.82977e-17,1.31083
13.185,54.0852,3.47332,2.81319,2.81319,2.21079,10.3578,1021.98,510.129,5.47522e-17,1.3107
13.186,54.0897,3.47358,2.813,2.813,2.21068,10.3565,1021.79,510.035,-7.37257e-18,1.31057
13.187,54.0941,3.47384,2.8128,2.8128,2.21057,10.3552,1021.6,509.942,-7.69784e-18,1.31045
13.188,54.0985,3.4741,2.81261,2.81261,2.21047,10.3539,1021.41,509.848,6.83047e-17,1.31032
13.189,54.103,3.47437,2.81241,2.81241,2.21036,10.3525,1021.23,509.755,-2.5804e-17,1.3102
13.19,54.1074,3.47463,2.81222,2.81222,2.21025,10.3512,1021.04,509.661,6.91721e-17,1.31007
13.191,54.1118,3.47489,2.81203,2.81203,2.21015,10.3499,1020.85,509.568,-7.26415e-18,1.30994
13.192,54.1162,3.47515,2.81183,2.81183,2.21004,10.3485,1020.66,509.474,2.92735e-17,1.30982
13.193,54.1207,3.47542,2.81164,2.81164,2.20993,10.3472,1020.48,509.381,-6.75458e-17,1.30969
13.194,54.1251,3.47568,2.81144,2.81144,2.20983,10.3459,1020.29,509.288,3.6646e-17,1.30956
13.195,54.1295,3.47594,2.81125,2.81125,2.20972,10.3445,1020.1,509.194,5.1608e-17,1.30944
13.196,54.1339,3.4762,2.81105,2.81105,2.20962,10.3432,1019.92,509.101,3.63208e-17,1.30931
13.197,54.1383,3.47646,2.81086,2.81086,2.20951,10.3419,1019.73,509.007,7.73036e-17,1.30919
13.198,54.1427,3.47673,2.81066,2.81066,2.2094,10.3406,1019.54,508.914,2.35272e-17,1.30906
13.199,54.1471,3.47699,2.81047,2.81047,2.2093,10.3392,1019.35,508.821,8.07731e-17,1.30893
13.2,54.1516,3.47725,2.81027,2.81027,2.20919,10.3379,1019.17,508.727,3.40439e-17,1.30881
13.201,54.156,3.47751,2.81008,2.81008,2.20909,10.3366,1018.98,508.634,4.56449e-17,1.30868
13.202,54.1604,3.47777,2.80988,2.80988,2.20898,10.3352,1018.79,508.541,-4.8247e-17,1.30856
13.203,54.1648,3.47803,2.80969,2.80969,2.20888,10.3339,1018.61,508.448,-3.16587e-17,1.30843
13.204,54.1692,3.47829,2.80949,2.80949,2.20877,10.3326,1018.42,508.354,2.0383e-17,1.30831
13.205,54.1736,3.47855,2.8093,2.8093,2.20867,10.3313,1018.23,508.261,-5.34512e-17,1.30818
13.206,54.178,3.47882,2.8091,2.8091,2.20856,10.3299,1018.05,508.168,4.59702e-17,1.30805
13.207,54.1823,3.47908,2.80891,2.80891,2.20845,10.3286,1017.86,508.075,3.26345e-17,1.30793
13.208,54.1867,3.47934,2.80871,2.80871,2.20835,10.3273,1017.67,507.981,1.0842e-17,1.3078
13.209,54.1911,3.4796,2.80852,2.80852,2.20824,10.326,1017.49,507.888,8.37004e-17,1.30768
13.21,54.1955,3.47986,2.80833,2.80833,2.20814,10.3246,1017.3,507.795,-1.0842e-18,1.30755
13.211,54.1999,3.48012,2.80813,2.80813,2.20803,10.3233,1017.11,507.702,-4.22839e-18,1.30743
13.212,54.2043,3.48038,2.80794,2.80794,2.20793,10.322,1016.93,507.609,5.31259e-17,1.3073
13.213,54.2087,3.48064,2.80774,2.80774,2.20782,10.3207,1016.74,507.516,1.52873e-17,1.30717
13.214,54.213,3.4809,2.80755,2.80755,2.20772,10.3193,1016.55,507.423,-3.46945e-17,1.30705
13.215,54.2174,3.48116,2.80735,2.80735,2.20761,10.318,1016.37,507.33,5.31259e-17,1.30692
13.216,54.2218,3.48142,2.80716,2.80716,2.20751,10.3167,1016.18,507.237,-3.29597e-17,1.3068
13.217,54.2261,3.48168,2.80696,2.80696,2.2074,10.3154,1015.99,507.144,7.35089e-17,1.30667
13.218,54.2305,3.48194,2.80677,2.80677,2.2073,10.314,1015.81,507.051,5.47522e-17,1.30655
13.219,54.2349,3.4822,2.80657,2.80657,2.20719,10.3127,1015.62,506.958,-6.27753e-17,1.30642
13.22,54.2393,3.48245,2.80638,2.80638,2.20709,10.3114,1015.44,506.865,3.68629e-18,1.3063
13.221,54.2436,3.48271,2.80618,2.80618,2.20699,10.3101,1015.25,506.772,2.2443e-17,1.30617
13.222,54.248,3.48297,2.80599,2.80599,2.20688,10.3087,1015.06,506.679,7.15573e-18,1.30605
13.223,54.2523,3.48323,2.80579,2.80579,2.20678,10.3074,1014.88,506.586,4.94396e-17,1.30592
13.224,54.2567,3.48349,2.8056,2.8056,2.20667,10.3061,1014.69,506.493,1.53957e-17,1.3058
13.225,54.2611,3.48375,2.80541,2.80541,2.20657,10.3048,1014.5,506.4,5.3668e-17,1.30567
13.226,54.2654,3.48401,2.80521,2.80521,2.20646,10.3034,1014.32,506.307,8.67362e-19,1.30555
13.227,54.2698,3.48427,2.80502,2.80502,2.20636,10.3021,1014.13,506.214,1.66967e-17,1.30542
13.228,54.2741,3.48452,2.80482,2.80482,2.20625,10.3008,1013.95,506.122,6.17995e-18,1.3053
13.229,54.2785,3.48478,2.80463,2.80463,2.20615,10.2995,1013.76,506.029,9.54098e-18,1.30517
13.23,54.2828,3.48504,2.80443,2.80443,2.20605,10.2982,1013.57,505.936,1.84314e-17,1.30505
13.231,54.2872,3.4853,2.80424,2.80424,2.20594,10.2968,1013.39,505.843,4.31512e-17,1.30492
13.232,54.2915,3.48556,2.80404,2.80404,2.20584,10.2955,1013.2,505.75,1.99493e-17,1.3048
13.233,54.2958,3.48581,2.80385,2.80385,2.20573,10.2942,1013.02,505.658,-8.50015e-17,1.30467
13.234,54.3002,3.48607,2.80365,2.80365,2.20563,10.2929,1012.83,505.565,1.04083e-17,1.30455
13.235,54.3045,3.48633,2.80346,2.80346,2.20553,10.2916,1012.65,505.472,-2.66714e-17,1.30442
13.236,54.3088,3.48659,2.80327,2.80327,2.20542,10.2902,1012.46,505.379,2.41777e-17,1.3043
13.237,54.3132,3.48684,2.80307,2.80307,2.20532,10.2889,1012.27,505.287,9.19403e-17,1.30417
13.238,54.3175,3.4871,2.80288,2.80288,2.20522,10.2876,1012.09,505.194,-2.92735e-17,1.30405
13.239,54.3218,3.48736,2.80268,2.80268,2.20511,10.2863,1011.9,505.102,1.15793e-16,1.30392
13.24,54.3262,3.48762,2.80249,2.80249,2.20501,10.285,1011.72,505.009,5.10659e-17,1.3038
13.241,54.3305,3.48787,2.80229,2.80229,2.20491,10.2837,1011.53,504.916,6.46184e-17,1.30367
13.242,54.3348,3.48813,2.8021,2.8021,2.2048,10.2823,1011.35,504.824,-5.06322e-17,1.30355
13.243,54.3391,3.48839,2.8019,2.8019,2.2047,10.281,1011.16,504.731,9.16151e-17,1.30343
13.244,54.3435,3.48864,2.80171,2.80171,2.2046,10.2797,1010.98,504.639,-3.36103e-17,1.3033
13.245,54.3478,3.4889,2.80152,2.80152,2.20449,10.2784,1010.79,504.546,-2.32019e-17,1.30318
13.246,54.3521,3.48916,2.80132,2.80132,2.20439,10.2771,1010.61,504.454,5.44269e-17,1.30305
13.247,54.3564,3.48941,2.80113,2.80113,2.20429,10.2758,1010.42,504.361,2.48282e-17,1.30293
13.248,54.3607,3.48967,2.80093,2.80093,2.20418,10.2744,1010.23,504.269,1.30104e-17,1.3028
13.249,54.365,3.48992,2.80074,2.80074,2.20408,10.2731,1010.05,504.176,-8.67362e-18,1.30268
13.25,54.3693,3.49018,2.80054,2.80054,2.20398,10.2718,1009.86,504.084,5.31259e-18,1.30255
13.251,54.3737,3.49044,2.80035,2.80035,2.20387,10.2705,1009.68,503.991,-3.14419e-18,1.30243
13.252,54.378,3.49069,2.80016,2.80016,2.20377,10.2692,1009.49,503.899,4.03323e-17,1.30231
13.253,54.3823,3.49095,2.79996,2.79996,2.20367,10.2679,1009.31,503.807,3.68629e-18,1.30218
13.254,54.3866,3.4912,2.79977,2.79977,2.20357,10.2665,1009.12,503.714,9.04225e-17,1.30206
13.255,54.3909,3.49146,2.79957,2.79957,2.20346,10.2652,1008.94,503.622,-3.68629e-18,1.30193
13.256,54.3952,3.49171,2.79938,2.79938,2.20336,10.2639,1008.75,503.53,-1.24683e-17,1.30181
13.257,54.3995,3.49197,2.79918,2.79918,2.20326,10.2626,1008.57,503.437,9.6494e-18,1.30168
13.258,54.4037,3.49222,2.79899,2.79899,2.20315,10.2613,1008.38,503.345,7.69784e-17,1.30156
13.259,54.408,3.49248,2.79879,2.79879,2.20305,10.26,1008.2,503.253,1.18178e-17,1.30144
13.26,54.4123,3.49273,2.7986,2.7986,2.20295,10.2587,1008.01,503.16,-2.59124e-17,1.30131
13.261,54.4166,3.49299,2.79841,2.79841,2.20285,10.2573,1007.83,503.068,5.18249e-17,1.30119
13.262,54.4209,3.49324,2.79821,2.79821,2.20274,10.256,1007.64,502.976,-1.17094e-17,1.30106
13.263,54.4252,3.4935,2.79802,2.79802,2.20264,10.2547,1007.46,502.884,-5.74627e-18,1.30094
13.264,54.4295,3.49375,2.79782,2.79782,2.20254,10.2534,1007.28,502.792,1.19262e-18,1.30082
13.265,54.4338,3.49401,2.79763,2.79763,2.20244,10.2521,1007.09,502.699,-6.28837e-18,1.30069
13.266,54.438,3.49426,2.79743,2.79743,2.20234,10.2508,1006.91,502.607,2.86229e-17,1.30057
13.267,54.4423,3.49451,2.79724,2.79724,2.20223,10.2495,1006.72,502.515,-7.02563e-17,1.30045
13.268,54.4466,3.49477,2.79705,2.79705,2.20213,10.2482,1006.54,502.423,-1.63715e-17,1.30032
13.269,54.4509,3.49502,2.79685,2.79685,2.20203,10.2468,1006.35,502.331,3.03577e-18,1.3002
13.27,54.4551,3.49528,2.79666,2.79666,2.20193,10.2455,1006.17,502.239,5.52943e-18,1.30007
13.271,54.4594,3.49553,2.79646,2.79646,2.20183,10.2442,1005.98,502.147,3.03577e-18,1.29995
13.272,54.4637,3.49578,2.79627,2.79627,2.20172,10.2429,1005.8,502.055,-2.53703e-17,1.29983
13.273,54.4679,3.49604,2.79608,2.79608,2.20162,10.2416,1005.61,501.963,6.64616e-17,1.2997
13.274,54.4722,3.49629,2.79588,2.79588,2.20152,10.2403,1005.43,501.871,2.71051e-17,1.29958
13.275,54.4765,3.49654,2.79569,2.79569,2.20142,10.239,1005.25,501.779,9.75782e-19,1.29946
13.276,54.4807,3.4968,2.79549,2.79549,2.20132,10.2377,1005.06,501.687,-3.37187e-17,1.29933
13.277,54.485,3.49705,2.7953,2.7953,2.20122,10.2364,1004.88,501.595,4.68375e-17,1.29921
13.278,54.4892,3.4973,2.7951,2.7951,2.20111,10.2351,1004.69,501.503,-1.64799e-17,1.29908
13.279,54.4935,3.49756,2.79491,2.79491,2.20101,10.2338,1004.51,501.411,1.55041e-17,1.29896
13.28,54.4977,3.49781,2.79472,2.79472,2.20091,10.2324,1004.33,501.319,6.54858e-17,1.29884
13.281,54.502,3.49806,2.79452,2.79452,2.20081,10.2311,1004.14,501.227,1.77809e-17,1.29871
13.282,54.5062,3.49831,2.79433,2.79433,2.20071,10.2298,1003.96,501.136,-4.9548e-17,1.29859
13.283,54.5105,3.49857,2.79413,2.79413,2.20061,10.2285,1003.77,501.044,7.37257e-18,1.29847
13.284,54.5147,3.49882,2.79394,2.79394,2.20051,10.2272,1003.59,500.952,6.16911e-17,1.29834
13.285,54.519,3.49907,2.79375,2.79375,2.20041,10.2259,1003.41,500.86,-4.29344e-17,1.29822
13.286,54.5232,3.49932,2.79355,2.79355,2.2003,10.2246,1003.22,500.768,3.56703e-17,1.2981
13.287,54.5275,3.49958,2.79336,2.79336,2.2002,10.2233,1003.04,500.677,-1.12757e-17,1.29797
13.288,54.5317,3.49983,2.79316,2.79316,2.2001,10.222,1002.85,500.585,5.01986e-17,1.29785
13.289,54.536,3.50008,2.79297,2.79297,2.2,10.2207,1002.67,500.493,5.85469e-18,1.29773
13.29,54.5402,3.50033,2.79277,2.79277,2.1999,10.2194,1002.49,500.401,4.11997e-18,1.2976
13.291,54.5444,3.50058,2.79258,2.79258,2.1998,10.2181,1002.3,500.31,8.43509e-17,1.29748
13.292,54.5487,3.50084,2.79239,2.79239,2.1997,10.2168,1002.12,500.218,-1.35525e-17,1.29736
13.293,54.5529,3.50109,2.79219,2.79219,2.1996,10.2155,1001.94,500.126,5.37764e-17,1.29724
13.294,54.5571,3.50134,2.792,2.792,2.1995,10.2142,1001.75,500.035,3.6646e-17,1.29711
13.295,54.5613,3.50159,2.7918,2.7918,2.1994,10.2128,1001.57,499.943,-1.05601e-16,1.29699
13.296,54.5656,3.50184,2.79161,2.79161,2.1993,10.2115,1001.39,499.852,2.92735e-17,1.29687
13.297,54.5698,3.50209,2.79142,2.79142,2.1992,10.2102,1001.2,499.76,8.45678e-18,1.29674
13.298,54.574,3.50234,2.79122,2.79122,2.1991,10.2089,1001.02,499.669,-2.90566e-17,1.29662
13.299,54.5782,3.50259,2.79103,2.79103,2.19899,10.2076,1000.83,499.577,-6.58111e-17,1.2965
13.3,54.5825,3.50285,2.79083,2.79083,2.19889,10.2063,1000.65,499.485,3.25261e-18,1.29637
13.301,54.5867,3.5031,2.79064,2.79064,2.19879,10.205,1000.47,499.394,8.34836e-18,1.29625
13.302,54.5909,3.50335,2.79045,2.79045,2.19869,10.2037,1000.28,499.303,3.43692e-17,1.29613
13.303,54.5951,3.5036,2.79025,2.79025,2.19859,10.2024,1000.1,499.211,-2.2443e-17,1.29601
13.304,54.5993,3.50385,2.79006,2.79006,2.19849,10.2011,999.919,499.12,-8.78204e-18,1.29588
13.305,54.6035,3.5041,2.78986,2.78986,2.19839,10.1998,999.735,499.028,4.04407e-17,1.29576
13.306,54.6077,3.50435,2.78967,2.78967,2.19829,10.1985,999.552,498.937,6.08237e-17,1.29564
13.307,54.6119,3.5046,2.78948,2.78948,2.19819,10.1972,999.369,498.845,3.56703e-17,1.29551
13.308,54.6162,3.50485,2.78928,2.78928,2.19809,10.1959,999.186,498.754,-4.96565e-17,1.29539
13.309,54.6204,3.5051,2.78909,2.78909,2.19799,10.1946,999.003,498.663,3.7405e-17,1.29527
13.31,54.6246,3.50535,2.7889,2.7889,2.19789,10.1933,998.82,498.571,-2.12504e-17,1.29515
13.311,54.6288,3.5056,2.7887,2.7887,2.19779,10.192,998.637,498.48,-1.64799e-17,1.29502
13.312,54.633,3.50585,2.78851,2.78851,2.19769,10.1907,998.454,498.389,-3.61039e-17,1.2949
13.313,54.6372,3.5061,2.78831,2.78831,2.19759,10.1894,998.271,498.298,8.13152e-18,1.29478
13.314,54.6414,3.50635,2.78812,2.78812,2.19749,10.1881,998.089,498.206,8.79288e-17,1.29465
13.315,54.6455,3.5066,2.78793,2.78793,2.19739,10.1868,997.906,498.115,1.65883e-17,1.29453
13.316,54.6497,3.50685,2.78773,2.78773,2.1973,10.1855,997.723,498.024,-2.67798e-17,1.29441
13.317,54.6539,3.5071,2.78754,2.78754,2.1972,10.1842,997.54,497.933,-1.26852e-17,1.29429
13.318,54.6581,3.50735,2.78734,2.78734,2.1971,10.1829,997.358,497.841,-1.89735e-17,1.29416
13.319,54.6623,3.50759,2.78715,2.78715,2.197,10.1816,997.175,497.75,-5.85469e-17,1.29404
13.32,54.6665,3.50784,2.78696,2.78696,2.1969,10.1803,996.992,497.659,7.29668e-17,1.29392
13.321,54.6707,3.50809,2.78676,2.78676,2.1968,10.179,996.81,497.568,4.64039e-17,1.2938
13.322,54.6749,3.50834,2.78657,2.78657,2.1967,10.1777,996.627,497.477,3.16587e-17,1.29367
13.323,54.679,3.50859,2.78638,2.78638,2.1966,10.1764,996.445,497.386,-2.75387e-17,1.29355
13.324,54.6832,3.50884,2.78618,2.78618,2.1965,10.1751,996.262,497.295,2.6563e-17,1.29343
13.325,54.6874,3.50909,2.78599,2.78599,2.1964,10.1738,996.08,497.204,3.37187e-17,1.29331
13.326,54.6916,3.50934,2.78579,2.78579,2.1963,10.1725,995.898,497.113,1.87567e-17,1.29319
13.327,54.6958,3.50958,2.7856,2.7856,2.1962,10.1712,995.715,497.022,-2.34188e-17,1.29306
13.328,54.6999,3.50983,2.78541,2.78541,2.1961,10.1699,995.533,496.931,2.02746e-17,1.29294
13.329,54.7041,3.51008,2.78521,2.78521,2.19601,10.1686,995.351,496.84,7.02563e-17,1.29282
13.33,54.7083,3.51033,2.78502,2.78502,2.19591,10.1673,995.168,496.749,2.39609e-17,1.2927
13.331,54.7124,3.51058,2.78483,2.78483,2.19581,10.166,994.986,496.658,5.24754e-17,1.29257
13.332,54.7166,3.51083,2.78463,2.78463,2.19571,10.1647,994.804,496.567,3.88144e-17,1.29245
13.333,54.7208,3.51107,2.78444,2.78444,2.19561,10.1634,994.622,496.476,-1.6263e-17,1.29233
13.334,54.7249,3.51132,2.78424,2.78424,2.19551,10.1622,994.44,496.385,6.83047e-18,1.29221
13.335,54.7291,3.51157,2.78405,2.78405,2.19541,10.1609,994.258,496.294,1.23599e-17,1.29209
13.336,54.7333,3.51182,2.78386,2.78386,2.19531,10.1596,994.076,496.203,2.14672e-17,1.29196
13.337,54.7374,3.51206,2.78366,2.78366,2.19522,10.1583,993.894,496.113,-1.51788e-17,1.29184
13.338,54.7416,3.51231,2.78347,2.78347,2.19512,10.157,993.712,496.022,-1.60462e-17,1.29172
13.339,54.7457,3.51256,2.78328,2.78328,2.19502,10.1557,993.53,495.931,-2.20093e-17,1.2916
13.34,54.7499,3.51281,2.78308,2.78308,2.19492,10.1544,993.348,495.84,4.32597e-17,1.29147
13.341,54.7541,3.51305,2.78289,2.78289,2.19482,10.1531,993.166,495.749,4.01155e-17,1.29135
13.342,54.7582,3.5133,2.7827,2.7827,2.19472,10.1518,992.985,495.659,-1.2902e-17,1.29123
13.343,54.7624,3.51355,2.7825,2.7825,2.19463,10.1505,992.803,495.568,-6.28837e-17,1.29111
13.344,54.7665,3.5138,2.78231,2.78231,2.19453,10.1492,992.621,495.477,1.38778e-17,1.29099
13.345,54.7707,3.51404,2.78211,2.78211,2.19443,10.1479,992.439,495.387,-2.46114e-17,1.29086
13.346,54.7748,3.51429,2.78192,2.78192,2.19433,10.1466,992.258,495.296,-8.99888e-18,1.29074
13.347,54.7789,3.51454,2.78173,2.78173,2.19423,10.1453,992.076,495.205,-4.4127e-17,1.29062
13.348,54.7831,3.51478,2.78153,2.78153,2.19414,10.144,991.895,495.115,6.61363e-17,1.2905
13.349,54.7872,3.51503,2.78134,2.78134,2.19404,10.1428,991.713,495.024,4.75965e-17,1.29038
13.35,54.7914,3.51528,2.78115,2.78115,2.19394,10.1415,991.532,494.933,-2.42861e-17,1.29026
13.351,54.7955,3.51552,2.78095,2.78095,2.19384,10.1402,991.35,494.843,3.20924e-17,1.29013
13.352,54.7996,3.51577,2.78076,2.78076,2.19374,10.1389,991.169,494.752,2.42861e-17,1.29001
13.353,54.8038,3.51601,2.78057,2.78057,2.19365,10.1376,990.987,494.662,1.0842e-17,1.28989
13.354,54.8079,3.51626,2.78037,2.78037,2.19355,10.1363,990.806,494.571,5.39933e-17,1.28977
13.355,54.8121,3.51651,2.78018,2.78018,2.19345,10.135,990.625,494.481,4.6187e-17,1.28965
13.356,54.8162,3.51675,2.77999,2.77999,2.19335,10.1337,990.443,494.39,6.863e-17,1.28952
13.357,54.8203,3.517,2.77979,2.77979,2.19326,10.1324,990.262,494.3,3.18755e-17,1.2894
13.358,54.8244,3.51724,2.7796,2.7796,2.19316,10.1311,990.081,494.209,7.26415e-18,1.28928
13.359,54.8286,3.51749,2.7794,2.7794,2.19306,10.1298,989.9,494.119,9.43256e-18,1.28916
13.36,54.8327,3.51774,2.77921,2.77921,2.19296,10.1286,989.719,494.029,3.11166e-17,1.28904
13.361,54.8368,3.51798,2.77902,2.77902,2.19287,10.1273,989.538,493.938,-2.73219e-17,1.28892
13.362,54.8409,3.51823,2.77882,2.77882,2.19277,10.126,989.357,493.848,3.89229e-17,1.2888
13.363,54.8451,3.51847,2.77863,2.77863,2.19267,10.1247,989.176,493.757,4.66207e-17,1.28867
13.364,54.8492,3.51872,2.77844,2.77844,2.19258,10.1234,988.995,493.667,-6.10406e-17,1.28855
13.365,54.8533,3.51896,2.77824,2.77824,2.19248,10.1221,988.814,493.577,-5.08491e-17,1.28843
13.366,54.8574,3.51921,2.77805,2.77805,2.19238,10.1208,988.633,493.486,-1.13624e-16,1.28831
13.367,54.8615,3.51945,2.77786,2.77786,2.19228,10.1195,988.452,493.396,-1.89735e-17,1.28819
13.368,54.8657,3.5197,2.77766,2.77766,2.19219,10.1183,988.271,493.306,-5.74627e-18,1.28807
13.369,54.8698,3.51994,2.77747,2.77747,2.19209,10.117,988.09,493.216,-1.06252e-17,1.28794
13.37,54.8739,3.52019,2.77728,2.77728,2.19199,10.1157,987.909,493.125,1.75641e-17,1.28782
13.371,54.878,3.52043,2.77708,2.77708,2.1919,10.1144,987.729,493.035,3.43692e-17,1.2877
13.372,54.8821,3.52068,2.77689,2.77689,2.1918,10.1131,987.548,492.945,-1.12757e-17,1.28758
13.373,54.8862,3.52092,2.7767,2.7767,2.1917,10.1118,987.367,492.855,2.62377e-17,1.28746
13.374,54.8903,3.52117,2.7765,2.7765,2.19161,10.1105,987.187,492.765,-5.05238e-17,1.28734
13.375,54.8944,3.52141,2.77631,2.77631,2.19151,10.1093,987.006,492.675,1.31188e-17,1.28722
13.376,54.8985,3.52166,2.77612,2.77612,2.19141,10.108,986.826,492.584,4.65123e-17,1.28709
13.377,54.9026,3.5219,2.77592,2.77592,2.19132,10.1067,986.645,492.494,-2.92735e-17,1.28697
13.378,54.9067,3.52215,2.77573,2.77573,2.19122,10.1054,986.465,492.404,5.26922e-17,1.28685
13.379,54.9108,3.52239,2.77554,2.77554,2.19112,10.1041,986.284,492.314,4.03323e-17,1.28673
13.38,54.9149,3.52263,2.77534,2.77534,2.19103,10.1028,986.104,492.224,2.60209e-18,1.28661
13.381,54.919,3.52288,2.77515,2.77515,2.19093,10.1015,985.923,492.134,6.33174e-17,1.28649
13.382,54.9231,3.52312,2.77496,2.77496,2.19083,10.1003,985.743,492.044,1.09504e-17,1.28637
13.383,54.9272,3.52337,2.77476,2.77476,2.19074,10.099,985.563,491.954,1.98409e-17,1.28625
13.384,54.9313,3.52361,2.77457,2.77457,2.19064,10.0977,985.383,491.864,4.46691e-17,1.28612
13.385,54.9354,3.52385,2.77438,2.77438,2.19055,10.0964,985.202,491.774,0,1.286
13.386,54.9395,3.5241,2.77418,2.77418,2.19045,10.0951,985.022,491.684,5.48606e-17,1.28588
13.387,54.9436,3.52434,2.77399,2.77399,2.19035,10.0938,984.842,491.594,-2.81893e-17,1.28576
13.388,54.9477,3.52459,2.7738,2.7738,2.19026,10.0926,984.662,491.504,2.9924e-17,1.28564
13.389,54.9518,3.52483,2.7736,2.7736,2.19016,10.0913,984.482,491.415,-9.32414e-18,1.28552
13.39,54.9558,3.52507,2.77341,2.77341,2.19007,10.09,984.302,491.325,1.6263e-18,1.2854
13.391,54.9599,3.52532,2.77322,2.77322,2.18997,10.0887,984.122,491.235,-1.56125e-17,1.28528
13.392,54.964,3.52556,2.77302,2.77302,2.18988,10.0874,983.942,491.145,-3.79471e-18,1.28516
13.393,54.9681,3.5258,2.77283,2.77283,2.18978,10.0862,983.762,491.055,1.77809e-17,1.28504
13.394,54.9722,3.52605,2.77264,2.77264,2.18968,10.0849,983.582,490.965,3.36103e-18,1.28491
13.395,54.9763,3.52629,2.77244,2.77244,2.18959,10.0836,983.402,490.876,-4.39102e-17,1.28479
13.396,54.9803,3.52653,2.77225,2.77225,2.18949,10.0823,983.222,490.786,2.71051e-17,1.28467
13.397,54.9844,3.52677,2.77206,2.77206,2.1894,10.081,983.042,490.696,-4.55365e-17,1.28455
13.398,54.9885,3.52702,2.77187,2.77187,2.1893,10.0798,982.863,490.606,1.7022e-17,1.28443
13.399,54.9926,3.52726,2.77167,2.77167,2.18921,10.0785,982.683,490.517,6.83047e-18,1.28431
13.4,54.9966,3.5275,2.77148,2.77148,2.18911,10.0772,982.503,490.427,-4.11997e-18,1.28419
13.401,55.0007,3.52775,2.77129,2.77129,2.18902,10.0759,982.324,490.337,5.12828e-17,1.28407
13.402,55.0048,3.52799,2.77109,2.77109,2.18892,10.0746,982.144,490.248,5.74627e-17,1.28395
13.403,55.0089,3.52823,2.7709,2.7709,2.18883,10.0734,981.964,490.158,4.90059e-17,1.28383
13.404,55.0129,3.52847,2.77071,2.77071,2.18873,10.0721,981.785,490.068,-4.02239e-17,1.28371
13.405,55.017,3.52872,2.77051,2.77051,2.18863,10.0708,981.605,489.979,-4.35849e-17,1.28358
13.406,55.0211,3.52896,2.77032,2.77032,2.18854,10.0695,981.426,489.889,2.02746e-17,1.28346
13.407,55.0251,3.5292,2.77013,2.77013,2.18844,10.0682,981.246,489.8,-4.31512e-17,1.28334
13.408,55.0292,3.52944,2.76993,2.76993,2.18835,10.067,981.067,489.71,-2.92735e-17,1.28322
13.409,55.0332,3.52969,2.76974,2.76974,2.18826,10.0657,980.888,489.621,6.17995e-17,1.2831
13.41,55.0373,3.52993,2.76955,2.76955,2.18816,10.0644,980.708,489.531,-6.93889e-17,1.28298
13.411,55.0414,3.53017,2.76935,2.76935,2.18807,10.0631,980.529,489.442,3.35018e-17,1.28286
13.412,55.0454,3.53041,2.76916,2.76916,2.18797,10.0619,980.35,489.352,4.98733e-18,1.28274
13.413,55.0495,3.53065,2.76897,2.76897,2.18788,10.0606,980.17,489.263,-1.36609e-17,1.28262
13.414,55.0535,3.5309,2.76878,2.76878,2.18778,10.0593,979.991,489.173,7.48099e-18,1.2825
13.415,55.0576,3.53114,2.76858,2.76858,2.18769,10.058,979.812,489.084,-3.46945e-18,1.28238
13.416,55.0616,3.53138,2.76839,2.76839,2.18759,10.0568,979.633,488.994,-5.87638e-17,1.28226
13.417,55.0657,3.53162,2.7682,2.7682,2.1875,10.0555,979.454,488.905,3.03577e-17,1.28214
13.418,55.0698,3.53186,2.768,2.768,2.1874,10.0542,979.275,488.816,6.72205e-18,1.28202
13.419,55.0738,3.5321,2.76781,2.76781,2.18731,10.0529,979.096,488.726,5.42101e-18,1.28189
13.42,55.0779,3.53235,2.76762,2.76762,2.18721,10.0517,978.917,488.637,3.07913e-17,1.28177
13.421,55.0819,3.53259,2.76742,2.76742,2.18712,10.0504,978.738,488.548,-5.42101e-19,1.28165
13.422,55.0859,3.53283,2.76723,2.76723,2.18703,10.0491,978.559,488.458,-2.81893e-18,1.28153
13.423,55.09,3.53307,2.76704,2.76704,2.18693,10.0478,978.38,488.369,-4.27176e-17,1.28141
13.424,55.094,3.53331,2.76685,2.76685,2.18684,10.0466,978.201,488.28,-3.46945e-18,1.28129
13.425,55.0981,3.53355,2.76665,2.76665,2.18674,10.0453,978.022,488.191,-2.68882e-17,1.28117
13.426,55.1021,3.53379,2.76646,2.76646,2.18665,10.044,977.844,488.101,-3.9465e-17,1.28105
13.427,55.1062,3.53403,2.76627,2.76627,2.18656,10.0427,977.665,488.012,-2.74303e-17,1.28093
13.428,55.1102,3.53428,2.76607,2.76607,2.18646,10.0415,977.486,487.923,-1.01915e-17,1.28081
13.429,55.1142,3.53452,2.76588,2.76588,2.18637,10.0402,977.308,487.834,1.88651e-17,1.28069
13.43,55.1183,3.53476,2.76569,2.76569,2.18627,10.0389,977.129,487.745,-4.85723e-17,1.28057
13.431,55.1223,3.535,2.7655,2.7655,2.18618,10.0377,976.95,487.655,-7.50268e-17,1.28045
13.432,55.1264,3.53524,2.7653,2.7653,2.18609,10.0364,976.772,487.566,-6.93889e-18,1.28033
13.433,55.1304,3.53548,2.76511,2.76511,2.18599,10.0351,976.593,487.477,8.45678e-18,1.28021
13.434,55.1344,3.53572,2.76492,2.76492,2.1859,10.0338,976.415,487.388,-1.81062e-17,1.28009
13.435,55.1385,3.53596,2.76472,2.76472,2.18581,10.0326,976.236,487.299,-1.87567e-17,1.27997
13.436,55.1425,3.5362,2.76453,2.76453,2.18571,10.0313,976.058,487.21,-1.0842e-17,1.27985
13.437,55.1465,3.53644,2.76434,2.76434,2.18562,10.03,975.879,487.121,4.49944e-17,1.27973
13.438,55.1506,3.53668,2.76415,2.76415,2.18553,10.0288,975.701,487.032,7.41594e-17,1.27961
13.439,55.1546,3.53692,2.76395,2.76395,2.18543,10.0275,975.523,486.943,6.88468e-17,1.27949
13.44,55.1586,3.53716,2.76376,2.76376,2.18534,10.0262,975.344,486.854,-1.08854e-16,1.27937
13.441,55.1626,3.5374,2.76357,2.76357,2.18525,10.0249,975.166,486.765,-3.58871e-17,1.27925
13.442,55.1667,3.53764,2.76337,2.76337,2.18515,10.0237,974.988,486.676,2.51535e-17,1.27913
13.443,55.1707,3.53788,2.76318,2.76318,2.18506,10.0224,974.81,486.587,4.25007e-17,1.27901
13.444,55.1747,3.53812,2.76299,2.76299,2.18497,10.0211,974.632,486.498,6.28837e-18,1.27889
13.445,55.1787,3.53836,2.7628,2.7628,2.18487,10.0199,974.453,486.409,-3.6646e-17,1.27877
13.446,55.1827,3.5386,2.7626,2.7626,2.18478,10.0186,974.275,486.32,4.05492e-17,1.27864
13.447,55.1868,3.53884,2.76241,2.76241,2.18469,10.0173,974.097,486.231,-5.5728e-17,1.27852
13.448,55.1908,3.53908,2.76222,2.76222,2.18459,10.0161,973.919,486.142,-3.04661e-17,1.2784
13.449,55.1948,3.53932,2.76202,2.76202,2.1845,10.0148,973.741,486.054,-6.50521e-18,1.27828
13.45,55.1988,3.53956,2.76183,2.76183,2.18441,10.0135,973.563,485.965,1.46367e-17,1.27816
13.451,55.2028,3.5398,2.76164,2.76164,2.18432,10.0123,973.385,485.876,7.80626e-18,1.27804
13.452,55.2069,3.54004,2.76145,2.76145,2.18422,10.011,973.208,485.787,-3.29597e-17,1.27792
13.453,55.2109,3.54028,2.76125,2.76125,2.18413,10.0097,973.03,485.698,4.57533e-17,1.2778
13.454,55.2149,3.54052,2.76106,2.76106,2.18404,10.0085,972.852,485.61,7.31836e-17,1.27768
13.455,55.2189,3.54076,2.76087,2.76087,2.18394,10.0072,972.674,485.521,3.04661e-17,1.27756
13.456,55.2229,3.541,2.76068,2.76068,2.18385,10.0059,972.496,485.432,-4.22839e-17,1.27744
13.457,55.2269,3.54124,2.76048,2.76048,2.18376,10.0047,972.319,485.344,-8.23994e-18,1.27732
13.458,55.2309,3.54148,2.76029,2.76029,2.18367,10.0034,972.141,485.255,-2.84061e-17,1.2772
13.459,55.2349,3.54172,2.7601,2.7601,2.18357,10.0021,971.963,485.166,6.29921e-17,1.27708
13.46,55.2389,3.54196,2.7599,2.7599,2.18348,10.0009,971.786,485.078,5.07407e-17,1.27696
13.461,55.2429,3.5422,2.75971,2.75971,2.18339,9.99961,971.608,484.989,3.58871e-17,1.27684
13.462,55.2469,3.54244,2.75952,2.75952,2.1833,9.99834,971.431,484.9,-5.42101e-18,1.27672
13.463,55.251,3.54268,2.75933,2.75933,2.18321,9.99708,971.253,484.812,1.94072e-17,1.2766
13.464,55.255,3.54292,2.75913,2.75913,2.18311,9.99581,971.076,484.723,3.10082e-17,1.27648
13.465,55.259,3.54315,2.75894,2.75894,2.18302,9.99455,970.898,484.634,2.1684e-17,1.27636
13.466,55.263,3.54339,2.75875,2.75875,2.18293,9.99328,970.721,484.546,5.0307e-17,1.27624
13.467,55.267,3.54363,2.75856,2.75856,2.18284,9.99202,970.543,484.457,-1.82146e-17,1.27612
13.468,55.271,3.54387,2.75836,2.75836,2.18275,9.99076,970.366,484.369,8.5652e-18,1.276
13.469,55.275,3.54411,2.75817,2.75817,2.18265,9.98949,970.189,484.28,3.55618e-17,1.27588
13.47,55.279,3.54435,2.75798,2.75798,2.18256,9.98823,970.011,484.192,2.7864e-17,1.27576
13.471,55.283,3.54459,2.75779,2.75779,2.18247,9.98697,969.834,484.103,-7.43763e-17,1.27565
13.472,55.2869,3.54483,2.75759,2.75759,2.18238,9.98571,969.657,484.015,4.56449e-17,1.27553
13.473,55.2909,3.54506,2.7574,2.7574,2.18229,9.98444,969.48,483.926,-1.51788e-18,1.27541
13.474,55.2949,3.5453,2.75721,2.75721,2.1822,9.98318,969.302,483.838,6.50521e-18,1.27529
13.475,55.2989,3.54554,2.75701,2.75701,2.1821,9.98192,969.125,483.75,3.80555e-17,1.27517
13.476,55.3029,3.54578,2.75682,2.75682,2.18201,9.98066,968.948,483.661,4.90059e-17,1.27505
13.477,55.3069,3.54602,2.75663,2.75663,2.18192,9.9794,968.771,483.573,2.39609e-17,1.27493
13.478,55.3109,3.54626,2.75644,2.75644,2.18183,9.97814,968.594,483.485,5.07407e-17,1.27481
13.479,55.3149,3.54649,2.75624,2.75624,2.18174,9.97688,968.417,483.396,2.1684e-18,1.27469
13.48,55.3189,3.54673,2.75605,2.75605,2.18165,9.97562,968.24,483.308,1.0842e-18,1.27457
13.481,55.3229,3.54697,2.75586,2.75586,2.18156,9.97436,968.063,483.22,2.39609e-17,1.27445
13.482,55.3269,3.54721,2.75567,2.75567,2.18147,9.9731,967.886,483.131,-3.06829e-17,1.27433
13.483,55.3308,3.54745,2.75547,2.75547,2.18137,9.97184,967.71,483.043,-8.23994e-18,1.27421
13.484,55.3348,3.54769,2.75528,2.75528,2.18128,9.97058,967.533,482.955,3.91397e-17,1.27409
13.485,55.3388,3.54792,2.75509,2.75509,2.18119,9.96932,967.356,482.866,7.52436e-17,1.27397
13.486,55.3428,3.54816,2.7549,2.7549,2.1811,9.96806,967.179,482.778,-4.2067e-17,1.27385
13.487,55.3468,3.5484,2.7547,2.7547,2.18101,9.9668,967.002,482.69,1.69136e-17,1.27373
13.488,55.3507,3.54864,2.75451,2.75451,2.18092,9.96554,966.826,482.602,5.78964e-17,1.27361
13.489,55.3547,3.54888,2.75432,2.75432,2.18083,9.96428,966.649,482.514,8.78204e-17,1.27349
13.49,55.3587,3.54911,2.75413,2.75413,2.18074,9.96302,966.472,482.425,-1.01915e-17,1.27337
13.491,55.3627,3.54935,2.75393,2.75393,2.18065,9.96177,966.296,482.337,-1.12757e-17,1.27325
13.492,55.3667,3.54959,2.75374,2.75374,2.18056,9.96051,966.119,482.249,3.83808e-17,1.27313
13.493,55.3706,3.54983,2.75355,2.75355,2.18047,9.95925,965.943,482.161,6.28837e-18,1.27301
13.494,55.3746,3.55006,2.75336,2.75336,2.18038,9.95799,965.766,482.073,5.52943e-17,1.27289
13.495,55.3786,3.5503,2.75316,2.75316,2.18028,9.95674,965.59,481.985,3.8706e-17,1.27277
13.496,55.3826,3.55054,2.75297,2.75297,2.18019,9.95548,965.413,481.897,-1.9082e-17,1.27265
13.497,55.3865,3.55078,2.75278,2.75278,2.1801,9.95422,965.237,481.809,-4.03323e-17,1.27253
13.498,55.3905,3.55101,2.75259,2.75259,2.18001,9.95297,965.061,481.721,-3.36103e-17,1.27241
13.499,55.3945,3.55125,2.7524,2.7524,2.17992,9.95171,964.884,481.633,4.90059e-17,1.2723
13.5,55.3985,3.55149,2.7522,2.7522,2.17983,9.95046,964.708,481.545,-6.72205e-18,1.27218
13.501,55.4024,3.55173,2.75201,2.75201,2.17974,9.9492,964.532,481.457,-3.20924e-17,1.27206
13.502,55.4064,3.55196,2.75182,2.75182,2.17965,9.94795,964.355,481.369,2.05998e-17,1.27194
13.503,55.4104,3.5522,2.75163,2.75163,2.17956,9.94669,964.179,481.281,-6.67869e-17,1.27182
13.504,55.4143,3.55244,2.75143,2.75143,2.17947,9.94544,964.003,481.193,-1.36609e-17,1.2717
13.505,55.4183,3.55267,2.75124,2.75124,2.17938,9.94418,963.827,481.105,-1.10589e-17,1.27158
13.506,55.4223,3.55291,2.75105,2.75105,2.17929,9.94293,963.651,481.017,-5.13912e-17,1.27146
13.507,55.4262,3.55315,2.75086,2.75086,2.1792,9.94167,963.475,480.929,-8.89046e-18,1.27134
13.508,55.4302,3.55339,2.75066,2.75066,2.17911,9.94042,963.299,480.841,2.97071e-17,1.27122
13.509,55.4342,3.55362,2.75047,2.75047,2.17902,9.93916,963.123,480.753,6.70037e-17,1.2711
13.51,55.4381,3.55386,2.75028,2.75028,2.17893,9.93791,962.947,480.666,4.53197e-17,1.27098
13.511,55.4421,3.5541,2.75009,2.75009,2.17884,9.93666,962.771,480.578,-4.77049e-17,1.27086
13.512,55.446,3.55433,2.74989,2.74989,2.17876,9.93541,962.595,480.49,-6.67869e-17,1.27074
13.513,55.45,3.55457,2.7497,2.7497,2.17867,9.93415,962.419,480.402,1.53957e-17,1.27062
13.514,55.454,3.55481,2.74951,2.74951,2.17858,9.9329,962.243,480.314,-3.03577e-17,1.2705
13.515,55.4579,3.55504,2.74932,2.74932,2.17849,9.93165,962.067,480.227,2.25514e-17,1.27039
13.516,55.4619,3.55528,2.74912,2.74912,2.1784,9.9304,961.891,480.139,-1.01915e-17,1.27027
13.517,55.4658,3.55552,2.74893,2.74893,2.17831,9.92914,961.715,480.051,3.96818e-17,1.27015
13.518,55.4698,3.55575,2.74874,2.74874,2.17822,9.92789,961.54,479.963,-1.58294e-17,1.27003
13.519,55.4737,3.55599,2.74855,2.74855,2.17813,9.92664,961.364,479.876,-2.84061e-17,1.26991
13.52,55.4777,3.55623,2.74836,2.74836,2.17804,9.92539,961.188,479.788,-2.73219e-17,1.26979
13.521,55.4817,3.55646,2.74816,2.74816,2.17795,9.92414,961.013,479.7,4.59702e-17,1.26967
13.522,55.4856,3.5567,2.74797,2.74797,2.17786,9.92289,960.837,479.613,-4.33681e-19,1.26955
13.523,55.4896,3.55694,2.74778,2.74778,2.17777,9.92164,960.661,479.525,-2.38524e-18,1.26943
13.524,55.4935,3.55717,2.74759,2.74759,2.17768,9.92039,960.486,479.437,2.90566e-17,1.26931
13.525,55.4975,3.55741,2.74739,2.74739,2.1776,9.91914,960.31,479.35,-1.16877e-16,1.26919
13.526,55.5014,3.55765,2.7472,2.7472,2.17751,9.91789,960.135,479.262,1.84314e-17,1.26907
13.527,55.5054,3.55788,2.74701,2.74701,2.17742,9.91664,959.959,479.175,6.07153e-17,1.26895
13.528,55.5093,3.55812,2.74682,2.74682,2.17733,9.91539,959.784,479.087,-4.44523e-17,1.26884
13.529,55.5133,3.55835,2.74663,2.74663,2.17724,9.91414,959.609,478.999,-4.03323e-17,1.26872
13.53,55.5172,3.55859,2.74643,2.74643,2.17715,9.91289,959.433,478.912,-2.05998e-17,1.2686
13.531,55.5212,3.55883,2.74624,2.74624,2.17706,9.91164,959.258,478.824,-3.5345e-17,1.26848
13.532,55.5251,3.55906,2.74605,2.74605,2.17698,9.91039,959.083,478.737,-2.64545e-17,1.26836
13.533,55.529,3.5593,2.74586,2.74586,2.17689,9.90915,958.907,478.649,2.84061e-17,1.26824
13.534,55.533,3.55954,2.74566,2.74566,2.1768,9.9079,958.732,478.562,1.47451e-17,1.26812
13.535,55.5369,3.55977,2.74547,2.74547,2.17671,9.90665,958.557,478.474,-3.33934e-17,1.268
13.536,55.5409,3.56001,2.74528,2.74528,2.17662,9.9054,958.382,478.387,-2.66714e-17,1.26788
13.537,55.5448,3.56024,2.74509,2.74509,2.17653,9.90416,958.206,478.3,7.32921e-17,1.26776
13.538,55.5488,3.56048,2.7449,2.7449,2.17645,9.90291,958.031,478.212,1.69136e-17,1.26764
13.539,55.5527,3.56072,2.7447,2.7447,2.17636,9.90166,957.856,478.125,1.03216e-16,1.26753
13.54,55.5566,3.56095,2.74451,2.74451,2.17627,9.90042,957.681,478.037,1.27936e-17,1.26741
13.541,55.5606,3.56119,2.74432,2.74432,2.17618,9.89917,957.506,477.95,2.97071e-17,1.26729
13.542,55.5645,3.56142,2.74413,2.74413,2.17609,9.89792,957.331,477.863,4.2067e-17,1.26717
13.543,55.5685,3.56166,2.74393,2.74393,2.17601,9.89668,957.156,477.775,4.68375e-17,1.26705
13.544,55.5724,3.56189,2.74374,2.74374,2.17592,9.89543,956.981,477.688,4.72712e-17,1.26693
13.545,55.5763,3.56213,2.74355,2.74355,2.17583,9.89419,956.806,477.601,2.55872e-17,1.26681
13.546,55.5803,3.56237,2.74336,2.74336,2.17574,9.89294,956.631,477.513,-2.0383e-17,1.26669
13.547,55.5842,3.5626,2.74317,2.74317,2.17565,9.8917,956.457,477.426,9.97466e-18,1.26657
13.548,55.5882,3.56284,2.74297,2.74297,2.17557,9.89045,956.282,477.339,-3.46945e-17,1.26645
13.549,55.5921,3.56307,2.74278,2.74278,2.17548,9.88921,956.107,477.252,3.25261e-18,1.26634
13.55,55.596,3.56331,2.74259,2.74259,2.17539,9.88796,955.932,477.164,8.65193e-17,1.26622
13.551,55.6,3.56354,2.7424,2.7424,2.1753,9.88672,955.757,477.077,4.83554e-17,1.2661
13.552,55.6039,3.56378,2.74221,2.74221,2.17522,9.88548,955.583,476.99,-5.07407e-17,1.26598
13.553,55.6078,3.56401,2.74201,2.74201,2.17513,9.88423,955.408,476.903,-4.11997e-17,1.26586
13.554,55.6118,3.56425,2.74182,2.74182,2.17504,9.88299,955.233,476.816,2.77556e-17,1.26574
13.555,55.6157,3.56448,2.74163,2.74163,2.17496,9.88175,955.059,476.729,1.99493e-17,1.26562
13.556,55.6196,3.56472,2.74144,2.74144,2.17487,9.8805,954.884,476.641,-2.25514e-17,1.2655
13.557,55.6235,3.56496,2.74125,2.74125,2.17478,9.87926,954.71,476.554,-7.65447e-17,1.26538
13.558,55.6275,3.56519,2.74105,2.74105,2.17469,9.87802,954.535,476.467,5.26922e-17,1.26527
13.559,55.6314,3.56543,2.74086,2.74086,2.17461,9.87678,954.361,476.38,3.55618e-17,1.26515
13.56,55.6353,3.56566,2.74067,2.74067,2.17452,9.87554,954.186,476.293,-1.95156e-18,1.26503
13.561,55.6393,3.5659,2.74048,2.74048,2.17443,9.87429,954.012,476.206,-1.17094e-17,1.26491
13.562,55.6432,3.56613,2.74028,2.74028,2.17435,9.87305,953.837,476.119,4.40186e-17,1.26479
13.563,55.6471,3.56637,2.74009,2.74009,2.17426,9.87181,953.663,476.032,4.16334e-17,1.26467
13.564,55.651,3.5666,2.7399,2.7399,2.17417,9.87057,953.489,475.945,3.72966e-17,1.26455
13.565,55.655,3.56684,2.73971,2.73971,2.17409,9.86933,953.314,475.858,-2.27682e-17,1.26443
13.566,55.6589,3.56707,2.73952,2.73952,2.174,9.86809,953.14,475.771,3.23092e-17,1.26431
13.567,55.6628,3.56731,2.73932,2.73932,2.17391,9.86685,952.966,475.684,2.73219e-17,1.2642
13.568,55.6667,3.56754,2.73913,2.73913,2.17383,9.86561,952.792,475.597,1.79978e-17,1.26408
13.569,55.6707,3.56778,2.73894,2.73894,2.17374,9.86437,952.617,475.51,-7.15573e-18,1.26396
13.57,55.6746,3.56801,2.73875,2.73875,2.17365,9.86313,952.443,475.423,-1.0842e-18,1.26384
13.571,55.6785,3.56825,2.73856,2.73856,2.17357,9.86189,952.269,475.336,-2.47198e-17,1.26372
13.572,55.6824,3.56848,2.73836,2.73836,2.17348,9.86065,952.095,475.249,6.46184e-17,1.2636
13.573,55.6863,3.56872,2.73817,2.73817,2.1734,9.85941,951.921,475.162,-3.18755e-17,1.26348
13.574,55.6903,3.56895,2.73798,2.73798,2.17331,9.85817,951.747,475.075,2.08167e-17,1.26336
13.575,55.6942,3.56919,2.73779,2.73779,2.17322,9.85694,951.573,474.989,-3.31766e-17,1.26325
13.576,55.6981,3.56942,2.7376,2.7376,2.17314,9.8557,951.399,474.902,7.26415e-17,1.26313
13.577,55.702,3.56966,2.7374,2.7374,2.17305,9.85446,951.225,474.815,-1.79978e-17,1.26301
13.578,55.7059,3.56989,2.73721,2.73721,2.17297,9.85322,951.051,474.728,4.77049e-17,1.26289
13.579,55.7099,3.57013,2.73702,2.73702,2.17288,9.85198,950.877,474.641,2.79724e-17,1.26277
13.58,55.7138,3.57036,2.73683,2.73683,2.17279,9.85075,950.703,474.554,8.89046e-18,1.26265
13.581,55.7177,3.57059,2.73664,2.73664,2.17271,9.84951,950.529,474.468,-1.30104e-18,1.26253
13.582,55.7216,3.57083,2.73644,2.73644,2.17262,9.84827,950.356,474.381,6.70037e-17,1.26241
13.583,55.7255,3.57106,2.73625,2.73625,2.17254,9.84704,950.182,474.294,1.12757e-17,1.2623
13.584,55.7294,3.5713,2.73606,2.73606,2.17245,9.8458,950.008,474.207,8.47846e-17,1.26218
13.585,55.7333,3.57153,2.73587,2.73587,2.17237,9.84457,949.834,474.121,-1.99493e-17,1.26206
13.586,55.7373,3.57177,2.73568,2.73568,2.17228,9.84333,949.661,474.034,-1.32273e-17,1.26194
13.587,55.7412,3.572,2.73548,2.73548,2.1722,9.84209,949.487,473.947,-4.77049e-18,1.26182
13.588,55.7451,3.57224,2.73529,2.73529,2.17211,9.84086,949.313,473.861,8.23994e-18,1.2617
13.589,55.749,3.57247,2.7351,2.7351,2.17202,9.83962,949.14,473.774,-1.71304e-17,1.26158
13.59,55.7529,3.57271,2.73491,2.73491,2.17194,9.83839,948.966,473.687,-4.27176e-17,1.26147
13.591,55.7568,3.57294,2.73472,2.73472,2.17185,9.83715,948.792,473.601,2.97071e-17,1.26135
13.592,55.7607,3.57317,2.73453,2.73453,2.17177,9.83592,948.619,473.514,-9.1073e-18,1.26123
13.593,55.7646,3.57341,2.73433,2.73433,2.17168,9.83468,948.445,473.428,-1.01915e-17,1.26111
13.594,55.7685,3.57364,2.73414,2.73414,2.1716,9.83345,948.272,473.341,-6.46184e-17,1.26099
13.595,55.7725,3.57388,2.73395,2.73395,2.17151,9.83222,948.098,473.254,1.69136e-17,1.26087
13.596,55.7764,3.57411,2.73376,2.73376,2.17143,9.83098,947.925,473.168,2.90566e-17,1.26075
13.597,55.7803,3.57435,2.73357,2.73357,2.17134,9.82975,947.752,473.081,-1.99493e-17,1.26064
13.598,55.7842,3.57458,2.73337,2.73337,2.17126,9.82852,947.578,472.995,-3.68629e-18,1.26052
13.599,55.7881,3.57481,2.73318,2.73318,2.17118,9.82728,947.405,472.908,-9.1073e-18,1.2604
13.6,55.792,3.57505,2.73299,2.73299,2.17109,9.82605,947.232,472.822,5.76796e-17,1.26028
13.601,55.7959,3.57528,2.7328,2.7328,2.17101,9.82482,947.058,472.735,-5.63785e-17,1.26016
13.602,55.7998,3.57552,2.73261,2.73261,2.17092,9.82359,946.885,472.649,-2.10335e-17,1.26004
13.603,55.8037,3.57575,2.73241,2.73241,2.17084,9.82236,946.712,472.562,2.42861e-17,1.25992
13.604,55.8076,3.57599,2.73222,2.73222,2.17075,9.82112,946.539,472.476,-9.06393e-17,1.25981
13.605,55.8115,3.57622,2.73203,2.73203,2.17067,9.81989,946.366,472.389,2.62377e-17,1.25969
13.606,55.8154,3.57645,2.73184,2.73184,2.17058,9.81866,946.192,472.303,7.15573e-17,1.25957
13.607,55.8193,3.57669,2.73165,2.73165,2.1705,9.81743,946.019,472.217,1.27936e-17,1.25945
13.608,55.8232,3.57692,2.73146,2.73146,2.17042,9.8162,945.846,472.13,-6.46184e-17,1.25933
13.609,55.8271,3.57716,2.73126,2.73126,2.17033,9.81497,945.673,472.044,-4.98733e-18,1.25921
13.61,55.831,3.57739,2.73107,2.73107,2.17025,9.81374,945.5,471.957,6.87384e-17,1.25909
13.611,55.8349,3.57762,2.73088,2.73088,2.17016,9.81251,945.327,471.871,-6.50521e-18,1.25898
13.612,55.8388,3.57786,2.73069,2.73069,2.17008,9.81128,945.154,471.785,1.15359e-16,1.25886
13.613,55.8428,3.57809,2.7305,2.7305,2.17,9.81005,944.981,471.698,3.68629e-17,1.25874
13.614,55.8466,3.57833,2.7303,2.7303,2.16991,9.80882,944.808,471.612,2.38524e-17,1.25862
13.615,55.8506,3.57856,2.73011,2.73011,2.16983,9.80759,944.636,471.526,8.45678e-18,1.2585
13.616,55.8545,3.57879,2.72992,2.72992,2.16974,9.80636,944.463,471.44,-2.1684e-18,1.25838
13.617,55.8584,3.57903,2.72973,2.72973,2.16966,9.80513,944.29,471.353,3.46945e-17,1.25826
13.618,55.8623,3.57926,2.72954,2.72954,2.16958,9.8039,944.117,471.267,2.77556e-17,1.25815
13.619,55.8662,3.5795,2.72935,2.72935,2.16949,9.80268,943.944,471.181,-7.15573e-18,1.25803
13.62,55.87,3.57973,2.72915,2.72915,2.16941,9.80145,943.772,471.095,7.37257e-18,1.25791
13.621,55.8739,3.57996,2.72896,2.72896,2.16933,9.80022,943.599,471.008,5.50775e-17,1.25779
13.622,55.8778,3.5802,2.72877,2.72877,2.16924,9.79899,943.426,470.922,4.83554e-17,1.25767
13.623,55.8817,3.58043,2.72858,2.72858,2.16916,9.79777,943.254,470.836,-1.23599e-17,1.25755
13.624,55.8856,3.58067,2.72839,2.72839,2.16908,9.79654,943.081,470.75,-1.21431e-17,1.25743
13.625,55.8895,3.5809,2.72819,2.72819,2.16899,9.79531,942.908,470.664,2.01662e-17,1.25732
13.626,55.8934,3.58113,2.728,2.728,2.16891,9.79408,942.736,470.578,-7.56773e-17,1.2572
13.627,55.8973,3.58137,2.72781,2.72781,2.16883,9.79286,942.563,470.491,3.46945e-17,1.25708
13.628,55.9012,3.5816,2.72762,2.72762,2.16874,9.79163,942.391,470.405,1.9082e-17,1.25696
13.629,55.9051,3.58184,2.72743,2.72743,2.16866,9.79041,942.218,470.319,-6.63532e-17,1.25684
13.63,55.909,3.58207,2.72724,2.72724,2.16858,9.78918,942.046,470.233,7.15573e-18,1.25672
13.631,55.9129,3.5823,2.72704,2.72704,2.1685,9.78795,941.873,470.147,1.6263e-17,1.25661
13.632,55.9168,3.58254,2.72685,2.72685,2.16841,9.78673,941.701,470.061,2.64545e-17,1.25649
13.633,55.9207,3.58277,2.72666,2.72666,2.16833,9.7855,941.528,469.975,-4.03323e-17,1.25637
13.634,55.9246,3.583,2.72647,2.72647,2.16825,9.78428,941.356,469.889,-6.20164e-17,1.25625
13.635,55.9285,3.58324,2.72628,2.72628,2.16817,9.78306,941.184,469.803,-6.28837e-18,1.25613
13.636,55.9324,3.58347,2.72608,2.72608,2.16808,9.78183,941.012,469.717,5.85469e-18,1.25601
13.637,55.9363,3.58371,2.72589,2.72589,2.168,9.78061,940.839,469.631,-6.50521e-19,1.25589
13.638,55.9402,3.58394,2.7257,2.7257,2.16792,9.77938,940.667,469.545,-2.08167e-17,1.25578
13.639,55.9441,3.58417,2.72551,2.72551,2.16784,9.77816,940.495,469.459,-1.97325e-17,1.25566
13.64,55.948,3.58441,2.72532,2.72532,2.16775,9.77694,940.323,469.373,1.30104e-18,1.25554
13.641,55.9519,3.58464,2.72513,2.72513,2.16767,9.77571,940.15,469.287,-9.54098e-18,1.25542
13.642,55.9558,3.58487,2.72493,2.72493,2.16759,9.77449,939.978,469.201,8.67362e-18,1.2553
13.643,55.9596,3.58511,2.72474,2.72474,2.16751,9.77327,939.806,469.115,5.0307e-17,1.25518
13.644,55.9635,3.58534,2.72455,2.72455,2.16743,9.77204,939.634,469.029,2.81893e-18,1.25507
13.645,55.9674,3.58557,2.72436,2.72436,2.16734,9.77082,939.462,468.944,4.77049e-18,1.25495
13.646,55.9713,3.58581,2.72417,2.72417,2.16726,9.7696,939.29,468.858,7.80626e-18,1.25483
13.647,55.9752,3.58604,2.72398,2.72398,2.16718,9.76838,939.118,468.772,-4.83554e-17,1.25471
13.648,55.9791,3.58628,2.72378,2.72378,2.1671,9.76716,938.946,468.686,1.01915e-17,1.25459
13.649,55.983,3.58651,2.72359,2.72359,2.16702,9.76593,938.774,468.6,6.50521e-18,1.25447
13.65,55.9869,3.58674,2.7234,2.7234,2.16693,9.76471,938.602,468.514,-4.53197e-17,1.25435
13.651,55.9908,3.58698,2.72321,2.72321,2.16685,9.76349,938.43,468.429,8.0231e-18,1.25424
13.652,55.9947,3.58721,2.72302,2.72302,2.16677,9.76227,938.258,468.343,2.51535e-17,1.25412
13.653,55.9985,3.58744,2.72283,2.72283,2.16669,9.76105,938.087,468.257,5.24754e-17,1.254
13.654,56.0024,3.58768,2.72263,2.72263,2.16661,9.75983,937.915,468.171,4.96565e-17,1.25388
13.655,56.0063,3.58791,2.72244,2.72244,2.16653,9.75861,937.743,468.086,2.0383e-17,1.25376
13.656,56.0102,3.58814,2.72225,2.72225,2.16645,9.75739,937.571,468,2.9924e-17,1.25364
13.657,56.0141,3.58838,2.72206,2.72206,2.16637,9.75617,937.4,467.914,3.83808e-17,1.25353
13.658,56.018,3.58861,2.72187,2.72187,2.16628,9.75495,937.228,467.828,7.58942e-18,1.25341
13.659,56.0219,3.58884,2.72168,2.72168,2.1662,9.75373,937.056,467.743,3.38271e-17,1.25329
13.66,56.0258,3.58908,2.72148,2.72148,2.16612,9.75251,936.885,467.657,-3.42608e-17,1.25317
13.661,56.0296,3.58931,2.72129,2.72129,2.16604,9.7513,936.713,467.571,-1.0842e-17,1.25305
13.662,56.0335,3.58955,2.7211,2.7211,2.16596,9.75008,936.541,467.486,3.90313e-18,1.25293
13.663,56.0374,3.58978,2.72091,2.72091,2.16588,9.74886,936.37,467.4,4.35849e-17,1.25281
13.664,56.0413,3.59001,2.72072,2.72072,2.1658,9.74764,936.198,467.315,-3.72966e-17,1.2527
13.665,56.0452,3.59025,2.72053,2.72053,2.16572,9.74642,936.027,467.229,-9.54098e-18,1.25258
13.666,56.0491,3.59048,2.72033,2.72033,2.16564,9.74521,935.855,467.143,2.71051e-17,1.25246
13.667,56.053,3.59071,2.72014,2.72014,2.16556,9.74399,935.684,467.058,3.57787e-17,1.25234
13.668,56.0569,3.59095,2.71995,2.71995,2.16548,9.74277,935.512,466.972,-2.75387e-17,1.25222
13.669,56.0607,3.59118,2.71976,2.71976,2.1654,9.74155,935.341,466.887,3.03577e-17,1.2521
13.67,56.0646,3.59141,2.71957,2.71957,2.16532,9.74034,935.17,466.801,-2.14672e-17,1.25199
13.671,56.0685,3.59165,2.71938,2.71938,2.16523,9.73912,934.998,466.716,-3.85976e-17,1.25187
13.672,56.0724,3.59188,2.71918,2.71918,2.16515,9.73791,934.827,466.63,-4.03323e-17,1.25175
13.673,56.0763,3.59211,2.71899,2.71899,2.16507,9.73669,934.656,466.545,1.27936e-17,1.25163
13.674,56.0802,3.59235,2.7188,2.7188,2.16499,9.73547,934.484,466.459,-3.46945e-17,1.25151
13.675,56.0841,3.59258,2.71861,2.71861,2.16491,9.73426,934.313,466.374,2.81893e-17,1.25139
13.676,56.088,3.59282,2.71842,2.71842,2.16483,9.73304,934.142,466.288,8.67362e-18,1.25127
13.677,56.0918,3.59305,2.71823,2.71823,2.16475,9.73183,933.971,466.203,-5.42101e-17,1.25116
13.678,56.0957,3.59328,2.71803,2.71803,2.16467,9.73061,933.8,466.117,2.0383e-17,1.25104
13.679,56.0996,3.59352,2.71784,2.71784,2.16459,9.7294,933.629,466.032,-8.23994e-18,1.25092
13.68,56.1035,3.59375,2.71765,2.71765,2.16451,9.72818,933.457,465.946,-2.73219e-17,1.2508
13.681,56.1074,3.59398,2.71746,2.71746,2.16443,9.72697,933.286,465.861,1.51788e-17,1.25068
13.682,56.1113,3.59422,2.71727,2.71727,2.16436,9.72576,933.115,465.776,-4.94396e-17,1.25056
13.683,56.1152,3.59445,2.71708,2.71708,2.16428,9.72454,932.944,465.69,2.77556e-17,1.25044
13.684,56.119,3.59468,2.71688,2.71688,2.1642,9.72333,932.773,465.605,-2.08167e-17,1.25033
13.685,56.1229,3.59492,2.71669,2.71669,2.16412,9.72212,932.602,465.52,3.33934e-17,1.25021
13.686,56.1268,3.59515,2.7165,2.7165,2.16404,9.7209,932.431,465.434,3.98986e-17,1.25009
13.687,56.1307,3.59538,2.71631,2.71631,2.16396,9.71969,932.26,465.349,2.73219e-17,1.24997
13.688,56.1346,3.59562,2.71612,2.71612,2.16388,9.71848,932.09,465.264,5.7029e-17,1.24985
13.689,56.1385,3.59585,2.71593,2.71593,2.1638,9.71727,931.919,465.178,-3.10082e-17,1.24973
13.69,56.1423,3.59608,2.71573,2.71573,2.16372,9.71605,931.748,465.093,3.07913e-17,1.24961
13.691,56.1462,3.59632,2.71554,2.71554,2.16364,9.71484,931.577,465.008,-1.6263e-17,1.2495
13.692,56.1501,3.59655,2.71535,2.71535,2.16356,9.71363,931.406,464.923,-4.33681e-17,1.24938
13.693,56.154,3.59679,2.71516,2.71516,2.16348,9.71242,931.235,464.837,4.38018e-17,1.24926
13.694,56.1579,3.59702,2.71497,2.71497,2.1634,9.71121,931.065,464.752,-2.77556e-17,1.24914
13.695,56.1618,3.59725,2.71478,2.71478,2.16333,9.71,930.894,464.667,-1.04083e-17,1.24902
13.696,56.1657,3.59749,2.71458,2.71458,2.16325,9.70879,930.723,464.582,1.6263e-17,1.2489
13.697,56.1695,3.59772,2.71439,2.71439,2.16317,9.70758,930.553,464.497,1.30104e-17,1.24878
13.698,56.1734,3.59795,2.7142,2.7142,2.16309,9.70637,930.382,464.411,3.46945e-18,1.24867
13.699,56.1773,3.59819,2.71401,2.71401,2.16301,9.70516,930.212,464.326,-4.03323e-17,1.24855
13.7,56.1812,3.59842,2.71382,2.71382,2.16293,9.70395,930.041,464.241,-5.63785e-18,1.24843
13.701,56.1851,3.59865,2.71363,2.71363,2.16285,9.70274,929.87,464.156,-2.81893e-18,1.24831
13.702,56.189,3.59889,2.71343,2.71343,2.16278,9.70153,929.7,464.071,-3.03577e-18,1.24819
13.703,56.1928,3.59912,2.71324,2.71324,2.1627,9.70032,929.529,463.986,1.06252e-17,1.24807
13.704,56.1967,3.59936,2.71305,2.71305,2.16262,9.69911,929.359,463.901,3.81639e-17,1.24795
13.705,56.2006,3.59959,2.71286,2.71286,2.16254,9.6979,929.189,463.816,2.1684e-17,1.24783
13.706,56.2045,3.59982,2.71267,2.71267,2.16246,9.69669,929.018,463.731,-9.32414e-18,1.24772
13.707,56.2084,3.60006,2.71248,2.71248,2.16238,9.69548,928.848,463.646,-4.33681e-19,1.2476
13.708,56.2123,3.60029,2.71229,2.71229,2.16231,9.69428,928.677,463.561,-3.40439e-17,1.24748
13.709,56.2162,3.60052,2.71209,2.71209,2.16223,9.69307,928.507,463.476,1.46584e-16,1.24736
13.71,56.22,3.60076,2.7119,2.7119,2.16215,9.69186,928.337,463.391,-1.47451e-17,1.24724
13.711,56.2239,3.60099,2.71171,2.71171,2.16207,9.69065,928.166,463.306,-7.37257e-18,1.24712
13.712,56.2278,3.60123,2.71152,2.71152,2.162,9.68945,927.996,463.221,1.77809e-17,1.247
13.713,56.2317,3.60146,2.71133,2.71133,2.16192,9.68824,927.826,463.136,6.93889e-18,1.24688
13.714,56.2356,3.60169,2.71114,2.71114,2.16184,9.68703,927.656,463.051,-3.03577e-17,1.24677
13.715,56.2395,3.60193,2.71094,2.71094,2.16176,9.68583,927.486,462.966,-5.20417e-18,1.24665
13.716,56.2434,3.60216,2.71075,2.71075,2.16169,9.68462,927.316,462.881,-9.97466e-18,1.24653
13.717,56.2472,3.60239,2.71056,2.71056,2.16161,9.68341,927.145,462.796,-1.69136e-17,1.24641
13.718,56.2511,3.60263,2.71037,2.71037,2.16153,9.68221,926.975,462.711,-1.40946e-17,1.24629
13.719,56.255,3.60286,2.71018,2.71018,2.16145,9.681,926.805,462.626,0,1.24617
13.72,56.2589,3.6031,2.70999,2.70999,2.16138,9.6798,926.635,462.541,-2.71051e-17,1.24605
13.721,56.2628,3.60333,2.70979,2.70979,2.1613,9.67859,926.465,462.456,1.32273e-17,1.24593
13.722,56.2667,3.60356,2.7096,2.7096,2.16122,9.67739,926.295,462.372,4.68375e-17,1.24582
13.723,56.2706,3.6038,2.70941,2.70941,2.16114,9.67618,926.125,462.287,1.58294e-17,1.2457
13.724,56.2744,3.60403,2.70922,2.70922,2.16107,9.67498,925.955,462.202,-1.0842e-17,1.24558
13.725,56.2783,3.60427,2.70903,2.70903,2.16099,9.67377,925.785,462.117,-1.75641e-17,1.24546
13.726,56.2822,3.6045,2.70884,2.70884,2.16091,9.67257,925.616,462.032,-2.49366e-17,1.24534
13.727,56.2861,3.60473,2.70865,2.70865,2.16084,9.67137,925.446,461.948,7.15573e-18,1.24522
13.728,56.29,3.60497,2.70845,2.70845,2.16076,9.67016,925.276,461.863,-6.72205e-18,1.2451
13.729,56.2939,3.6052,2.70826,2.70826,2.16068,9.66896,925.106,461.778,8.45678e-18,1.24498
13.73,56.2978,3.60544,2.70807,2.70807,2.16061,9.66776,924.936,461.693,9.32414e-18,1.24486
13.731,56.3017,3.60567,2.70788,2.70788,2.16053,9.66655,924.767,461.609,-2.23346e-17,1.24474
13.732,56.3055,3.6059,2.70769,2.70769,2.16045,9.66535,924.597,461.524,1.51788e-17,1.24463
13.733,56.3094,3.60614,2.7075,2.7075,2.16038,9.66415,924.427,461.439,-4.55365e-17,1.24451
13.734,56.3133,3.60637,2.7073,2.7073,2.1603,9.66295,924.258,461.355,1.34441e-17,1.24439
13.735,56.3172,3.60661,2.70711,2.70711,2.16023,9.66175,924.088,461.27,5.72459e-17,1.24427
13.736,56.3211,3.60684,2.70692,2.70692,2.16015,9.66054,923.918,461.185,-1.12757e-17,1.24415
13.737,56.325,3.60707,2.70673,2.70673,2.16007,9.65934,923.749,461.101,3.46945e-18,1.24403
13.738,56.3289,3.60731,2.70654,2.70654,2.16,9.65814,923.579,461.016,-9.75782e-18,1.24391
13.739,56.3328,3.60754,2.70635,2.70635,2.15992,9.65694,923.41,460.931,-1.45283e-17,1.24379
13.74,56.3367,3.60778,2.70615,2.70615,2.15985,9.65574,923.24,460.847,-8.67362e-18,1.24367
13.741,56.3405,3.60801,2.70596,2.70596,2.15977,9.65454,923.071,460.762,2.19009e-17,1.24355
13.742,56.3444,3.60825,2.70577,2.70577,2.15969,9.65334,922.901,460.678,3.55618e-17,1.24343
13.743,56.3483,3.60848,2.70558,2.70558,2.15962,9.65214,922.732,460.593,-6.07153e-18,1.24332
13.744,56.3522,3.60871,2.70539,2.70539,2.15954,9.65094,922.563,460.509,-3.03577e-17,1.2432
13.745,56.3561,3.60895,2.7052,2.7052,2.15947,9.64974,922.393,460.424,2.62377e-17,1.24308
13.746,56.36,3.60918,2.70501,2.70501,2.15939,9.64854,922.224,460.339,-1.17094e-16,1.24296
13.747,56.3639,3.60942,2.70481,2.70481,2.15932,9.64734,922.055,460.255,-3.46945e-18,1.24284
13.748,56.3678,3.60965,2.70462,2.70462,2.15924,9.64614,921.885,460.17,-3.55618e-17,1.24272
13.749,56.3717,3.60989,2.70443,2.70443,2.15917,9.64494,921.716,460.086,4.68375e-17,1.2426
13.75,56.3756,3.61012,2.70424,2.70424,2.15909,9.64375,921.547,460.002,2.71051e-17,1.24248
13.751,56.3795,3.61036,2.70405,2.70405,2.15901,9.64255,921.378,459.917,-2.01662e-17,1.24236
13.752,56.3833,3.61059,2.70386,2.70386,2.15894,9.64135,921.208,459.833,1.56125e-17,1.24224
13.753,56.3872,3.61082,2.70366,2.70366,2.15886,9.64015,921.039,459.748,7.28584e-17,1.24212
13.754,56.3911,3.61106,2.70347,2.70347,2.15879,9.63895,920.87,459.664,2.68882e-17,1.242
13.755,56.395,3.61129,2.70328,2.70328,2.15871,9.63776,920.701,459.579,6.04985e-17,1.24188
13.756,56.3989,3.61153,2.70309,2.70309,2.15864,9.63656,920.532,459.495,8.67362e-18,1.24177
13.757,56.4028,3.61176,2.7029,2.7029,2.15857,9.63536,920.363,459.411,2.60209e-17,1.24165
13.758,56.4067,3.612,2.70271,2.70271,2.15849,9.63417,920.194,459.326,-2.60209e-18,1.24153
13.759,56.4106,3.61223,2.70252,2.70252,2.15842,9.63297,920.025,459.242,2.27682e-17,1.24141
13.76,56.4145,3.61247,2.70232,2.70232,2.15834,9.63177,919.856,459.158,4.2067e-17,1.24129
13.761,56.4184,3.6127,2.70213,2.70213,2.15827,9.63058,919.687,459.073,2.21177e-17,1.24117
13.762,56.4223,3.61294,2.70194,2.70194,2.15819,9.62938,919.518,458.989,-1.17094e-17,1.24105
13.763,56.4262,3.61317,2.70175,2.70175,2.15812,9.62819,919.349,458.905,1.51788e-18,1.24093
13.764,56.4301,3.61341,2.70156,2.70156,2.15804,9.62699,919.181,458.821,4.33681e-18,1.24081
13.765,56.434,3.61364,2.70137,2.70137,2.15797,9.6258,919.012,458.736,1.58294e-17,1.24069
13.766,56.4379,3.61388,2.70117,2.70117,2.1579,9.6246,918.843,458.652,-2.1684e-18,1.24057
13.767,56.4418,3.61411,2.70098,2.70098,2.15782,9.62341,918.674,458.568,-2.64545e-17,1.24045
13.768,56.4457,3.61435,2.70079,2.70079,2.15775,9.62221,918.506,458.484,1.47451e-17,1.24033
13.769,56.4496,3.61458,2.7006,2.7006,2.15767,9.62102,918.337,458.399,7.15573e-18,1.24021
13.77,56.4535,3.61482,2.70041,2.70041,2.1576,9.61982,918.168,458.315,4.57533e-17,1.24009
13.771,56.4574,3.61505,2.70022,2.70022,2.15753,9.61863,918,458.231,-3.46945e-18,1.23997
13.772,56.4613,3.61529,2.70003,2.70003,2.15745,9.61744,917.831,458.147,3.85976e-17,1.23985
13.773,56.4652,3.61552,2.69983,2.69983,2.15738,9.61624,917.662,458.063,6.245e-17,1.23973
13.774,56.4691,3.61576,2.69964,2.69964,2.1573,9.61505,917.494,457.979,2.38524e-17,1.23961
13.775,56.473,3.61599,2.69945,2.69945,2.15723,9.61386,917.325,457.894,4.77049e-17,1.23949
13.776,56.4769,3.61623,2.69926,2.69926,2.15716,9.61266,917.157,457.81,-4.72712e-17,1.23937
13.777,56.4808,3.61646,2.69907,2.69907,2.15708,9.61147,916.988,457.726,1.32273e-17,1.23925
13.778,56.4847,3.6167,2.69888,2.69888,2.15701,9.61028,916.82,457.642,-4.16334e-17,1.23913
13.779,56.4886,3.61693,2.69868,2.69868,2.15694,9.60909,916.651,457.558,-1.12757e-17,1.23901
13.78,56.4925,3.61717,2.69849,2.69849,2.15686,9.6079,916.483,457.474,-1.4962e-17,1.23889
13.781,56.4964,3.6174,2.6983,2.6983,2.15679,9.60671,916.315,457.39,2.79724e-17,1.23877
13.782,56.5003,3.61764,2.69811,2.69811,2.15672,9.60551,916.146,457.306,3.23092e-17,1.23865
13.783,56.5042,3.61788,2.69792,2.69792,2.15664,9.60432,915.978,457.222,-3.25261e-18,1.23853
13.784,56.5081,3.61811,2.69773,2.69773,2.15657,9.60313,915.81,457.138,-1.51788e-18,1.23841
13.785,56.512,3.61835,2.69754,2.69754,2.1565,9.60194,915.642,457.054,3.72966e-17,1.23829
13.786,56.5159,3.61858,2.69734,2.69734,2.15643,9.60075,915.473,456.97,-4.33681e-19,1.23817
13.787,56.5198,3.61882,2.69715,2.69715,2.15635,9.59956,915.305,456.886,5.72459e-17,1.23805
13.788,56.5237,3.61905,2.69696,2.69696,2.15628,9.59837,915.137,456.802,-8.67362e-19,1.23793
13.789,56.5276,3.61929,2.69677,2.69677,2.15621,9.59718,914.969,456.718,3.85976e-17,1.23781
13.79,56.5316,3.61952,2.69658,2.69658,2.15614,9.59599,914.801,456.634,-2.21177e-17,1.23769
13.791,56.5355,3.61976,2.69639,2.69639,2.15606,9.5948,914.633,456.551,2.36356e-17,1.23757
13.792,56.5394,3.62,2.69619,2.69619,2.15599,9.59361,914.465,456.467,2.64545e-17,1.23745
13.793,56.5433,3.62023,2.696,2.696,2.15592,9.59243,914.297,456.383,-3.68629e-18,1.23733
13.794,56.5472,3.62047,2.69581,2.69581,2.15585,9.59124,914.129,456.299,-8.23994e-18,1.23721
13.795,56.5511,3.6207,2.69562,2.69562,2.15577,9.59005,913.961,456.215,-1.6263e-17,1.23709
13.796,56.555,3.62094,2.69543,2.69543,2.1557,9.58886,913.793,456.131,-2.60209e-18,1.23697
13.797,56.5589,3.62118,2.69524,2.69524,2.15563,9.58767,913.625,456.048,-1.56125e-17,1.23685
13.798,56.5628,3.62141,2.69505,2.69505,2.15556,9.58649,913.457,455.964,2.34188e-17,1.23673
13.799,56.5668,3.62165,2.69485,2.69485,2.15549,9.5853,913.289,455.88,-8.23994e-18,1.23661
13.8,56.5707,3.62189,2.69466,2.69466,2.15541,9.58411,913.121,455.796,1.14925e-17,1.23649
13.801,56.5746,3.62212,2.69447,2.69447,2.15534,9.58292,912.954,455.712,6.89553e-17,1.23637
13.802,56.5785,3.62236,2.69428,2.69428,2.15527,9.58174,912.786,455.629,8.5652e-17,1.23625
13.803,56.5824,3.62259,2.69409,2.69409,2.1552,9.58055,912.618,455.545,2.64545e-17,1.23613
13.804,56.5863,3.62283,2.6939,2.6939,2.15513,9.57936,912.45,455.461,2.55872e-17,1.23601
13.805,56.5903,3.62307,2.6937,2.6937,2.15506,9.57818,912.283,455.378,-1.38778e-17,1.23589
13.806,56.5942,3.6233,2.69351,2.69351,2.15498,9.57699,912.115,455.294,-2.55872e-17,1.23577
13.807,56.5981,3.62354,2.69332,2.69332,2.15491,9.57581,911.947,455.21,2.5804e-17,1.23565
13.808,56.602,3.62378,2.69313,2.69313,2.15484,9.57462,911.78,455.127,2.60209e-17,1.23553
13.809,56.6059,3.62401,2.69294,2.69294,2.15477,9.57344,911.612,455.043,2.1684e-18,1.23541
13.81,56.6099,3.62425,2.69275,2.69275,2.1547,9.57225,911.445,454.959,-3.98986e-17,1.23529
13.811,56.6138,3.62449,2.69256,2.69256,2.15463,9.57107,911.277,454.876,-1.30104e-18,1.23517
13.812,56.6177,3.62472,2.69236,2.69236,2.15456,9.56988,911.11,454.792,8.43509e-17,1.23505
13.813,56.6216,3.62496,2.69217,2.69217,2.15449,9.5687,910.942,454.709,-4.90059e-17,1.23493
13.814,56.6255,3.6252,2.69198,2.69198,2.15442,9.56751,910.775,454.625,-3.6646e-17,1.2348
13.815,56.6295,3.62543,2.69179,2.69179,2.15434,9.56633,910.608,454.542,4.6187e-17,1.23468
13.816,56.6334,3.62567,2.6916,2.6916,2.15427,9.56515,910.44,454.458,-1.01915e-17,1.23456
13.817,56.6373,3.62591,2.69141,2.69141,2.1542,9.56396,910.273,454.375,2.19009e-17,1.23444
13.818,56.6412,3.62614,2.69121,2.69121,2.15413,9.56278,910.106,454.291,-4.27176e-17,1.23432
13.819,56.6452,3.62638,2.69102,2.69102,2.15406,9.5616,909.938,454.208,-3.20924e-17,1.2342
13.82,56.6491,3.62662,2.69083,2.69083,2.15399,9.56041,909.771,454.124,-5.55112e-17,1.23408
13.821,56.653,3.62686,2.69064,2.69064,2.15392,9.55923,909.604,454.041,7.82794e-17,1.23396
13.822,56.657,3.62709,2.69045,2.69045,2.15385,9.55805,909.437,453.957,-5.42101e-18,1.23384
13.823,56.6609,3.62733,2.69026,2.69026,2.15378,9.55687,909.27,453.874,1.69136e-17,1.23372
13.824,56.6648,3.62757,2.69007,2.69007,2.15371,9.55569,909.103,453.79,-2.51535e-17,1.2336
13.825,56.6687,3.6278,2.68987,2.68987,2.15364,9.5545,908.936,453.707,-2.88398e-17,1.23347
13.826,56.6727,3.62804,2.68968,2.68968,2.15357,9.55332,908.769,453.624,2.27682e-17,1.23335
13.827,56.6766,3.62828,2.68949,2.68949,2.1535,9.55214,908.602,453.54,9.73614e-17,1.23323
13.828,56.6805,3.62852,2.6893,2.6893,2.15343,9.55096,908.435,453.457,-3.75134e-17,1.23311
13.829,56.6845,3.62876,2.68911,2.68911,2.15336,9.54978,908.268,453.374,7.80626e-18,1.23299
13.83,56.6884,3.62899,2.68892,2.68892,2.15329,9.5486,908.101,453.29,1.25767e-17,1.23287
13.831,56.6923,3.62923,2.68872,2.68872,2.15322,9.54742,907.934,453.207,-9.97466e-18,1.23275
13.832,56.6963,3.62947,2.68853,2.68853,2.15315,9.54624,907.767,453.124,5.65954e-17,1.23263
13.833,56.7002,3.62971,2.68834,2.68834,2.15308,9.54506,907.6,453.041,4.42354e-17,1.23251
13.834,56.7042,3.62994,2.68815,2.68815,2.15301,9.54388,907.433,452.957,-1.17094e-17,1.23238
13.835,56.7081,3.63018,2.68796,2.68796,2.15294,9.5427,907.267,452.874,7.02563e-17,1.23226
13.836,56.712,3.63042,2.68777,2.68777,2.15287,9.54152,907.1,452.791,7.41594e-17,1.23214
13.837,56.716,3.63066,2.68758,2.68758,2.1528,9.54034,906.933,452.708,4.14165e-17,1.23202
13.838,56.7199,3.6309,2.68738,2.68738,2.15273,9.53917,906.766,452.624,9.1073e-18,1.2319
13.839,56.7239,3.63113,2.68719,2.68719,2.15267,9.53799,906.6,452.541,-4.16334e-17,1.23178
13.84,56.7278,3.63137,2.687,2.687,2.1526,9.53681,906.433,452.458,2.71051e-17,1.23166
13.841,56.7317,3.63161,2.68681,2.68681,2.15253,9.53563,906.267,452.375,-2.12504e-17,1.23153
13.842,56.7357,3.63185,2.68662,2.68662,2.15246,9.53445,906.1,452.292,3.72966e-17,1.23141
13.843,56.7396,3.63209,2.68643,2.68643,2.15239,9.53328,905.934,452.209,5.24754e-17,1.23129
13.844,56.7436,3.63233,2.68623,2.68623,2.15232,9.5321,905.767,452.126,-1.73472e-18,1.23117
13.845,56.7475,3.63256,2.68604,2.68604,2.15225,9.53092,905.601,452.043,-3.46945e-18,1.23105
13.846,56.7515,3.6328,2.68585,2.68585,2.15218,9.52974,905.434,451.96,-3.9465e-17,1.23093
13.847,56.7554,3.63304,2.68566,2.68566,2.15211,9.52857,905.268,451.876,6.09322e-17,1.2308
13.848,56.7594,3.63328,2.68547,2.68547,2.15205,9.52739,905.101,451.793,2.86229e-17,1.23068
13.849,56.7633,3.63352,2.68528,2.68528,2.15198,9.52622,904.935,451.71,-7.58942e-18,1.23056
13.85,56.7673,3.63376,2.68509,2.68509,2.15191,9.52504,904.769,451.627,-6.07153e-18,1.23044
13.851,56.7712,3.634,2.68489,2.68489,2.15184,9.52386,904.603,451.544,3.16587e-17,1.23032
13.852,56.7752,3.63424,2.6847,2.6847,2.15177,9.52269,904.436,451.461,1.17094e-17,1.23019
13.853,56.7791,3.63448,2.68451,2.68451,2.1517,9.52151,904.27,451.379,2.92735e-17,1.23007
13.854,56.7831,3.63471,2.68432,2.68432,2.15164,9.52034,904.104,451.296,-4.16334e-17,1.22995
13.855,56.7871,3.63495,2.68413,2.68413,2.15157,9.51916,903.938,451.213,-2.38524e-18,1.22983
13.856,56.791,3.63519,2.68394,2.68394,2.1515,9.51799,903.772,451.13,-1.40946e-17,1.22971
13.857,56.795,3.63543,2.68374,2.68374,2.15143,9.51681,903.606,451.047,3.92481e-17,1.22958
13.858,56.7989,3.63567,2.68355,2.68355,2.15136,9.51564,903.44,450.964,2.25514e-17,1.22946
13.859,56.8029,3.63591,2.68336,2.68336,2.1513,9.51447,903.274,450.881,1.06252e-17,1.22934
13.86,56.8069,3.63615,2.68317,2.68317,2.15123,9.51329,903.108,450.798,-2.90566e-17,1.22922
13.861,56.8108,3.63639,2.68298,2.68298,2.15116,9.51212,902.942,450.716,-1.0842e-17,1.2291
13.862,56.8148,3.63663,2.68279,2.68279,2.15109,9.51095,902.776,450.633,8.89046e-18,1.22897
13.863,56.8187,3.63687,2.68259,2.68259,2.15103,9.50977,902.61,450.55,-5.59448e-17,1.22885
13.864,56.8227,3.63711,2.6824,2.6824,2.15096,9.5086,902.444,450.467,1.27936e-17,1.22873
13.865,56.8267,3.63735,2.68221,2.68221,2.15089,9.50743,902.278,450.384,-9.08561e-17,1.22861
13.866,56.8306,3.63759,2.68202,2.68202,2.15082,9.50626,902.113,450.302,1.71304e-17,1.22848
13.867,56.8346,3.63783,2.68183,2.68183,2.15076,9.50508,901.947,450.219,-4.51028e-17,1.22836
13.868,56.8386,3.63807,2.68164,2.68164,2.15069,9.50391,901.781,450.136,-1.19262e-17,1.22824
13.869,56.8425,3.63831,2.68145,2.68145,2.15062,9.50274,901.615,450.054,-2.51535e-17,1.22812
13.87,56.8465,3.63855,2.68125,2.68125,2.15056,9.50157,901.45,449.971,-7.58942e-18,1.22799
13.871,56.8505,3.63879,2.68106,2.68106,2.15049,9.5004,901.284,449.888,1.9082e-17,1.22787
13.872,56.8545,3.63903,2.68087,2.68087,2.15042,9.49923,901.119,449.806,-6.59195e-17,1.22775
13.873,56.8584,3.63927,2.68068,2.68068,2.15036,9.49806,900.953,449.723,1.75641e-17,1.22763
13.874,56.8624,3.63951,2.68049,2.68049,2.15029,9.49689,900.788,449.64,1.14925e-17,1.2275
13.875,56.8664,3.63975,2.6803,2.6803,2.15022,9.49572,900.622,449.558,5.39933e-17,1.22738
13.876,56.8704,3.63999,2.6801,2.6801,2.15016,9.49455,900.457,449.475,4.38018e-17,1.22726
13.877,56.8744,3.64023,2.67991,2.67991,2.15009,9.49338,900.291,449.393,-4.29344e-17,1.22714
13.878,56.8783,3.64047,2.67972,2.67972,2.15002,9.49221,900.126,449.31,5.29091e-17,1.22701
13.879,56.8823,3.64071,2.67953,2.67953,2.14996,9.49104,899.961,449.228,4.40186e-17,1.22689
13.88,56.8863,3.64096,2.67934,2.67934,2.14989,9.48987,899.795,449.145,3.81639e-17,1.22677
13.881,56.8903,3.6412,2.67915,2.67915,2.14982,9.4887,899.63,449.063,3.85976e-17,1.22664
13.882,56.8943,3.64144,2.67895,2.67895,2.14976,9.48753,899.465,448.98,4.55365e-18,1.22652
13.883,56.8982,3.64168,2.67876,2.67876,2.14969,9.48636,899.3,448.898,-3.83808e-17,1.2264
13.884,56.9022,3.64192,2.67857,2.67857,2.14963,9.48519,899.134,448.815,-1.60462e-17,1.22628
13.885,56.9062,3.64216,2.67838,2.67838,2.14956,9.48403,898.969,448.733,2.90566e-17,1.22615
13.886,56.9102,3.6424,2.67819,2.67819,2.14949,9.48286,898.804,448.651,-5.13912e-17,1.22603
13.887,56.9142,3.64264,2.678,2.678,2.14943,9.48169,898.639,448.568,-3.01408e-17,1.22591
13.888,56.9182,3.64289,2.67781,2.67781,2.14936,9.48052,898.474,448.486,3.33934e-17,1.22578
13.889,56.9222,3.64313,2.67761,2.67761,2.1493,9.47936,898.309,448.403,2.55872e-17,1.22566
13.89,56.9262,3.64337,2.67742,2.67742,2.14923,9.47819,898.144,448.321,4.57533e-17,1.22554
13.891,56.9302,3.64361,2.67723,2.67723,2.14917,9.47702,897.979,448.239,1.04083e-17,1.22541
13.892,56.9342,3.64385,2.67704,2.67704,2.1491,9.47586,897.814,448.156,-4.59702e-17,1.22529
13.893,56.9382,3.64409,2.67685,2.67685,2.14904,9.47469,897.649,448.074,1.06252e-17,1.22517
13.894,56.9422,3.64434,2.67666,2.67666,2.14897,9.47352,897.485,447.992,5.87638e-17,1.22504
13.895,56.9462,3.64458,2.67646,2.67646,2.14891,9.47236,897.32,447.91,-2.38524e-18,1.22492
13.896,56.9502,3.64482,2.67627,2.67627,2.14884,9.47119,897.155,447.828,1.30104e-18,1.2248
13.897,56.9542,3.64506,2.67608,2.67608,2.14877,9.47003,896.99,447.745,6.31006e-17,1.22467
13.898,56.9582,3.64531,2.67589,2.67589,2.14871,9.46886,896.826,447.663,-4.59702e-17,1.22455
13.899,56.9622,3.64555,2.6757,2.6757,2.14865,9.4677,896.661,447.581,1.34441e-17,1.22443
13.9,56.9662,3.64579,2.67551,2.67551,2.14858,9.46653,896.497,447.499,-3.5345e-17,1.2243
13.901,56.9702,3.64603,2.67531,2.67531,2.14852,9.46537,896.332,447.417,6.93889e-18,1.22418
13.902,56.9742,3.64628,2.67512,2.67512,2.14845,9.4642,896.167,447.335,6.72205e-18,1.22405
13.903,56.9782,3.64652,2.67493,2.67493,2.14839,9.46304,896.003,447.252,-2.79724e-17,1.22393
13.904,56.9822,3.64676,2.67474,2.67474,2.14832,9.46188,895.838,447.17,1.84314e-17,1.22381
13.905,56.9862,3.647,2.67455,2.67455,2.14826,9.46071,895.674,447.088,6.245e-17,1.22368
13.906,56.9902,3.64725,2.67436,2.67436,2.14819,9.45955,895.51,447.006,1.6263e-17,1.22356
13.907,56.9942,3.64749,2.67417,2.67417,2.14813,9.45839,895.345,446.924,-4.98733e-18,1.22344
13.908,56.9983,3.64773,2.67397,2.67397,2.14806,9.45722,895.181,446.842,4.79217e-17,1.22331
13.909,57.0023,3.64798,2.67378,2.67378,2.148,9.45606,895.017,446.76,9.28077e-17,1.22319
13.91,57.0063,3.64822,2.67359,2.67359,2.14794,9.4549,894.853,446.678,-2.4503e-17,1.22306
13.911,57.0103,3.64846,2.6734,2.6734,2.14787,9.45374,894.688,446.596,3.29597e-17,1.22294
13.912,57.0143,3.64871,2.67321,2.67321,2.14781,9.45257,894.524,446.514,2.12504e-17,1.22281
13.913,57.0184,3.64895,2.67302,2.67302,2.14774,9.45141,894.36,446.433,6.31006e-17,1.22269
13.914,57.0224,3.64919,2.67282,2.67282,2.14768,9.45025,894.196,446.351,9.1073e-18,1.22257
13.915,57.0264,3.64944,2.67263,2.67263,2.14762,9.44909,894.032,446.269,-2.4503e-17,1.22244
13.916,57.0304,3.64968,2.67244,2.67244,2.14755,9.44793,893.868,446.187,-5.33427e-17,1.22232
13.917,57.0345,3.64993,2.67225,2.67225,2.14749,9.44677,893.704,446.105,-3.90313e-18,1.22219
13.918,57.0385,3.65017,2.67206,2.67206,2.14742,9.44561,893.54,446.023,3.46945e-18,1.22207
13.919,57.0425,3.65041,2.67187,2.67187,2.14736,9.44445,893.376,445.941,2.14672e-17,1.22194
13.92,57.0465,3.65066,2.67167,2.67167,2.1473,9.44329,893.212,445.86,-1.73472e-18,1.22182
13.921,57.0506,3.6509,2.67148,2.67148,2.14723,9.44213,893.048,445.778,9.54098e-18,1.2217
13.922,57.0546,3.65115,2.67129,2.67129,2.14717,9.44097,892.885,445.696,2.68882e-17,1.22157
13.923,57.0586,3.65139,2.6711,2.6711,2.14711,9.43981,892.721,445.614,-2.25514e-17,1.22145
13.924,57.0627,3.65164,2.67091,2.67091,2.14704,9.43865,892.557,445.533,5.22585e-17,1.22132
13.925,57.0667,3.65188,2.67072,2.67072,2.14698,9.43749,892.393,445.451,1.12757e-17,1.2212
13.926,57.0708,3.65213,2.67052,2.67052,2.14692,9.43633,892.23,445.369,1.04083e-17,1.22107
13.927,57.0748,3.65237,2.67033,2.67033,2.14686,9.43517,892.066,445.288,-4.22839e-17,1.22095
13.928,57.0788,3.65262,2.67014,2.67014,2.14679,9.43401,891.903,445.206,-8.13152e-17,1.22082
13.929,57.0829,3.65286,2.66995,2.66995,2.14673,9.43286,891.739,445.125,4.25007e-17,1.2207
13.93,57.0869,3.65311,2.66976,2.66976,2.14667,9.4317,891.576,445.043,6.28837e-18,1.22057
13.931,57.091,3.65335,2.66957,2.66957,2.1466,9.43054,891.412,444.961,-8.95551e-17,1.22045
13.932,57.095,3.6536,2.66937,2.66937,2.14654,9.42938,891.249,444.88,1.23599e-17,1.22032
13.933,57.0991,3.65384,2.66918,2.66918,2.14648,9.42823,891.085,444.798,3.90313e-17,1.2202
13.934,57.1031,3.65409,2.66899,2.66899,2.14642,9.42707,890.922,444.717,-2.71051e-17,1.22007
13.935,57.1072,3.65433,2.6688,2.6688,2.14635,9.42591,890.759,444.635,3.88144e-17,1.21995
13.936,57.1112,3.65458,2.66861,2.66861,2.14629,9.42476,890.596,444.554,9.54098e-18,1.21982
13.937,57.1153,3.65482,2.66842,2.66842,2.14623,9.4236,890.432,444.472,1.30104e-18,1.2197
13.938,57.1193,3.65507,2.66823,2.66823,2.14617,9.42244,890.269,444.391,-9.32414e-18,1.21957
13.939,57.1234,3.65532,2.66803,2.66803,2.14611,9.42129,890.106,444.309,-3.33934e-17,1.21945
13.94,57.1275,3.65556,2.66784,2.66784,2.14604,9.42013,889.943,444.228,4.40186e-17,1.21932
13.941,57.1315,3.65581,2.66765,2.66765,2.14598,9.41898,889.78,444.147,-5.09575e-17,1.2192
13.942,57.1356,3.65605,2.66746,2.66746,2.14592,9.41782,889.617,444.065,-5.05238e-17,1.21907
13.943,57.1396,3.6563,2.66727,2.66727,2.14586,9.41667,889.454,443.984,2.90566e-17,1.21895
13.944,57.1437,3.65655,2.66708,2.66708,2.1458,9.41551,889.291,443.903,-3.03577e-18,1.21882
13.945,57.1478,3.65679,2.66688,2.66688,2.14574,9.41436,889.128,443.821,-1.97325e-17,1.2187
13.946,57.1518,3.65704,2.66669,2.66669,2.14567,9.4132,888.965,443.74,-3.27429e-17,1.21857
13.947,57.1559,3.65729,2.6665,2.6665,2.14561,9.41205,888.802,443.659,3.18755e-17,1.21845
13.948,57.16,3.65753,2.66631,2.66631,2.14555,9.4109,888.64,443.578,3.1225e-17,1.21832
13.949,57.1641,3.65778,2.66612,2.66612,2.14549,9.40974,888.477,443.496,1.38778e-17,1.21819
13.95,57.1681,3.65803,2.66593,2.66593,2.14543,9.40859,888.314,443.415,-3.03577e-17,1.21807
13.951,57.1722,3.65828,2.66573,2.66573,2.14537,9.40744,888.152,443.334,1.4962e-17,1.21794
13.952,57.1763,3.65852,2.66554,2.66554,2.14531,9.40628,887.989,443.253,5.89806e-17,1.21782
13.953,57.1804,3.65877,2.66535,2.66535,2.14524,9.40513,887.826,443.172,-4.81386e-17,1.21769
13.954,57.1844,3.65902,2.66516,2.66516,2.14518,9.40398,887.664,443.091,2.81893e-17,1.21757
13.955,57.1885,3.65927,2.66497,2.66497,2.14512,9.40283,887.501,443.01,-3.1225e-17,1.21744
13.956,57.1926,3.65951,2.66478,2.66478,2.14506,9.40167,887.339,442.929,3.03577e-18,1.21731
13.957,57.1967,3.65976,2.66458,2.66458,2.145,9.40052,887.177,442.848,6.07153e-17,1.21719
13.958,57.2008,3.66001,2.66439,2.66439,2.14494,9.39937,887.014,442.766,-1.23599e-17,1.21706
13.959,57.2049,3.66026,2.6642,2.6642,2.14488,9.39822,886.852,442.685,1.73472e-17,1.21694
13.96,57.209,3.6605,2.66401,2.66401,2.14482,9.39707,886.69,442.604,2.38524e-17,1.21681
13.961,57.213,3.66075,2.66382,2.66382,2.14476,9.39592,886.527,442.524,7.80626e-18,1.21668
13.962,57.2171,3.661,2.66363,2.66363,2.1447,9.39477,886.365,442.443,1.32273e-17,1.21656
13.963,57.2212,3.66125,2.66343,2.66343,2.14464,9.39362,886.203,442.362,-1.14925e-17,1.21643
13.964,57.2253,3.6615,2.66324,2.66324,2.14458,9.39247,886.041,442.281,6.93889e-18,1.2163
13.965,57.2294,3.66175,2.66305,2.66305,2.14452,9.39132,885.879,442.2,5.31259e-17,1.21618
13.966,57.2335,3.662,2.66286,2.66286,2.14446,9.39017,885.717,442.119,-2.0383e-17,1.21605
13.967,57.2376,3.66224,2.66267,2.66267,2.1444,9.38902,885.555,442.038,3.07913e-17,1.21593
13.968,57.2417,3.66249,2.66248,2.66248,2.14434,9.38787,885.393,441.957,-7.95804e-17,1.2158
13.969,57.2458,3.66274,2.66228,2.66228,2.14428,9.38672,885.231,441.877,3.25261e-18,1.21567
13.97,57.2499,3.66299,2.66209,2.66209,2.14422,9.38557,885.069,441.796,1.82146e-17,1.21555
13.971,57.254,3.66324,2.6619,2.6619,2.14416,9.38442,884.907,441.715,-3.90313e-18,1.21542
13.972,57.2582,3.66349,2.66171,2.66171,2.1441,9.38327,884.746,441.634,3.38271e-17,1.21529
13.973,57.2623,3.66374,2.66152,2.66152,2.14404,9.38212,884.584,441.554,5.0307e-17,1.21517
13.974,57.2664,3.66399,2.66133,2.66133,2.14398,9.38098,884.422,441.473,-1.30104e-18,1.21504
13.975,57.2705,3.66424,2.66113,2.66113,2.14392,9.37983,884.261,441.392,6.76542e-17,1.21491
13.976,57.2746,3.66449,2.66094,2.66094,2.14386,9.37868,884.099,441.312,1.21431e-17,1.21479
13.977,57.2787,3.66474,2.66075,2.66075,2.1438,9.37753,883.937,441.231,-1.99493e-17,1.21466
13.978,57.2828,3.66499,2.66056,2.66056,2.14374,9.37639,883.776,441.15,-3.03577e-18,1.21453
13.979,57.287,3.66524,2.66037,2.66037,2.14368,9.37524,883.614,441.07,-5.07407e-17,1.21441
13.98,57.2911,3.66549,2.66018,2.66018,2.14362,9.37409,883.453,440.989,9.1073e-18,1.21428
13.981,57.2952,3.66574,2.65998,2.65998,2.14356,9.37295,883.292,440.909,-3.98986e-17,1.21415
13.982,57.2993,3.66599,2.65979,2.65979,2.1435,9.3718,883.13,440.828,1.17094e-17,1.21403
13.983,57.3035,3.66624,2.6596,2.6596,2.14344,9.37066,882.969,440.748,1.34441e-17,1.2139
13.984,57.3076,3.66649,2.65941,2.65941,2.14339,9.36951,882.808,440.667,5.76796e-17,1.21377
13.985,57.3117,3.66674,2.65922,2.65922,2.14333,9.36836,882.647,440.587,8.23994e-18,1.21365
13.986,57.3159,3.66699,2.65903,2.65903,2.14327,9.36722,882.485,440.506,-4.68375e-17,1.21352
13.987,57.32,3.66724,2.65883,2.65883,2.14321,9.36607,882.324,440.426,5.89806e-17,1.21339
13.988,57.3241,3.6675,2.65864,2.65864,2.14315,9.36493,882.163,440.346,-5.33427e-17,1.21326
13.989,57.3283,3.66775,2.65845,2.65845,2.14309,9.36378,882.002,440.265,1.17094e-17,1.21314
13.99,57.3324,3.668,2.65826,2.65826,2.14303,9.36264,881.841,440.185,-5.81132e-17,1.21301
13.991,57.3365,3.66825,2.65807,2.65807,2.14297,9.3615,881.68,440.105,-1.73472e-18,1.21288
13.992,57.3407,3.6685,2.65788,2.65788,2.14292,9.36035,881.519,440.024,8.80372e-17,1.21276
13.993,57.3448,3.66875,2.65768,2.65768,2.14286,9.35921,881.359,439.944,3.64292e-17,1.21263
13.994,57.349,3.66901,2.65749,2.65749,2.1428,9.35807,881.198,439.864,2.94903e-17,1.2125
13.995,57.3531,3.66926,2.6573,2.6573,2.14274,9.35692,881.037,439.784,-1.30104e-17,1.21237
13.996,57.3573,3.66951,2.65711,2.65711,2.14268,9.35578,880.876,439.703,-1.73472e-18,1.21225
13.997,57.3614,3.66976,2.65692,2.65692,2.14263,9.35464,880.716,439.623,2.73219e-17,1.21212
13.998,57.3656,3.67001,2.65673,2.65673,2.14257,9.35349,880.555,439.543,-4.33681e-17,1.21199
13.999,57.3697,3.67027,2.65653,2.65653,2.14251,9.35235,880.394,439.463,-1.17094e-17,1.21186
14,57.3739,3.67052,2.65634,2.65634,2.14245,9.35121,880.234,439.383,4.25007e-17,1.21174
14.001,57.378,3.67077,2.65615,2.65615,2.14239,9.35007,880.073,439.303,-6.50521e-18,1.21161
14.002,57.3822,3.67102,2.65596,2.65596,2.14234,9.34893,879.913,439.223,2.51535e-17,1.21148
14.003,57.3864,3.67128,2.65577,2.65577,2.14228,9.34779,879.753,439.143,2.12504e-17,1.21135
14.004,57.3905,3.67153,2.65558,2.65558,2.14222,9.34664,879.592,439.063,-2.81893e-17,1.21122
14.005,57.3947,3.67178,2.65539,2.65539,2.14216,9.3455,879.432,438.983,3.90313e-17,1.2111
14.006,57.3989,3.67204,2.65519,2.65519,2.14211,9.34436,879.272,438.903,-6.1149e-17,1.21097
14.007,57.403,3.67229,2.655,2.655,2.14205,9.34322,879.112,438.823,-2.94903e-17,1.21084
14.008,57.4072,3.67254,2.65481,2.65481,2.14199,9.34208,878.951,438.743,-1.30104e-17,1.21071
14.009,57.4114,3.6728,2.65462,2.65462,2.14193,9.34094,878.791,438.663,3.16587e-17,1.21059
14.01,57.4155,3.67305,2.65443,2.65443,2.14188,9.3398,878.631,438.583,6.02816e-17,1.21046
14.011,57.4197,3.6733,2.65424,2.65424,2.14182,9.33866,878.471,438.503,2.90566e-17,1.21033
14.012,57.424,3.67356,2.65404,2.65404,2.14176,9.33752,878.311,438.423,5.89806e-17,1.2102
14.013,57.428,3.67381,2.65385,2.65385,2.14171,9.33638,878.151,438.344,4.33681e-19,1.21007
14.014,57.4323,3.67407,2.65366,2.65366,2.14165,9.33524,877.991,438.264,-7.37257e-18,1.20995
14.015,57.4365,3.67432,2.65347,2.65347,2.14159,9.33411,877.832,438.184,9.71445e-17,1.20982
14.016,57.4406,3.67457,2.65328,2.65328,2.14154,9.33297,877.672,438.104,-1.0842e-17,1.20969
14.017,57.4448,3.67483,2.65309,2.65309,2.14148,9.33183,877.512,438.025,-2.0383e-17,1.20956
14.018,57.449,3.67508,2.65289,2.65289,2.14142,9.33069,877.352,437.945,-3.64292e-17,1.20943
14.019,57.4532,3.67534,2.6527,2.6527,2.14137,9.32955,877.193,437.865,-4.03323e-17,1.2093
14.02,57.4574,3.67559,2.65251,2.65251,2.14131,9.32842,877.033,437.786,8.58688e-17,1.20918
14.021,57.4616,3.67585,2.65232,2.65232,2.14125,9.32728,876.874,437.706,3.20924e-17,1.20905
14.022,57.4658,3.6761,2.65213,2.65213,2.1412,9.32614,876.714,437.626,-4.59702e-17,1.20892
14.023,57.47,3.67636,2.65194,2.65194,2.14114,9.325,876.555,437.547,4.46691e-17,1.20879
14.024,57.4742,3.67661,2.65174,2.65174,2.14109,9.32387,876.395,437.467,4.33681e-17,1.20866
14.025,57.4784,3.67687,2.65155,2.65155,2.14103,9.32273,876.236,437.388,-3.16587e-17,1.20853
14.026,57.4826,3.67712,2.65136,2.65136,2.14097,9.3216,876.077,437.308,1.73472e-18,1.20841
14.027,57.4868,3.67738,2.65117,2.65117,2.14092,9.32046,875.917,437.229,2.51535e-17,1.20828
14.028,57.491,3.67764,2.65098,2.65098,2.14086,9.31932,875.758,437.149,-5.94143e-17,1.20815
14.029,57.4952,3.67789,2.65079,2.65079,2.14081,9.31819,875.599,437.07,2.51535e-17,1.20802
14.03,57.4994,3.67815,2.65059,2.65059,2.14075,9.31705,875.44,436.991,3.1225e-17,1.20789
14.031,57.5036,3.67841,2.6504,2.6504,2.14069,9.31592,875.281,436.911,1.9082e-17,1.20776
14.032,57.5079,3.67866,2.65021,2.65021,2.14064,9.31478,875.122,436.832,6.67869e-17,1.20763
14.033,57.5121,3.67892,2.65002,2.65002,2.14058,9.31365,874.963,436.752,5.50775e-17,1.20751
14.034,57.5163,3.67917,2.64983,2.64983,2.14053,9.31251,874.804,436.673,-2.34188e-17,1.20738
14.035,57.5205,3.67943,2.64964,2.64964,2.14047,9.31138,874.645,436.594,3.46945e-17,1.20725
14.036,57.5247,3.67969,2.64944,2.64944,2.14042,9.31025,874.487,436.515,7.80626e-18,1.20712
14.037,57.529,3.67995,2.64925,2.64925,2.14036,9.30911,874.328,436.435,2.55872e-17,1.20699
14.038,57.5332,3.6802,2.64906,2.64906,2.14031,9.30798,874.169,436.356,3.1225e-17,1.20686
14.039,57.5374,3.68046,2.64887,2.64887,2.14025,9.30685,874.01,436.277,3.81639e-17,1.20673
14.04,57.5417,3.68072,2.64868,2.64868,2.1402,9.30571,873.852,436.198,2.9924e-17,1.2066
14.041,57.5459,3.68097,2.64849,2.64849,2.14014,9.30458,873.693,436.119,-6.76542e-17,1.20647
14.042,57.5501,3.68123,2.64829,2.64829,2.14009,9.30345,873.535,436.04,-3.90313e-17,1.20635
14.043,57.5544,3.68149,2.6481,2.6481,2.14003,9.30231,873.376,435.961,-5.81132e-17,1.20622
14.044,57.5586,3.68175,2.64791,2.64791,2.13998,9.30118,873.218,435.882,2.51535e-17,1.20609
14.045,57.5628,3.68201,2.64772,2.64772,2.13992,9.30005,873.06,435.803,-1.38778e-17,1.20596
14.046,57.5671,3.68226,2.64753,2.64753,2.13987,9.29892,872.901,435.724,7.37257e-17,1.20583
14.047,57.5713,3.68252,2.64734,2.64734,2.13981,9.29779,872.743,435.645,8.0231e-17,1.2057
14.048,57.5756,3.68278,2.64714,2.64714,2.13976,9.29666,872.585,435.566,-1.12757e-17,1.20557
14.049,57.5798,3.68304,2.64695,2.64695,2.1397,9.29552,872.427,435.487,3.46945e-18,1.20544
14.05,57.5841,3.6833,2.64676,2.64676,2.13965,9.29439,872.269,435.408,2.1684e-18,1.20531
14.051,57.5883,3.68356,2.64657,2.64657,2.1396,9.29326,872.111,435.329,-2.73219e-17,1.20518
14.052,57.5926,3.68382,2.64638,2.64638,2.13954,9.29213,871.953,435.25,-6.50521e-18,1.20505
14.053,57.5968,3.68407,2.64619,2.64619,2.13949,9.291,871.795,435.171,-3.1225e-17,1.20492
14.054,57.6011,3.68433,2.64599,2.64599,2.13943,9.28987,871.637,435.093,-6.07153e-18,1.20479
14.055,57.6054,3.68459,2.6458,2.6458,2.13938,9.28874,871.479,435.014,1.01048e-16,1.20467
14.056,57.6096,3.68485,2.64561,2.64561,2.13932,9.28761,871.321,434.935,8.93383e-17,1.20454
14.057,57.6139,3.68511,2.64542,2.64542,2.13927,9.28648,871.163,434.856,-2.38524e-17,1.20441
14.058,57.6181,3.68537,2.64523,2.64523,2.13922,9.28536,871.006,434.778,-4.11997e-17,1.20428
14.059,57.6224,3.68563,2.64504,2.64504,2.13916,9.28423,870.848,434.699,-2.68882e-17,1.20415
14.06,57.6267,3.68589,2.64484,2.64484,2.13911,9.2831,870.69,434.62,-6.02816e-17,1.20402
14.061,57.631,3.68615,2.64465,2.64465,2.13906,9.28197,870.533,434.542,-1.9082e-17,1.20389
14.062,57.6352,3.68641,2.64446,2.64446,2.139,9.28084,870.375,434.463,-1.30104e-18,1.20376
14.063,57.6395,3.68667,2.64427,2.64427,2.13895,9.27971,870.218,434.385,-1.21431e-17,1.20363
14.064,57.6438,3.68693,2.64408,2.64408,2.1389,9.27859,870.061,434.306,2.0383e-17,1.2035
14.065,57.6481,3.68719,2.64389,2.64389,2.13884,9.27746,869.903,434.228,-4.94396e-17,1.20337
14.066,57.6523,3.68745,2.64369,2.64369,2.13879,9.27633,869.746,434.149,-1.99493e-17,1.20324
14.067,57.6566,3.68771,2.6435,2.6435,2.13874,9.2752,869.589,434.071,5.81132e-17,1.20311
14.068,57.6609,3.68798,2.64331,2.64331,2.13868,9.27408,869.432,433.992,3.46945e-18,1.20298
14.069,57.6652,3.68824,2.64312,2.64312,2.13863,9.27295,869.275,433.914,5.33427e-17,1.20285
14.07,57.6695,3.6885,2.64293,2.64293,2.13858,9.27183,869.118,433.836,5.11743e-17,1.20272
14.071,57.6738,3.68876,2.64274,2.64274,2.13852,9.2707,868.961,433.757,-6.67869e-17,1.20259
14.072,57.6781,3.68902,2.64255,2.64255,2.13847,9.26957,868.804,433.679,-1.30104e-18,1.20246
14.073,57.6824,3.68928,2.64235,2.64235,2.13842,9.26845,868.647,433.601,4.0766e-17,1.20233
14.074,57.6867,3.68954,2.64216,2.64216,2.13836,9.26732,868.49,433.522,2.81893e-17,1.2022
14.075,57.691,3.68981,2.64197,2.64197,2.13831,9.2662,868.333,433.444,-4.90059e-17,1.20207
14.076,57.6953,3.69007,2.64178,2.64178,2.13826,9.26507,868.176,433.366,-4.25007e-17,1.20194
14.077,57.6996,3.69033,2.64159,2.64159,2.13821,9.26395,868.02,433.288,1.73472e-17,1.20181
14.078,57.7039,3.69059,2.6414,2.6414,2.13815,9.26282,867.863,433.21,3.33934e-17,1.20168
14.079,57.7082,3.69086,2.6412,2.6412,2.1381,9.2617,867.707,433.131,5.20417e-18,1.20155
14.08,57.7125,3.69112,2.64101,2.64101,2.13805,9.26057,867.55,433.053,1.12757e-17,1.20142
14.081,57.7168,3.69138,2.64082,2.64082,2.138,9.25945,867.394,432.975,-4.98733e-17,1.20129
14.082,57.7212,3.69164,2.64063,2.64063,2.13794,9.25833,867.237,432.897,-1.17094e-17,1.20116
14.083,57.7255,3.69191,2.64044,2.64044,2.13789,9.2572,867.081,432.819,-4.81386e-17,1.20103
14.084,57.7298,3.69217,2.64025,2.64025,2.13784,9.25608,866.925,432.741,-3.42608e-17,1.2009
14.085,57.7341,3.69243,2.64005,2.64005,2.13779,9.25496,866.768,432.663,-4.33681e-18,1.20077
14.086,57.7384,3.6927,2.63986,2.63986,2.13774,9.25383,866.612,432.585,2.60209e-18,1.20064
14.087,57.7428,3.69296,2.63967,2.63967,2.13768,9.25271,866.456,432.507,-9.1073e-18,1.20051
14.088,57.7471,3.69322,2.63948,2.63948,2.13763,9.25159,866.3,432.43,1.47451e-17,1.20038
14.089,57.7514,3.69349,2.63929,2.63929,2.13758,9.25047,866.144,432.352,-1.30104e-17,1.20025
14.09,57.7558,3.69375,2.6391,2.6391,2.13753,9.24935,865.988,432.274,-4.33681e-17,1.20012
14.091,57.7601,3.69401,2.6389,2.6389,2.13748,9.24822,865.832,432.196,2.1684e-17,1.19999
14.092,57.7644,3.69428,2.63871,2.63871,2.13743,9.2471,865.676,432.118,-1.56125e-17,1.19986
14.093,57.7688,3.69454,2.63852,2.63852,2.13737,9.24598,865.52,432.041,-1.64799e-17,1.19973
14.094,57.7731,3.69481,2.63833,2.63833,2.13732,9.24486,865.365,431.963,-2.25514e-17,1.1996
14.095,57.7774,3.69507,2.63814,2.63814,2.13727,9.24374,865.209,431.885,9.1073e-18,1.19947
14.096,57.7818,3.69534,2.63795,2.63795,2.13722,9.24262,865.053,431.807,1.04083e-17,1.19934
14.097,57.7861,3.6956,2.63776,2.63776,2.13717,9.2415,864.898,431.73,-6.41848e-17,1.19921
14.098,57.7905,3.69587,2.63756,2.63756,2.13712,9.24038,864.742,431.652,-2.1684e-17,1.19908
14.099,57.7948,3.69613,2.63737,2.63737,2.13707,9.23926,864.587,431.575,5.24754e-17,1.19895
14.1,57.7992,3.6964,2.63718,2.63718,2.13702,9.23814,864.431,431.497,3.55618e-17,1.19882
14.101,57.8035,3.69666,2.63699,2.63699,2.13696,9.23702,864.276,431.42,3.29597e-17,1.19869
14.102,57.8079,3.69693,2.6368,2.6368,2.13691,9.2359,864.121,431.342,2.29851e-17,1.19856
14.103,57.8123,3.69719,2.63661,2.63661,2.13686,9.23478,863.966,431.265,-4.33681e-19,1.19843
14.104,57.8166,3.69746,2.63641,2.63641,2.13681,9.23366,863.81,431.187,-1.17094e-17,1.1983
14.105,57.821,3.69773,2.63622,2.63622,2.13676,9.23255,863.655,431.11,1.99493e-17,1.19817
14.106,57.8253,3.69799,2.63603,2.63603,2.13671,9.23143,863.5,431.032,6.20164e-17,1.19804
14.107,57.8297,3.69826,2.63584,2.63584,2.13666,9.23031,863.345,430.955,-1.56125e-17,1.19791
14.108,57.8341,3.69853,2.63565,2.63565,2.13661,9.22919,863.19,430.878,-1.95156e-17,1.19778
14.109,57.8385,3.69879,2.63546,2.63546,2.13656,9.22807,863.035,430.8,-5.07407e-17,1.19765
14.11,57.8428,3.69906,2.63527,2.63527,2.13651,9.22696,862.88,430.723,6.93889e-18,1.19751
14.111,57.8472,3.69933,2.63507,2.63507,2.13646,9.22584,862.726,430.646,5.59448e-17,1.19738
14.112,57.8516,3.69959,2.63488,2.63488,2.13641,9.22472,862.571,430.569,3.90313e-18,1.19725
14.113,57.856,3.69986,2.63469,2.63469,2.13636,9.22361,862.416,430.492,8.23994e-18,1.19712
14.114,57.8603,3.70013,2.6345,2.6345,2.13631,9.22249,862.262,430.414,6.80879e-17,1.19699
14.115,57.8647,3.70039,2.63431,2.63431,2.13626,9.22137,862.107,430.337,-2.90566e-17,1.19686
14.116,57.8691,3.70066,2.63412,2.63412,2.13621,9.22026,861.953,430.26,-2.12504e-17,1.19673
14.117,57.8735,3.70093,2.63392,2.63392,2.13616,9.21914,861.798,430.183,-5.46438e-17,1.1966
14.118,57.8779,3.7012,2.63373,2.63373,2.13611,9.21803,861.644,430.106,-1.56125e-17,1.19647
14.119,57.8823,3.70146,2.63354,2.63354,2.13606,9.21691,861.49,430.029,-1.30104e-18,1.19634
14.12,57.8867,3.70173,2.63335,2.63335,2.13601,9.2158,861.335,429.952,6.02816e-17,1.19621
14.121,57.8911,3.702,2.63316,2.63316,2.13596,9.21468,861.181,429.875,3.03577e-17,1.19608
14.122,57.8955,3.70227,2.63297,2.63297,2.13591,9.21357,861.027,429.798,1.64799e-17,1.19595
14.123,57.8999,3.70254,2.63278,2.63278,2.13586,9.21245,860.873,429.721,-2.0383e-17,1.19582
14.124,57.9043,3.70281,2.63258,2.63258,2.13581,9.21134,860.719,429.645,8.93383e-17,1.19569
14.125,57.9087,3.70308,2.63239,2.63239,2.13576,9.21022,860.565,429.568,8.93383e-17,1.19556
14.126,57.9131,3.70334,2.6322,2.6322,2.13571,9.20911,860.411,429.491,2.60209e-17,1.19543
14.127,57.9175,3.70361,2.63201,2.63201,2.13566,9.208,860.257,429.414,5.37764e-17,1.19529
14.128,57.9219,3.70388,2.63182,2.63182,2.13561,9.20688,860.103,429.337,-2.1684e-18,1.19516
14.129,57.9263,3.70415,2.63163,2.63163,2.13556,9.20577,859.95,429.261,1.86483e-17,1.19503
14.13,57.9308,3.70442,2.63143,2.63143,2.13551,9.20466,859.796,429.184,-8.67362e-19,1.1949
14.131,57.9352,3.70469,2.63124,2.63124,2.13546,9.20354,859.642,429.107,3.90313e-18,1.19477
14.132,57.9396,3.70496,2.63105,2.63105,2.13541,9.20243,859.489,429.031,2.34188e-17,1.19464
14.133,57.944,3.70523,2.63086,2.63086,2.13536,9.20132,859.335,428.954,-6.07153e-18,1.19451
14.134,57.9485,3.7055,2.63067,2.63067,2.13532,9.20021,859.182,428.878,4.55365e-17,1.19438
14.135,57.9529,3.70577,2.63048,2.63048,2.13527,9.19909,859.028,428.801,8.23994e-17,1.19425
14.136,57.9573,3.70604,2.63029,2.63029,2.13522,9.19798,858.875,428.725,-1.82146e-17,1.19412
14.137,57.9617,3.70631,2.63009,2.63009,2.13517,9.19687,858.722,428.648,-1.73472e-18,1.19399
14.138,57.9662,3.70658,2.6299,2.6299,2.13512,9.19576,858.569,428.572,-8.67362e-19,1.19386
14.139,57.9706,3.70685,2.62971,2.62971,2.13507,9.19465,858.416,428.495,-2.34188e-17,1.19373
14.14,57.9751,3.70712,2.62952,2.62952,2.13502,9.19354,858.262,428.419,2.08167e-17,1.1936
14.141,57.9795,3.70739,2.62933,2.62933,2.13497,9.19243,858.109,428.343,1.43115e-17,1.19347
14.142,57.9839,3.70767,2.62914,2.62914,2.13493,9.19132,857.956,428.266,9.28077e-17,1.19333
14.143,57.9884,3.70794,2.62895,2.62895,2.13488,9.19021,857.804,428.19,2.81893e-17,1.1932
14.144,57.9928,3.70821,2.62875,2.62875,2.13483,9.1891,857.651,428.114,2.08167e-17,1.19307
14.145,57.9973,3.70848,2.62856,2.62856,2.13478,9.18799,857.498,428.037,4.16334e-17,1.19294
14.146,58.0017,3.70875,2.62837,2.62837,2.13473,9.18688,857.345,427.961,4.68375e-17,1.19281
14.147,58.0062,3.70902,2.62818,2.62818,2.13468,9.18577,857.193,427.885,2.08167e-17,1.19268
14.148,58.0106,3.70929,2.62799,2.62799,2.13464,9.18466,857.04,427.809,-6.59195e-17,1.19255
14.149,58.0151,3.70957,2.6278,2.6278,2.13459,9.18355,856.887,427.733,-3.81639e-17,1.19242
14.15,58.0196,3.70984,2.62761,2.62761,2.13454,9.18244,856.735,427.657,3.38271e-17,1.19229
14.151,58.024,3.71011,2.62741,2.62741,2.13449,9.18134,856.583,427.581,5.72459e-17,1.19216
14.152,58.0285,3.71038,2.62722,2.62722,2.13444,9.18023,856.43,427.505,-7.37257e-18,1.19203
14.153,58.033,3.71066,2.62703,2.62703,2.1344,9.17912,856.278,427.429,-6.50521e-17,1.1919
14.154,58.0374,3.71093,2.62684,2.62684,2.13435,9.17801,856.126,427.353,1.30104e-17,1.19177
14.155,58.042,3.71121,2.62665,2.62665,2.1343,9.17691,855.973,427.277,-3.68629e-17,1.19163
14.156,58.0463,3.71147,2.62646,2.62646,2.13425,9.1758,855.821,427.201,5.07407e-17,1.1915
14.157,58.0509,3.71175,2.62627,2.62627,2.13421,9.17469,855.669,427.125,-6.07153e-18,1.19137
14.158,58.0553,3.71202,2.62607,2.62607,2.13416,9.17358,855.517,427.049,3.98986e-17,1.19124
14.159,58.0598,3.7123,2.62588,2.62588,2.13411,9.17248,855.365,426.973,8.32667e-17,1.19111
14.16,58.0643,3.71257,2.62569,2.62569,2.13406,9.17137,855.214,426.898,4.16334e-17,1.19098
14.161,58.0688,3.71284,2.6255,2.6255,2.13402,9.17027,855.062,426.822,1.73472e-17,1.19085
14.162,58.0733,3.71312,2.62531,2.62531,2.13397,9.16916,854.91,426.746,2.60209e-18,1.19072
14.163,58.0777,3.71339,2.62512,2.62512,2.13392,9.16805,854.758,426.67,-7.37257e-18,1.19059
14.164,58.0822,3.71367,2.62493,2.62493,2.13387,9.16695,854.607,426.595,4.33681e-18,1.19046
14.165,58.0867,3.71394,2.62473,2.62473,2.13383,9.16584,854.455,426.519,0,1.19033
14.166,58.0912,3.71421,2.62454,2.62454,2.13378,9.16474,854.304,426.444,-7.11237e-17,1.1902
14.167,58.0957,3.71449,2.62435,2.62435,2.13373,9.16363,854.152,426.368,6.76542e-17,1.19007
14.168,58.1002,3.71476,2.62416,2.62416,2.13369,9.16253,854.001,426.292,7.41594e-17,1.18994
14.169,58.1047,3.71504,2.62397,2.62397,2.13364,9.16143,853.85,426.217,1.9082e-17,1.1898
14.17,58.1092,3.71531,2.62378,2.62378,2.13359,9.16032,853.698,426.141,-5.07407e-17,1.18967
14.171,58.1138,3.7156,2.62359,2.62359,2.13355,9.15922,853.547,426.066,4.33681e-19,1.18954
14.172,58.1182,3.71586,2.6234,2.6234,2.1335,9.15811,853.396,425.991,1.12757e-17,1.18941
14.173,58.1228,3.71614,2.6232,2.6232,2.13345,9.15701,853.245,425.915,3.20924e-17,1.18928
14.174,58.1273,3.71642,2.62301,2.62301,2.13341,9.15591,853.094,425.84,2.25514e-17,1.18915
14.175,58.1318,3.71669,2.62282,2.62282,2.13336,9.1548,852.943,425.765,-4.33681e-17,1.18902
14.176,58.1363,3.71697,2.62263,2.62263,2.13331,9.1537,852.792,425.689,-3.03577e-17,1.18889
14.177,58.1408,3.71724,2.62244,2.62244,2.13327,9.1526,852.641,425.614,4.11997e-17,1.18876
14.178,58.1454,3.71753,2.62225,2.62225,2.13322,9.1515,852.491,425.539,0,1.18863
14.179,58.1498,3.71779,2.62206,2.62206,2.13317,9.15039,852.34,425.464,6.07153e-18,1.1885
14.18,58.1544,3.71807,2.62186,2.62186,2.13313,9.14929,852.189,425.389,9.97466e-18,1.18837
14.181,58.159,3.71836,2.62167,2.62167,2.13308,9.14819,852.039,425.313,3.55618e-17,1.18824
14.182,58.1634,3.71862,2.62148,2.62148,2.13304,9.14709,851.888,425.238,-2.1684e-18,1.18811
14.183,58.1681,3.71891,2.62129,2.62129,2.13299,9.14599,851.738,425.163,3.72966e-17,1.18798
14.184,58.1725,3.71918,2.6211,2.6211,2.13294,9.14489,851.587,425.088,-3.55618e-17,1.18785
14.185,58.1771,3.71946,2.62091,2.62091,2.1329,9.14379,851.437,425.013,4.77049e-18,1.18772
14.186,58.1816,3.71973,2.62072,2.62072,2.13285,9.14269,851.287,424.938,1.73472e-18,1.18758
14.187,58.1861,3.72001,2.62053,2.62053,2.13281,9.14159,851.137,424.863,7.71952e-17,1.18745
14.188,58.1907,3.72029,2.62033,2.62033,2.13276,9.14049,850.987,424.788,-4.33681e-18,1.18732
14.189,58.1952,3.72057,2.62014,2.62014,2.13271,9.13939,850.836,424.714,-2.12504e-17,1.18719
14.19,58.1998,3.72085,2.61995,2.61995,2.13267,9.13829,850.687,424.639,-5.29091e-17,1.18706
14.191,58.2043,3.72112,2.61976,2.61976,2.13262,9.13719,850.537,424.564,3.46945e-17,1.18693
14.192,58.2089,3.7214,2.61957,2.61957,2.13258,9.13609,850.387,424.489,-3.9465e-17,1.1868
14.193,58.2134,3.72168,2.61938,2.61938,2.13253,9.13499,850.237,424.414,2.34188e-17,1.18667
14.194,58.218,3.72196,2.61919,2.61919,2.13249,9.13389,850.087,424.34,2.81893e-17,1.18654
14.195,58.2226,3.72224,2.619,2.619,2.13244,9.13279,849.938,424.265,-2.68882e-17,1.18641
14.196,58.2271,3.72252,2.6188,2.6188,2.1324,9.13169,849.788,424.19,2.0383e-17,1.18628
14.197,58.2317,3.7228,2.61861,2.61861,2.13235,9.13059,849.638,424.116,-3.1225e-17,1.18615
14.198,58.2362,3.72307,2.61842,2.61842,2.1323,9.1295,849.489,424.041,-4.33681e-18,1.18602
14.199,58.2408,3.72335,2.61823,2.61823,2.13226,9.1284,849.339,423.967,-8.67362e-19,1.18589
14.2,58.2454,3.72363,2.61804,2.61804,2.13221,9.1273,849.19,423.892,5.72459e-17,1.18576
14.201,58.25,3.72391,2.61785,2.61785,2.13217,9.1262,849.041,423.818,2.9924e-17,1.18563
14.202,58.2545,3.72419,2.61766,2.61766,2.13212,9.12511,848.892,423.743,2.81893e-17,1.1855
14.203,58.2591,3.72447,2.61747,2.61747,2.13208,9.12401,848.742,423.669,-6.07153e-18,1.18537
14.204,58.2637,3.72475,2.61728,2.61728,2.13203,9.12291,848.593,423.594,-1.43115e-17,1.18524
14.205,58.2683,3.72503,2.61708,2.61708,2.13199,9.12182,848.444,423.52,6.02816e-17,1.18511
14.206,58.2729,3.72531,2.61689,2.61689,2.13194,9.12072,848.295,423.446,2.25514e-17,1.18498
14.207,58.2774,3.72559,2.6167,2.6167,2.1319,9.11963,848.147,423.371,2.68882e-17,1.18485
14.208,58.282,3.72587,2.61651,2.61651,2.13185,9.11853,847.998,423.297,-1.56125e-17,1.18472
14.209,58.2866,3.72615,2.61632,2.61632,2.13181,9.11743,847.849,423.223,3.07913e-17,1.18459
14.21,58.2912,3.72643,2.61613,2.61613,2.13177,9.11634,847.7,423.149,2.12504e-17,1.18446
14.211,58.2958,3.72671,2.61594,2.61594,2.13172,9.11524,847.552,423.074,3.51282e-17,1.18433
14.212,58.3004,3.727,2.61575,2.61575,2.13168,9.11415,847.403,423,-6.54858e-17,1.1842
14.213,58.305,3.72728,2.61555,2.61555,2.13163,9.11305,847.255,422.926,-4.03323e-17,1.18407
14.214,58.3096,3.72756,2.61536,2.61536,2.13159,9.11196,847.106,422.852,-1.99493e-17,1.18394
14.215,58.3142,3.72784,2.61517,2.61517,2.13154,9.11087,846.958,422.778,-5.33427e-17,1.18381
14.216,58.3188,3.72812,2.61498,2.61498,2.1315,9.10977,846.809,422.704,-3.46945e-18,1.18368
14.217,58.3234,3.7284,2.61479,2.61479,2.13145,9.10868,846.661,422.63,1.24033e-16,1.18355
14.218,58.328,3.72868,2.6146,2.6146,2.13141,9.10758,846.513,422.556,-2.94903e-17,1.18342
14.219,58.3326,3.72897,2.61441,2.61441,2.13137,9.10649,846.365,422.482,9.54098e-18,1.18329
14.22,58.3373,3.72925,2.61422,2.61422,2.13132,9.1054,846.217,422.408,-3.07913e-17,1.18316
14.221,58.3419,3.72953,2.61403,2.61403,2.13128,9.1043,846.069,422.335,2.1684e-17,1.18303
14.222,58.3465,3.72981,2.61383,2.61383,2.13123,9.10321,845.921,422.261,4.68375e-17,1.1829
14.223,58.3511,3.7301,2.61364,2.61364,2.13119,9.10212,845.773,422.187,2.77556e-17,1.18277
14.224,58.3557,3.73038,2.61345,2.61345,2.13115,9.10103,845.625,422.113,-3.46945e-18,1.18264
14.225,58.3604,3.73066,2.61326,2.61326,2.1311,9.09993,845.478,422.04,1.30104e-17,1.18251
14.226,58.365,3.73095,2.61307,2.61307,2.13106,9.09884,845.33,421.966,9.97466e-18,1.18238
14.227,58.3696,3.73123,2.61288,2.61288,2.13101,9.09775,845.182,421.892,-7.069e-17,1.18225
14.228,58.3742,3.73151,2.61269,2.61269,2.13097,9.09666,845.035,421.819,-4.85723e-17,1.18212
14.229,58.3789,3.7318,2.6125,2.6125,2.13093,9.09557,844.887,421.745,-7.37257e-18,1.18199
14.23,58.3835,3.73208,2.61231,2.61231,2.13088,9.09448,844.74,421.672,1.99493e-17,1.18186
14.231,58.3882,3.73236,2.61212,2.61212,2.13084,9.09339,844.593,421.598,-1.30104e-17,1.18173
14.232,58.3928,3.73265,2.61192,2.61192,2.1308,9.0923,844.445,421.525,0,1.1816
14.233,58.3974,3.73293,2.61173,2.61173,2.13075,9.09121,844.298,421.451,-4.33681e-18,1.18147
14.234,58.4021,3.73321,2.61154,2.61154,2.13071,9.09012,844.151,421.378,6.1149e-17,1.18134
14.235,58.4067,3.7335,2.61135,2.61135,2.13067,9.08903,844.004,421.304,-5.68122e-17,1.18121
14.236,58.4114,3.73378,2.61116,2.61116,2.13062,9.08794,843.857,421.231,-9.54098e-18,1.18108
14.237,58.416,3.73407,2.61097,2.61097,2.13058,9.08685,843.71,421.158,2.29851e-17,1.18095
14.238,58.4207,3.73435,2.61078,2.61078,2.13054,9.08576,843.563,421.084,6.93889e-18,1.18082
14.239,58.4253,3.73464,2.61059,2.61059,2.13049,9.08467,843.416,421.011,-4.16334e-17,1.18069
14.24,58.43,3.73492,2.6104,2.6104,2.13045,9.08358,843.27,420.938,-1.30104e-18,1.18057
14.241,58.4347,3.73521,2.61021,2.61021,2.13041,9.08249,843.123,420.865,2.0383e-17,1.18044
14.242,58.4393,3.73549,2.61001,2.61001,2.13036,9.0814,842.977,420.792,-7.41594e-17,1.18031
14.243,58.444,3.73578,2.60982,2.60982,2.13032,9.08031,842.83,420.719,3.1225e-17,1.18018
14.244,58.4486,3.73606,2.60963,2.60963,2.13028,9.07923,842.684,420.646,1.38778e-17,1.18005
14.245,58.4533,3.73635,2.60944,2.60944,2.13024,9.07814,842.537,420.572,1.51788e-17,1.17992
14.246,58.458,3.73663,2.60925,2.60925,2.13019,9.07705,842.391,420.499,-3.33934e-17,1.17979
14.247,58.4627,3.73692,2.60906,2.60906,2.13015,9.07596,842.245,420.426,4.2067e-17,1.17966
14.248,58.4673,3.73721,2.60887,2.60887,2.13011,9.07488,842.098,420.354,4.55365e-17,1.17953
14.249,58.472,3.73749,2.60868,2.60868,2.13007,9.07379,841.952,420.281,3.98986e-17,1.1794
14.25,58.4767,3.73778,2.60849,2.60849,2.13002,9.0727,841.806,420.208,-9.02056e-17,1.17927
14.251,58.4814,3.73807,2.6083,2.6083,2.12998,9.07162,841.66,420.135,-3.16587e-17,1.17914
14.252,58.4861,3.73835,2.60811,2.60811,2.12994,9.07053,841.514,420.062,3.68629e-17,1.17902
14.253,58.4907,3.73864,2.60791,2.60791,2.12989,9.06944,841.368,419.989,-3.72966e-17,1.17889
14.254,58.4954,3.73893,2.60772,2.60772,2.12985,9.06836,841.223,419.917,-4.33681e-19,1.17876
14.255,58.5001,3.73921,2.60753,2.60753,2.12981,9.06727,841.077,419.844,6.93889e-18,1.17863
14.256,58.5048,3.7395,2.60734,2.60734,2.12977,9.06619,840.931,419.771,1.95156e-17,1.1785
14.257,58.5095,3.73979,2.60715,2.60715,2.12973,9.0651,840.786,419.699,-3.72966e-17,1.17837
14.258,58.5142,3.74008,2.60696,2.60696,2.12968,9.06402,840.64,419.626,-4.33681e-18,1.17824
14.259,58.5189,3.74036,2.60677,2.60677,2.12964,9.06293,840.495,419.553,-5.29091e-17,1.17811
14.26,58.5236,3.74065,2.60658,2.60658,2.1296,9.06185,840.349,419.481,-1.30104e-18,1.17799
14.261,58.5283,3.74094,2.60639,2.60639,2.12956,9.06076,840.204,419.408,8.63025e-17,1.17786
14.262,58.533,3.74123,2.6062,2.6062,2.12951,9.05968,840.059,419.336,-3.85976e-17,1.17773
14.263,58.5377,3.74152,2.60601,2.60601,2.12947,9.0586,839.914,419.263,5.63785e-18,1.1776
14.264,58.5424,3.7418,2.60582,2.60582,2.12943,9.05751,839.769,419.191,-1.64799e-17,1.17747
14.265,58.5471,3.74209,2.60562,2.60562,2.12939,9.05643,839.624,419.119,-2.34188e-17,1.17734
14.266,58.5519,3.74238,2.60543,2.60543,2.12935,9.05535,839.479,419.046,6.50521e-18,1.17721
14.267,58.5566,3.74267,2.60524,2.60524,2.12931,9.05426,839.334,418.974,2.1684e-17,1.17709
14.268,58.5613,3.74296,2.60505,2.60505,2.12926,9.05318,839.189,418.902,9.1073e-18,1.17696
14.269,58.566,3.74325,2.60486,2.60486,2.12922,9.0521,839.044,418.83,-3.33934e-17,1.17683
14.27,58.5707,3.74354,2.60467,2.60467,2.12918,9.05101,838.899,418.757,-2.77556e-17,1.1767
14.271,58.5755,3.74383,2.60448,2.60448,2.12914,9.04993,838.755,418.685,-1.04083e-17,1.17657
14.272,58.5802,3.74412,2.60429,2.60429,2.1291,9.04885,838.61,418.613,-3.20924e-17,1.17645
14.273,58.5849,3.7444,2.6041,2.6041,2.12905,9.04777,838.466,418.541,2.77556e-17,1.17632
14.274,58.5896,3.74469,2.60391,2.60391,2.12901,9.04669,838.321,418.469,-8.23994e-18,1.17619
14.275,58.5944,3.74498,2.60372,2.60372,2.12897,9.04561,838.177,418.397,-5.63785e-18,1.17606
14.276,58.5991,3.74527,2.60353,2.60353,2.12893,9.04452,838.033,418.325,2.0383e-17,1.17593
14.277,58.6039,3.74556,2.60334,2.60334,2.12889,9.04344,837.889,418.253,1.82146e-17,1.17581
14.278,58.6086,3.74585,2.60315,2.60315,2.12885,9.04236,837.744,418.181,3.03577e-17,1.17568
14.279,58.6133,3.74615,2.60295,2.60295,2.12881,9.04128,837.6,418.109,-9.54098e-18,1.17555
14.28,58.6181,3.74644,2.60276,2.60276,2.12877,9.0402,837.456,418.037,-7.069e-17,1.17542
14.281,58.6228,3.74673,2.60257,2.60257,2.12872,9.03912,837.312,417.966,0,1.17529
14.282,58.6276,3.74702,2.60238,2.60238,2.12868,9.03804,837.168,417.894,-1.17094e-17,1.17517
14.283,58.6323,3.74731,2.60219,2.60219,2.12864,9.03696,837.025,417.822,3.64292e-17,1.17504
14.284,58.6371,3.7476,2.602,2.602,2.1286,9.03588,836.881,417.75,1.04083e-17,1.17491
14.285,58.6418,3.74789,2.60181,2.60181,2.12856,9.0348,836.737,417.679,2.0383e-17,1.17478
14.286,58.6466,3.74818,2.60162,2.60162,2.12852,9.03372,836.594,417.607,-4.29344e-17,1.17466
14.287,58.6513,3.74847,2.60143,2.60143,2.12848,9.03265,836.45,417.535,1.47451e-17,1.17453
14.288,58.6561,3.74877,2.60124,2.60124,2.12844,9.03157,836.307,417.464,-1.64799e-17,1.1744
14.289,58.6609,3.74906,2.60105,2.60105,2.1284,9.03049,836.163,417.392,-4.55365e-17,1.17427
14.29,58.6656,3.74935,2.60086,2.60086,2.12836,9.02941,836.02,417.321,4.68375e-17,1.17415
14.291,58.6704,3.74964,2.60067,2.60067,2.12831,9.02833,835.877,417.249,8.67362e-18,1.17402
14.292,58.6752,3.74993,2.60048,2.60048,2.12827,9.02725,835.734,417.178,-5.55112e-17,1.17389
14.293,58.6799,3.75023,2.60029,2.60029,2.12823,9.02618,835.59,417.106,5.76796e-17,1.17376
14.294,58.6847,3.75052,2.6001,2.6001,2.12819,9.0251,835.447,417.035,7.93636e-17,1.17364
14.295,58.6895,3.75081,2.59991,2.59991,2.12815,9.02402,835.304,416.964,5.63785e-17,1.17351
14.296,58.6943,3.7511,2.59971,2.59971,2.12811,9.02294,835.162,416.892,-1.30104e-17,1.17338
14.297,58.699,3.75139,2.59952,2.59952,2.12807,9.02187,835.019,416.821,9.54098e-18,1.17326
14.298,58.7038,3.75169,2.59933,2.59933,2.12803,9.02079,834.876,416.75,-5.55112e-17,1.17313
14.299,58.7086,3.75198,2.59914,2.59914,2.12799,9.01972,834.733,416.679,-1.73472e-17,1.173
14.3,58.7134,3.75227,2.59895,2.59895,2.12795,9.01864,834.591,416.607,2.47198e-17,1.17287
14.301,58.7182,3.75257,2.59876,2.59876,2.12791,9.01756,834.448,416.536,-5.29091e-17,1.17275
14.302,58.723,3.75286,2.59857,2.59857,2.12787,9.01649,834.306,416.465,-5.20417e-18,1.17262
14.303,58.7278,3.75316,2.59838,2.59838,2.12783,9.01541,834.163,416.394,4.29344e-17,1.17249
14.304,58.7326,3.75345,2.59819,2.59819,2.12779,9.01434,834.021,416.323,6.89553e-17,1.17237
14.305,58.7374,3.75374,2.598,2.598,2.12775,9.01326,833.879,416.252,-2.21177e-17,1.17224
14.306,58.7422,3.75404,2.59781,2.59781,2.12771,9.01219,833.736,416.181,8.80372e-17,1.17211
14.307,58.747,3.75433,2.59762,2.59762,2.12767,9.01111,833.594,416.11,1.04083e-17,1.17199
14.308,58.7518,3.75463,2.59743,2.59743,2.12763,9.01004,833.452,416.039,2.25514e-17,1.17186
14.309,58.7566,3.75492,2.59724,2.59724,2.12759,9.00896,833.31,415.969,9.1073e-18,1.17173
14.31,58.7614,3.75521,2.59705,2.59705,2.12755,9.00789,833.168,415.898,-4.77049e-18,1.17161
14.311,58.7662,3.75551,2.59686,2.59686,2.12751,9.00682,833.026,415.827,4.11997e-17,1.17148
14.312,58.771,3.7558,2.59667,2.59667,2.12747,9.00574,832.885,415.756,2.51535e-17,1.17136
14.313,58.7758,3.7561,2.59648,2.59648,2.12743,9.00467,832.743,415.686,-6.50521e-18,1.17123
14.314,58.7806,3.75639,2.59629,2.59629,2.12739,9.0036,832.601,415.615,1.60462e-17,1.1711
14.315,58.7854,3.75669,2.5961,2.5961,2.12735,9.00252,832.46,415.544,1.56125e-17,1.17098
14.316,58.7903,3.75699,2.59591,2.59591,2.12731,9.00145,832.318,415.474,-1.69136e-17,1.17085
14.317,58.7951,3.75728,2.59572,2.59572,2.12727,9.00038,832.177,415.403,5.85469e-17,1.17073
14.318,58.7999,3.75758,2.59553,2.59553,2.12723,8.9993,832.035,415.333,-2.34188e-17,1.1706
14.319,58.8047,3.75787,2.59534,2.59534,2.12719,8.99823,831.894,415.262,3.90313e-17,1.17047
14.32,58.8096,3.75817,2.59515,2.59515,2.12715,8.99716,831.753,415.192,5.37764e-17,1.17035
14.321,58.8144,3.75846,2.59496,2.59496,2.12711,8.99609,831.612,415.121,5.20417e-17,1.17022
14.322,58.8192,3.75876,2.59476,2.59476,2.12707,8.99502,831.471,415.051,4.94396e-17,1.1701
14.323,58.8241,3.75906,2.59457,2.59457,2.12703,8.99395,831.33,414.98,5.85469e-17,1.16997
14.324,58.8289,3.75935,2.59438,2.59438,2.12699,8.99288,831.189,414.91,3.42608e-17,1.16984
14.325,58.8337,3.75965,2.59419,2.59419,2.12695,8.9918,831.048,414.84,5.63785e-18,1.16972
14.326,58.8386,3.75995,2.594,2.594,2.12691,8.99073,830.907,414.77,1.9082e-17,1.16959
14.327,58.8434,3.76024,2.59381,2.59381,2.12687,8.98966,830.766,414.699,-1.95156e-17,1.16947
14.328,58.8483,3.76054,2.59362,2.59362,2.12683,8.98859,830.626,414.629,4.64039e-17,1.16934
14.329,58.8531,3.76084,2.59343,2.59343,2.12679,8.98752,830.485,414.559,-6.245e-17,1.16922
14.33,58.858,3.76114,2.59324,2.59324,2.12675,8.98645,830.344,414.489,1.12757e-17,1.16909
14.331,58.8628,3.76143,2.59305,2.59305,2.12672,8.98538,830.204,414.419,-1.9082e-17,1.16897
14.332,58.8677,3.76173,2.59286,2.59286,2.12668,8.98431,830.064,414.349,-2.60209e-18,1.16884
14.333,58.8725,3.76203,2.59267,2.59267,2.12664,8.98324,829.923,414.279,2.0383e-17,1.16872
14.334,58.8774,3.76233,2.59248,2.59248,2.1266,8.98218,829.783,414.209,5.37764e-17,1.16859
14.335,58.8822,3.76262,2.59229,2.59229,2.12656,8.98111,829.643,414.139,5.55112e-17,1.16847
14.336,58.8871,3.76292,2.5921,2.5921,2.12652,8.98004,829.503,414.069,1.04951e-16,1.16834
14.337,58.892,3.76322,2.59191,2.59191,2.12648,8.97897,829.363,413.999,-3.03577e-18,1.16822
14.338,58.8968,3.76352,2.59172,2.59172,2.12644,8.9779,829.223,413.929,5.50775e-17,1.16809
14.339,58.9017,3.76382,2.59153,2.59153,2.1264,8.97683,829.083,413.859,2.64545e-17,1.16797
14.34,58.9066,3.76412,2.59134,2.59134,2.12636,8.97577,828.943,413.79,-2.42861e-17,1.16784
14.341,58.9114,3.76441,2.59115,2.59115,2.12632,8.9747,828.803,413.72,-5.81132e-17,1.16772
14.342,58.9163,3.76471,2.59096,2.59096,2.12629,8.97363,828.664,413.65,3.46945e-17,1.16759
14.343,58.9212,3.76501,2.59077,2.59077,2.12625,8.97256,828.524,413.581,1.69136e-17,1.16747
14.344,58.9261,3.76531,2.59058,2.59058,2.12621,8.9715,828.385,413.511,4.64039e-17,1.16734
14.345,58.9309,3.76561,2.59039,2.59039,2.12617,8.97043,828.245,413.441,1.38778e-17,1.16722
14.346,58.9358,3.76591,2.5902,2.5902,2.12613,8.96936,828.106,413.372,-1.9082e-17,1.16709
14.347,58.9407,3.76621,2.59001,2.59001,2.12609,8.9683,827.967,413.302,6.07153e-18,1.16697
14.348,58.9456,3.76651,2.58982,2.58982,2.12605,8.96723,827.827,413.233,3.98986e-17,1.16685
14.349,58.9505,3.76681,2.58963,2.58963,2.12601,8.96616,827.688,413.163,-7.37257e-18,1.16672
14.35,58.9554,3.76711,2.58944,2.58944,2.12598,8.9651,827.549,413.094,1.11456e-16,1.1666
14.351,58.9602,3.76741,2.58925,2.58925,2.12594,8.96403,827.41,413.025,-4.11997e-17,1.16647
14.352,58.9651,3.76771,2.58906,2.58906,2.1259,8.96297,827.271,412.955,-1.34441e-17,1.16635
14.353,58.97,3.76801,2.58887,2.58887,2.12586,8.9619,827.132,412.886,3.46945e-18,1.16623
14.354,58.9749,3.76831,2.58868,2.58868,2.12582,8.96084,826.993,412.817,2.81893e-17,1.1661
14.355,58.9798,3.76861,2.58849,2.58849,2.12578,8.95977,826.855,412.748,2.47198e-17,1.16598
14.356,58.9847,3.76891,2.5883,2.5883,2.12575,8.95871,826.716,412.678,6.93889e-18,1.16585
14.357,58.9896,3.76921,2.58811,2.58811,2.12571,8.95764,826.577,412.609,-5.20417e-18,1.16573
14.358,58.9945,3.76951,2.58792,2.58792,2.12567,8.95658,826.439,412.54,7.24247e-17,1.16561
14.359,58.9995,3.76981,2.58773,2.58773,2.12563,8.95551,826.3,412.471,-5.20417e-18,1.16548
14.36,59.0044,3.77012,2.58754,2.58754,2.12559,8.95445,826.162,412.402,5.20417e-18,1.16536
14.361,59.0093,3.77042,2.58735,2.58735,2.12555,8.95339,826.024,412.333,1.73472e-18,1.16524
14.362,59.0142,3.77072,2.58716,2.58716,2.12552,8.95232,825.886,412.264,6.72205e-17,1.16511
14.363,59.0191,3.77102,2.58697,2.58697,2.12548,8.95126,825.747,412.195,2.55872e-17,1.16499
14.364,59.024,3.77132,2.58678,2.58678,2.12544,8.9502,825.609,412.126,6.15827e-17,1.16487
14.365,59.0289,3.77162,2.58659,2.58659,2.1254,8.94914,825.471,412.057,2.60209e-17,1.16474
14.366,59.0339,3.77192,2.5864,2.5864,2.12536,8.94807,825.333,411.988,2.1684e-17,1.16462
14.367,59.0388,3.77223,2.58622,2.58622,2.12532,8.94701,825.195,411.92,7.76289e-17,1.1645
14.368,59.0437,3.77253,2.58603,2.58603,2.12529,8.94595,825.058,411.851,-5.1608e-17,1.16437
14.369,59.0486,3.77283,2.58584,2.58584,2.12525,8.94489,824.92,411.782,2.1684e-17,1.16425
14.37,59.0536,3.77313,2.58565,2.58565,2.12521,8.94382,824.782,411.714,7.1991e-17,1.16413
14.371,59.0585,3.77344,2.58546,2.58546,2.12517,8.94276,824.645,411.645,7.80626e-18,1.16401
14.372,59.0634,3.77374,2.58527,2.58527,2.12513,8.9417,824.507,411.576,1.95156e-17,1.16388
14.373,59.0684,3.77404,2.58508,2.58508,2.1251,8.94064,824.37,411.508,-8.67362e-19,1.16376
14.374,59.0733,3.77435,2.58489,2.58489,2.12506,8.93958,824.232,411.439,-2.94903e-17,1.16364
14.375,59.0782,3.77465,2.5847,2.5847,2.12502,8.93852,824.095,411.371,-1.21431e-17,1.16351
14.376,59.0832,3.77495,2.58451,2.58451,2.12498,8.93746,823.958,411.302,-4.51028e-17,1.16339
14.377,59.0881,3.77525,2.58432,2.58432,2.12495,8.9364,823.821,411.234,2.81893e-17,1.16327
14.378,59.0931,3.77556,2.58413,2.58413,2.12491,8.93534,823.684,411.165,5.29091e-17,1.16315
14.379,59.098,3.77586,2.58394,2.58394,2.12487,8.93428,823.547,411.097,1.56125e-17,1.16302
14.38,59.103,3.77617,2.58375,2.58375,2.12483,8.93322,823.41,411.029,-6.76542e-17,1.1629
14.381,59.1079,3.77647,2.58356,2.58356,2.12479,8.93216,823.273,410.96,7.11237e-17,1.16278
14.382,59.1129,3.77677,2.58337,2.58337,2.12476,8.9311,823.136,410.892,4.77049e-18,1.16266
14.383,59.1178,3.77708,2.58318,2.58318,2.12472,8.93004,822.999,410.824,6.50521e-18,1.16254
14.384,59.1228,3.77738,2.58299,2.58299,2.12468,8.92898,822.863,410.756,-8.23994e-18,1.16241
14.385,59.1277,3.77769,2.5828,2.5828,2.12464,8.92792,822.726,410.688,-2.21177e-17,1.16229
14.386,59.1327,3.77799,2.58261,2.58261,2.12461,8.92686,822.589,410.619,-2.51535e-17,1.16217
14.387,59.1377,3.7783,2.58242,2.58242,2.12457,8.92581,822.453,410.551,-3.51282e-17,1.16205
14.388,59.1426,3.7786,2.58223,2.58223,2.12453,8.92475,822.317,410.483,6.85216e-17,1.16193
14.389,59.1476,3.77891,2.58204,2.58204,2.12449,8.92369,822.18,410.415,1.47451e-17,1.16181
14.39,59.1526,3.77921,2.58185,2.58185,2.12446,8.92263,822.044,410.347,3.90313e-17,1.16168
14.391,59.1575,3.77952,2.58167,2.58167,2.12442,8.92157,821.908,410.279,-1.69136e-17,1.16156
14.392,59.1625,3.77982,2.58148,2.58148,2.12438,8.92052,821.772,410.212,1.69136e-17,1.16144
14.393,59.1675,3.78013,2.58129,2.58129,2.12434,8.91946,821.636,410.144,-1.25767e-17,1.16132
14.394,59.1725,3.78043,2.5811,2.5811,2.12431,8.9184,821.5,410.076,-1.56125e-17,1.1612
14.395,59.1774,3.78074,2.58091,2.58091,2.12427,8.91735,821.364,410.008,7.37257e-18,1.16108
14.396,59.1824,3.78104,2.58072,2.58072,2.12423,8.91629,821.228,409.94,-1.38778e-17,1.16096
14.397,59.1874,3.78135,2.58053,2.58053,2.1242,8.91523,821.093,409.873,5.20417e-18,1.16083
14.398,59.1924,3.78166,2.58034,2.58034,2.12416,8.91418,820.957,409.805,-2.55872e-17,1.16071
14.399,59.1974,3.78196,2.58015,2.58015,2.12412,8.91312,820.822,409.737,4.03323e-17,1.16059
14.4,59.2024,3.78227,2.57996,2.57996,2.12408,8.91207,820.686,409.67,-1.30104e-18,1.16047
14.401,59.2074,3.78257,2.57977,2.57977,2.12405,8.91101,820.551,409.602,-2.25514e-17,1.16035
14.402,59.2123,3.78288,2.57958,2.57958,2.12401,8.90995,820.415,409.535,1.30104e-17,1.16023
14.403,59.2173,3.78319,2.57939,2.57939,2.12397,8.9089,820.28,409.467,4.0766e-17,1.16011
14.404,59.2223,3.78349,2.5792,2.5792,2.12394,8.90784,820.145,409.4,4.51028e-17,1.15999
14.405,59.2273,3.7838,2.57901,2.57901,2.1239,8.90679,820.01,409.332,2.81893e-17,1.15987
14.406,59.2323,3.78411,2.57883,2.57883,2.12386,8.90574,819.875,409.265,2.64545e-17,1.15975
14.407,59.2373,3.78442,2.57864,2.57864,2.12382,8.90468,819.74,409.197,1.0842e-17,1.15963
14.408,59.2423,3.78472,2.57845,2.57845,2.12379,8.90363,819.605,409.13,6.20164e-17,1.15951
14.409,59.2473,3.78503,2.57826,2.57826,2.12375,8.90257,819.47,409.063,-9.1073e-18,1.15939
14.41,59.2524,3.78534,2.57807,2.57807,2.12371,8.90152,819.335,408.996,-1.73472e-18,1.15927
14.411,59.2574,3.78564,2.57788,2.57788,2.12368,8.90047,819.201,408.928,-3.64292e-17,1.15915
14.412,59.2624,3.78595,2.57769,2.57769,2.12364,8.89941,819.066,408.861,-3.90313e-18,1.15903
14.413,59.2674,3.78626,2.5775,2.5775,2.1236,8.89836,818.931,408.794,-1.38778e-17,1.15891
14.414,59.2724,3.78657,2.57731,2.57731,2.12357,8.89731,818.797,408.727,-1.25767e-17,1.15879
14.415,59.2774,3.78688,2.57712,2.57712,2.12353,8.89625,818.663,408.66,-1.30104e-17,1.15867
14.416,59.2824,3.78719,2.57693,2.57693,2.12349,8.8952,818.528,408.593,3.46945e-17,1.15855
14.417,59.2875,3.78749,2.57675,2.57675,2.12346,8.89415,818.394,408.526,1.47451e-17,1.15843
14.418,59.2925,3.7878,2.57656,2.57656,2.12342,8.8931,818.26,408.459,-4.94396e-17,1.15831
14.419,59.2975,3.78811,2.57637,2.57637,2.12338,8.89204,818.126,408.392,-2.29851e-17,1.15819
14.42,59.3025,3.78842,2.57618,2.57618,2.12335,8.89099,817.992,408.325,-4.94396e-17,1.15807
14.421,59.3076,3.78873,2.57599,2.57599,2.12331,8.88994,817.858,408.258,-3.81639e-17,1.15795
14.422,59.3126,3.78904,2.5758,2.5758,2.12327,8.88889,817.724,408.192,4.68375e-17,1.15783
14.423,59.3176,3.78935,2.57561,2.57561,2.12324,8.88784,817.59,408.125,6.02816e-17,1.15771
14.424,59.3227,3.78966,2.57542,2.57542,2.1232,8.88679,817.456,408.058,-3.9465e-17,1.15759
14.425,59.3277,3.78997,2.57523,2.57523,2.12316,8.88574,817.323,407.992,4.77049e-18,1.15747
14.426,59.3327,3.79027,2.57504,2.57504,2.12313,8.88468,817.189,407.925,2.08167e-17,1.15735
14.427,59.3378,3.79058,2.57486,2.57486,2.12309,8.88363,817.056,407.858,-1.73472e-17,1.15723
14.428,59.3428,3.79089,2.57467,2.57467,2.12305,8.88258,816.922,407.792,5.24754e-17,1.15712
14.429,59.3479,3.7912,2.57448,2.57448,2.12302,8.88153,816.789,407.725,-5.42101e-17,1.157
14.43,59.3529,3.79151,2.57429,2.57429,2.12298,8.88048,816.656,407.659,2.81893e-17,1.15688
14.431,59.358,3.79182,2.5741,2.5741,2.12294,8.87943,816.522,407.592,2.90566e-17,1.15676
14.432,59.363,3.79213,2.57391,2.57391,2.12291,8.87838,816.389,407.526,3.64292e-17,1.15664
14.433,59.3681,3.79244,2.57372,2.57372,2.12287,8.87734,816.256,407.459,1.99493e-17,1.15652
14.434,59.3731,3.79276,2.57353,2.57353,2.12283,8.87629,816.123,407.393,3.1225e-17,1.1564
14.435,59.3782,3.79307,2.57334,2.57334,2.1228,8.87524,815.99,407.327,-5.20417e-18,1.15628
14.436,59.3832,3.79338,2.57316,2.57316,2.12276,8.87419,815.857,407.26,-9.97466e-18,1.15617
14.437,59.3883,3.79369,2.57297,2.57297,2.12272,8.87314,815.725,407.194,-4.94396e-17,1.15605
14.438,59.3933,3.794,2.57278,2.57278,2.12269,8.87209,815.592,407.128,4.16334e-17,1.15593
14.439,59.3984,3.79431,2.57259,2.57259,2.12265,8.87104,815.459,407.062,3.98986e-17,1.15581
14.44,59.4035,3.79462,2.5724,2.5724,2.12262,8.87,815.327,406.996,3.90313e-18,1.15569
14.441,59.4085,3.79493,2.57221,2.57221,2.12258,8.86895,815.194,406.929,5.29091e-17,1.15558
14.442,59.4136,3.79524,2.57202,2.57202,2.12254,8.8679,815.062,406.863,-8.67362e-18,1.15546
14.443,59.4187,3.79556,2.57184,2.57184,2.12251,8.86685,814.93,406.797,-2.08167e-17,1.15534
14.444,59.4238,3.79587,2.57165,2.57165,2.12247,8.86581,814.797,406.731,-1.17094e-17,1.15522
14.445,59.4288,3.79618,2.57146,2.57146,2.12243,8.86476,814.665,406.665,3.29597e-17,1.1551
14.446,59.4339,3.79649,2.57127,2.57127,2.1224,8.86371,814.533,406.6,2.55872e-17,1.15499
14.447,59.439,3.7968,2.57108,2.57108,2.12236,8.86267,814.401,406.534,2.25514e-17,1.15487
14.448,59.4441,3.79712,2.57089,2.57089,2.12233,8.86162,814.269,406.468,-5.11743e-17,1.15475
14.449,59.4491,3.79743,2.5707,2.5707,2.12229,8.86057,814.137,406.402,-1.69136e-17,1.15463
14.45,59.4542,3.79774,2.57052,2.57052,2.12225,8.85953,814.005,406.336,4.11997e-17,1.15452
14.451,59.4593,3.79805,2.57033,2.57033,2.12222,8.85848,813.874,406.271,3.46945e-17,1.1544
14.452,59.4644,3.79837,2.57014,2.57014,2.12218,8.85744,813.742,406.205,-1.86483e-17,1.15428
14.453,59.4695,3.79868,2.56995,2.56995,2.12214,8.85639,813.61,406.139,1.34441e-17,1.15417
14.454,59.4746,3.79899,2.56976,2.56976,2.12211,8.85534,813.479,406.074,-2.1684e-17,1.15405
14.455,59.4797,3.7993,2.56957,2.56957,2.12207,8.8543,813.348,406.008,-5.72459e-17,1.15393
14.456,59.4848,3.79962,2.56938,2.56938,2.12204,8.85325,813.216,405.942,9.93129e-17,1.15381
14.457,59.4899,3.79993,2.5692,2.5692,2.122,8.85221,813.085,405.877,5.63785e-18,1.1537
14.458,59.495,3.80025,2.56901,2.56901,2.12196,8.85117,812.954,405.811,-3.9465e-17,1.15358
14.459,59.5001,3.80056,2.56882,2.56882,2.12193,8.85012,812.823,405.746,2.21177e-17,1.15346
14.46,59.5051,3.80087,2.56863,2.56863,2.12189,8.84908,812.692,405.681,-1.9082e-17,1.15335
14.461,59.5103,3.80119,2.56844,2.56844,2.12186,8.84803,812.561,405.615,1.69136e-17,1.15323
14.462,59.5154,3.8015,2.56825,2.56825,2.12182,8.84699,812.43,405.55,3.29597e-17,1.15311
14.463,59.5205,3.80181,2.56807,2.56807,2.12178,8.84595,812.299,405.485,3.77302e-17,1.153
14.464,59.5256,3.80213,2.56788,2.56788,2.12175,8.8449,812.168,405.419,2.08167e-17,1.15288
14.465,59.5307,3.80244,2.56769,2.56769,2.12171,8.84386,812.037,405.354,1.73472e-18,1.15277
14.466,59.5358,3.80276,2.5675,2.5675,2.12168,8.84282,811.907,405.289,4.85723e-17,1.15265
14.467,59.5409,3.80307,2.56731,2.56731,2.12164,8.84177,811.776,405.224,8.06646e-17,1.15253
14.468,59.5461,3.80339,2.56712,2.56712,2.1216,8.84073,811.646,405.159,5.55112e-17,1.15242
14.469,59.5512,3.8037,2.56694,2.56694,2.12157,8.83969,811.515,405.094,1.99493e-17,1.1523
14.47,59.5563,3.80402,2.56675,2.56675,2.12153,8.83865,811.385,405.029,5.46438e-17,1.15219
14.471,59.5614,3.80433,2.56656,2.56656,2.1215,8.8376,811.255,404.964,3.68629e-17,1.15207
14.472,59.5665,3.80464,2.56637,2.56637,2.12146,8.83656,811.125,404.899,-3.46945e-18,1.15195
14.473,59.5717,3.80496,2.56618,2.56618,2.12143,8.83552,810.995,404.834,6.33174e-17,1.15184
14.474,59.5768,3.80527,2.566,2.566,2.12139,8.83448,810.865,404.769,-1.56125e-17,1.15172
14.475,59.5819,3.80559,2.56581,2.56581,2.12135,8.83344,810.735,404.704,-6.07153e-18,1.15161
14.476,59.5871,3.80591,2.56562,2.56562,2.12132,8.8324,810.605,404.639,1.99493e-17,1.15149
14.477,59.5922,3.80622,2.56543,2.56543,2.12128,8.83136,810.475,404.575,2.60209e-18,1.15138
14.478,59.5973,3.80654,2.56524,2.56524,2.12125,8.83032,810.345,404.51,2.64545e-17,1.15126
14.479,59.6024,3.80685,2.56506,2.56506,2.12121,8.82927,810.216,404.445,4.85723e-17,1.15115
14.48,59.6076,3.80717,2.56487,2.56487,2.12117,8.82823,810.086,404.381,-2.90566e-17,1.15103
14.481,59.6127,3.80749,2.56468,2.56468,2.12114,8.82719,809.957,404.316,7.50268e-17,1.15092
14.482,59.6179,3.8078,2.56449,2.56449,2.1211,8.82615,809.827,404.251,4.42354e-17,1.1508
14.483,59.623,3.80812,2.5643,2.5643,2.12107,8.82511,809.698,404.187,2.12504e-17,1.15069
14.484,59.6282,3.80843,2.56412,2.56412,2.12103,8.82408,809.569,404.122,-1.0842e-17,1.15057
14.485,59.6333,3.80875,2.56393,2.56393,2.121,8.82304,809.439,404.058,1.82146e-17,1.15046
14.486,59.6385,3.80907,2.56374,2.56374,2.12096,8.822,809.31,403.993,6.41848e-17,1.15034
14.487,59.6436,3.80938,2.56355,2.56355,2.12092,8.82096,809.181,403.929,5.59448e-17,1.15023
14.488,59.6488,3.8097,2.56336,2.56336,2.12089,8.81992,809.052,403.865,-1.12757e-17,1.15011
14.489,59.6539,3.81002,2.56318,2.56318,2.12085,8.81888,808.923,403.8,2.1684e-18,1.15
14.49,59.6591,3.81034,2.56299,2.56299,2.12082,8.81784,808.795,403.736,-1.0842e-17,1.14988
14.491,59.6643,3.81065,2.5628,2.5628,2.12078,8.8168,808.666,403.672,3.68629e-17,1.14977
14.492,59.6694,3.81097,2.56261,2.56261,2.12075,8.81577,808.537,403.608,9.1073e-18,1.14965
14.493,59.6746,3.81129,2.56242,2.56242,2.12071,8.81473,808.409,403.544,9.97466e-18,1.14954
14.494,59.6797,3.81161,2.56224,2.56224,2.12068,8.81369,808.28,403.479,5.07407e-17,1.14943
14.495,59.6849,3.81192,2.56205,2.56205,2.12064,8.81265,808.152,403.415,-2.0383e-17,1.14931
14.496,59.6901,3.81224,2.56186,2.56186,2.1206,8.81161,808.023,403.351,2.86229e-17,1.1492
14.497,59.6952,3.81256,2.56167,2.56167,2.12057,8.81058,807.895,403.287,5.24754e-17,1.14908
14.498,59.7004,3.81288,2.56149,2.56149,2.12053,8.80954,807.767,403.223,-4.51028e-17,1.14897
14.499,59.7056,3.8132,2.5613,2.5613,2.1205,8.8085,807.639,403.159,0,1.14886
14.5,59.7107,3.81351,2.56111,2.56111,2.12046,8.80747,807.511,403.095,3.98986e-17,1.14874
14.501,59.716,3.81383,2.56092,2.56092,2.12043,8.80643,807.383,403.032,2.34188e-17,1.14863
14.502,59.7211,3.81415,2.56074,2.56074,2.12039,8.80539,807.255,402.968,-3.25261e-17,1.14852
14.503,59.7263,3.81447,2.56055,2.56055,2.12036,8.80436,807.127,402.904,-1.82146e-17,1.1484
14.504,59.7315,3.81479,2.56036,2.56036,2.12032,8.80332,806.999,402.84,-3.64292e-17,1.14829
14.505,59.7367,3.81511,2.56017,2.56017,2.12028,8.80229,806.871,402.777,4.59702e-17,1.14818
14.506,59.7418,3.81543,2.55999,2.55999,2.12025,8.80125,806.744,402.713,-2.68882e-17,1.14806
14.507,59.7471,3.81575,2.5598,2.5598,2.12021,8.80022,806.616,402.649,-8.67362e-18,1.14795
14.508,59.7522,3.81607,2.55961,2.55961,2.12018,8.79918,806.489,402.586,4.03323e-17,1.14784
14.509,59.7574,3.81639,2.55942,2.55942,2.12014,8.79815,806.361,402.522,7.1991e-17,1.14772
14.51,59.7626,3.81671,2.55924,2.55924,2.12011,8.79711,806.234,402.459,-2.60209e-17,1.14761
14.511,59.7678,3.81702,2.55905,2.55905,2.12007,8.79608,806.107,402.395,-2.51535e-17,1.1475
14.512,59.773,3.81735,2.55886,2.55886,2.12004,8.79504,805.98,402.332,-6.28837e-17,1.14738
14.513,59.7782,3.81766,2.55867,2.55867,2.12,8.79401,805.853,402.268,-3.90313e-18,1.14727
14.514,59.7834,3.81798,2.55849,2.55849,2.11996,8.79297,805.726,402.205,-4.33681e-18,1.14716
14.515,59.7886,3.81831,2.5583,2.5583,2.11993,8.79194,805.599,402.142,5.68122e-17,1.14705
14.516,59.7938,3.81863,2.55811,2.55811,2.11989,8.79091,805.472,402.078,-8.67362e-19,1.14693
14.517,59.799,3.81895,2.55792,2.55792,2.11986,8.78987,805.345,402.015,2.29851e-17,1.14682
14.518,59.8042,3.81927,2.55774,2.55774,2.11982,8.78884,805.218,401.952,6.93889e-18,1.14671
14.519,59.8095,3.81959,2.55755,2.55755,2.11979,8.78781,805.092,401.889,5.81132e-17,1.1466
14.52,59.8147,3.81991,2.55736,2.55736,2.11975,8.78677,804.965,401.825,-4.51028e-17,1.14648
14.521,59.8199,3.82023,2.55717,2.55717,2.11972,8.78574,804.839,401.762,-4.77049e-18,1.14637
14.522,59.8251,3.82055,2.55699,2.55699,2.11968,8.78471,804.712,401.699,2.1684e-18,1.14626
14.523,59.8303,3.82087,2.5568,2.5568,2.11965,8.78368,804.586,401.636,2.0383e-17,1.14615
14.524,59.8355,3.82119,2.55661,2.55661,2.11961,8.78264,804.46,401.573,7.89299e-17,1.14604
14.525,59.8407,3.82151,2.55643,2.55643,2.11958,8.78161,804.334,401.51,-6.93889e-18,1.14592
14.526,59.846,3.82183,2.55624,2.55624,2.11954,8.78058,804.208,401.447,2.64545e-17,1.14581
14.527,59.8512,3.82216,2.55605,2.55605,2.1195,8.77955,804.082,401.385,5.55112e-17,1.1457
14.528,59.8564,3.82248,2.55586,2.55586,2.11947,8.77852,803.956,401.322,4.51028e-17,1.14559
14.529,59.8616,3.8228,2.55568,2.55568,2.11943,8.77749,803.83,401.259,-5.46438e-17,1.14548
14.53,59.8669,3.82312,2.55549,2.55549,2.1194,8.77645,803.704,401.196,1.56125e-17,1.14537
14.531,59.8721,3.82344,2.5553,2.5553,2.11936,8.77542,803.578,401.133,1.95156e-17,1.14526
14.532,59.8773,3.82376,2.55512,2.55512,2.11933,8.77439,803.453,401.071,6.80879e-17,1.14514
14.533,59.8826,3.82409,2.55493,2.55493,2.11929,8.77336,803.327,401.008,4.68375e-17,1.14503
14.534,59.8878,3.82441,2.55474,2.55474,2.11926,8.77233,803.202,400.945,1.38778e-17,1.14492
14.535,59.893,3.82473,2.55456,2.55456,2.11922,8.7713,803.076,400.883,-3.72966e-17,1.14481
14.536,59.8983,3.82506,2.55437,2.55437,2.11919,8.77027,802.951,400.82,1.51788e-17,1.1447
14.537,59.9035,3.82538,2.55418,2.55418,2.11915,8.76924,802.826,400.758,-7.32921e-17,1.14459
14.538,59.9088,3.8257,2.55399,2.55399,2.11912,8.76821,802.701,400.695,2.34188e-17,1.14448
14.539,59.914,3.82602,2.55381,2.55381,2.11908,8.76718,802.576,400.633,-1.47451e-17,1.14437
14.54,59.9193,3.82635,2.55362,2.55362,2.11904,8.76615,802.451,400.571,2.1684e-17,1.14426
14.541,59.9245,3.82667,2.55343,2.55343,2.11901,8.76512,802.326,400.508,-1.51788e-17,1.14414
14.542,59.9298,3.82699,2.55325,2.55325,2.11897,8.7641,802.201,400.446,1.86483e-17,1.14403
14.543,59.935,3.82732,2.55306,2.55306,2.11894,8.76307,802.076,400.384,5.24754e-17,1.14392
14.544,59.9403,3.82764,2.55287,2.55287,2.1189,8.76204,801.951,400.321,-6.07153e-17,1.14381
14.545,59.9455,3.82796,2.55269,2.55269,2.11887,8.76101,801.827,400.259,-6.07153e-18,1.1437
14.546,59.9508,3.82829,2.5525,2.5525,2.11883,8.75998,801.702,400.197,-1.82146e-17,1.14359
14.547,59.9561,3.82861,2.55231,2.55231,2.1188,8.75895,801.578,400.135,-3.46945e-18,1.14348
14.548,59.9613,3.82893,2.55213,2.55213,2.11876,8.75793,801.453,400.073,3.90313e-18,1.14337
14.549,59.9666,3.82926,2.55194,2.55194,2.11873,8.7569,801.329,400.011,-1.73472e-18,1.14326
14.55,59.9718,3.82958,2.55175,2.55175,2.11869,8.75587,801.205,399.949,-6.93889e-18,1.14315
14.551,59.9771,3.82991,2.55157,2.55157,2.11866,8.75484,801.08,399.887,4.11997e-17,1.14304
14.552,59.9824,3.83023,2.55138,2.55138,2.11862,8.75382,800.956,399.825,7.37257e-18,1.14293
14.553,59.9876,3.83056,2.55119,2.55119,2.11858,8.75279,800.832,399.763,-7.37257e-18,1.14282
14.554,59.9929,3.83088,2.55101,2.55101,2.11855,8.75176,800.708,399.701,-2.60209e-18,1.14271
14.555,59.9982,3.83121,2.55082,2.55082,2.11851,8.75074,800.584,399.639,-3.85976e-17,1.1426
14.556,60.0035,3.83153,2.55063,2.55063,2.11848,8.74971,800.461,399.578,2.38524e-17,1.14249
14.557,60.0087,3.83186,2.55045,2.55045,2.11844,8.74868,800.337,399.516,4.0766e-17,1.14238
14.558,60.014,3.83218,2.55026,2.55026,2.11841,8.74766,800.213,399.454,-5.63785e-18,1.14227
14.559,60.0193,3.83251,2.55007,2.55007,2.11837,8.74663,800.09,399.393,6.76542e-17,1.14217
14.56,60.0246,3.83283,2.54989,2.54989,2.11834,8.74561,799.966,399.331,5.63785e-18,1.14206
14.561,60.0299,3.83316,2.5497,2.5497,2.1183,8.74458,799.843,399.269,-2.55872e-17,1.14195
14.562,60.0352,3.83348,2.54952,2.54952,2.11827,8.74355,799.72,399.208,2.86229e-17,1.14184
14.563,60.0405,3.83381,2.54933,2.54933,2.11823,8.74253,799.596,399.146,0,1.14173
14.564,60.0458,3.83414,2.54914,2.54914,2.1182,8.7415,799.473,399.085,-2.81893e-17,1.14162
14.565,60.051,3.83446,2.54896,2.54896,2.11816,8.74048,799.35,399.023,4.59702e-17,1.14151
14.566,60.0563,3.83479,2.54877,2.54877,2.11812,8.73945,799.227,398.962,2.81893e-17,1.1414
14.567,60.0616,3.83511,2.54858,2.54858,2.11809,8.73843,799.104,398.901,4.94396e-17,1.14129
14.568,60.0669,3.83544,2.5484,2.5484,2.11805,8.73741,798.981,398.839,3.90313e-17,1.14118
14.569,60.0722,3.83577,2.54821,2.54821,2.11802,8.73638,798.858,398.778,7.58942e-17,1.14108
14.57,60.0775,3.83609,2.54802,2.54802,2.11798,8.73536,798.736,398.717,-3.90313e-18,1.14097
14.571,60.0828,3.83642,2.54784,2.54784,2.11795,8.73433,798.613,398.656,1.82146e-17,1.14086
14.572,60.0881,3.83675,2.54765,2.54765,2.11791,8.73331,798.49,398.595,3.29597e-17,1.14075
14.573,60.0934,3.83707,2.54747,2.54747,2.11788,8.73229,798.368,398.533,4.98733e-17,1.14064
14.574,60.0987,3.8374,2.54728,2.54728,2.11784,8.73126,798.246,398.472,-1.25767e-17,1.14053
14.575,60.1041,3.83773,2.54709,2.54709,2.11781,8.73024,798.123,398.411,-1.64799e-17,1.14043
14.576,60.1094,3.83805,2.54691,2.54691,2.11777,8.72922,798.001,398.35,-8.2833e-17,1.14032
14.577,60.1147,3.83838,2.54672,2.54672,2.11774,8.7282,797.879,398.289,2.47198e-17,1.14021
14.578,60.12,3.83871,2.54654,2.54654,2.1177,8.72717,797.757,398.228,-2.08167e-17,1.1401
14.579,60.1253,3.83904,2.54635,2.54635,2.11766,8.72615,797.635,398.168,2.55872e-17,1.13999
14.58,60.1306,3.83936,2.54616,2.54616,2.11763,8.72513,797.513,398.107,1.82146e-17,1.13989
14.581,60.1359,3.83969,2.54598,2.54598,2.11759,8.72411,797.391,398.046,2.60209e-17,1.13978
14.582,60.1413,3.84002,2.54579,2.54579,2.11756,8.72308,797.269,397.985,4.33681e-17,1.13967
14.583,60.1466,3.84035,2.54561,2.54561,2.11752,8.72206,797.147,397.924,3.38271e-17,1.13956
14.584,60.1519,3.84068,2.54542,2.54542,2.11749,8.72104,797.026,397.864,-6.93889e-18,1.13945
14.585,60.1573,3.841,2.54523,2.54523,2.11745,8.72002,796.904,397.803,6.72205e-17,1.13935
14.586,60.1626,3.84133,2.54505,2.54505,2.11742,8.719,796.783,397.742,2.1684e-17,1.13924
14.587,60.1679,3.84166,2.54486,2.54486,2.11738,8.71798,796.661,397.682,-9.54098e-18,1.13913
14.588,60.1733,3.84199,2.54468,2.54468,2.11735,8.71696,796.54,397.621,7.80626e-17,1.13903
14.589,60.1786,3.84232,2.54449,2.54449,2.11731,8.71594,796.419,397.561,-3.81639e-17,1.13892
14.59,60.1839,3.84265,2.54431,2.54431,2.11728,8.71492,796.298,397.5,1.73472e-17,1.13881
14.591,60.1892,3.84298,2.54412,2.54412,2.11724,8.7139,796.177,397.44,3.77302e-17,1.1387
14.592,60.1946,3.8433,2.54393,2.54393,2.1172,8.71288,796.055,397.38,2.25514e-17,1.1386
14.593,60.1999,3.84363,2.54375,2.54375,2.11717,8.71186,795.935,397.319,-2.94903e-17,1.13849
14.594,60.2053,3.84396,2.54356,2.54356,2.11713,8.71084,795.814,397.259,-9.54098e-18,1.13838
14.595,60.2106,3.84429,2.54338,2.54338,2.1171,8.70982,795.693,397.199,6.07153e-17,1.13828
14.596,60.216,3.84462,2.54319,2.54319,2.11706,8.7088,795.572,397.138,4.33681e-19,1.13817
14.597,60.2213,3.84495,2.54301,2.54301,2.11703,8.70778,795.452,397.078,-1.43115e-17,1.13806
14.598,60.2267,3.84528,2.54282,2.54282,2.11699,8.70676,795.331,397.018,-5.94143e-17,1.13796
14.599,60.232,3.84561,2.54263,2.54263,2.11696,8.70574,795.211,396.958,-2.12504e-17,1.13785
14.6,60.2374,3.84594,2.54245,2.54245,2.11692,8.70472,795.09,396.898,9.06393e-17,1.13774
14.601,60.2427,3.84627,2.54226,2.54226,2.11688,8.7037,794.97,396.838,3.03577e-17,1.13764
14.602,60.2481,3.8466,2.54208,2.54208,2.11685,8.70268,794.85,396.778,-5.72459e-17,1.13753
14.603,60.2534,3.84693,2.54189,2.54189,2.11681,8.70167,794.729,396.718,4.59702e-17,1.13742
14.604,60.2588,3.84726,2.54171,2.54171,2.11678,8.70065,794.609,396.658,3.59955e-17,1.13732
14.605,60.2642,3.84759,2.54152,2.54152,2.11674,8.69963,794.489,396.598,-3.90313e-18,1.13721
14.606,60.2695,3.84792,2.54134,2.54134,2.11671,8.69861,794.369,396.538,-2.60209e-18,1.13711
14.607,60.2749,3.84825,2.54115,2.54115,2.11667,8.6976,794.25,396.478,-2.60209e-18,1.137
14.608,60.2803,3.84859,2.54097,2.54097,2.11664,8.69658,794.13,396.419,-6.33174e-17,1.13689
14.609,60.2857,3.84892,2.54078,2.54078,2.1166,8.69556,794.01,396.359,-1.43115e-17,1.13679
14.61,60.291,3.84925,2.54059,2.54059,2.11656,8.69454,793.89,396.299,2.1684e-17,1.13668
14.611,60.2964,3.84958,2.54041,2.54041,2.11653,8.69353,793.771,396.24,3.20924e-17,1.13658
14.612,60.3018,3.84991,2.54022,2.54022,2.11649,8.69251,793.651,396.18,1.64799e-17,1.13647
14.613,60.3071,3.85024,2.54004,2.54004,2.11646,8.69149,793.532,396.12,-3.03577e-17,1.13637
14.614,60.3125,3.85057,2.53985,2.53985,2.11642,8.69048,793.413,396.061,4.33681e-18,1.13626
14.615,60.3179,3.85091,2.53967,2.53967,2.11639,8.68946,793.294,396.001,-3.90313e-18,1.13616
14.616,60.3233,3.85124,2.53948,2.53948,2.11635,8.68845,793.174,395.942,4.77049e-18,1.13605
14.617,60.3287,3.85157,2.5393,2.5393,2.11631,8.68743,793.055,395.882,4.90059e-17,1.13595
14.618,60.334,3.8519,2.53911,2.53911,2.11628,8.68641,792.936,395.823,2.42861e-17,1.13584
14.619,60.3394,3.85223,2.53893,2.53893,2.11624,8.6854,792.817,395.764,2.90566e-17,1.13574
14.62,60.3448,3.85256,2.53874,2.53874,2.11621,8.68438,792.698,395.704,1.56125e-17,1.13563
14.621,60.3502,3.8529,2.53856,2.53856,2.11617,8.68337,792.58,395.645,2.64545e-17,1.13553
14.622,60.3556,3.85323,2.53837,2.53837,2.11614,8.68235,792.461,395.586,4.55365e-17,1.13542
14.623,60.361,3.85356,2.53819,2.53819,2.1161,8.68134,792.342,395.527,6.59195e-17,1.13532
14.624,60.3664,3.85389,2.538,2.538,2.11606,8.68032,792.224,395.468,-3.29597e-17,1.13521
14.625,60.3718,3.85423,2.53782,2.53782,2.11603,8.67931,792.105,395.408,5.81132e-17,1.13511
14.626,60.3772,3.85456,2.53763,2.53763,2.11599,8.6783,791.987,395.349,-2.60209e-17,1.135
14.627,60.3826,3.85489,2.53745,2.53745,2.11596,8.67728,791.869,395.29,6.93889e-18,1.1349
14.628,60.388,3.85523,2.53726,2.53726,2.11592,8.67627,791.751,395.231,-1.38778e-17,1.13479
14.629,60.3934,3.85556,2.53708,2.53708,2.11589,8.67525,791.632,395.172,-2.51535e-17,1.13469
14.63,60.3988,3.85589,2.53689,2.53689,2.11585,8.67424,791.514,395.114,4.2067e-17,1.13459
14.631,60.4041,3.85622,2.53671,2.53671,2.11581,8.67323,791.396,395.055,-1.34441e-17,1.13448
14.632,60.4097,3.85656,2.53652,2.53652,2.11578,8.67221,791.278,394.996,1.47451e-17,1.13438
14.633,60.415,3.85689,2.53634,2.53634,2.11574,8.6712,791.161,394.937,-1.21431e-17,1.13427
14.634,60.4205,3.85723,2.53615,2.53615,2.11571,8.67019,791.043,394.878,1.77809e-17,1.13417
14.635,60.4259,3.85756,2.53597,2.53597,2.11567,8.66918,790.925,394.819,1.21431e-17,1.13406
14.636,60.4313,3.8579,2.53579,2.53579,2.11563,8.66816,790.807,394.761,5.63785e-17,1.13396
14.637,60.4367,3.85823,2.5356,2.5356,2.1156,8.66715,790.69,394.702,-3.1225e-17,1.13386
14.638,60.4421,3.85856,2.53542,2.53542,2.11556,8.66614,790.573,394.644,-1.51788e-17,1.13375
14.639,60.4475,3.8589,2.53523,2.53523,2.11553,8.66513,790.455,394.585,3.72966e-17,1.13365
14.64,60.453,3.85923,2.53505,2.53505,2.11549,8.66411,790.338,394.526,6.07153e-18,1.13355
14.641,60.4584,3.85957,2.53486,2.53486,2.11546,8.6631,790.221,394.468,-1.95156e-17,1.13344
14.642,60.4638,3.8599,2.53468,2.53468,2.11542,8.66209,790.103,394.41,5.20417e-18,1.13334
14.643,60.4692,3.86024,2.53449,2.53449,2.11538,8.66108,789.986,394.351,-2.08167e-17,1.13324
14.644,60.4747,3.86057,2.53431,2.53431,2.11535,8.66007,789.869,394.293,7.28584e-17,1.13313
14.645,60.4801,3.86091,2.53412,2.53412,2.11531,8.65906,789.753,394.234,4.64039e-17,1.13303
14.646,60.4855,3.86124,2.53394,2.53394,2.11528,8.65805,789.636,394.176,-4.94396e-17,1.13293
14.647,60.491,3.86158,2.53376,2.53376,2.11524,8.65704,789.519,394.118,-1.69136e-17,1.13282
14.648,60.4964,3.86191,2.53357,2.53357,2.1152,8.65603,789.402,394.06,3.46945e-17,1.13272
14.649,60.5018,3.86225,2.53339,2.53339,2.11517,8.65501,789.286,394.001,-9.54098e-18,1.13262
14.65,60.5073,3.86258,2.5332,2.5332,2.11513,8.654,789.169,393.943,-3.46945e-18,1.13252
14.651,60.5127,3.86292,2.53302,2.53302,2.1151,8.65299,789.053,393.885,7.80626e-18,1.13241
14.652,60.5182,3.86326,2.53283,2.53283,2.11506,8.65198,788.936,393.827,6.02816e-17,1.13231
14.653,60.5236,3.86359,2.53265,2.53265,2.11502,8.65097,788.82,393.769,1.73472e-18,1.13221
14.654,60.5291,3.86393,2.53247,2.53247,2.11499,8.64997,788.704,393.711,-5.63785e-18,1.1321
14.655,60.5345,3.86426,2.53228,2.53228,2.11495,8.64896,788.588,393.653,-1.64799e-17,1.132
14.656,60.54,3.8646,2.5321,2.5321,2.11491,8.64795,788.472,393.595,5.20417e-17,1.1319
14.657,60.5454,3.86494,2.53191,2.53191,2.11488,8.64694,788.356,393.537,3.98986e-17,1.1318
14.658,60.5509,3.86527,2.53173,2.53173,2.11484,8.64593,788.24,393.48,3.46945e-17,1.1317
14.659,60.5563,3.86561,2.53154,2.53154,2.11481,8.64492,788.124,393.422,3.03577e-18,1.13159
14.66,60.5618,3.86595,2.53136,2.53136,2.11477,8.64391,788.008,393.364,-2.73219e-17,1.13149
14.661,60.5673,3.86628,2.53118,2.53118,2.11473,8.6429,787.893,393.306,8.67362e-19,1.13139
14.662,60.5727,3.86662,2.53099,2.53099,2.1147,8.6419,787.777,393.249,2.60209e-18,1.13129
14.663,60.5782,3.86696,2.53081,2.53081,2.11466,8.64089,787.662,393.191,-1.12757e-17,1.13119
14.664,60.5836,3.8673,2.53062,2.53062,2.11462,8.63988,787.546,393.133,-1.56125e-17,1.13108
14.665,60.5891,3.86763,2.53044,2.53044,2.11459,8.63887,787.431,393.076,3.72966e-17,1.13098
14.666,60.5946,3.86797,2.53026,2.53026,2.11455,8.63786,787.315,393.018,4.33681e-18,1.13088
14.667,60.6001,3.86831,2.53007,2.53007,2.11452,8.63686,787.2,392.961,3.72966e-17,1.13078
14.668,60.6055,3.86865,2.52989,2.52989,2.11448,8.63585,787.085,392.903,2.38524e-17,1.13068
14.669,60.611,3.86898,2.5297,2.5297,2.11444,8.63484,786.97,392.846,2.51535e-17,1.13058
14.67,60.6165,3.86932,2.52952,2.52952,2.11441,8.63384,786.855,392.789,2.08167e-17,1.13047
14.671,60.622,3.86966,2.52934,2.52934,2.11437,8.63283,786.74,392.731,2.86229e-17,1.13037
14.672,60.6274,3.87,2.52915,2.52915,2.11433,8.63182,786.625,392.674,2.25514e-17,1.13027
14.673,60.6329,3.87034,2.52897,2.52897,2.1143,8.63082,786.511,392.617,-2.60209e-18,1.13017
14.674,60.6384,3.87067,2.52879,2.52879,2.11426,8.62981,786.396,392.559,1.73472e-18,1.13007
14.675,60.6439,3.87101,2.5286,2.5286,2.11422,8.6288,786.281,392.502,1.02349e-16,1.12997
14.676,60.6494,3.87135,2.52842,2.52842,2.11419,8.6278,786.167,392.445,6.85216e-17,1.12987
14.677,60.6549,3.87169,2.52824,2.52824,2.11415,8.62679,786.053,392.388,8.67362e-19,1.12977
14.678,60.6603,3.87203,2.52805,2.52805,2.11412,8.62579,785.938,392.331,2.34188e-17,1.12967
14.679,60.6658,3.87237,2.52787,2.52787,2.11408,8.62478,785.824,392.274,-3.03577e-17,1.12957
14.68,60.6713,3.87271,2.52768,2.52768,2.11404,8.62378,785.71,392.217,6.93889e-18,1.12947
14.681,60.6768,3.87305,2.5275,2.5275,2.11401,8.62277,785.596,392.16,7.80626e-18,1.12936
14.682,60.6823,3.87339,2.52732,2.52732,2.11397,8.62177,785.482,392.103,3.16587e-17,1.12926
14.683,60.6878,3.87372,2.52713,2.52713,2.11393,8.62076,785.368,392.046,1.73472e-17,1.12916
14.684,60.6933,3.87406,2.52695,2.52695,2.1139,8.61976,785.254,391.989,4.98733e-17,1.12906
14.685,60.6988,3.8744,2.52677,2.52677,2.11386,8.61875,785.14,391.933,1.95156e-17,1.12896
14.686,60.7043,3.87474,2.52658,2.52658,2.11382,8.61775,785.026,391.876,6.07153e-18,1.12886
14.687,60.7098,3.87508,2.5264,2.5264,2.11379,8.61674,784.913,391.819,1.56125e-17,1.12876
14.688,60.7153,3.87542,2.52622,2.52622,2.11375,8.61574,784.799,391.763,-1.51788e-17,1.12866
14.689,60.7208,3.87576,2.52603,2.52603,2.11371,8.61474,784.686,391.706,2.86229e-17,1.12856
14.69,60.7264,3.8761,2.52585,2.52585,2.11368,8.61373,784.572,391.649,2.34188e-17,1.12846
14.691,60.7319,3.87644,2.52567,2.52567,2.11364,8.61273,784.459,391.593,5.20417e-17,1.12836
14.692,60.7374,3.87678,2.52548,2.52548,2.1136,8.61173,784.346,391.536,4.2067e-17,1.12826
14.693,60.7429,3.87712,2.5253,2.5253,2.11357,8.61072,784.232,391.48,2.42861e-17,1.12816
14.694,60.7484,3.87747,2.52512,2.52512,2.11353,8.60972,784.119,391.423,1.15793e-16,1.12806
14.695,60.7539,3.87781,2.52493,2.52493,2.11349,8.60872,784.006,391.367,2.0383e-17,1.12797
14.696,60.7595,3.87815,2.52475,2.52475,2.11346,8.60771,783.893,391.311,8.54351e-17,1.12787
14.697,60.765,3.87849,2.52457,2.52457,2.11342,8.60671,783.78,391.254,2.90566e-17,1.12777
14.698,60.7705,3.87883,2.52438,2.52438,2.11338,8.60571,783.668,391.198,0,1.12767
14.699,60.776,3.87917,2.5242,2.5242,2.11334,8.60471,783.555,391.142,1.9082e-17,1.12757
14.7,60.7816,3.87951,2.52402,2.52402,2.11331,8.6037,783.442,391.086,-8.23994e-18,1.12747
14.701,60.7871,3.87985,2.52384,2.52384,2.11327,8.6027,783.33,391.029,1.0842e-17,1.12737
14.702,60.7926,3.88019,2.52365,2.52365,2.11323,8.6017,783.217,390.973,2.81893e-17,1.12727
14.703,60.7981,3.88054,2.52347,2.52347,2.1132,8.6007,783.105,390.917,-2.38524e-17,1.12717
14.704,60.8037,3.88088,2.52329,2.52329,2.11316,8.5997,782.992,390.861,3.03577e-17,1.12707
14.705,60.8092,3.88122,2.5231,2.5231,2.11312,8.5987,782.88,390.805,2.47198e-17,1.12697
14.706,60.8147,3.88156,2.52292,2.52292,2.11309,8.5977,782.768,390.749,2.60209e-18,1.12688
14.707,60.8203,3.8819,2.52274,2.52274,2.11305,8.5967,782.656,390.693,2.0383e-17,1.12678
14.708,60.8258,3.88225,2.52256,2.52256,2.11301,8.59569,782.544,390.637,-3.25261e-17,1.12668
14.709,60.8314,3.88259,2.52237,2.52237,2.11297,8.59469,782.432,390.581,5.59448e-17,1.12658
14.71,60.8369,3.88293,2.52219,2.52219,2.11294,8.59369,782.32,390.526,6.93889e-18,1.12648
14.711,60.8425,3.88327,2.52201,2.52201,2.1129,8.59269,782.208,390.47,2.12504e-17,1.12638
14.712,60.848,3.88362,2.52182,2.52182,2.11286,8.59169,782.097,390.414,-2.34188e-17,1.12629
14.713,60.8536,3.88396,2.52164,2.52164,2.11283,8.59069,781.985,390.358,2.12504e-17,1.12619
14.714,60.8591,3.8843,2.52146,2.52146,2.11279,8.58969,781.873,390.303,1.35742e-16,1.12609
14.715,60.8647,3.88464,2.52128,2.52128,2.11275,8.58869,781.762,390.247,8.10983e-17,1.12599
14.716,60.8702,3.88499,2.52109,2.52109,2.11271,8.58769,781.65,390.191,1.38778e-17,1.12589
14.717,60.8758,3.88533,2.52091,2.52091,2.11268,8.58669,781.539,390.136,2.90566e-17,1.1258
14.718,60.8813,3.88567,2.52073,2.52073,2.11264,8.5857,781.428,390.08,-1.30104e-18,1.1257
14.719,60.8869,3.88602,2.52055,2.52055,2.1126,8.5847,781.317,390.025,1.82146e-17,1.1256
14.72,60.8925,3.88636,2.52036,2.52036,2.11257,8.5837,781.206,389.969,7.63278e-17,1.1255
14.721,60.898,3.8867,2.52018,2.52018,2.11253,8.5827,781.095,389.914,4.72712e-17,1.1254
14.722,60.9036,3.88705,2.52,2.52,2.11249,8.5817,780.984,389.859,4.0766e-17,1.12531
14.723,60.9091,3.88739,2.51982,2.51982,2.11245,8.5807,780.873,389.803,4.0766e-17,1.12521
14.724,60.9147,3.88774,2.51963,2.51963,2.11242,8.5797,780.762,389.748,7.11237e-17,1.12511
14.725,60.9203,3.88808,2.51945,2.51945,2.11238,8.57871,780.651,389.693,1.60462e-17,1.12502
14.726,60.9259,3.88842,2.51927,2.51927,2.11234,8.57771,780.541,389.638,4.51028e-17,1.12492
14.727,60.9314,3.88877,2.51909,2.51909,2.1123,8.57671,780.43,389.582,3.98986e-17,1.12482
14.728,60.937,3.88911,2.5189,2.5189,2.11227,8.57571,780.32,389.527,2.25514e-17,1.12472
14.729,60.9426,3.88946,2.51872,2.51872,2.11223,8.57472,780.209,389.472,2.38524e-17,1.12463
14.73,60.9482,3.8898,2.51854,2.51854,2.11219,8.57372,780.099,389.417,-1.73472e-17,1.12453
14.731,60.9538,3.89015,2.51836,2.51836,2.11215,8.57272,779.989,389.362,-2.08167e-17,1.12443
14.732,60.9593,3.89049,2.51818,2.51818,2.11212,8.57172,779.878,389.307,-3.81639e-17,1.12434
14.733,60.9649,3.89084,2.51799,2.51799,2.11208,8.57073,779.768,389.252,5.63785e-18,1.12424
14.734,60.9705,3.89118,2.51781,2.51781,2.11204,8.56973,779.658,389.197,-3.03577e-18,1.12414
14.735,60.9761,3.89153,2.51763,2.51763,2.112,8.56873,779.548,389.142,5.07407e-17,1.12405
14.736,60.9817,3.89187,2.51745,2.51745,2.11197,8.56774,779.438,389.088,2.73219e-17,1.12395
14.737,60.9873,3.89222,2.51726,2.51726,2.11193,8.56674,779.329,389.033,2.08167e-17,1.12385
14.738,60.9929,3.89256,2.51708,2.51708,2.11189,8.56575,779.219,388.978,-2.21177e-17,1.12376
14.739,60.9985,3.89291,2.5169,2.5169,2.11185,8.56475,779.109,388.923,1.73472e-18,1.12366
14.74,61.004,3.89326,2.51672,2.51672,2.11181,8.56375,779,388.869,2.21177e-17,1.12357
14.741,61.0097,3.8936,2.51654,2.51654,2.11178,8.56276,778.89,388.814,2.29851e-17,1.12347
14.742,61.0153,3.89395,2.51636,2.51636,2.11174,8.56176,778.781,388.759,2.9924e-17,1.12337
14.743,61.0209,3.8943,2.51617,2.51617,2.1117,8.56077,778.671,388.705,-5.37764e-17,1.12328
14.744,61.0264,3.89464,2.51599,2.51599,2.11166,8.55977,778.562,388.65,-1.17094e-17,1.12318
14.745,61.032,3.89499,2.51581,2.51581,2.11163,8.55878,778.453,388.596,3.03577e-18,1.12309
14.746,61.0377,3.89533,2.51563,2.51563,2.11159,8.55778,778.344,388.541,1.43115e-17,1.12299
14.747,61.0433,3.89568,2.51545,2.51545,2.11155,8.55679,778.235,388.487,5.42101e-17,1.1229
14.748,61.0489,3.89603,2.51526,2.51526,2.11151,8.55579,778.126,388.433,-1.21431e-17,1.1228
14.749,61.0545,3.89637,2.51508,2.51508,2.11147,8.5548,778.017,388.378,3.38271e-17,1.12271
14.75,61.0601,3.89672,2.5149,2.5149,2.11144,8.55381,777.908,388.324,-2.60209e-18,1.12261
14.751,61.0657,3.89707,2.51472,2.51472,2.1114,8.55281,777.799,388.27,3.03577e-18,1.12251
14.752,61.0714,3.89742,2.51454,2.51454,2.11136,8.55182,777.691,388.215,1.82146e-17,1.12242
14.753,61.0769,3.89776,2.51436,2.51436,2.11132,8.55083,777.582,388.161,-2.73219e-17,1.12232
14.754,61.0826,3.89811,2.51417,2.51417,2.11128,8.54983,777.474,388.107,3.03577e-18,1.12223
14.755,61.0882,3.89846,2.51399,2.51399,2.11124,8.54884,777.365,388.053,2.25514e-17,1.12213
14.756,61.0938,3.8988,2.51381,2.51381,2.11121,8.54785,777.257,387.999,1.21431e-17,1.12204
14.757,61.0994,3.89915,2.51363,2.51363,2.11117,8.54685,777.149,387.945,1.30104e-17,1.12195
14.758,61.1052,3.89951,2.51345,2.51345,2.11113,8.54586,777.04,387.891,-3.03577e-18,1.12185
14.759,61.1107,3.89985,2.51327,2.51327,2.11109,8.54487,776.932,387.837,-1.21431e-17,1.12176
14.76,61.1163,3.90019,2.51309,2.51309,2.11105,8.54387,776.824,387.783,-1.47451e-17,1.12166
14.761,61.122,3.90055,2.5129,2.5129,2.11102,8.54288,776.716,387.729,-7.50268e-17,1.12157
14.762,61.1276,3.90089,2.51272,2.51272,2.11098,8.54189,776.608,387.675,3.46945e-18,1.12147
14.763,61.1332,3.90124,2.51254,2.51254,2.11094,8.5409,776.5,387.621,3.38271e-17,1.12138
14.764,61.1389,3.90159,2.51236,2.51236,2.1109,8.5399,776.393,387.568,4.0766e-17,1.12128
14.765,61.1445,3.90194,2.51218,2.51218,2.11086,8.53891,776.285,387.514,3.25261e-17,1.12119
14.766,61.1501,3.90229,2.512,2.512,2.11082,8.53792,776.177,387.46,1.9082e-17,1.1211
14.767,61.1558,3.90263,2.51182,2.51182,2.11079,8.53693,776.07,387.407,5.63785e-18,1.121
14.768,61.1614,3.90298,2.51164,2.51164,2.11075,8.53594,775.962,387.353,7.80626e-17,1.12091
14.769,61.1671,3.90333,2.51145,2.51145,2.11071,8.53495,775.855,387.299,4.68375e-17,1.12082
14.77,61.1727,3.90368,2.51127,2.51127,2.11067,8.53396,775.748,387.246,1.51788e-17,1.12072
14.771,61.1784,3.90403,2.51109,2.51109,2.11063,8.53297,775.641,387.192,8.45678e-17,1.12063
14.772,61.184,3.90438,2.51091,2.51091,2.11059,8.53197,775.533,387.139,-2.12504e-17,1.12053
14.773,61.1897,3.90473,2.51073,2.51073,2.11055,8.53098,775.426,387.085,-1.04083e-17,1.12044
14.774,61.1953,3.90508,2.51055,2.51055,2.11052,8.52999,775.319,387.032,-7.11237e-17,1.12035
14.775,61.201,3.90543,2.51037,2.51037,2.11048,8.529,775.212,386.979,-1.30104e-18,1.12025
14.776,61.2066,3.90578,2.51019,2.51019,2.11044,8.52801,775.106,386.925,-3.16587e-17,1.12016
14.777,61.2123,3.90613,2.51001,2.51001,2.1104,8.52702,774.999,386.872,7.02563e-17,1.12007
14.778,61.2179,3.90648,2.50983,2.50983,2.11036,8.52603,774.892,386.819,1.30104e-17,1.11998
14.779,61.2236,3.90683,2.50964,2.50964,2.11032,8.52504,774.785,386.766,1.30104e-18,1.11988
14.78,61.2293,3.90718,2.50946,2.50946,2.11028,8.52405,774.679,386.712,-4.33681e-19,1.11979
14.781,61.2349,3.90753,2.50928,2.50928,2.11024,8.52306,774.572,386.659,-3.77302e-17,1.1197
14.782,61.2406,3.90788,2.5091,2.5091,2.11021,8.52208,774.466,386.606,2.08167e-17,1.1196
14.783,61.2463,3.90823,2.50892,2.50892,2.11017,8.52109,774.36,386.553,2.94903e-17,1.11951
14.784,61.2519,3.90858,2.50874,2.50874,2.11013,8.5201,774.253,386.5,5.0307e-17,1.11942
14.785,61.2576,3.90893,2.50856,2.50856,2.11009,8.51911,774.147,386.447,1.17094e-17,1.11933
14.786,61.2633,3.90928,2.50838,2.50838,2.11005,8.51812,774.041,386.394,1.47451e-17,1.11924
14.787,61.2689,3.90963,2.5082,2.5082,2.11001,8.51713,773.935,386.341,6.245e-17,1.11914
14.788,61.2746,3.90998,2.50802,2.50802,2.10997,8.51614,773.829,386.288,5.20417e-17,1.11905
14.789,61.2803,3.91033,2.50784,2.50784,2.10993,8.51515,773.723,386.236,7.11237e-17,1.11896
14.79,61.286,3.91069,2.50766,2.50766,2.10989,8.51417,773.617,386.183,1.12757e-17,1.11887
14.791,61.2917,3.91104,2.50748,2.50748,2.10985,8.51318,773.512,386.13,1.56125e-17,1.11878
14.792,61.2974,3.91139,2.5073,2.5073,2.10982,8.51219,773.406,386.077,1.64799e-17,1.11868
14.793,61.303,3.91174,2.50712,2.50712,2.10978,8.5112,773.3,386.025,4.25007e-17,1.11859
14.794,61.3087,3.91209,2.50693,2.50693,2.10974,8.51022,773.195,385.972,1.69136e-17,1.1185
14.795,61.3144,3.91244,2.50675,2.50675,2.1097,8.50923,773.089,385.919,7.80626e-18,1.11841
14.796,61.3201,3.9128,2.50657,2.50657,2.10966,8.50824,772.984,385.867,-3.25261e-17,1.11832
14.797,61.3258,3.91315,2.50639,2.50639,2.10962,8.50725,772.879,385.814,-2.42861e-17,1.11823
14.798,61.3315,3.9135,2.50621,2.50621,2.10958,8.50627,772.774,385.762,3.1225e-17,1.11813
14.799,61.3372,3.91385,2.50603,2.50603,2.10954,8.50528,772.668,385.709,-1.47451e-17,1.11804
14.8,61.3429,3.91421,2.50585,2.50585,2.1095,8.50429,772.563,385.657,-9.1073e-18,1.11795
14.801,61.3486,3.91456,2.50567,2.50567,2.10946,8.50331,772.458,385.604,-3.81639e-17,1.11786
14.802,61.3543,3.91491,2.50549,2.50549,2.10942,8.50232,772.353,385.552,-4.11997e-17,1.11777
14.803,61.36,3.91526,2.50531,2.50531,2.10938,8.50134,772.249,385.5,2.94903e-17,1.11768
14.804,61.3657,3.91562,2.50513,2.50513,2.10934,8.50035,772.144,385.447,-3.98986e-17,1.11759
14.805,61.3714,3.91597,2.50495,2.50495,2.1093,8.49936,772.039,385.395,4.11997e-17,1.1175
14.806,61.3771,3.91632,2.50477,2.50477,2.10926,8.49838,771.934,385.343,-8.67362e-18,1.11741
14.807,61.3828,3.91667,2.50459,2.50459,2.10922,8.49739,771.83,385.291,4.77049e-17,1.11732
14.808,61.3885,3.91703,2.50441,2.50441,2.10918,8.49641,771.725,385.239,2.1684e-17,1.11723
14.809,61.3942,3.91738,2.50423,2.50423,2.10915,8.49542,771.621,385.186,1.9082e-17,1.11714
14.81,61.3999,3.91774,2.50405,2.50405,2.10911,8.49444,771.517,385.134,1.0842e-17,1.11705
14.811,61.4056,3.91809,2.50387,2.50387,2.10907,8.49345,771.412,385.082,6.15827e-17,1.11696
14.812,61.4113,3.91844,2.50369,2.50369,2.10903,8.49247,771.308,385.03,-1.47451e-17,1.11687
14.813,61.4171,3.9188,2.50351,2.50351,2.10899,8.49148,771.204,384.978,-2.21177e-17,1.11678
14.814,61.4228,3.91915,2.50333,2.50333,2.10895,8.4905,771.1,384.926,-2.25514e-17,1.11669
14.815,61.4285,3.9195,2.50315,2.50315,2.10891,8.48951,770.996,384.875,1.73472e-18,1.1166
14.816,61.4342,3.91986,2.50297,2.50297,2.10887,8.48853,770.892,384.823,4.29344e-17,1.11651
14.817,61.4399,3.92021,2.50279,2.50279,2.10883,8.48755,770.788,384.771,1.34441e-17,1.11642
14.818,61.4457,3.92057,2.50261,2.50261,2.10879,8.48656,770.684,384.719,-4.33681e-17,1.11633
14.819,61.4514,3.92092,2.50243,2.50243,2.10875,8.48558,770.581,384.667,3.90313e-17,1.11624
14.82,61.4571,3.92128,2.50225,2.50225,2.10871,8.48459,770.477,384.616,-4.2067e-17,1.11615
14.821,61.4629,3.92163,2.50207,2.50207,2.10867,8.48361,770.374,384.564,-6.72205e-17,1.11606
14.822,61.4686,3.92199,2.50189,2.50189,2.10863,8.48263,770.27,384.512,9.1073e-18,1.11597
14.823,61.4743,3.92234,2.50171,2.50171,2.10859,8.48164,770.167,384.461,3.46945e-17,1.11588
14.824,61.4801,3.92269,2.50153,2.50153,2.10855,8.48066,770.063,384.409,1.34441e-17,1.11579
14.825,61.4858,3.92305,2.50136,2.50136,2.10851,8.47968,769.96,384.358,2.1684e-18,1.11571
14.826,61.4915,3.92341,2.50118,2.50118,2.10847,8.4787,769.857,384.306,-6.93889e-18,1.11562
14.827,61.4973,3.92376,2.501,2.501,2.10843,8.47771,769.754,384.255,-6.59195e-17,1.11553
14.828,61.503,3.92412,2.50082,2.50082,2.10839,8.47673,769.651,384.203,-3.38271e-17,1.11544
14.829,61.5087,3.92447,2.50064,2.50064,2.10835,8.47575,769.548,384.152,-1.30104e-18,1.11535
14.83,61.5145,3.92483,2.50046,2.50046,2.10831,8.47477,769.445,384.101,6.33174e-17,1.11526
14.831,61.5202,3.92518,2.50028,2.50028,2.10827,8.47378,769.342,384.049,1.86483e-17,1.11517
14.832,61.526,3.92554,2.5001,2.5001,2.10823,8.4728,769.239,383.998,-3.90313e-18,1.11509
14.833,61.5317,3.92589,2.49992,2.49992,2.10818,8.47182,769.137,383.947,7.1991e-17,1.115
14.834,61.5375,3.92625,2.49974,2.49974,2.10814,8.47084,769.034,383.896,4.2067e-17,1.11491
14.835,61.5432,3.92661,2.49956,2.49956,2.1081,8.46986,768.931,383.844,3.85976e-17,1.11482
14.836,61.549,3.92696,2.49938,2.49938,2.10806,8.46888,768.829,383.793,2.1684e-17,1.11474
14.837,61.5548,3.92732,2.4992,2.4992,2.10802,8.46789,768.727,383.742,5.20417e-17,1.11465
14.838,61.5605,3.92768,2.49902,2.49902,2.10798,8.46691,768.624,383.691,2.47198e-17,1.11456
14.839,61.5663,3.92803,2.49884,2.49884,2.10794,8.46593,768.522,383.64,-6.37511e-17,1.11447
14.84,61.5721,3.92839,2.49867,2.49867,2.1079,8.46495,768.42,383.589,-1.73472e-18,1.11439
14.841,61.5778,3.92874,2.49849,2.49849,2.10786,8.46397,768.318,383.538,-4.33681e-19,1.1143
14.842,61.5836,3.9291,2.49831,2.49831,2.10782,8.46299,768.216,383.487,5.63785e-18,1.11421
14.843,61.5893,3.92946,2.49813,2.49813,2.10778,8.46201,768.114,383.436,2.77556e-17,1.11412
14.844,61.5951,3.92982,2.49795,2.49795,2.10774,8.46103,768.012,383.385,-3.03577e-18,1.11404
14.845,61.6009,3.93017,2.49777,2.49777,2.1077,8.46005,767.91,383.335,3.59955e-17,1.11395
14.846,61.6066,3.93053,2.49759,2.49759,2.10766,8.45907,767.808,383.284,5.07407e-17,1.11386
14.847,61.6124,3.93089,2.49741,2.49741,2.10762,8.45809,767.706,383.233,1.73472e-17,1.11378
14.848,61.6182,3.93125,2.49723,2.49723,2.10758,8.45711,767.605,383.182,2.25514e-17,1.11369
14.849,61.6239,3.9316,2.49705,2.49705,2.10753,8.45613,767.503,383.132,1.82146e-17,1.1136
14.85,61.6297,3.93196,2.49688,2.49688,2.10749,8.45515,767.402,383.081,7.02563e-17,1.11352
14.851,61.6355,3.93232,2.4967,2.4967,2.10745,8.45417,767.3,383.03,-1.77809e-17,1.11343
14.852,61.6413,3.93268,2.49652,2.49652,2.10741,8.45319,767.199,382.98,-1.04083e-17,1.11334
14.853,61.647,3.93303,2.49634,2.49634,2.10737,8.45222,767.098,382.929,-2.42861e-17,1.11326
14.854,61.6528,3.93339,2.49616,2.49616,2.10733,8.45124,766.996,382.879,1.25767e-17,1.11317
14.855,61.6586,3.93375,2.49598,2.49598,2.10729,8.45026,766.895,382.828,3.81639e-17,1.11309
14.856,61.6644,3.93411,2.4958,2.4958,2.10725,8.44928,766.794,382.778,-1.99493e-17,1.113
14.857,61.6702,3.93447,2.49562,2.49562,2.10721,8.4483,766.693,382.727,-4.46691e-17,1.11292
14.858,61.676,3.93483,2.49545,2.49545,2.10717,8.44732,766.592,382.677,7.37257e-18,1.11283
14.859,61.6818,3.93519,2.49527,2.49527,2.10712,8.44635,766.491,382.627,1.12757e-17,1.11274
14.86,61.6876,3.93554,2.49509,2.49509,2.10708,8.44537,766.391,382.576,2.90566e-17,1.11266
14.861,61.6934,3.9359,2.49491,2.49491,2.10704,8.44439,766.29,382.526,4.55365e-17,1.11257
14.862,61.6992,3.93626,2.49473,2.49473,2.107,8.44341,766.189,382.476,4.33681e-19,1.11249
14.863,61.705,3.93662,2.49455,2.49455,2.10696,8.44243,766.089,382.426,-7.54605e-17,1.1124
14.864,61.7108,3.93698,2.49437,2.49437,2.10692,8.44146,765.988,382.375,7.80626e-18,1.11232
14.865,61.7166,3.93734,2.4942,2.4942,2.10688,8.44048,765.888,382.325,6.28837e-17,1.11223
14.866,61.7224,3.9377,2.49402,2.49402,2.10683,8.4395,765.787,382.275,7.37257e-18,1.11215
14.867,61.7282,3.93806,2.49384,2.49384,2.10679,8.43853,765.687,382.225,-2.08167e-17,1.11206
14.868,61.734,3.93842,2.49366,2.49366,2.10675,8.43755,765.587,382.175,4.2067e-17,1.11198
14.869,61.7398,3.93878,2.49348,2.49348,2.10671,8.43657,765.487,382.125,5.33427e-17,1.1119
14.87,61.7456,3.93914,2.4933,2.4933,2.10667,8.4356,765.386,382.075,2.42861e-17,1.11181
14.871,61.7514,3.9395,2.49313,2.49313,2.10663,8.43462,765.286,382.025,9.97466e-18,1.11173
14.872,61.7572,3.93986,2.49295,2.49295,2.10659,8.43364,765.186,381.975,3.1225e-17,1.11164
14.873,61.763,3.94022,2.49277,2.49277,2.10654,8.43267,765.087,381.925,-2.08167e-17,1.11156
14.874,61.7689,3.94058,2.49259,2.49259,2.1065,8.43169,764.987,381.876,-1.25767e-17,1.11147
14.875,61.7746,3.94094,2.49241,2.49241,2.10646,8.43072,764.887,381.826,-4.33681e-19,1.11139
14.876,61.7804,3.9413,2.49224,2.49224,2.10642,8.42974,764.787,381.776,-3.29597e-17,1.11131
14.877,61.7863,3.94166,2.49206,2.49206,2.10638,8.42876,764.688,381.726,5.94143e-17,1.11122
14.878,61.7921,3.94202,2.49188,2.49188,2.10633,8.42779,764.588,381.677,-2.55872e-17,1.11114
14.879,61.798,3.94238,2.4917,2.4917,2.10629,8.42681,764.488,381.627,1.9082e-17,1.11106
14.88,61.8037,3.94274,2.49152,2.49152,2.10625,8.42584,764.389,381.577,-6.37511e-17,1.11097
14.881,61.8096,3.9431,2.49135,2.49135,2.10621,8.42486,764.29,381.528,-3.03577e-18,1.11089
14.882,61.8154,3.94346,2.49117,2.49117,2.10617,8.42389,764.19,381.478,9.54098e-18,1.11081
14.883,61.8212,3.94383,2.49099,2.49099,2.10612,8.42291,764.091,381.429,2.21177e-17,1.11072
14.884,61.827,3.94419,2.49081,2.49081,2.10608,8.42194,763.992,381.379,9.80119e-17,1.11064
14.885,61.8329,3.94455,2.49063,2.49063,2.10604,8.42096,763.893,381.33,-1.9082e-17,1.11056
14.886,61.8387,3.94491,2.49046,2.49046,2.106,8.41999,763.794,381.28,-3.85976e-17,1.11048
14.887,61.8445,3.94527,2.49028,2.49028,2.10596,8.41902,763.695,381.231,-9.1073e-18,1.11039
14.888,61.8504,3.94563,2.4901,2.4901,2.10591,8.41804,763.596,381.182,3.55618e-17,1.11031
14.889,61.8562,3.94599,2.48992,2.48992,2.10587,8.41707,763.497,381.132,1.95156e-17,1.11023
14.89,61.862,3.94636,2.48975,2.48975,2.10583,8.41609,763.398,381.083,2.64545e-17,1.11015
14.891,61.8679,3.94672,2.48957,2.48957,2.10579,8.41512,763.3,381.034,-8.67362e-18,1.11006
14.892,61.8737,3.94708,2.48939,2.48939,2.10575,8.41415,763.201,380.984,-8.23994e-18,1.10998
14.893,61.8796,3.94744,2.48921,2.48921,2.1057,8.41317,763.102,380.935,6.07153e-18,1.1099
14.894,61.8854,3.9478,2.48904,2.48904,2.10566,8.4122,763.004,380.886,-1.30104e-17,1.10982
14.895,61.8913,3.94817,2.48886,2.48886,2.10562,8.41123,762.905,380.837,-2.51535e-17,1.10974
14.896,61.8971,3.94853,2.48868,2.48868,2.10558,8.41025,762.807,380.788,-3.90313e-18,1.10966
14.897,61.9029,3.94889,2.4885,2.4885,2.10553,8.40928,762.709,380.739,3.03577e-18,1.10957
14.898,61.9088,3.94925,2.48833,2.48833,2.10549,8.40831,762.611,380.69,-8.67362e-18,1.10949
14.899,61.9147,3.94962,2.48815,2.48815,2.10545,8.40734,762.512,380.641,6.07153e-18,1.10941
14.9,61.9205,3.94998,2.48797,2.48797,2.10541,8.40636,762.414,380.592,1.38778e-17,1.10933
14.901,61.9264,3.95034,2.48779,2.48779,2.10536,8.40539,762.316,380.543,3.85976e-17,1.10925
14.902,61.9322,3.95071,2.48762,2.48762,2.10532,8.40442,762.218,380.494,2.51535e-17,1.10917
14.903,61.9381,3.95107,2.48744,2.48744,2.10528,8.40345,762.12,380.445,-4.98733e-17,1.10909
14.904,61.9439,3.95143,2.48726,2.48726,2.10523,8.40248,762.022,380.396,3.46945e-18,1.10901
14.905,61.9498,3.95179,2.48708,2.48708,2.10519,8.4015,761.925,380.347,1.43115e-17,1.10893
14.906,61.9557,3.95216,2.48691,2.48691,2.10515,8.40053,761.827,380.299,-2.68882e-17,1.10885
14.907,61.9615,3.95252,2.48673,2.48673,2.10511,8.39956,761.729,380.25,4.33681e-18,1.10877
14.908,61.9674,3.95288,2.48655,2.48655,2.10506,8.39859,761.632,380.201,-4.16334e-17,1.10869
14.909,61.9732,3.95325,2.48638,2.48638,2.10502,8.39762,761.534,380.153,2.64545e-17,1.10861
14.91,61.9791,3.95361,2.4862,2.4862,2.10498,8.39665,761.437,380.104,5.11743e-17,1.10853
14.911,61.985,3.95398,2.48602,2.48602,2.10493,8.39568,761.339,380.055,-2.25514e-17,1.10845
14.912,61.9908,3.95434,2.48584,2.48584,2.10489,8.39471,761.242,380.007,9.28077e-17,1.10837
14.913,61.9967,3.9547,2.48567,2.48567,2.10485,8.39373,761.145,379.958,-2.42861e-17,1.10829
14.914,62.0026,3.95507,2.48549,2.48549,2.10481,8.39276,761.047,379.91,-1.12757e-17,1.10821
14.915,62.0085,3.95543,2.48531,2.48531,2.10476,8.39179,760.95,379.861,1.73472e-17,1.10813
14.916,62.0143,3.9558,2.48514,2.48514,2.10472,8.39082,760.853,379.813,4.0766e-17,1.10805
14.917,62.0202,3.95616,2.48496,2.48496,2.10468,8.38985,760.756,379.764,2.64545e-17,1.10797
14.918,62.0261,3.95653,2.48478,2.48478,2.10463,8.38888,760.659,379.716,-4.33681e-18,1.10789
14.919,62.032,3.95689,2.48461,2.48461,2.10459,8.38791,760.562,379.668,2.51535e-17,1.10781
14.92,62.0379,3.95726,2.48443,2.48443,2.10455,8.38694,760.465,379.619,2.12504e-17,1.10773
14.921,62.0437,3.95762,2.48425,2.48425,2.1045,8.38597,760.369,379.571,1.64799e-17,1.10765
14.922,62.0496,3.95798,2.48408,2.48408,2.10446,8.385,760.272,379.523,2.0383e-17,1.10757
14.923,62.0555,3.95835,2.4839,2.4839,2.10442,8.38403,760.175,379.474,2.42861e-17,1.1075
14.924,62.0614,3.95872,2.48372,2.48372,2.10437,8.38307,760.079,379.426,7.80626e-18,1.10742
14.925,62.0673,3.95908,2.48355,2.48355,2.10433,8.3821,759.982,379.378,-2.60209e-18,1.10734
14.926,62.0732,3.95945,2.48337,2.48337,2.10429,8.38113,759.886,379.33,-2.1684e-18,1.10726
14.927,62.0791,3.95981,2.48319,2.48319,2.10424,8.38016,759.789,379.282,1.73472e-17,1.10718
14.928,62.085,3.96018,2.48302,2.48302,2.1042,8.37919,759.693,379.234,3.38271e-17,1.10711
14.929,62.0908,3.96054,2.48284,2.48284,2.10415,8.37822,759.597,379.186,3.03577e-17,1.10703
14.93,62.0967,3.96091,2.48266,2.48266,2.10411,8.37725,759.501,379.138,7.84962e-17,1.10695
14.931,62.1026,3.96127,2.48249,2.48249,2.10407,8.37628,759.404,379.09,3.9465e-17,1.10687
14.932,62.1085,3.96164,2.48231,2.48231,2.10402,8.37532,759.308,379.042,1.73472e-18,1.1068
14.933,62.1144,3.96201,2.48213,2.48213,2.10398,8.37435,759.212,378.994,4.33681e-18,1.10672
14.934,62.1204,3.96237,2.48196,2.48196,2.10394,8.37338,759.116,378.946,-1.17094e-17,1.10664
14.935,62.1262,3.96274,2.48178,2.48178,2.10389,8.37241,759.02,378.898,6.54858e-17,1.10656
14.936,62.1321,3.9631,2.4816,2.4816,2.10385,8.37144,758.925,378.85,1.26201e-16,1.10649
14.937,62.1381,3.96347,2.48143,2.48143,2.1038,8.37048,758.829,378.802,1.12757e-16,1.10641
14.938,62.144,3.96384,2.48125,2.48125,2.10376,8.36951,758.733,378.755,5.33427e-17,1.10633
14.939,62.1499,3.9642,2.48107,2.48107,2.10372,8.36854,758.637,378.707,-2.25514e-17,1.10626
14.94,62.1558,3.96457,2.4809,2.4809,2.10367,8.36758,758.542,378.659,4.55365e-17,1.10618
14.941,62.1617,3.96494,2.48072,2.48072,2.10363,8.36661,758.446,378.611,1.51788e-17,1.1061
14.942,62.1676,3.9653,2.48055,2.48055,2.10358,8.36564,758.351,378.564,-2.25514e-17,1.10603
14.943,62.1735,3.96567,2.48037,2.48037,2.10354,8.36467,758.255,378.516,3.20924e-17,1.10595
14.944,62.1794,3.96604,2.48019,2.48019,2.1035,8.36371,758.16,378.469,-1.38778e-17,1.10588
14.945,62.1853,3.9664,2.48002,2.48002,2.10345,8.36274,758.065,378.421,1.73472e-18,1.1058
14.946,62.1913,3.96677,2.47984,2.47984,2.10341,8.36178,757.97,378.373,3.51282e-17,1.10572
14.947,62.1972,3.96714,2.47967,2.47967,2.10336,8.36081,757.874,378.326,2.42861e-17,1.10565
14.948,62.2031,3.96751,2.47949,2.47949,2.10332,8.35984,757.779,378.278,1.43115e-17,1.10557
14.949,62.209,3.96787,2.47931,2.47931,2.10327,8.35888,757.684,378.231,-4.42354e-17,1.1055
14.95,62.215,3.96824,2.47914,2.47914,2.10323,8.35791,757.589,378.184,-3.46945e-18,1.10542
14.951,62.2209,3.96861,2.47896,2.47896,2.10318,8.35694,757.494,378.136,1.69136e-17,1.10535
14.952,62.2268,3.96898,2.47879,2.47879,2.10314,8.35598,757.399,378.089,3.9465e-17,1.10527
14.953,62.2327,3.96934,2.47861,2.47861,2.1031,8.35501,757.305,378.042,6.50521e-18,1.1052
14.954,62.2386,3.96971,2.47843,2.47843,2.10305,8.35405,757.21,377.994,2.73219e-17,1.10512
14.955,62.2446,3.97008,2.47826,2.47826,2.10301,8.35308,757.115,377.947,-2.1684e-18,1.10505
14.956,62.2505,3.97045,2.47808,2.47808,2.10296,8.35212,757.021,377.9,2.25514e-17,1.10497
14.957,62.2565,3.97082,2.47791,2.47791,2.10292,8.35115,756.926,377.853,6.50521e-17,1.1049
14.958,62.2624,3.97118,2.47773,2.47773,2.10287,8.35019,756.831,377.805,1.86483e-17,1.10482
14.959,62.2683,3.97155,2.47756,2.47756,2.10283,8.34922,756.737,377.758,-3.25261e-17,1.10475
14.96,62.2743,3.97192,2.47738,2.47738,2.10278,8.34826,756.643,377.711,2.86229e-17,1.10468
14.961,62.2802,3.97229,2.4772,2.4772,2.10274,8.34729,756.548,377.664,5.63785e-18,1.1046
14.962,62.2861,3.97266,2.47703,2.47703,2.10269,8.34633,756.454,377.617,2.29851e-17,1.10453
14.963,62.2921,3.97303,2.47685,2.47685,2.10265,8.34537,756.36,377.57,5.50775e-17,1.10445
14.964,62.298,3.9734,2.47668,2.47668,2.1026,8.3444,756.266,377.523,4.77049e-18,1.10438
14.965,62.304,3.97377,2.4765,2.4765,2.10256,8.34344,756.171,377.476,-2.25514e-17,1.10431
14.966,62.3099,3.97413,2.47633,2.47633,2.10251,8.34247,756.077,377.429,6.07153e-18,1.10423
14.967,62.3158,3.9745,2.47615,2.47615,2.10247,8.34151,755.983,377.382,-6.07153e-18,1.10416
14.968,62.3218,3.97487,2.47598,2.47598,2.10242,8.34055,755.89,377.335,1.56125e-17,1.10409
14.969,62.3277,3.97524,2.4758,2.4758,2.10238,8.33958,755.796,377.288,-6.93889e-18,1.10402
14.97,62.3337,3.97561,2.47562,2.47562,2.10233,8.33862,755.702,377.242,2.94903e-17,1.10394
14.971,62.3396,3.97598,2.47545,2.47545,2.10229,8.33766,755.608,377.195,1.04083e-17,1.10387
14.972,62.3456,3.97635,2.47527,2.47527,2.10224,8.33669,755.514,377.148,7.069e-17,1.1038
14.973,62.3515,3.97672,2.4751,2.4751,2.1022,8.33573,755.421,377.101,-2.81893e-17,1.10373
14.974,62.3575,3.97709,2.47492,2.47492,2.10215,8.33477,755.327,377.055,1.60462e-17,1.10365
14.975,62.3634,3.97746,2.47475,2.47475,2.10211,8.3338,755.234,377.008,-2.60209e-18,1.10358
14.976,62.3694,3.97783,2.47457,2.47457,2.10206,8.33284,755.14,376.961,3.55618e-17,1.10351
14.977,62.3754,3.9782,2.4744,2.4744,2.10202,8.33188,755.047,376.915,-2.73219e-17,1.10344
14.978,62.3813,3.97857,2.47422,2.47422,2.10197,8.33092,754.953,376.868,-3.98986e-17,1.10337
14.979,62.3873,3.97894,2.47405,2.47405,2.10192,8.32995,754.86,376.821,1.64799e-17,1.10329
14.98,62.3932,3.97931,2.47387,2.47387,2.10188,8.32899,754.767,376.775,-9.54098e-18,1.10322
14.981,62.3992,3.97968,2.4737,2.4737,2.10183,8.32803,754.674,376.728,-1.51788e-17,1.10315
14.982,62.4052,3.98005,2.47352,2.47352,2.10179,8.32707,754.58,376.682,-1.21431e-17,1.10308
14.983,62.4111,3.98042,2.47335,2.47335,2.10174,8.32611,754.487,376.635,-3.55618e-17,1.10301
14.984,62.4171,3.98079,2.47317,2.47317,2.1017,8.32514,754.394,376.589,7.80626e-18,1.10294
14.985,62.4231,3.98116,2.473,2.473,2.10165,8.32418,754.301,376.543,9.54098e-18,1.10287
14.986,62.429,3.98153,2.47282,2.47282,2.10161,8.32322,754.208,376.496,8.41341e-17,1.1028
14.987,62.435,3.9819,2.47265,2.47265,2.10156,8.32226,754.116,376.45,-5.20417e-18,1.10273
14.988,62.441,3.98227,2.47247,2.47247,2.10151,8.3213,754.023,376.403,2.42861e-17,1.10266
14.989,62.4469,3.98264,2.4723,2.4723,2.10147,8.32034,753.93,376.357,1.12757e-17,1.10259
14.99,62.4529,3.98302,2.47212,2.47212,2.10142,8.31938,753.837,376.311,-4.77049e-18,1.10252
14.991,62.4589,3.98339,2.47195,2.47195,2.10138,8.31842,753.745,376.265,4.46691e-17,1.10245
14.992,62.4649,3.98376,2.47177,2.47177,2.10133,8.31746,753.652,376.218,1.0842e-17,1.10238
14.993,62.4709,3.98413,2.4716,2.4716,2.10128,8.31649,753.56,376.172,6.07153e-18,1.10231
14.994,62.4768,3.9845,2.47142,2.47142,2.10124,8.31553,753.467,376.126,-4.25007e-17,1.10224
14.995,62.4828,3.98487,2.47125,2.47125,2.10119,8.31457,753.375,376.08,2.51535e-17,1.10217
14.996,62.4888,3.98524,2.47107,2.47107,2.10115,8.31361,753.282,376.034,5.42101e-17,1.1021
14.997,62.4948,3.98561,2.4709,2.4709,2.1011,8.31265,753.19,375.988,4.16334e-17,1.10203
14.998,62.5008,3.98599,2.47072,2.47072,2.10105,8.31169,753.098,375.942,4.03323e-17,1.10196
14.999,62.5067,3.98636,2.47055,2.47055,2.10101,8.31073,753.006,375.896,4.16334e-17,1.10189
15,62.5127,3.98673,2.47038,2.47038,2.10096,8.30977,752.913,375.85,4.98733e-17,1.10182
15.001,62.5187,3.9871,2.4702,2.4702,2.10091,8.30881,752.821,375.804,2.21177e-17,1.10175
15.002,62.5247,3.98747,2.47003,2.47003,2.10087,8.30786,752.729,375.758,4.81386e-17,1.10168
15.003,62.5307,3.98784,2.46985,2.46985,2.10082,8.3069,752.637,375.712,3.51282e-17,1.10162
15.004,62.5367,3.98822,2.46968,2.46968,2.10077,8.30594,752.545,375.666,2.25514e-17,1.10155
15.005,62.5427,3.98859,2.4695,2.4695,2.10073,8.30498,752.454,375.62,4.29344e-17,1.10148
15.006,62.5487,3.98896,2.46933,2.46933,2.10068,8.30402,752.362,375.574,-1.60462e-17,1.10141
15.007,62.5547,3.98934,2.46915,2.46915,2.10064,8.30306,752.27,375.528,-4.33681e-18,1.10134
15.008,62.5607,3.98971,2.46898,2.46898,2.10059,8.3021,752.178,375.483,5.20417e-18,1.10128
15.009,62.5667,3.99008,2.46881,2.46881,2.10054,8.30114,752.087,375.437,3.77302e-17,1.10121
15.01,62.5727,3.99045,2.46863,2.46863,2.1005,8.30018,751.995,375.391,1.51788e-17,1.10114
15.011,62.5786,3.99082,2.46846,2.46846,2.10045,8.29922,751.903,375.346,-2.68882e-17,1.10107
15.012,62.5847,3.9912,2.46828,2.46828,2.1004,8.29827,751.812,375.3,9.54098e-18,1.10101
15.013,62.5907,3.99157,2.46811,2.46811,2.10035,8.29731,751.72,375.254,-5.20417e-18,1.10094
15.014,62.5967,3.99194,2.46793,2.46793,2.10031,8.29635,751.629,375.209,-3.1225e-17,1.10087
15.015,62.6027,3.99232,2.46776,2.46776,2.10026,8.29539,751.538,375.163,4.29344e-17,1.10081
15.016,62.6087,3.99269,2.46759,2.46759,2.10021,8.29443,751.446,375.117,8.23994e-18,1.10074
15.017,62.6147,3.99306,2.46741,2.46741,2.10017,8.29348,751.355,375.072,4.72712e-17,1.10067
15.018,62.6207,3.99344,2.46724,2.46724,2.10012,8.29252,751.264,375.026,1.86483e-17,1.10061
15.019,62.6267,3.99381,2.46706,2.46706,2.10007,8.29156,751.173,374.981,6.245e-17,1.10054
15.02,62.6327,3.99418,2.46689,2.46689,2.10003,8.2906,751.082,374.935,5.63785e-18,1.10047
15.021,62.6387,3.99456,2.46672,2.46672,2.09998,8.28965,750.991,374.89,5.37764e-17,1.10041
15.022,62.6447,3.99493,2.46654,2.46654,2.09993,8.28869,750.9,374.844,1.64799e-17,1.10034
15.023,62.6507,3.9953,2.46637,2.46637,2.09988,8.28773,750.809,374.799,-6.93889e-18,1.10028
15.024,62.6567,3.99568,2.46619,2.46619,2.09984,8.28678,750.718,374.754,1.60462e-17,1.10021
15.025,62.6628,3.99605,2.46602,2.46602,2.09979,8.28582,750.627,374.708,-3.16587e-17,1.10015
15.026,62.6688,3.99642,2.46585,2.46585,2.09974,8.28486,750.536,374.663,-6.50521e-18,1.10008
15.027,62.6748,3.9968,2.46567,2.46567,2.0997,8.28391,750.446,374.618,-5.20417e-18,1.10002
15.028,62.6808,3.99717,2.4655,2.4655,2.09965,8.28295,750.355,374.572,-3.42608e-17,1.09995
15.029,62.6868,3.99755,2.46533,2.46533,2.0996,8.28199,750.264,374.527,-1.25767e-17,1.09989
15.03,62.6928,3.99792,2.46515,2.46515,2.09955,8.28104,750.174,374.482,3.98986e-17,1.09982
15.031,62.6989,3.9983,2.46498,2.46498,2.09951,8.28008,750.083,374.437,5.9848e-17,1.09976
15.032,62.7049,3.99867,2.4648,2.4648,2.09946,8.27912,749.993,374.392,5.37764e-17,1.09969
15.033,62.7109,3.99904,2.46463,2.46463,2.09941,8.27817,749.902,374.347,5.76796e-17,1.09963
15.034,62.7169,3.99942,2.46446,2.46446,2.09936,8.27721,749.812,374.301,-8.23994e-18,1.09956
15.035,62.723,3.99979,2.46428,2.46428,2.09932,8.27626,749.722,374.256,1.9082e-17,1.0995
15.036,62.729,4.00017,2.46411,2.46411,2.09927,8.2753,749.631,374.211,-6.50521e-18,1.09944
15.037,62.735,4.00054,2.46394,2.46394,2.09922,8.27435,749.541,374.166,-3.77302e-17,1.09937
15.038,62.741,4.00092,2.46376,2.46376,2.09917,8.27339,749.451,374.121,-8.67362e-19,1.09931
15.039,62.7471,4.00129,2.46359,2.46359,2.09912,8.27244,749.361,374.076,5.63785e-18,1.09924
15.04,62.7531,4.00167,2.46342,2.46342,2.09908,8.27148,749.271,374.031,1.38778e-17,1.09918
15.041,62.7591,4.00204,2.46324,2.46324,2.09903,8.27052,749.181,373.986,4.11997e-17,1.09912
15.042,62.7652,4.00242,2.46307,2.46307,2.09898,8.26957,749.091,373.941,-5.81132e-17,1.09906
15.043,62.7712,4.00279,2.4629,2.4629,2.09893,8.26862,749.001,373.896,-3.98986e-17,1.09899
15.044,62.7772,4.00317,2.46272,2.46272,2.09888,8.26766,748.911,373.852,1.30104e-18,1.09893
15.045,62.7833,4.00354,2.46255,2.46255,2.09884,8.26671,748.821,373.807,9.54098e-18,1.09887
15.046,62.7893,4.00392,2.46238,2.46238,2.09879,8.26575,748.731,373.762,4.68375e-17,1.0988
15.047,62.7954,4.00429,2.4622,2.4622,2.09874,8.2648,748.641,373.717,-1.64799e-17,1.09874
15.048,62.8014,4.00467,2.46203,2.46203,2.09869,8.26384,748.552,373.672,-8.67362e-18,1.09868
15.049,62.8074,4.00504,2.46186,2.46186,2.09864,8.26289,748.462,373.628,5.46438e-17,1.09862
15.05,62.8135,4.00542,2.46168,2.46168,2.0986,8.26193,748.372,373.583,3.98986e-17,1.09856
15.051,62.8195,4.00579,2.46151,2.46151,2.09855,8.26098,748.283,373.538,-3.25261e-17,1.09849
15.052,62.8255,4.00617,2.46134,2.46134,2.0985,8.26003,748.193,373.493,-3.03577e-17,1.09843
15.053,62.8316,4.00655,2.46116,2.46116,2.09845,8.25907,748.104,373.449,1.64799e-17,1.09837
15.054,62.8376,4.00692,2.46099,2.46099,2.0984,8.25812,748.015,373.404,3.81639e-17,1.09831
15.055,62.8437,4.0073,2.46082,2.46082,2.09835,8.25717,747.925,373.36,2.08167e-17,1.09825
15.056,62.8497,4.00767,2.46064,2.46064,2.0983,8.25621,747.836,373.315,1.99493e-17,1.09819
15.057,62.8558,4.00805,2.46047,2.46047,2.09826,8.25526,747.747,373.27,3.38271e-17,1.09813
15.058,62.8618,4.00843,2.4603,2.4603,2.09821,8.25431,747.657,373.226,2.51535e-17,1.09807
15.059,62.8679,4.0088,2.46013,2.46013,2.09816,8.25335,747.568,373.181,4.51028e-17,1.09801
15.06,62.8739,4.00918,2.45995,2.45995,2.09811,8.2524,747.479,373.137,3.16587e-17,1.09795
15.061,62.88,4.00955,2.45978,2.45978,2.09806,8.25145,747.39,373.092,1.43115e-17,1.09789
15.062,62.886,4.00993,2.45961,2.45961,2.09801,8.2505,747.301,373.048,-2.42861e-17,1.09783
15.063,62.8921,4.01031,2.45943,2.45943,2.09796,8.24954,747.212,373.003,-8.67362e-18,1.09777
15.064,62.8982,4.01068,2.45926,2.45926,2.09792,8.24859,747.123,372.959,2.1684e-17,1.09771
15.065,62.9042,4.01106,2.45909,2.45909,2.09787,8.24764,747.034,372.915,4.85723e-17,1.09765
15.066,62.9103,4.01144,2.45892,2.45892,2.09782,8.24669,746.945,372.87,-8.67362e-19,1.09759
15.067,62.9163,4.01181,2.45874,2.45874,2.09777,8.24573,746.857,372.826,4.25007e-17,1.09753
15.068,62.9224,4.01219,2.45857,2.45857,2.09772,8.24478,746.768,372.782,4.33681e-18,1.09747
15.069,62.9284,4.01257,2.4584,2.4584,2.09767,8.24383,746.679,372.737,-6.07153e-18,1.09741
15.07,62.9345,4.01294,2.45822,2.45822,2.09762,8.24288,746.59,372.693,4.33681e-18,1.09735
15.071,62.9405,4.01332,2.45805,2.45805,2.09757,8.24193,746.502,372.649,1.9082e-17,1.09729
15.072,62.9466,4.0137,2.45788,2.45788,2.09752,8.24097,746.413,372.605,-4.77049e-17,1.09723
15.073,62.9527,4.01408,2.45771,2.45771,2.09747,8.24002,746.325,372.56,-3.46945e-17,1.09717
15.074,62.9587,4.01445,2.45753,2.45753,2.09743,8.23907,746.236,372.516,-8.67362e-18,1.09712
15.075,62.9648,4.01483,2.45736,2.45736,2.09738,8.23812,746.148,372.472,-3.90313e-17,1.09706
15.076,62.9709,4.01521,2.45719,2.45719,2.09733,8.23717,746.059,372.428,8.32667e-17,1.097
15.077,62.9769,4.01558,2.45702,2.45702,2.09728,8.23622,745.971,372.384,3.51282e-17,1.09694
15.078,62.983,4.01596,2.45684,2.45684,2.09723,8.23527,745.883,372.34,7.76289e-17,1.09688
15.079,62.9891,4.01634,2.45667,2.45667,2.09718,8.23432,745.795,372.296,-2.29851e-17,1.09683
15.08,62.9952,4.01672,2.4565,2.4565,2.09713,8.23337,745.706,372.252,-1.43115e-17,1.09677
15.081,63.0012,4.01709,2.45633,2.45633,2.09708,8.23242,745.618,372.208,-3.46945e-17,1.09671
15.082,63.0073,4.01747,2.45616,2.45616,2.09703,8.23146,745.53,372.164,3.64292e-17,1.09665
15.083,63.0133,4.01785,2.45598,2.45598,2.09698,8.23051,745.442,372.12,2.68882e-17,1.0966
15.084,63.0194,4.01823,2.45581,2.45581,2.09693,8.22956,745.354,372.076,5.81132e-17,1.09654
15.085,63.0255,4.01861,2.45564,2.45564,2.09688,8.22861,745.266,372.032,2.1684e-17,1.09648
15.086,63.0316,4.01898,2.45547,2.45547,2.09683,8.22766,745.178,371.988,-1.04083e-17,1.09643
15.087,63.0376,4.01936,2.45529,2.45529,2.09678,8.22671,745.09,371.944,-6.33174e-17,1.09637
15.088,63.0437,4.01974,2.45512,2.45512,2.09673,8.22576,745.002,371.9,-1.47451e-17,1.09631
15.089,63.0498,4.02012,2.45495,2.45495,2.09668,8.22481,744.914,371.856,-1.47451e-17,1.09626
15.09,63.0559,4.0205,2.45478,2.45478,2.09663,8.22386,744.827,371.813,1.73472e-17,1.0962
15.091,63.0619,4.02087,2.45461,2.45461,2.09658,8.22291,744.739,371.769,1.30104e-17,1.09615
15.092,63.068,4.02125,2.45443,2.45443,2.09653,8.22197,744.651,371.725,1.30104e-18,1.09609
15.093,63.0741,4.02163,2.45426,2.45426,2.09648,8.22102,744.564,371.681,5.46438e-17,1.09603
15.094,63.0802,4.02201,2.45409,2.45409,2.09643,8.22007,744.476,371.637,3.38271e-17,1.09598
15.095,63.0863,4.02239,2.45392,2.45392,2.09638,8.21912,744.388,371.594,4.77049e-18,1.09592
15.096,63.0924,4.02277,2.45374,2.45374,2.09633,8.21817,744.301,371.55,7.15573e-17,1.09587
15.097,63.0984,4.02314,2.45357,2.45357,2.09628,8.21722,744.213,371.506,5.63785e-17,1.09581
15.098,63.1045,4.02352,2.4534,2.4534,2.09623,8.21627,744.126,371.463,1.9082e-17,1.09576
15.099,63.1106,4.0239,2.45323,2.45323,2.09618,8.21532,744.039,371.419,9.54098e-18,1.0957
15.1,63.1167,4.02428,2.45306,2.45306,2.09613,8.21437,743.951,371.375,2.21177e-17,1.09565
15.101,63.1228,4.02466,2.45289,2.45289,2.09608,8.21342,743.864,371.332,2.42861e-17,1.09559
15.102,63.1289,4.02504,2.45271,2.45271,2.09603,8.21248,743.777,371.288,-2.0383e-17,1.09554
15.103,63.135,4.02542,2.45254,2.45254,2.09598,8.21153,743.689,371.245,1.38778e-17,1.09549
15.104,63.141,4.0258,2.45237,2.45237,2.09593,8.21058,743.602,371.201,2.1684e-17,1.09543
15.105,63.1471,4.02617,2.4522,2.4522,2.09588,8.20963,743.515,371.158,5.24754e-17,1.09538
15.106,63.1532,4.02655,2.45203,2.45203,2.09583,8.20868,743.428,371.114,3.51282e-17,1.09533
15.107,63.1593,4.02693,2.45185,2.45185,2.09578,8.20774,743.341,371.071,2.42861e-17,1.09527
15.108,63.1654,4.02731,2.45168,2.45168,2.09573,8.20679,743.254,371.027,-7.67615e-17,1.09522
15.109,63.1715,4.02769,2.45151,2.45151,2.09568,8.20584,743.167,370.984,3.64292e-17,1.09517
15.11,63.1776,4.02807,2.45134,2.45134,2.09563,8.20489,743.08,370.94,3.90313e-17,1.09511
15.111,63.1837,4.02845,2.45117,2.45117,2.09558,8.20395,742.993,370.897,3.38271e-17,1.09506
15.112,63.1898,4.02883,2.451,2.451,2.09553,8.203,742.906,370.854,-1.21431e-17,1.09501
15.113,63.1959,4.02921,2.45083,2.45083,2.09547,8.20205,742.82,370.81,2.29851e-17,1.09495
15.114,63.202,4.02959,2.45065,2.45065,2.09542,8.2011,742.733,370.767,-4.51028e-17,1.0949
15.115,63.2081,4.02997,2.45048,2.45048,2.09537,8.20016,742.646,370.724,4.64039e-17,1.09485
15.116,63.2142,4.03035,2.45031,2.45031,2.09532,8.19921,742.559,370.68,4.77049e-17,1.0948
15.117,63.2203,4.03073,2.45014,2.45014,2.09527,8.19826,742.473,370.637,5.63785e-18,1.09475
15.118,63.2264,4.03111,2.44997,2.44997,2.09522,8.19732,742.386,370.594,8.41341e-17,1.09469
15.119,63.2324,4.03148,2.4498,2.4498,2.09517,8.19637,742.299,370.551,2.77556e-17,1.09464
15.12,63.2386,4.03186,2.44962,2.44962,2.09512,8.19542,742.213,370.507,6.85216e-17,1.09459
15.121,63.2447,4.03224,2.44945,2.44945,2.09507,8.19448,742.126,370.464,-3.38271e-17,1.09454
15.122,63.2508,4.03262,2.44928,2.44928,2.09502,8.19353,742.04,370.421,4.33681e-18,1.09449
15.123,63.2569,4.033,2.44911,2.44911,2.09496,8.19258,741.954,370.378,-1.21431e-17,1.09444
15.124,63.263,4.03338,2.44894,2.44894,2.09491,8.19164,741.867,370.335,4.98733e-17,1.09439
15.125,63.2691,4.03376,2.44877,2.44877,2.09486,8.19069,741.781,370.292,5.9848e-17,1.09433
15.126,63.2752,4.03414,2.4486,2.4486,2.09481,8.18974,741.695,370.249,2.77556e-17,1.09428
15.127,63.2813,4.03452,2.44843,2.44843,2.09476,8.1888,741.608,370.205,2.25514e-17,1.09423
15.128,63.2874,4.0349,2.44825,2.44825,2.09471,8.18785,741.522,370.162,5.11743e-17,1.09418
15.129,63.2935,4.03528,2.44808,2.44808,2.09466,8.18691,741.436,370.119,9.54098e-18,1.09413
15.13,63.2996,4.03567,2.44791,2.44791,2.09461,8.18596,741.35,370.076,2.0383e-17,1.09408
15.131,63.3057,4.03605,2.44774,2.44774,2.09455,8.18502,741.264,370.033,3.42608e-17,1.09403
15.132,63.3118,4.03643,2.44757,2.44757,2.0945,8.18407,741.178,369.99,4.55365e-17,1.09398
15.133,63.3179,4.03681,2.4474,2.4474,2.09445,8.18312,741.092,369.947,-3.46945e-18,1.09393
15.134,63.324,4.03719,2.44723,2.44723,2.0944,8.18218,741.006,369.904,-3.20924e-17,1.09388
15.135,63.3302,4.03757,2.44706,2.44706,2.09435,8.18123,740.92,369.862,-1.60462e-17,1.09384
15.136,63.3362,4.03795,2.44689,2.44689,2.0943,8.18029,740.834,369.819,2.94903e-17,1.09379
15.137,63.3424,4.03833,2.44672,2.44672,2.09424,8.17934,740.748,369.776,-8.67362e-19,1.09374
15.138,63.3485,4.03871,2.44654,2.44654,2.09419,8.1784,740.662,369.733,7.80626e-18,1.09369
15.139,63.3546,4.03909,2.44637,2.44637,2.09414,8.17745,740.576,369.69,3.59955e-17,1.09364
15.14,63.3607,4.03947,2.4462,2.4462,2.09409,8.17651,740.49,369.647,3.07913e-17,1.09359
15.141,63.3668,4.03985,2.44603,2.44603,2.09404,8.17557,740.405,369.604,6.67869e-17,1.09354
15.142,63.3729,4.04023,2.44586,2.44586,2.09398,8.17462,740.319,369.562,4.98733e-17,1.09349
15.143,63.379,4.04061,2.44569,2.44569,2.09393,8.17368,740.233,369.519,6.93889e-18,1.09345
15.144,63.3852,4.04099,2.44552,2.44552,2.09388,8.17273,740.148,369.476,4.64039e-17,1.0934
15.145,63.3913,4.04137,2.44535,2.44535,2.09383,8.17179,740.062,369.433,1.51788e-17,1.09335
15.146,63.3974,4.04176,2.44518,2.44518,2.09378,8.17084,739.977,369.391,4.33681e-19,1.0933
15.147,63.4035,4.04214,2.44501,2.44501,2.09372,8.1699,739.891,369.348,-3.33934e-17,1.09326
15.148,63.4096,4.04252,2.44484,2.44484,2.09367,8.16896,739.806,369.305,8.97719e-17,1.09321
15.149,63.4157,4.0429,2.44467,2.44467,2.09362,8.16801,739.72,369.263,7.97973e-17,1.09316
15.15,63.4219,4.04328,2.4445,2.4445,2.09357,8.16707,739.635,369.22,3.51282e-17,1.09312
15.151,63.428,4.04366,2.44432,2.44432,2.09352,8.16613,739.549,369.177,8.23994e-18,1.09307
15.152,63.4341,4.04404,2.44415,2.44415,2.09346,8.16518,739.464,369.135,2.51535e-17,1.09302
15.153,63.4402,4.04442,2.44398,2.44398,2.09341,8.16424,739.379,369.092,5.9848e-17,1.09298
15.154,63.4463,4.0448,2.44381,2.44381,2.09336,8.1633,739.294,369.05,5.46438e-17,1.09293
15.155,63.4525,4.04519,2.44364,2.44364,2.09331,8.16235,739.208,369.007,-1.17094e-17,1.09288
15.156,63.4586,4.04557,2.44347,2.44347,2.09325,8.16141,739.123,368.964,3.20924e-17,1.09284
15.157,63.4647,4.04595,2.4433,2.4433,2.0932,8.16047,739.038,368.922,-5.63785e-18,1.09279
15.158,63.4708,4.04633,2.44313,2.44313,2.09315,8.15952,738.953,368.879,-2.1684e-18,1.09274
15.159,63.477,4.04671,2.44296,2.44296,2.0931,8.15858,738.868,368.837,-5.68122e-17,1.0927
15.16,63.4831,4.04709,2.44279,2.44279,2.09304,8.15764,738.783,368.794,-1.86483e-17,1.09265
15.161,63.4892,4.04747,2.44262,2.44262,2.09299,8.15669,738.698,368.752,5.50775e-17,1.09261
15.162,63.4953,4.04786,2.44245,2.44245,2.09294,8.15575,738.613,368.709,-1.99493e-17,1.09256
15.163,63.5015,4.04824,2.44228,2.44228,2.09288,8.15481,738.528,368.667,-2.29851e-17,1.09252
15.164,63.5076,4.04862,2.44211,2.44211,2.09283,8.15387,738.443,368.625,4.59702e-17,1.09247
15.165,63.5137,4.049,2.44194,2.44194,2.09278,8.15292,738.358,368.582,5.72459e-17,1.09243
15.166,63.5198,4.04938,2.44177,2.44177,2.09273,8.15198,738.273,368.54,-1.73472e-18,1.09238
15.167,63.526,4.04976,2.4416,2.4416,2.09267,8.15104,738.188,368.498,2.77556e-17,1.09234
15.168,63.5321,4.05015,2.44143,2.44143,2.09262,8.1501,738.104,368.455,3.9465e-17,1.0923
15.169,63.5382,4.05053,2.44126,2.44126,2.09257,8.14916,738.019,368.413,2.60209e-18,1.09225
15.17,63.5444,4.05091,2.44109,2.44109,2.09251,8.14821,737.934,368.371,-9.54098e-18,1.09221
15.171,63.5505,4.05129,2.44092,2.44092,2.09246,8.14727,737.849,368.328,3.20924e-17,1.09216
15.172,63.5566,4.05167,2.44075,2.44075,2.09241,8.14633,737.765,368.286,5.63785e-18,1.09212
15.173,63.5628,4.05206,2.44058,2.44058,2.09235,8.14539,737.68,368.244,0,1.09208
15.174,63.5689,4.05244,2.44041,2.44041,2.0923,8.14445,737.596,368.202,-2.1684e-17,1.09203
15.175,63.575,4.05282,2.44024,2.44024,2.09225,8.14351,737.511,368.159,-2.34188e-17,1.09199
15.176,63.5811,4.0532,2.44007,2.44007,2.09219,8.14257,737.427,368.117,-3.03577e-18,1.09195
15.177,63.5873,4.05358,2.4399,2.4399,2.09214,8.14162,737.342,368.075,1.34441e-17,1.0919
15.178,63.5934,4.05397,2.43973,2.43973,2.09209,8.14068,737.258,368.033,8.67362e-18,1.09186
15.179,63.5995,4.05435,2.43956,2.43956,2.09203,8.13974,737.173,367.991,-1.30104e-18,1.09182
15.18,63.6057,4.05473,2.43939,2.43939,2.09198,8.1388,737.089,367.948,4.55365e-17,1.09178
15.181,63.6118,4.05511,2.43922,2.43922,2.09193,8.13786,737.005,367.906,1.99493e-17,1.09173
15.182,63.6179,4.0555,2.43905,2.43905,2.09187,8.13692,736.92,367.864,6.63532e-17,1.09169
15.183,63.6241,4.05588,2.43888,2.43888,2.09182,8.13598,736.836,367.822,4.46691e-17,1.09165
15.184,63.6302,4.05626,2.43871,2.43871,2.09177,8.13504,736.752,367.78,1.9082e-17,1.09161
15.185,63.6364,4.05664,2.43854,2.43854,2.09171,8.1341,736.667,367.738,-3.20924e-17,1.09157
15.186,63.6425,4.05703,2.43837,2.43837,2.09166,8.13316,736.583,367.696,5.72459e-17,1.09153
15.187,63.6486,4.05741,2.4382,2.4382,2.0916,8.13222,736.499,367.654,-1.64799e-17,1.09148
15.188,63.6548,4.05779,2.43803,2.43803,2.09155,8.13128,736.415,367.612,9.54098e-18,1.09144
15.189,63.6609,4.05817,2.43786,2.43786,2.0915,8.13034,736.331,367.57,2.60209e-18,1.0914
15.19,63.667,4.05856,2.43769,2.43769,2.09144,8.1294,736.247,367.528,-3.42608e-17,1.09136
15.191,63.6732,4.05894,2.43752,2.43752,2.09139,8.12846,736.163,367.486,-3.64292e-17,1.09132
15.192,63.6793,4.05932,2.43735,2.43735,2.09134,8.12752,736.079,367.444,1.12757e-17,1.09128
15.193,63.6855,4.0597,2.43718,2.43718,2.09128,8.12658,735.995,367.402,-8.23994e-18,1.09124
15.194,63.6916,4.06009,2.43701,2.43701,2.09123,8.12564,735.911,367.36,4.25007e-17,1.0912
15.195,63.6977,4.06047,2.43684,2.43684,2.09117,8.1247,735.827,367.318,-2.77556e-17,1.09116
15.196,63.7039,4.06085,2.43667,2.43667,2.09112,8.12376,735.743,367.276,-1.21431e-17,1.09112
15.197,63.71,4.06123,2.4365,2.4365,2.09106,8.12282,735.659,367.234,5.1608e-17,1.09108
15.198,63.7162,4.06162,2.43633,2.43633,2.09101,8.12188,735.575,367.193,6.98226e-17,1.09104
15.199,63.7223,4.062,2.43616,2.43616,2.09096,8.12094,735.492,367.151,2.9924e-17,1.091
15.2,63.7284,4.06238,2.43599,2.43599,2.0909,8.12,735.408,367.109,5.11743e-17,1.09096
15.201,63.7346,4.06276,2.43582,2.43582,2.09085,8.11906,735.324,367.067,3.98986e-17,1.09092
15.202,63.7407,4.06315,2.43566,2.43566,2.09079,8.11812,735.241,367.025,4.55365e-17,1.09088
15.203,63.7469,4.06353,2.43549,2.43549,2.09074,8.11718,735.157,366.983,2.64545e-17,1.09084
15.204,63.753,4.06391,2.43532,2.43532,2.09068,8.11625,735.073,366.942,2.34188e-17,1.09081
15.205,63.7592,4.0643,2.43515,2.43515,2.09063,8.11531,734.99,366.9,5.20417e-18,1.09077
15.206,63.7653,4.06468,2.43498,2.43498,2.09058,8.11437,734.906,366.858,3.81639e-17,1.09073
15.207,63.7714,4.06506,2.43481,2.43481,2.09052,8.11343,734.823,366.816,6.245e-17,1.09069
15.208,63.7776,4.06545,2.43464,2.43464,2.09047,8.11249,734.739,366.775,5.20417e-18,1.09065
15.209,63.7837,4.06583,2.43447,2.43447,2.09041,8.11155,734.656,366.733,5.07407e-17,1.09061
15.21,63.7899,4.06621,2.4343,2.4343,2.09036,8.11062,734.572,366.691,4.77049e-17,1.09058
15.211,63.796,4.06659,2.43413,2.43413,2.0903,8.10968,734.489,366.65,4.55365e-17,1.09054
15.212,63.8022,4.06698,2.43396,2.43396,2.09025,8.10874,734.405,366.608,2.1684e-18,1.0905
15.213,63.8083,4.06736,2.43379,2.43379,2.09019,8.1078,734.322,366.566,1.77809e-17,1.09046
15.214,63.8144,4.06774,2.43362,2.43362,2.09014,8.10686,734.239,366.525,2.60209e-17,1.09043
15.215,63.8206,4.06813,2.43345,2.43345,2.09008,8.10593,734.155,366.483,1.17094e-17,1.09039
15.216,63.8267,4.06851,2.43329,2.43329,2.09003,8.10499,734.072,366.442,-1.30104e-17,1.09035
15.217,63.8329,4.06889,2.43312,2.43312,2.08997,8.10405,733.989,366.4,-2.34188e-17,1.09032
15.218,63.839,4.06928,2.43295,2.43295,2.08992,8.10311,733.905,366.358,-1.30104e-18,1.09028
15.219,63.8452,4.06966,2.43278,2.43278,2.08986,8.10217,733.822,366.317,-3.51282e-17,1.09024
15.22,63.8513,4.07004,2.43261,2.43261,2.08981,8.10124,733.739,366.275,2.86229e-17,1.09021
15.221,63.8575,4.07043,2.43244,2.43244,2.08975,8.1003,733.656,366.234,-3.46945e-18,1.09017
15.222,63.8636,4.07081,2.43227,2.43227,2.0897,8.09936,733.573,366.192,3.59955e-17,1.09013
15.223,63.8698,4.07119,2.4321,2.4321,2.08964,8.09843,733.49,366.151,-1.51788e-17,1.0901
15.224,63.8759,4.07158,2.43193,2.43193,2.08959,8.09749,733.407,366.109,1.47451e-17,1.09006
15.225,63.8821,4.07196,2.43176,2.43176,2.08953,8.09655,733.324,366.068,-3.16587e-17,1.09003
15.226,63.8882,4.07234,2.4316,2.4316,2.08948,8.09561,733.241,366.026,4.42354e-17,1.08999
15.227,63.8943,4.07273,2.43143,2.43143,2.08942,8.09468,733.158,365.985,2.94903e-17,1.08996
15.228,63.9005,4.07311,2.43126,2.43126,2.08936,8.09374,733.075,365.943,2.21177e-17,1.08992
15.229,63.9066,4.07349,2.43109,2.43109,2.08931,8.0928,732.992,365.902,-3.1225e-17,1.08989
15.23,63.9128,4.07388,2.43092,2.43092,2.08925,8.09187,732.909,365.861,-1.47451e-17,1.08985
15.231,63.9189,4.07426,2.43075,2.43075,2.0892,8.09093,732.826,365.819,-3.29597e-17,1.08982
15.232,63.9251,4.07464,2.43058,2.43058,2.08914,8.08999,732.743,365.778,-1.9082e-17,1.08978
15.233,63.9312,4.07503,2.43041,2.43041,2.08909,8.08906,732.66,365.736,3.90313e-17,1.08975
15.234,63.9374,4.07541,2.43025,2.43025,2.08903,8.08812,732.578,365.695,3.16587e-17,1.08971
15.235,63.9435,4.07579,2.43008,2.43008,2.08898,8.08719,732.495,365.654,4.11997e-17,1.08968
15.236,63.9497,4.07618,2.42991,2.42991,2.08892,8.08625,732.412,365.612,1.30104e-18,1.08965
15.237,63.9558,4.07656,2.42974,2.42974,2.08886,8.08531,732.329,365.571,5.59448e-17,1.08961
15.238,63.962,4.07694,2.42957,2.42957,2.08881,8.08438,732.247,365.53,-5.29091e-17,1.08958
15.239,63.9681,4.07733,2.4294,2.4294,2.08875,8.08344,732.164,365.488,6.245e-17,1.08955
15.24,63.9743,4.07771,2.42923,2.42923,2.0887,8.08251,732.081,365.447,3.9465e-17,1.08951
15.241,63.9804,4.0781,2.42907,2.42907,2.08864,8.08157,731.999,365.406,1.12757e-17,1.08948
15.242,63.9866,4.07848,2.4289,2.4289,2.08858,8.08063,731.916,365.365,2.73219e-17,1.08945
15.243,63.9927,4.07886,2.42873,2.42873,2.08853,8.0797,731.834,365.323,6.41848e-17,1.08941
15.244,63.9989,4.07925,2.42856,2.42856,2.08847,8.07876,731.751,365.282,4.11997e-17,1.08938
15.245,64.005,4.07963,2.42839,2.42839,2.08842,8.07783,731.669,365.241,0,1.08935
15.246,64.0112,4.08001,2.42822,2.42822,2.08836,8.07689,731.586,365.2,1.17094e-17,1.08932
15.247,64.0173,4.0804,2.42806,2.42806,2.0883,8.07596,731.504,365.159,1.12757e-17,1.08928
15.248,64.0235,4.08078,2.42789,2.42789,2.08825,8.07502,731.421,365.117,2.0383e-17,1.08925
15.249,64.0296,4.08116,2.42772,2.42772,2.08819,8.07409,731.339,365.076,-4.33681e-17,1.08922
15.25,64.0358,4.08155,2.42755,2.42755,2.08813,8.07315,731.256,365.035,-5.89806e-17,1.08919
15.251,64.0419,4.08193,2.42738,2.42738,2.08808,8.07222,731.174,364.994,2.1684e-17,1.08916
15.252,64.0481,4.08232,2.42721,2.42721,2.08802,8.07128,731.092,364.953,2.29851e-17,1.08912
15.253,64.0542,4.0827,2.42705,2.42705,2.08797,8.07035,731.009,364.912,-1.0842e-17,1.08909
15.254,64.0604,4.08308,2.42688,2.42688,2.08791,8.06941,730.927,364.87,2.55872e-17,1.08906
15.255,64.0665,4.08347,2.42671,2.42671,2.08785,8.06848,730.845,364.829,-7.02563e-17,1.08903
15.256,64.0727,4.08385,2.42654,2.42654,2.0878,8.06754,730.763,364.788,-4.33681e-19,1.089
15.257,64.0788,4.08423,2.42637,2.42637,2.08774,8.06661,730.68,364.747,8.37004e-17,1.08897
15.258,64.085,4.08462,2.4262,2.4262,2.08768,8.06568,730.598,364.706,2.38524e-17,1.08894
15.259,64.0911,4.085,2.42604,2.42604,2.08763,8.06474,730.516,364.665,5.63785e-17,1.08891
15.26,64.0973,4.08539,2.42587,2.42587,2.08757,8.06381,730.434,364.624,-1.9082e-17,1.08888
15.261,64.1034,4.08577,2.4257,2.4257,2.08751,8.06287,730.352,364.583,2.34188e-17,1.08885
15.262,64.1096,4.08615,2.42553,2.42553,2.08746,8.06194,730.27,364.542,2.94903e-17,1.08882
15.263,64.1157,4.08654,2.42536,2.42536,2.0874,8.061,730.187,364.501,-1.0842e-17,1.08879
15.264,64.1219,4.08692,2.4252,2.4252,2.08734,8.06007,730.105,364.46,-1.95156e-17,1.08876
15.265,64.1281,4.08731,2.42503,2.42503,2.08728,8.05914,730.023,364.419,-1.64799e-17,1.08873
15.266,64.1342,4.08769,2.42486,2.42486,2.08723,8.0582,729.941,364.378,-1.73472e-17,1.0887
15.267,64.1404,4.08807,2.42469,2.42469,2.08717,8.05727,729.859,364.337,-2.68882e-17,1.08867
15.268,64.1465,4.08846,2.42452,2.42452,2.08711,8.05634,729.777,364.296,2.0383e-17,1.08864
15.269,64.1527,4.08884,2.42436,2.42436,2.08706,8.0554,729.695,364.255,-8.67362e-19,1.08861
15.27,64.1588,4.08922,2.42419,2.42419,2.087,8.05447,729.614,364.214,1.47451e-17,1.08858
15.271,64.165,4.08961,2.42402,2.42402,2.08694,8.05354,729.532,364.173,5.1608e-17,1.08855
15.272,64.1711,4.08999,2.42385,2.42385,2.08688,8.0526,729.45,364.132,-2.47198e-17,1.08852
15.273,64.1773,4.09037,2.42368,2.42368,2.08683,8.05167,729.368,364.092,4.72712e-17,1.0885
15.274,64.1834,4.09076,2.42352,2.42352,2.08677,8.05074,729.286,364.051,8.67362e-18,1.08847
15.275,64.1896,4.09114,2.42335,2.42335,2.08671,8.0498,729.204,364.01,-4.55365e-17,1.08844
15.276,64.1957,4.09153,2.42318,2.42318,2.08666,8.04887,729.122,363.969,6.37511e-17,1.08841
15.277,64.2018,4.09191,2.42301,2.42301,2.0866,8.04794,729.041,363.928,5.63785e-17,1.08838
15.278,64.208,4.09229,2.42285,2.42285,2.08654,8.047,728.959,363.887,3.90313e-17,1.08835
15.279,64.2141,4.09268,2.42268,2.42268,2.08648,8.04607,728.877,363.846,8.06646e-17,1.08833
15.28,64.2203,4.09306,2.42251,2.42251,2.08642,8.04514,728.796,363.806,6.50521e-18,1.0883
15.281,64.2265,4.09345,2.42234,2.42234,2.08637,8.04421,728.714,363.765,2.1684e-18,1.08827
15.282,64.2326,4.09383,2.42217,2.42217,2.08631,8.04327,728.632,363.724,1.73472e-17,1.08825
15.283,64.2388,4.09421,2.42201,2.42201,2.08625,8.04234,728.551,363.683,8.71699e-17,1.08822
15.284,64.2449,4.0946,2.42184,2.42184,2.08619,8.04141,728.469,363.642,-1.30104e-17,1.08819
15.285,64.251,4.09498,2.42167,2.42167,2.08614,8.04048,728.387,363.602,1.56125e-17,1.08816
15.286,64.2572,4.09536,2.4215,2.4215,2.08608,8.03954,728.306,363.561,1.69136e-17,1.08814
15.287,64.2633,4.09575,2.42134,2.42134,2.08602,8.03861,728.224,363.52,-7.11237e-17,1.08811
15.288,64.2695,4.09613,2.42117,2.42117,2.08596,8.03768,728.143,363.479,0,1.08808
15.289,64.2756,4.09652,2.421,2.421,2.0859,8.03675,728.061,363.439,1.30104e-17,1.08806
15.29,64.2818,4.0969,2.42083,2.42083,2.08585,8.03582,727.98,363.398,3.90313e-18,1.08803
15.291,64.2879,4.09728,2.42067,2.42067,2.08579,8.03488,727.898,363.357,-2.38524e-17,1.08801
15.292,64.2941,4.09767,2.4205,2.4205,2.08573,8.03395,727.817,363.316,-6.50521e-17,1.08798
15.293,64.3002,4.09805,2.42033,2.42033,2.08567,8.03302,727.735,363.276,5.11743e-17,1.08796
15.294,64.3064,4.09843,2.42016,2.42016,2.08561,8.03209,727.654,363.235,1.38778e-17,1.08793
15.295,64.3125,4.09882,2.42,2.42,2.08556,8.03116,727.572,363.194,6.93889e-18,1.0879
15.296,64.3187,4.0992,2.41983,2.41983,2.0855,8.03023,727.491,363.154,5.94143e-17,1.08788
15.297,64.3248,4.09959,2.41966,2.41966,2.08544,8.0293,727.41,363.113,-1.12757e-17,1.08785
15.298,64.331,4.09997,2.4195,2.4195,2.08538,8.02836,727.328,363.072,7.45931e-17,1.08783
15.299,64.3371,4.10035,2.41933,2.41933,2.08532,8.02743,727.247,363.032,3.46945e-18,1.0878
15.3,64.3433,4.10074,2.41916,2.41916,2.08526,8.0265,727.166,362.991,3.20924e-17,1.08778
15.301,64.3494,4.10112,2.41899,2.41899,2.08521,8.02557,727.084,362.951,3.20924e-17,1.08776
15.302,64.3556,4.1015,2.41883,2.41883,2.08515,8.02464,727.003,362.91,1.47451e-17,1.08773
15.303,64.3617,4.10189,2.41866,2.41866,2.08509,8.02371,726.922,362.869,3.55618e-17,1.08771
15.304,64.3679,4.10227,2.41849,2.41849,2.08503,8.02278,726.841,362.829,3.46945e-18,1.08768
15.305,64.374,4.10266,2.41832,2.41832,2.08497,8.02185,726.759,362.788,-2.08167e-17,1.08766
15.306,64.3801,4.10304,2.41816,2.41816,2.08491,8.02092,726.678,362.748,6.93889e-18,1.08763
15.307,64.3863,4.10342,2.41799,2.41799,2.08485,8.01999,726.597,362.707,4.42354e-17,1.08761
15.308,64.3924,4.10381,2.41782,2.41782,2.0848,8.01905,726.516,362.667,5.46438e-17,1.08759
15.309,64.3986,4.10419,2.41766,2.41766,2.08474,8.01812,726.435,362.626,6.245e-17,1.08756
15.31,64.4047,4.10457,2.41749,2.41749,2.08468,8.01719,726.354,362.585,2.25514e-17,1.08754
15.311,64.4109,4.10496,2.41732,2.41732,2.08462,8.01626,726.273,362.545,-1.99493e-17,1.08752
15.312,64.417,4.10534,2.41715,2.41715,2.08456,8.01533,726.191,362.504,-1.38778e-17,1.08749
15.313,64.4232,4.10572,2.41699,2.41699,2.0845,8.0144,726.11,362.464,4.55365e-17,1.08747
15.314,64.4293,4.10611,2.41682,2.41682,2.08444,8.01347,726.029,362.423,-3.46945e-18,1.08745
15.315,64.4354,4.10649,2.41665,2.41665,2.08438,8.01254,725.948,362.383,5.46438e-17,1.08743
15.316,64.4416,4.10687,2.41649,2.41649,2.08432,8.01161,725.867,362.342,2.60209e-17,1.0874
15.317,64.4477,4.10726,2.41632,2.41632,2.08426,8.01068,725.786,362.302,-3.81639e-17,1.08738
15.318,64.4539,4.10764,2.41615,2.41615,2.08421,8.00975,725.705,362.261,4.33681e-18,1.08736
15.319,64.46,4.10803,2.41599,2.41599,2.08415,8.00882,725.624,362.221,9.71445e-17,1.08734
15.32,64.4662,4.10841,2.41582,2.41582,2.08409,8.00789,725.543,362.181,-1.64799e-17,1.08732
15.321,64.4723,4.10879,2.41565,2.41565,2.08403,8.00696,725.462,362.14,5.11743e-17,1.08729
15.322,64.4784,4.10918,2.41549,2.41549,2.08397,8.00603,725.382,362.1,-3.46945e-18,1.08727
15.323,64.4846,4.10956,2.41532,2.41532,2.08391,8.0051,725.301,362.059,2.60209e-17,1.08725
15.324,64.4907,4.10994,2.41515,2.41515,2.08385,8.00417,725.22,362.019,-5.63785e-18,1.08723
15.325,64.4969,4.11033,2.41499,2.41499,2.08379,8.00325,725.139,361.978,9.75782e-17,1.08721
15.326,64.503,4.11071,2.41482,2.41482,2.08373,8.00232,725.058,361.938,-2.68882e-17,1.08719
15.327,64.5091,4.11109,2.41465,2.41465,2.08367,8.00139,724.977,361.898,-4.25007e-17,1.08717
15.328,64.5153,4.11148,2.41449,2.41449,2.08361,8.00046,724.896,361.857,1.99493e-17,1.08714
15.329,64.5214,4.11186,2.41432,2.41432,2.08355,7.99953,724.816,361.817,3.42608e-17,1.08712
15.33,64.5276,4.11224,2.41415,2.41415,2.08349,7.9986,724.735,361.777,2.51535e-17,1.0871
15.331,64.5337,4.11263,2.41399,2.41399,2.08343,7.99767,724.654,361.736,3.16587e-17,1.08708
15.332,64.5398,4.11301,2.41382,2.41382,2.08337,7.99674,724.573,361.696,-4.77049e-18,1.08706
15.333,64.546,4.11339,2.41365,2.41365,2.08331,7.99581,724.493,361.655,-2.0383e-17,1.08704
15.334,64.5521,4.11378,2.41349,2.41349,2.08325,7.99488,724.412,361.615,-3.59955e-17,1.08702
15.335,64.5582,4.11416,2.41332,2.41332,2.08319,7.99395,724.331,361.575,-3.07913e-17,1.087
15.336,64.5644,4.11454,2.41315,2.41315,2.08313,7.99303,724.25,361.534,2.25514e-17,1.08698
15.337,64.5705,4.11493,2.41299,2.41299,2.08307,7.9921,724.17,361.494,-8.67362e-19,1.08696
15.338,64.5766,4.11531,2.41282,2.41282,2.08301,7.99117,724.089,361.454,-3.90313e-18,1.08694
15.339,64.5828,4.11569,2.41265,2.41265,2.08295,7.99024,724.008,361.414,1.12757e-17,1.08692
15.34,64.5889,4.11608,2.41249,2.41249,2.08289,7.98931,723.928,361.373,-2.64545e-17,1.0869
15.341,64.595,4.11646,2.41232,2.41232,2.08283,7.98838,723.847,361.333,3.98986e-17,1.08688
15.342,64.6012,4.11684,2.41215,2.41215,2.08277,7.98746,723.767,361.293,8.23994e-18,1.08687
15.343,64.6073,4.11722,2.41199,2.41199,2.08271,7.98653,723.686,361.252,3.1225e-17,1.08685
15.344,64.6134,4.11761,2.41182,2.41182,2.08265,7.9856,723.605,361.212,3.03577e-18,1.08683
15.345,64.6196,4.11799,2.41165,2.41165,2.08259,7.98467,723.525,361.172,-3.16587e-17,1.08681
15.346,64.6257,4.11837,2.41149,2.41149,2.08253,7.98374,723.444,361.132,1.95156e-17,1.08679
15.347,64.6318,4.11876,2.41132,2.41132,2.08247,7.98282,723.364,361.091,-9.54098e-18,1.08677
15.348,64.638,4.11914,2.41116,2.41116,2.08241,7.98189,723.283,361.051,0,1.08675
15.349,64.6441,4.11952,2.41099,2.41099,2.08235,7.98096,723.203,361.011,-2.60209e-18,1.08674
15.35,64.6502,4.11991,2.41082,2.41082,2.08229,7.98003,723.122,360.971,-2.0383e-17,1.08672
15.351,64.6564,4.12029,2.41066,2.41066,2.08223,7.9791,723.042,360.93,3.81639e-17,1.0867
15.352,64.6625,4.12067,2.41049,2.41049,2.08217,7.97818,722.961,360.89,-9.54098e-18,1.08668
15.353,64.6686,4.12105,2.41032,2.41032,2.08211,7.97725,722.881,360.85,5.37764e-17,1.08666
15.354,64.6747,4.12144,2.41016,2.41016,2.08205,7.97632,722.8,360.81,-1.04083e-17,1.08665
15.355,64.6809,4.12182,2.40999,2.40999,2.08199,7.97539,722.72,360.77,4.42354e-17,1.08663
15.356,64.687,4.1222,2.40983,2.40983,2.08193,7.97447,722.64,360.729,-3.46945e-17,1.08661
15.357,64.6931,4.12259,2.40966,2.40966,2.08187,7.97354,722.559,360.689,-4.33681e-18,1.0866
15.358,64.6993,4.12297,2.40949,2.40949,2.0818,7.97261,722.479,360.649,-3.9465e-17,1.08658
15.359,64.7054,4.12335,2.40933,2.40933,2.08174,7.97169,722.398,360.609,3.1225e-17,1.08656
15.36,64.7115,4.12373,2.40916,2.40916,2.08168,7.97076,722.318,360.569,-1.9082e-17,1.08654
15.361,64.7176,4.12412,2.409,2.409,2.08162,7.96983,722.238,360.529,-6.245e-17,1.08653
15.362,64.7237,4.1245,2.40883,2.40883,2.08156,7.9689,722.157,360.488,-1.17094e-17,1.08651
15.363,64.7299,4.12488,2.40866,2.40866,2.0815,7.96798,722.077,360.448,2.90566e-17,1.08649
15.364,64.736,4.12526,2.4085,2.4085,2.08144,7.96705,721.997,360.408,-1.73472e-17,1.08648
15.365,64.7421,4.12565,2.40833,2.40833,2.08138,7.96612,721.917,360.368,-3.51282e-17,1.08646
15.366,64.7482,4.12603,2.40817,2.40817,2.08132,7.9652,721.836,360.328,4.33681e-17,1.08645
15.367,64.7544,4.12641,2.408,2.408,2.08125,7.96427,721.756,360.288,-1.73472e-18,1.08643
15.368,64.7605,4.12679,2.40783,2.40783,2.08119,7.96334,721.676,360.248,5.72459e-17,1.08641
15.369,64.7666,4.12718,2.40767,2.40767,2.08113,7.96242,721.595,360.208,-3.03577e-18,1.0864
15.37,64.7727,4.12756,2.4075,2.4075,2.08107,7.96149,721.515,360.167,5.07407e-17,1.08638
15.371,64.7788,4.12794,2.40734,2.40734,2.08101,7.96056,721.435,360.127,4.33681e-19,1.08637
15.372,64.785,4.12832,2.40717,2.40717,2.08095,7.95964,721.355,360.087,-4.2067e-17,1.08635
15.373,64.7911,4.12871,2.407,2.407,2.08089,7.95871,721.275,360.047,3.03577e-18,1.08634
15.374,64.7972,4.12909,2.40684,2.40684,2.08082,7.95779,721.194,360.007,-1.82146e-17,1.08632
15.375,64.8033,4.12947,2.40667,2.40667,2.08076,7.95686,721.114,359.967,4.0766e-17,1.08631
15.376,64.8094,4.12985,2.40651,2.40651,2.0807,7.95593,721.034,359.927,2.1684e-17,1.08629
15.377,64.8155,4.13023,2.40634,2.40634,2.08064,7.95501,720.954,359.887,5.37764e-17,1.08628
15.378,64.8216,4.13061,2.40618,2.40618,2.08058,7.95408,720.874,359.847,1.25767e-16,1.08626
15.379,64.8278,4.131,2.40601,2.40601,2.08052,7.95316,720.794,359.807,1.04083e-17,1.08625
15.38,64.8339,4.13138,2.40584,2.40584,2.08045,7.95223,720.713,359.767,7.37257e-18,1.08623
15.381,64.84,4.13176,2.40568,2.40568,2.08039,7.9513,720.633,359.727,-1.95156e-17,1.08622
15.382,64.8461,4.13214,2.40551,2.40551,2.08033,7.95038,720.553,359.687,4.38018e-17,1.08621
15.383,64.8522,4.13252,2.40535,2.40535,2.08027,7.94945,720.473,359.647,4.77049e-17,1.08619
15.384,64.8583,4.13291,2.40518,2.40518,2.08021,7.94853,720.393,359.607,4.42354e-17,1.08618
15.385,64.8644,4.13329,2.40502,2.40502,2.08015,7.9476,720.313,359.567,2.47198e-17,1.08616
15.386,64.8705,4.13367,2.40485,2.40485,2.08008,7.94668,720.233,359.527,3.46945e-18,1.08615
15.387,64.8767,4.13405,2.40468,2.40468,2.08002,7.94575,720.153,359.487,6.28837e-17,1.08614
15.388,64.8827,4.13443,2.40452,2.40452,2.07996,7.94483,720.073,359.447,3.03577e-18,1.08612
15.389,64.8889,4.13482,2.40435,2.40435,2.0799,7.9439,719.993,359.407,-5.20417e-17,1.08611
15.39,64.895,4.1352,2.40419,2.40419,2.07983,7.94298,719.913,359.367,0,1.0861
15.391,64.9011,4.13558,2.40402,2.40402,2.07977,7.94205,719.833,359.327,2.08167e-17,1.08608
15.392,64.9072,4.13596,2.40386,2.40386,2.07971,7.94113,719.753,359.287,-1.60462e-17,1.08607
15.393,64.9133,4.13634,2.40369,2.40369,2.07965,7.9402,719.673,359.247,-1.73472e-17,1.08606
15.394,64.9194,4.13672,2.40353,2.40353,2.07959,7.93928,719.593,359.207,6.50521e-18,1.08604
15.395,64.9255,4.1371,2.40336,2.40336,2.07952,7.93835,719.513,359.167,-1.73472e-17,1.08603
15.396,64.9316,4.13749,2.4032,2.4032,2.07946,7.93743,719.433,359.127,2.1684e-17,1.08602
15.397,64.9377,4.13787,2.40303,2.40303,2.0794,7.9365,719.353,359.087,2.60209e-18,1.08601
15.398,64.9438,4.13825,2.40286,2.40286,2.07934,7.93558,719.273,359.047,-2.60209e-18,1.08599
15.399,64.9499,4.13863,2.4027,2.4027,2.07927,7.93465,719.193,359.007,1.17094e-17,1.08598
15.4,64.956,4.13901,2.40253,2.40253,2.07921,7.93373,719.113,358.967,-2.64545e-17,1.08597
15.401,64.9621,4.13939,2.40237,2.40237,2.07915,7.9328,719.033,358.927,-4.33681e-19,1.08596
15.402,64.9682,4.13977,2.4022,2.4022,2.07908,7.93188,718.953,358.887,-9.97466e-18,1.08595
15.403,64.9743,4.14015,2.40204,2.40204,2.07902,7.93095,718.873,358.847,4.33681e-19,1.08593
15.404,64.9804,4.14053,2.40187,2.40187,2.07896,7.93003,718.793,358.807,-1.25767e-17,1.08592
15.405,64.9865,4.14092,2.40171,2.40171,2.0789,7.92911,718.714,358.767,-1.9082e-17,1.08591
15.406,64.9926,4.1413,2.40154,2.40154,2.07883,7.92818,718.634,358.727,2.47198e-17,1.0859
15.407,64.9987,4.14168,2.40138,2.40138,2.07877,7.92726,718.554,358.687,-9.54098e-18,1.08589
15.408,65.0047,4.14206,2.40121,2.40121,2.07871,7.92633,718.474,358.647,-5.50775e-17,1.08588
15.409,65.0108,4.14244,2.40105,2.40105,2.07864,7.92541,718.394,358.607,-7.97973e-17,1.08586
15.41,65.0169,4.14282,2.40088,2.40088,2.07858,7.92449,718.314,358.568,-1.64799e-17,1.08585
15.411,65.023,4.1432,2.40072,2.40072,2.07852,7.92356,718.234,358.528,3.38271e-17,1.08584
15.412,65.0291,4.14358,2.40055,2.40055,2.07845,7.92264,718.155,358.488,7.15573e-17,1.08583
15.413,65.0352,4.14396,2.40039,2.40039,2.07839,7.92171,718.075,358.448,1.04083e-17,1.08582
15.414,65.0413,4.14434,2.40022,2.40022,2.07833,7.92079,717.995,358.408,2.64545e-17,1.08581
15.415,65.0474,4.14472,2.40006,2.40006,2.07826,7.91987,717.915,358.368,7.37257e-18,1.0858
15.416,65.0535,4.1451,2.39989,2.39989,2.0782,7.91894,717.835,358.328,-4.0766e-17,1.08579
15.417,65.0595,4.14548,2.39973,2.39973,2.07814,7.91802,717.756,358.288,-3.51282e-17,1.08578
15.418,65.0656,4.14586,2.39956,2.39956,2.07807,7.9171,717.676,358.248,5.63785e-17,1.08577
15.419,65.0717,4.14624,2.3994,2.3994,2.07801,7.91617,717.596,358.209,5.11743e-17,1.08576
15.42,65.0778,4.14662,2.39923,2.39923,2.07795,7.91525,717.516,358.169,-1.34441e-17,1.08575
15.421,65.0839,4.147,2.39907,2.39907,2.07788,7.91433,717.436,358.129,7.80626e-18,1.08574
15.422,65.09,4.14738,2.3989,2.3989,2.07782,7.9134,717.357,358.089,4.46691e-17,1.08573
15.423,65.096,4.14776,2.39874,2.39874,2.07776,7.91248,717.277,358.049,3.25261e-17,1.08572
15.424,65.1021,4.14814,2.39857,2.39857,2.07769,7.91156,717.197,358.009,5.46438e-17,1.08571
15.425,65.1082,4.14852,2.39841,2.39841,2.07763,7.91063,717.117,357.969,-1.95156e-17,1.0857
15.426,65.1143,4.1489,2.39824,2.39824,2.07757,7.90971,717.038,357.929,1.73472e-18,1.08569
15.427,65.1203,4.14928,2.39808,2.39808,2.0775,7.90879,716.958,357.89,-5.59448e-17,1.08568
15.428,65.1264,4.14966,2.39791,2.39791,2.07744,7.90786,716.878,357.85,-1.21431e-17,1.08567
15.429,65.1325,4.15004,2.39775,2.39775,2.07737,7.90694,716.799,357.81,3.07913e-17,1.08566
15.43,65.1386,4.15042,2.39758,2.39758,2.07731,7.90602,716.719,357.77,2.51535e-17,1.08565
15.431,65.1446,4.1508,2.39742,2.39742,2.07725,7.9051,716.639,357.73,-4.11997e-17,1.08564
15.432,65.1507,4.15118,2.39725,2.39725,2.07718,7.90417,716.559,357.69,2.9924e-17,1.08563
15.433,65.1568,4.15156,2.39709,2.39709,2.07712,7.90325,716.48,357.651,5.89806e-17,1.08563
15.434,65.1629,4.15194,2.39693,2.39693,2.07705,7.90233,716.4,357.611,-2.29851e-17,1.08562
15.435,65.1689,4.15232,2.39676,2.39676,2.07699,7.90141,716.32,357.571,8.23994e-18,1.08561
15.436,65.175,4.1527,2.3966,2.3966,2.07693,7.90048,716.241,357.531,3.38271e-17,1.0856
15.437,65.1811,4.15308,2.39643,2.39643,2.07686,7.89956,716.161,357.491,-7.80626e-18,1.08559
15.438,65.1871,4.15346,2.39627,2.39627,2.0768,7.89864,716.081,357.451,-6.93889e-18,1.08558
15.439,65.1932,4.15384,2.3961,2.3961,2.07673,7.89772,716.002,357.412,5.11743e-17,1.08557
15.44,65.1992,4.15422,2.39594,2.39594,2.07667,7.89679,715.922,357.372,1.56125e-17,1.08557
15.441,65.2053,4.1546,2.39577,2.39577,2.0766,7.89587,715.843,357.332,6.59195e-17,1.08556
15.442,65.2114,4.15498,2.39561,2.39561,2.07654,7.89495,715.763,357.292,5.46438e-17,1.08555
15.443,65.2174,4.15535,2.39544,2.39544,2.07647,7.89403,715.683,357.252,-2.1684e-18,1.08554
15.444,65.2235,4.15573,2.39528,2.39528,2.07641,7.89311,715.604,357.213,1.99493e-17,1.08553
15.445,65.2296,4.15611,2.39512,2.39512,2.07634,7.89218,715.524,357.173,-1.30104e-18,1.08553
15.446,65.2356,4.15649,2.39495,2.39495,2.07628,7.89126,715.444,357.133,2.29851e-17,1.08552
15.447,65.2417,4.15687,2.39479,2.39479,2.07622,7.89034,715.365,357.093,4.46691e-17,1.08551
15.448,65.2477,4.15725,2.39462,2.39462,2.07615,7.88942,715.285,357.053,2.08167e-17,1.0855
15.449,65.2538,4.15763,2.39446,2.39446,2.07609,7.8885,715.206,357.014,1.73472e-18,1.0855
15.45,65.2598,4.15801,2.39429,2.39429,2.07602,7.88757,715.126,356.974,5.55112e-17,1.08549
15.451,65.2659,4.15838,2.39413,2.39413,2.07596,7.88665,715.046,356.934,2.77556e-17,1.08548
15.452,65.2719,4.15876,2.39397,2.39397,2.07589,7.88573,714.967,356.894,3.20924e-17,1.08547
15.453,65.278,4.15914,2.3938,2.3938,2.07583,7.88481,714.887,356.854,-1.60462e-17,1.08547
15.454,65.284,4.15952,2.39364,2.39364,2.07576,7.88389,714.808,356.815,1.60462e-17,1.08546
15.455,65.2901,4.1599,2.39347,2.39347,2.0757,7.88297,714.728,356.775,1.69136e-17,1.08545
15.456,65.2961,4.16028,2.39331,2.39331,2.07563,7.88205,714.648,356.735,3.90313e-18,1.08545
15.457,65.3022,4.16065,2.39314,2.39314,2.07557,7.88112,714.569,356.695,2.42861e-17,1.08544
15.458,65.3082,4.16103,2.39298,2.39298,2.0755,7.8802,714.489,356.656,4.51028e-17,1.08543
15.459,65.3143,4.16141,2.39282,2.39282,2.07544,7.87928,714.41,356.616,-1.30104e-17,1.08543
15.46,65.3203,4.16179,2.39265,2.39265,2.07537,7.87836,714.33,356.576,7.37257e-18,1.08542
15.461,65.3264,4.16217,2.39249,2.39249,2.0753,7.87744,714.251,356.536,6.50521e-17,1.08541
15.462,65.3324,4.16254,2.39232,2.39232,2.07524,7.87652,714.171,356.497,-1.9082e-17,1.08541
15.463,65.3384,4.16292,2.39216,2.39216,2.07517,7.8756,714.092,356.457,4.16334e-17,1.0854
15.464,65.3445,4.1633,2.39199,2.39199,2.07511,7.87468,714.012,356.417,6.245e-17,1.0854
15.465,65.3505,4.16368,2.39183,2.39183,2.07504,7.87376,713.933,356.377,-1.34441e-17,1.08539
15.466,65.3565,4.16405,2.39167,2.39167,2.07498,7.87284,713.853,356.337,7.02563e-17,1.08538
15.467,65.3626,4.16443,2.3915,2.3915,2.07491,7.87192,713.773,356.298,-9.97466e-18,1.08538
15.468,65.3686,4.16481,2.39134,2.39134,2.07485,7.87099,713.694,356.258,4.2067e-17,1.08537
15.469,65.3746,4.16519,2.39117,2.39117,2.07478,7.87007,713.614,356.218,2.68882e-17,1.08537
15.47,65.3807,4.16556,2.39101,2.39101,2.07471,7.86915,713.535,356.178,4.42354e-17,1.08536
15.471,65.3867,4.16594,2.39085,2.39085,2.07465,7.86823,713.455,356.139,-1.9082e-17,1.08535
15.472,65.3928,4.16632,2.39068,2.39068,2.07458,7.86731,713.376,356.099,2.34188e-17,1.08535
15.473,65.3988,4.16669,2.39052,2.39052,2.07452,7.86639,713.296,356.059,-2.29851e-17,1.08534
15.474,65.4048,4.16707,2.39036,2.39036,2.07445,7.86547,713.217,356.019,3.46945e-17,1.08534
15.475,65.4108,4.16745,2.39019,2.39019,2.07439,7.86455,713.137,355.98,-1.04083e-17,1.08533
15.476,65.4168,4.16783,2.39003,2.39003,2.07432,7.86363,713.058,355.94,4.94396e-17,1.08533
15.477,65.4229,4.1682,2.38986,2.38986,2.07425,7.86271,712.978,355.9,3.03577e-17,1.08532
15.478,65.4289,4.16858,2.3897,2.3897,2.07419,7.86179,712.899,355.86,-4.25007e-17,1.08532
15.479,65.4349,4.16896,2.38954,2.38954,2.07412,7.86087,712.819,355.821,-1.43115e-17,1.08531
15.48,65.4409,4.16933,2.38937,2.38937,2.07405,7.85995,712.74,355.781,5.33427e-17,1.08531
15.481,65.447,4.16971,2.38921,2.38921,2.07399,7.85903,712.66,355.741,3.03577e-18,1.0853
15.482,65.453,4.17009,2.38904,2.38904,2.07392,7.85811,712.581,355.701,-1.17094e-17,1.0853
15.483,65.459,4.17046,2.38888,2.38888,2.07386,7.85719,712.501,355.662,-1.73472e-17,1.08529
15.484,65.465,4.17084,2.38872,2.38872,2.07379,7.85627,712.422,355.622,3.55618e-17,1.08529
15.485,65.471,4.17121,2.38855,2.38855,2.07372,7.85535,712.342,355.582,-4.33681e-17,1.08528
15.486,65.477,4.17159,2.38839,2.38839,2.07366,7.85443,712.263,355.543,1.86483e-17,1.08528
15.487,65.483,4.17197,2.38823,2.38823,2.07359,7.85351,712.183,355.503,-6.93889e-18,1.08527
15.488,65.489,4.17234,2.38806,2.38806,2.07352,7.85259,712.104,355.463,2.21177e-17,1.08527
15.489,65.4951,4.17272,2.3879,2.3879,2.07346,7.85167,712.024,355.423,-2.77556e-17,1.08527
15.49,65.5011,4.17309,2.38774,2.38774,2.07339,7.85075,711.945,355.384,9.1073e-18,1.08526
15.491,65.5071,4.17347,2.38757,2.38757,2.07332,7.84983,711.866,355.344,6.245e-17,1.08526
15.492,65.5131,4.17384,2.38741,2.38741,2.07326,7.84892,711.786,355.304,3.33934e-17,1.08525
15.493,65.5191,4.17422,2.38725,2.38725,2.07319,7.848,711.707,355.264,8.67362e-19,1.08525
15.494,65.5251,4.1746,2.38708,2.38708,2.07312,7.84708,711.627,355.225,-3.20924e-17,1.08524
15.495,65.5311,4.17497,2.38692,2.38692,2.07306,7.84616,711.548,355.185,2.86229e-17,1.08524
15.496,65.5371,4.17535,2.38675,2.38675,2.07299,7.84524,711.468,355.145,-7.37257e-18,1.08524
15.497,65.5431,4.17572,2.38659,2.38659,2.07292,7.84432,711.389,355.105,-5.37764e-17,1.08523
15.498,65.5491,4.1761,2.38643,2.38643,2.07285,7.8434,711.309,355.066,1.56125e-17,1.08523
15.499,65.5551,4.17647,2.38626,2.38626,2.07279,7.84248,711.23,355.026,-2.25514e-17,1.08523
15.5,65.5611,4.17685,2.3861,2.3861,2.07272,7.84156,711.15,354.986,2.94903e-17,1.08522
15.501,65.567,4.17722,2.38594,2.38594,2.07265,7.84064,711.071,354.947,-2.73219e-17,1.08522
15.502,65.5731,4.1776,2.38577,2.38577,2.07259,7.83972,710.991,354.907,6.41848e-17,1.08521
15.503,65.5791,4.17797,2.38561,2.38561,2.07252,7.83881,710.912,354.867,1.64799e-17,1.08521
15.504,65.585,4.17835,2.38545,2.38545,2.07245,7.83789,710.832,354.827,-2.38524e-17,1.08521
15.505,65.591,4.17872,2.38528,2.38528,2.07238,7.83697,710.753,354.788,-3.38271e-17,1.0852
15.506,65.597,4.1791,2.38512,2.38512,2.07232,7.83605,710.674,354.748,-1.21431e-17,1.0852
15.507,65.603,4.17947,2.38496,2.38496,2.07225,7.83513,710.594,354.708,-1.64799e-17,1.0852
15.508,65.609,4.17984,2.38479,2.38479,2.07218,7.83421,710.515,354.669,6.50521e-17,1.08519
15.509,65.615,4.18022,2.38463,2.38463,2.07211,7.83329,710.435,354.629,-3.51282e-17,1.08519
15.51,65.6209,4.18059,2.38447,2.38447,2.07205,7.83238,710.356,354.589,3.25261e-17,1.08519
15.511,65.6269,4.18097,2.3843,2.3843,2.07198,7.83146,710.276,354.549,-2.64545e-17,1.08519
15.512,65.6329,4.18134,2.38414,2.38414,2.07191,7.83054,710.197,354.51,-2.1684e-18,1.08518
15.513,65.6389,4.18171,2.38398,2.38398,2.07184,7.82962,710.117,354.47,3.98986e-17,1.08518
15.514,65.6448,4.18209,2.38382,2.38382,2.07178,7.8287,710.038,354.43,1.0842e-17,1.08518
15.515,65.6508,4.18246,2.38365,2.38365,2.07171,7.82778,709.958,354.39,-1.21431e-17,1.08517
15.516,65.6568,4.18284,2.38349,2.38349,2.07164,7.82687,709.879,354.351,3.55618e-17,1.08517
15.517,65.6628,4.18321,2.38333,2.38333,2.07157,7.82595,709.8,354.311,4.33681e-18,1.08517
15.518,65.6687,4.18358,2.38316,2.38316,2.0715,7.82503,709.72,354.271,3.77302e-17,1.08517
15.519,65.6747,4.18396,2.383,2.383,2.07144,7.82411,709.641,354.232,9.1073e-18,1.08516
15.52,65.6807,4.18433,2.38284,2.38284,2.07137,7.82319,709.561,354.192,-6.07153e-17,1.08516
15.521,65.6866,4.1847,2.38267,2.38267,2.0713,7.82228,709.482,354.152,4.42354e-17,1.08516
15.522,65.6926,4.18508,2.38251,2.38251,2.07123,7.82136,709.402,354.112,4.77049e-18,1.08515
15.523,65.6986,4.18545,2.38235,2.38235,2.07116,7.82044,709.323,354.073,-3.29597e-17,1.08515
15.524,65.7045,4.18582,2.38219,2.38219,2.07109,7.81952,709.243,354.033,-1.73472e-18,1.08515
15.525,65.7105,4.18619,2.38202,2.38202,2.07103,7.81861,709.164,353.993,-2.34188e-17,1.08515
15.526,65.7164,4.18657,2.38186,2.38186,2.07096,7.81769,709.084,353.953,5.29091e-17,1.08515
15.527,65.7224,4.18694,2.3817,2.3817,2.07089,7.81677,709.005,353.914,-1.51788e-17,1.08514
15.528,65.7283,4.18731,2.38153,2.38153,2.07082,7.81585,708.926,353.874,4.16334e-17,1.08514
15.529,65.7343,4.18769,2.38137,2.38137,2.07075,7.81494,708.846,353.834,1.73472e-17,1.08514
15.53,65.7403,4.18806,2.38121,2.38121,2.07068,7.81402,708.767,353.795,-3.03577e-18,1.08514
15.531,65.7462,4.18843,2.38105,2.38105,2.07062,7.8131,708.687,353.755,-1.73472e-17,1.08513
15.532,65.7522,4.1888,2.38088,2.38088,2.07055,7.81218,708.608,353.715,-6.07153e-18,1.08513
15.533,65.7581,4.18917,2.38072,2.38072,2.07048,7.81127,708.528,353.675,2.77556e-17,1.08513
15.534,65.764,4.18955,2.38056,2.38056,2.07041,7.81035,708.449,353.636,-1.95156e-17,1.08513
15.535,65.77,4.18992,2.38039,2.38039,2.07034,7.80943,708.369,353.596,1.99493e-17,1.08513
15.536,65.7759,4.19029,2.38023,2.38023,2.07027,7.80852,708.29,353.556,3.42608e-17,1.08512
15.537,65.7819,4.19066,2.38007,2.38007,2.0702,7.8076,708.21,353.516,6.41848e-17,1.08512
15.538,65.7878,4.19103,2.37991,2.37991,2.07013,7.80668,708.131,353.477,-3.16587e-17,1.08512
15.539,65.7937,4.19141,2.37974,2.37974,2.07007,7.80576,708.051,353.437,2.51535e-17,1.08512
15.54,65.7997,4.19178,2.37958,2.37958,2.07,7.80485,707.972,353.397,2.64545e-17,1.08512
15.541,65.8056,4.19215,2.37942,2.37942,2.06993,7.80393,707.892,353.358,-1.34441e-17,1.08512
15.542,65.8116,4.19252,2.37926,2.37926,2.06986,7.80301,707.813,353.318,-1.73472e-18,1.08511
15.543,65.8175,4.19289,2.37909,2.37909,2.06979,7.8021,707.734,353.278,2.51535e-17,1.08511
15.544,65.8234,4.19326,2.37893,2.37893,2.06972,7.80118,707.654,353.238,1.99493e-17,1.08511
15.545,65.8293,4.19363,2.37877,2.37877,2.06965,7.80026,707.575,353.199,2.42861e-17,1.08511
15.546,65.8353,4.194,2.37861,2.37861,2.06958,7.79935,707.495,353.159,3.77302e-17,1.08511
15.547,65.8412,4.19437,2.37844,2.37844,2.06951,7.79843,707.416,353.119,-1.99493e-17,1.08511
15.548,65.8471,4.19475,2.37828,2.37828,2.06944,7.79751,707.336,353.079,9.54098e-18,1.0851
15.549,65.853,4.19512,2.37812,2.37812,2.06937,7.7966,707.257,353.04,7.02563e-17,1.0851
15.55,65.859,4.19549,2.37796,2.37796,2.0693,7.79568,707.177,353,7.63278e-17,1.0851
15.551,65.8649,4.19586,2.37779,2.37779,2.06923,7.79477,707.098,352.96,-1.12757e-17,1.0851
15.552,65.8708,4.19623,2.37763,2.37763,2.06916,7.79385,707.018,352.92,4.11997e-17,1.0851
15.553,65.8767,4.1966,2.37747,2.37747,2.06909,7.79293,706.939,352.881,5.29091e-17,1.0851
15.554,65.8826,4.19697,2.37731,2.37731,2.06902,7.79202,706.859,352.841,-1.30104e-17,1.0851
15.555,65.8885,4.19734,2.37714,2.37714,2.06895,7.7911,706.78,352.801,1.9082e-17,1.0851
15.556,65.8945,4.19771,2.37698,2.37698,2.06889,7.79018,706.7,352.761,6.85216e-17,1.08509
15.557,65.9004,4.19808,2.37682,2.37682,2.06882,7.78927,706.621,352.722,-5.42101e-17,1.08509
15.558,65.9063,4.19845,2.37666,2.37666,2.06875,7.78835,706.541,352.682,4.77049e-18,1.08509
15.559,65.9122,4.19882,2.37649,2.37649,2.06868,7.78744,706.462,352.642,5.59448e-17,1.08509
15.56,65.9181,4.19919,2.37633,2.37633,2.06861,7.78652,706.382,352.602,6.07153e-17,1.08509
15.561,65.924,4.19956,2.37617,2.37617,2.06854,7.78561,706.303,352.563,1.47451e-17,1.08509
15.562,65.9299,4.19993,2.37601,2.37601,2.06847,7.78469,706.223,352.523,-3.90313e-17,1.08509
15.563,65.9358,4.20029,2.37585,2.37585,2.0684,7.78377,706.144,352.483,7.28584e-17,1.08509
15.564,65.9417,4.20066,2.37568,2.37568,2.06832,7.78286,706.064,352.443,5.42101e-17,1.08509
15.565,65.9476,4.20103,2.37552,2.37552,2.06825,7.78194,705.985,352.404,3.64292e-17,1.08508
15.566,65.9535,4.2014,2.37536,2.37536,2.06818,7.78103,705.905,352.364,3.16587e-17,1.08508
15.567,65.9594,4.20177,2.3752,2.3752,2.06811,7.78011,705.826,352.324,2.08167e-17,1.08508
15.568,65.9652,4.20214,2.37504,2.37504,2.06804,7.7792,705.746,352.284,2.42861e-17,1.08508
15.569,65.9711,4.20251,2.37487,2.37487,2.06797,7.77828,705.666,352.245,3.03577e-18,1.08508
15.57,65.977,4.20288,2.37471,2.37471,2.0679,7.77737,705.587,352.205,4.98733e-17,1.08508
15.571,65.9829,4.20324,2.37455,2.37455,2.06783,7.77645,705.507,352.165,2.9924e-17,1.08508
15.572,65.9888,4.20361,2.37439,2.37439,2.06776,7.77554,705.428,352.125,2.1684e-17,1.08508
15.573,65.9947,4.20398,2.37423,2.37423,2.06769,7.77462,705.348,352.085,6.72205e-17,1.08508
15.574,66.0006,4.20435,2.37406,2.37406,2.06762,7.7737,705.269,352.046,-2.38524e-17,1.08508
15.575,66.0065,4.20472,2.3739,2.3739,2.06755,7.77279,705.189,352.006,3.42608e-17,1.08507
15.576,66.0123,4.20508,2.37374,2.37374,2.06748,7.77187,705.11,351.966,2.94903e-17,1.08507
15.577,66.0182,4.20545,2.37358,2.37358,2.06741,7.77096,705.03,351.926,5.63785e-18,1.08507
15.578,66.0241,4.20582,2.37342,2.37342,2.06734,7.77004,704.951,351.887,4.55365e-17,1.08507
15.579,66.0299,4.20619,2.37325,2.37325,2.06727,7.76913,704.871,351.847,-1.47451e-17,1.08507
15.58,66.0359,4.20656,2.37309,2.37309,2.06719,7.76821,704.791,351.807,4.03323e-17,1.08507
15.581,66.0416,4.20692,2.37293,2.37293,2.06712,7.7673,704.712,351.767,1.9082e-17,1.08507
15.582,66.0475,4.20729,2.37277,2.37277,2.06705,7.76639,704.632,351.727,3.29597e-17,1.08507
15.583,66.0535,4.20766,2.37261,2.37261,2.06698,7.76547,704.553,351.688,6.72205e-17,1.08507
15.584,66.0592,4.20802,2.37245,2.37245,2.06691,7.76456,704.473,351.648,4.90059e-17,1.08507
15.585,66.0651,4.20839,2.37228,2.37228,2.06684,7.76364,704.394,351.608,8.67362e-18,1.08507
15.586,66.071,4.20876,2.37212,2.37212,2.06677,7.76273,704.314,351.568,-3.38271e-17,1.08507
15.587,66.0768,4.20912,2.37196,2.37196,2.0667,7.76181,704.234,351.529,2.60209e-18,1.08507
15.588,66.0827,4.20949,2.3718,2.3718,2.06662,7.7609,704.155,351.489,1.30104e-17,1.08506
15.589,66.0885,4.20986,2.37164,2.37164,2.06655,7.75998,704.075,351.449,4.72712e-17,1.08506
15.59,66.0944,4.21022,2.37148,2.37148,2.06648,7.75907,703.996,351.409,2.77556e-17,1.08506
15.591,66.1003,4.21059,2.37131,2.37131,2.06641,7.75816,703.916,351.369,3.16587e-17,1.08506
15.592,66.1061,4.21095,2.37115,2.37115,2.06634,7.75724,703.836,351.33,4.77049e-17,1.08506
15.593,66.1119,4.21132,2.37099,2.37099,2.06627,7.75633,703.757,351.29,-3.90313e-18,1.08506
15.594,66.1178,4.21169,2.37083,2.37083,2.0662,7.75541,703.677,351.25,1.21431e-17,1.08506
15.595,66.1236,4.21205,2.37067,2.37067,2.06612,7.7545,703.598,351.21,-9.97466e-18,1.08506
15.596,66.1295,4.21242,2.37051,2.37051,2.06605,7.75358,703.518,351.17,-2.21177e-17,1.08506
15.597,66.1353,4.21278,2.37034,2.37034,2.06598,7.75267,703.438,351.13,1.77809e-17,1.08506
15.598,66.1412,4.21315,2.37018,2.37018,2.06591,7.75176,703.359,351.091,1.73472e-17,1.08506
15.599,66.147,4.21351,2.37002,2.37002,2.06584,7.75084,703.279,351.051,2.60209e-17,1.08506
15.6,66.1528,4.21388,2.36986,2.36986,2.06576,7.74993,703.199,351.011,2.94903e-17,1.08506
15.601,66.1586,4.21424,2.3697,2.3697,2.06569,7.74902,703.12,350.971,4.33681e-17,1.08506
15.602,66.1645,4.21461,2.36954,2.36954,2.06562,7.7481,703.04,350.931,2.94903e-17,1.08506
15.603,66.1703,4.21497,2.36938,2.36938,2.06555,7.74719,702.961,350.892,2.29851e-17,1.08505
15.604,66.1761,4.21534,2.36921,2.36921,2.06548,7.74627,702.881,350.852,8.67362e-19,1.08505
15.605,66.1819,4.2157,2.36905,2.36905,2.0654,7.74536,702.801,350.812,2.60209e-17,1.08505
15.606,66.1878,4.21607,2.36889,2.36889,2.06533,7.74445,702.722,350.772,1.43115e-17,1.08505
15.607,66.1936,4.21643,2.36873,2.36873,2.06526,7.74353,702.642,350.732,-6.15827e-17,1.08505
15.608,66.1994,4.2168,2.36857,2.36857,2.06519,7.74262,702.562,350.692,3.38271e-17,1.08505
15.609,66.2052,4.21716,2.36841,2.36841,2.06511,7.74171,702.483,350.653,-1.30104e-18,1.08505
15.61,66.211,4.21752,2.36825,2.36825,2.06504,7.74079,702.403,350.613,7.84962e-17,1.08505
15.611,66.2168,4.21789,2.36809,2.36809,2.06497,7.73988,702.323,350.573,-4.2067e-17,1.08505
15.612,66.2227,4.21825,2.36793,2.36793,2.0649,7.73897,702.243,350.533,1.9082e-17,1.08505
15.613,66.2285,4.21861,2.36776,2.36776,2.06482,7.73805,702.164,350.493,-6.41848e-17,1.08505
15.614,66.2343,4.21898,2.3676,2.3676,2.06475,7.73714,702.084,350.453,1.47451e-17,1.08505
15.615,66.2401,4.21934,2.36744,2.36744,2.06468,7.73623,702.004,350.414,6.1149e-17,1.08505
15.616,66.2459,4.2197,2.36728,2.36728,2.0646,7.73531,701.925,350.374,-8.67362e-19,1.08505
15.617,66.2517,4.22007,2.36712,2.36712,2.06453,7.7344,701.845,350.334,4.0766e-17,1.08504
15.618,66.2575,4.22043,2.36696,2.36696,2.06446,7.73349,701.765,350.294,2.51535e-17,1.08504
15.619,66.2633,4.22079,2.3668,2.3668,2.06439,7.73258,701.686,350.254,4.38018e-17,1.08504
15.62,66.2691,4.22116,2.36664,2.36664,2.06431,7.73166,701.606,350.214,4.77049e-17,1.08504
15.621,66.2748,4.22152,2.36648,2.36648,2.06424,7.73075,701.526,350.174,2.51535e-17,1.08504
15.622,66.2806,4.22188,2.36631,2.36631,2.06417,7.72984,701.446,350.135,-2.47198e-17,1.08504
15.623,66.2864,4.22224,2.36615,2.36615,2.06409,7.72892,701.367,350.095,-3.1225e-17,1.08504
15.624,66.2922,4.22261,2.36599,2.36599,2.06402,7.72801,701.287,350.055,-1.25767e-17,1.08504
15.625,66.298,4.22297,2.36583,2.36583,2.06395,7.7271,701.207,350.015,-5.63785e-18,1.08504
15.626,66.3038,4.22333,2.36567,2.36567,2.06387,7.72619,701.127,349.975,3.03577e-17,1.08504
15.627,66.3096,4.22369,2.36551,2.36551,2.0638,7.72527,701.048,349.935,6.89553e-17,1.08504
15.628,66.3153,4.22405,2.36535,2.36535,2.06373,7.72436,700.968,349.895,6.93889e-18,1.08503
15.629,66.3211,4.22441,2.36519,2.36519,2.06365,7.72345,700.888,349.855,-5.0307e-17,1.08503
15.63,66.3269,4.22478,2.36503,2.36503,2.06358,7.72254,700.808,349.816,3.42608e-17,1.08503
15.631,66.3327,4.22514,2.36487,2.36487,2.06351,7.72163,700.729,349.776,-4.33681e-18,1.08503
15.632,66.3384,4.2255,2.36471,2.36471,2.06343,7.72071,700.649,349.736,0,1.08503
15.633,66.3442,4.22586,2.36455,2.36455,2.06336,7.7198,700.569,349.696,1.25767e-17,1.08503
15.634,66.3499,4.22622,2.36439,2.36439,2.06328,7.71889,700.489,349.656,2.47198e-17,1.08503
15.635,66.3557,4.22658,2.36422,2.36422,2.06321,7.71798,700.41,349.616,-6.93889e-18,1.08503
15.636,66.3615,4.22694,2.36406,2.36406,2.06314,7.71706,700.33,349.576,-2.68882e-17,1.08503
15.637,66.3672,4.2273,2.3639,2.3639,2.06306,7.71615,700.25,349.536,-5.50775e-17,1.08503
15.638,66.373,4.22766,2.36374,2.36374,2.06299,7.71524,700.17,349.496,2.90566e-17,1.08502
15.639,66.3787,4.22802,2.36358,2.36358,2.06292,7.71433,700.09,349.457,2.0383e-17,1.08502
15.64,66.3845,4.22838,2.36342,2.36342,2.06284,7.71342,700.01,349.417,3.03577e-18,1.08502
15.641,66.3902,4.22874,2.36326,2.36326,2.06277,7.71251,699.931,349.377,1.51788e-17,1.08502
15.642,66.396,4.2291,2.3631,2.3631,2.06269,7.71159,699.851,349.337,2.51535e-17,1.08502
15.643,66.4017,4.22946,2.36294,2.36294,2.06262,7.71068,699.771,349.297,2.60209e-17,1.08502
15.644,66.4075,4.22982,2.36278,2.36278,2.06254,7.70977,699.691,349.257,5.42101e-17,1.08502
15.645,66.4132,4.23018,2.36262,2.36262,2.06247,7.70886,699.611,349.217,2.73219e-17,1.08501
15.646,66.419,4.23054,2.36246,2.36246,2.0624,7.70795,699.531,349.177,-9.54098e-18,1.08501
15.647,66.4247,4.2309,2.3623,2.3623,2.06232,7.70704,699.452,349.137,-1.73472e-18,1.08501
15.648,66.4304,4.23126,2.36214,2.36214,2.06225,7.70612,699.372,349.097,9.1073e-17,1.08501
15.649,66.4362,4.23162,2.36198,2.36198,2.06217,7.70521,699.292,349.057,3.72966e-17,1.08501
15.65,66.4419,4.23198,2.36182,2.36182,2.0621,7.7043,699.212,349.017,-1.04083e-16,1.08501
15.651,66.4476,4.23234,2.36166,2.36166,2.06202,7.70339,699.132,348.977,1.02782e-16,1.08501
15.652,66.4533,4.23269,2.3615,2.3615,2.06195,7.70248,699.052,348.938,-1.38778e-17,1.085
15.653,66.4591,4.23305,2.36134,2.36134,2.06187,7.70157,698.972,348.898,2.60209e-17,1.085
15.654,66.4648,4.23341,2.36118,2.36118,2.0618,7.70066,698.893,348.858,5.81132e-17,1.085
15.655,66.4705,4.23377,2.36102,2.36102,2.06172,7.69975,698.813,348.818,-3.90313e-18,1.085
15.656,66.4762,4.23413,2.36086,2.36086,2.06165,7.69884,698.733,348.778,1.73472e-17,1.085
15.657,66.4819,4.23449,2.3607,2.3607,2.06157,7.69792,698.653,348.738,5.20417e-17,1.085
15.658,66.4877,4.23484,2.36054,2.36054,2.0615,7.69701,698.573,348.698,1.25767e-17,1.08499
15.659,66.4934,4.2352,2.36038,2.36038,2.06142,7.6961,698.493,348.658,-4.33681e-18,1.08499
15.66,66.4991,4.23556,2.36022,2.36022,2.06135,7.69519,698.413,348.618,-3.46945e-18,1.08499
15.661,66.5048,4.23592,2.36005,2.36005,2.06127,7.69428,698.333,348.578,2.60209e-17,1.08499
15.662,66.5105,4.23627,2.35989,2.35989,2.0612,7.69337,698.253,348.538,1.21431e-17,1.08499
15.663,66.5162,4.23663,2.35973,2.35973,2.06112,7.69246,698.173,348.498,-1.17094e-17,1.08498
15.664,66.5219,4.23699,2.35957,2.35957,2.06105,7.69155,698.093,348.458,-1.95156e-17,1.08498
15.665,66.5276,4.23734,2.35941,2.35941,2.06097,7.69064,698.013,348.418,2.08167e-17,1.08498
15.666,66.5333,4.2377,2.35925,2.35925,2.0609,7.68973,697.934,348.378,5.63785e-18,1.08498
15.667,66.539,4.23806,2.35909,2.35909,2.06082,7.68882,697.854,348.338,1.30104e-18,1.08498
15.668,66.5447,4.23841,2.35894,2.35894,2.06074,7.68791,697.774,348.298,-1.38778e-17,1.08497
15.669,66.5503,4.23877,2.35878,2.35878,2.06067,7.687,697.694,348.258,-2.94903e-17,1.08497
15.67,66.556,4.23912,2.35862,2.35862,2.06059,7.68609,697.614,348.218,-1.04083e-17,1.08497
15.671,66.5617,4.23948,2.35846,2.35846,2.06052,7.68518,697.534,348.178,2.25514e-17,1.08497
15.672,66.5674,4.23984,2.3583,2.3583,2.06044,7.68427,697.454,348.138,2.86229e-17,1.08496
15.673,66.5731,4.24019,2.35814,2.35814,2.06037,7.68336,697.374,348.098,-9.54098e-18,1.08496
15.674,66.5788,4.24055,2.35798,2.35798,2.06029,7.68245,697.294,348.058,1.60462e-17,1.08496
15.675,66.5844,4.2409,2.35782,2.35782,2.06021,7.68154,697.214,348.018,6.20164e-17,1.08496
15.676,66.5901,4.24126,2.35766,2.35766,2.06014,7.68063,697.134,347.978,2.34188e-17,1.08495
15.677,66.5958,4.24161,2.3575,2.3575,2.06006,7.67972,697.054,347.938,3.98986e-17,1.08495
15.678,66.6014,4.24197,2.35734,2.35734,2.05998,7.67881,696.974,347.898,-5.20417e-17,1.08495
15.679,66.6071,4.24232,2.35718,2.35718,2.05991,7.6779,696.894,347.858,8.32667e-17,1.08495
15.68,66.6128,4.24268,2.35702,2.35702,2.05983,7.67699,696.814,347.818,-1.0842e-17,1.08494
15.681,66.6184,4.24303,2.35686,2.35686,2.05976,7.67608,696.734,347.778,2.64545e-17,1.08494
15.682,66.6241,4.24339,2.3567,2.3567,2.05968,7.67517,696.654,347.738,2.60209e-18,1.08494
15.683,66.6297,4.24374,2.35654,2.35654,2.0596,7.67426,696.574,347.698,-1.04083e-17,1.08493
15.684,66.6354,4.24409,2.35638,2.35638,2.05953,7.67335,696.494,347.658,3.03577e-18,1.08493
15.685,66.641,4.24445,2.35622,2.35622,2.05945,7.67244,696.414,347.618,-8.67362e-18,1.08493
15.686,66.6467,4.2448,2.35606,2.35606,2.05937,7.67153,696.333,347.578,3.46945e-18,1.08492
15.687,66.6523,4.24516,2.3559,2.3559,2.0593,7.67062,696.253,347.538,-1.73472e-17,1.08492
15.688,66.658,4.24551,2.35574,2.35574,2.05922,7.66971,696.173,347.498,6.02816e-17,1.08492
15.689,66.6636,4.24586,2.35558,2.35558,2.05914,7.6688,696.093,347.458,-6.50521e-17,1.08491
15.69,66.6692,4.24621,2.35542,2.35542,2.05907,7.66789,696.013,347.418,3.20924e-17,1.08491
15.691,66.6749,4.24657,2.35526,2.35526,2.05899,7.66698,695.933,347.378,2.60209e-17,1.08491
15.692,66.6805,4.24692,2.3551,2.3551,2.05891,7.66607,695.853,347.338,-3.03577e-18,1.0849
15.693,66.6862,4.24727,2.35494,2.35494,2.05884,7.66517,695.773,347.298,4.42354e-17,1.0849
15.694,66.6918,4.24763,2.35479,2.35479,2.05876,7.66426,695.693,347.258,9.54098e-18,1.0849
15.695,66.6974,4.24798,2.35463,2.35463,2.05868,7.66335,695.613,347.218,5.85469e-17,1.08489
15.696,66.703,4.24833,2.35447,2.35447,2.0586,7.66244,695.533,347.178,-5.50775e-17,1.08489
15.697,66.7087,4.24868,2.35431,2.35431,2.05853,7.66153,695.453,347.138,2.60209e-17,1.08489
15.698,66.7143,4.24903,2.35415,2.35415,2.05845,7.66062,695.372,347.098,1.47451e-17,1.08488
15.699,66.7199,4.24939,2.35399,2.35399,2.05837,7.65971,695.292,347.058,1.04083e-17,1.08488
15.7,66.7255,4.24974,2.35383,2.35383,2.05829,7.6588,695.212,347.018,-2.08167e-17,1.08487
15.701,66.7311,4.25009,2.35367,2.35367,2.05822,7.65789,695.132,346.978,3.16587e-17,1.08487
15.702,66.7367,4.25044,2.35351,2.35351,2.05814,7.65699,695.052,346.937,7.37257e-18,1.08487
15.703,66.7423,4.25079,2.35335,2.35335,2.05806,7.65608,694.972,346.897,2.0383e-17,1.08486
15.704,66.7479,4.25114,2.35319,2.35319,2.05798,7.65517,694.892,346.857,4.16334e-17,1.08486
15.705,66.7535,4.25149,2.35303,2.35303,2.05791,7.65426,694.811,346.817,3.68629e-17,1.08485
15.706,66.7591,4.25184,2.35288,2.35288,2.05783,7.65335,694.731,346.777,-7.37257e-17,1.08485
15.707,66.7647,4.2522,2.35272,2.35272,2.05775,7.65244,694.651,346.737,9.97466e-18,1.08484
15.708,66.7703,4.25255,2.35256,2.35256,2.05767,7.65154,694.571,346.697,-1.43115e-17,1.08484
15.709,66.7759,4.2529,2.3524,2.3524,2.0576,7.65063,694.491,346.657,4.11997e-17,1.08483
15.71,66.7815,4.25325,2.35224,2.35224,2.05752,7.64972,694.411,346.617,3.03577e-17,1.08483
15.711,66.7871,4.2536,2.35208,2.35208,2.05744,7.64881,694.33,346.577,-5.63785e-18,1.08482
15.712,66.7927,4.25395,2.35192,2.35192,2.05736,7.6479,694.25,346.537,1.17094e-17,1.08482
15.713,66.7983,4.2543,2.35176,2.35176,2.05728,7.647,694.17,346.497,1.99493e-17,1.08482
15.714,66.8039,4.25464,2.3516,2.3516,2.0572,7.64609,694.09,346.456,-8.67362e-18,1.08481
15.715,66.8094,4.25499,2.35145,2.35145,2.05713,7.64518,694.01,346.416,4.16334e-17,1.08481
15.716,66.815,4.25534,2.35129,2.35129,2.05705,7.64427,693.929,346.376,1.9082e-17,1.0848
15.717,66.8206,4.25569,2.35113,2.35113,2.05697,7.64336,693.849,346.336,-4.29344e-17,1.08479
15.718,66.8261,4.25604,2.35097,2.35097,2.05689,7.64246,693.769,346.296,4.42354e-17,1.08479
15.719,66.8317,4.25639,2.35081,2.35081,2.05681,7.64155,693.689,346.256,4.68375e-17,1.08478
15.72,66.8373,4.25674,2.35065,2.35065,2.05673,7.64064,693.608,346.216,1.51788e-17,1.08478
15.721,66.8428,4.25709,2.35049,2.35049,2.05666,7.63973,693.528,346.176,8.0231e-17,1.08477
15.722,66.8484,4.25743,2.35033,2.35033,2.05658,7.63883,693.448,346.136,2.1684e-18,1.08477
15.723,66.854,4.25778,2.35018,2.35018,2.0565,7.63792,693.368,346.095,-1.95156e-17,1.08476
15.724,66.8595,4.25813,2.35002,2.35002,2.05642,7.63701,693.287,346.055,4.46691e-17,1.08476
15.725,66.8651,4.25848,2.34986,2.34986,2.05634,7.6361,693.207,346.015,2.21177e-17,1.08475
15.726,66.8706,4.25883,2.3497,2.3497,2.05626,7.6352,693.127,345.975,4.59702e-17,1.08474
15.727,66.8762,4.25917,2.34954,2.34954,2.05618,7.63429,693.047,345.935,4.33681e-19,1.08474
15.728,66.8817,4.25952,2.34938,2.34938,2.0561,7.63338,692.966,345.895,-9.97466e-18,1.08473
15.729,66.8872,4.25987,2.34922,2.34922,2.05602,7.63248,692.886,345.855,3.03577e-17,1.08473
15.73,66.8928,4.26021,2.34907,2.34907,2.05595,7.63157,692.806,345.815,4.72712e-17,1.08472
15.731,66.8983,4.26056,2.34891,2.34891,2.05587,7.63066,692.725,345.774,2.42861e-17,1.08471
15.732,66.9039,4.26091,2.34875,2.34875,2.05579,7.62975,692.645,345.734,4.85723e-17,1.08471
15.733,66.9094,4.26125,2.34859,2.34859,2.05571,7.62885,692.565,345.694,0,1.0847
15.734,66.9149,4.2616,2.34843,2.34843,2.05563,7.62794,692.484,345.654,1.38778e-17,1.08469
15.735,66.9204,4.26195,2.34827,2.34827,2.05555,7.62703,692.404,345.614,-9.1073e-18,1.08469
15.736,66.926,4.26229,2.34812,2.34812,2.05547,7.62613,692.324,345.574,4.51028e-17,1.08468
15.737,66.9315,4.26264,2.34796,2.34796,2.05539,7.62522,692.244,345.534,8.67362e-19,1.08467
15.738,66.937,4.26298,2.3478,2.3478,2.05531,7.62431,692.163,345.493,-2.42861e-17,1.08467
15.739,66.9425,4.26333,2.34764,2.34764,2.05523,7.62341,692.083,345.453,4.68375e-17,1.08466
15.74,66.948,4.26367,2.34748,2.34748,2.05515,7.6225,692.003,345.413,-3.90313e-18,1.08465
15.741,66.9535,4.26402,2.34733,2.34733,2.05507,7.62159,691.922,345.373,2.1684e-18,1.08465
15.742,66.959,4.26436,2.34717,2.34717,2.05499,7.62069,691.842,345.333,2.51535e-17,1.08464
15.743,66.9646,4.26471,2.34701,2.34701,2.05491,7.61978,691.761,345.293,-1.12757e-17,1.08463
15.744,66.9701,4.26505,2.34685,2.34685,2.05483,7.61888,691.681,345.252,-5.20417e-17,1.08462
15.745,66.9756,4.2654,2.34669,2.34669,2.05475,7.61797,691.601,345.212,-1.47451e-17,1.08462
15.746,66.9811,4.26574,2.34654,2.34654,2.05467,7.61706,691.52,345.172,-1.73472e-18,1.08461
15.747,66.9865,4.26609,2.34638,2.34638,2.05459,7.61616,691.44,345.132,2.1684e-17,1.0846
15.748,66.992,4.26643,2.34622,2.34622,2.05451,7.61525,691.36,345.092,4.03323e-17,1.08459
15.749,66.9975,4.26677,2.34606,2.34606,2.05443,7.61435,691.279,345.051,2.21177e-17,1.08459
15.75,67.003,4.26712,2.3459,2.3459,2.05435,7.61344,691.199,345.011,2.73219e-17,1.08458
15.751,67.0085,4.26746,2.34575,2.34575,2.05427,7.61253,691.118,344.971,3.98986e-17,1.08457
15.752,67.014,4.26781,2.34559,2.34559,2.05419,7.61163,691.038,344.931,2.64545e-17,1.08456
15.753,67.0195,4.26815,2.34543,2.34543,2.05411,7.61072,690.958,344.891,4.64039e-17,1.08455
15.754,67.0249,4.26849,2.34527,2.34527,2.05403,7.60982,690.877,344.85,2.1684e-18,1.08454
15.755,67.0304,4.26883,2.34511,2.34511,2.05395,7.60891,690.797,344.81,-3.77302e-17,1.08454
15.756,67.0359,4.26918,2.34496,2.34496,2.05387,7.60801,690.716,344.77,1.95156e-17,1.08453
15.757,67.0414,4.26952,2.3448,2.3448,2.05379,7.6071,690.636,344.73,1.21431e-17,1.08452
15.758,67.0468,4.26986,2.34464,2.34464,2.0537,7.60619,690.555,344.69,-3.03577e-18,1.08451
15.759,67.0523,4.2702,2.34448,2.34448,2.05362,7.60529,690.475,344.649,-1.12757e-17,1.0845
15.76,67.0577,4.27055,2.34433,2.34433,2.05354,7.60438,690.395,344.609,4.85723e-17,1.08449
15.761,67.0632,4.27089,2.34417,2.34417,2.05346,7.60348,690.314,344.569,4.81386e-17,1.08448
15.762,67.0686,4.27123,2.34401,2.34401,2.05338,7.60257,690.234,344.529,3.20924e-17,1.08447
15.763,67.0741,4.27157,2.34385,2.34385,2.0533,7.60167,690.153,344.489,-3.81639e-17,1.08447
15.764,67.0795,4.27191,2.3437,2.3437,2.05322,7.60076,690.073,344.448,9.54098e-18,1.08446
15.765,67.085,4.27225,2.34354,2.34354,2.05314,7.59986,689.992,344.408,5.63785e-17,1.08445
15.766,67.0904,4.27259,2.34338,2.34338,2.05306,7.59895,689.912,344.368,1.21431e-17,1.08444
15.767,67.0959,4.27293,2.34322,2.34322,2.05297,7.59805,689.831,344.328,-7.80626e-18,1.08443
15.768,67.1013,4.27327,2.34307,2.34307,2.05289,7.59714,689.751,344.287,6.37511e-17,1.08442
15.769,67.1067,4.27362,2.34291,2.34291,2.05281,7.59624,689.67,344.247,3.38271e-17,1.08441
15.77,67.1122,4.27396,2.34275,2.34275,2.05273,7.59533,689.59,344.207,4.59702e-17,1.0844
15.771,67.1176,4.2743,2.34259,2.34259,2.05265,7.59443,689.509,344.167,8.67362e-19,1.08439
15.772,67.123,4.27464,2.34244,2.34244,2.05257,7.59352,689.429,344.127,4.90059e-17,1.08438
15.773,67.1284,4.27497,2.34228,2.34228,2.05248,7.59262,689.348,344.086,2.12504e-17,1.08437
15.774,67.1339,4.27531,2.34212,2.34212,2.0524,7.59172,689.268,344.046,8.67362e-19,1.08436
15.775,67.1393,4.27565,2.34196,2.34196,2.05232,7.59081,689.187,344.006,-3.38271e-17,1.08435
15.776,67.1447,4.27599,2.34181,2.34181,2.05224,7.58991,689.107,343.966,-5.9848e-17,1.08434
15.777,67.1501,4.27633,2.34165,2.34165,2.05216,7.589,689.026,343.925,6.02816e-17,1.08433
15.778,67.1555,4.27667,2.34149,2.34149,2.05208,7.5881,688.946,343.885,1.86483e-17,1.08431
15.779,67.1609,4.27701,2.34134,2.34134,2.05199,7.58719,688.865,343.845,-4.29344e-17,1.0843
15.78,67.1664,4.27735,2.34118,2.34118,2.05191,7.58629,688.785,343.805,-2.94903e-17,1.08429
15.781,67.1717,4.27769,2.34102,2.34102,2.05183,7.58539,688.704,343.764,4.64039e-17,1.08428
15.782,67.1771,4.27802,2.34087,2.34087,2.05175,7.58448,688.624,343.724,-6.93889e-18,1.08427
15.783,67.1825,4.27836,2.34071,2.34071,2.05166,7.58358,688.543,343.684,2.51535e-17,1.08426
15.784,67.1879,4.2787,2.34055,2.34055,2.05158,7.58267,688.463,343.643,-2.29851e-17,1.08425
15.785,67.1933,4.27904,2.34039,2.34039,2.0515,7.58177,688.382,343.603,2.1684e-18,1.08424
15.786,67.1987,4.27938,2.34024,2.34024,2.05142,7.58087,688.301,343.563,1.51788e-17,1.08422
15.787,67.2041,4.27971,2.34008,2.34008,2.05133,7.57996,688.221,343.523,1.0842e-17,1.08421
15.788,67.2094,4.28005,2.33992,2.33992,2.05125,7.57906,688.14,343.482,2.42861e-17,1.0842
15.789,67.2148,4.28039,2.33977,2.33977,2.05117,7.57815,688.06,343.442,-1.82146e-17,1.08419
15.79,67.2202,4.28072,2.33961,2.33961,2.05109,7.57725,687.979,343.402,-3.07913e-17,1.08418
15.791,67.2256,4.28106,2.33945,2.33945,2.051,7.57635,687.899,343.362,-1.04083e-17,1.08416
15.792,67.231,4.2814,2.3393,2.3393,2.05092,7.57544,687.818,343.321,5.55112e-17,1.08415
15.793,67.2363,4.28173,2.33914,2.33914,2.05084,7.57454,687.737,343.281,2.42861e-17,1.08414
15.794,67.2417,4.28207,2.33898,2.33898,2.05075,7.57364,687.657,343.241,3.46945e-18,1.08413
15.795,67.247,4.2824,2.33883,2.33883,2.05067,7.57273,687.576,343.2,2.60209e-18,1.08411
15.796,67.2524,4.28274,2.33867,2.33867,2.05059,7.57183,687.496,343.16,3.38271e-17,1.0841
15.797,67.2578,4.28307,2.33851,2.33851,2.0505,7.57093,687.415,343.12,4.29344e-17,1.08409
15.798,67.2631,4.28341,2.33836,2.33836,2.05042,7.57002,687.334,343.08,-1.30104e-17,1.08408
15.799,67.2685,4.28375,2.3382,2.3382,2.05034,7.56912,687.254,343.039,6.07153e-18,1.08406
15.8,67.2738,4.28408,2.33804,2.33804,2.05025,7.56822,687.173,342.999,-1.21431e-17,1.08405
15.801,67.2792,4.28441,2.33789,2.33789,2.05017,7.56732,687.093,342.959,-2.86229e-17,1.08404
15.802,67.2845,4.28475,2.33773,2.33773,2.05009,7.56641,687.012,342.918,-2.64545e-17,1.08402
15.803,67.2898,4.28508,2.33757,2.33757,2.05,7.56551,686.931,342.878,2.21177e-17,1.08401
15.804,67.2952,4.28542,2.33742,2.33742,2.04992,7.56461,686.851,342.838,2.34188e-17,1.08399
15.805,67.3005,4.28575,2.33726,2.33726,2.04984,7.56371,686.77,342.798,-1.73472e-18,1.08398
15.806,67.3058,4.28609,2.33711,2.33711,2.04975,7.5628,686.689,342.757,4.16334e-17,1.08397
15.807,67.3112,4.28642,2.33695,2.33695,2.04967,7.5619,686.609,342.717,1.30104e-18,1.08395
15.808,67.3165,4.28675,2.33679,2.33679,2.04958,7.561,686.528,342.677,-1.38778e-17,1.08394
15.809,67.3218,4.28709,2.33664,2.33664,2.0495,7.5601,686.447,342.636,-4.0766e-17,1.08392
15.81,67.3271,4.28742,2.33648,2.33648,2.04942,7.55919,686.367,342.596,4.98733e-17,1.08391
15.811,67.3324,4.28775,2.33632,2.33632,2.04933,7.55829,686.286,342.556,2.90566e-17,1.08389
15.812,67.3377,4.28809,2.33617,2.33617,2.04925,7.55739,686.205,342.515,-6.50521e-18,1.08388
15.813,67.3431,4.28842,2.33601,2.33601,2.04916,7.55649,686.125,342.475,-4.90059e-17,1.08387
15.814,67.3484,4.28875,2.33586,2.33586,2.04908,7.55558,686.044,342.435,-1.9082e-17,1.08385
15.815,67.3537,4.28908,2.3357,2.3357,2.049,7.55468,685.964,342.394,1.30104e-17,1.08384
15.816,67.359,4.28941,2.33554,2.33554,2.04891,7.55378,685.883,342.354,2.25514e-17,1.08382
15.817,67.3643,4.28975,2.33539,2.33539,2.04883,7.55288,685.802,342.314,1.9082e-17,1.0838
15.818,67.3695,4.29008,2.33523,2.33523,2.04874,7.55198,685.721,342.273,4.38018e-17,1.08379
15.819,67.3748,4.29041,2.33508,2.33508,2.04866,7.55108,685.641,342.233,-3.25261e-17,1.08377
15.82,67.3801,4.29074,2.33492,2.33492,2.04857,7.55017,685.56,342.193,1.82146e-17,1.08376
15.821,67.3854,4.29107,2.33476,2.33476,2.04849,7.54927,685.479,342.152,5.72459e-17,1.08374
15.822,67.3907,4.2914,2.33461,2.33461,2.0484,7.54837,685.399,342.112,-2.38524e-17,1.08373
15.823,67.396,4.29173,2.33445,2.33445,2.04832,7.54747,685.318,342.072,4.16334e-17,1.08371
15.824,67.4013,4.29206,2.3343,2.3343,2.04823,7.54657,685.237,342.031,4.77049e-18,1.08369
15.825,67.4065,4.29239,2.33414,2.33414,2.04815,7.54567,685.157,341.991,4.33681e-17,1.08368
15.826,67.4118,4.29272,2.33398,2.33398,2.04806,7.54476,685.076,341.951,-4.59702e-17,1.08366
15.827,67.4171,4.29305,2.33383,2.33383,2.04798,7.54386,684.995,341.91,0,1.08364
15.828,67.4223,4.29338,2.33367,2.33367,2.04789,7.54296,684.915,341.87,0,1.08363
15.829,67.4276,4.29371,2.33352,2.33352,2.04781,7.54206,684.834,341.83,1.51788e-17,1.08361
15.83,67.4328,4.29404,2.33336,2.33336,2.04772,7.54116,684.753,341.789,8.23994e-18,1.08359
15.831,67.4381,4.29437,2.33321,2.33321,2.04764,7.54026,684.672,341.749,2.42861e-17,1.08358
15.832,67.4434,4.2947,2.33305,2.33305,2.04755,7.53936,684.592,341.709,7.50268e-17,1.08356
15.833,67.4486,4.29503,2.3329,2.3329,2.04747,7.53846,684.511,341.668,3.98986e-17,1.08354
15.834,67.4538,4.29536,2.33274,2.33274,2.04738,7.53756,684.43,341.628,1.21431e-17,1.08352
15.835,67.4591,4.29569,2.33258,2.33258,2.04729,7.53666,684.349,341.588,4.90059e-17,1.08351
15.836,67.4643,4.29602,2.33243,2.33243,2.04721,7.53576,684.269,341.547,-1.56125e-17,1.08349
15.837,67.4696,4.29634,2.33227,2.33227,2.04712,7.53486,684.188,341.507,-1.73472e-18,1.08347
15.838,67.4748,4.29667,2.33212,2.33212,2.04704,7.53395,684.107,341.467,3.03577e-18,1.08345
15.839,67.48,4.297,2.33196,2.33196,2.04695,7.53305,684.027,341.426,3.46945e-18,1.08343
15.84,67.4853,4.29733,2.33181,2.33181,2.04686,7.53215,683.946,341.386,2.1684e-17,1.08342
15.841,67.4905,4.29765,2.33165,2.33165,2.04678,7.53125,683.865,341.346,2.51535e-17,1.0834
15.842,67.4957,4.29798,2.3315,2.3315,2.04669,7.53035,683.784,341.305,1.56125e-17,1.08338
15.843,67.5009,4.29831,2.33134,2.33134,2.04661,7.52945,683.704,341.265,4.90059e-17,1.08336
15.844,67.5062,4.29863,2.33119,2.33119,2.04652,7.52855,683.623,341.225,5.37764e-17,1.08334
15.845,67.5114,4.29896,2.33103,2.33103,2.04643,7.52765,683.542,341.184,2.08167e-17,1.08332
15.846,67.5166,4.29929,2.33088,2.33088,2.04635,7.52675,683.461,341.144,-5.9848e-17,1.0833
15.847,67.5218,4.29961,2.33072,2.33072,2.04626,7.52585,683.381,341.104,-3.1225e-17,1.08328
15.848,67.527,4.29994,2.33057,2.33057,2.04617,7.52495,683.3,341.063,-2.25514e-17,1.08326
15.849,67.5322,4.30026,2.33041,2.33041,2.04609,7.52405,683.219,341.023,-1.73472e-17,1.08325
15.85,67.5374,4.30059,2.33026,2.33026,2.046,7.52315,683.138,340.982,3.90313e-17,1.08323
15.851,67.5426,4.30092,2.3301,2.3301,2.04591,7.52225,683.057,340.942,5.07407e-17,1.08321
15.852,67.5478,4.30124,2.32995,2.32995,2.04583,7.52135,682.977,340.902,3.20924e-17,1.08319
15.853,67.553,4.30157,2.32979,2.32979,2.04574,7.52046,682.896,340.861,-2.42861e-17,1.08317
15.854,67.5582,4.30189,2.32964,2.32964,2.04565,7.51956,682.815,340.821,5.20417e-18,1.08315
15.855,67.5633,4.30222,2.32948,2.32948,2.04557,7.51866,682.734,340.781,4.51028e-17,1.08313
15.856,67.5685,4.30254,2.32933,2.32933,2.04548,7.51776,682.654,340.74,-1.95156e-17,1.0831
15.857,67.5737,4.30287,2.32917,2.32917,2.04539,7.51686,682.573,340.7,7.80626e-17,1.08308
15.858,67.5789,4.30319,2.32902,2.32902,2.0453,7.51596,682.492,340.66,6.54858e-17,1.08306
15.859,67.584,4.30351,2.32886,2.32886,2.04522,7.51506,682.411,340.619,-5.20417e-18,1.08304
15.86,67.5892,4.30384,2.32871,2.32871,2.04513,7.51416,682.331,340.579,-5.20417e-18,1.08302
15.861,67.5944,4.30416,2.32855,2.32855,2.04504,7.51326,682.25,340.538,1.30104e-17,1.083
15.862,67.5996,4.30449,2.3284,2.3284,2.04496,7.51236,682.169,340.498,-2.0383e-17,1.08298
15.863,67.6047,4.30481,2.32824,2.32824,2.04487,7.51146,682.088,340.458,-4.25007e-17,1.08296
15.864,67.6098,4.30513,2.32809,2.32809,2.04478,7.51057,682.007,340.417,3.42608e-17,1.08294
15.865,67.615,4.30545,2.32794,2.32794,2.04469,7.50967,681.927,340.377,-4.77049e-18,1.08291
15.866,67.6202,4.30578,2.32778,2.32778,2.0446,7.50877,681.846,340.337,1.95156e-17,1.08289
15.867,67.6253,4.3061,2.32763,2.32763,2.04452,7.50787,681.765,340.296,2.86229e-17,1.08287
15.868,67.6304,4.30642,2.32747,2.32747,2.04443,7.50697,681.684,340.256,-3.1225e-17,1.08285
15.869,67.6356,4.30674,2.32732,2.32732,2.04434,7.50607,681.603,340.215,9.1073e-18,1.08283
15.87,67.6407,4.30706,2.32716,2.32716,2.04425,7.50517,681.523,340.175,-5.63785e-18,1.0828
15.871,67.6458,4.30738,2.32701,2.32701,2.04417,7.50428,681.442,340.135,1.56125e-17,1.08278
15.872,67.651,4.30771,2.32685,2.32685,2.04408,7.50338,681.361,340.094,-4.0766e-17,1.08276
15.873,67.6561,4.30803,2.3267,2.3267,2.04399,7.50248,681.28,340.054,-1.51788e-17,1.08273
15.874,67.6612,4.30835,2.32655,2.32655,2.0439,7.50158,681.199,340.014,-2.73219e-17,1.08271
15.875,67.6663,4.30867,2.32639,2.32639,2.04381,7.50068,681.119,339.973,4.77049e-17,1.08269
15.876,67.6715,4.30899,2.32624,2.32624,2.04372,7.49979,681.038,339.933,-7.80626e-18,1.08267
15.877,67.6766,4.30931,2.32608,2.32608,2.04364,7.49889,680.957,339.892,5.07407e-17,1.08264
15.878,67.6817,4.30963,2.32593,2.32593,2.04355,7.49799,680.876,339.852,-2.12504e-17,1.08262
15.879,67.6868,4.30995,2.32578,2.32578,2.04346,7.49709,680.795,339.812,2.86229e-17,1.08259
15.88,67.6919,4.31027,2.32562,2.32562,2.04337,7.4962,680.715,339.771,-3.98986e-17,1.08257
15.881,67.697,4.31059,2.32547,2.32547,2.04328,7.4953,680.634,339.731,5.0307e-17,1.08255
15.882,67.7021,4.31091,2.32531,2.32531,2.04319,7.4944,680.553,339.691,1.56125e-17,1.08252
15.883,67.7072,4.31123,2.32516,2.32516,2.0431,7.4935,680.472,339.65,1.00614e-16,1.0825
15.884,67.7123,4.31155,2.32501,2.32501,2.04301,7.49261,680.391,339.61,1.56125e-17,1.08247
15.885,67.7174,4.31187,2.32485,2.32485,2.04292,7.49171,680.311,339.569,2.68882e-17,1.08245
15.886,67.7225,4.31219,2.3247,2.3247,2.04284,7.49081,680.23,339.529,-1.69136e-17,1.08242
15.887,67.7276,4.3125,2.32454,2.32454,2.04275,7.48991,680.149,339.489,9.97466e-18,1.0824
15.888,67.7326,4.31282,2.32439,2.32439,2.04266,7.48902,680.068,339.448,4.55365e-17,1.08237
15.889,67.7377,4.31314,2.32424,2.32424,2.04257,7.48812,679.987,339.408,-3.64292e-17,1.08235
15.89,67.7428,4.31346,2.32408,2.32408,2.04248,7.48722,679.907,339.368,0,1.08232
15.891,67.7479,4.31378,2.32393,2.32393,2.04239,7.48633,679.826,339.327,3.55618e-17,1.0823
15.892,67.7529,4.31409,2.32378,2.32378,2.0423,7.48543,679.745,339.287,5.59448e-17,1.08227
15.893,67.758,4.31441,2.32362,2.32362,2.04221,7.48453,679.664,339.246,1.0842e-17,1.08225
15.894,67.7631,4.31473,2.32347,2.32347,2.04212,7.48364,679.583,339.206,4.0766e-17,1.08222
15.895,67.7681,4.31504,2.32332,2.32332,2.04203,7.48274,679.502,339.166,-2.21177e-17,1.08219
15.896,67.7732,4.31536,2.32316,2.32316,2.04194,7.48184,679.422,339.125,6.41848e-17,1.08217
15.897,67.7782,4.31568,2.32301,2.32301,2.04185,7.48095,679.341,339.085,2.34188e-17,1.08214
15.898,67.7833,4.31599,2.32286,2.32286,2.04176,7.48005,679.26,339.045,3.20924e-17,1.08211
15.899,67.7883,4.31631,2.3227,2.3227,2.04167,7.47915,679.179,339.004,-2.29851e-17,1.08209
15.9,67.7934,4.31663,2.32255,2.32255,2.04158,7.47826,679.098,338.964,-3.77302e-17,1.08206
15.901,67.7984,4.31694,2.3224,2.3224,2.04149,7.47736,679.018,338.923,2.38524e-17,1.08203
15.902,67.8034,4.31726,2.32224,2.32224,2.0414,7.47647,678.937,338.883,3.38271e-17,1.08201
15.903,67.8085,4.31757,2.32209,2.32209,2.04131,7.47557,678.856,338.843,2.60209e-18,1.08198
15.904,67.8135,4.31789,2.32194,2.32194,2.04122,7.47467,678.775,338.802,-8.23994e-18,1.08195
15.905,67.8185,4.3182,2.32178,2.32178,2.04113,7.47378,678.694,338.762,4.55365e-17,1.08192
15.906,67.8236,4.31852,2.32163,2.32163,2.04104,7.47288,678.614,338.722,5.50775e-17,1.0819
15.907,67.8286,4.31883,2.32148,2.32148,2.04095,7.47199,678.533,338.681,7.45931e-17,1.08187
15.908,67.8336,4.31915,2.32132,2.32132,2.04086,7.47109,678.452,338.641,1.86483e-17,1.08184
15.909,67.8386,4.31946,2.32117,2.32117,2.04077,7.4702,678.371,338.6,-2.42861e-17,1.08181
15.91,67.8436,4.31977,2.32102,2.32102,2.04068,7.4693,678.29,338.56,6.67869e-17,1.08178
15.911,67.8486,4.32009,2.32086,2.32086,2.04059,7.46841,678.21,338.52,4.59702e-17,1.08176
15.912,67.8536,4.3204,2.32071,2.32071,2.0405,7.46751,678.129,338.479,-2.12504e-17,1.08173
15.913,67.8586,4.32071,2.32056,2.32056,2.0404,7.46662,678.048,338.439,8.67362e-19,1.0817
15.914,67.8636,4.32103,2.32041,2.32041,2.04031,7.46572,677.967,338.399,4.33681e-17,1.08167
15.915,67.8686,4.32134,2.32025,2.32025,2.04022,7.46483,677.886,338.358,2.0383e-17,1.08164
15.916,67.8736,4.32165,2.3201,2.3201,2.04013,7.46393,677.806,338.318,4.77049e-17,1.08161
15.917,67.8786,4.32197,2.31995,2.31995,2.04004,7.46304,677.725,338.277,-4.55365e-17,1.08158
15.918,67.8836,4.32228,2.31979,2.31979,2.03995,7.46214,677.644,338.237,7.54605e-17,1.08155
15.919,67.8886,4.32259,2.31964,2.31964,2.03986,7.46125,677.563,338.197,1.34441e-17,1.08152
15.92,67.8936,4.3229,2.31949,2.31949,2.03977,7.46035,677.482,338.156,-7.37257e-18,1.08149
15.921,67.8985,4.32321,2.31934,2.31934,2.03967,7.45946,677.402,338.116,1.17094e-17,1.08146
15.922,67.9035,4.32353,2.31918,2.31918,2.03958,7.45856,677.321,338.076,-6.93889e-18,1.08143
15.923,67.9085,4.32384,2.31903,2.31903,2.03949,7.45767,677.24,338.035,5.46438e-17,1.0814
15.924,67.9134,4.32415,2.31888,2.31888,2.0394,7.45677,677.159,337.995,1.73472e-17,1.08137
15.925,67.9184,4.32446,2.31873,2.31873,2.03931,7.45588,677.078,337.955,5.33427e-17,1.08134
15.926,67.9234,4.32477,2.31857,2.31857,2.03922,7.45499,676.998,337.914,5.55112e-17,1.08131
15.927,67.9283,4.32508,2.31842,2.31842,2.03912,7.45409,676.917,337.874,-2.60209e-18,1.08128
15.928,67.9333,4.32539,2.31827,2.31827,2.03903,7.4532,676.836,337.833,-2.1684e-17,1.08125
15.929,67.9382,4.3257,2.31812,2.31812,2.03894,7.4523,676.755,337.793,-5.20417e-18,1.08122
15.93,67.9432,4.32601,2.31796,2.31796,2.03885,7.45141,676.674,337.753,4.33681e-17,1.08118
15.931,67.9481,4.32632,2.31781,2.31781,2.03875,7.45052,676.594,337.712,4.94396e-17,1.08115
15.932,67.9531,4.32663,2.31766,2.31766,2.03866,7.44962,676.513,337.672,3.1225e-17,1.08112
15.933,67.958,4.32694,2.31751,2.31751,2.03857,7.44873,676.432,337.632,2.60209e-17,1.08109
15.934,67.9629,4.32725,2.31736,2.31736,2.03848,7.44783,676.351,337.591,9.97466e-18,1.08106
15.935,67.9679,4.32756,2.3172,2.3172,2.03839,7.44694,676.271,337.551,-2.12504e-17,1.08102
15.936,67.9728,4.32787,2.31705,2.31705,2.03829,7.44605,676.19,337.511,3.03577e-18,1.08099
15.937,67.9777,4.32817,2.3169,2.3169,2.0382,7.44515,676.109,337.47,1.38778e-17,1.08096
15.938,67.9826,4.32848,2.31675,2.31675,2.03811,7.44426,676.028,337.43,3.51282e-17,1.08093
15.939,67.9876,4.32879,2.3166,2.3166,2.03801,7.44337,675.947,337.39,5.72459e-17,1.08089
15.94,67.9925,4.3291,2.31644,2.31644,2.03792,7.44248,675.867,337.349,2.60209e-18,1.08086
15.941,67.9974,4.32941,2.31629,2.31629,2.03783,7.44158,675.786,337.309,6.15827e-17,1.08083
15.942,68.0023,4.32971,2.31614,2.31614,2.03774,7.44069,675.705,337.269,3.46945e-18,1.08079
15.943,68.0072,4.33002,2.31599,2.31599,2.03764,7.4398,675.624,337.228,-6.15827e-17,1.08076
15.944,68.0121,4.33033,2.31584,2.31584,2.03755,7.4389,675.544,337.188,2.90566e-17,1.08073
15.945,68.017,4.33063,2.31569,2.31569,2.03746,7.43801,675.463,337.147,2.73219e-17,1.08069
15.946,68.0219,4.33094,2.31553,2.31553,2.03736,7.43712,675.382,337.107,1.9082e-17,1.08066
15.947,68.0268,4.33125,2.31538,2.31538,2.03727,7.43623,675.301,337.067,8.67362e-19,1.08063
15.948,68.0317,4.33155,2.31523,2.31523,2.03718,7.43533,675.221,337.026,-4.38018e-17,1.08059
15.949,68.0366,4.33186,2.31508,2.31508,2.03708,7.43444,675.14,336.986,2.68882e-17,1.08056
15.95,68.0415,4.33217,2.31493,2.31493,2.03699,7.43355,675.059,336.946,-1.73472e-18,1.08052
15.951,68.0463,4.33247,2.31478,2.31478,2.0369,7.43266,674.978,336.905,5.81132e-17,1.08049
15.952,68.0512,4.33278,2.31462,2.31462,2.0368,7.43176,674.898,336.865,3.72966e-17,1.08045
15.953,68.0561,4.33308,2.31447,2.31447,2.03671,7.43087,674.817,336.825,-1.12757e-17,1.08042
15.954,68.061,4.33339,2.31432,2.31432,2.03661,7.42998,674.736,336.784,4.46691e-17,1.08038
15.955,68.0658,4.33369,2.31417,2.31417,2.03652,7.42909,674.655,336.744,3.46945e-18,1.08035
15.956,68.0707,4.334,2.31402,2.31402,2.03643,7.4282,674.575,336.704,1.34441e-17,1.08031
15.957,68.0756,4.3343,2.31387,2.31387,2.03633,7.42731,674.494,336.664,-6.07153e-18,1.08028
15.958,68.0804,4.33461,2.31372,2.31372,2.03624,7.42641,674.413,336.623,8.67362e-19,1.08024
15.959,68.0853,4.33491,2.31356,2.31356,2.03614,7.42552,674.333,336.583,4.14165e-17,1.0802
15.96,68.0901,4.33521,2.31341,2.31341,2.03605,7.42463,674.252,336.543,8.67362e-18,1.08017
15.961,68.095,4.33552,2.31326,2.31326,2.03595,7.42374,674.171,336.502,1.02566e-16,1.08013
15.962,68.0998,4.33582,2.31311,2.31311,2.03586,7.42285,674.09,336.462,2.79724e-17,1.08009
15.963,68.1047,4.33613,2.31296,2.31296,2.03577,7.42196,674.01,336.422,4.09828e-17,1.08006
15.964,68.1095,4.33643,2.31281,2.31281,2.03567,7.42107,673.929,336.381,3.01408e-17,1.08002
15.965,68.1143,4.33673,2.31266,2.31266,2.03558,7.42017,673.848,336.341,-7.80626e-18,1.07998
15.966,68.1192,4.33703,2.31251,2.31251,2.03548,7.41928,673.768,336.301,1.66967e-17,1.07995
15.967,68.124,4.33734,2.31236,2.31236,2.03539,7.41839,673.687,336.26,5.85469e-18,1.07991
15.968,68.1288,4.33764,2.31221,2.31221,2.03529,7.4175,673.606,336.22,-5.11743e-17,1.07987
15.969,68.1336,4.33794,2.31205,2.31205,2.0352,7.41661,673.526,336.18,-8.21825e-17,1.07983
15.97,68.1385,4.33824,2.3119,2.3119,2.0351,7.41572,673.445,336.139,1.01915e-17,1.0798
15.971,68.1433,4.33854,2.31175,2.31175,2.03501,7.41483,673.364,336.099,4.92228e-17,1.07976
15.972,68.1481,4.33885,2.3116,2.3116,2.03491,7.41394,673.284,336.059,6.1149e-17,1.07972
15.973,68.1529,4.33915,2.31145,2.31145,2.03482,7.41305,673.203,336.019,-8.67362e-18,1.07968
15.974,68.1577,4.33945,2.3113,2.3113,2.03472,7.41216,673.122,335.978,3.49113e-17,1.07964
15.975,68.1625,4.33975,2.31115,2.31115,2.03463,7.41127,673.042,335.938,2.77556e-17,1.07961
15.976,68.1673,4.34005,2.311,2.311,2.03453,7.41038,672.961,335.898,6.98226e-17,1.07957
15.977,68.1721,4.34035,2.31085,2.31085,2.03444,7.40949,672.88,335.857,-5.26922e-17,1.07953
15.978,68.1769,4.34065,2.3107,2.3107,2.03434,7.4086,672.8,335.817,-9.54098e-18,1.07949
15.979,68.1817,4.34095,2.31055,2.31055,2.03424,7.40771,672.719,335.777,-3.03577e-18,1.07945
15.98,68.1865,4.34125,2.3104,2.3104,2.03415,7.40682,672.638,335.737,4.40186e-17,1.07941
15.981,68.1913,4.34155,2.31025,2.31025,2.03405,7.40593,672.558,335.696,6.57027e-17,1.07937
15.982,68.1961,4.34185,2.3101,2.3101,2.03396,7.40504,672.477,335.656,4.33681e-18,1.07933
15.983,68.2008,4.34215,2.30995,2.30995,2.03386,7.40415,672.396,335.616,6.20164e-17,1.07929
15.984,68.2056,4.34245,2.3098,2.3098,2.03376,7.40326,672.316,335.575,-1.0842e-17,1.07925
15.985,68.2104,4.34275,2.30965,2.30965,2.03367,7.40237,672.235,335.535,3.9465e-17,1.07921
15.986,68.2151,4.34305,2.3095,2.3095,2.03357,7.40148,672.154,335.495,3.5345e-17,1.07917
15.987,68.2199,4.34334,2.30935,2.30935,2.03348,7.40059,672.074,335.455,-2.90566e-17,1.07913
15.988,68.2247,4.34364,2.3092,2.3092,2.03338,7.3997,671.993,335.414,5.29091e-17,1.07909
15.989,68.2294,4.34394,2.30905,2.30905,2.03328,7.39881,671.913,335.374,-7.15573e-18,1.07905
15.99,68.2342,4.34424,2.3089,2.3089,2.03319,7.39793,671.832,335.334,-2.42861e-17,1.07901
15.991,68.2389,4.34454,2.30875,2.30875,2.03309,7.39704,671.751,335.294,-1.06252e-17,1.07897
15.992,68.2437,4.34483,2.3086,2.3086,2.03299,7.39615,671.671,335.253,4.09828e-17,1.07893
15.993,68.2484,4.34513,2.30845,2.30845,2.0329,7.39526,671.59,335.213,4.40186e-17,1.07889
15.994,68.2532,4.34543,2.3083,2.3083,2.0328,7.39437,671.51,335.173,6.76542e-17,1.07884
15.995,68.2579,4.34573,2.30815,2.30815,2.0327,7.39348,671.429,335.133,2.12504e-17,1.0788
15.996,68.2627,4.34602,2.308,2.308,2.03261,7.39259,671.348,335.092,1.01915e-17,1.07876
15.997,68.2674,4.34632,2.30785,2.30785,2.03251,7.39171,671.268,335.052,-1.6263e-17,1.07872
15.998,68.2721,4.34661,2.3077,2.3077,2.03241,7.39082,671.187,335.012,2.86229e-17,1.07868
15.999,68.2768,4.34691,2.30755,2.30755,2.03231,7.38993,671.107,334.972,3.23092e-17,1.07863
16,68.2816,4.34721,2.3074,2.3074,2.03222,7.38904,671.026,334.931,-1.77809e-17,1.07859
16.001,68.2863,4.3475,2.30725,2.30725,2.03212,7.38815,670.946,334.891,5.42101e-18,1.07855
16.002,68.291,4.3478,2.3071,2.3071,2.03202,7.38727,670.865,334.851,-1.0842e-17,1.07851
16.003,68.2957,4.34809,2.30695,2.30695,2.03193,7.38638,670.785,334.811,8.23994e-18,1.07846
16.004,68.3004,4.34839,2.3068,2.3068,2.03183,7.38549,670.704,334.771,-2.38524e-17,1.07842
16.005,68.3051,4.34868,2.30665,2.30665,2.03173,7.3846,670.623,334.73,1.06252e-17,1.07838
16.006,68.3098,4.34898,2.3065,2.3065,2.03163,7.38372,670.543,334.69,3.72966e-17,1.07833
16.007,68.3145,4.34927,2.30635,2.30635,2.03153,7.38283,670.462,334.65,4.64039e-17,1.07829
16.008,68.3192,4.34957,2.3062,2.3062,2.03144,7.38194,670.382,334.61,6.1149e-17,1.07825
16.009,68.3239,4.34986,2.30605,2.30605,2.03134,7.38105,670.301,334.569,-6.00648e-17,1.0782
16.01,68.3286,4.35015,2.3059,2.3059,2.03124,7.38017,670.221,334.529,3.9465e-17,1.07816
16.011,68.3333,4.35045,2.30576,2.30576,2.03114,7.37928,670.14,334.489,3.96818e-17,1.07811
16.012,68.338,4.35074,2.30561,2.30561,2.03105,7.37839,670.06,334.449,2.34188e-17,1.07807
16.013,68.3427,4.35104,2.30546,2.30546,2.03095,7.3775,669.979,334.409,-3.90313e-18,1.07802
16.014,68.3474,4.35133,2.30531,2.30531,2.03085,7.37662,669.899,334.368,3.31766e-17,1.07798
16.015,68.352,4.35162,2.30516,2.30516,2.03075,7.37573,669.818,334.328,1.23599e-17,1.07793
16.016,68.3567,4.35191,2.30501,2.30501,2.03065,7.37484,669.738,334.288,3.85976e-17,1.07789
16.017,68.3614,4.35221,2.30486,2.30486,2.03055,7.37396,669.657,334.248,1.14925e-17,1.07784
16.018,68.3661,4.3525,2.30471,2.30471,2.03045,7.37307,669.577,334.208,-3.16587e-17,1.0778
16.019,68.3707,4.35279,2.30456,2.30456,2.03036,7.37219,669.497,334.167,2.73219e-17,1.07775
16.02,68.3754,4.35308,2.30441,2.30441,2.03026,7.3713,669.416,334.127,5.65954e-17,1.07771
16.021,68.38,4.35337,2.30427,2.30427,2.03016,7.37041,669.336,334.087,1.56125e-17,1.07766
16.022,68.3847,4.35367,2.30412,2.30412,2.03006,7.36953,669.255,334.047,6.07153e-18,1.07762
16.023,68.3893,4.35396,2.30397,2.30397,2.02996,7.36864,669.175,334.007,3.23092e-17,1.07757
16.024,68.394,4.35425,2.30382,2.30382,2.02986,7.36775,669.094,333.967,1.40946e-17,1.07752
16.025,68.3986,4.35454,2.30367,2.30367,2.02976,7.36687,669.014,333.926,-1.66967e-17,1.07748
16.026,68.4033,4.35483,2.30352,2.30352,2.02966,7.36598,668.933,333.886,3.6646e-17,1.07743
16.027,68.4079,4.35512,2.30337,2.30337,2.02956,7.3651,668.853,333.846,6.5269e-17,1.07738
16.028,68.4125,4.35541,2.30323,2.30323,2.02947,7.36421,668.773,333.806,3.16587e-17,1.07734
16.029,68.4172,4.3557,2.30308,2.30308,2.02937,7.36333,668.692,333.766,1.97325e-17,1.07729
16.03,68.4218,4.35599,2.30293,2.30293,2.02927,7.36244,668.612,333.726,6.72205e-18,1.07724
16.031,68.4264,4.35628,2.30278,2.30278,2.02917,7.36156,668.531,333.686,-7.63278e-17,1.0772
16.032,68.4311,4.35657,2.30263,2.30263,2.02907,7.36067,668.451,333.645,1.92988e-17,1.07715
16.033,68.4357,4.35686,2.30248,2.30248,2.02897,7.35979,668.371,333.605,6.87384e-17,1.0771
16.034,68.4403,4.35715,2.30234,2.30234,2.02887,7.3589,668.29,333.565,-1.51788e-18,1.07705
16.035,68.4449,4.35744,2.30219,2.30219,2.02877,7.35802,668.21,333.525,7.00395e-17,1.077
16.036,68.4495,4.35773,2.30204,2.30204,2.02867,7.35713,668.13,333.485,7.15573e-18,1.07696
16.037,68.4541,4.35801,2.30189,2.30189,2.02857,7.35625,668.049,333.445,3.46945e-17,1.07691
16.038,68.4587,4.3583,2.30174,2.30174,2.02847,7.35536,667.969,333.405,-1.14925e-17,1.07686
16.039,68.4633,4.35859,2.30159,2.30159,2.02837,7.35448,667.889,333.365,1.21431e-17,1.07681
16.04,68.4679,4.35888,2.30145,2.30145,2.02827,7.35359,667.808,333.324,3.14419e-17,1.07676
16.041,68.4725,4.35917,2.3013,2.3013,2.02817,7.35271,667.728,333.284,4.38018e-17,1.07671
16.042,68.4771,4.35945,2.30115,2.30115,2.02807,7.35182,667.648,333.244,7.80626e-18,1.07666
16.043,68.4817,4.35974,2.301,2.301,2.02797,7.35094,667.567,333.204,1.88651e-17,1.07661
16.044,68.4863,4.36003,2.30086,2.30086,2.02787,7.35006,667.487,333.164,-1.92988e-17,1.07657
16.045,68.4909,4.36032,2.30071,2.30071,2.02777,7.34917,667.407,333.124,-2.73219e-17,1.07652
16.046,68.4954,4.3606,2.30056,2.30056,2.02767,7.34829,667.326,333.084,3.1225e-17,1.07647
16.047,68.5,4.36089,2.30041,2.30041,2.02756,7.3474,667.246,333.044,2.38524e-17,1.07642
16.048,68.5046,4.36118,2.30026,2.30026,2.02746,7.34652,667.166,333.004,3.77302e-17,1.07637
16.049,68.5092,4.36146,2.30012,2.30012,2.02736,7.34564,667.086,332.964,5.0307e-17,1.07632
16.05,68.5137,4.36175,2.29997,2.29997,2.02726,7.34475,667.005,332.923,-6.72205e-18,1.07627
16.051,68.5183,4.36203,2.29982,2.29982,2.02716,7.34387,666.925,332.883,1.11239e-16,1.07621
16.052,68.5229,4.36232,2.29967,2.29967,2.02706,7.34299,666.845,332.843,-2.34188e-17,1.07616
16.053,68.5274,4.36261,2.29953,2.29953,2.02696,7.3421,666.765,332.803,7.58942e-18,1.07611
16.054,68.532,4.36289,2.29938,2.29938,2.02686,7.34122,666.684,332.763,2.10335e-17,1.07606
16.055,68.5365,4.36318,2.29923,2.29923,2.02676,7.34034,666.604,332.723,-2.38524e-18,1.07601
16.056,68.5411,4.36346,2.29908,2.29908,2.02665,7.33945,666.524,332.683,-6.50521e-18,1.07596
16.057,68.5456,4.36374,2.29894,2.29894,2.02655,7.33857,666.444,332.643,-3.20924e-17,1.07591
16.058,68.5501,4.36403,2.29879,2.29879,2.02645,7.33769,666.363,332.603,1.6263e-17,1.07586
16.059,68.5547,4.36431,2.29864,2.29864,2.02635,7.33681,666.283,332.563,4.98733e-18,1.07581
16.06,68.5592,4.3646,2.2985,2.2985,2.02625,7.33592,666.203,332.523,-6.54858e-17,1.07575
16.061,68.5638,4.36488,2.29835,2.29835,2.02615,7.33504,666.123,332.483,1.88651e-17,1.0757
16.062,68.5683,4.36517,2.2982,2.2982,2.02604,7.33416,666.043,332.443,2.81893e-17,1.07565
16.063,68.5728,4.36545,2.29805,2.29805,2.02594,7.33328,665.962,332.403,1.69136e-17,1.0756
16.064,68.5773,4.36573,2.29791,2.29791,2.02584,7.33239,665.882,332.363,1.14925e-17,1.07554
16.065,68.5819,4.36601,2.29776,2.29776,2.02574,7.33151,665.802,332.323,3.05745e-17,1.07549
16.066,68.5864,4.3663,2.29761,2.29761,2.02564,7.33063,665.722,332.283,4.03323e-17,1.07544
16.067,68.5909,4.36658,2.29747,2.29747,2.02553,7.32975,665.642,332.243,-2.29851e-17,1.07539
16.068,68.5954,4.36686,2.29732,2.29732,2.02543,7.32887,665.562,332.203,1.01915e-17,1.07533
16.069,68.5999,4.36715,2.29717,2.29717,2.02533,7.32798,665.482,332.163,2.38524e-18,1.07528
16.07,68.6044,4.36743,2.29703,2.29703,2.02523,7.3271,665.401,332.123,-3.77302e-17,1.07523
16.071,68.6089,4.36771,2.29688,2.29688,2.02512,7.32622,665.321,332.083,1.88651e-17,1.07517
16.072,68.6134,4.36799,2.29673,2.29673,2.02502,7.32534,665.241,332.043,-3.68629e-18,1.07512
16.073,68.6179,4.36827,2.29659,2.29659,2.02492,7.32446,665.161,332.003,-1.38778e-17,1.07507
16.074,68.6224,4.36855,2.29644,2.29644,2.02482,7.32358,665.081,331.963,7.15573e-18,1.07501
16.075,68.6269,4.36884,2.29629,2.29629,2.02471,7.3227,665.001,331.923,-2.42861e-17,1.07496
16.076,68.6314,4.36912,2.29615,2.29615,2.02461,7.32181,664.921,331.883,4.57533e-17,1.0749
16.077,68.6359,4.3694,2.296,2.296,2.02451,7.32093,664.841,331.843,1.73472e-17,1.07485
16.078,68.6403,4.36968,2.29585,2.29585,2.0244,7.32005,664.761,331.803,2.77556e-17,1.07479
16.079,68.6448,4.36996,2.29571,2.29571,2.0243,7.31917,664.681,331.763,9.08561e-17,1.07474
16.08,68.6493,4.37024,2.29556,2.29556,2.0242,7.31829,664.601,331.723,3.64292e-17,1.07468
16.081,68.6538,4.37052,2.29542,2.29542,2.02409,7.31741,664.521,331.683,-1.23599e-17,1.07463
16.082,68.6582,4.3708,2.29527,2.29527,2.02399,7.31653,664.441,331.643,4.44523e-17,1.07457
16.083,68.6627,4.37108,2.29512,2.29512,2.02389,7.31565,664.361,331.603,-2.0383e-17,1.07452
16.084,68.6672,4.37136,2.29498,2.29498,2.02378,7.31477,664.281,331.563,3.31766e-17,1.07446
16.085,68.6716,4.37164,2.29483,2.29483,2.02368,7.31389,664.201,331.523,5.89806e-17,1.07441
16.086,68.6761,4.37192,2.29468,2.29468,2.02358,7.31301,664.121,331.483,-2.29851e-17,1.07435
16.087,68.6805,4.3722,2.29454,2.29454,2.02347,7.31213,664.041,331.443,2.10335e-17,1.0743
16.088,68.685,4.37247,2.29439,2.29439,2.02337,7.31125,663.961,331.403,2.94903e-17,1.07424
16.089,68.6894,4.37275,2.29425,2.29425,2.02327,7.31037,663.881,331.363,-4.09828e-17,1.07418
16.09,68.6939,4.37303,2.2941,2.2941,2.02316,7.30949,663.801,331.323,5.07407e-17,1.07413
16.091,68.6983,4.37331,2.29396,2.29396,2.02306,7.30861,663.721,331.284,5.05238e-17,1.07407
16.092,68.7027,4.37359,2.29381,2.29381,2.02295,7.30773,663.641,331.244,-4.92228e-17,1.07401
16.093,68.7072,4.37386,2.29366,2.29366,2.02285,7.30685,663.561,331.204,1.77809e-17,1.07396
16.094,68.7116,4.37414,2.29352,2.29352,2.02274,7.30597,663.481,331.164,2.60209e-17,1.0739
16.095,68.716,4.37442,2.29337,2.29337,2.02264,7.30509,663.401,331.124,3.77302e-17,1.07384
16.096,68.7205,4.3747,2.29323,2.29323,2.02254,7.30421,663.321,331.084,2.47198e-17,1.07378
16.097,68.7249,4.37497,2.29308,2.29308,2.02243,7.30334,663.241,331.044,-2.68882e-17,1.07373
16.098,68.7293,4.37525,2.29294,2.29294,2.02233,7.30246,663.161,331.004,2.88398e-17,1.07367
16.099,68.7337,4.37553,2.29279,2.29279,2.02222,7.30158,663.081,330.964,3.55618e-17,1.07361
16.1,68.7381,4.3758,2.29264,2.29264,2.02212,7.3007,663.002,330.925,-9.54098e-18,1.07355
16.101,68.7426,4.37608,2.2925,2.2925,2.02201,7.29982,662.922,330.885,-8.23994e-18,1.0735
16.102,68.747,4.37636,2.29235,2.29235,2.02191,7.29894,662.842,330.845,-2.90566e-17,1.07344
16.103,68.7514,4.37663,2.29221,2.29221,2.0218,7.29806,662.762,330.805,-2.94903e-17,1.07338
16.104,68.7558,4.37691,2.29206,2.29206,2.0217,7.29719,662.682,330.765,-1.71304e-17,1.07332
16.105,68.7602,4.37718,2.29192,2.29192,2.02159,7.29631,662.602,330.725,6.89553e-17,1.07326
16.106,68.7646,4.37746,2.29177,2.29177,2.02149,7.29543,662.522,330.685,-1.14925e-17,1.0732
16.107,68.769,4.37773,2.29163,2.29163,2.02138,7.29455,662.443,330.646,5.13912e-17,1.07314
16.108,68.7734,4.37801,2.29148,2.29148,2.02128,7.29367,662.363,330.606,3.03577e-17,1.07309
16.109,68.7777,4.37828,2.29134,2.29134,2.02117,7.2928,662.283,330.566,-6.50521e-18,1.07303
16.11,68.7821,4.37856,2.29119,2.29119,2.02107,7.29192,662.203,330.526,2.1684e-17,1.07297
16.111,68.7865,4.37883,2.29105,2.29105,2.02096,7.29104,662.124,330.486,5.00901e-17,1.07291
16.112,68.7909,4.37911,2.2909,2.2909,2.02085,7.29016,662.044,330.446,5.65954e-17,1.07285
16.113,68.7953,4.37938,2.29076,2.29076,2.02075,7.28929,661.964,330.407,1.19262e-17,1.07279
16.114,68.7996,4.37966,2.29061,2.29061,2.02064,7.28841,661.884,330.367,1.51788e-18,1.07273
16.115,68.804,4.37993,2.29047,2.29047,2.02054,7.28753,661.804,330.327,-6.93889e-18,1.07267
16.116,68.8084,4.3802,2.29032,2.29032,2.02043,7.28665,661.725,330.287,1.66967e-17,1.07261
16.117,68.8127,4.38048,2.29018,2.29018,2.02032,7.28578,661.645,330.247,6.72205e-18,1.07255
16.118,68.8171,4.38075,2.29003,2.29003,2.02022,7.2849,661.565,330.208,5.61617e-17,1.07249
16.119,68.8215,4.38102,2.28989,2.28989,2.02011,7.28402,661.486,330.168,1.25767e-17,1.07243
16.12,68.8258,4.3813,2.28975,2.28975,2.02001,7.28315,661.406,330.128,-3.5345e-17,1.07237
16.121,68.8302,4.38157,2.2896,2.2896,2.0199,7.28227,661.326,330.088,1.27936e-17,1.0723
16.122,68.8345,4.38184,2.28946,2.28946,2.01979,7.28139,661.247,330.048,6.72205e-18,1.07224
16.123,68.8389,4.38211,2.28931,2.28931,2.01969,7.28052,661.167,330.009,-1.73472e-17,1.07218
16.124,68.8432,4.38238,2.28917,2.28917,2.01958,7.27964,661.087,329.969,3.23092e-17,1.07212
16.125,68.8476,4.38266,2.28902,2.28902,2.01947,7.27877,661.008,329.929,-3.18755e-17,1.07206
16.126,68.8519,4.38293,2.28888,2.28888,2.01937,7.27789,660.928,329.889,2.75387e-17,1.072
16.127,68.8562,4.3832,2.28874,2.28874,2.01926,7.27701,660.848,329.85,5.20417e-17,1.07194
16.128,68.8606,4.38347,2.28859,2.28859,2.01915,7.27614,660.769,329.81,2.73219e-17,1.07187
16.129,68.8649,4.38374,2.28845,2.28845,2.01905,7.27526,660.689,329.77,2.38524e-18,1.07181
16.13,68.8692,4.38401,2.2883,2.2883,2.01894,7.27439,660.609,329.73,-2.38524e-17,1.07175
16.131,68.8735,4.38428,2.28816,2.28816,2.01883,7.27351,660.53,329.691,-1.21431e-17,1.07169
16.132,68.8779,4.38455,2.28802,2.28802,2.01872,7.27264,660.45,329.651,-2.81893e-17,1.07162
16.133,68.8822,4.38483,2.28787,2.28787,2.01862,7.27176,660.371,329.611,2.90566e-17,1.07156
16.134,68.8865,4.3851,2.28773,2.28773,2.01851,7.27089,660.291,329.572,2.14672e-17,1.0715
16.135,68.8908,4.38537,2.28758,2.28758,2.0184,7.27001,660.212,329.532,1.03216e-16,1.07144
16.136,68.8951,4.38564,2.28744,2.28744,2.01829,7.26914,660.132,329.492,1.43115e-17,1.07137
16.137,68.8994,4.38591,2.2873,2.2873,2.01819,7.26826,660.053,329.452,2.34188e-17,1.07131
16.138,68.9037,4.38618,2.28715,2.28715,2.01808,7.26739,659.973,329.413,9.75782e-18,1.07125
16.139,68.908,4.38644,2.28701,2.28701,2.01797,7.26651,659.893,329.373,3.64292e-17,1.07118
16.14,68.9123,4.38671,2.28686,2.28686,2.01786,7.26564,659.814,329.333,5.61617e-17,1.07112
16.141,68.9166,4.38698,2.28672,2.28672,2.01776,7.26476,659.734,329.294,1.64799e-17,1.07106
16.142,68.9209,4.38725,2.28658,2.28658,2.01765,7.26389,659.655,329.254,1.95156e-17,1.07099
16.143,68.9252,4.38752,2.28643,2.28643,2.01754,7.26301,659.575,329.214,4.40186e-17,1.07093
16.144,68.9295,4.38779,2.28629,2.28629,2.01743,7.26214,659.496,329.175,4.87891e-17,1.07086
16.145,68.9338,4.38806,2.28615,2.28615,2.01732,7.26126,659.417,329.135,6.28837e-17,1.0708
16.146,68.9381,4.38833,2.286,2.286,2.01721,7.26039,659.337,329.095,-2.14672e-17,1.07073
16.147,68.9424,4.38859,2.28586,2.28586,2.01711,7.25952,659.258,329.056,5.1608e-17,1.07067
16.148,68.9466,4.38886,2.28572,2.28572,2.017,7.25864,659.178,329.016,1.32273e-17,1.07061
16.149,68.9509,4.38913,2.28557,2.28557,2.01689,7.25777,659.099,328.976,4.09828e-17,1.07054
16.15,68.9552,4.3894,2.28543,2.28543,2.01678,7.2569,659.019,328.937,-1.4962e-17,1.07048
16.151,68.9594,4.38966,2.28529,2.28529,2.01667,7.25602,658.94,328.897,2.84061e-17,1.07041
16.152,68.9637,4.38993,2.28514,2.28514,2.01656,7.25515,658.861,328.858,1.30104e-18,1.07034
16.153,68.968,4.3902,2.285,2.285,2.01645,7.25428,658.781,328.818,2.62377e-17,1.07028
16.154,68.9722,4.39046,2.28486,2.28486,2.01635,7.2534,658.702,328.778,3.81639e-17,1.07021
16.155,68.9765,4.39073,2.28472,2.28472,2.01624,7.25253,658.623,328.739,2.75387e-17,1.07015
16.156,68.9807,4.391,2.28457,2.28457,2.01613,7.25166,658.543,328.699,-3.75134e-17,1.07008
16.157,68.985,4.39126,2.28443,2.28443,2.01602,7.25078,658.464,328.659,0,1.07002
16.158,68.9893,4.39153,2.28429,2.28429,2.01591,7.24991,658.385,328.62,-1.30104e-18,1.06995
16.159,68.9935,4.3918,2.28414,2.28414,2.0158,7.24904,658.305,328.58,-3.27429e-17,1.06988
16.16,68.9977,4.39206,2.284,2.284,2.01569,7.24817,658.226,328.541,4.83554e-17,1.06982
16.161,69.002,4.39233,2.28386,2.28386,2.01558,7.24729,658.147,328.501,2.0383e-17,1.06975
16.162,69.0062,4.39259,2.28372,2.28372,2.01547,7.24642,658.067,328.462,-1.82146e-17,1.06968
16.163,69.0104,4.39286,2.28357,2.28357,2.01536,7.24555,657.988,328.422,1.51788e-17,1.06962
16.164,69.0147,4.39312,2.28343,2.28343,2.01525,7.24468,657.909,328.382,-7.58942e-18,1.06955
16.165,69.0189,4.39339,2.28329,2.28329,2.01514,7.24381,657.83,328.343,-1.06252e-17,1.06948
16.166,69.0231,4.39365,2.28315,2.28315,2.01503,7.24293,657.75,328.303,2.12504e-17,1.06942
16.167,69.0274,4.39392,2.283,2.283,2.01492,7.24206,657.671,328.264,2.1684e-19,1.06935
16.168,69.0316,4.39418,2.28286,2.28286,2.01481,7.24119,657.592,328.224,-4.31512e-17,1.06928
16.169,69.0358,4.39445,2.28272,2.28272,2.0147,7.24032,657.513,328.185,1.88651e-17,1.06921
16.17,69.04,4.39471,2.28258,2.28258,2.01459,7.23945,657.433,328.145,-9.97466e-18,1.06915
16.171,69.0442,4.39497,2.28244,2.28244,2.01448,7.23858,657.354,328.106,-2.32019e-17,1.06908
16.172,69.0485,4.39524,2.28229,2.28229,2.01437,7.23771,657.275,328.066,-1.06252e-17,1.06901
16.173,69.0526,4.3955,2.28215,2.28215,2.01426,7.23684,657.196,328.027,-3.27429e-17,1.06894
16.174,69.0569,4.39577,2.28201,2.28201,2.01415,7.23596,657.117,327.987,4.44523e-17,1.06887
16.175,69.0611,4.39603,2.28187,2.28187,2.01404,7.23509,657.038,327.948,3.03577e-17,1.06881
16.176,69.0653,4.39629,2.28172,2.28172,2.01393,7.23422,656.958,327.908,2.55872e-17,1.06874
16.177,69.0695,4.39655,2.28158,2.28158,2.01382,7.23335,656.879,327.869,-3.68629e-18,1.06867
16.178,69.0737,4.39682,2.28144,2.28144,2.01371,7.23248,656.8,327.829,-9.54098e-18,1.0686
16.179,69.0778,4.39708,2.2813,2.2813,2.0136,7.23161,656.721,327.79,5.42101e-18,1.06853
16.18,69.082,4.39734,2.28116,2.28116,2.01349,7.23074,656.642,327.75,-8.67362e-18,1.06846
16.181,69.0862,4.3976,2.28102,2.28102,2.01337,7.22987,656.563,327.711,9.75782e-18,1.06839
16.182,69.0904,4.39787,2.28087,2.28087,2.01326,7.229,656.484,327.671,4.79217e-17,1.06832
16.183,69.0946,4.39813,2.28073,2.28073,2.01315,7.22813,656.405,327.632,-1.77809e-17,1.06825
16.184,69.0988,4.39839,2.28059,2.28059,2.01304,7.22726,656.326,327.592,3.03577e-18,1.06818
16.185,69.1029,4.39865,2.28045,2.28045,2.01293,7.22639,656.247,327.553,-1.60462e-17,1.06812
16.186,69.1071,4.39891,2.28031,2.28031,2.01282,7.22552,656.168,327.513,5.09575e-17,1.06805
16.187,69.1113,4.39917,2.28017,2.28017,2.01271,7.22465,656.089,327.474,2.97071e-17,1.06798
16.188,69.1155,4.39943,2.28002,2.28002,2.01259,7.22378,656.01,327.435,-1.9082e-17,1.06791
16.189,69.1196,4.3997,2.27988,2.27988,2.01248,7.22291,655.931,327.395,-7.58942e-18,1.06784
16.19,69.1238,4.39996,2.27974,2.27974,2.01237,7.22204,655.852,327.356,-2.81893e-17,1.06776
16.191,69.128,4.40022,2.2796,2.2796,2.01226,7.22117,655.773,327.316,-3.46945e-18,1.06769
16.192,69.1321,4.40048,2.27946,2.27946,2.01215,7.22031,655.694,327.277,-1.12757e-17,1.06762
16.193,69.1363,4.40074,2.27932,2.27932,2.01204,7.21944,655.615,327.238,7.80626e-18,1.06755
16.194,69.1404,4.401,2.27918,2.27918,2.01192,7.21857,655.536,327.198,1.6263e-17,1.06748
16.195,69.1446,4.40126,2.27904,2.27904,2.01181,7.2177,655.457,327.159,2.60209e-17,1.06741
16.196,69.1487,4.40152,2.2789,2.2789,2.0117,7.21683,655.378,327.119,7.15573e-17,1.06734
16.197,69.1529,4.40178,2.27875,2.27875,2.01159,7.21596,655.299,327.08,5.63785e-18,1.06727
16.198,69.157,4.40204,2.27861,2.27861,2.01147,7.21509,655.22,327.041,1.73472e-18,1.0672
16.199,69.1612,4.4023,2.27847,2.27847,2.01136,7.21423,655.141,327.001,5.46438e-17,1.06713
16.2,69.1653,4.40256,2.27833,2.27833,2.01125,7.21336,655.062,326.962,8.06646e-17,1.06705
16.201,69.1694,4.40281,2.27819,2.27819,2.01114,7.21249,654.983,326.923,-5.42101e-18,1.06698
16.202,69.1736,4.40307,2.27805,2.27805,2.01102,7.21162,654.905,326.883,2.47198e-17,1.06691
16.203,69.1777,4.40333,2.27791,2.27791,2.01091,7.21075,654.826,326.844,-1.56125e-17,1.06684
16.204,69.1818,4.40359,2.27777,2.27777,2.0108,7.20989,654.747,326.804,-2.81893e-17,1.06677
16.205,69.1859,4.40385,2.27763,2.27763,2.01069,7.20902,654.668,326.765,-6.07153e-17,1.0667
16.206,69.1901,4.40411,2.27749,2.27749,2.01057,7.20815,654.589,326.726,-8.0231e-18,1.06662
16.207,69.1942,4.40437,2.27735,2.27735,2.01046,7.20728,654.511,326.687,-3.55618e-17,1.06655
16.208,69.1983,4.40462,2.27721,2.27721,2.01035,7.20642,654.432,326.647,-4.96565e-17,1.06648
16.209,69.2024,4.40488,2.27707,2.27707,2.01023,7.20555,654.353,326.608,1.95156e-17,1.06641
16.21,69.2065,4.40514,2.27693,2.27693,2.01012,7.20468,654.274,326.569,4.29344e-17,1.06633
16.211,69.2106,4.4054,2.27679,2.27679,2.01001,7.20382,654.195,326.529,-2.21177e-17,1.06626
16.212,69.2148,4.40565,2.27665,2.27665,2.00989,7.20295,654.117,326.49,-1.43115e-17,1.06619
16.213,69.2189,4.40591,2.27651,2.27651,2.00978,7.20208,654.038,326.451,2.84061e-17,1.06611
16.214,69.223,4.40617,2.27636,2.27636,2.00967,7.20122,653.959,326.411,6.61363e-17,1.06604
16.215,69.2271,4.40642,2.27622,2.27622,2.00955,7.20035,653.881,326.372,4.33681e-18,1.06597
16.216,69.2312,4.40668,2.27608,2.27608,2.00944,7.19948,653.802,326.333,3.03577e-18,1.06589
16.217,69.2353,4.40694,2.27594,2.27594,2.00933,7.19862,653.723,326.294,5.63785e-18,1.06582
16.218,69.2393,4.40719,2.2758,2.2758,2.00921,7.19775,653.645,326.254,4.22839e-17,1.06575
16.219,69.2434,4.40745,2.27566,2.27566,2.0091,7.19689,653.566,326.215,7.7412e-17,1.06567
16.22,69.2475,4.40771,2.27552,2.27552,2.00898,7.19602,653.487,326.176,4.22839e-17,1.0656
16.221,69.2516,4.40796,2.27539,2.27539,2.00887,7.19515,653.409,326.137,6.1149e-17,1.06552
16.222,69.2557,4.40822,2.27525,2.27525,2.00875,7.19429,653.33,326.097,1.97325e-17,1.06545
16.223,69.2598,4.40847,2.27511,2.27511,2.00864,7.19342,653.251,326.058,1.19262e-17,1.06537
16.224,69.2639,4.40873,2.27497,2.27497,2.00853,7.19256,653.173,326.019,5.81132e-17,1.0653
16.225,69.2679,4.40898,2.27483,2.27483,2.00841,7.19169,653.094,325.98,1.4962e-17,1.06523
16.226,69.272,4.40924,2.27469,2.27469,2.0083,7.19083,653.016,325.94,-2.1684e-18,1.06515
16.227,69.2761,4.40949,2.27455,2.27455,2.00818,7.18996,652.937,325.901,3.23092e-17,1.06508
16.228,69.2802,4.40975,2.27441,2.27441,2.00807,7.1891,652.858,325.862,-3.6646e-17,1.065
16.229,69.2842,4.41,2.27427,2.27427,2.00795,7.18823,652.78,325.823,3.07913e-17,1.06493
16.23,69.2883,4.41026,2.27413,2.27413,2.00784,7.18737,652.701,325.784,-3.68629e-18,1.06485
16.231,69.2924,4.41051,2.27399,2.27399,2.00772,7.1865,652.623,325.745,5.5728e-17,1.06478
16.232,69.2964,4.41077,2.27385,2.27385,2.00761,7.18564,652.544,325.705,-8.0231e-18,1.0647
16.233,69.3005,4.41102,2.27371,2.27371,2.00749,7.18477,652.466,325.666,7.80626e-18,1.06462
16.234,69.3045,4.41128,2.27357,2.27357,2.00738,7.18391,652.387,325.627,-1.21431e-17,1.06455
16.235,69.3086,4.41153,2.27343,2.27343,2.00726,7.18305,652.309,325.588,-4.33681e-19,1.06447
16.236,69.3126,4.41178,2.27329,2.27329,2.00715,7.18218,652.23,325.549,4.25007e-17,1.0644
16.237,69.3167,4.41204,2.27315,2.27315,2.00703,7.18132,652.152,325.51,4.77049e-18,1.06432
16.238,69.3207,4.41229,2.27302,2.27302,2.00692,7.18045,652.073,325.47,2.14672e-17,1.06424
16.239,69.3248,4.41254,2.27288,2.27288,2.0068,7.17959,651.995,325.431,-2.1684e-17,1.06417
16.24,69.3288,4.4128,2.27274,2.27274,2.00669,7.17873,651.917,325.392,3.07913e-17,1.06409
16.241,69.3328,4.41305,2.2726,2.2726,2.00657,7.17786,651.838,325.353,-1.34441e-17,1.06402
16.242,69.3369,4.4133,2.27246,2.27246,2.00645,7.177,651.76,325.314,-4.59702e-17,1.06394
16.243,69.3409,4.41355,2.27232,2.27232,2.00634,7.17614,651.681,325.275,3.40439e-17,1.06386
16.244,69.3449,4.41381,2.27218,2.27218,2.00622,7.17527,651.603,325.236,2.92735e-17,1.06379
16.245,69.349,4.41406,2.27204,2.27204,2.00611,7.17441,651.525,325.197,-1.04083e-17,1.06371
16.246,69.353,4.41431,2.2719,2.2719,2.00599,7.17355,651.446,325.158,2.1684e-19,1.06363
16.247,69.357,4.41456,2.27177,2.27177,2.00587,7.17269,651.368,325.118,-3.98986e-17,1.06355
16.248,69.3611,4.41482,2.27163,2.27163,2.00576,7.17182,651.29,325.079,-3.44776e-17,1.06348
16.249,69.3651,4.41507,2.27149,2.27149,2.00564,7.17096,651.211,325.04,-6.80879e-17,1.0634
16.25,69.3691,4.41532,2.27135,2.27135,2.00552,7.1701,651.133,325.001,6.31006e-17,1.06332
16.251,69.3731,4.41557,2.27121,2.27121,2.00541,7.16924,651.055,324.962,3.98986e-17,1.06324
16.252,69.3771,4.41582,2.27107,2.27107,2.00529,7.16837,650.977,324.923,2.47198e-17,1.06317
16.253,69.3811,4.41607,2.27094,2.27094,2.00517,7.16751,650.898,324.884,-3.70797e-17,1.06309
16.254,69.3851,4.41632,2.2708,2.2708,2.00506,7.16665,650.82,324.845,3.44776e-17,1.06301
16.255,69.3891,4.41657,2.27066,2.27066,2.00494,7.16579,650.742,324.806,4.98733e-18,1.06293
16.256,69.3931,4.41683,2.27052,2.27052,2.00482,7.16493,650.664,324.767,3.9465e-17,1.06285
16.257,69.3972,4.41708,2.27038,2.27038,2.00471,7.16406,650.585,324.728,1.34441e-17,1.06278
16.258,69.4012,4.41733,2.27024,2.27024,2.00459,7.1632,650.507,324.689,-1.77809e-17,1.0627
16.259,69.4051,4.41758,2.27011,2.27011,2.00447,7.16234,650.429,324.65,0,1.06262
16.26,69.4091,4.41783,2.26997,2.26997,2.00436,7.16148,650.351,324.611,2.90566e-17,1.06254
16.261,69.4131,4.41808,2.26983,2.26983,2.00424,7.16062,650.273,324.572,5.33427e-17,1.06246
16.262,69.4171,4.41833,2.26969,2.26969,2.00412,7.15976,650.195,324.533,2.38524e-18,1.06238
16.263,69.4211,4.41858,2.26956,2.26956,2.004,7.1589,650.116,324.494,8.67362e-19,1.0623
16.264,69.4251,4.41883,2.26942,2.26942,2.00389,7.15804,650.038,324.455,-5.52943e-17,1.06222
16.265,69.4291,4.41908,2.26928,2.26928,2.00377,7.15718,649.96,324.416,-6.93889e-18,1.06215
16.266,69.4331,4.41933,2.26914,2.26914,2.00365,7.15631,649.882,324.377,-4.09828e-17,1.06207
16.267,69.437,4.41957,2.269,2.269,2.00353,7.15545,649.804,324.338,-3.46945e-17,1.06199
16.268,69.441,4.41982,2.26887,2.26887,2.00342,7.15459,649.726,324.299,3.38271e-17,1.06191
16.269,69.445,4.42007,2.26873,2.26873,2.0033,7.15373,649.648,324.26,2.81893e-17,1.06183
16.27,69.449,4.42032,2.26859,2.26859,2.00318,7.15287,649.57,324.221,-3.07913e-17,1.06175
16.271,69.4529,4.42057,2.26845,2.26845,2.00306,7.15201,649.492,324.182,4.46691e-17,1.06167
16.272,69.4569,4.42082,2.26832,2.26832,2.00294,7.15115,649.414,324.143,1.77809e-17,1.06159
16.273,69.4609,4.42107,2.26818,2.26818,2.00283,7.15029,649.336,324.104,1.03867e-16,1.06151
16.274,69.4649,4.42132,2.26804,2.26804,2.00271,7.14943,649.258,324.066,-7.80626e-18,1.06143
16.275,69.4688,4.42156,2.26791,2.26791,2.00259,7.14857,649.18,324.027,1.27936e-17,1.06135
16.276,69.4728,4.42181,2.26777,2.26777,2.00247,7.14772,649.102,323.988,4.2067e-17,1.06127
16.277,69.4767,4.42206,2.26763,2.26763,2.00235,7.14686,649.024,323.949,1.19262e-17,1.06119
16.278,69.4807,4.42231,2.26749,2.26749,2.00223,7.146,648.946,323.91,-8.45678e-18,1.06111
16.279,69.4847,4.42256,2.26736,2.26736,2.00211,7.14514,648.868,323.871,3.25261e-17,1.06103
16.28,69.4886,4.4228,2.26722,2.26722,2.002,7.14428,648.79,323.832,7.24247e-17,1.06095
16.281,69.4925,4.42305,2.26708,2.26708,2.00188,7.14342,648.712,323.793,-2.38524e-17,1.06086
16.282,69.4965,4.4233,2.26695,2.26695,2.00176,7.14256,648.634,323.754,3.38271e-17,1.06078
16.283,69.5004,4.42354,2.26681,2.26681,2.00164,7.1417,648.556,323.716,8.67362e-18,1.0607
16.284,69.5044,4.42379,2.26667,2.26667,2.00152,7.14084,648.478,323.677,5.68122e-17,1.06062
16.285,69.5083,4.42404,2.26654,2.26654,2.0014,7.13999,648.4,323.638,1.82146e-17,1.06054
16.286,69.5123,4.42429,2.2664,2.2664,2.00128,7.13913,648.323,323.599,4.25007e-17,1.06046
16.287,69.5162,4.42453,2.26626,2.26626,2.00116,7.13827,648.245,323.56,8.13152e-17,1.06038
16.288,69.5201,4.42478,2.26613,2.26613,2.00104,7.13741,648.167,323.521,-1.32273e-17,1.0603
16.289,69.5241,4.42503,2.26599,2.26599,2.00092,7.13655,648.089,323.483,4.85723e-17,1.06021
16.29,69.528,4.42527,2.26585,2.26585,2.0008,7.1357,648.011,323.444,1.99493e-17,1.06013
16.291,69.5319,4.42552,2.26572,2.26572,2.00068,7.13484,647.934,323.405,-4.77049e-18,1.06005
16.292,69.5359,4.42576,2.26558,2.26558,2.00057,7.13398,647.856,323.366,-1.4962e-17,1.05997
16.293,69.5398,4.42601,2.26544,2.26544,2.00045,7.13312,647.778,323.327,1.14925e-17,1.05989
16.294,69.5437,4.42625,2.26531,2.26531,2.00033,7.13227,647.7,323.289,1.95156e-18,1.0598
16.295,69.5476,4.4265,2.26517,2.26517,2.00021,7.13141,647.622,323.25,6.15827e-17,1.05972
16.296,69.5515,4.42675,2.26503,2.26503,2.00009,7.13055,647.545,323.211,-1.12757e-17,1.05964
16.297,69.5555,4.42699,2.2649,2.2649,1.99997,7.1297,647.467,323.172,-4.77049e-18,1.05956
16.298,69.5594,4.42724,2.26476,2.26476,1.99985,7.12884,647.389,323.133,1.56125e-17,1.05947
16.299,69.5633,4.42748,2.26463,2.26463,1.99973,7.12798,647.312,323.095,3.98986e-17,1.05939
16.3,69.5672,4.42773,2.26449,2.26449,1.99961,7.12713,647.234,323.056,4.57533e-17,1.05931
16.301,69.5711,4.42797,2.26435,2.26435,1.99948,7.12627,647.156,323.017,2.71051e-17,1.05923
16.302,69.575,4.42822,2.26422,2.26422,1.99936,7.12541,647.079,322.978,3.05745e-17,1.05914
16.303,69.5789,4.42846,2.26408,2.26408,1.99924,7.12456,647.001,322.94,1.77809e-17,1.05906
16.304,69.5828,4.4287,2.26395,2.26395,1.99912,7.1237,646.923,322.901,2.49366e-17,1.05898
16.305,69.5867,4.42895,2.26381,2.26381,1.999,7.12284,646.846,322.862,-3.05745e-17,1.05889
16.306,69.5906,4.42919,2.26367,2.26367,1.99888,7.12199,646.768,322.824,3.90313e-18,1.05881
16.307,69.5945,4.42944,2.26354,2.26354,1.99876,7.12113,646.691,322.785,-2.38524e-18,1.05873
16.308,69.5984,4.42968,2.2634,2.2634,1.99864,7.12028,646.613,322.746,-9.1073e-18,1.05864
16.309,69.6023,4.42992,2.26327,2.26327,1.99852,7.11942,646.535,322.707,2.60209e-18,1.05856
16.31,69.6062,4.43017,2.26313,2.26313,1.9984,7.11857,646.458,322.669,3.18755e-17,1.05847
16.311,69.6101,4.43041,2.263,2.263,1.99828,7.11771,646.38,322.63,6.04985e-17,1.05839
16.312,69.614,4.43066,2.26286,2.26286,1.99816,7.11686,646.303,322.591,-7.58942e-18,1.05831
16.313,69.6179,4.4309,2.26273,2.26273,1.99803,7.116,646.225,322.553,6.59195e-17,1.05822
16.314,69.6218,4.43114,2.26259,2.26259,1.99791,7.11515,646.148,322.514,1.36609e-17,1.05814
16.315,69.6256,4.43139,2.26246,2.26246,1.99779,7.11429,646.07,322.475,-1.27936e-17,1.05805
16.316,69.6295,4.43163,2.26232,2.26232,1.99767,7.11344,645.993,322.437,1.58294e-17,1.05797
16.317,69.6334,4.43187,2.26219,2.26219,1.99755,7.11258,645.915,322.398,4.55365e-17,1.05789
16.318,69.6373,4.43211,2.26205,2.26205,1.99743,7.11173,645.838,322.36,5.05238e-17,1.0578
16.319,69.6412,4.43236,2.26192,2.26192,1.99731,7.11087,645.761,322.321,-6.22332e-17,1.05772
16.32,69.645,4.4326,2.26178,2.26178,1.99718,7.11002,645.683,322.282,3.05745e-17,1.05763
16.321,69.6489,4.43284,2.26165,2.26165,1.99706,7.10917,645.606,322.244,3.51282e-17,1.05755
16.322,69.6528,4.43308,2.26151,2.26151,1.99694,7.10831,645.528,322.205,-7.37257e-18,1.05746
16.323,69.6566,4.43333,2.26138,2.26138,1.99682,7.10746,645.451,322.166,2.49366e-17,1.05738
16.324,69.6605,4.43357,2.26124,2.26124,1.9967,7.1066,645.374,322.128,1.4962e-17,1.05729
16.325,69.6643,4.43381,2.26111,2.26111,1.99657,7.10575,645.296,322.089,9.32414e-18,1.05721
16.326,69.6682,4.43405,2.26097,2.26097,1.99645,7.1049,645.219,322.051,-4.11997e-18,1.05712
16.327,69.6721,4.43429,2.26084,2.26084,1.99633,7.10404,645.142,322.012,-4.53197e-17,1.05704
16.328,69.6759,4.43454,2.2607,2.2607,1.99621,7.10319,645.064,321.974,-7.28584e-17,1.05695
16.329,69.6798,4.43478,2.26057,2.26057,1.99608,7.10234,644.987,321.935,4.44523e-17,1.05687
16.33,69.6836,4.43502,2.26043,2.26043,1.99596,7.10149,644.91,321.896,2.81893e-17,1.05678
16.331,69.6875,4.43526,2.2603,2.2603,1.99584,7.10063,644.832,321.858,-1.38778e-17,1.05669
16.332,69.6913,4.4355,2.26016,2.26016,1.99572,7.09978,644.755,321.819,1.19262e-17,1.05661
16.333,69.6952,4.43574,2.26003,2.26003,1.99559,7.09893,644.678,321.781,3.64292e-17,1.05652
16.334,69.699,4.43598,2.25989,2.25989,1.99547,7.09807,644.601,321.742,5.20417e-18,1.05644
16.335,69.7029,4.43622,2.25976,2.25976,1.99535,7.09722,644.523,321.704,-5.20417e-18,1.05635
16.336,69.7067,4.43646,2.25963,2.25963,1.99522,7.09637,644.446,321.665,4.42354e-17,1.05626
16.337,69.7106,4.4367,2.25949,2.25949,1.9951,7.09552,644.369,321.627,2.1684e-18,1.05618
16.338,69.7144,4.43694,2.25936,2.25936,1.99498,7.09467,644.292,321.588,-7.37257e-18,1.05609
16.339,69.7182,4.43718,2.25922,2.25922,1.99485,7.09381,644.215,321.55,-2.38524e-18,1.056
16.34,69.7221,4.43743,2.25909,2.25909,1.99473,7.09296,644.138,321.511,7.41594e-17,1.05592
16.341,69.7259,4.43767,2.25896,2.25896,1.99461,7.09211,644.06,321.473,7.37257e-17,1.05583
16.342,69.7297,4.43791,2.25882,2.25882,1.99448,7.09126,643.983,321.434,2.1684e-17,1.05574
16.343,69.7336,4.43815,2.25869,2.25869,1.99436,7.09041,643.906,321.396,-2.66714e-17,1.05566
16.344,69.7374,4.43838,2.25855,2.25855,1.99424,7.08956,643.829,321.357,4.14165e-17,1.05557
16.345,69.7412,4.43862,2.25842,2.25842,1.99411,7.08871,643.752,321.319,4.83554e-17,1.05548
16.346,69.745,4.43886,2.25829,2.25829,1.99399,7.08785,643.675,321.281,-7.58942e-18,1.0554
16.347,69.7489,4.4391,2.25815,2.25815,1.99387,7.087,643.598,321.242,3.01408e-17,1.05531
16.348,69.7527,4.43934,2.25802,2.25802,1.99374,7.08615,643.521,321.204,6.245e-17,1.05522
16.349,69.7565,4.43958,2.25789,2.25789,1.99362,7.0853,643.444,321.165,2.21177e-17,1.05514
16.35,69.7603,4.43982,2.25775,2.25775,1.99349,7.08445,643.367,321.127,3.75134e-17,1.05505
16.351,69.7641,4.44006,2.25762,2.25762,1.99337,7.0836,643.29,321.088,7.17742e-17,1.05496
16.352,69.768,4.4403,2.25749,2.25749,1.99324,7.08275,643.213,321.05,7.37257e-18,1.05487
16.353,69.7718,4.44054,2.25735,2.25735,1.99312,7.0819,643.136,321.012,-2.0383e-17,1.05479
16.354,69.7756,4.44078,2.25722,2.25722,1.993,7.08105,643.059,320.973,8.67362e-18,1.0547
16.355,69.7794,4.44102,2.25709,2.25709,1.99287,7.0802,642.982,320.935,-3.29597e-17,1.05461
16.356,69.7832,4.44125,2.25695,2.25695,1.99275,7.07935,642.905,320.896,2.01662e-17,1.05452
16.357,69.787,4.44149,2.25682,2.25682,1.99262,7.0785,642.828,320.858,5.31259e-17,1.05443
16.358,69.7908,4.44173,2.25669,2.25669,1.9925,7.07765,642.751,320.82,-4.72712e-17,1.05435
16.359,69.7946,4.44197,2.25655,2.25655,1.99237,7.0768,642.674,320.781,-8.45678e-18,1.05426
16.36,69.7984,4.44221,2.25642,2.25642,1.99225,7.07595,642.597,320.743,1.40946e-17,1.05417
16.361,69.8022,4.44244,2.25629,2.25629,1.99212,7.0751,642.521,320.705,1.60462e-17,1.05408
16.362,69.806,4.44268,2.25615,2.25615,1.992,7.07426,642.444,320.666,3.81639e-17,1.05399
16.363,69.8098,4.44292,2.25602,2.25602,1.99187,7.07341,642.367,320.628,2.08167e-17,1.0539
16.364,69.8136,4.44316,2.25589,2.25589,1.99175,7.07256,642.29,320.59,2.32019e-17,1.05382
16.365,69.8174,4.4434,2.25575,2.25575,1.99162,7.07171,642.213,320.551,1.66967e-17,1.05373
16.366,69.8212,4.44363,2.25562,2.25562,1.9915,7.07086,642.136,320.513,-1.60462e-17,1.05364
16.367,69.825,4.44387,2.25549,2.25549,1.99137,7.07001,642.06,320.475,8.45678e-18,1.05355
16.368,69.8288,4.44411,2.25536,2.25536,1.99125,7.06916,641.983,320.437,8.30499e-17,1.05346
16.369,69.8325,4.44434,2.25522,2.25522,1.99112,7.06832,641.906,320.398,2.94903e-17,1.05337
16.37,69.8363,4.44458,2.25509,2.25509,1.991,7.06747,641.829,320.36,3.36103e-17,1.05328
16.371,69.8401,4.44482,2.25496,2.25496,1.99087,7.06662,641.753,320.322,2.1684e-18,1.05319
16.372,69.8439,4.44505,2.25483,2.25483,1.99074,7.06577,641.676,320.283,1.73472e-17,1.0531
16.373,69.8477,4.44529,2.25469,2.25469,1.99062,7.06492,641.599,320.245,-5.09575e-17,1.05301
16.374,69.8514,4.44553,2.25456,2.25456,1.99049,7.06408,641.523,320.207,-4.16334e-17,1.05293
16.375,69.8552,4.44576,2.25443,2.25443,1.99037,7.06323,641.446,320.169,-4.18502e-17,1.05284
16.376,69.859,4.446,2.2543,2.2543,1.99024,7.06238,641.369,320.13,-6.07153e-18,1.05275
16.377,69.8628,4.44624,2.25416,2.25416,1.99011,7.06154,641.293,320.092,-2.01662e-17,1.05266
16.378,69.8665,4.44647,2.25403,2.25403,1.98999,7.06069,641.216,320.054,2.36356e-17,1.05257
16.379,69.8703,4.44671,2.2539,2.2539,1.98986,7.05984,641.139,320.016,2.05998e-17,1.05248
16.38,69.8741,4.44695,2.25377,2.25377,1.98973,7.05899,641.063,319.978,-2.66714e-17,1.05239
16.381,69.8778,4.44718,2.25364,2.25364,1.98961,7.05815,640.986,319.939,-4.87891e-17,1.0523
16.382,69.8816,4.44742,2.2535,2.2535,1.98948,7.0573,640.91,319.901,3.29597e-17,1.05221
16.383,69.8854,4.44765,2.25337,2.25337,1.98936,7.05645,640.833,319.863,-3.27429e-17,1.05212
16.384,69.8891,4.44789,2.25324,2.25324,1.98923,7.05561,640.756,319.825,2.05998e-17,1.05203
16.385,69.8929,4.44812,2.25311,2.25311,1.9891,7.05476,640.68,319.787,4.33681e-18,1.05194
16.386,69.8967,4.44836,2.25298,2.25298,1.98897,7.05392,640.603,319.748,3.68629e-17,1.05185
16.387,69.9004,4.4486,2.25285,2.25285,1.98885,7.05307,640.527,319.71,1.47451e-17,1.05176
16.388,69.9042,4.44883,2.25271,2.25271,1.98872,7.05222,640.45,319.672,2.81893e-18,1.05167
16.389,69.9079,4.44907,2.25258,2.25258,1.98859,7.05138,640.374,319.634,-2.21177e-17,1.05158
16.39,69.9117,4.4493,2.25245,2.25245,1.98847,7.05053,640.297,319.596,5.76796e-17,1.05149
16.391,69.9154,4.44954,2.25232,2.25232,1.98834,7.04969,640.221,319.558,6.07153e-18,1.05139
16.392,69.9192,4.44977,2.25219,2.25219,1.98821,7.04884,640.145,319.52,4.77049e-18,1.0513
16.393,69.9229,4.45001,2.25206,2.25206,1.98809,7.048,640.068,319.482,5.46438e-17,1.05121
16.394,69.9267,4.45024,2.25192,2.25192,1.98796,7.04715,639.992,319.443,1.40946e-17,1.05112
16.395,69.9304,4.45047,2.25179,2.25179,1.98783,7.04631,639.915,319.405,3.29597e-17,1.05103
16.396,69.9342,4.45071,2.25166,2.25166,1.9877,7.04546,639.839,319.367,2.32019e-17,1.05094
16.397,69.9379,4.45094,2.25153,2.25153,1.98757,7.04462,639.763,319.329,2.88398e-17,1.05085
16.398,69.9416,4.45118,2.2514,2.2514,1.98745,7.04377,639.686,319.291,-4.33681e-19,1.05076
16.399,69.9454,4.45141,2.25127,2.25127,1.98732,7.04293,639.61,319.253,1.25767e-17,1.05067
16.4,69.9491,4.45165,2.25114,2.25114,1.98719,7.04208,639.534,319.215,4.22839e-17,1.05058
16.401,69.9528,4.45188,2.25101,2.25101,1.98706,7.04124,639.457,319.177,-8.19657e-17,1.05048
16.402,69.9566,4.45211,2.25088,2.25088,1.98694,7.0404,639.381,319.139,4.18502e-17,1.05039
16.403,69.9603,4.45235,2.25074,2.25074,1.98681,7.03955,639.305,319.101,-2.62377e-17,1.0503
16.404,69.9641,4.45258,2.25061,2.25061,1.98668,7.03871,639.228,319.063,-2.14672e-17,1.05021
16.405,69.9678,4.45282,2.25048,2.25048,1.98655,7.03787,639.152,319.025,1.53957e-17,1.05012
16.406,69.9715,4.45305,2.25035,2.25035,1.98642,7.03702,639.076,318.987,-3.46945e-18,1.05003
16.407,69.9752,4.45328,2.25022,2.25022,1.98629,7.03618,639,318.949,3.90313e-18,1.04993
16.408,69.979,4.45352,2.25009,2.25009,1.98617,7.03533,638.924,318.911,-6.50521e-19,1.04984
16.409,69.9827,4.45375,2.24996,2.24996,1.98604,7.03449,638.847,318.873,-1.10589e-17,1.04975
16.41,69.9864,4.45398,2.24983,2.24983,1.98591,7.03365,638.771,318.835,-3.18755e-17,1.04966
16.411,69.9901,4.45422,2.2497,2.2497,1.98578,7.03281,638.695,318.797,8.0231e-18,1.04957
16.412,69.9938,4.45445,2.24957,2.24957,1.98565,7.03196,638.619,318.759,-1.73472e-18,1.04947
16.413,69.9976,4.45468,2.24944,2.24944,1.98552,7.03112,638.543,318.721,-1.23599e-17,1.04938
16.414,70.0013,4.45491,2.24931,2.24931,1.98539,7.03028,638.467,318.683,-2.60209e-17,1.04929
16.415,70.005,4.45515,2.24918,2.24918,1.98526,7.02944,638.39,318.645,-7.58942e-18,1.0492
16.416,70.0087,4.45538,2.24905,2.24905,1.98514,7.02859,638.314,318.607,4.77049e-18,1.04911
16.417,70.0124,4.45561,2.24892,2.24892,1.98501,7.02775,638.238,318.569,-7.00395e-17,1.04901
16.418,70.0161,4.45584,2.24879,2.24879,1.98488,7.02691,638.162,318.531,9.1073e-18,1.04892
16.419,70.0198,4.45608,2.24866,2.24866,1.98475,7.02607,638.086,318.493,1.19262e-17,1.04883
16.42,70.0236,4.45631,2.24853,2.24853,1.98462,7.02523,638.01,318.455,4.90059e-17,1.04873
16.421,70.0273,4.45654,2.2484,2.2484,1.98449,7.02438,637.934,318.417,6.20164e-17,1.04864
16.422,70.031,4.45677,2.24827,2.24827,1.98436,7.02354,637.858,318.379,1.43115e-17,1.04855
16.423,70.0347,4.45701,2.24814,2.24814,1.98423,7.0227,637.782,318.341,1.30104e-17,1.04846
16.424,70.0384,4.45724,2.24801,2.24801,1.9841,7.02186,637.706,318.304,2.53703e-17,1.04836
16.425,70.0421,4.45747,2.24788,2.24788,1.98397,7.02102,637.63,318.266,4.44523e-17,1.04827
16.426,70.0458,4.4577,2.24775,2.24775,1.98384,7.02018,637.554,318.228,6.91721e-17,1.04818
16.427,70.0495,4.45793,2.24762,2.24762,1.98371,7.01934,637.478,318.19,-2.66714e-17,1.04808
16.428,70.0532,4.45816,2.24749,2.24749,1.98358,7.0185,637.402,318.152,8.67362e-19,1.04799
16.429,70.0569,4.4584,2.24736,2.24736,1.98345,7.01765,637.327,318.114,8.23994e-18,1.0479
16.43,70.0606,4.45863,2.24723,2.24723,1.98332,7.01681,637.251,318.076,4.14165e-17,1.0478
16.431,70.0643,4.45886,2.2471,2.2471,1.98319,7.01597,637.175,318.039,2.71051e-17,1.04771
16.432,70.068,4.45909,2.24697,2.24697,1.98306,7.01513,637.099,318.001,-2.19009e-17,1.04762
16.433,70.0716,4.45932,2.24684,2.24684,1.98293,7.01429,637.023,317.963,6.96058e-17,1.04752
16.434,70.0753,4.45955,2.24671,2.24671,1.9828,7.01345,636.947,317.925,1.64799e-17,1.04743
16.435,70.079,4.45978,2.24658,2.24658,1.98267,7.01261,636.871,317.887,-4.27176e-17,1.04734
16.436,70.0827,4.46001,2.24645,2.24645,1.98254,7.01177,636.796,317.849,2.1684e-18,1.04724
16.437,70.0864,4.46025,2.24632,2.24632,1.98241,7.01093,636.72,317.812,6.57027e-17,1.04715
16.438,70.0901,4.46048,2.24619,2.24619,1.98228,7.01009,636.644,317.774,-2.1684e-18,1.04706
16.439,70.0938,4.46071,2.24606,2.24606,1.98215,7.00926,636.568,317.736,-5.42101e-18,1.04696
16.44,70.0974,4.46094,2.24593,2.24593,1.98202,7.00842,636.493,317.698,1.19262e-17,1.04687
16.441,70.1011,4.46117,2.24581,2.24581,1.98188,7.00758,636.417,317.661,2.60209e-18,1.04677
16.442,70.1048,4.4614,2.24568,2.24568,1.98175,7.00674,636.341,317.623,1.21431e-17,1.04668
16.443,70.1085,4.46163,2.24555,2.24555,1.98162,7.0059,636.266,317.585,-4.98733e-18,1.04659
16.444,70.1122,4.46186,2.24542,2.24542,1.98149,7.00506,636.19,317.547,2.38524e-17,1.04649
16.445,70.1158,4.46209,2.24529,2.24529,1.98136,7.00422,636.114,317.51,-2.21177e-17,1.0464
16.446,70.1195,4.46232,2.24516,2.24516,1.98123,7.00338,636.039,317.472,5.59448e-17,1.0463
16.447,70.1232,4.46255,2.24503,2.24503,1.9811,7.00254,635.963,317.434,1.69136e-17,1.04621
16.448,70.1269,4.46278,2.2449,2.2449,1.98097,7.00171,635.887,317.396,5.81132e-17,1.04611
16.449,70.1305,4.46301,2.24477,2.24477,1.98084,7.00087,635.812,317.359,-2.27682e-17,1.04602
16.45,70.1342,4.46324,2.24465,2.24465,1.9807,7.00003,635.736,317.321,-7.80626e-18,1.04593
16.451,70.1379,4.46347,2.24452,2.24452,1.98057,6.99919,635.661,317.283,5.63785e-18,1.04583
16.452,70.1415,4.4637,2.24439,2.24439,1.98044,6.99835,635.585,317.246,5.87638e-17,1.04574
16.453,70.1452,4.46393,2.24426,2.24426,1.98031,6.99752,635.509,317.208,3.14419e-17,1.04564
16.454,70.1489,4.46416,2.24413,2.24413,1.98018,6.99668,635.434,317.17,-1.40946e-17,1.04555
16.455,70.1525,4.46439,2.244,2.244,1.98004,6.99584,635.358,317.133,5.65954e-17,1.04545
16.456,70.1562,4.46462,2.24388,2.24388,1.97991,6.995,635.283,317.095,-2.88398e-17,1.04536
16.457,70.1598,4.46485,2.24375,2.24375,1.97978,6.99417,635.207,317.057,-2.0383e-17,1.04526
16.458,70.1635,4.46508,2.24362,2.24362,1.97965,6.99333,635.132,317.02,1.60462e-17,1.04517
16.459,70.1672,4.4653,2.24349,2.24349,1.97952,6.99249,635.057,316.982,7.30752e-17,1.04507
16.46,70.1708,4.46553,2.24336,2.24336,1.97938,6.99166,634.981,316.945,1.64799e-17,1.04498
16.461,70.1745,4.46576,2.24323,2.24323,1.97925,6.99082,634.906,316.907,-5.85469e-18,1.04488
16.462,70.1781,4.46599,2.24311,2.24311,1.97912,6.98998,634.83,316.869,1.56125e-17,1.04479
16.463,70.1818,4.46622,2.24298,2.24298,1.97899,6.98915,634.755,316.832,3.64292e-17,1.04469
16.464,70.1854,4.46645,2.24285,2.24285,1.97885,6.98831,634.68,316.794,-2.47198e-17,1.0446
16.465,70.1891,4.46668,2.24272,2.24272,1.97872,6.98748,634.604,316.757,2.88398e-17,1.0445
16.466,70.1927,4.46691,2.2426,2.2426,1.97859,6.98664,634.529,316.719,5.09575e-17,1.04441
16.467,70.1964,4.46713,2.24247,2.24247,1.97846,6.9858,634.454,316.681,-2.29851e-17,1.04431
16.468,70.2,4.46736,2.24234,2.24234,1.97832,6.98497,634.378,316.644,-1.14925e-17,1.04422
16.469,70.2037,4.46759,2.24221,2.24221,1.97819,6.98413,634.303,316.606,2.0383e-17,1.04412
16.47,70.2073,4.46782,2.24208,2.24208,1.97806,6.9833,634.228,316.569,4.77049e-18,1.04402
16.471,70.2109,4.46805,2.24196,2.24196,1.97792,6.98246,634.152,316.531,-3.49113e-17,1.04393
16.472,70.2146,4.46828,2.24183,2.24183,1.97779,6.98163,634.077,316.494,8.0231e-18,1.04383
16.473,70.2182,4.4685,2.2417,2.2417,1.97766,6.98079,634.002,316.456,-2.68882e-17,1.04374
16.474,70.2219,4.46873,2.24157,2.24157,1.97752,6.97996,633.927,316.419,-2.47198e-17,1.04364
16.475,70.2255,4.46896,2.24145,2.24145,1.97739,6.97912,633.851,316.381,-3.81639e-17,1.04355
16.476,70.2291,4.46919,2.24132,2.24132,1.97726,6.97829,633.776,316.344,9.54098e-18,1.04345
16.477,70.2328,4.46942,2.24119,2.24119,1.97712,6.97745,633.701,316.306,1.75641e-17,1.04335
16.478,70.2364,4.46964,2.24107,2.24107,1.97699,6.97662,633.626,316.269,-6.28837e-18,1.04326
16.479,70.24,4.46987,2.24094,2.24094,1.97686,6.97578,633.551,316.231,1.69136e-17,1.04316
16.48,70.2437,4.4701,2.24081,2.24081,1.97672,6.97495,633.476,316.194,2.49366e-17,1.04307
16.481,70.2473,4.47033,2.24068,2.24068,1.97659,6.97412,633.401,316.156,7.09068e-17,1.04297
16.482,70.2509,4.47055,2.24056,2.24056,1.97646,6.97328,633.325,316.119,-3.46945e-18,1.04287
16.483,70.2546,4.47078,2.24043,2.24043,1.97632,6.97245,633.25,316.082,-4.11997e-18,1.04278
16.484,70.2582,4.47101,2.2403,2.2403,1.97619,6.97161,633.175,316.044,-1.9082e-17,1.04268
16.485,70.2618,4.47124,2.24018,2.24018,1.97605,6.97078,633.1,316.007,1.25767e-17,1.04259
16.486,70.2655,4.47146,2.24005,2.24005,1.97592,6.96995,633.025,315.969,1.21431e-17,1.04249
16.487,70.2691,4.47169,2.23992,2.23992,1.97578,6.96911,632.95,315.932,-6.50521e-19,1.04239
16.488,70.2727,4.47192,2.2398,2.2398,1.97565,6.96828,632.875,315.894,-2.51535e-17,1.0423
16.489,70.2763,4.47214,2.23967,2.23967,1.97552,6.96745,632.8,315.857,-2.10335e-17,1.0422
16.49,70.2799,4.47237,2.23954,2.23954,1.97538,6.96661,632.725,315.82,-4.31512e-17,1.0421
16.491,70.2836,4.4726,2.23942,2.23942,1.97525,6.96578,632.65,315.782,-2.64545e-17,1.04201
16.492,70.2872,4.47282,2.23929,2.23929,1.97511,6.96495,632.575,315.745,3.18755e-17,1.04191
16.493,70.2908,4.47305,2.23916,2.23916,1.97498,6.96412,632.501,315.708,2.75387e-17,1.04181
16.494,70.2944,4.47328,2.23904,2.23904,1.97484,6.96328,632.426,315.67,-1.95156e-17,1.04172
16.495,70.298,4.4735,2.23891,2.23891,1.97471,6.96245,632.351,315.633,6.50521e-18,1.04162
16.496,70.3016,4.47373,2.23878,2.23878,1.97457,6.96162,632.276,315.596,-3.36103e-17,1.04152
16.497,70.3053,4.47396,2.23866,2.23866,1.97444,6.96079,632.201,315.558,3.23092e-17,1.04143
16.498,70.3089,4.47418,2.23853,2.23853,1.9743,6.95996,632.126,315.521,-1.66967e-17,1.04133
16.499,70.3125,4.47441,2.2384,2.2384,1.97417,6.95912,632.051,315.484,-3.57787e-17,1.04123
16.5,70.3161,4.47463,2.23828,2.23828,1.97403,6.95829,631.977,315.446,8.89046e-18,1.04114
16.501,70.3197,4.47486,2.23815,2.23815,1.9739,6.95746,631.902,315.409,-3.14419e-17,1.04104
16.502,70.3233,4.47509,2.23803,2.23803,1.97376,6.95663,631.827,315.372,2.51535e-17,1.04094
16.503,70.3269,4.47531,2.2379,2.2379,1.97363,6.9558,631.752,315.334,3.5345e-17,1.04084
16.504,70.3304,4.47553,2.23777,2.23777,1.97349,6.95497,631.677,315.297,5.94143e-17,1.04075
16.505,70.3342,4.47577,2.23765,2.23765,1.97336,6.95414,631.603,315.26,2.47198e-17,1.04065
16.506,70.3377,4.47599,2.23752,2.23752,1.97322,6.95331,631.528,315.223,4.53197e-17,1.04055
16.507,70.3413,4.47622,2.2374,2.2374,1.97309,6.95248,631.453,315.185,1.21431e-17,1.04046
16.508,70.3449,4.47644,2.23727,2.23727,1.97295,6.95164,631.379,315.148,-1.51788e-17,1.04036
16.509,70.3485,4.47667,2.23714,2.23714,1.97281,6.95081,631.304,315.111,7.58942e-18,1.04026
16.51,70.3521,4.47689,2.23702,2.23702,1.97268,6.94998,631.229,315.074,2.32019e-17,1.04016
16.511,70.3557,4.47712,2.23689,2.23689,1.97254,6.94915,631.155,315.036,2.14672e-17,1.04007
16.512,70.3593,4.47734,2.23677,2.23677,1.97241,6.94832,631.08,314.999,-1.45283e-17,1.03997
16.513,70.3629,4.47757,2.23664,2.23664,1.97227,6.94749,631.006,314.962,5.1608e-17,1.03987
16.514,70.3665,4.47779,2.23652,2.23652,1.97213,6.94666,630.931,314.925,-2.47198e-17,1.03977
16.515,70.3701,4.47802,2.23639,2.23639,1.972,6.94583,630.856,314.888,6.07153e-18,1.03968
16.516,70.3737,4.47824,2.23627,2.23627,1.97186,6.945,630.782,314.851,1.19262e-17,1.03958
16.517,70.3773,4.47847,2.23614,2.23614,1.97172,6.94418,630.707,314.813,5.20417e-17,1.03948
16.518,70.3809,4.47869,2.23602,2.23602,1.97159,6.94335,630.633,314.776,-2.34188e-17,1.03938
16.519,70.3845,4.47892,2.23589,2.23589,1.97145,6.94252,630.558,314.739,2.60209e-17,1.03929
16.52,70.388,4.47914,2.23577,2.23577,1.97132,6.94169,630.484,314.702,-2.49366e-17,1.03919
16.521,70.3916,4.47937,2.23564,2.23564,1.97118,6.94086,630.409,314.665,-1.32273e-17,1.03909
16.522,70.3952,4.47959,2.23551,2.23551,1.97104,6.94003,630.335,314.628,1.82146e-17,1.03899
16.523,70.3988,4.47982,2.23539,2.23539,1.97091,6.9392,630.26,314.591,3.55618e-17,1.0389
16.524,70.4024,4.48004,2.23526,2.23526,1.97077,6.93837,630.186,314.553,2.19009e-17,1.0388
16.525,70.406,4.48027,2.23514,2.23514,1.97063,6.93754,630.112,314.516,1.99493e-17,1.0387
16.526,70.4096,4.48049,2.23501,2.23501,1.97049,6.93672,630.037,314.479,3.70797e-17,1.0386
16.527,70.4131,4.48072,2.23489,2.23489,1.97036,6.93589,629.963,314.442,9.97466e-18,1.0385
16.528,70.4167,4.48094,2.23477,2.23477,1.97022,6.93506,629.889,314.405,8.89046e-18,1.03841
16.529,70.4203,4.48117,2.23464,2.23464,1.97008,6.93423,629.814,314.368,2.21177e-17,1.03831
16.53,70.4239,4.48139,2.23452,2.23452,1.96995,6.9334,629.74,314.331,-8.67362e-19,1.03821
16.531,70.4274,4.48161,2.23439,2.23439,1.96981,6.93258,629.666,314.294,-1.6263e-17,1.03811
16.532,70.431,4.48184,2.23427,2.23427,1.96967,6.93175,629.591,314.257,8.45678e-18,1.03801
16.533,70.4346,4.48206,2.23414,2.23414,1.96953,6.93092,629.517,314.22,6.50521e-18,1.03792
16.534,70.4382,4.48229,2.23402,2.23402,1.9694,6.93009,629.443,314.183,-6.50521e-19,1.03782
16.535,70.4417,4.48251,2.23389,2.23389,1.96926,6.92927,629.369,314.146,-1.23599e-17,1.03772
16.536,70.4453,4.48273,2.23377,2.23377,1.96912,6.92844,629.294,314.109,7.15573e-18,1.03762
16.537,70.4489,4.48296,2.23364,2.23364,1.96898,6.92761,629.22,314.072,-1.40946e-17,1.03752
16.538,70.4525,4.48318,2.23352,2.23352,1.96885,6.92679,629.146,314.035,7.15573e-18,1.03742
16.539,70.456,4.4834,2.2334,2.2334,1.96871,6.92596,629.072,313.998,-2.64545e-17,1.03733
16.54,70.4596,4.48363,2.23327,2.23327,1.96857,6.92513,628.998,313.961,6.1149e-17,1.03723
16.541,70.4632,4.48385,2.23315,2.23315,1.96843,6.92431,628.923,313.924,6.50521e-19,1.03713
16.542,70.4667,4.48407,2.23302,2.23302,1.96829,6.92348,628.849,313.887,5.42101e-17,1.03703
16.543,70.4703,4.4843,2.2329,2.2329,1.96816,6.92266,628.775,313.85,-4.33681e-18,1.03693
16.544,70.4739,4.48452,2.23277,2.23277,1.96802,6.92183,628.701,313.813,-3.20924e-17,1.03683
16.545,70.4774,4.48474,2.23265,2.23265,1.96788,6.921,628.627,313.776,2.38524e-18,1.03673
16.546,70.481,4.48497,2.23253,2.23253,1.96774,6.92018,628.553,313.739,-2.51535e-17,1.03664
16.547,70.4845,4.48519,2.2324,2.2324,1.9676,6.91935,628.479,313.702,-2.94903e-17,1.03654
16.548,70.4881,4.48541,2.23228,2.23228,1.96746,6.91853,628.405,313.665,-1.30104e-18,1.03644
16.549,70.4917,4.48564,2.23216,2.23216,1.96732,6.9177,628.331,313.628,2.64545e-17,1.03634
16.55,70.4952,4.48586,2.23203,2.23203,1.96719,6.91688,628.257,313.592,-3.01408e-17,1.03624
16.551,70.4988,4.48608,2.23191,2.23191,1.96705,6.91605,628.183,313.555,-1.56125e-17,1.03614
16.552,70.5023,4.48631,2.23178,2.23178,1.96691,6.91523,628.109,313.518,-6.93889e-18,1.03604
16.553,70.5059,4.48653,2.23166,2.23166,1.96677,6.9144,628.035,313.481,1.30104e-18,1.03595
16.554,70.5094,4.48675,2.23154,2.23154,1.96663,6.91358,627.961,313.444,2.60209e-18,1.03585
16.555,70.5128,4.48696,2.23141,2.23141,1.96649,6.91275,627.887,313.407,8.23994e-18,1.03575
16.556,70.5166,4.4872,2.23129,2.23129,1.96635,6.91193,627.813,313.37,-1.6263e-17,1.03565
16.557,70.5201,4.48742,2.23117,2.23117,1.96621,6.9111,627.74,313.334,4.2067e-17,1.03555
16.558,70.5236,4.48764,2.23104,2.23104,1.96607,6.91028,627.666,313.297,-7.15573e-18,1.03545
16.559,70.5272,4.48786,2.23092,2.23092,1.96594,6.90946,627.592,313.26,3.20924e-17,1.03535
16.56,70.5307,4.48809,2.2308,2.2308,1.9658,6.90863,627.518,313.223,-8.67362e-19,1.03525
16.561,70.5343,4.48831,2.23067,2.23067,1.96566,6.90781,627.444,313.186,1.99493e-17,1.03515
16.562,70.5378,4.48853,2.23055,2.23055,1.96552,6.90698,627.371,313.15,1.23599e-17,1.03506
16.563,70.5414,4.48875,2.23043,2.23043,1.96538,6.90616,627.297,313.113,5.48606e-17,1.03496
16.564,70.5449,4.48897,2.2303,2.2303,1.96524,6.90534,627.223,313.076,-3.25261e-17,1.03486
16.565,70.5485,4.4892,2.23018,2.23018,1.9651,6.90451,627.149,313.039,-1.10589e-17,1.03476
16.566,70.552,4.48942,2.23006,2.23006,1.96496,6.90369,627.076,313.003,-2.38524e-18,1.03466
16.567,70.5556,4.48964,2.22994,2.22994,1.96482,6.90287,627.002,312.966,3.64292e-17,1.03456
16.568,70.5591,4.48986,2.22981,2.22981,1.96468,6.90204,626.928,312.929,1.64799e-17,1.03446
16.569,70.5626,4.49008,2.22969,2.22969,1.96454,6.90122,626.855,312.892,-1.45283e-17,1.03436
16.57,70.5662,4.49031,2.22957,2.22957,1.9644,6.9004,626.781,312.856,3.03577e-17,1.03426
16.571,70.5697,4.49053,2.22944,2.22944,1.96426,6.89958,626.707,312.819,-1.71304e-17,1.03416
16.572,70.5732,4.49075,2.22932,2.22932,1.96412,6.89875,626.634,312.782,9.88792e-17,1.03406
16.573,70.5768,4.49097,2.2292,2.2292,1.96398,6.89793,626.56,312.745,-5.20417e-17,1.03397
16.574,70.5803,4.49119,2.22908,2.22908,1.96384,6.89711,626.486,312.709,-6.93889e-18,1.03387
16.575,70.5838,4.49141,2.22895,2.22895,1.9637,6.89629,626.413,312.672,3.90313e-17,1.03377
16.576,70.5874,4.49164,2.22883,2.22883,1.96356,6.89547,626.339,312.635,-6.07153e-18,1.03367
16.577,70.5909,4.49186,2.22871,2.22871,1.96342,6.89464,626.266,312.599,2.29851e-17,1.03357
16.578,70.5944,4.49208,2.22859,2.22859,1.96328,6.89382,626.192,312.562,-4.40186e-17,1.03347
16.579,70.598,4.4923,2.22846,2.22846,1.96314,6.893,626.119,312.526,-3.72966e-17,1.03337
16.58,70.6015,4.49252,2.22834,2.22834,1.963,6.89218,626.045,312.489,6.72205e-17,1.03327
16.581,70.605,4.49274,2.22822,2.22822,1.96285,6.89136,625.972,312.452,-5.33427e-17,1.03317
16.582,70.6085,4.49296,2.2281,2.2281,1.96271,6.89054,625.899,312.416,2.68882e-17,1.03307
16.583,70.6121,4.49318,2.22797,2.22797,1.96257,6.88972,625.825,312.379,-1.06252e-17,1.03297
16.584,70.6156,4.4934,2.22785,2.22785,1.96243,6.8889,625.752,312.342,-4.11997e-18,1.03287
16.585,70.6191,4.49363,2.22773,2.22773,1.96229,6.88808,625.678,312.306,1.6263e-17,1.03277
16.586,70.6226,4.49385,2.22761,2.22761,1.96215,6.88725,625.605,312.269,1.04083e-17,1.03267
16.587,70.6262,4.49407,2.22749,2.22749,1.96201,6.88643,625.532,312.233,-1.66967e-17,1.03257
16.588,70.6297,4.49429,2.22736,2.22736,1.96187,6.88561,625.458,312.196,-3.40439e-17,1.03247
16.589,70.6332,4.49451,2.22724,2.22724,1.96173,6.88479,625.385,312.16,6.93889e-18,1.03238
16.59,70.6367,4.49473,2.22712,2.22712,1.96158,6.88397,625.312,312.123,9.54098e-18,1.03228
16.591,70.6402,4.49495,2.227,2.227,1.96144,6.88315,625.238,312.087,-6.50521e-19,1.03218
16.592,70.6438,4.49517,2.22688,2.22688,1.9613,6.88233,625.165,312.05,-1.4962e-17,1.03208
16.593,70.6473,4.49539,2.22676,2.22676,1.96116,6.88151,625.092,312.013,4.44523e-17,1.03198
16.594,70.6508,4.49561,2.22663,2.22663,1.96102,6.8807,625.019,311.977,3.85976e-17,1.03188
16.595,70.6543,4.49583,2.22651,2.22651,1.96088,6.87988,624.945,311.94,2.9924e-17,1.03178
16.596,70.6578,4.49605,2.22639,2.22639,1.96073,6.87906,624.872,311.904,4.57533e-17,1.03168
16.597,70.6613,4.49627,2.22627,2.22627,1.96059,6.87824,624.799,311.867,1.36609e-17,1.03158
16.598,70.6648,4.49649,2.22615,2.22615,1.96045,6.87742,624.726,311.831,4.25007e-17,1.03148
16.599,70.6684,4.49671,2.22603,2.22603,1.96031,6.8766,624.653,311.795,-2.51535e-17,1.03138
16.6,70.6719,4.49693,2.2259,2.2259,1.96017,6.87578,624.58,311.758,2.4503e-17,1.03128
16.601,70.6754,4.49715,2.22578,2.22578,1.96003,6.87496,624.507,311.722,-3.55618e-17,1.03118
16.602,70.6789,4.49737,2.22566,2.22566,1.95988,6.87414,624.434,311.685,2.12504e-17,1.03108
16.603,70.6824,4.49759,2.22554,2.22554,1.95974,6.87333,624.36,311.649,1.84314e-17,1.03098
16.604,70.6859,4.49781,2.22542,2.22542,1.9596,6.87251,624.287,311.612,-2.4503e-17,1.03088
16.605,70.6894,4.49803,2.2253,2.2253,1.95946,6.87169,624.214,311.576,2.64545e-17,1.03078
16.606,70.6929,4.49825,2.22518,2.22518,1.95931,6.87087,624.141,311.54,2.60209e-17,1.03068
16.607,70.6964,4.49847,2.22506,2.22506,1.95917,6.87005,624.068,311.503,4.16334e-17,1.03058
16.608,70.6999,4.49869,2.22494,2.22494,1.95903,6.86924,623.995,311.467,-2.60209e-18,1.03048
16.609,70.7034,4.49891,2.22481,2.22481,1.95889,6.86842,623.922,311.43,-4.55365e-18,1.03038
16.61,70.7069,4.49913,2.22469,2.22469,1.95874,6.8676,623.85,311.394,4.2067e-17,1.03028
16.611,70.7104,4.49935,2.22457,2.22457,1.9586,6.86678,623.777,311.358,-3.64292e-17,1.03018
16.612,70.7139,4.49957,2.22445,2.22445,1.95846,6.86597,623.704,311.321,-8.67362e-18,1.03008
16.613,70.7174,4.49979,2.22433,2.22433,1.95831,6.86515,623.631,311.285,4.46691e-17,1.02998
16.614,70.7209,4.50001,2.22421,2.22421,1.95817,6.86433,623.558,311.249,3.14419e-17,1.02988
16.615,70.7244,4.50022,2.22409,2.22409,1.95803,6.86351,623.485,311.212,1.04083e-17,1.02978
16.616,70.7279,4.50044,2.22397,2.22397,1.95789,6.8627,623.412,311.176,6.57027e-17,1.02968
16.617,70.7314,4.50066,2.22385,2.22385,1.95774,6.86188,623.339,311.14,-2.1684e-19,1.02958
16.618,70.7349,4.50088,2.22373,2.22373,1.9576,6.86107,623.267,311.103,9.32414e-18,1.02948
16.619,70.7384,4.5011,2.22361,2.22361,1.95746,6.86025,623.194,311.067,4.33681e-17,1.02938
16.62,70.7419,4.50132,2.22349,2.22349,1.95731,6.85943,623.121,311.031,4.33681e-18,1.02928
16.621,70.7454,4.50154,2.22337,2.22337,1.95717,6.85862,623.048,310.995,4.09828e-17,1.02918
16.622,70.7488,4.50176,2.22325,2.22325,1.95703,6.8578,622.976,310.958,-4.46691e-17,1.02908
16.623,70.7523,4.50198,2.22313,2.22313,1.95688,6.85698,622.903,310.922,1.66967e-17,1.02898
16.624,70.7558,4.50219,2.22301,2.22301,1.95674,6.85617,622.83,310.886,2.9165e-17,1.02888
16.625,70.7593,4.50241,2.22289,2.22289,1.9566,6.85535,622.758,310.85,-2.79724e-17,1.02878
16.626,70.7628,4.50263,2.22277,2.22277,1.95645,6.85454,622.685,310.813,3.18755e-17,1.02868
16.627,70.7663,4.50285,2.22265,2.22265,1.95631,6.85372,622.612,310.777,1.4962e-17,1.02858
16.628,70.7698,4.50307,2.22253,2.22253,1.95616,6.85291,622.54,310.741,3.43692e-17,1.02848
16.629,70.7732,4.50329,2.22241,2.22241,1.95602,6.85209,622.467,310.705,-7.80626e-18,1.02838
16.63,70.7767,4.50351,2.22229,2.22229,1.95588,6.85128,622.395,310.669,9.32414e-18,1.02828
16.631,70.7802,4.50372,2.22217,2.22217,1.95573,6.85046,622.322,310.632,3.03577e-17,1.02818
16.632,70.7837,4.50394,2.22205,2.22205,1.95559,6.84965,622.249,310.596,4.21755e-17,1.02808
16.633,70.7872,4.50416,2.22193,2.22193,1.95544,6.84883,622.177,310.56,2.42861e-17,1.02798
16.634,70.7906,4.50438,2.22181,2.22181,1.9553,6.84802,622.104,310.524,-1.35525e-17,1.02788
16.635,70.7942,4.5046,2.22169,2.22169,1.95515,6.84721,622.032,310.488,6.93889e-18,1.02778
16.636,70.7976,4.50481,2.22157,2.22157,1.95501,6.84639,621.959,310.452,5.96311e-18,1.02768
16.637,70.8011,4.50503,2.22145,2.22145,1.95487,6.84558,621.887,310.416,5.19333e-17,1.02758
16.638,70.8046,4.50525,2.22133,2.22133,1.95472,6.84476,621.815,310.379,3.56703e-17,1.02748
16.639,70.808,4.50547,2.22121,2.22121,1.95458,6.84395,621.742,310.343,7.83878e-17,1.02738
16.64,70.8115,4.50568,2.22109,2.22109,1.95443,6.84314,621.67,310.307,-8.99888e-18,1.02728
16.641,70.815,4.5059,2.22097,2.22097,1.95429,6.84232,621.597,310.271,5.31259e-18,1.02718
16.642,70.8184,4.50612,2.22085,2.22085,1.95414,6.84151,621.525,310.235,-1.79978e-17,1.02708
16.643,70.8219,4.50634,2.22073,2.22073,1.954,6.8407,621.453,310.199,-5.42101e-19,1.02698
16.644,70.8254,4.50655,2.22061,2.22061,1.95385,6.83988,621.38,310.163,7.91468e-18,1.02688
16.645,70.8288,4.50677,2.22049,2.22049,1.95371,6.83907,621.308,310.127,2.75387e-17,1.02678
16.646,70.8323,4.50699,2.22037,2.22037,1.95356,6.83826,621.236,310.091,2.68882e-17,1.02668
16.647,70.8358,4.50721,2.22025,2.22025,1.95342,6.83744,621.164,310.055,1.94072e-17,1.02658
16.648,70.8392,4.50742,2.22013,2.22013,1.95327,6.83663,621.091,310.019,-2.66714e-17,1.02648
16.649,70.8427,4.50764,2.22001,2.22001,1.95313,6.83582,621.019,309.983,5.91974e-17,1.02638
16.65,70.8462,4.50786,2.2199,2.2199,1.95298,6.83501,620.947,309.947,7.15573e-18,1.02628
16.651,70.8496,4.50808,2.21978,2.21978,1.95284,6.83419,620.875,309.911,4.33681e-18,1.02618
16.652,70.8531,4.50829,2.21966,2.21966,1.95269,6.83338,620.802,309.875,-1.05168e-17,1.02608
16.653,70.8566,4.50851,2.21954,2.21954,1.95255,6.83257,620.73,309.839,-1.45283e-17,1.02598
16.654,70.86,4.50873,2.21942,2.21942,1.9524,6.83176,620.658,309.803,-3.3285e-17,1.02588
16.655,70.8635,4.50894,2.2193,2.2193,1.95225,6.83095,620.586,309.767,1.6263e-18,1.02578
16.656,70.8669,4.50916,2.21918,2.21918,1.95211,6.83014,620.514,309.731,1.95156e-18,1.02568
16.657,70.8704,4.50938,2.21906,2.21906,1.95196,6.82932,620.442,309.695,-1.0842e-18,1.02558
16.658,70.8738,4.50959,2.21895,2.21895,1.95182,6.82851,620.37,309.659,-2.6563e-17,1.02548
16.659,70.8773,4.50981,2.21883,2.21883,1.95167,6.8277,620.298,309.623,-2.10335e-17,1.02538
16.66,70.8808,4.51003,2.21871,2.21871,1.95153,6.82689,620.226,309.587,1.24683e-17,1.02528
16.661,70.8842,4.51024,2.21859,2.21859,1.95138,6.82608,620.154,309.551,1.40946e-18,1.02518
16.662,70.8877,4.51046,2.21847,2.21847,1.95123,6.82527,620.082,309.516,-2.67798e-17,1.02508
16.663,70.8911,4.51068,2.21835,2.21835,1.95109,6.82446,620.01,309.48,5.89806e-17,1.02498
16.664,70.8946,4.51089,2.21823,2.21823,1.95094,6.82365,619.938,309.444,-8.07731e-17,1.02488
16.665,70.898,4.51111,2.21812,2.21812,1.95079,6.82284,619.866,309.408,-3.56703e-17,1.02478
16.666,70.9015,4.51132,2.218,2.218,1.95065,6.82203,619.794,309.372,3.97902e-17,1.02468
16.667,70.9049,4.51154,2.21788,2.21788,1.9505,6.82122,619.722,309.336,6.07153e-17,1.02458
16.668,70.9083,4.51176,2.21776,2.21776,1.95036,6.82041,619.65,309.3,4.21755e-17,1.02448
16.669,70.9118,4.51197,2.21764,2.21764,1.95021,6.8196,619.578,309.265,5.35596e-17,1.02438
16.67,70.9152,4.51219,2.21752,2.21752,1.95006,6.81879,619.507,309.229,2.89482e-17,1.02428
16.671,70.9187,4.5124,2.21741,2.21741,1.94992,6.81798,619.435,309.193,-2.21177e-17,1.02418
16.672,70.9221,4.51262,2.21729,2.21729,1.94977,6.81717,619.363,309.157,3.59955e-17,1.02408
16.673,70.9256,4.51284,2.21717,2.21717,1.94962,6.81636,619.291,309.121,1.87567e-17,1.02398
16.674,70.929,4.51305,2.21705,2.21705,1.94948,6.81555,619.219,309.086,-5.06322e-17,1.02388
16.675,70.9324,4.51327,2.21693,2.21693,1.94933,6.81474,619.148,309.05,-7.91468e-18,1.02378
16.676,70.9359,4.51348,2.21682,2.21682,1.94918,6.81393,619.076,309.014,1.32273e-17,1.02368
16.677,70.9393,4.5137,2.2167,2.2167,1.94903,6.81312,619.004,308.978,5.20417e-17,1.02358
16.678,70.9428,4.51391,2.21658,2.21658,1.94889,6.81231,618.933,308.943,1.73472e-18,1.02348
16.679,70.9462,4.51413,2.21646,2.21646,1.94874,6.8115,618.861,308.907,-1.06252e-17,1.02338
16.68,70.9496,4.51434,2.21635,2.21635,1.94859,6.8107,618.789,308.871,4.54281e-17,1.02328
16.681,70.9531,4.51456,2.21623,2.21623,1.94845,6.80989,618.718,308.835,5.24754e-17,1.02318
16.682,70.9565,4.51478,2.21611,2.21611,1.9483,6.80908,618.646,308.8,-4.21755e-17,1.02308
16.683,70.9599,4.51499,2.21599,2.21599,1.94815,6.80827,618.575,308.764,-5.38848e-17,1.02298
16.684,70.9634,4.51521,2.21588,2.21588,1.948,6.80746,618.503,308.728,5.52943e-18,1.02288
16.685,70.9668,4.51542,2.21576,2.21576,1.94786,6.80666,618.431,308.693,-1.61546e-17,1.02278
16.686,70.9702,4.51564,2.21564,2.21564,1.94771,6.80585,618.36,308.657,1.22515e-17,1.02268
16.687,70.9736,4.51585,2.21552,2.21552,1.94756,6.80504,618.288,308.621,-3.18755e-17,1.02258
16.688,70.9771,4.51607,2.21541,2.21541,1.94741,6.80423,618.217,308.586,6.57027e-17,1.02248
16.689,70.9805,4.51628,2.21529,2.21529,1.94727,6.80343,618.145,308.55,5.07407e-17,1.02238
16.69,70.9839,4.51649,2.21517,2.21517,1.94712,6.80262,618.074,308.514,-5.39933e-17,1.02228
16.691,70.9873,4.51671,2.21505,2.21505,1.94697,6.80181,618.003,308.479,3.05745e-17,1.02218
16.692,70.9908,4.51692,2.21494,2.21494,1.94682,6.801,617.931,308.443,7.15573e-18,1.02208
16.693,70.9942,4.51714,2.21482,2.21482,1.94667,6.8002,617.86,308.408,-2.87314e-17,1.02198
16.694,70.9976,4.51735,2.2147,2.2147,1.94653,6.79939,617.788,308.372,-1.55041e-17,1.02188
16.695,71.001,4.51757,2.21459,2.21459,1.94638,6.79858,617.717,308.336,1.77809e-17,1.02178
16.696,71.0044,4.51778,2.21447,2.21447,1.94623,6.79778,617.646,308.301,1.4962e-17,1.02169
16.697,71.0079,4.518,2.21435,2.21435,1.94608,6.79697,617.574,308.265,-5.04154e-17,1.02159
16.698,71.0113,4.51821,2.21423,2.21423,1.94593,6.79616,617.503,308.23,-3.48029e-17,1.02149
16.699,71.0147,4.51842,2.21412,2.21412,1.94578,6.79536,617.432,308.194,-2.60209e-18,1.02139
16.7,71.0181,4.51864,2.214,2.214,1.94564,6.79455,617.361,308.159,2.34188e-17,1.02129
16.701,71.0215,4.51885,2.21388,2.21388,1.94549,6.79375,617.289,308.123,1.01915e-17,1.02119
16.702,71.0249,4.51907,2.21377,2.21377,1.94534,6.79294,617.218,308.088,3.16587e-17,1.02109
16.703,71.0283,4.51928,2.21365,2.21365,1.94519,6.79214,617.147,308.052,-1.50704e-17,1.02099
16.704,71.0317,4.51949,2.21353,2.21353,1.94504,6.79133,617.076,308.017,2.71051e-17,1.02089
16.705,71.0352,4.51971,2.21342,2.21342,1.94489,6.79052,617.005,307.981,-4.23923e-17,1.02079
16.706,71.0386,4.51992,2.2133,2.2133,1.94474,6.78972,616.933,307.946,2.27682e-18,1.02069
16.707,71.042,4.52014,2.21319,2.21319,1.9446,6.78891,616.862,307.91,3.8706e-17,1.02059
16.708,71.0454,4.52035,2.21307,2.21307,1.94445,6.78811,616.791,307.875,-1.45283e-17,1.02049
16.709,71.0488,4.52056,2.21295,2.21295,1.9443,6.7873,616.72,307.839,6.61363e-18,1.02039
16.71,71.0522,4.52078,2.21284,2.21284,1.94415,6.7865,616.649,307.804,4.01155e-17,1.02029
16.711,71.0556,4.52099,2.21272,2.21272,1.944,6.7857,616.578,307.769,4.16334e-17,1.02019
16.712,71.059,4.5212,2.2126,2.2126,1.94385,6.78489,616.507,307.733,3.14419e-17,1.02009
16.713,71.0624,4.52142,2.21249,2.21249,1.9437,6.78409,616.436,307.698,2.71051e-17,1.01999
16.714,71.0658,4.52163,2.21237,2.21237,1.94355,6.78328,616.365,307.662,1.65883e-17,1.01989
16.715,71.0692,4.52184,2.21226,2.21226,1.9434,6.78248,616.294,307.627,-2.54788e-17,1.01979
16.716,71.0726,4.52206,2.21214,2.21214,1.94325,6.78167,616.223,307.592,2.80808e-17,1.01969
16.717,71.076,4.52227,2.21202,2.21202,1.9431,6.78087,616.152,307.556,4.6946e-17,1.01959
16.718,71.0794,4.52248,2.21191,2.21191,1.94295,6.78007,616.081,307.521,1.51788e-18,1.01949
16.719,71.0828,4.52269,2.21179,2.21179,1.9428,6.77926,616.01,307.486,1.0842e-18,1.01939
16.72,71.0862,4.52291,2.21168,2.21168,1.94265,6.77846,615.939,307.45,-3.03577e-18,1.01929
16.721,71.0896,4.52312,2.21156,2.21156,1.9425,6.77766,615.869,307.415,4.13081e-17,1.01919
16.722,71.093,4.52333,2.21144,2.21144,1.94235,6.77685,615.798,307.38,3.62124e-17,1.01909
16.723,71.0963,4.52355,2.21133,2.21133,1.9422,6.77605,615.727,307.344,-3.36103e-18,1.01899
16.724,71.0997,4.52376,2.21121,2.21121,1.94206,6.77525,615.656,307.309,-9.75782e-18,1.0189
16.725,71.1031,4.52397,2.2111,2.2111,1.94191,6.77444,615.585,307.274,-1.02999e-17,1.0188
16.726,71.1065,4.52418,2.21098,2.21098,1.94176,6.77364,615.515,307.238,4.04407e-17,1.0187
16.727,71.1099,4.5244,2.21087,2.21087,1.9416,6.77284,615.444,307.203,3.05745e-17,1.0186
16.728,71.1133,4.52461,2.21075,2.21075,1.94145,6.77204,615.373,307.168,-3.62124e-17,1.0185
16.729,71.1167,4.52482,2.21063,2.21063,1.9413,6.77123,615.302,307.133,5.80048e-17,1.0184
16.73,71.12,4.52503,2.21052,2.21052,1.94115,6.77043,615.232,307.097,1.31188e-17,1.0183
16.731,71.1234,4.52524,2.2104,2.2104,1.941,6.76963,615.161,307.062,-1.89735e-17,1.0182
16.732,71.1268,4.52546,2.21029,2.21029,1.94085,6.76883,615.091,307.027,-2.34188e-17,1.0181
16.733,71.1302,4.52567,2.21017,2.21017,1.9407,6.76803,615.02,306.992,4.09828e-17,1.018
16.734,71.1336,4.52588,2.21006,2.21006,1.94055,6.76722,614.949,306.957,-6.07153e-18,1.0179
16.735,71.1369,4.52609,2.20994,2.20994,1.9404,6.76642,614.879,306.921,2.38524e-18,1.0178
16.736,71.1403,4.5263,2.20983,2.20983,1.94025,6.76562,614.808,306.886,-2.63461e-17,1.0177
16.737,71.1437,4.52652,2.20971,2.20971,1.9401,6.76482,614.738,306.851,1.86483e-17,1.0176
16.738,71.1471,4.52673,2.2096,2.2096,1.93995,6.76402,614.667,306.816,-3.46945e-18,1.01751
16.739,71.1504,4.52694,2.20948,2.20948,1.9398,6.76322,614.597,306.781,-6.26669e-17,1.01741
16.74,71.1538,4.52715,2.20937,2.20937,1.93965,6.76242,614.526,306.746,-8.67362e-19,1.01731
16.741,71.1572,4.52736,2.20925,2.20925,1.9395,6.76162,614.456,306.71,3.40439e-17,1.01721
16.742,71.1605,4.52757,2.20914,2.20914,1.93935,6.76082,614.385,306.675,2.09251e-17,1.01711
16.743,71.1639,4.52778,2.20902,2.20902,1.93919,6.76002,614.315,306.64,5.83301e-17,1.01701
16.744,71.1673,4.52799,2.20891,2.20891,1.93904,6.75921,614.244,306.605,4.09828e-17,1.01691
16.745,71.1706,4.52821,2.20879,2.20879,1.93889,6.75841,614.174,306.57,1.58294e-17,1.01681
16.746,71.174,4.52842,2.20868,2.20868,1.93874,6.75761,614.104,306.535,1.0842e-19,1.01671
16.747,71.1774,4.52863,2.20856,2.20856,1.93859,6.75681,614.033,306.5,9.21572e-18,1.01661
16.748,71.1807,4.52884,2.20845,2.20845,1.93844,6.75601,613.963,306.465,-2.02746e-17,1.01651
16.749,71.1841,4.52905,2.20833,2.20833,1.93829,6.75521,613.893,306.43,3.10082e-17,1.01642
16.75,71.1875,4.52926,2.20822,2.20822,1.93814,6.75442,613.822,306.395,4.2067e-17,1.01632
16.751,71.1908,4.52947,2.2081,2.2081,1.93798,6.75362,613.752,306.36,-1.0842e-19,1.01622
16.752,71.1942,4.52968,2.20799,2.20799,1.93783,6.75282,613.682,306.325,6.07153e-18,1.01612
16.753,71.1975,4.52989,2.20788,2.20788,1.93768,6.75202,613.612,306.29,-1.44199e-17,1.01602
16.754,71.2009,4.5301,2.20776,2.20776,1.93753,6.75122,613.542,306.255,1.01915e-17,1.01592
16.755,71.2042,4.53031,2.20765,2.20765,1.93738,6.75042,613.471,306.22,4.47775e-17,1.01582
16.756,71.2076,4.53052,2.20753,2.20753,1.93723,6.74962,613.401,306.185,3.57787e-17,1.01572
16.757,71.2109,4.53073,2.20742,2.20742,1.93707,6.74882,613.331,306.15,2.73219e-17,1.01562
16.758,71.2143,4.53094,2.2073,2.2073,1.93692,6.74802,613.261,306.115,-5.42101e-19,1.01553
16.759,71.2176,4.53115,2.20719,2.20719,1.93677,6.74722,613.191,306.08,5.29091e-17,1.01543
16.76,71.221,4.53136,2.20708,2.20708,1.93662,6.74643,613.121,306.045,8.05562e-17,1.01533
16.761,71.2243,4.53157,2.20696,2.20696,1.93647,6.74563,613.051,306.01,4.73796e-17,1.01523
16.762,71.2277,4.53178,2.20685,2.20685,1.93631,6.74483,612.981,305.975,-1.2902e-17,1.01513
16.763,71.231,4.53199,2.20673,2.20673,1.93616,6.74403,612.911,305.94,2.20093e-17,1.01503
16.764,71.2344,4.5322,2.20662,2.20662,1.93601,6.74323,612.841,305.905,3.08998e-17,1.01493
16.765,71.2377,4.53241,2.20651,2.20651,1.93586,6.74243,612.771,305.87,2.6563e-17,1.01483
16.766,71.2411,4.53262,2.20639,2.20639,1.9357,6.74164,612.701,305.836,-9.86624e-18,1.01474
16.767,71.2444,4.53283,2.20628,2.20628,1.93555,6.74084,612.631,305.801,1.51788e-17,1.01464
16.768,71.2477,4.53304,2.20616,2.20616,1.9354,6.74004,612.561,305.766,4.4886e-17,1.01454
16.769,71.2511,4.53325,2.20605,2.20605,1.93525,6.73924,612.491,305.731,1.25767e-17,1.01444
16.77,71.2544,4.53346,2.20594,2.20594,1.93509,6.73845,612.421,305.696,2.05998e-17,1.01434
16.771,71.2577,4.53367,2.20582,2.20582,1.93494,6.73765,612.351,305.661,-1.07336e-17,1.01424
16.772,71.2611,4.53388,2.20571,2.20571,1.93479,6.73685,612.281,305.626,2.93819e-17,1.01415
16.773,71.2644,4.53409,2.2056,2.2056,1.93463,6.73606,612.212,305.592,1.01915e-17,1.01405
16.774,71.2677,4.5343,2.20548,2.20548,1.93448,6.73526,612.142,305.557,3.63208e-17,1.01395
16.775,71.2711,4.53451,2.20537,2.20537,1.93433,6.73446,612.072,305.522,5.37764e-17,1.01385
16.776,71.2744,4.53471,2.20525,2.20525,1.93418,6.73367,612.002,305.487,2.88398e-17,1.01375
16.777,71.2777,4.53492,2.20514,2.20514,1.93402,6.73287,611.932,305.452,-2.23346e-17,1.01365
16.778,71.2811,4.53513,2.20503,2.20503,1.93387,6.73207,611.863,305.418,4.87891e-18,1.01356
16.779,71.2844,4.53534,2.20491,2.20491,1.93372,6.73128,611.793,305.383,-2.82977e-17,1.01346
16.78,71.2877,4.53555,2.2048,2.2048,1.93356,6.73048,611.723,305.348,4.36933e-17,1.01336
16.781,71.291,4.53576,2.20469,2.20469,1.93341,6.72969,611.654,305.314,2.09251e-17,1.01326
16.782,71.2943,4.53597,2.20457,2.20457,1.93326,6.72889,611.584,305.279,3.56703e-17,1.01316
16.783,71.2977,4.53617,2.20446,2.20446,1.9331,6.7281,611.514,305.244,3.7405e-17,1.01306
16.784,71.301,4.53638,2.20435,2.20435,1.93295,6.7273,611.445,305.209,-8.34836e-18,1.01297
16.785,71.3043,4.53659,2.20424,2.20424,1.9328,6.7265,611.375,305.175,-1.35525e-17,1.01287
16.786,71.3076,4.5368,2.20412,2.20412,1.93264,6.72571,611.306,305.14,-1.36609e-17,1.01277
16.787,71.3109,4.53701,2.20401,2.20401,1.93249,6.72491,611.236,305.105,4.66207e-18,1.01267
16.788,71.3142,4.53721,2.2039,2.2039,1.93234,6.72412,611.167,305.071,1.76725e-17,1.01257
16.789,71.3176,4.53742,2.20378,2.20378,1.93218,6.72332,611.097,305.036,3.67545e-17,1.01248
16.79,71.3209,4.53763,2.20367,2.20367,1.93203,6.72253,611.028,305.001,-4.66207e-18,1.01238
16.791,71.3242,4.53784,2.20356,2.20356,1.93187,6.72174,610.958,304.967,2.38524e-18,1.01228
16.792,71.3275,4.53804,2.20345,2.20345,1.93172,6.72094,610.889,304.932,4.78133e-17,1.01218
16.793,71.3308,4.53825,2.20333,2.20333,1.93157,6.72015,610.819,304.898,6.35342e-17,1.01208
16.794,71.3341,4.53846,2.20322,2.20322,1.93141,6.71935,610.75,304.863,8.67362e-18,1.01199
16.795,71.3374,4.53867,2.20311,2.20311,1.93126,6.71856,610.681,304.828,-1.04083e-17,1.01189
16.796,71.3407,4.53887,2.20299,2.20299,1.9311,6.71776,610.611,304.794,4.55365e-18,1.01179
16.797,71.344,4.53908,2.20288,2.20288,1.93095,6.71697,610.542,304.759,2.14672e-17,1.01169
16.798,71.3473,4.53929,2.20277,2.20277,1.93079,6.71618,610.473,304.725,2.7864e-17,1.01159
16.799,71.3506,4.5395,2.20266,2.20266,1.93064,6.71538,610.403,304.69,-1.47451e-17,1.0115
16.8,71.3539,4.5397,2.20254,2.20254,1.93049,6.71459,610.334,304.656,7.26415e-18,1.0114
16.801,71.3572,4.53991,2.20243,2.20243,1.93033,6.7138,610.265,304.621,1.46367e-17,1.0113
16.802,71.3605,4.54012,2.20232,2.20232,1.93018,6.713,610.196,304.586,-4.11997e-18,1.0112
16.803,71.3638,4.54032,2.20221,2.20221,1.93002,6.71221,610.126,304.552,-3.81639e-17,1.01111
16.804,71.3671,4.54053,2.2021,2.2021,1.92987,6.71142,610.057,304.517,2.9165e-17,1.01101
16.805,71.3704,4.54073,2.20198,2.20198,1.92971,6.71062,609.988,304.483,1.56125e-17,1.01091
16.806,71.3737,4.54094,2.20187,2.20187,1.92956,6.70983,609.919,304.449,-1.38778e-17,1.01081
16.807,71.3769,4.54115,2.20176,2.20176,1.9294,6.70904,609.85,304.414,5.31259e-17,1.01072
16.808,71.3802,4.54135,2.20165,2.20165,1.92925,6.70825,609.781,304.38,1.57209e-17,1.01062
16.809,71.3835,4.54156,2.20153,2.20153,1.92909,6.70745,609.711,304.345,-3.76218e-17,1.01052
16.81,71.3868,4.54177,2.20142,2.20142,1.92894,6.70666,609.642,304.311,7.39426e-17,1.01042
16.811,71.3901,4.54197,2.20131,2.20131,1.92878,6.70587,609.573,304.276,-1.14925e-17,1.01033
16.812,71.3934,4.54218,2.2012,2.2012,1.92863,6.70508,609.504,304.242,2.69966e-17,1.01023
16.813,71.3966,4.54238,2.20109,2.20109,1.92847,6.70429,609.435,304.207,2.93819e-17,1.01013
16.814,71.3999,4.54259,2.20097,2.20097,1.92832,6.70349,609.366,304.173,8.13152e-18,1.01003
16.815,71.4032,4.54279,2.20086,2.20086,1.92816,6.7027,609.297,304.139,1.9082e-17,1.00994
16.816,71.4065,4.543,2.20075,2.20075,1.92801,6.70191,609.228,304.104,6.10406e-17,1.00984
16.817,71.4097,4.5432,2.20064,2.20064,1.92785,6.70112,609.159,304.07,-5.41017e-17,1.00974
16.818,71.413,4.54341,2.20053,2.20053,1.9277,6.70033,609.09,304.036,2.55872e-17,1.00965
16.819,71.4163,4.54362,2.20042,2.20042,1.92754,6.69954,609.022,304.001,6.39679e-18,1.00955
16.82,71.4196,4.54382,2.2003,2.2003,1.92739,6.69875,608.953,303.967,-8.13152e-18,1.00945
16.821,71.4228,4.54403,2.20019,2.20019,1.92723,6.69796,608.884,303.933,-3.04661e-17,1.00935
16.822,71.4261,4.54423,2.20008,2.20008,1.92707,6.69716,608.815,303.898,3.28513e-17,1.00926
16.823,71.4294,4.54444,2.19997,2.19997,1.92692,6.69637,608.746,303.864,2.92735e-17,1.00916
16.824,71.4326,4.54464,2.19986,2.19986,1.92676,6.69558,608.677,303.83,2.49366e-18,1.00906
16.825,71.4359,4.54484,2.19975,2.19975,1.92661,6.69479,608.609,303.795,-4.35849e-17,1.00897
16.826,71.4391,4.54505,2.19964,2.19964,1.92645,6.694,608.54,303.761,-1.07336e-17,1.00887
16.827,71.4424,4.54525,2.19952,2.19952,1.92629,6.69321,608.471,303.727,-1.30104e-18,1.00877
16.828,71.4457,4.54546,2.19941,2.19941,1.92614,6.69242,608.402,303.693,6.93889e-18,1.00868
16.829,71.4489,4.54566,2.1993,2.1993,1.92598,6.69163,608.334,303.658,5.74627e-17,1.00858
16.83,71.4522,4.54587,2.19919,2.19919,1.92583,6.69084,608.265,303.624,-4.10913e-17,1.00848
16.831,71.4554,4.54607,2.19908,2.19908,1.92567,6.69005,608.196,303.59,-4.03323e-17,1.00839
16.832,71.4587,4.54627,2.19897,2.19897,1.92551,6.68926,608.128,303.556,-2.27682e-18,1.00829
16.833,71.4619,4.54648,2.19886,2.19886,1.92536,6.68847,608.059,303.521,-4.81386e-17,1.00819
16.834,71.4652,4.54668,2.19875,2.19875,1.9252,6.68768,607.991,303.487,1.27936e-17,1.0081
16.835,71.4684,4.54689,2.19864,2.19864,1.92504,6.6869,607.922,303.453,4.02239e-17,1.008
16.836,71.4717,4.54709,2.19852,2.19852,1.92489,6.68611,607.853,303.419,-1.98409e-17,1.0079
16.837,71.4749,4.54729,2.19841,2.19841,1.92473,6.68532,607.785,303.385,-4.68375e-17,1.00781
16.838,71.4782,4.5475,2.1983,2.1983,1.92457,6.68453,607.716,303.35,4.94396e-17,1.00771
16.839,71.4814,4.5477,2.19819,2.19819,1.92442,6.68374,607.648,303.316,5.0307e-17,1.00761
16.84,71.4846,4.5479,2.19808,2.19808,1.92426,6.68295,607.579,303.282,8.45678e-18,1.00752
16.841,71.4879,4.54811,2.19797,2.19797,1.9241,6.68216,607.511,303.248,-1.07336e-17,1.00742
16.842,71.4911,4.54831,2.19786,2.19786,1.92395,6.68137,607.443,303.214,4.67291e-17,1.00732
16.843,71.4943,4.54851,2.19775,2.19775,1.92379,6.68059,607.374,303.18,1.79978e-17,1.00723
16.844,71.4976,4.54872,2.19764,2.19764,1.92363,6.6798,607.306,303.146,6.39679e-18,1.00713
16.845,71.5008,4.54892,2.19753,2.19753,1.92348,6.67901,607.237,303.112,7.15573e-18,1.00704
16.846,71.504,4.54912,2.19742,2.19742,1.92332,6.67822,607.169,303.078,-5.42101e-19,1.00694
16.847,71.5073,4.54932,2.19731,2.19731,1.92316,6.67743,607.101,303.044,2.23346e-17,1.00684
16.848,71.5105,4.54953,2.1972,2.1972,1.92301,6.67665,607.032,303.009,1.84314e-18,1.00675
16.849,71.5137,4.54973,2.19709,2.19709,1.92285,6.67586,606.964,302.975,-1.31188e-17,1.00665
16.85,71.5169,4.54993,2.19698,2.19698,1.92269,6.67507,606.896,302.941,2.90566e-17,1.00655
16.851,71.5202,4.55013,2.19687,2.19687,1.92253,6.67428,606.828,302.907,0,1.00646
16.852,71.5234,4.55033,2.19675,2.19675,1.92238,6.6735,606.759,302.873,3.81639e-17,1.00636
16.853,71.5266,4.55054,2.19664,2.19664,1.92222,6.67271,606.691,302.839,-1.1601e-17,1.00627
16.854,71.5298,4.55074,2.19653,2.19653,1.92206,6.67192,606.623,302.805,4.11997e-18,1.00617
16.855,71.533,4.55094,2.19642,2.19642,1.9219,6.67114,606.555,302.771,-1.30104e-18,1.00607
16.856,71.5363,4.55114,2.19631,2.19631,1.92175,6.67035,606.487,302.737,8.23994e-18,1.00598
16.857,71.5395,4.55135,2.1962,2.1962,1.92159,6.66956,606.419,302.703,-1.1601e-17,1.00588
16.858,71.5427,4.55154,2.19609,2.19609,1.92143,6.66878,606.351,302.669,7.04731e-18,1.00579
16.859,71.5459,4.55175,2.19598,2.19598,1.92127,6.66799,606.282,302.636,-7.73036e-17,1.00569
16.86,71.5491,4.55195,2.19587,2.19587,1.92112,6.6672,606.214,302.602,4.46691e-17,1.0056
16.861,71.5523,4.55215,2.19576,2.19576,1.92096,6.66642,606.146,302.568,1.95156e-18,1.0055
16.862,71.5555,4.55235,2.19565,2.19565,1.9208,6.66563,606.078,302.534,-1.84314e-17,1.0054
16.863,71.5587,4.55255,2.19554,2.19554,1.92064,6.66485,606.01,302.5,7.80626e-18,1.00531
16.864,71.5619,4.55275,2.19543,2.19543,1.92048,6.66406,605.942,302.466,1.46367e-17,1.00521
16.865,71.5651,4.55295,2.19532,2.19532,1.92033,6.66328,605.874,302.432,1.46367e-17,1.00512
16.866,71.5683,4.55315,2.19521,2.19521,1.92017,6.66249,605.806,302.398,3.26345e-17,1.00502
16.867,71.5715,4.55335,2.19511,2.19511,1.92001,6.66171,605.738,302.364,4.92228e-17,1.00493
16.868,71.5748,4.55356,2.195,2.195,1.91985,6.66092,605.671,302.33,4.77049e-18,1.00483
16.869,71.5778,4.55375,2.19489,2.19489,1.91969,6.66013,605.603,302.297,-9.75782e-19,1.00474
16.87,71.5811,4.55395,2.19478,2.19478,1.91953,6.65935,605.535,302.263,1.40946e-17,1.00464
16.871,71.5843,4.55415,2.19467,2.19467,1.91938,6.65856,605.467,302.229,2.23346e-17,1.00454
16.872,71.5874,4.55435,2.19456,2.19456,1.91922,6.65778,605.399,302.195,1.46367e-17,1.00445
16.873,71.5906,4.55455,2.19445,2.19445,1.91906,6.657,605.331,302.161,5.64869e-17,1.00435
16.874,71.5938,4.55475,2.19434,2.19434,1.9189,6.65621,605.264,302.128,-4.17418e-17,1.00426
16.875,71.597,4.55495,2.19423,2.19423,1.91874,6.65543,605.196,302.094,1.75641e-17,1.00416
16.876,71.6002,4.55515,2.19412,2.19412,1.91858,6.65464,605.128,302.06,-2.01662e-17,1.00407
16.877,71.6034,4.55535,2.19401,2.19401,1.91842,6.65386,605.06,302.026,-1.65883e-17,1.00397
16.878,71.6065,4.55555,2.1939,2.1939,1.91827,6.65307,604.993,301.992,-1.60462e-17,1.00388
16.879,71.6097,4.55575,2.19379,2.19379,1.91811,6.65229,604.925,301.959,3.1225e-17,1.00378
16.88,71.6129,4.55595,2.19368,2.19368,1.91795,6.65151,604.857,301.925,2.66714e-17,1.00369
16.881,71.6161,4.55615,2.19357,2.19357,1.91779,6.65072,604.79,301.891,2.84061e-17,1.00359
16.882,71.6192,4.55635,2.19346,2.19346,1.91763,6.64994,604.722,301.858,-5.14996e-17,1.0035
16.883,71.6224,4.55655,2.19336,2.19336,1.91747,6.64916,604.654,301.824,-1.32273e-17,1.0034
16.884,71.6256,4.55675,2.19325,2.19325,1.91731,6.64837,604.587,301.79,1.18178e-17,1.00331
16.885,71.6287,4.55694,2.19314,2.19314,1.91715,6.64759,604.519,301.756,3.67545e-17,1.00321
16.886,71.6319,4.55714,2.19303,2.19303,1.91699,6.64681,604.452,301.723,-2.48282e-17,1.00312
16.887,71.635,4.55734,2.19292,2.19292,1.91683,6.64602,604.384,301.689,5.42101e-18,1.00302
16.888,71.6382,4.55754,2.19281,2.19281,1.91667,6.64524,604.317,301.655,6.50521e-18,1.00293
16.889,71.6414,4.55774,2.1927,2.1927,1.91652,6.64446,604.249,301.622,3.14419e-17,1.00284
16.89,71.6445,4.55794,2.19259,2.19259,1.91636,6.64368,604.182,301.588,1.00831e-17,1.00274
16.891,71.6477,4.55813,2.19248,2.19248,1.9162,6.64289,604.114,301.555,-3.35018e-17,1.00265
16.892,71.6508,4.55833,2.19238,2.19238,1.91604,6.64211,604.047,301.521,2.89482e-17,1.00255
16.893,71.654,4.55853,2.19227,2.19227,1.91588,6.64133,603.98,301.487,-4.17418e-17,1.00246
16.894,71.6571,4.55873,2.19216,2.19216,1.91572,6.64055,603.912,301.454,-2.30935e-17,1.00236
16.895,71.6603,4.55892,2.19205,2.19205,1.91556,6.63976,603.845,301.42,3.1225e-17,1.00227
16.896,71.6634,4.55912,2.19194,2.19194,1.9154,6.63898,603.777,301.387,-2.71051e-18,1.00217
16.897,71.6665,4.55932,2.19183,2.19183,1.91524,6.6382,603.71,301.353,4.01155e-18,1.00208
16.898,71.6697,4.55952,2.19172,2.19172,1.91508,6.63742,603.643,301.319,3.78387e-17,1.00199
16.899,71.6728,4.55971,2.19162,2.19162,1.91492,6.63664,603.576,301.286,2.09251e-17,1.00189
16.9,71.676,4.55991,2.19151,2.19151,1.91476,6.63586,603.508,301.252,1.61546e-17,1.0018
16.901,71.6791,4.56011,2.1914,2.1914,1.9146,6.63507,603.441,301.219,6.83047e-18,1.0017
16.902,71.6822,4.5603,2.19129,2.19129,1.91444,6.63429,603.374,301.185,-3.55618e-17,1.00161
16.903,71.6854,4.5605,2.19118,2.19118,1.91428,6.63351,603.307,301.152,-6.83047e-18,1.00151
16.904,71.6885,4.5607,2.19107,2.19107,1.91412,6.63273,603.239,301.118,4.58618e-17,1.00142
16.905,71.6916,4.56089,2.19097,2.19097,1.91396,6.63195,603.172,301.085,1.97325e-17,1.00133
16.906,71.6947,4.56109,2.19086,2.19086,1.9138,6.63117,603.105,301.051,-9.75782e-19,1.00123
16.907,71.6979,4.56128,2.19075,2.19075,1.91364,6.63039,603.038,301.018,-2.55872e-17,1.00114
16.908,71.701,4.56148,2.19064,2.19064,1.91348,6.62961,602.971,300.984,1.95156e-18,1.00104
16.909,71.7041,4.56168,2.19053,2.19053,1.91332,6.62883,602.904,300.951,5.09575e-17,1.00095
16.91,71.7072,4.56187,2.19043,2.19043,1.91316,6.62805,602.837,300.918,1.52873e-17,1.00086
16.911,71.7103,4.56207,2.19032,2.19032,1.91299,6.62727,602.77,300.884,-4.40186e-17,1.00076
16.912,71.7135,4.56226,2.19021,2.19021,1.91283,6.62649,602.703,300.851,2.63461e-17,1.00067
16.913,71.7166,4.56246,2.1901,2.1901,1.91267,6.62571,602.636,300.817,-2.09251e-17,1.00058
16.914,71.7197,4.56265,2.18999,2.18999,1.91251,6.62493,602.569,300.784,4.71628e-17,1.00048
16.915,71.7228,4.56285,2.18989,2.18989,1.91235,6.62415,602.502,300.75,2.72135e-17,1.00039
16.916,71.7259,4.56304,2.18978,2.18978,1.91219,6.62337,602.435,300.717,3.81639e-17,1.00029
16.917,71.729,4.56324,2.18967,2.18967,1.91203,6.62259,602.368,300.684,2.50451e-17,1.0002
16.918,71.7321,4.56343,2.18956,2.18956,1.91187,6.62181,602.301,300.65,4.03323e-17,1.00011
16.919,71.7352,4.56363,2.18946,2.18946,1.91171,6.62103,602.234,300.617,2.71051e-18,1.00001
16.92,71.7383,4.56382,2.18935,2.18935,1.91155,6.62025,602.167,300.584,-1.19262e-17,0.99992
16.921,71.7414,4.56401,2.18924,2.18924,1.91139,6.61947,602.1,300.55,3.46945e-18,0.999827
16.922,71.7445,4.56421,2.18913,2.18913,1.91122,6.61869,602.034,300.517,2.63461e-17,0.999733
16.923,71.7476,4.5644,2.18903,2.18903,1.91106,6.61792,601.967,300.484,1.55041e-17,0.99964
16.924,71.7507,4.5646,2.18892,2.18892,1.9109,6.61714,601.9,300.45,2.15756e-17,0.999547
16.925,71.7537,4.56479,2.18881,2.18881,1.91074,6.61636,601.833,300.417,-1.33357e-17,0.999454
16.926,71.7568,4.56498,2.1887,2.1887,1.91058,6.61558,601.766,300.384,1.98409e-17,0.99936
16.927,71.7599,4.56518,2.1886,2.1886,1.91042,6.6148,601.7,300.351,-3.36103e-18,0.999267
16.928,71.763,4.56537,2.18849,2.18849,1.91026,6.61402,601.633,300.317,-1.23599e-17,0.999174
16.929,71.7661,4.56556,2.18838,2.18838,1.9101,6.61325,601.566,300.284,-1.94072e-17,0.999081
16.93,71.7692,4.56576,2.18827,2.18827,1.90993,6.61247,601.5,300.251,6.21248e-17,0.998988
16.931,71.7722,4.56595,2.18817,2.18817,1.90977,6.61169,601.433,300.218,2.43945e-17,0.998895
16.932,71.7753,4.56614,2.18806,2.18806,1.90961,6.61091,601.366,300.184,-3.90313e-18,0.998802
16.933,71.7784,4.56634,2.18795,2.18795,1.90945,6.61014,601.3,300.151,8.78204e-18,0.998709
16.934,71.7814,4.56653,2.18785,2.18785,1.90929,6.60936,601.233,300.118,-1.13841e-17,0.998616
16.935,71.7845,4.56672,2.18774,2.18774,1.90912,6.60858,601.167,300.085,3.55618e-17,0.998523
16.936,71.7876,4.56691,2.18763,2.18763,1.90896,6.6078,601.1,300.052,-2.41777e-17,0.99843
16.937,71.7906,4.56711,2.18752,2.18752,1.9088,6.60703,601.033,300.018,-1.98409e-17,0.998338
16.938,71.7937,4.5673,2.18742,2.18742,1.90864,6.60625,600.967,299.985,4.38018e-17,0.998245
16.939,71.7967,4.56749,2.18731,2.18731,1.90848,6.60547,600.9,299.952,-4.66207e-18,0.998152
16.94,71.7998,4.56768,2.1872,2.1872,1.90831,6.6047,600.834,299.919,-1.10589e-17,0.99806
16.941,71.8029,4.56787,2.1871,2.1871,1.90815,6.60392,600.768,299.886,1.04083e-17,0.997967
16.942,71.8059,4.56806,2.18699,2.18699,1.90799,6.60314,600.701,299.853,2.34188e-17,0.997875
16.943,71.809,4.56826,2.18688,2.18688,1.90783,6.60237,600.635,299.82,-1.92988e-17,0.997782
16.944,71.812,4.56845,2.18678,2.18678,1.90767,6.60159,600.568,299.786,-3.81639e-17,0.997689
16.945,71.8151,4.56864,2.18667,2.18667,1.9075,6.60081,600.502,299.753,3.07913e-17,0.997597
16.946,71.8181,4.56883,2.18656,2.18656,1.90734,6.60004,600.436,299.72,-2.95987e-17,0.997505
16.947,71.8211,4.56902,2.18646,2.18646,1.90718,6.59926,600.369,299.687,1.89735e-17,0.997412
16.948,71.8242,4.56921,2.18635,2.18635,1.90702,6.59849,600.303,299.654,-2.60209e-18,0.99732
16.949,71.8272,4.5694,2.18624,2.18624,1.90685,6.59771,600.237,299.621,4.80302e-17,0.997228
16.95,71.8302,4.56959,2.18614,2.18614,1.90669,6.59693,600.17,299.588,1.86483e-17,0.997135
16.951,71.8333,4.56978,2.18603,2.18603,1.90653,6.59616,600.104,299.555,8.23994e-18,0.997043
16.952,71.8363,4.56997,2.18593,2.18593,1.90637,6.59538,600.038,299.522,-2.07083e-17,0.996951
16.953,71.8393,4.57016,2.18582,2.18582,1.9062,6.59461,599.972,299.489,1.76725e-17,0.996859
16.954,71.8424,4.57035,2.18571,2.18571,1.90604,6.59383,599.905,299.456,2.87314e-17,0.996767
16.955,71.8454,4.57054,2.18561,2.18561,1.90588,6.59306,599.839,299.423,1.57209e-17,0.996675
16.956,71.8484,4.57073,2.1855,2.1855,1.90571,6.59228,599.773,299.39,-2.50451e-17,0.996583
16.957,71.8514,4.57092,2.18539,2.18539,1.90555,6.59151,599.707,299.357,1.95156e-18,0.996491
16.958,71.8544,4.57111,2.18529,2.18529,1.90539,6.59073,599.641,299.324,3.17671e-17,0.996399
16.959,71.8575,4.5713,2.18518,2.18518,1.90522,6.58996,599.575,299.291,-7.15573e-18,0.996307
16.96,71.8605,4.57149,2.18508,2.18508,1.90506,6.58919,599.509,299.258,-7.48099e-18,0.996215
16.961,71.8635,4.57168,2.18497,2.18497,1.9049,6.58841,599.443,299.225,-1.10589e-17,0.996124
16.962,71.8665,4.57187,2.18486,2.18486,1.90474,6.58764,599.377,299.192,-1.48536e-17,0.996032
16.963,71.8695,4.57205,2.18476,2.18476,1.90457,6.58686,599.311,299.159,-1.22515e-17,0.99594
16.964,71.8725,4.57224,2.18465,2.18465,1.90441,6.58609,599.245,299.126,2.9924e-17,0.995848
16.965,71.8755,4.57243,2.18455,2.18455,1.90425,6.58532,599.179,299.093,-2.1684e-18,0.995757
16.966,71.8785,4.57262,2.18444,2.18444,1.90408,6.58454,599.113,299.061,5.5728e-17,0.995665
16.967,71.8815,4.57281,2.18433,2.18433,1.90392,6.58377,599.047,299.028,-1.51788e-18,0.995574
16.968,71.8845,4.573,2.18423,2.18423,1.90375,6.58299,598.981,298.995,1.40946e-18,0.995482
16.969,71.8875,4.57318,2.18412,2.18412,1.90359,6.58222,598.915,298.962,-1.11673e-17,0.995391
16.97,71.8905,4.57337,2.18402,2.18402,1.90343,6.58145,598.849,298.929,3.35018e-17,0.995299
16.971,71.8934,4.57356,2.18391,2.18391,1.90326,6.58067,598.783,298.896,4.2067e-17,0.995208
16.972,71.8964,4.57375,2.18381,2.18381,1.9031,6.5799,598.717,298.863,4.43439e-17,0.995117
16.973,71.8994,4.57393,2.1837,2.1837,1.90294,6.57913,598.651,298.831,1.14925e-17,0.995025
16.974,71.9024,4.57412,2.18359,2.18359,1.90277,6.57836,598.585,298.798,4.88975e-17,0.994934
16.975,71.9054,4.57431,2.18349,2.18349,1.90261,6.57758,598.52,298.765,3.33934e-17,0.994843
16.976,71.9083,4.57449,2.18338,2.18338,1.90244,6.57681,598.454,298.732,-6.93889e-18,0.994752
16.977,71.9113,4.57468,2.18328,2.18328,1.90228,6.57604,598.388,298.699,4.38018e-17,0.994661
16.978,71.9143,4.57487,2.18317,2.18317,1.90212,6.57527,598.322,298.667,-9.75782e-19,0.994569
16.979,71.9172,4.57505,2.18307,2.18307,1.90195,6.57449,598.257,298.634,-7.15573e-18,0.994478
16.98,71.9202,4.57524,2.18296,2.18296,1.90179,6.57372,598.191,298.601,9.43256e-18,0.994387
16.981,71.9232,4.57543,2.18286,2.18286,1.90162,6.57295,598.125,298.568,6.72205e-18,0.994296
16.982,71.9261,4.57561,2.18275,2.18275,1.90146,6.57218,598.06,298.536,6.07153e-18,0.994205
16.983,71.9291,4.5758,2.18265,2.18265,1.9013,6.57141,597.994,298.503,-1.60462e-17,0.994115
16.984,71.932,4.57598,2.18254,2.18254,1.90113,6.57063,597.928,298.47,6.62448e-17,0.994024
16.985,71.935,4.57617,2.18244,2.18244,1.90097,6.56986,597.863,298.437,2.1684e-18,0.993933
16.986,71.938,4.57635,2.18233,2.18233,1.9008,6.56909,597.797,298.405,-1.32273e-17,0.993842
16.987,71.9409,4.57654,2.18223,2.18223,1.90064,6.56832,597.732,298.372,-2.1684e-19,0.993751
16.988,71.9439,4.57672,2.18212,2.18212,1.90047,6.56755,597.666,298.339,-2.98156e-17,0.993661
16.989,71.9468,4.57691,2.18202,2.18202,1.90031,6.56678,597.6,298.307,1.76725e-17,0.99357
16.99,71.9497,4.57709,2.18191,2.18191,1.90014,6.56601,597.535,298.274,6.50521e-19,0.99348
16.991,71.9527,4.57728,2.18181,2.18181,1.89998,6.56524,597.469,298.241,-4.66207e-18,0.993389
16.992,71.9556,4.57746,2.1817,2.1817,1.89981,6.56446,597.404,298.209,-1.4962e-17,0.993299
16.993,71.9585,4.57764,2.1816,2.1816,1.89965,6.56369,597.339,298.176,-2.36356e-17,0.993208
16.994,71.9615,4.57783,2.18149,2.18149,1.89948,6.56292,597.273,298.143,-1.1601e-17,0.993118
16.995,71.9644,4.57801,2.18139,2.18139,1.89932,6.56215,597.208,298.111,3.11166e-17,0.993027
16.996,71.9673,4.5782,2.18128,2.18128,1.89915,6.56138,597.142,298.078,-1.8323e-17,0.992937
16.997,71.9702,4.57838,2.18118,2.18118,1.89899,6.56061,597.077,298.046,2.50451e-17,0.992847
16.998,71.9732,4.57856,2.18107,2.18107,1.89882,6.55984,597.012,298.013,-2.71051e-18,0.992756
16.999,71.9761,4.57875,2.18097,2.18097,1.89866,6.55907,596.946,297.98,4.98733e-18,0.992666
17,71.979,4.57893,2.18086,2.18086,1.89849,6.5583,596.881,297.948,3.5345e-17,0.992576
17.001,71.9819,4.57911,2.18076,2.18076,1.89833,6.55753,596.816,297.915,1.38778e-17,0.992486
17.002,71.9848,4.57929,2.18065,2.18065,1.89816,6.55676,596.75,297.883,2.69966e-17,0.992396
17.003,71.9877,4.57948,2.18055,2.18055,1.898,6.55599,596.685,297.85,-2.86229e-17,0.992306
17.004,71.9906,4.57966,2.18044,2.18044,1.89783,6.55522,596.62,297.818,-3.54534e-17,0.992216
17.005,71.9935,4.57984,2.18034,2.18034,1.89767,6.55446,596.554,297.785,-2.19009e-17,0.992126
17.006,71.9964,4.58002,2.18024,2.18024,1.8975,6.55369,596.489,297.753,4.33681e-17,0.992036
17.007,71.9993,4.5802,2.18013,2.18013,1.89734,6.55292,596.424,297.72,5.30175e-17,0.991946
17.008,72.0022,4.58039,2.18003,2.18003,1.89717,6.55215,596.359,297.688,1.99493e-17,0.991856
17.009,72.0051,4.58057,2.17992,2.17992,1.89701,6.55138,596.294,297.655,-1.51788e-17,0.991766
17.01,72.008,4.58075,2.17982,2.17982,1.89684,6.55061,596.229,297.623,-1.40946e-18,0.991676
17.011,72.0109,4.58093,2.17971,2.17971,1.89667,6.54984,596.163,297.59,1.17094e-17,0.991587
17.012,72.0138,4.58111,2.17961,2.17961,1.89651,6.54907,596.098,297.558,2.23346e-17,0.991497
17.013,72.0167,4.58129,2.17951,2.17951,1.89634,6.5483,596.033,297.525,3.75134e-17,0.991407
17.014,72.0196,4.58147,2.1794,2.1794,1.89618,6.54754,595.968,297.493,2.27682e-18,0.991318
17.015,72.0224,4.58165,2.1793,2.1793,1.89601,6.54677,595.903,297.46,3.39355e-17,0.991228
17.016,72.0253,4.58183,2.17919,2.17919,1.89584,6.546,595.838,297.428,-1.44199e-17,0.991139
17.017,72.0282,4.58201,2.17909,2.17909,1.89568,6.54523,595.773,297.395,-3.48029e-17,0.991049
17.018,72.031,4.58219,2.17899,2.17899,1.89551,6.54446,595.708,297.363,4.74881e-17,0.99096
17.019,72.0339,4.58237,2.17888,2.17888,1.89535,6.5437,595.643,297.331,4.22839e-18,0.99087
17.02,72.0368,4.58255,2.17878,2.17878,1.89518,6.54293,595.578,297.298,-2.39609e-17,0.990781
17.021,72.0396,4.58273,2.17867,2.17867,1.89501,6.54216,595.513,297.266,1.6263e-17,0.990692
17.022,72.0425,4.58291,2.17857,2.17857,1.89485,6.54139,595.448,297.233,-1.02999e-17,0.990602
17.023,72.0453,4.58309,2.17847,2.17847,1.89468,6.54063,595.383,297.201,4.09828e-17,0.990513
17.024,72.0482,4.58327,2.17836,2.17836,1.89451,6.53986,595.318,297.169,1.65883e-17,0.990424
17.025,72.0511,4.58345,2.17826,2.17826,1.89435,6.53909,595.254,297.136,4.56449e-17,0.990335
17.026,72.0539,4.58363,2.17816,2.17816,1.89418,6.53833,595.189,297.104,-2.3744e-17,0.990246
17.027,72.0567,4.58381,2.17805,2.17805,1.89402,6.53756,595.124,297.072,4.26091e-17,0.990156
17.028,72.0596,4.58399,2.17795,2.17795,1.89385,6.53679,595.059,297.039,1.95156e-18,0.990067
17.029,72.0624,4.58416,2.17785,2.17785,1.89368,6.53603,594.994,297.007,-9.75782e-19,0.989978
17.03,72.0652,4.58434,2.17774,2.17774,1.89352,6.53526,594.929,296.975,2.28767e-17,0.989889
17.031,72.0681,4.58452,2.17764,2.17764,1.89335,6.53449,594.865,296.943,-6.07153e-18,0.989801
17.032,72.0709,4.5847,2.17753,2.17753,1.89318,6.53373,594.8,296.91,-1.98409e-17,0.989712
17.033,72.0737,4.58487,2.17743,2.17743,1.89302,6.53296,594.735,296.878,-2.23346e-17,0.989623
17.034,72.0766,4.58505,2.17733,2.17733,1.89285,6.53219,594.671,296.846,-1.13841e-17,0.989534
17.035,72.0794,4.58523,2.17722,2.17722,1.89268,6.53143,594.606,296.813,-2.42861e-17,0.989445
17.036,72.0822,4.58541,2.17712,2.17712,1.89251,6.53066,594.541,296.781,2.42861e-17,0.989357
17.037,72.085,4.58558,2.17702,2.17702,1.89235,6.5299,594.477,296.749,-3.18755e-17,0.989268
17.038,72.0878,4.58576,2.17691,2.17691,1.89218,6.52913,594.412,296.717,1.26852e-17,0.989179
17.039,72.0906,4.58594,2.17681,2.17681,1.89201,6.52837,594.347,296.684,1.31188e-17,0.989091
17.04,72.0935,4.58611,2.17671,2.17671,1.89185,6.5276,594.283,296.652,1.34441e-17,0.989002
17.041,72.0963,4.58629,2.17661,2.17661,1.89168,6.52684,594.218,296.62,3.25261e-19,0.988914
17.042,72.0991,4.58646,2.1765,2.1765,1.89151,6.52607,594.153,296.588,3.14419e-17,0.988825
17.043,72.1019,4.58664,2.1764,2.1764,1.89134,6.52531,594.089,296.556,6.07153e-18,0.988737
17.044,72.1047,4.58682,2.1763,2.1763,1.89118,6.52454,594.024,296.523,-3.59955e-17,0.988648
17.045,72.1074,4.58699,2.17619,2.17619,1.89101,6.52378,593.96,296.491,3.01408e-17,0.98856
17.046,72.1102,4.58717,2.17609,2.17609,1.89084,6.52301,593.895,296.459,2.33103e-17,0.988472
17.047,72.113,4.58734,2.17599,2.17599,1.89067,6.52225,593.831,296.427,5.52943e-18,0.988383
17.048,72.1158,4.58752,2.17588,2.17588,1.89051,6.52148,593.766,296.395,5.35596e-17,0.988295
17.049,72.1186,4.58769,2.17578,2.17578,1.89034,6.52072,593.702,296.363,-2.11419e-17,0.988207
17.05,72.1214,4.58786,2.17568,2.17568,1.89017,6.51995,593.638,296.331,-2.77556e-17,0.988119
17.051,72.1242,4.58804,2.17558,2.17558,1.89,6.51919,593.573,296.298,-6.54858e-17,0.988031
17.052,72.1269,4.58821,2.17547,2.17547,1.88984,6.51842,593.509,296.266,1.31188e-17,0.987943
17.053,72.1297,4.58839,2.17537,2.17537,1.88967,6.51766,593.444,296.234,-1.25767e-17,0.987855
17.054,72.1325,4.58856,2.17527,2.17527,1.8895,6.5169,593.38,296.202,-3.33934e-17,0.987767
17.055,72.1352,4.58873,2.17517,2.17517,1.88933,6.51613,593.316,296.17,3.28513e-17,0.987679
17.056,72.138,4.58891,2.17506,2.17506,1.88917,6.51537,593.251,296.138,1.31188e-17,0.987591
17.057,72.1408,4.58908,2.17496,2.17496,1.889,6.51461,593.187,296.106,1.55041e-17,0.987503
17.058,72.1435,4.58925,2.17486,2.17486,1.88883,6.51384,593.123,296.074,0,0.987415
17.059,72.1463,4.58943,2.17475,2.17475,1.88866,6.51308,593.058,296.042,3.72966e-17,0.987327
17.06,72.149,4.5896,2.17465,2.17465,1.88849,6.51232,592.994,296.01,2.92735e-18,0.98724
17.061,72.1518,4.58977,2.17455,2.17455,1.88832,6.51155,592.93,295.978,3.57787e-17,0.987152
17.062,72.1545,4.58994,2.17445,2.17445,1.88816,6.51079,592.866,295.946,3.11166e-17,0.987064
17.063,72.1572,4.59012,2.17435,2.17435,1.88799,6.51003,592.802,295.914,3.01408e-17,0.986977
17.064,72.16,4.59029,2.17424,2.17424,1.88782,6.50926,592.737,295.882,7.04731e-18,0.986889
17.065,72.1627,4.59046,2.17414,2.17414,1.88765,6.5085,592.673,295.85,-4.9548e-17,0.986802
17.066,72.1655,4.59063,2.17404,2.17404,1.88748,6.50774,592.609,295.818,5.22585e-17,0.986714
17.067,72.1682,4.5908,2.17394,2.17394,1.88731,6.50698,592.545,295.786,-5.0307e-17,0.986627
17.068,72.1709,4.59097,2.17383,2.17383,1.88715,6.50621,592.481,295.754,-2.48282e-17,0.986539
17.069,72.1736,4.59114,2.17373,2.17373,1.88698,6.50545,592.417,295.722,2.62377e-17,0.986452
17.07,72.1764,4.59132,2.17363,2.17363,1.88681,6.50469,592.353,295.69,1.00831e-17,0.986364
17.071,72.1791,4.59149,2.17353,2.17353,1.88664,6.50393,592.289,295.658,8.5652e-18,0.986277
17.072,72.1818,4.59166,2.17343,2.17343,1.88647,6.50317,592.224,295.626,-1.60462e-17,0.98619
17.073,72.1845,4.59183,2.17332,2.17332,1.8863,6.50241,592.16,295.594,3.72966e-17,0.986103
17.074,72.1872,4.592,2.17322,2.17322,1.88613,6.50164,592.096,295.562,-2.63461e-17,0.986015
17.075,72.1899,4.59217,2.17312,2.17312,1.88597,6.50088,592.032,295.53,-4.66207e-18,0.985928
17.076,72.1926,4.59234,2.17302,2.17302,1.8858,6.50012,591.968,295.498,1.34441e-17,0.985841
17.077,72.1953,4.5925,2.17292,2.17292,1.88563,6.49936,591.904,295.466,-9.75782e-19,0.985754
17.078,72.198,4.59267,2.17281,2.17281,1.88546,6.4986,591.84,295.434,-3.38271e-17,0.985667
17.079,72.2007,4.59284,2.17271,2.17271,1.88529,6.49784,591.777,295.403,-2.89482e-17,0.98558
17.08,72.2034,4.59301,2.17261,2.17261,1.88512,6.49708,591.713,295.371,3.10082e-17,0.985493
17.081,72.2061,4.59318,2.17251,2.17251,1.88495,6.49632,591.649,295.339,1.04083e-17,0.985406
17.082,72.2088,4.59335,2.17241,2.17241,1.88478,6.49555,591.585,295.307,6.31006e-17,0.985319
17.083,72.2114,4.59352,2.17231,2.17231,1.88461,6.49479,591.521,295.275,9.75782e-18,0.985233
17.084,72.2141,4.59369,2.1722,2.1722,1.88444,6.49403,591.457,295.243,-2.12504e-17,0.985146
17.085,72.2168,4.59385,2.1721,2.1721,1.88427,6.49327,591.393,295.211,4.4127e-17,0.985059
17.086,72.2195,4.59402,2.172,2.172,1.88411,6.49251,591.329,295.18,-2.74303e-17,0.984972
17.087,72.2221,4.59419,2.1719,2.1719,1.88394,6.49175,591.266,295.148,6.07153e-18,0.984886
17.088,72.2248,4.59436,2.1718,2.1718,1.88377,6.49099,591.202,295.116,-3.7405e-17,0.984799
17.089,72.2275,4.59452,2.1717,2.1717,1.8836,6.49023,591.138,295.084,4.22839e-17,0.984712
17.09,72.2301,4.59469,2.17159,2.17159,1.88343,6.48947,591.074,295.052,-5.52943e-18,0.984626
17.091,72.2328,4.59486,2.17149,2.17149,1.88326,6.48871,591.011,295.021,4.15249e-17,0.984539
17.092,72.2354,4.59502,2.17139,2.17139,1.88309,6.48795,590.947,294.989,-1.51788e-17,0.984453
17.093,72.2381,4.59519,2.17129,2.17129,1.88292,6.48719,590.883,294.957,3.90313e-17,0.984366
17.094,72.2407,4.59535,2.17119,2.17119,1.88275,6.48643,590.819,294.925,1.13841e-17,0.98428
17.095,72.2434,4.59552,2.17109,2.17109,1.88258,6.48567,590.756,294.894,4.87891e-17,0.984194
17.096,72.246,4.59569,2.17099,2.17099,1.88241,6.48492,590.692,294.862,2.69966e-17,0.984107
17.097,72.2486,4.59585,2.17089,2.17089,1.88224,6.48416,590.629,294.83,-2.09251e-17,0.984021
17.098,72.2513,4.59602,2.17078,2.17078,1.88207,6.4834,590.565,294.798,4.22839e-18,0.983935
17.099,72.2539,4.59618,2.17068,2.17068,1.8819,6.48264,590.501,294.767,-4.33681e-17,0.983848
17.1,72.2565,4.59635,2.17058,2.17058,1.88173,6.48188,590.438,294.735,-1.48536e-17,0.983762
17.101,72.2592,4.59651,2.17048,2.17048,1.88156,6.48112,590.374,294.703,3.30682e-17,0.983676
17.102,72.2618,4.59668,2.17038,2.17038,1.88139,6.48036,590.311,294.672,-1.19262e-18,0.98359
17.103,72.2644,4.59684,2.17028,2.17028,1.88122,6.4796,590.247,294.64,-2.08167e-17,0.983504
17.104,72.267,4.597,2.17018,2.17018,1.88105,6.47885,590.183,294.608,-1.75641e-17,0.983418
17.105,72.2696,4.59717,2.17008,2.17008,1.88088,6.47809,590.12,294.577,4.29344e-17,0.983332
17.106,72.2722,4.59733,2.16998,2.16998,1.88071,6.47733,590.056,294.545,-2.62377e-17,0.983246
17.107,72.2748,4.5975,2.16988,2.16988,1.88054,6.47657,589.993,294.513,-4.97649e-17,0.98316
17.108,72.2774,4.59766,2.16977,2.16977,1.88037,6.47581,589.93,294.482,-1.6263e-18,0.983074
17.109,72.28,4.59782,2.16967,2.16967,1.8802,6.47506,589.866,294.45,2.67798e-17,0.982988
17.11,72.2826,4.59798,2.16957,2.16957,1.88003,6.4743,589.803,294.418,-1.60462e-17,0.982903
17.111,72.2852,4.59815,2.16947,2.16947,1.87986,6.47354,589.739,294.387,4.87891e-17,0.982817
17.112,72.2878,4.59831,2.16937,2.16937,1.87969,6.47278,589.676,294.355,4.26091e-17,0.982731
17.113,72.2904,4.59847,2.16927,2.16927,1.87951,6.47202,589.612,294.323,3.78387e-17,0.982645
17.114,72.293,4.59863,2.16917,2.16917,1.87934,6.47127,589.549,294.292,-2.08167e-17,0.98256
17.115,72.2955,4.5988,2.16907,2.16907,1.87917,6.47051,589.486,294.26,1.59378e-17,0.982474
17.116,72.2981,4.59896,2.16897,2.16897,1.879,6.46975,589.422,294.229,1.0842e-18,0.982389
17.117,72.3007,4.59912,2.16887,2.16887,1.87883,6.469,589.359,294.197,-1.25767e-17,0.982303
17.118,72.3033,4.59928,2.16877,2.16877,1.87866,6.46824,589.296,294.166,2.71051e-17,0.982218
17.119,72.3058,4.59944,2.16867,2.16867,1.87849,6.46748,589.232,294.134,-3.35018e-17,0.982132
17.12,72.3084,4.5996,2.16857,2.16857,1.87832,6.46673,589.169,294.102,5.9848e-17,0.982047
17.121,72.3109,4.59976,2.16847,2.16847,1.87815,6.46597,589.106,294.071,1.46367e-17,0.981961
17.122,72.3135,4.59992,2.16837,2.16837,1.87798,6.46521,589.043,294.039,4.74881e-17,0.981876
17.123,72.316,4.60008,2.16827,2.16827,1.87781,6.46446,588.979,294.008,1.48536e-17,0.981791
17.124,72.3186,4.60024,2.16817,2.16817,1.87764,6.4637,588.916,293.976,-9.6494e-18,0.981705
17.125,72.3211,4.6004,2.16807,2.16807,1.87746,6.46294,588.853,293.945,1.44199e-17,0.98162
17.126,72.3237,4.60056,2.16797,2.16797,1.87729,6.46219,588.79,293.913,-5.63785e-18,0.981535
17.127,72.3262,4.60072,2.16787,2.16787,1.87712,6.46143,588.727,293.882,1.77809e-17,0.98145
17.128,72.3287,4.60088,2.16777,2.16777,1.87695,6.46068,588.664,293.85,4.01155e-17,0.981365
17.129,72.3313,4.60104,2.16766,2.16766,1.87678,6.45992,588.6,293.819,-1.11673e-17,0.98128
17.13,72.3338,4.6012,2.16756,2.16756,1.87661,6.45917,588.537,293.787,-3.46945e-18,0.981195
17.131,72.3363,4.60136,2.16746,2.16746,1.87644,6.45841,588.474,293.756,8.89046e-18,0.98111
17.132,72.3388,4.60151,2.16736,2.16736,1.87626,6.45765,588.411,293.724,3.13334e-17,0.981025
17.133,72.3414,4.60167,2.16726,2.16726,1.87609,6.4569,588.348,293.693,-5.29091e-17,0.98094
17.134,72.3439,4.60183,2.16716,2.16716,1.87592,6.45614,588.285,293.661,-2.20093e-17,0.980855
17.135,72.3464,4.60199,2.16706,2.16706,1.87575,6.45539,588.222,293.63,-7.26415e-18,0.98077
17.136,72.3489,4.60214,2.16697,2.16697,1.87558,6.45463,588.159,293.599,5.10659e-17,0.980685
17.137,72.3514,4.6023,2.16687,2.16687,1.87541,6.45388,588.096,293.567,1.65883e-17,0.9806
17.138,72.3539,4.60246,2.16677,2.16677,1.87523,6.45312,588.033,293.536,1.17094e-17,0.980516
17.139,72.3564,4.60261,2.16667,2.16667,1.87506,6.45237,587.97,293.504,5.42101e-19,0.980431
17.14,72.3589,4.60277,2.16657,2.16657,1.87489,6.45162,587.907,293.473,4.33681e-17,0.980346
17.141,72.3614,4.60293,2.16647,2.16647,1.87472,6.45086,587.844,293.441,-3.90313e-18,0.980262
17.142,72.3639,4.60308,2.16637,2.16637,1.87455,6.45011,587.781,293.41,6.61363e-18,0.980177
17.143,72.3663,4.60324,2.16627,2.16627,1.87438,6.44935,587.718,293.379,4.4886e-17,0.980092
17.144,72.3688,4.60339,2.16617,2.16617,1.8742,6.4486,587.655,293.347,8.0231e-18,0.980008
17.145,72.3713,4.60355,2.16607,2.16607,1.87403,6.44784,587.592,293.316,4.03323e-17,0.979923
17.146,72.3738,4.6037,2.16597,2.16597,1.87386,6.44709,587.529,293.285,4.9548e-17,0.979839
17.147,72.3762,4.60386,2.16587,2.16587,1.87369,6.44634,587.466,293.253,2.76472e-17,0.979755
17.148,72.3787,4.60401,2.16577,2.16577,1.87351,6.44558,587.404,293.222,3.68629e-18,0.97967
17.149,72.3812,4.60417,2.16567,2.16567,1.87334,6.44483,587.341,293.191,2.35272e-17,0.979586
17.15,72.3836,4.60432,2.16557,2.16557,1.87317,6.44408,587.278,293.159,-1.52873e-17,0.979501
17.151,72.3861,4.60448,2.16547,2.16547,1.873,6.44332,587.215,293.128,2.92735e-17,0.979417
17.152,72.3885,4.60463,2.16537,2.16537,1.87283,6.44257,587.152,293.097,-3.27429e-17,0.979333
17.153,72.391,4.60478,2.16527,2.16527,1.87265,6.44182,587.09,293.065,-2.35272e-17,0.979249
17.154,72.3934,4.60494,2.16517,2.16517,1.87248,6.44106,587.027,293.034,-2.97071e-17,0.979165
17.155,72.3959,4.60509,2.16507,2.16507,1.87231,6.44031,586.964,293.003,4.44523e-18,0.97908
17.156,72.3983,4.60524,2.16497,2.16497,1.87214,6.43956,586.901,292.971,-1.0842e-18,0.978996
17.157,72.4007,4.6054,2.16487,2.16487,1.87196,6.4388,586.839,292.94,-4.67291e-17,0.978912
17.158,72.4032,4.60555,2.16478,2.16478,1.87179,6.43805,586.776,292.909,1.04083e-17,0.978828
17.159,72.4056,4.6057,2.16468,2.16468,1.87162,6.4373,586.713,292.878,2.95987e-17,0.978744
17.16,72.408,4.60585,2.16458,2.16458,1.87144,6.43655,586.65,292.846,-8.45678e-18,0.97866
17.161,72.4104,4.606,2.16448,2.16448,1.87127,6.43579,586.588,292.815,1.37694e-17,0.978576
17.162,72.4128,4.60616,2.16438,2.16438,1.8711,6.43504,586.525,292.784,2.82977e-17,0.978493
17.163,72.4152,4.60631,2.16428,2.16428,1.87093,6.43429,586.463,292.753,-3.02492e-17,0.978409
17.164,72.4177,4.60646,2.16418,2.16418,1.87075,6.43354,586.4,292.721,-1.06252e-17,0.978325
17.165,72.4201,4.60661,2.16408,2.16408,1.87058,6.43279,586.337,292.69,2.56956e-17,0.978241
17.166,72.4225,4.60676,2.16398,2.16398,1.87041,6.43204,586.275,292.659,2.32019e-17,0.978157
17.167,72.4249,4.60691,2.16388,2.16388,1.87023,6.43128,586.212,292.628,-3.25261e-19,0.978074
17.168,72.4272,4.60706,2.16379,2.16379,1.87006,6.43053,586.15,292.597,-2.49366e-17,0.97799
17.169,72.4296,4.60721,2.16369,2.16369,1.86989,6.42978,586.087,292.565,1.68051e-17,0.977906
17.17,72.432,4.60736,2.16359,2.16359,1.86971,6.42903,586.024,292.534,2.29851e-17,0.977823
17.171,72.4344,4.60751,2.16349,2.16349,1.86954,6.42828,585.962,292.503,7.58942e-19,0.977739
17.172,72.4368,4.60766,2.16339,2.16339,1.86937,6.42753,585.899,292.472,4.83554e-17,0.977656
17.173,72.4392,4.60781,2.16329,2.16329,1.86919,6.42678,585.837,292.441,-1.19262e-18,0.977572
17.174,72.4415,4.60796,2.16319,2.16319,1.86902,6.42602,585.774,292.409,-1.0842e-18,0.977489
17.175,72.4439,4.6081,2.16309,2.16309,1.86885,6.42527,585.712,292.378,3.80555e-17,0.977405
17.176,72.4463,4.60826,2.163,2.163,1.86867,6.42452,585.649,292.347,2.80808e-17,0.977322
17.177,72.4486,4.6084,2.1629,2.1629,1.8685,6.42377,585.587,292.316,7.26415e-18,0.977238
17.178,72.451,4.60855,2.1628,2.1628,1.86833,6.42302,585.525,292.285,2.22261e-17,0.977155
17.179,72.4533,4.6087,2.1627,2.1627,1.86815,6.42227,585.462,292.254,1.61546e-17,0.977072
17.18,72.4557,4.60884,2.1626,2.1626,1.86798,6.42152,585.4,292.223,2.5804e-17,0.976989
17.181,72.458,4.60899,2.1625,2.1625,1.86781,6.42077,585.337,292.192,1.33357e-17,0.976905
17.182,72.4604,4.60914,2.1624,2.1624,1.86763,6.42002,585.275,292.16,3.03577e-18,0.976822
17.183,72.4627,4.60928,2.16231,2.16231,1.86746,6.41927,585.213,292.129,3.57787e-18,0.976739
17.184,72.465,4.60943,2.16221,2.16221,1.86729,6.41852,585.15,292.098,3.55618e-17,0.976656
17.185,72.4674,4.60958,2.16211,2.16211,1.86711,6.41777,585.088,292.067,5.20417e-18,0.976573
17.186,72.4697,4.60972,2.16201,2.16201,1.86694,6.41702,585.026,292.036,-1.07336e-17,0.97649
17.187,72.472,4.60987,2.16191,2.16191,1.86676,6.41627,584.963,292.005,1.0842e-19,0.976407
17.188,72.4744,4.61002,2.16181,2.16181,1.86659,6.41552,584.901,291.974,8.78204e-18,0.976324
17.189,72.4766,4.61016,2.16172,2.16172,1.86642,6.41477,584.839,291.943,-6.23416e-17,0.976241
17.19,72.479,4.6103,2.16162,2.16162,1.86624,6.41402,584.776,291.912,-4.22839e-18,0.976158
17.191,72.4813,4.61045,2.16152,2.16152,1.86607,6.41327,584.714,291.881,-3.30682e-17,0.976075
17.192,72.4836,4.61059,2.16142,2.16142,1.86589,6.41253,584.652,291.85,-3.24176e-17,0.975992
17.193,72.4859,4.61074,2.16132,2.16132,1.86572,6.41178,584.59,291.819,2.1684e-18,0.975909
17.194,72.4882,4.61088,2.16123,2.16123,1.86554,6.41103,584.527,291.788,4.25007e-17,0.975827
17.195,72.4905,4.61103,2.16113,2.16113,1.86537,6.41028,584.465,291.757,-4.22839e-17,0.975744
17.196,72.4927,4.61117,2.16103,2.16103,1.8652,6.40953,584.403,291.726,1.94072e-17,0.975661
17.197,72.495,4.61131,2.16093,2.16093,1.86502,6.40878,584.341,291.695,3.00324e-17,0.975578
17.198,72.4973,4.61146,2.16083,2.16083,1.86485,6.40803,584.279,291.664,3.08998e-17,0.975496
17.199,72.4996,4.6116,2.16074,2.16074,1.86467,6.40729,584.217,291.633,-4.98733e-18,0.975413
17.2,72.5019,4.61174,2.16064,2.16064,1.8645,6.40654,584.154,291.602,-3.29597e-17,0.975331
17.201,72.5041,4.61188,2.16054,2.16054,1.86432,6.40579,584.092,291.571,8.45678e-18,0.975248
17.202,72.5064,4.61203,2.16044,2.16044,1.86415,6.40504,584.03,291.54,-1.88651e-17,0.975166
17.203,72.5087,4.61217,2.16035,2.16035,1.86397,6.40429,583.968,291.509,6.84132e-17,0.975083
17.204,72.5109,4.61231,2.16025,2.16025,1.8638,6.40355,583.906,291.478,-1.30104e-18,0.975001
17.205,72.5132,4.61245,2.16015,2.16015,1.86363,6.4028,583.844,291.447,-3.30682e-17,0.974918
17.206,72.5154,4.61259,2.16005,2.16005,1.86345,6.40205,583.782,291.416,5.29091e-17,0.974836
17.207,72.5177,4.61273,2.15995,2.15995,1.86328,6.4013,583.72,291.385,4.34765e-17,0.974753
17.208,72.5199,4.61287,2.15986,2.15986,1.8631,6.40056,583.658,291.354,-1.99493e-17,0.974671
17.209,72.5221,4.61301,2.15976,2.15976,1.86293,6.39981,583.596,291.323,-3.54534e-17,0.974589
17.21,72.5244,4.61315,2.15966,2.15966,1.86275,6.39906,583.534,291.292,-2.30935e-17,0.974507
17.211,72.5266,4.61329,2.15956,2.15956,1.86258,6.39831,583.472,291.261,2.22261e-17,0.974424
17.212,72.5288,4.61343,2.15947,2.15947,1.8624,6.39757,583.41,291.23,-6.72205e-18,0.974342
17.213,72.5311,4.61357,2.15937,2.15937,1.86223,6.39682,583.348,291.199,3.18755e-17,0.97426
17.214,72.5333,4.61371,2.15927,2.15927,1.86205,6.39607,583.286,291.168,1.69136e-17,0.974178
17.215,72.5355,4.61385,2.15917,2.15917,1.86188,6.39533,583.224,291.138,2.05998e-18,0.974096
17.216,72.5377,4.61399,2.15908,2.15908,1.8617,6.39458,583.162,291.107,-7.15573e-18,0.974014
17.217,72.5399,4.61413,2.15898,2.15898,1.86153,6.39383,583.1,291.076,-1.14925e-17,0.973932
17.218,72.5421,4.61427,2.15888,2.15888,1.86135,6.39309,583.038,291.045,-2.79724e-17,0.97385
17.219,72.5443,4.6144,2.15879,2.15879,1.86117,6.39234,582.976,291.014,0,0.973768
17.22,72.5465,4.61454,2.15869,2.15869,1.861,6.39159,582.914,290.983,1.43115e-17,0.973686
17.221,72.5487,4.61468,2.15859,2.15859,1.86082,6.39085,582.852,290.952,2.20093e-17,0.973604
17.222,72.5509,4.61482,2.15849,2.15849,1.86065,6.3901,582.791,290.921,3.63208e-17,0.973522
17.223,72.5531,4.61495,2.1584,2.1584,1.86047,6.38936,582.729,290.891,-1.13841e-17,0.97344
17.224,72.5553,4.61509,2.1583,2.1583,1.8603,6.38861,582.667,290.86,-3.57787e-18,0.973359
17.225,72.5574,4.61523,2.1582,2.1582,1.86012,6.38787,582.605,290.829,1.66967e-17,0.973277
17.226,72.5596,4.61536,2.15811,2.15811,1.85995,6.38712,582.543,290.798,-4.98733e-18,0.973195
17.227,72.5618,4.6155,2.15801,2.15801,1.85977,6.38637,582.481,290.767,-1.22515e-17,0.973113
17.228,72.5639,4.61563,2.15791,2.15791,1.8596,6.38563,582.42,290.736,5.93059e-17,0.973032
17.229,72.5661,4.61577,2.15781,2.15781,1.85942,6.38488,582.358,290.706,2.11419e-17,0.97295
17.23,72.5683,4.61591,2.15772,2.15772,1.85924,6.38414,582.296,290.675,-2.74303e-17,0.972868
17.231,72.5704,4.61604,2.15762,2.15762,1.85907,6.38339,582.234,290.644,2.98156e-17,0.972787
17.232,72.5726,4.61618,2.15752,2.15752,1.85889,6.38265,582.173,290.613,-2.08167e-17,0.972705
17.233,72.5747,4.61631,2.15743,2.15743,1.85872,6.3819,582.111,290.582,3.79471e-17,0.972624
17.234,72.5768,4.61644,2.15733,2.15733,1.85854,6.38116,582.049,290.552,1.07336e-17,0.972542
17.235,72.579,4.61658,2.15723,2.15723,1.85836,6.38041,581.987,290.521,8.67362e-19,0.972461
17.236,72.5811,4.61671,2.15714,2.15714,1.85819,6.37967,581.926,290.49,1.2902e-17,0.972379
17.237,72.5832,4.61685,2.15704,2.15704,1.85801,6.37893,581.864,290.459,1.36609e-17,0.972298
17.238,72.5854,4.61698,2.15694,2.15694,1.85784,6.37818,581.802,290.429,-2.43945e-17,0.972217
17.239,72.5875,4.61711,2.15685,2.15685,1.85766,6.37744,581.741,290.398,-3.61039e-17,0.972135
17.24,72.5896,4.61724,2.15675,2.15675,1.85748,6.37669,581.679,290.367,1.94072e-17,0.972054
17.241,72.5917,4.61738,2.15665,2.15665,1.85731,6.37595,581.617,290.336,2.64545e-17,0.971973
17.242,72.5938,4.61751,2.15656,2.15656,1.85713,6.37521,581.556,290.306,3.14419e-18,0.971892
17.243,72.5959,4.61764,2.15646,2.15646,1.85695,6.37446,581.494,290.275,2.62377e-17,0.97181
17.244,72.598,4.61777,2.15636,2.15636,1.85678,6.37372,581.433,290.244,1.4203e-17,0.971729
17.245,72.6001,4.6179,2.15627,2.15627,1.8566,6.37297,581.371,290.213,-4.86807e-17,0.971648
17.246,72.6022,4.61803,2.15617,2.15617,1.85643,6.37223,581.309,290.183,-1.30104e-18,0.971567
17.247,72.6043,4.61817,2.15607,2.15607,1.85625,6.37149,581.248,290.152,-2.3744e-17,0.971486
17.248,72.6064,4.6183,2.15598,2.15598,1.85607,6.37074,581.186,290.121,-7.04731e-18,0.971405
17.249,72.6085,4.61843,2.15588,2.15588,1.8559,6.37,581.125,290.091,3.00324e-17,0.971324
17.25,72.6105,4.61856,2.15579,2.15579,1.85572,6.36926,581.063,290.06,1.4203e-17,0.971243
17.251,72.6126,4.61869,2.15569,2.15569,1.85554,6.36851,581.002,290.029,-7.26415e-18,0.971162
17.252,72.6147,4.61882,2.15559,2.15559,1.85537,6.36777,580.94,289.999,1.78893e-17,0.971081
17.253,72.6167,4.61895,2.1555,2.1555,1.85519,6.36703,580.879,289.968,-9.75782e-18,0.971
17.254,72.6188,4.61908,2.1554,2.1554,1.85501,6.36629,580.817,289.937,1.02999e-17,0.970919
17.255,72.6208,4.6192,2.1553,2.1553,1.85484,6.36554,580.756,289.907,-1.4203e-17,0.970839
17.256,72.6229,4.61933,2.15521,2.15521,1.85466,6.3648,580.694,289.876,-3.82723e-17,0.970758
17.257,72.625,4.61946,2.15511,2.15511,1.85448,6.36406,580.633,289.845,-2.72135e-17,0.970677
17.258,72.627,4.61959,2.15502,2.15502,1.8543,6.36332,580.571,289.815,2.07083e-17,0.970596
17.259,72.629,4.61972,2.15492,2.15492,1.85413,6.36257,580.51,289.784,-8.13152e-18,0.970516
17.26,72.6311,4.61984,2.15482,2.15482,1.85395,6.36183,580.448,289.753,1.84314e-17,0.970435
17.261,72.6331,4.61997,2.15473,2.15473,1.85377,6.36109,580.387,289.723,-5.21501e-17,0.970354
17.262,72.6351,4.6201,2.15463,2.15463,1.8536,6.36035,580.326,289.692,-1.17094e-17,0.970274
17.263,72.6372,4.62023,2.15454,2.15454,1.85342,6.35961,580.264,289.661,-4.30428e-17,0.970193
17.264,72.6392,4.62035,2.15444,2.15444,1.85324,6.35887,580.203,289.631,2.33103e-17,0.970112
17.265,72.6412,4.62048,2.15434,2.15434,1.85306,6.35812,580.141,289.6,-2.30935e-17,0.970032
17.266,72.6432,4.6206,2.15425,2.15425,1.85289,6.35738,580.08,289.57,2.00577e-17,0.969951
17.267,72.6452,4.62073,2.15415,2.15415,1.85271,6.35664,580.019,289.539,7.48099e-18,0.969871
17.268,72.6472,4.62086,2.15406,2.15406,1.85253,6.3559,579.957,289.508,-2.90566e-17,0.969791
17.269,72.6492,4.62098,2.15396,2.15396,1.85236,6.35516,579.896,289.478,3.92481e-17,0.96971
17.27,72.6512,4.62111,2.15387,2.15387,1.85218,6.35442,579.835,289.447,-7.48099e-18,0.96963
17.271,72.6532,4.62123,2.15377,2.15377,1.852,6.35368,579.773,289.417,4.36933e-17,0.969549
17.272,72.6552,4.62136,2.15367,2.15367,1.85182,6.35294,579.712,289.386,1.52873e-17,0.969469
17.273,72.6571,4.62148,2.15358,2.15358,1.85165,6.35219,579.651,289.356,-4.57533e-17,0.969389
17.274,72.6591,4.6216,2.15348,2.15348,1.85147,6.35145,579.589,289.325,-4.96565e-17,0.969309
17.275,72.6611,4.62173,2.15339,2.15339,1.85129,6.35071,579.528,289.294,-4.6946e-17,0.969228
17.276,72.6631,4.62185,2.15329,2.15329,1.85111,6.34997,579.467,289.264,4.38018e-17,0.969148
17.277,72.665,4.62197,2.1532,2.1532,1.85093,6.34923,579.406,289.233,-2.19009e-17,0.969068
17.278,72.667,4.6221,2.1531,2.1531,1.85076,6.34849,579.344,289.203,-8.34836e-18,0.968988
17.279,72.6689,4.62222,2.15301,2.15301,1.85058,6.34775,579.283,289.172,1.52873e-17,0.968908
17.28,72.6709,4.62234,2.15291,2.15291,1.8504,6.34701,579.222,289.142,7.02563e-17,0.968828
17.281,72.6728,4.62246,2.15281,2.15281,1.85022,6.34627,579.161,289.111,-2.4503e-17,0.968748
17.282,72.6748,4.62259,2.15272,2.15272,1.85005,6.34553,579.1,289.081,5.21501e-17,0.968668
17.283,72.6767,4.62271,2.15262,2.15262,1.84987,6.34479,579.038,289.05,1.66967e-17,0.968588
17.284,72.6787,4.62283,2.15253,2.15253,1.84969,6.34405,578.977,289.02,2.53703e-17,0.968508
17.285,72.6806,4.62295,2.15243,2.15243,1.84951,6.34331,578.916,288.989,1.73472e-18,0.968428
17.286,72.6825,4.62307,2.15234,2.15234,1.84933,6.34257,578.855,288.959,6.49437e-17,0.968348
17.287,72.6844,4.62319,2.15224,2.15224,1.84915,6.34184,578.794,288.928,-1.01915e-17,0.968268
17.288,72.6864,4.62331,2.15215,2.15215,1.84898,6.3411,578.733,288.898,-4.04407e-17,0.968188
17.289,72.6883,4.62343,2.15205,2.15205,1.8488,6.34036,578.671,288.867,5.29091e-17,0.968108
17.29,72.6902,4.62355,2.15196,2.15196,1.84862,6.33962,578.61,288.837,1.78893e-17,0.968028
17.291,72.6921,4.62367,2.15186,2.15186,1.84844,6.33888,578.549,288.806,-2.1684e-18,0.967949
17.292,72.694,4.62379,2.15177,2.15177,1.84826,6.33814,578.488,288.776,4.75965e-17,0.967869
17.293,72.6959,4.62391,2.15167,2.15167,1.84809,6.3374,578.427,288.745,2.72135e-17,0.967789
17.294,72.6978,4.62403,2.15158,2.15158,1.84791,6.33666,578.366,288.715,7.26415e-18,0.96771
17.295,72.6997,4.62414,2.15148,2.15148,1.84773,6.33592,578.305,288.684,5.74627e-18,0.96763
17.296,72.7016,4.62426,2.15139,2.15139,1.84755,6.33519,578.244,288.654,-3.82723e-17,0.96755
17.297,72.7034,4.62438,2.15129,2.15129,1.84737,6.33445,578.183,288.623,2.02746e-17,0.967471
17.298,72.7053,4.6245,2.1512,2.1512,1.84719,6.33371,578.122,288.593,-2.60209e-18,0.967391
17.299,72.7072,4.62462,2.1511,2.1511,1.84701,6.33297,578.061,288.562,4.26091e-17,0.967312
17.3,72.709,4.62473,2.15101,2.15101,1.84684,6.33223,578,288.532,-4.33681e-18,0.967232
17.301,72.7109,4.62485,2.15091,2.15091,1.84666,6.33149,577.939,288.502,7.91468e-18,0.967153
17.302,72.7128,4.62497,2.15082,2.15082,1.84648,6.33076,577.878,288.471,-3.29597e-17,0.967073
17.303,72.7146,4.62508,2.15072,2.15072,1.8463,6.33002,577.817,288.441,-4.05492e-17,0.966994
17.304,72.7165,4.6252,2.15063,2.15063,1.84612,6.32928,577.756,288.41,5.63785e-18,0.966914
17.305,72.7183,4.62531,2.15053,2.15053,1.84594,6.32854,577.695,288.38,-4.77049e-17,0.966835
17.306,72.7202,4.62543,2.15044,2.15044,1.84576,6.32781,577.634,288.349,-8.61941e-18,0.966756
17.307,72.722,4.62554,2.15034,2.15034,1.84558,6.32707,577.573,288.319,-2.75929e-17,0.966676
17.308,72.7238,4.62566,2.15025,2.15025,1.8454,6.32633,577.512,288.289,1.89735e-17,0.966597
17.309,72.7257,4.62577,2.15015,2.15015,1.84523,6.3256,577.451,288.258,-1.66967e-17,0.966518
17.31,72.7275,4.62589,2.15006,2.15006,1.84505,6.32486,577.39,288.228,-2.61835e-17,0.966439
17.311,72.7293,4.626,2.14997,2.14997,1.84487,6.32412,577.329,288.198,3.00324e-17,0.966359
17.312,72.7311,4.62612,2.14987,2.14987,1.84469,6.32338,577.268,288.167,-2.56956e-17,0.96628
17.313,72.7329,4.62623,2.14978,2.14978,1.84451,6.32265,577.207,288.137,1.66967e-17,0.966201
17.314,72.7347,4.62634,2.14968,2.14968,1.84433,6.32191,577.146,288.106,-7.69784e-18,0.966122
17.315,72.7365,4.62646,2.14959,2.14959,1.84415,6.32117,577.085,288.076,1.02999e-17,0.966043
17.316,72.7383,4.62657,2.14949,2.14949,1.84397,6.32044,577.024,288.046,4.49944e-18,0.965964
17.317,72.7401,4.62668,2.1494,2.1494,1.84379,6.3197,576.963,288.015,3.43692e-17,0.965885
17.318,72.7419,4.62679,2.1493,2.1493,1.84361,6.31897,576.903,287.985,2.38524e-18,0.965806
17.319,72.7437,4.6269,2.14921,2.14921,1.84343,6.31823,576.842,287.955,6.61363e-18,0.965727
17.32,72.7455,4.62702,2.14912,2.14912,1.84325,6.31749,576.781,287.924,-1.96241e-17,0.965648
17.321,72.7473,4.62713,2.14902,2.14902,1.84307,6.31676,576.72,287.894,-3.4586e-17,0.965569
17.322,72.749,4.62724,2.14893,2.14893,1.84289,6.31602,576.659,287.864,-4.32597e-17,0.96549
17.323,72.7508,4.62735,2.14883,2.14883,1.84272,6.31529,576.598,287.833,-4.77049e-18,0.965411
17.324,72.7526,4.62746,2.14874,2.14874,1.84254,6.31455,576.538,287.803,4.06034e-17,0.965332
17.325,72.7543,4.62757,2.14865,2.14865,1.84236,6.31381,576.477,287.773,5.49691e-17,0.965254
17.326,72.7561,4.62768,2.14855,2.14855,1.84218,6.31308,576.416,287.742,7.37257e-18,0.965175
17.327,72.7578,4.62779,2.14846,2.14846,1.842,6.31234,576.355,287.712,5.96311e-18,0.965096
17.328,72.7596,4.6279,2.14836,2.14836,1.84182,6.31161,576.294,287.682,5.42101e-19,0.965017
17.329,72.7613,4.62801,2.14827,2.14827,1.84164,6.31087,576.234,287.651,2.62377e-17,0.964939
17.33,72.7631,4.62812,2.14818,2.14818,1.84146,6.31014,576.173,287.621,2.3473e-17,0.96486
17.331,72.7648,4.62823,2.14808,2.14808,1.84128,6.3094,576.112,287.591,1.13841e-17,0.964781
17.332,72.7665,4.62833,2.14799,2.14799,1.8411,6.30867,576.051,287.56,2.83519e-17,0.964703
17.333,72.7682,4.62844,2.14789,2.14789,1.84092,6.30793,575.991,287.53,4.10913e-17,0.964624
17.334,72.77,4.62855,2.1478,2.1478,1.84074,6.3072,575.93,287.5,-1.84314e-18,0.964546
17.335,72.7717,4.62866,2.14771,2.14771,1.84056,6.30646,575.869,287.469,1.75641e-17,0.964467
17.336,72.7734,4.62876,2.14761,2.14761,1.84038,6.30573,575.808,287.439,2.35272e-17,0.964389
17.337,72.7751,4.62887,2.14752,2.14752,1.8402,6.305,575.748,287.409,2.13588e-17,0.96431
17.338,72.7768,4.62898,2.14742,2.14742,1.84002,6.30426,575.687,287.379,-2.60209e-18,0.964232
17.339,72.7785,4.62908,2.14733,2.14733,1.83984,6.30353,575.626,287.348,-8.45678e-18,0.964153
17.34,72.7802,4.62919,2.14724,2.14724,1.83966,6.30279,575.566,287.318,1.8323e-17,0.964075
17.341,72.7819,4.6293,2.14714,2.14714,1.83948,6.30206,575.505,287.288,-2.3744e-17,0.963996
17.342,72.7836,4.6294,2.14705,2.14705,1.8393,6.30133,575.444,287.258,-2.93277e-17,0.963918
17.343,72.7853,4.62951,2.14696,2.14696,1.83912,6.30059,575.384,287.227,1.1872e-17,0.96384
17.344,72.7869,4.62961,2.14686,2.14686,1.83893,6.29986,575.323,287.197,-2.92735e-18,0.963761
17.345,72.7886,4.62972,2.14677,2.14677,1.83875,6.29912,575.262,287.167,7.69784e-18,0.963683
17.346,72.7903,4.62982,2.14668,2.14668,1.83857,6.29839,575.202,287.137,3.4586e-17,0.963605
17.347,72.7919,4.62993,2.14658,2.14658,1.83839,6.29766,575.141,287.106,7.64363e-18,0.963527
17.348,72.7936,4.63003,2.14649,2.14649,1.83821,6.29692,575.08,287.076,1.2902e-17,0.963448
17.349,72.7952,4.63013,2.14639,2.14639,1.83803,6.29619,575.02,287.046,4.01155e-18,0.96337
17.35,72.7969,4.63024,2.1463,2.1463,1.83785,6.29546,574.959,287.016,-2.90024e-17,0.963292
17.351,72.7985,4.63034,2.14621,2.14621,1.83767,6.29473,574.899,286.985,-2.85145e-17,0.963214
17.352,72.8002,4.63044,2.14611,2.14611,1.83749,6.29399,574.838,286.955,-1.39862e-17,0.963136
17.353,72.8018,4.63054,2.14602,2.14602,1.83731,6.29326,574.777,286.925,3.63208e-18,0.963058
17.354,72.8035,4.63065,2.14593,2.14593,1.83713,6.29253,574.717,286.895,-2.82977e-17,0.96298
17.355,72.8051,4.63075,2.14583,2.14583,1.83695,6.29179,574.656,286.865,1.12215e-17,0.962902
17.356,72.8067,4.63085,2.14574,2.14574,1.83677,6.29106,574.596,286.834,1.51788e-17,0.962824
17.357,72.8083,4.63095,2.14565,2.14565,1.83659,6.29033,574.535,286.804,2.15756e-17,0.962746
17.358,72.8099,4.63105,2.14555,2.14555,1.83641,6.2896,574.475,286.774,-2.69424e-17,0.962668
17.359,72.8115,4.63115,2.14546,2.14546,1.83622,6.28887,574.414,286.744,1.04083e-17,0.96259
17.36,72.8132,4.63125,2.14537,2.14537,1.83604,6.28813,574.354,286.714,4.98733e-17,0.962512
17.361,72.8148,4.63135,2.14528,2.14528,1.83586,6.2874,574.293,286.683,5.42101e-18,0.962434
17.362,72.8164,4.63145,2.14518,2.14518,1.83568,6.28667,574.232,286.653,-2.47198e-17,0.962357
17.363,72.818,4.63155,2.14509,2.14509,1.8355,6.28594,574.172,286.623,-3.58329e-17,0.962279
17.364,72.8195,4.63165,2.145,2.145,1.83532,6.28521,574.111,286.593,1.49078e-17,0.962201
17.365,72.8211,4.63175,2.1449,2.1449,1.83514,6.28447,574.051,286.563,5.73543e-17,0.962123
17.366,72.8227,4.63185,2.14481,2.14481,1.83496,6.28374,573.99,286.532,-1.30104e-18,0.962045
17.367,72.8243,4.63195,2.14472,2.14472,1.83478,6.28301,573.93,286.502,1.65341e-17,0.961968
17.368,72.8258,4.63205,2.14462,2.14462,1.83459,6.28228,573.869,286.472,4.06034e-17,0.96189
17.369,72.8274,4.63215,2.14453,2.14453,1.83441,6.28155,573.809,286.442,1.0571e-17,0.961812
17.37,72.829,4.63224,2.14444,2.14444,1.83423,6.28082,573.749,286.412,7.74662e-17,0.961735
17.371,72.8305,4.63234,2.14435,2.14435,1.83405,6.28009,573.688,286.382,-3.79471e-19,0.961657
17.372,72.8321,4.63244,2.14425,2.14425,1.83387,6.27936,573.628,286.352,-2.38524e-18,0.96158
17.373,72.8336,4.63254,2.14416,2.14416,1.83369,6.27862,573.567,286.321,2.17383e-17,0.961502
17.374,72.8352,4.63263,2.14407,2.14407,1.83351,6.27789,573.507,286.291,2.67798e-17,0.961425
17.375,72.8367,4.63273,2.14397,2.14397,1.83332,6.27716,573.446,286.261,4.09828e-17,0.961347
17.376,72.8383,4.63283,2.14388,2.14388,1.83314,6.27643,573.386,286.231,-2.59666e-17,0.96127
17.377,72.8398,4.63292,2.14379,2.14379,1.83296,6.2757,573.325,286.201,2.72677e-17,0.961192
17.378,72.8413,4.63302,2.1437,2.1437,1.83278,6.27497,573.265,286.171,-3.20924e-17,0.961115
17.379,72.8428,4.63311,2.1436,2.1436,1.8326,6.27424,573.205,286.141,-7.26415e-18,0.961037
17.38,72.8443,4.63321,2.14351,2.14351,1.83242,6.27351,573.144,286.11,7.64363e-18,0.96096
17.381,72.8459,4.6333,2.14342,2.14342,1.83223,6.27278,573.084,286.08,-1.05168e-17,0.960883
17.382,72.8474,4.6334,2.14333,2.14333,1.83205,6.27205,573.023,286.05,2.36356e-17,0.960805
17.383,72.8489,4.63349,2.14323,2.14323,1.83187,6.27132,572.963,286.02,-2.53703e-17,0.960728
17.384,72.8504,4.63358,2.14314,2.14314,1.83169,6.27059,572.903,285.99,-2.56414e-17,0.960651
17.385,72.8519,4.63368,2.14305,2.14305,1.83151,6.26986,572.842,285.96,1.69678e-17,0.960574
17.386,72.8534,4.63377,2.14296,2.14296,1.83132,6.26913,572.782,285.93,4.17418e-18,0.960496
17.387,72.8548,4.63386,2.14286,2.14286,1.83114,6.2684,572.722,285.9,-1.35525e-17,0.960419
17.388,72.8563,4.63396,2.14277,2.14277,1.83096,6.26767,572.661,285.869,3.72423e-17,0.960342
17.389,72.8578,4.63405,2.14268,2.14268,1.83078,6.26695,572.601,285.839,6.12574e-18,0.960265
17.39,72.8593,4.63414,2.14259,2.14259,1.8306,6.26622,572.541,285.809,-1.57751e-17,0.960188
17.391,72.8607,4.63423,2.14249,2.14249,1.83041,6.26549,572.48,285.779,1.53957e-17,0.960111
17.392,72.8622,4.63432,2.1424,2.1424,1.83023,6.26476,572.42,285.749,5.99022e-17,0.960034
17.393,72.8637,4.63442,2.14231,2.14231,1.83005,6.26403,572.36,285.719,2.13588e-17,0.959957
17.394,72.8651,4.63451,2.14222,2.14222,1.82987,6.2633,572.299,285.689,-8.18573e-18,0.95988
17.395,72.8666,4.6346,2.14212,2.14212,1.82968,6.26257,572.239,285.659,3.83808e-17,0.959803
17.396,72.868,4.63469,2.14203,2.14203,1.8295,6.26184,572.179,285.629,1.01915e-17,0.959726
17.397,72.8695,4.63478,2.14194,2.14194,1.82932,6.26111,572.118,285.599,5.07407e-17,0.959649
17.398,72.8709,4.63487,2.14185,2.14185,1.82914,6.26039,572.058,285.569,-9.70361e-18,0.959572
17.399,72.8723,4.63496,2.14176,2.14176,1.82896,6.25966,571.998,285.539,-2.03288e-17,0.959495
17.4,72.8738,4.63505,2.14166,2.14166,1.82877,6.25893,571.937,285.508,3.63208e-17,0.959418
17.401,72.8752,4.63514,2.14157,2.14157,1.82859,6.2582,571.877,285.478,-3.3285e-17,0.959341
17.402,72.8766,4.63522,2.14148,2.14148,1.82841,6.25747,571.817,285.448,-8.40257e-18,0.959264
17.403,72.878,4.63531,2.14139,2.14139,1.82822,6.25675,571.757,285.418,-1.51788e-17,0.959188
17.404,72.8794,4.6354,2.1413,2.1413,1.82804,6.25602,571.696,285.388,-9.32414e-18,0.959111
17.405,72.8808,4.63549,2.1412,2.1412,1.82786,6.25529,571.636,285.358,-1.78893e-18,0.959034
17.406,72.8822,4.63558,2.14111,2.14111,1.82768,6.25456,571.576,285.328,4.11997e-18,0.958957
17.407,72.8836,4.63566,2.14102,2.14102,1.82749,6.25384,571.516,285.298,-1.50704e-17,0.958881
17.408,72.885,4.63575,2.14093,2.14093,1.82731,6.25311,571.455,285.268,4.03323e-17,0.958804
17.409,72.8864,4.63584,2.14084,2.14084,1.82713,6.25238,571.395,285.238,1.15468e-17,0.958727
17.41,72.8878,4.63592,2.14074,2.14074,1.82695,6.25165,571.335,285.208,-3.25261e-18,0.958651
17.411,72.8892,4.63601,2.14065,2.14065,1.82676,6.25093,571.275,285.178,2.65087e-17,0.958574
17.412,72.8905,4.6361,2.14056,2.14056,1.82658,6.2502,571.214,285.148,1.97867e-17,0.958497
17.413,72.8919,4.63618,2.14047,2.14047,1.8264,6.24947,571.154,285.118,3.31766e-17,0.958421
17.414,72.8933,4.63627,2.14038,2.14038,1.82621,6.24875,571.094,285.088,2.05998e-17,0.958344
17.415,72.8946,4.63635,2.14029,2.14029,1.82603,6.24802,571.034,285.058,1.56125e-17,0.958268
17.416,72.896,4.63644,2.14019,2.14019,1.82585,6.24729,570.974,285.028,2.05998e-17,0.958191
17.417,72.8974,4.63652,2.1401,2.1401,1.82566,6.24657,570.913,284.998,-2.49366e-18,0.958115
17.418,72.8987,4.63661,2.14001,2.14001,1.82548,6.24584,570.853,284.968,3.58871e-17,0.958039
17.419,72.9,4.63669,2.13992,2.13992,1.8253,6.24511,570.793,284.938,4.39102e-18,0.957962
17.42,72.9014,4.63677,2.13983,2.13983,1.82511,6.24439,570.733,284.908,2.43945e-18,0.957886
17.421,72.9027,4.63686,2.13974,2.13974,1.82493,6.24366,570.673,284.878,1.73472e-17,0.957809
17.422,72.904,4.63694,2.13965,2.13965,1.82475,6.24293,570.613,284.848,-8.23994e-18,0.957733
17.423,72.9054,4.63702,2.13955,2.13955,1.82457,6.24221,570.552,284.818,2.08167e-17,0.957657
17.424,72.9067,4.63711,2.13946,2.13946,1.82438,6.24148,570.492,284.788,2.33103e-17,0.957581
17.425,72.908,4.63719,2.13937,2.13937,1.8242,6.24076,570.432,284.758,-1.01915e-17,0.957504
17.426,72.9093,4.63727,2.13928,2.13928,1.82401,6.24003,570.372,284.728,2.05456e-17,0.957428
17.427,72.9106,4.63735,2.13919,2.13919,1.82383,6.23931,570.312,284.698,2.61835e-17,0.957352
17.428,72.9119,4.63743,2.1391,2.1391,1.82365,6.23858,570.252,284.668,3.70797e-17,0.957276
17.429,72.9132,4.63751,2.13901,2.13901,1.82346,6.23785,570.191,284.638,-5.09575e-18,0.957199
17.43,72.9145,4.63759,2.13891,2.13891,1.82328,6.23713,570.131,284.608,-2.14672e-17,0.957123
17.431,72.9158,4.63768,2.13882,2.13882,1.8231,6.2364,570.071,284.578,3.5616e-17,0.957047
17.432,72.9171,4.63776,2.13873,2.13873,1.82291,6.23568,570.011,284.548,-2.54788e-17,0.956971
17.433,72.9184,4.63784,2.13864,2.13864,1.82273,6.23495,569.951,284.518,2.22261e-17,0.956895
17.434,72.9196,4.63792,2.13855,2.13855,1.82255,6.23423,569.891,284.488,2.96529e-17,0.956819
17.435,72.9209,4.63799,2.13846,2.13846,1.82236,6.2335,569.831,284.458,-6.12574e-18,0.956743
17.436,72.9222,4.63807,2.13837,2.13837,1.82218,6.23278,569.771,284.428,-4.59702e-17,0.956667
17.437,72.9234,4.63815,2.13828,2.13828,1.82199,6.23206,569.711,284.398,4.07118e-17,0.956591
17.438,72.9247,4.63823,2.13818,2.13818,1.82181,6.23133,569.65,284.368,1.20075e-16,0.956515
17.439,72.926,4.63831,2.13809,2.13809,1.82163,6.23061,569.59,284.338,1.95156e-18,0.956439
17.44,72.9272,4.63839,2.138,2.138,1.82144,6.22988,569.53,284.308,-1.78893e-17,0.956363
17.441,72.9284,4.63847,2.13791,2.13791,1.82126,6.22916,569.47,284.278,3.5345e-17,0.956287
17.442,72.9297,4.63854,2.13782,2.13782,1.82107,6.22843,569.41,284.248,3.59413e-17,0.956212
17.443,72.9309,4.63862,2.13773,2.13773,1.82089,6.22771,569.35,284.218,4.45607e-17,0.956136
17.444,72.9322,4.6387,2.13764,2.13764,1.82071,6.22699,569.29,284.188,-2.51535e-17,0.95606
17.445,72.9334,4.63877,2.13755,2.13755,1.82052,6.22626,569.23,284.158,-3.11166e-17,0.955984
17.446,72.9346,4.63885,2.13746,2.13746,1.82034,6.22554,569.17,284.128,-6.9931e-18,0.955908
17.447,72.9358,4.63893,2.13737,2.13737,1.82015,6.22481,569.11,284.098,-2.85145e-17,0.955833
17.448,72.937,4.639,2.13728,2.13728,1.81997,6.22409,569.05,284.068,3.05203e-17,0.955757
17.449,72.9382,4.63908,2.13718,2.13718,1.81979,6.22337,568.99,284.038,-1.51246e-17,0.955681
17.45,72.9394,4.63915,2.13709,2.13709,1.8196,6.22264,568.93,284.008,-4.66207e-18,0.955606
17.451,72.9406,4.63923,2.137,2.137,1.81942,6.22192,568.87,283.978,-1.51788e-17,0.95553
17.452,72.9418,4.6393,2.13691,2.13691,1.81923,6.2212,568.809,283.948,4.81928e-17,0.955454
17.453,72.943,4.63938,2.13682,2.13682,1.81905,6.22047,568.749,283.918,-5.96311e-19,0.955379
17.454,72.9442,4.63945,2.13673,2.13673,1.81886,6.21975,568.689,283.888,1.1601e-17,0.955303
17.455,72.9454,4.63952,2.13664,2.13664,1.81868,6.21903,568.629,283.858,-1.12757e-17,0.955228
17.456,72.9466,4.6396,2.13655,2.13655,1.8185,6.21831,568.569,283.829,-1.02999e-17,0.955152
17.457,72.9477,4.63967,2.13646,2.13646,1.81831,6.21758,568.509,283.799,2.40151e-17,0.955077
17.458,72.9489,4.63974,2.13637,2.13637,1.81813,6.21686,568.449,283.769,3.56703e-17,0.955001
17.459,72.9501,4.63982,2.13628,2.13628,1.81794,6.21614,568.389,283.739,-4.78675e-17,0.954926
17.46,72.9512,4.63989,2.13619,2.13619,1.81776,6.21542,568.329,283.709,5.1608e-17,0.95485
17.461,72.9524,4.63996,2.1361,2.1361,1.81757,6.21469,568.269,283.679,8.23994e-18,0.954775
17.462,72.9535,4.64003,2.13601,2.13601,1.81739,6.21397,568.209,283.649,-2.65087e-17,0.9547
17.463,72.9547,4.6401,2.13592,2.13592,1.8172,6.21325,568.149,283.619,-4.89517e-17,0.954624
17.464,72.9558,4.64018,2.13583,2.13583,1.81702,6.21253,568.089,283.589,-1.23599e-17,0.954549
17.465,72.957,4.64025,2.13574,2.13574,1.81683,6.21181,568.029,283.559,2.83519e-17,0.954474
17.466,72.9581,4.64032,2.13564,2.13564,1.81665,6.21108,567.969,283.529,4.99817e-17,0.954398
17.467,72.9592,4.64039,2.13555,2.13555,1.81646,6.21036,567.909,283.499,-9.86624e-18,0.954323
17.468,72.9604,4.64046,2.13546,2.13546,1.81628,6.20964,567.849,283.469,3.14419e-17,0.954248
17.469,72.9615,4.64053,2.13537,2.13537,1.81609,6.20892,567.789,283.439,-6.23958e-17,0.954173
17.47,72.9626,4.6406,2.13528,2.13528,1.81591,6.2082,567.729,283.409,3.6375e-17,0.954097
17.471,72.9637,4.64067,2.13519,2.13519,1.81572,6.20748,567.669,283.38,2.54788e-17,0.954022
17.472,72.9648,4.64073,2.1351,2.1351,1.81554,6.20675,567.609,283.35,1.2902e-17,0.953947
17.473,72.9659,4.6408,2.13501,2.13501,1.81535,6.20603,567.549,283.32,0,0.953872
17.474,72.967,4.64087,2.13492,2.13492,1.81517,6.20531,567.489,283.29,3.95734e-17,0.953797
17.475,72.9681,4.64094,2.13483,2.13483,1.81498,6.20459,567.429,283.26,2.38524e-18,0.953722
17.476,72.9692,4.64101,2.13474,2.13474,1.8148,6.20387,567.369,283.23,1.98409e-17,0.953647
17.477,72.9703,4.64108,2.13465,2.13465,1.81461,6.20315,567.309,283.2,-1.68051e-17,0.953572
17.478,72.9713,4.64114,2.13456,2.13456,1.81443,6.20243,567.249,283.17,5.55112e-17,0.953497
17.479,72.9724,4.64121,2.13447,2.13447,1.81424,6.20171,567.189,283.14,-1.35525e-18,0.953422
17.48,72.9735,4.64128,2.13438,2.13438,1.81406,6.20099,567.13,283.11,4.22839e-18,0.953347
17.481,72.9745,4.64134,2.13429,2.13429,1.81387,6.20027,567.07,283.08,1.45283e-17,0.953272
17.482,72.9756,4.64141,2.1342,2.1342,1.81369,6.19955,567.01,283.051,2.37982e-17,0.953197
17.483,72.9767,4.64147,2.13411,2.13411,1.8135,6.19883,566.95,283.021,5.9089e-18,0.953122
17.484,72.9777,4.64154,2.13402,2.13402,1.81332,6.19811,566.89,282.991,-3.55618e-17,0.953047
17.485,72.9788,4.64161,2.13393,2.13393,1.81313,6.19739,566.83,282.961,2.89482e-17,0.952972
17.486,72.9798,4.64167,2.13384,2.13384,1.81294,6.19667,566.77,282.931,5.83301e-17,0.952897
17.487,72.9808,4.64174,2.13375,2.13375,1.81276,6.19595,566.71,282.901,-2.61293e-17,0.952823
17.488,72.9819,4.6418,2.13366,2.13366,1.81257,6.19523,566.65,282.871,-2.42319e-17,0.952748
17.489,72.9829,4.64186,2.13357,2.13357,1.81239,6.19451,566.59,282.841,-1.33357e-17,0.952673
17.49,72.9839,4.64193,2.13348,2.13348,1.8122,6.19379,566.53,282.811,3.14419e-18,0.952598
17.491,72.9849,4.64199,2.13339,2.13339,1.81202,6.19307,566.47,282.781,-1.34983e-17,0.952524
17.492,72.986,4.64205,2.1333,2.1333,1.81183,6.19235,566.41,282.752,-3.68629e-17,0.952449
17.493,72.987,4.64212,2.13321,2.13321,1.81164,6.19163,566.35,282.722,8.51099e-18,0.952374
17.494,72.988,4.64218,2.13312,2.13312,1.81146,6.19091,566.29,282.692,4.34765e-17,0.9523
17.495,72.989,4.64224,2.13303,2.13303,1.81127,6.19019,566.23,282.662,1.60462e-17,0.952225
17.496,72.99,4.64231,2.13295,2.13295,1.81109,6.18947,566.17,282.632,2.59124e-17,0.95215
17.497,72.991,4.64237,2.13286,2.13286,1.8109,6.18875,566.111,282.602,-1.02999e-17,0.952076
17.498,72.992,4.64243,2.13277,2.13277,1.81072,6.18804,566.051,282.572,8.5652e-18,0.952001
17.499,72.9929,4.64249,2.13268,2.13268,1.81053,6.18732,565.991,282.542,-1.55041e-17,0.951927
17.5,72.9939,4.64255,2.13259,2.13259,1.81034,6.1866,565.931,282.512,-1.1601e-17,0.951852
17.501,72.9949,4.64261,2.1325,2.1325,1.81016,6.18588,565.871,282.482,7.38342e-17,0.951778
17.502,72.9959,4.64267,2.13241,2.13241,1.80997,6.18516,565.811,282.453,3.80013e-17,0.951703
17.503,72.9968,4.64273,2.13232,2.13232,1.80979,6.18444,565.751,282.423,3.40439e-17,0.951629
17.504,72.9978,4.64279,2.13223,2.13223,1.8096,6.18372,565.691,282.393,-1.61004e-17,0.951554
17.505,72.9988,4.64285,2.13214,2.13214,1.80941,6.18301,565.631,282.363,5.04154e-18,0.95148
17.506,72.9998,4.64292,2.13205,2.13205,1.80923,6.18229,565.571,282.333,-4.34765e-17,0.951406
17.507,73.0006,4.64297,2.13196,2.13196,1.80904,6.18157,565.511,282.303,-1.34983e-17,0.951331
17.508,73.0016,4.64303,2.13187,2.13187,1.80885,6.18085,565.452,282.273,9.75782e-19,0.951257
17.509,73.0026,4.64309,2.13178,2.13178,1.80867,6.18014,565.392,282.243,3.79471e-18,0.951183
17.51,73.0035,4.64315,2.13169,2.13169,1.80848,6.17942,565.332,282.214,3.27971e-17,0.951108
17.511,73.0044,4.6432,2.1316,2.1316,1.8083,6.1787,565.272,282.184,2.12504e-17,0.951034
17.512,73.0054,4.64326,2.13151,2.13151,1.80811,6.17798,565.212,282.154,-2.11419e-17,0.95096
17.513,73.0063,4.64332,2.13143,2.13143,1.80792,6.17727,565.152,282.124,5.42101e-18,0.950886
17.514,73.0072,4.64338,2.13134,2.13134,1.80774,6.17655,565.092,282.094,2.00577e-17,0.950812
17.515,73.0081,4.64343,2.13125,2.13125,1.80755,6.17583,565.032,282.064,2.0112e-17,0.950737
17.516,73.009,4.64349,2.13116,2.13116,1.80736,6.17511,564.972,282.034,-7.42678e-18,0.950663
17.517,73.0099,4.64355,2.13107,2.13107,1.80718,6.1744,564.912,282.004,-2.36356e-17,0.950589
17.518,73.0108,4.6436,2.13098,2.13098,1.80699,6.17368,564.853,281.975,-4.40728e-17,0.950515
17.519,73.0117,4.64366,2.13089,2.13089,1.8068,6.17296,564.793,281.945,-5.59448e-17,0.950441
17.52,73.0126,4.64371,2.1308,2.1308,1.80662,6.17225,564.733,281.915,-2.71051e-17,0.950367
17.521,73.0135,4.64377,2.13071,2.13071,1.80643,6.17153,564.673,281.885,-1.06252e-17,0.950293
17.522,73.0144,4.64382,2.13062,2.13062,1.80624,6.17081,564.613,281.855,-1.33899e-17,0.950219
17.523,73.0153,4.64388,2.13053,2.13053,1.80606,6.1701,564.553,281.825,-2.27682e-17,0.950145
17.524,73.0161,4.64393,2.13045,2.13045,1.80587,6.16938,564.493,281.795,-2.30935e-17,0.950071
17.525,73.017,4.64399,2.13036,2.13036,1.80568,6.16866,564.433,281.765,-4.63496e-17,0.949997
17.526,73.0179,4.64404,2.13027,2.13027,1.8055,6.16795,564.373,281.736,-1.78351e-17,0.949923
17.527,73.0187,4.6441,2.13018,2.13018,1.80531,6.16723,564.314,281.706,-3.14419e-18,0.949849
17.528,73.0196,4.64415,2.13009,2.13009,1.80512,6.16652,564.254,281.676,-3.7405e-18,0.949775
17.529,73.0204,4.6442,2.13,2.13,1.80493,6.1658,564.194,281.646,-7.26415e-18,0.949702
17.53,73.0213,4.64425,2.12991,2.12991,1.80475,6.16508,564.134,281.616,4.06576e-18,0.949628
17.531,73.0221,4.64431,2.12982,2.12982,1.80456,6.16437,564.074,281.586,3.67002e-17,0.949554
17.532,73.023,4.64436,2.12973,2.12973,1.80437,6.16365,564.014,281.556,-6.66784e-18,0.94948
17.533,73.0238,4.64441,2.12965,2.12965,1.80419,6.16294,563.954,281.526,3.84892e-17,0.949406
17.534,73.0246,4.64446,2.12956,2.12956,1.804,6.16222,563.894,281.497,2.60209e-18,0.949333
17.535,73.0255,4.64451,2.12947,2.12947,1.80381,6.16151,563.835,281.467,-2.53161e-17,0.949259
17.536,73.0263,4.64457,2.12938,2.12938,1.80363,6.16079,563.775,281.437,-4.21755e-17,0.949185
17.537,73.0271,4.64462,2.12929,2.12929,1.80344,6.16008,563.715,281.407,1.44199e-17,0.949112
17.538,73.0279,4.64467,2.1292,2.1292,1.80325,6.15936,563.655,281.377,1.30646e-17,0.949038
17.539,73.0287,4.64472,2.12911,2.12911,1.80306,6.15865,563.595,281.347,-1.6263e-17,0.948964
17.54,73.0295,4.64477,2.12903,2.12903,1.80288,6.15793,563.535,281.317,2.25514e-17,0.948891
17.541,73.0303,4.64482,2.12894,2.12894,1.80269,6.15722,563.475,281.288,4.45607e-17,0.948817
17.542,73.0311,4.64487,2.12885,2.12885,1.8025,6.1565,563.415,281.258,-1.00289e-17,0.948744
17.543,73.0319,4.64492,2.12876,2.12876,1.80231,6.15579,563.356,281.228,5.65411e-17,0.94867
17.544,73.0327,4.64496,2.12867,2.12867,1.80213,6.15507,563.296,281.198,6.87384e-17,0.948597
17.545,73.0335,4.64501,2.12858,2.12858,1.80194,6.15436,563.236,281.168,-2.49366e-17,0.948523
17.546,73.0343,4.64506,2.12849,2.12849,1.80175,6.15364,563.176,281.138,-8.34836e-18,0.94845
17.547,73.0351,4.64511,2.12841,2.12841,1.80156,6.15293,563.116,281.108,2.87856e-17,0.948376
17.548,73.0358,4.64516,2.12832,2.12832,1.80138,6.15222,563.056,281.078,1.02999e-18,0.948303
17.549,73.0366,4.64521,2.12823,2.12823,1.80119,6.1515,562.996,281.049,2.0383e-17,0.948229
17.55,73.0374,4.64525,2.12814,2.12814,1.801,6.15079,562.936,281.019,-2.06541e-17,0.948156
17.551,73.0381,4.6453,2.12805,2.12805,1.80081,6.15007,562.877,280.989,2.41235e-17,0.948083
17.552,73.0389,4.64535,2.12796,2.12796,1.80063,6.14936,562.817,280.959,2.92735e-18,0.948009
17.553,73.0396,4.64539,2.12788,2.12788,1.80044,6.14865,562.757,280.929,3.04119e-17,0.947936
17.554,73.0404,4.64544,2.12779,2.12779,1.80025,6.14793,562.697,280.899,-2.66714e-17,0.947863
17.555,73.0411,4.64549,2.1277,2.1277,1.80006,6.14722,562.637,280.869,1.89193e-17,0.94779
17.556,73.0418,4.64553,2.12761,2.12761,1.79988,6.14651,562.577,280.839,-6.28837e-18,0.947716
17.557,73.0426,4.64558,2.12752,2.12752,1.79969,6.14579,562.517,280.81,6.15827e-17,0.947643
17.558,73.0433,4.64562,2.12744,2.12744,1.7995,6.14508,562.457,280.78,-2.25514e-17,0.94757
17.559,73.044,4.64567,2.12735,2.12735,1.79931,6.14437,562.397,280.75,5.82217e-17,0.947497
17.56,73.0447,4.64571,2.12726,2.12726,1.79912,6.14366,562.338,280.72,7.26415e-18,0.947424
17.561,73.0455,4.64576,2.12717,2.12717,1.79894,6.14294,562.278,280.69,3.01408e-17,0.94735
17.562,73.0462,4.6458,2.12708,2.12708,1.79875,6.14223,562.218,280.66,2.5804e-17,0.947277
17.563,73.0469,4.64584,2.127,2.127,1.79856,6.14152,562.158,280.63,4.29344e-17,0.947204
17.564,73.0476,4.64589,2.12691,2.12691,1.79837,6.1408,562.098,280.601,-2.1684e-18,0.947131
17.565,73.0483,4.64593,2.12682,2.12682,1.79818,6.14009,562.038,280.571,1.58294e-17,0.947058
17.566,73.049,4.64597,2.12673,2.12673,1.798,6.13938,561.978,280.541,-8.13152e-18,0.946985
17.567,73.0496,4.64602,2.12664,2.12664,1.79781,6.13867,561.918,280.511,-2.49366e-17,0.946912
17.568,73.0504,4.64606,2.12656,2.12656,1.79762,6.13795,561.859,280.481,5.96311e-17,0.946839
17.569,73.051,4.6461,2.12647,2.12647,1.79743,6.13724,561.799,280.451,-5.46438e-17,0.946766
17.57,73.0517,4.64614,2.12638,2.12638,1.79724,6.13653,561.739,280.421,-8.78204e-18,0.946693
17.571,73.0524,4.64618,2.12629,2.12629,1.79705,6.13582,561.679,280.391,-7.58942e-19,0.94662
17.572,73.053,4.64622,2.1262,2.1262,1.79687,6.13511,561.619,280.362,-1.95156e-17,0.946548
17.573,73.0537,4.64627,2.12612,2.12612,1.79668,6.1344,561.559,280.332,1.96241e-17,0.946475
17.574,73.0543,4.64631,2.12603,2.12603,1.79649,6.13368,561.499,280.302,1.46367e-17,0.946402
17.575,73.055,4.64635,2.12594,2.12594,1.7963,6.13297,561.439,280.272,2.36356e-17,0.946329
17.576,73.0557,4.64639,2.12585,2.12585,1.79611,6.13226,561.379,280.242,-1.99493e-17,0.946256
17.577,73.0563,4.64643,2.12577,2.12577,1.79592,6.13155,561.32,280.212,-2.38524e-18,0.946184
17.578,73.0569,4.64647,2.12568,2.12568,1.79574,6.13084,561.26,280.182,2.05998e-17,0.946111
17.579,73.0576,4.64651,2.12559,2.12559,1.79555,6.13013,561.2,280.152,2.38524e-18,0.946038
17.58,73.0582,4.64655,2.1255,2.1255,1.79536,6.12942,561.14,280.123,5.31259e-18,0.945965
17.581,73.0589,4.64659,2.12541,2.12541,1.79517,6.1287,561.08,280.093,-1.65883e-17,0.945893
17.582,73.0595,4.64662,2.12533,2.12533,1.79498,6.12799,561.02,280.063,-1.48536e-17,0.94582
17.583,73.0601,4.64666,2.12524,2.12524,1.79479,6.12728,560.96,280.033,-4.96565e-17,0.945747
17.584,73.0607,4.6467,2.12515,2.12515,1.7946,6.12657,560.9,280.003,1.86483e-17,0.945675
17.585,73.0613,4.64674,2.12506,2.12506,1.79441,6.12586,560.84,279.973,1.12757e-17,0.945602
17.586,73.0619,4.64678,2.12498,2.12498,1.79423,6.12515,560.78,279.943,-7.69784e-18,0.94553
17.587,73.0625,4.64681,2.12489,2.12489,1.79404,6.12444,560.721,279.913,6.93889e-17,0.945457
17.588,73.0631,4.64685,2.1248,2.1248,1.79385,6.12373,560.661,279.883,2.0383e-17,0.945385
17.589,73.0637,4.64689,2.12471,2.12471,1.79366,6.12302,560.601,279.854,-8.78204e-18,0.945312
17.59,73.0643,4.64692,2.12463,2.12463,1.79347,6.12231,560.541,279.824,9.43256e-18,0.94524
17.591,73.0649,4.64696,2.12454,2.12454,1.79328,6.1216,560.481,279.794,1.36609e-17,0.945167
17.592,73.0655,4.647,2.12445,2.12445,1.79309,6.12089,560.421,279.764,6.88468e-17,0.945095
17.593,73.0661,4.64703,2.12437,2.12437,1.7929,6.12018,560.361,279.734,-2.41777e-17,0.945022
17.594,73.0667,4.64707,2.12428,2.12428,1.79272,6.11947,560.301,279.704,1.51788e-17,0.94495
17.595,73.0672,4.6471,2.12419,2.12419,1.79253,6.11876,560.241,279.674,-1.58294e-17,0.944878
17.596,73.0678,4.64714,2.1241,2.1241,1.79234,6.11805,560.181,279.644,1.91904e-17,0.944805
17.597,73.0684,4.64717,2.12402,2.12402,1.79215,6.11734,560.121,279.614,1.56125e-17,0.944733
17.598,73.0689,4.64721,2.12393,2.12393,1.79196,6.11663,560.061,279.585,1.99493e-17,0.944661
17.599,73.0695,4.64724,2.12384,2.12384,1.79177,6.11592,560.002,279.555,1.20346e-17,0.944588
17.6,73.0699,4.64727,2.12375,2.12375,1.79158,6.11521,559.942,279.525,-2.00577e-17,0.944516
17.601,73.0706,4.64731,2.12367,2.12367,1.79139,6.1145,559.882,279.495,4.55365e-18,0.944444
17.602,73.0711,4.64734,2.12358,2.12358,1.7912,6.11379,559.822,279.465,3.70797e-17,0.944372
17.603,73.0717,4.64738,2.12349,2.12349,1.79101,6.11309,559.762,279.435,-1.97325e-17,0.944299
17.604,73.0721,4.6474,2.12341,2.12341,1.79082,6.11238,559.702,279.405,-7.26415e-18,0.944227
17.605,73.0728,4.64744,2.12332,2.12332,1.79063,6.11167,559.642,279.375,4.44523e-18,0.944155
17.606,73.0732,4.64747,2.12323,2.12323,1.79044,6.11096,559.582,279.345,2.11419e-17,0.944083
17.607,73.0738,4.64751,2.12314,2.12314,1.79026,6.11025,559.522,279.315,-1.23599e-17,0.944011
17.608,73.0742,4.64753,2.12306,2.12306,1.79007,6.10954,559.462,279.286,-3.08998e-17,0.943939
17.609,73.0748,4.64757,2.12297,2.12297,1.78988,6.10883,559.402,279.256,5.99564e-17,0.943867
17.61,73.0752,4.6476,2.12288,2.12288,1.78969,6.10813,559.342,279.226,-6.83047e-18,0.943795
17.611,73.0758,4.64763,2.1228,2.1228,1.7895,6.10742,559.282,279.196,2.82977e-17,0.943723
17.612,73.0763,4.64766,2.12271,2.12271,1.78931,6.10671,559.222,279.166,1.0842e-18,0.943651
17.613,73.0767,4.64769,2.12262,2.12262,1.78912,6.106,559.162,279.136,-1.09504e-17,0.943579
17.614,73.0774,4.64773,2.12254,2.12254,1.78893,6.10529,559.102,279.106,3.80555e-17,0.943507
17.615,73.0778,4.64775,2.12245,2.12245,1.78874,6.10459,559.042,279.076,-5.09575e-18,0.943435
17.616,73.0782,4.64778,2.12236,2.12236,1.78855,6.10388,558.982,279.046,3.39355e-17,0.943363
17.617,73.0788,4.64782,2.12228,2.12228,1.78836,6.10317,558.922,279.016,6.07153e-17,0.943291
17.618,73.0792,4.64784,2.12219,2.12219,1.78817,6.10246,558.863,278.986,-1.75641e-17,0.943219
17.619,73.0796,4.64787,2.1221,2.1221,1.78798,6.10175,558.803,278.956,2.81893e-18,0.943147
17.62,73.0802,4.6479,2.12202,2.12202,1.78779,6.10105,558.743,278.927,-9.12898e-17,0.943076
17.621,73.0806,4.64793,2.12193,2.12193,1.7876,6.10034,558.683,278.897,-3.33934e-17,0.943004
17.622,73.0811,4.64796,2.12184,2.12184,1.78741,6.09963,558.623,278.867,3.68629e-18,0.942932
17.623,73.0815,4.64798,2.12176,2.12176,1.78722,6.09893,558.563,278.837,5.85469e-18,0.94286
17.624,73.0821,4.64802,2.12167,2.12167,1.78703,6.09822,558.503,278.807,2.46114e-17,0.942789
17.625,73.0825,4.64804,2.12158,2.12158,1.78684,6.09751,558.443,278.777,2.38524e-18,0.942717
17.626,73.0829,4.64807,2.1215,2.1215,1.78665,6.0968,558.383,278.747,1.04083e-17,0.942645
17.627,73.0833,4.64809,2.12141,2.12141,1.78646,6.0961,558.323,278.717,-4.42354e-17,0.942573
17.628,73.0837,4.64812,2.12132,2.12132,1.78627,6.09539,558.263,278.687,-1.02999e-17,0.942502
17.629,73.0842,4.64815,2.12124,2.12124,1.78608,6.09468,558.203,278.657,3.29597e-17,0.94243
17.63,73.0847,4.64818,2.12115,2.12115,1.78589,6.09398,558.143,278.627,6.50521e-18,0.942359
17.631,73.0851,4.6482,2.12106,2.12106,1.7857,6.09327,558.083,278.597,1.73472e-18,0.942287
17.632,73.0855,4.64823,2.12098,2.12098,1.78551,6.09257,558.023,278.567,-1.30104e-18,0.942216
17.633,73.0859,4.64825,2.12089,2.12089,1.78532,6.09186,557.963,278.537,-1.30104e-18,0.942144
17.634,73.0863,4.64828,2.1208,2.1208,1.78513,6.09115,557.903,278.508,1.34441e-17,0.942072
17.635,73.0868,4.6483,2.12072,2.12072,1.78494,6.09045,557.843,278.478,9.32414e-18,0.942001
17.636,73.0872,4.64833,2.12063,2.12063,1.78475,6.08974,557.783,278.448,6.46184e-17,0.94193
17.637,73.0876,4.64836,2.12054,2.12054,1.78456,6.08904,557.722,278.418,2.02746e-17,0.941858
17.638,73.088,4.64838,2.12046,2.12046,1.78437,6.08833,557.662,278.388,-2.3744e-17,0.941787
17.639,73.0883,4.6484,2.12037,2.12037,1.78418,6.08762,557.602,278.358,1.72388e-17,0.941715
17.64,73.0887,4.64842,2.12029,2.12029,1.78399,6.08692,557.542,278.328,-4.23923e-17,0.941644
17.641,73.0891,4.64845,2.1202,2.1202,1.7838,6.08621,557.482,278.298,-1.01915e-17,0.941573
17.642,73.0895,4.64847,2.12011,2.12011,1.78361,6.08551,557.422,278.268,-8.30499e-17,0.941501
17.643,73.0899,4.6485,2.12003,2.12003,1.78342,6.0848,557.362,278.238,-1.38778e-17,0.94143
17.644,73.0902,4.64851,2.11994,2.11994,1.78323,6.0841,557.302,278.208,3.33934e-17,0.941359
17.645,73.0906,4.64854,2.11985,2.11985,1.78304,6.08339,557.242,278.178,-1.86483e-17,0.941287
17.646,73.091,4.64857,2.11977,2.11977,1.78285,6.08269,557.182,278.148,4.6187e-17,0.941216
17.647,73.0914,4.64859,2.11968,2.11968,1.78266,6.08198,557.122,278.118,-1.10589e-17,0.941145
17.648,73.0916,4.6486,2.1196,2.1196,1.78247,6.08128,557.062,278.088,1.0842e-18,0.941074
17.649,73.092,4.64863,2.11951,2.11951,1.78228,6.08057,557.002,278.058,1.75641e-17,0.941003
17.65,73.0925,4.64865,2.11942,2.11942,1.78208,6.07987,556.942,278.028,2.9924e-17,0.940931
17.651,73.0929,4.64868,2.11934,2.11934,1.78189,6.07916,556.882,277.998,-2.11419e-17,0.94086
17.652,73.093,4.64869,2.11925,2.11925,1.7817,6.07846,556.822,277.968,2.81893e-17,0.940789
17.653,73.0934,4.64871,2.11917,2.11917,1.78151,6.07775,556.762,277.938,-3.72966e-17,0.940718
17.654,73.0939,4.64874,2.11908,2.11908,1.78132,6.07705,556.701,277.908,-2.1684e-19,0.940647
17.655,73.094,4.64875,2.11899,2.11899,1.78113,6.07635,556.641,277.878,1.64799e-17,0.940576
17.656,73.0944,4.64877,2.11891,2.11891,1.78094,6.07564,556.581,277.848,-4.22839e-17,0.940505
17.657,73.0949,4.6488,2.11882,2.11882,1.78075,6.07494,556.521,277.818,4.34765e-17,0.940434
17.658,73.095,4.64881,2.11874,2.11874,1.78056,6.07423,556.461,277.788,1.6263e-18,0.940363
17.659,73.0954,4.64883,2.11865,2.11865,1.78037,6.07353,556.401,277.758,-4.6946e-17,0.940292
17.66,73.0958,4.64886,2.11856,2.11856,1.78018,6.07283,556.341,277.728,-1.18178e-17,0.940221
17.661,73.0959,4.64886,2.11848,2.11848,1.77999,6.07212,556.281,277.698,1.10589e-17,0.94015
17.662,73.0963,4.64889,2.11839,2.11839,1.77979,6.07142,556.221,277.668,3.51282e-17,0.940079
17.663,73.0967,4.64891,2.11831,2.11831,1.7796,6.07072,556.16,277.638,-1.46367e-17,0.940008
17.664,73.0969,4.64892,2.11822,2.11822,1.77941,6.07001,556.1,277.608,-7.48099e-18,0.939938
17.665,73.0973,4.64894,2.11813,2.11813,1.77922,6.06931,556.04,277.578,-1.46367e-17,0.939867
17.666,73.0974,4.64895,2.11805,2.11805,1.77903,6.06861,555.98,277.548,-1.27936e-17,0.939796
17.667,73.0979,4.64898,2.11796,2.11796,1.77884,6.0679,555.92,277.518,-2.38524e-18,0.939725
17.668,73.098,4.64899,2.11788,2.11788,1.77865,6.0672,555.86,277.488,-4.21755e-17,0.939654
17.669,73.0984,4.64901,2.11779,2.11779,1.77846,6.0665,555.8,277.458,6.70037e-17,0.939584
17.67,73.0986,4.64902,2.11771,2.11771,1.77827,6.06579,555.739,277.428,1.74557e-17,0.939513
17.671,73.099,4.64905,2.11762,2.11762,1.77807,6.06509,555.679,277.398,3.70797e-17,0.939442
17.672,73.0991,4.64905,2.11753,2.11753,1.77788,6.06439,555.619,277.368,1.73472e-17,0.939372
17.673,73.0995,4.64908,2.11745,2.11745,1.77769,6.06369,555.559,277.338,2.23346e-17,0.939301
17.674,73.0996,4.64908,2.11736,2.11736,1.7775,6.06298,555.499,277.308,2.47198e-17,0.93923
17.675,73.1,4.64911,2.11728,2.11728,1.77731,6.06228,555.439,277.278,4.23923e-17,0.93916
17.676,73.1001,4.64912,2.11719,2.11719,1.77712,6.06158,555.378,277.248,8.67362e-18,0.939089
17.677,73.1005,4.64914,2.11711,2.11711,1.77693,6.06088,555.318,277.218,2.32019e-17,0.939019
17.678,73.1006,4.64914,2.11702,2.11702,1.77674,6.06018,555.258,277.188,7.04731e-18,0.938948
17.679,73.101,4.64917,2.11694,2.11694,1.77654,6.05947,555.198,277.158,1.82146e-17,0.938878
17.68,73.1011,4.64917,2.11685,2.11685,1.77635,6.05877,555.138,277.128,-2.60209e-18,0.938807
17.681,73.1015,4.6492,2.11677,2.11677,1.77616,6.05807,555.077,277.098,-1.47451e-17,0.938737
17.682,73.1015,4.6492,2.11668,2.11668,1.77597,6.05737,555.017,277.068,-2.98156e-17,0.938666
17.683,73.1019,4.64922,2.11659,2.11659,1.77578,6.05667,554.957,277.038,1.60462e-17,0.938596
17.684,73.102,4.64923,2.11651,2.11651,1.77559,6.05596,554.897,277.008,3.59955e-17,0.938525
17.685,73.1024,4.64925,2.11642,2.11642,1.77539,6.05526,554.836,276.978,-5.64869e-17,0.938455
17.686,73.1024,4.64925,2.11634,2.11634,1.7752,6.05456,554.776,276.948,1.35525e-17,0.938385
17.687,73.1028,4.64928,2.11625,2.11625,1.77501,6.05386,554.716,276.918,-3.35018e-17,0.938314
17.688,73.1028,4.64928,2.11617,2.11617,1.77482,6.05316,554.656,276.888,3.25261e-19,0.938244
17.689,73.1032,4.6493,2.11608,2.11608,1.77463,6.05246,554.595,276.858,3.08998e-17,0.938174
17.69,73.1032,4.6493,2.116,2.116,1.77444,6.05176,554.535,276.828,-1.55041e-17,0.938103
17.691,73.1034,4.64931,2.11591,2.11591,1.77424,6.05106,554.475,276.798,8.23994e-18,0.938033
17.692,73.1039,4.64934,2.11583,2.11583,1.77405,6.05036,554.415,276.767,1.8323e-17,0.937963
17.693,73.1038,4.64933,2.11574,2.11574,1.77386,6.04965,554.354,276.737,-1.06252e-17,0.937893
17.694,73.104,4.64935,2.11566,2.11566,1.77367,6.04895,554.294,276.707,5.96311e-18,0.937822
17.695,73.1044,4.64937,2.11557,2.11557,1.77348,6.04825,554.234,276.677,-3.46945e-17,0.937752
17.696,73.1043,4.64936,2.11549,2.11549,1.77329,6.04755,554.174,276.647,-1.02999e-17,0.937682
17.697,73.1047,4.64939,2.1154,2.1154,1.77309,6.04685,554.113,276.617,1.96241e-17,0.937612
17.698,73.1047,4.64939,2.11532,2.11532,1.7729,6.04615,554.053,276.587,-3.1984e-17,0.937542
17.699,73.1049,4.6494,2.11523,2.11523,1.77271,6.04545,553.993,276.557,1.36609e-17,0.937472
17.7,73.1051,4.64941,2.11515,2.11515,1.77252,6.04475,553.932,276.527,-3.8706e-17,0.937402
17.701,73.1052,4.64942,2.11506,2.11506,1.77233,6.04405,553.872,276.497,4.16334e-17,0.937332
17.702,73.1054,4.64943,2.11498,2.11498,1.77213,6.04335,553.812,276.467,8.34836e-18,0.937262
17.703,73.1055,4.64944,2.11489,2.11489,1.77194,6.04265,553.751,276.437,2.90566e-17,0.937192
17.704,73.1057,4.64945,2.11481,2.11481,1.77175,6.04195,553.691,276.406,4.75965e-17,0.937122
17.705,73.1058,4.64945,2.11472,2.11472,1.77156,6.04125,553.631,276.376,9.32414e-18,0.937052
17.706,73.106,4.64946,2.11464,2.11464,1.77136,6.04055,553.57,276.346,-6.50521e-18,0.936982
17.707,73.1061,4.64947,2.11455,2.11455,1.77117,6.03985,553.51,276.316,3.16587e-17,0.936912
17.708,73.1062,4.64948,2.11447,2.11447,1.77098,6.03915,553.45,276.286,3.46945e-18,0.936842
17.709,73.1064,4.64948,2.11438,2.11438,1.77079,6.03846,553.389,276.256,7.69784e-18,0.936772
17.71,73.1065,4.64949,2.1143,2.1143,1.7706,6.03776,553.329,276.226,1.07336e-17,0.936702
17.711,73.1066,4.6495,2.11421,2.11421,1.7704,6.03706,553.269,276.196,-2.48282e-17,0.936632
17.712,73.1067,4.64951,2.11413,2.11413,1.77021,6.03636,553.208,276.166,5.08491e-17,0.936563
17.713,73.1069,4.64951,2.11404,2.11404,1.77002,6.03566,553.148,276.135,2.59124e-17,0.936493
17.714,73.107,4.64952,2.11396,2.11396,1.76983,6.03496,553.087,276.105,-1.36609e-17,0.936423
17.715,73.1071,4.64953,2.11387,2.11387,1.76963,6.03426,553.027,276.075,-6.08237e-17,0.936353
17.716,73.1072,4.64953,2.11379,2.11379,1.76944,6.03356,552.967,276.045,0,0.936284
17.717,73.1073,4.64954,2.1137,2.1137,1.76925,6.03286,552.906,276.015,3.07913e-17,0.936214
17.718,73.1074,4.64954,2.11362,2.11362,1.76906,6.03217,552.846,275.985,1.86483e-17,0.936144
17.719,73.1075,4.64955,2.11353,2.11353,1.76886,6.03147,552.785,275.955,-8.38088e-17,0.936075
17.72,73.1076,4.64955,2.11345,2.11345,1.76867,6.03077,552.725,275.924,-2.08167e-17,0.936005
17.721,73.1077,4.64956,2.11337,2.11337,1.76848,6.03007,552.664,275.894,1.02999e-17,0.935935
17.722,73.1077,4.64956,2.11328,2.11328,1.76829,6.02937,552.604,275.864,2.63461e-17,0.935866
17.723,73.1078,4.64957,2.1132,2.1132,1.76809,6.02868,552.544,275.834,1.37694e-17,0.935796
17.724,73.1079,4.64957,2.11311,2.11311,1.7679,6.02798,552.483,275.804,4.74881e-17,0.935727
17.725,73.108,4.64957,2.11303,2.11303,1.76771,6.02728,552.423,275.774,3.14419e-17,0.935657
17.726,73.1081,4.64958,2.11294,2.11294,1.76752,6.02658,552.362,275.743,1.73472e-18,0.935588
17.727,73.1081,4.64958,2.11286,2.11286,1.76732,6.02588,552.302,275.713,2.14672e-17,0.935518
17.728,73.1082,4.64959,2.11277,2.11277,1.76713,6.02519,552.241,275.683,-3.20924e-17,0.935449
17.729,73.1082,4.64959,2.11269,2.11269,1.76694,6.02449,552.181,275.653,-2.90566e-17,0.935379
17.73,73.1083,4.64959,2.1126,2.1126,1.76674,6.02379,552.12,275.623,3.16587e-17,0.93531
17.731,73.1084,4.64959,2.11252,2.11252,1.76655,6.02309,552.06,275.593,2.88398e-17,0.93524
17.732,73.1084,4.6496,2.11244,2.11244,1.76636,6.0224,551.999,275.562,-7.15573e-18,0.935171
17.733,73.1085,4.6496,2.11235,2.11235,1.76617,6.0217,551.939,275.532,4.16334e-17,0.935102
17.734,73.1085,4.6496,2.11227,2.11227,1.76597,6.021,551.878,275.502,5.72459e-17,0.935032
17.735,73.1085,4.6496,2.11218,2.11218,1.76578,6.02031,551.818,275.472,-7.37257e-18,0.934963
17.736,73.1086,4.6496,2.1121,2.1121,1.76559,6.01961,551.757,275.442,-3.24176e-17,0.934894
17.737,73.1086,4.64961,2.11201,2.11201,1.76539,6.01891,551.697,275.411,-5.99564e-17,0.934825
17.738,73.1087,4.64961,2.11193,2.11193,1.7652,6.01822,551.636,275.381,-1.27936e-17,0.934755
17.739,73.1087,4.64961,2.11185,2.11185,1.76501,6.01752,551.575,275.351,-7.91468e-18,0.934686
17.74,73.1087,4.64961,2.11176,2.11176,1.76482,6.01682,551.515,275.321,-1.45283e-17,0.934617
17.741,73.1087,4.64961,2.11168,2.11168,1.76462,6.01613,551.454,275.29,-3.48029e-17,0.934548
17.742,73.1087,4.64961,2.11159,2.11159,1.76443,6.01543,551.394,275.26,1.79978e-17,0.934479
17.743,73.1088,4.64961,2.11151,2.11151,1.76424,6.01473,551.333,275.23,-4.0766e-17,0.934409
17.744,73.1088,4.64961,2.11142,2.11142,1.76404,6.01404,551.273,275.2,2.22261e-17,0.93434
17.745,73.1088,4.64961,2.11134,2.11134,1.76385,6.01334,551.212,275.17,3.03577e-18,0.934271
17.746,73.1088,4.64961,2.11126,2.11126,1.76366,6.01265,551.151,275.139,5.64869e-17,0.934202
17.747,73.1088,4.64961,2.11117,2.11117,1.76346,6.01195,551.091,275.109,-4.33681e-19,0.934133
17.748,73.1088,4.64961,2.11109,2.11109,1.76327,6.01125,551.03,275.079,1.84314e-18,0.934064
17.749,73.1088,4.64961,2.111,2.111,1.76308,6.01056,550.97,275.049,-2.1684e-19,0.933995
17.75,73.1088,4.64961,2.11092,2.11092,1.76288,6.00986,550.909,275.018,-4.6946e-17,0.933926
17.751,73.1088,4.6496,2.11084,2.11084,1.76269,6.00917,550.848,274.988,-1.47451e-17,0.933857
17.752,73.1087,4.6496,2.11075,2.11075,1.7625,6.00847,550.788,274.958,2.30935e-17,0.933788
17.753,73.1087,4.6496,2.11067,2.11067,1.7623,6.00778,550.727,274.928,-8.45678e-18,0.933719
17.754,73.1087,4.6496,2.11058,2.11058,1.76211,6.00708,550.666,274.897,-5.54027e-17,0.93365
17.755,73.1087,4.6496,2.1105,2.1105,1.76192,6.00639,550.606,274.867,1.40946e-17,0.933581
17.756,73.1086,4.64959,2.11042,2.11042,1.76172,6.00569,550.545,274.837,2.86229e-17,0.933512
17.757,73.1086,4.64959,2.11033,2.11033,1.76153,6.005,550.484,274.806,-9.54098e-18,0.933444
17.758,73.1086,4.64959,2.11025,2.11025,1.76134,6.0043,550.424,274.776,6.93889e-18,0.933375
17.759,73.1085,4.64958,2.11016,2.11016,1.76114,6.00361,550.363,274.746,6.28837e-17,0.933306
17.76,73.1085,4.64958,2.11008,2.11008,1.76095,6.00291,550.302,274.716,3.05745e-17,0.933237
17.761,73.1085,4.64958,2.11,2.11,1.76076,6.00222,550.241,274.685,1.22515e-17,0.933168
17.762,73.1084,4.64957,2.10991,2.10991,1.76056,6.00152,550.181,274.655,1.73472e-17,0.9331
17.763,73.1084,4.64957,2.10983,2.10983,1.76037,6.00083,550.12,274.625,1.95156e-18,0.933031
17.764,73.1083,4.64957,2.10975,2.10975,1.76017,6.00013,550.059,274.594,-4.11997e-18,0.932962
17.765,73.1083,4.64956,2.10966,2.10966,1.75998,5.99944,549.998,274.564,-1.0842e-18,0.932894
17.766,73.1082,4.64956,2.10958,2.10958,1.75979,5.99875,549.938,274.534,-4.87891e-18,0.932825
17.767,73.1081,4.64955,2.10949,2.10949,1.75959,5.99805,549.877,274.503,4.29344e-17,0.932756
17.768,73.1081,4.64955,2.10941,2.10941,1.7594,5.99736,549.816,274.473,-1.6263e-17,0.932688
17.769,73.108,4.64954,2.10933,2.10933,1.75921,5.99666,549.755,274.443,-6.93889e-17,0.932619
17.77,73.1079,4.64954,2.10924,2.10924,1.75901,5.99597,549.695,274.412,1.53957e-17,0.932551
17.771,73.1078,4.64953,2.10916,2.10916,1.75882,5.99528,549.634,274.382,-1.47451e-17,0.932482
17.772,73.1078,4.64953,2.10908,2.10908,1.75862,5.99458,549.573,274.352,1.21431e-17,0.932413
17.773,73.1077,4.64952,2.10899,2.10899,1.75843,5.99389,549.512,274.321,3.43692e-17,0.932345
17.774,73.1076,4.64951,2.10891,2.10891,1.75824,5.9932,549.451,274.291,1.38778e-17,0.932276
17.775,73.1075,4.64951,2.10883,2.10883,1.75804,5.9925,549.391,274.261,-3.68629e-18,0.932208
17.776,73.1074,4.6495,2.10874,2.10874,1.75785,5.99181,549.33,274.23,8.45678e-18,0.93214
17.777,73.1073,4.64949,2.10866,2.10866,1.75765,5.99112,549.269,274.2,1.19262e-18,0.932071
17.778,73.1072,4.64949,2.10858,2.10858,1.75746,5.99042,549.208,274.17,-1.07336e-17,0.932003
17.779,73.1071,4.64948,2.10849,2.10849,1.75727,5.98973,549.147,274.139,8.89046e-18,0.931934
17.78,73.107,4.64947,2.10841,2.10841,1.75707,5.98904,549.086,274.109,-2.60209e-18,0.931866
17.781,73.1069,4.64947,2.10832,2.10832,1.75688,5.98834,549.025,274.079,-1.07336e-17,0.931798
17.782,73.1068,4.64946,2.10824,2.10824,1.75668,5.98765,548.965,274.048,-1.56125e-17,0.931729
17.783,73.1067,4.64945,2.10816,2.10816,1.75649,5.98696,548.904,274.018,-4.03323e-17,0.931661
17.784,73.1066,4.64944,2.10807,2.10807,1.7563,5.98627,548.843,273.987,6.13658e-17,0.931593
17.785,73.1065,4.64943,2.10799,2.10799,1.7561,5.98557,548.782,273.957,2.20093e-17,0.931524
17.786,73.1064,4.64943,2.10791,2.10791,1.75591,5.98488,548.721,273.927,2.92735e-17,0.931456
17.787,73.1062,4.64942,2.10782,2.10782,1.75571,5.98419,548.66,273.896,-1.24683e-17,0.931388
17.788,73.1061,4.64941,2.10774,2.10774,1.75552,5.9835,548.599,273.866,-5.85469e-17,0.93132
17.789,73.106,4.6494,2.10766,2.10766,1.75532,5.9828,548.538,273.835,5.3668e-17,0.931252
17.79,73.1058,4.64939,2.10757,2.10757,1.75513,5.98211,548.477,273.805,4.27176e-17,0.931183
17.791,73.1057,4.64938,2.10749,2.10749,1.75494,5.98142,548.416,273.775,1.48536e-17,0.931115
17.792,73.1056,4.64937,2.10741,2.10741,1.75474,5.98073,548.355,273.744,4.39102e-17,0.931047
17.793,73.1054,4.64936,2.10733,2.10733,1.75455,5.98004,548.294,273.714,7.69784e-18,0.930979
17.794,73.1053,4.64935,2.10724,2.10724,1.75435,5.97935,548.233,273.683,-5.09575e-18,0.930911
17.795,73.1051,4.64934,2.10716,2.10716,1.75416,5.97865,548.172,273.653,-4.16334e-17,0.930843
17.796,73.105,4.64933,2.10708,2.10708,1.75396,5.97796,548.111,273.622,8.23994e-18,0.930775
17.797,73.1048,4.64932,2.10699,2.10699,1.75377,5.97727,548.05,273.592,9.97466e-18,0.930707
17.798,73.1047,4.64931,2.10691,2.10691,1.75358,5.97658,547.989,273.562,-1.04083e-17,0.930639
17.799,73.1045,4.6493,2.10683,2.10683,1.75338,5.97589,547.928,273.531,2.49366e-17,0.930571
17.8,73.1044,4.64929,2.10674,2.10674,1.75319,5.9752,547.867,273.501,7.58942e-19,0.930503
17.801,73.1042,4.64928,2.10666,2.10666,1.75299,5.97451,547.806,273.47,1.85399e-17,0.930435
17.802,73.104,4.64927,2.10658,2.10658,1.7528,5.97382,547.745,273.44,6.50521e-19,0.930367
17.803,73.1038,4.64926,2.10649,2.10649,1.7526,5.97313,547.684,273.409,-5.20417e-18,0.930299
17.804,73.1037,4.64924,2.10641,2.10641,1.75241,5.97243,547.623,273.379,1.17094e-17,0.930231
17.805,73.1035,4.64923,2.10633,2.10633,1.75221,5.97174,547.562,273.348,-1.45283e-17,0.930163
17.806,73.1033,4.64922,2.10625,2.10625,1.75202,5.97105,547.501,273.318,3.79471e-17,0.930096
17.807,73.1031,4.64921,2.10616,2.10616,1.75182,5.97036,547.44,273.287,-8.45678e-18,0.930028
17.808,73.103,4.6492,2.10608,2.10608,1.75163,5.96967,547.379,273.257,1.58294e-17,0.92996
17.809,73.1028,4.64918,2.106,2.106,1.75143,5.96898,547.317,273.226,2.47198e-17,0.929892
17.81,73.1026,4.64917,2.10591,2.10591,1.75124,5.96829,547.256,273.196,-2.05998e-18,0.929824
17.811,73.1024,4.64916,2.10583,2.10583,1.75105,5.9676,547.195,273.165,2.60209e-18,0.929757
17.812,73.1022,4.64914,2.10575,2.10575,1.75085,5.96691,547.134,273.135,2.08167e-17,0.929689
17.813,73.102,4.64913,2.10566,2.10566,1.75066,5.96622,547.073,273.104,-7.15573e-18,0.929621
17.814,73.1018,4.64912,2.10558,2.10558,1.75046,5.96553,547.012,273.074,1.17094e-17,0.929554
17.815,73.1016,4.6491,2.1055,2.1055,1.75027,5.96484,546.951,273.043,-3.03577e-17,0.929486
17.816,73.1014,4.64909,2.10542,2.10542,1.75007,5.96415,546.889,273.013,2.92735e-18,0.929418
17.817,73.1012,4.64908,2.10533,2.10533,1.74988,5.96346,546.828,272.982,-2.08167e-17,0.929351
17.818,73.101,4.64906,2.10525,2.10525,1.74968,5.96277,546.767,272.952,2.51535e-17,0.929283
17.819,73.1007,4.64905,2.10517,2.10517,1.74949,5.96208,546.706,272.921,3.9465e-17,0.929215
17.82,73.1005,4.64903,2.10509,2.10509,1.74929,5.96139,546.644,272.891,2.94903e-17,0.929148
17.821,73.1003,4.64902,2.105,2.105,1.7491,5.96071,546.583,272.86,7.51352e-17,0.92908
17.822,73.1001,4.649,2.10492,2.10492,1.7489,5.96002,546.522,272.829,-3.38271e-17,0.929013
17.823,73.0999,4.64899,2.10484,2.10484,1.74871,5.95933,546.461,272.799,1.51788e-18,0.928945
17.824,73.0996,4.64897,2.10475,2.10475,1.74851,5.95864,546.4,272.768,3.36103e-18,0.928878
17.825,73.0994,4.64896,2.10467,2.10467,1.74832,5.95795,546.338,272.738,-7.76289e-17,0.92881
17.826,73.0992,4.64894,2.10459,2.10459,1.74812,5.95726,546.277,272.707,2.48282e-17,0.928743
17.827,73.0989,4.64893,2.10451,2.10451,1.74793,5.95657,546.216,272.677,-4.31512e-17,0.928675
17.828,73.0987,4.64891,2.10442,2.10442,1.74773,5.95588,546.154,272.646,3.3285e-17,0.928608
17.829,73.0984,4.64889,2.10434,2.10434,1.74754,5.95519,546.093,272.615,2.29851e-17,0.928541
17.83,73.0982,4.64888,2.10426,2.10426,1.74734,5.95451,546.032,272.585,3.58871e-17,0.928473
17.831,73.098,4.64886,2.10418,2.10418,1.74714,5.95382,545.97,272.554,1.4962e-17,0.928406
17.832,73.0977,4.64885,2.10409,2.10409,1.74695,5.95313,545.909,272.524,4.33681e-19,0.928339
17.833,73.0975,4.64883,2.10401,2.10401,1.74675,5.95244,545.848,272.493,-1.21431e-17,0.928271
17.834,73.0972,4.64881,2.10393,2.10393,1.74656,5.95175,545.786,272.462,-2.1684e-18,0.928204
17.835,73.0969,4.6488,2.10385,2.10385,1.74636,5.95107,545.725,272.432,1.84314e-18,0.928137
17.836,73.0967,4.64878,2.10376,2.10376,1.74617,5.95038,545.664,272.401,4.33681e-19,0.92807
17.837,73.0964,4.64876,2.10368,2.10368,1.74597,5.94969,545.602,272.371,8.23994e-18,0.928002
17.838,73.0962,4.64874,2.1036,2.1036,1.74578,5.949,545.541,272.34,-2.60209e-17,0.927935
17.839,73.0959,4.64873,2.10352,2.10352,1.74558,5.94831,545.479,272.309,-3.25261e-18,0.927868
17.84,73.0956,4.64871,2.10344,2.10344,1.74539,5.94763,545.418,272.279,-9.97466e-18,0.927801
17.841,73.0953,4.64869,2.10335,2.10335,1.74519,5.94694,545.357,272.248,1.44199e-17,0.927734
17.842,73.0951,4.64867,2.10327,2.10327,1.745,5.94625,545.295,272.217,-1.0842e-17,0.927666
17.843,73.0948,4.64865,2.10319,2.10319,1.7448,5.94556,545.234,272.187,-4.84638e-17,0.927599
17.844,73.0945,4.64864,2.10311,2.10311,1.7446,5.94488,545.172,272.156,-3.5345e-17,0.927532
17.845,73.0942,4.64862,2.10302,2.10302,1.74441,5.94419,545.111,272.125,1.01915e-17,0.927465
17.846,73.0939,4.6486,2.10294,2.10294,1.74421,5.9435,545.049,272.095,-3.68629e-18,0.927398
17.847,73.0937,4.64858,2.10286,2.10286,1.74402,5.94282,544.988,272.064,4.22839e-18,0.927331
17.848,73.0934,4.64856,2.10278,2.10278,1.74382,5.94213,544.926,272.033,3.6646e-17,0.927264
17.849,73.0931,4.64854,2.10269,2.10269,1.74363,5.94144,544.865,272.003,2.38524e-18,0.927197
17.85,73.0928,4.64852,2.10261,2.10261,1.74343,5.94076,544.803,271.972,-4.01155e-18,0.92713
17.851,73.0925,4.6485,2.10253,2.10253,1.74324,5.94007,544.742,271.941,-1.27936e-17,0.927063
17.852,73.0922,4.64848,2.10245,2.10245,1.74304,5.93938,544.68,271.91,2.08167e-17,0.926996
17.853,73.0919,4.64846,2.10237,2.10237,1.74284,5.9387,544.619,271.88,-2.51535e-17,0.926929
17.854,73.0916,4.64844,2.10228,2.10228,1.74265,5.93801,544.557,271.849,2.21177e-17,0.926862
17.855,73.0913,4.64842,2.1022,2.1022,1.74245,5.93732,544.496,271.818,2.85145e-17,0.926795
17.856,73.091,4.6484,2.10212,2.10212,1.74226,5.93664,544.434,271.788,-6.83047e-18,0.926729
17.857,73.0906,4.64838,2.10204,2.10204,1.74206,5.93595,544.372,271.757,-1.23599e-17,0.926662
17.858,73.0903,4.64836,2.10196,2.10196,1.74187,5.93527,544.311,271.726,-2.64545e-17,0.926595
17.859,73.09,4.64834,2.10187,2.10187,1.74167,5.93458,544.249,271.695,7.58942e-19,0.926528
17.86,73.0897,4.64832,2.10179,2.10179,1.74147,5.93389,544.188,271.665,-1.0842e-18,0.926461
17.861,73.0894,4.6483,2.10171,2.10171,1.74128,5.93321,544.126,271.634,-1.39862e-17,0.926394
17.862,73.089,4.64828,2.10163,2.10163,1.74108,5.93252,544.064,271.603,7.28584e-17,0.926328
17.863,73.0887,4.64826,2.10155,2.10155,1.74089,5.93184,544.003,271.572,-3.72966e-17,0.926261
17.864,73.0884,4.64823,2.10146,2.10146,1.74069,5.93115,543.941,271.542,2.81893e-17,0.926194
17.865,73.0881,4.64821,2.10138,2.10138,1.74049,5.93047,543.879,271.511,8.0231e-18,0.926128
17.866,73.0877,4.64819,2.1013,2.1013,1.7403,5.92978,543.818,271.48,4.22839e-18,0.926061
17.867,73.0874,4.64817,2.10122,2.10122,1.7401,5.9291,543.756,271.449,-2.34188e-17,0.925994
17.868,73.087,4.64815,2.10114,2.10114,1.73991,5.92841,543.694,271.418,3.58871e-17,0.925928
17.869,73.0867,4.64813,2.10105,2.10105,1.73971,5.92773,543.632,271.388,-2.21177e-17,0.925861
17.87,73.0864,4.6481,2.10097,2.10097,1.73951,5.92704,543.571,271.357,-2.60209e-18,0.925794
17.871,73.086,4.64808,2.10089,2.10089,1.73932,5.92636,543.509,271.326,1.18178e-17,0.925728
17.872,73.0857,4.64806,2.10081,2.10081,1.73912,5.92567,543.447,271.295,-9.43256e-18,0.925661
17.873,73.0853,4.64803,2.10073,2.10073,1.73893,5.92499,543.386,271.264,-6.07153e-17,0.925595
17.874,73.085,4.64801,2.10065,2.10065,1.73873,5.9243,543.324,271.234,-1.17094e-17,0.925528
17.875,73.0846,4.64799,2.10056,2.10056,1.73853,5.92362,543.262,271.203,5.65954e-17,0.925461
17.876,73.0843,4.64797,2.10048,2.10048,1.73834,5.92293,543.2,271.172,-2.79724e-17,0.925395
17.877,73.0839,4.64794,2.1004,2.1004,1.73814,5.92225,543.138,271.141,-7.04731e-18,0.925329
17.878,73.0835,4.64792,2.10032,2.10032,1.73794,5.92156,543.077,271.11,3.08998e-17,0.925262
17.879,73.0832,4.6479,2.10024,2.10024,1.73775,5.92088,543.015,271.079,-9.32414e-18,0.925196
17.88,73.0828,4.64787,2.10016,2.10016,1.73755,5.9202,542.953,271.049,3.9465e-17,0.925129
17.881,73.0824,4.64785,2.10007,2.10007,1.73736,5.91951,542.891,271.018,-1.60462e-17,0.925063
17.882,73.0821,4.64782,2.09999,2.09999,1.73716,5.91883,542.829,270.987,2.77556e-17,0.924996
17.883,73.0817,4.6478,2.09991,2.09991,1.73696,5.91815,542.767,270.956,1.45283e-17,0.92493
17.884,73.0813,4.64778,2.09983,2.09983,1.73677,5.91746,542.705,270.925,4.98733e-17,0.924864
17.885,73.081,4.64775,2.09975,2.09975,1.73657,5.91678,542.644,270.894,-1.53957e-17,0.924797
17.886,73.0806,4.64773,2.09967,2.09967,1.73637,5.91609,542.582,270.863,3.46945e-17,0.924731
17.887,73.0802,4.6477,2.09958,2.09958,1.73618,5.91541,542.52,270.832,2.81893e-18,0.924665
17.888,73.0798,4.64768,2.0995,2.0995,1.73598,5.91473,542.458,270.801,1.0842e-17,0.924598
17.889,73.0794,4.64765,2.09942,2.09942,1.73578,5.91404,542.396,270.771,-1.38778e-17,0.924532
17.89,73.079,4.64763,2.09934,2.09934,1.73559,5.91336,542.334,270.74,-1.59378e-17,0.924466
17.891,73.0787,4.6476,2.09926,2.09926,1.73539,5.91268,542.272,270.709,-1.1601e-17,0.9244
17.892,73.0783,4.64758,2.09918,2.09918,1.73519,5.912,542.21,270.678,3.01408e-17,0.924333
17.893,73.0779,4.64755,2.0991,2.0991,1.735,5.91131,542.148,270.647,-2.81893e-18,0.924267
17.894,73.0775,4.64752,2.09901,2.09901,1.7348,5.91063,542.086,270.616,-9.75782e-18,0.924201
17.895,73.0771,4.6475,2.09893,2.09893,1.73461,5.90995,542.024,270.585,-2.77556e-17,0.924135
17.896,73.0767,4.64747,2.09885,2.09885,1.73441,5.90926,541.962,270.554,-2.62377e-17,0.924069
17.897,73.0763,4.64745,2.09877,2.09877,1.73421,5.90858,541.9,270.523,2.5804e-17,0.924002
17.898,73.0759,4.64742,2.09869,2.09869,1.73402,5.9079,541.838,270.492,-1.36609e-17,0.923936
17.899,73.0755,4.64739,2.09861,2.09861,1.73382,5.90722,541.776,270.461,-4.4127e-17,0.92387
17.9,73.0751,4.64737,2.09853,2.09853,1.73362,5.90653,541.714,270.43,-1.33357e-17,0.923804
17.901,73.0747,4.64734,2.09844,2.09844,1.73343,5.90585,541.652,270.399,-8.13152e-18,0.923738
17.902,73.0742,4.64731,2.09836,2.09836,1.73323,5.90517,541.59,270.368,-4.74881e-17,0.923672
17.903,73.0738,4.64729,2.09828,2.09828,1.73303,5.90449,541.528,270.337,-4.55365e-18,0.923606
17.904,73.0734,4.64726,2.0982,2.0982,1.73284,5.90381,541.465,270.306,1.47451e-17,0.92354
17.905,73.073,4.64723,2.09812,2.09812,1.73264,5.90312,541.403,270.275,4.45607e-17,0.923474
17.906,73.0726,4.64721,2.09804,2.09804,1.73244,5.90244,541.341,270.244,3.33934e-17,0.923408
17.907,73.0722,4.64718,2.09796,2.09796,1.73224,5.90176,541.279,270.213,2.26598e-17,0.923342
17.908,73.0717,4.64715,2.09788,2.09788,1.73205,5.90108,541.217,270.182,7.80626e-18,0.923276
17.909,73.0713,4.64712,2.0978,2.0978,1.73185,5.9004,541.155,270.151,-2.27682e-18,0.92321
17.91,73.0709,4.6471,2.09771,2.09771,1.73165,5.89972,541.092,270.12,-3.25261e-18,0.923144
17.911,73.0705,4.64707,2.09763,2.09763,1.73146,5.89904,541.03,270.089,-3.31766e-17,0.923078
17.912,73.07,4.64704,2.09755,2.09755,1.73126,5.89835,540.968,270.058,8.45678e-18,0.923013
17.913,73.0696,4.64701,2.09747,2.09747,1.73106,5.89767,540.906,270.027,2.51535e-17,0.922947
17.914,73.0692,4.64698,2.09739,2.09739,1.73087,5.89699,540.844,269.996,2.10335e-17,0.922881
17.915,73.0687,4.64696,2.09731,2.09731,1.73067,5.89631,540.781,269.965,-2.53703e-17,0.922815
17.916,73.0683,4.64693,2.09723,2.09723,1.73047,5.89563,540.719,269.934,-6.50521e-19,0.922749
17.917,73.0678,4.6469,2.09715,2.09715,1.73028,5.89495,540.657,269.903,-3.23092e-17,0.922683
17.918,73.0674,4.64687,2.09707,2.09707,1.73008,5.89427,540.595,269.872,2.51535e-17,0.922618
17.919,73.067,4.64684,2.09698,2.09698,1.72988,5.89359,540.532,269.841,1.02999e-17,0.922552
17.92,73.0665,4.64681,2.0969,2.0969,1.72968,5.89291,540.47,269.81,4.01155e-18,0.922486
17.921,73.066,4.64678,2.09682,2.09682,1.72949,5.89223,540.408,269.778,3.57787e-17,0.92242
17.922,73.0656,4.64676,2.09674,2.09674,1.72929,5.89155,540.345,269.747,8.67362e-19,0.922355
17.923,73.0652,4.64673,2.09666,2.09666,1.72909,5.89087,540.283,269.716,2.4503e-17,0.922289
17.924,73.0647,4.6467,2.09658,2.09658,1.7289,5.89019,540.221,269.685,8.5652e-17,0.922223
17.925,73.0642,4.64667,2.0965,2.0965,1.7287,5.88951,540.158,269.654,-1.0842e-18,0.922158
17.926,73.0638,4.64664,2.09642,2.09642,1.7285,5.88883,540.096,269.623,-2.02746e-17,0.922092
17.927,73.0633,4.64661,2.09634,2.09634,1.7283,5.88815,540.034,269.592,2.1684e-19,0.922026
17.928,73.0629,4.64658,2.09626,2.09626,1.72811,5.88747,539.971,269.561,-2.92735e-17,0.921961
17.929,73.0624,4.64655,2.09618,2.09618,1.72791,5.88679,539.909,269.529,-2.13588e-17,0.921895
17.93,73.0619,4.64652,2.09609,2.09609,1.72771,5.88611,539.846,269.498,-2.84061e-17,0.921829
17.931,73.0615,4.64649,2.09601,2.09601,1.72752,5.88543,539.784,269.467,1.30104e-18,0.921764
17.932,73.061,4.64646,2.09593,2.09593,1.72732,5.88475,539.721,269.436,-1.36609e-17,0.921698
17.933,73.0605,4.64643,2.09585,2.09585,1.72712,5.88407,539.659,269.405,5.31259e-17,0.921633
17.934,73.0601,4.6464,2.09577,2.09577,1.72692,5.88339,539.597,269.374,8.5652e-18,0.921567
17.935,73.0596,4.64637,2.09569,2.09569,1.72673,5.88271,539.534,269.342,5.50775e-17,0.921502
17.936,73.0591,4.64634,2.09561,2.09561,1.72653,5.88203,539.472,269.311,1.73472e-17,0.921436
17.937,73.0586,4.64631,2.09553,2.09553,1.72633,5.88135,539.409,269.28,3.83808e-17,0.921371
17.938,73.0582,4.64627,2.09545,2.09545,1.72613,5.88067,539.347,269.249,-2.66714e-17,0.921305
17.939,73.0577,4.64624,2.09537,2.09537,1.72594,5.88,539.284,269.218,-3.26345e-17,0.92124
17.94,73.0572,4.64621,2.09529,2.09529,1.72574,5.87932,539.221,269.186,4.68375e-17,0.921174
17.941,73.0567,4.64618,2.09521,2.09521,1.72554,5.87864,539.159,269.155,1.91904e-17,0.921109
17.942,73.0562,4.64615,2.09513,2.09513,1.72534,5.87796,539.096,269.124,-2.60209e-17,0.921044
17.943,73.0558,4.64612,2.09505,2.09505,1.72515,5.87728,539.034,269.093,-4.00071e-17,0.920978
17.944,73.0553,4.64609,2.09497,2.09497,1.72495,5.8766,538.971,269.062,-1.00831e-17,0.920913
17.945,73.0548,4.64606,2.09488,2.09488,1.72475,5.87592,538.909,269.03,2.38524e-18,0.920848
17.946,73.0543,4.64602,2.0948,2.0948,1.72455,5.87525,538.846,268.999,4.77049e-18,0.920782
17.947,73.0538,4.64599,2.09472,2.09472,1.72436,5.87457,538.783,268.968,-3.68629e-18,0.920717
17.948,73.0533,4.64596,2.09464,2.09464,1.72416,5.87389,538.721,268.937,-1.4203e-17,0.920652
17.949,73.0528,4.64593,2.09456,2.09456,1.72396,5.87321,538.658,268.905,-2.90566e-17,0.920586
17.95,73.0523,4.6459,2.09448,2.09448,1.72376,5.87253,538.595,268.874,-2.47198e-17,0.920521
17.951,73.0518,4.64586,2.0944,2.0944,1.72357,5.87186,538.533,268.843,1.26852e-17,0.920456
17.952,73.0513,4.64583,2.09432,2.09432,1.72337,5.87118,538.47,268.811,3.56703e-17,0.920391
17.953,73.0508,4.6458,2.09424,2.09424,1.72317,5.8705,538.407,268.78,3.05745e-17,0.920325
17.954,73.0503,4.64577,2.09416,2.09416,1.72297,5.86982,538.345,268.749,5.94143e-17,0.92026
17.955,73.0498,4.64573,2.09408,2.09408,1.72277,5.86915,538.282,268.718,-2.93819e-17,0.920195
17.956,73.0493,4.6457,2.094,2.094,1.72258,5.86847,538.219,268.686,2.34188e-17,0.92013
17.957,73.0488,4.64567,2.09392,2.09392,1.72238,5.86779,538.156,268.655,2.25514e-17,0.920064
17.958,73.0483,4.64564,2.09384,2.09384,1.72218,5.86711,538.094,268.624,4.33681e-18,0.919999
17.959,73.0478,4.6456,2.09376,2.09376,1.72198,5.86644,538.031,268.592,1.84314e-18,0.919934
17.96,73.0472,4.64557,2.09368,2.09368,1.72179,5.86576,537.968,268.561,1.2902e-17,0.919869
17.961,73.0467,4.64554,2.0936,2.0936,1.72159,5.86508,537.905,268.53,-1.26852e-17,0.919804
17.962,73.0462,4.6455,2.09352,2.09352,1.72139,5.86441,537.842,268.498,1.0842e-19,0.919739
17.963,73.0457,4.64547,2.09344,2.09344,1.72119,5.86373,537.779,268.467,-1.13841e-17,0.919674
17.964,73.0452,4.64544,2.09336,2.09336,1.72099,5.86305,537.717,268.435,-1.56125e-17,0.919609
17.965,73.0447,4.6454,2.09328,2.09328,1.7208,5.86238,537.654,268.404,3.3285e-17,0.919544
17.966,73.0441,4.64537,2.0932,2.0932,1.7206,5.8617,537.591,268.373,8.67362e-18,0.919479
17.967,73.0436,4.64534,2.09312,2.09312,1.7204,5.86102,537.528,268.341,-2.10335e-17,0.919414
17.968,73.0431,4.6453,2.09304,2.09304,1.7202,5.86035,537.465,268.31,-2.81893e-18,0.919349
17.969,73.0426,4.64527,2.09296,2.09296,1.72,5.85967,537.402,268.279,4.05492e-17,0.919284
17.97,73.042,4.64524,2.09288,2.09288,1.71981,5.859,537.339,268.247,-7.15573e-18,0.919219
17.971,73.0415,4.6452,2.0928,2.0928,1.71961,5.85832,537.276,268.216,6.72205e-18,0.919154
17.972,73.041,4.64517,2.09272,2.09272,1.71941,5.85764,537.213,268.184,2.9924e-17,0.919089
17.973,73.0405,4.64513,2.09263,2.09263,1.71921,5.85697,537.15,268.153,4.32597e-17,0.919024
17.974,73.0399,4.6451,2.09255,2.09255,1.71901,5.85629,537.087,268.121,2.73219e-17,0.918959
17.975,73.0394,4.64506,2.09247,2.09247,1.71882,5.85562,537.024,268.09,5.80048e-17,0.918894
17.976,73.0389,4.64503,2.09239,2.09239,1.71862,5.85494,536.961,268.059,-4.91144e-17,0.918829
17.977,73.0383,4.645,2.09231,2.09231,1.71842,5.85426,536.898,268.027,-3.59955e-17,0.918764
17.978,73.0378,4.64496,2.09223,2.09223,1.71822,5.85359,536.835,267.996,8.23994e-18,0.918699
17.979,73.0372,4.64493,2.09215,2.09215,1.71802,5.85291,536.772,267.964,-4.66207e-17,0.918634
17.98,73.0367,4.64489,2.09207,2.09207,1.71783,5.85224,536.709,267.933,1.7022e-17,0.918569
17.981,73.0362,4.64486,2.09199,2.09199,1.71763,5.85156,536.646,267.901,-5.11743e-17,0.918505
17.982,73.0356,4.64482,2.09191,2.09191,1.71743,5.85089,536.583,267.87,-1.38778e-17,0.91844
17.983,73.0351,4.64479,2.09183,2.09183,1.71723,5.85021,536.52,267.838,1.7022e-17,0.918375
17.984,73.0345,4.64475,2.09175,2.09175,1.71703,5.84954,536.457,267.807,-2.60209e-18,0.91831
17.985,73.034,4.64472,2.09167,2.09167,1.71684,5.84886,536.394,267.775,4.65123e-17,0.918245
17.986,73.0334,4.64468,2.09159,2.09159,1.71664,5.84819,536.331,267.744,1.35525e-17,0.918181
17.987,73.0329,4.64465,2.09151,2.09151,1.71644,5.84751,536.268,267.712,2.88398e-17,0.918116
17.988,73.0323,4.64461,2.09143,2.09143,1.71624,5.84684,536.204,267.681,-2.86229e-17,0.918051
17.989,73.0318,4.64458,2.09135,2.09135,1.71604,5.84617,536.141,267.649,-6.72205e-18,0.917986
17.99,73.0312,4.64454,2.09128,2.09128,1.71584,5.84549,536.078,267.618,-9.32414e-18,0.917922
17.991,73.0307,4.6445,2.0912,2.0912,1.71565,5.84482,536.015,267.586,4.59702e-17,0.917857
17.992,73.0301,4.64447,2.09112,2.09112,1.71545,5.84414,535.952,267.555,-2.73219e-17,0.917792
17.993,73.0296,4.64443,2.09104,2.09104,1.71525,5.84347,535.888,267.523,-7.58942e-18,0.917728
17.994,73.029,4.6444,2.09096,2.09096,1.71505,5.84279,535.825,267.491,-3.03577e-18,0.917663
17.995,73.0285,4.64436,2.09088,2.09088,1.71485,5.84212,535.762,267.46,8.23994e-18,0.917598
17.996,73.0279,4.64432,2.0908,2.0908,1.71465,5.84145,535.699,267.428,-2.1684e-18,0.917534
17.997,73.0273,4.64429,2.09072,2.09072,1.71446,5.84077,535.635,267.397,4.33681e-19,0.917469
17.998,73.0268,4.64425,2.09064,2.09064,1.71426,5.8401,535.572,267.365,-4.35849e-17,0.917404
17.999,73.0262,4.64422,2.09056,2.09056,1.71406,5.83943,535.509,267.334,1.32273e-17,0.91734
18,73.0256,4.64418,2.09048,2.09048,1.71386,5.83875,535.445,267.302,-1.30104e-18,0.917275
18.001,73.0251,4.64414,2.0904,2.0904,1.71366,5.83808,535.382,267.27,3.38271e-17,0.917211
18.002,73.0245,4.64411,2.09032,2.09032,1.71346,5.83741,535.319,267.239,1.45283e-17,0.917146
18.003,73.0239,4.64407,2.09024,2.09024,1.71326,5.83673,535.255,267.207,-4.55365e-18,0.917081
18.004,73.0234,4.64403,2.09016,2.09016,1.71307,5.83606,535.192,267.175,-7.58942e-18,0.917017
18.005,73.0228,4.644,2.09008,2.09008,1.71287,5.83539,535.128,267.144,1.21431e-17,0.916952
18.006,73.0222,4.64396,2.09,2.09,1.71267,5.83471,535.065,267.112,4.77049e-17,0.916888
18.007,73.0217,4.64392,2.08992,2.08992,1.71247,5.83404,535.002,267.081,5.63785e-18,0.916823
18.008,73.0211,4.64389,2.08984,2.08984,1.71227,5.83337,534.938,267.049,-3.07913e-17,0.916759
18.009,73.0205,4.64385,2.08976,2.08976,1.71207,5.83269,534.875,267.017,4.11997e-17,0.916694
18.01,73.0199,4.64381,2.08968,2.08968,1.71187,5.83202,534.811,266.986,2.66714e-17,0.91663
18.011,73.0194,4.64378,2.0896,2.0896,1.71168,5.83135,534.748,266.954,-6.13658e-17,0.916565
18.012,73.0188,4.64374,2.08952,2.08952,1.71148,5.83068,534.684,266.922,2.23346e-17,0.916501
18.013,73.0182,4.6437,2.08944,2.08944,1.71128,5.83,534.621,266.891,-2.27682e-17,0.916437
18.014,73.0176,4.64367,2.08936,2.08936,1.71108,5.82933,534.557,266.859,2.01662e-17,0.916372
18.015,73.0171,4.64363,2.08928,2.08928,1.71088,5.82866,534.494,266.827,-4.16334e-17,0.916308
18.016,73.0165,4.64359,2.0892,2.0892,1.71068,5.82799,534.43,266.795,4.05492e-17,0.916243
18.017,73.0159,4.64355,2.08912,2.08912,1.71048,5.82732,534.367,266.764,-1.99493e-17,0.916179
18.018,73.0153,4.64352,2.08904,2.08904,1.71028,5.82664,534.303,266.732,4.85723e-17,0.916115
18.019,73.0147,4.64348,2.08897,2.08897,1.71009,5.82597,534.24,266.7,2.4503e-17,0.91605
18.02,73.0141,4.64344,2.08889,2.08889,1.70989,5.8253,534.176,266.668,-2.81893e-18,0.915986
18.021,73.0136,4.6434,2.08881,2.08881,1.70969,5.82463,534.112,266.637,-5.20417e-18,0.915922
18.022,73.013,4.64337,2.08873,2.08873,1.70949,5.82396,534.049,266.605,-4.2067e-17,0.915857
18.023,73.0124,4.64333,2.08865,2.08865,1.70929,5.82329,533.985,266.573,1.43115e-17,0.915793
18.024,73.0118,4.64329,2.08857,2.08857,1.70909,5.82261,533.921,266.541,-8.0231e-18,0.915729
18.025,73.0112,4.64325,2.08849,2.08849,1.70889,5.82194,533.858,266.51,-3.03577e-18,0.915664
18.026,73.0106,4.64321,2.08841,2.08841,1.70869,5.82127,533.794,266.478,-2.64545e-17,0.9156
18.027,73.01,4.64318,2.08833,2.08833,1.70849,5.8206,533.73,266.446,1.95156e-18,0.915536
18.028,73.0094,4.64314,2.08825,2.08825,1.7083,5.81993,533.667,266.414,1.73472e-18,0.915471
18.029,73.0088,4.6431,2.08817,2.08817,1.7081,5.81926,533.603,266.382,-6.28837e-18,0.915407
18.03,73.0082,4.64306,2.08809,2.08809,1.7079,5.81859,533.539,266.351,-1.66967e-17,0.915343
18.031,73.0077,4.64302,2.08801,2.08801,1.7077,5.81792,533.475,266.319,-1.51788e-17,0.915279
18.032,73.0071,4.64299,2.08793,2.08793,1.7075,5.81725,533.412,266.287,4.46691e-17,0.915215
18.033,73.0065,4.64295,2.08785,2.08785,1.7073,5.81658,533.348,266.255,-1.53957e-17,0.91515
18.034,73.0059,4.64291,2.08778,2.08778,1.7071,5.81591,533.284,266.223,-1.38778e-17,0.915086
18.035,73.0053,4.64287,2.0877,2.0877,1.7069,5.81524,533.22,266.192,-5.7029e-17,0.915022
18.036,73.0047,4.64283,2.08762,2.08762,1.7067,5.81456,533.156,266.16,-1.19262e-17,0.914958
18.037,73.0041,4.64279,2.08754,2.08754,1.70651,5.81389,533.093,266.128,-2.1684e-18,0.914894
18.038,73.0035,4.64276,2.08746,2.08746,1.70631,5.81322,533.029,266.096,-7.58942e-18,0.914829
18.039,73.0029,4.64272,2.08738,2.08738,1.70611,5.81255,532.965,266.064,3.90313e-18,0.914765
18.04,73.0023,4.64268,2.0873,2.0873,1.70591,5.81188,532.901,266.032,3.68629e-18,0.914701
18.041,73.0017,4.64264,2.08722,2.08722,1.70571,5.81121,532.837,266,-4.51028e-17,0.914637
18.042,73.0011,4.6426,2.08714,2.08714,1.70551,5.81054,532.773,265.968,7.80626e-18,0.914573
18.043,73.0005,4.64256,2.08706,2.08706,1.70531,5.80987,532.709,265.937,1.47451e-17,0.914509
18.044,72.9999,4.64252,2.08698,2.08698,1.70511,5.80921,532.645,265.905,-2.47198e-17,0.914445
18.045,72.9993,4.64249,2.0869,2.0869,1.70491,5.80854,532.581,265.873,3.6646e-17,0.914381
18.046,72.9987,4.64245,2.08683,2.08683,1.70471,5.80787,532.517,265.841,-1.60462e-17,0.914317
18.047,72.998,4.64241,2.08675,2.08675,1.70451,5.8072,532.454,265.809,-5.09575e-17,0.914252
18.048,72.9974,4.64237,2.08667,2.08667,1.70431,5.80653,532.39,265.777,1.0842e-18,0.914188
18.049,72.9968,4.64233,2.08659,2.08659,1.70412,5.80586,532.326,265.745,1.79978e-17,0.914124
18.05,72.9962,4.64229,2.08651,2.08651,1.70392,5.80519,532.262,265.713,-4.74881e-17,0.91406
18.051,72.9956,4.64225,2.08643,2.08643,1.70372,5.80452,532.197,265.681,-4.33681e-19,0.913996
18.052,72.995,4.64221,2.08635,2.08635,1.70352,5.80385,532.133,265.649,-3.55618e-17,0.913932
18.053,72.9944,4.64217,2.08627,2.08627,1.70332,5.80318,532.069,265.617,4.77049e-18,0.913868
18.054,72.9938,4.64213,2.08619,2.08619,1.70312,5.80251,532.005,265.585,-2.1684e-19,0.913804
18.055,72.9932,4.6421,2.08612,2.08612,1.70292,5.80184,531.941,265.553,-1.9082e-17,0.91374
18.056,72.9926,4.64206,2.08604,2.08604,1.70272,5.80118,531.877,265.521,2.29851e-17,0.913676
18.057,72.992,4.64202,2.08596,2.08596,1.70252,5.80051,531.813,265.489,3.59955e-17,0.913612
18.058,72.9913,4.64198,2.08588,2.08588,1.70232,5.79984,531.749,265.457,-2.9924e-17,0.913548
18.059,72.9907,4.64194,2.0858,2.0858,1.70212,5.79917,531.685,265.425,-2.92735e-17,0.913484
18.06,72.9901,4.6419,2.08572,2.08572,1.70192,5.7985,531.621,265.393,-1.97325e-17,0.91342
18.061,72.9895,4.64186,2.08564,2.08564,1.70172,5.79783,531.556,265.361,4.31512e-17,0.913357
18.062,72.9889,4.64182,2.08556,2.08556,1.70152,5.79717,531.492,265.329,-2.1684e-19,0.913293
18.063,72.9883,4.64178,2.08548,2.08548,1.70133,5.7965,531.428,265.297,2.51535e-17,0.913229
18.064,72.9877,4.64174,2.08541,2.08541,1.70113,5.79583,531.364,265.265,-9.32414e-18,0.913165
18.065,72.987,4.6417,2.08533,2.08533,1.70093,5.79516,531.299,265.233,1.53957e-17,0.913101
18.066,72.9864,4.64166,2.08525,2.08525,1.70073,5.79449,531.235,265.201,-3.6646e-17,0.913037
18.067,72.9858,4.64162,2.08517,2.08517,1.70053,5.79383,531.171,265.169,-3.64292e-17,0.912973
18.068,72.9852,4.64158,2.08509,2.08509,1.70033,5.79316,531.107,265.137,3.03577e-18,0.912909
18.069,72.9846,4.64154,2.08501,2.08501,1.70013,5.79249,531.042,265.105,-4.70544e-17,0.912845
18.07,72.9839,4.6415,2.08493,2.08493,1.69993,5.79182,530.978,265.072,6.28837e-18,0.912781
18.071,72.9833,4.64146,2.08485,2.08485,1.69973,5.79116,530.914,265.04,-1.47451e-17,0.912718
18.072,72.9827,4.64142,2.08478,2.08478,1.69953,5.79049,530.849,265.008,3.1225e-17,0.912654
18.073,72.9821,4.64138,2.0847,2.0847,1.69933,5.78982,530.785,264.976,1.9082e-17,0.91259
18.074,72.9815,4.64134,2.08462,2.08462,1.69913,5.78916,530.721,264.944,-2.55872e-17,0.912526
18.075,72.9808,4.6413,2.08454,2.08454,1.69893,5.78849,530.656,264.912,1.95156e-17,0.912462
18.076,72.9802,4.64127,2.08446,2.08446,1.69873,5.78782,530.592,264.88,2.5804e-17,0.912399
18.077,72.9796,4.64123,2.08438,2.08438,1.69853,5.78716,530.528,264.848,-3.25261e-18,0.912335
18.078,72.979,4.64119,2.0843,2.0843,1.69833,5.78649,530.463,264.815,-2.19009e-17,0.912271
18.079,72.9784,4.64115,2.08423,2.08423,1.69813,5.78582,530.399,264.783,1.0842e-18,0.912207
18.08,72.9777,4.64111,2.08415,2.08415,1.69793,5.78516,530.334,264.751,-1.10589e-17,0.912143
18.081,72.9771,4.64107,2.08407,2.08407,1.69773,5.78449,530.27,264.719,-9.32414e-18,0.91208
18.082,72.9765,4.64103,2.08399,2.08399,1.69753,5.78382,530.205,264.687,-3.33934e-17,0.912016
18.083,72.9759,4.64099,2.08391,2.08391,1.69733,5.78316,530.141,264.655,4.0766e-17,0.911952
18.084,72.9752,4.64095,2.08383,2.08383,1.69714,5.78249,530.076,264.622,-3.68629e-17,0.911888
18.085,72.9746,4.64091,2.08375,2.08375,1.69694,5.78182,530.012,264.59,-3.90313e-18,0.911825
18.086,72.974,4.64087,2.08368,2.08368,1.69674,5.78116,529.947,264.558,-1.0842e-18,0.911761
18.087,72.9734,4.64083,2.0836,2.0836,1.69654,5.78049,529.883,264.526,-1.66967e-17,0.911697
18.088,72.9728,4.64079,2.08352,2.08352,1.69634,5.77983,529.818,264.494,2.21177e-17,0.911633
18.089,72.9721,4.64074,2.08344,2.08344,1.69614,5.77916,529.754,264.461,2.73219e-17,0.91157
18.09,72.9715,4.64071,2.08336,2.08336,1.69594,5.7785,529.689,264.429,-4.11997e-17,0.911506
18.091,72.9709,4.64066,2.08328,2.08328,1.69574,5.77783,529.624,264.397,-5.00901e-17,0.911442
18.092,72.9702,4.64062,2.0832,2.0832,1.69554,5.77716,529.56,264.365,1.14925e-17,0.911379
18.093,72.9696,4.64058,2.08313,2.08313,1.69534,5.7765,529.495,264.332,2.51535e-17,0.911315
18.094,72.969,4.64054,2.08305,2.08305,1.69514,5.77583,529.43,264.3,3.46945e-18,0.911251
18.095,72.9684,4.6405,2.08297,2.08297,1.69494,5.77517,529.366,264.268,-2.29851e-17,0.911188
18.096,72.9677,4.64046,2.08289,2.08289,1.69474,5.7745,529.301,264.235,-1.53957e-17,0.911124
18.097,72.9671,4.64042,2.08281,2.08281,1.69454,5.77384,529.236,264.203,-4.05492e-17,0.91106
18.098,72.9665,4.64038,2.08273,2.08273,1.69434,5.77317,529.172,264.171,2.60209e-17,0.910997
18.099,72.9658,4.64034,2.08266,2.08266,1.69414,5.77251,529.107,264.139,-1.10589e-17,0.910933
18.1,72.9652,4.6403,2.08258,2.08258,1.69394,5.77184,529.042,264.106,-1.21431e-17,0.910869
18.101,72.9646,4.64026,2.0825,2.0825,1.69374,5.77118,528.977,264.074,-1.51788e-17,0.910806
18.102,72.964,4.64022,2.08242,2.08242,1.69354,5.77051,528.913,264.042,-9.75782e-18,0.910742
18.103,72.9633,4.64018,2.08234,2.08234,1.69334,5.76985,528.848,264.009,-1.6263e-17,0.910678
18.104,72.9627,4.64014,2.08226,2.08226,1.69314,5.76919,528.783,263.977,7.58942e-18,0.910615
18.105,72.9621,4.6401,2.08219,2.08219,1.69294,5.76852,528.718,263.945,1.36609e-17,0.910551
18.106,72.9614,4.64006,2.08211,2.08211,1.69274,5.76786,528.653,263.912,-4.77049e-18,0.910488
18.107,72.9608,4.64002,2.08203,2.08203,1.69254,5.76719,528.589,263.88,-3.16587e-17,0.910424
18.108,72.9602,4.63998,2.08195,2.08195,1.69234,5.76653,528.524,263.847,-6.28837e-18,0.91036
18.109,72.9595,4.63994,2.08187,2.08187,1.69214,5.76586,528.459,263.815,-3.16587e-17,0.910297
18.11,72.9589,4.6399,2.0818,2.0818,1.69194,5.7652,528.394,263.783,2.9924e-17,0.910233
18.111,72.9583,4.63986,2.08172,2.08172,1.69174,5.76454,528.329,263.75,3.49113e-17,0.91017
18.112,72.9577,4.63982,2.08164,2.08164,1.69154,5.76387,528.264,263.718,-2.08167e-17,0.910106
18.113,72.957,4.63978,2.08156,2.08156,1.69134,5.76321,528.199,263.685,-2.51535e-17,0.910043
18.114,72.9564,4.63974,2.08148,2.08148,1.69114,5.76255,528.134,263.653,1.79978e-17,0.909979
18.115,72.9558,4.6397,2.0814,2.0814,1.69094,5.76188,528.069,263.621,-3.03577e-18,0.909916
18.116,72.9551,4.63966,2.08133,2.08133,1.69074,5.76122,528.004,263.588,1.97325e-17,0.909852
18.117,72.9545,4.63962,2.08125,2.08125,1.69054,5.76056,527.939,263.556,2.68882e-17,0.909788
18.118,72.9539,4.63958,2.08117,2.08117,1.69034,5.75989,527.874,263.523,3.46945e-18,0.909725
18.119,72.9532,4.63954,2.08109,2.08109,1.69014,5.75923,527.809,263.491,3.83808e-17,0.909661
18.12,72.9526,4.6395,2.08101,2.08101,1.68994,5.75857,527.744,263.458,3.55618e-17,0.909598
18.121,72.952,4.63946,2.08094,2.08094,1.68974,5.7579,527.679,263.426,2.51535e-17,0.909534
18.122,72.9514,4.63942,2.08086,2.08086,1.68954,5.75724,527.614,263.393,1.9082e-17,0.909471
18.123,72.9507,4.63938,2.08078,2.08078,1.68934,5.75658,527.549,263.361,3.27429e-17,0.909407
18.124,72.9501,4.63933,2.0807,2.0807,1.68914,5.75592,527.484,263.328,2.49366e-17,0.909344
18.125,72.9495,4.63929,2.08062,2.08062,1.68894,5.75525,527.419,263.296,-2.60209e-18,0.90928
18.126,72.9488,4.63925,2.08055,2.08055,1.68874,5.75459,527.354,263.263,5.83301e-17,0.909217
18.127,72.9482,4.63921,2.08047,2.08047,1.68854,5.75393,527.289,263.231,9.75782e-18,0.909153
18.128,72.9476,4.63917,2.08039,2.08039,1.68834,5.75327,527.223,263.198,-1.19262e-17,0.90909
18.129,72.9469,4.63913,2.08031,2.08031,1.68814,5.7526,527.158,263.166,7.37257e-18,0.909026
18.13,72.9463,4.63909,2.08023,2.08023,1.68794,5.75194,527.093,263.133,-1.66967e-17,0.908963
18.131,72.9457,4.63905,2.08016,2.08016,1.68774,5.75128,527.028,263.101,-2.08167e-17,0.908899
18.132,72.9451,4.63901,2.08008,2.08008,1.68754,5.75062,526.963,263.068,4.55365e-18,0.908836
18.133,72.9444,4.63897,2.08,2.08,1.68734,5.74996,526.897,263.036,-2.36356e-17,0.908773
18.134,72.9438,4.63893,2.07992,2.07992,1.68714,5.74929,526.832,263.003,4.14165e-17,0.908709
18.135,72.9432,4.63889,2.07984,2.07984,1.68694,5.74863,526.767,262.971,1.77809e-17,0.908646
18.136,72.9425,4.63885,2.07977,2.07977,1.68674,5.74797,526.702,262.938,-1.79978e-17,0.908582
18.137,72.9419,4.63881,2.07969,2.07969,1.68654,5.74731,526.636,262.905,8.45678e-18,0.908519
18.138,72.9413,4.63877,2.07961,2.07961,1.68634,5.74665,526.571,262.873,2.77556e-17,0.908455
18.139,72.9407,4.63873,2.07953,2.07953,1.68614,5.74599,526.506,262.84,-4.98733e-18,0.908392
18.14,72.94,4.63869,2.07946,2.07946,1.68594,5.74532,526.44,262.808,5.89806e-17,0.908328
18.141,72.9394,4.63865,2.07938,2.07938,1.68574,5.74466,526.375,262.775,2.32019e-17,0.908265
18.142,72.9388,4.63861,2.0793,2.0793,1.68553,5.744,526.31,262.742,-5.37764e-17,0.908202
18.143,72.9381,4.63857,2.07922,2.07922,1.68533,5.74334,526.244,262.71,-3.01408e-17,0.908138
18.144,72.9375,4.63853,2.07914,2.07914,1.68513,5.74268,526.179,262.677,6.93889e-18,0.908075
18.145,72.9369,4.63849,2.07907,2.07907,1.68493,5.74202,526.113,262.644,4.11997e-17,0.908011
18.146,72.9363,4.63845,2.07899,2.07899,1.68473,5.74136,526.048,262.612,-1.06252e-17,0.907948
18.147,72.9356,4.63841,2.07891,2.07891,1.68453,5.7407,525.983,262.579,-6.72205e-18,0.907885
18.148,72.935,4.63837,2.07883,2.07883,1.68433,5.74004,525.917,262.546,-3.40439e-17,0.907821
18.149,72.9344,4.63833,2.07876,2.07876,1.68413,5.73938,525.852,262.514,-1.30104e-18,0.907758
18.15,72.9337,4.63829,2.07868,2.07868,1.68393,5.73872,525.786,262.481,-3.79471e-17,0.907694
18.151,72.9331,4.63825,2.0786,2.0786,1.68373,5.73806,525.721,262.448,3.05745e-17,0.907631
18.152,72.9325,4.63821,2.07852,2.07852,1.68353,5.7374,525.655,262.416,1.88651e-17,0.907568
18.153,72.9319,4.63817,2.07845,2.07845,1.68333,5.73674,525.59,262.383,1.95156e-18,0.907504
18.154,72.9312,4.63813,2.07837,2.07837,1.68313,5.73608,525.524,262.35,4.98733e-17,0.907441
18.155,72.9306,4.63809,2.07829,2.07829,1.68293,5.73542,525.458,262.318,1.21431e-17,0.907377
18.156,72.93,4.63805,2.07821,2.07821,1.68273,5.73476,525.393,262.285,3.44776e-17,0.907314
18.157,72.9294,4.63801,2.07813,2.07813,1.68253,5.7341,525.327,262.252,1.25767e-17,0.907251
18.158,72.9287,4.63797,2.07806,2.07806,1.68233,5.73344,525.262,262.219,3.68629e-17,0.907187
18.159,72.9281,4.63793,2.07798,2.07798,1.68213,5.73278,525.196,262.187,1.06252e-17,0.907124
18.16,72.9275,4.63789,2.0779,2.0779,1.68193,5.73212,525.13,262.154,2.81893e-17,0.90706
18.161,72.9269,4.63785,2.07782,2.07782,1.68173,5.73146,525.065,262.121,4.98733e-18,0.906997
18.162,72.9263,4.63781,2.07775,2.07775,1.68153,5.7308,524.999,262.088,4.11997e-18,0.906934
18.163,72.9256,4.63777,2.07767,2.07767,1.68133,5.73014,524.933,262.056,-6.07153e-18,0.90687
18.164,72.925,4.63773,2.07759,2.07759,1.68113,5.72948,524.868,262.023,1.64799e-17,0.906807
18.165,72.9244,4.63769,2.07751,2.07751,1.68093,5.72882,524.802,261.99,-2.08167e-17,0.906744
18.166,72.9238,4.63765,2.07744,2.07744,1.68073,5.72816,524.736,261.957,-3.40439e-17,0.90668
18.167,72.9231,4.63761,2.07736,2.07736,1.68052,5.7275,524.671,261.924,5.42101e-18,0.906617
18.168,72.9225,4.63757,2.07728,2.07728,1.68032,5.72684,524.605,261.891,2.05998e-17,0.906554
18.169,72.9219,4.63753,2.0772,2.0772,1.68012,5.72619,524.539,261.859,3.16587e-17,0.90649
18.17,72.9213,4.63749,2.07713,2.07713,1.67992,5.72553,524.473,261.826,2.55872e-17,0.906427
18.171,72.9207,4.63745,2.07705,2.07705,1.67972,5.72487,524.407,261.793,5.09575e-17,0.906364
18.172,72.92,4.63741,2.07697,2.07697,1.67952,5.72421,524.342,261.76,-2.34188e-17,0.9063
18.173,72.9194,4.63737,2.07689,2.07689,1.67932,5.72355,524.276,261.727,-4.09828e-17,0.906237
18.174,72.9188,4.63733,2.07682,2.07682,1.67912,5.72289,524.21,261.694,-9.1073e-18,0.906174
18.175,72.9182,4.63729,2.07674,2.07674,1.67892,5.72223,524.144,261.662,-5.13912e-17,0.90611
18.176,72.9176,4.63725,2.07666,2.07666,1.67872,5.72158,524.078,261.629,2.23346e-17,0.906047
18.177,72.917,4.63721,2.07659,2.07659,1.67852,5.72092,524.012,261.596,2.90566e-17,0.905984
18.178,72.9163,4.63717,2.07651,2.07651,1.67832,5.72026,523.946,261.563,-1.21431e-17,0.90592
18.179,72.9157,4.63713,2.07643,2.07643,1.67812,5.7196,523.88,261.53,3.25261e-18,0.905857
18.18,72.9151,4.63709,2.07635,2.07635,1.67792,5.71894,523.815,261.497,-6.28837e-18,0.905793
18.181,72.9145,4.63706,2.07628,2.07628,1.67772,5.71829,523.749,261.464,5.09575e-17,0.90573
18.182,72.9139,4.63702,2.0762,2.0762,1.67752,5.71763,523.683,261.431,2.0383e-17,0.905667
18.183,72.9133,4.63698,2.07612,2.07612,1.67732,5.71697,523.617,261.398,-4.57533e-17,0.905603
18.184,72.9127,4.63694,2.07604,2.07604,1.67711,5.71631,523.551,261.365,4.66207e-17,0.90554
18.185,72.912,4.6369,2.07597,2.07597,1.67691,5.71566,523.485,261.332,4.77049e-18,0.905477
18.186,72.9114,4.63686,2.07589,2.07589,1.67671,5.715,523.419,261.299,-1.53957e-17,0.905413
18.187,72.9108,4.63682,2.07581,2.07581,1.67651,5.71434,523.353,261.266,2.36356e-17,0.90535
18.188,72.9102,4.63678,2.07573,2.07573,1.67631,5.71369,523.287,261.233,-2.5804e-17,0.905287
18.189,72.9096,4.63674,2.07566,2.07566,1.67611,5.71303,523.22,261.201,-6.07153e-18,0.905224
18.19,72.909,4.6367,2.07558,2.07558,1.67591,5.71237,523.154,261.168,-1.75641e-17,0.90516
18.191,72.9084,4.63666,2.0755,2.0755,1.67571,5.71172,523.088,261.135,4.2067e-17,0.905097
18.192,72.9078,4.63663,2.07543,2.07543,1.67551,5.71106,523.022,261.102,-6.07153e-18,0.905034
18.193,72.9072,4.63659,2.07535,2.07535,1.67531,5.7104,522.956,261.069,4.81386e-17,0.90497
18.194,72.9066,4.63655,2.07527,2.07527,1.67511,5.70975,522.89,261.036,2.40693e-17,0.904907
18.195,72.9059,4.63651,2.07519,2.07519,1.67491,5.70909,522.824,261.002,6.28837e-18,0.904844
18.196,72.9053,4.63647,2.07512,2.07512,1.67471,5.70843,522.758,260.969,-5.42101e-18,0.90478
18.197,72.9047,4.63643,2.07504,2.07504,1.67451,5.70778,522.691,260.936,4.40186e-17,0.904717
18.198,72.9041,4.63639,2.07496,2.07496,1.6743,5.70712,522.625,260.903,2.01662e-17,0.904654
18.199,72.9035,4.63635,2.07489,2.07489,1.6741,5.70646,522.559,260.87,-4.33681e-19,0.90459
18.2,72.9029,4.63632,2.07481,2.07481,1.6739,5.70581,522.493,260.837,1.14925e-17,0.904527
18.201,72.9023,4.63628,2.07473,2.07473,1.6737,5.70515,522.426,260.804,-2.62377e-17,0.904464
18.202,72.9017,4.63624,2.07465,2.07465,1.6735,5.7045,522.36,260.771,-2.34188e-17,0.9044
18.203,72.9011,4.6362,2.07458,2.07458,1.6733,5.70384,522.294,260.738,9.75782e-18,0.904337
18.204,72.9005,4.63616,2.0745,2.0745,1.6731,5.70318,522.228,260.705,5.85469e-18,0.904274
18.205,72.8999,4.63612,2.07442,2.07442,1.6729,5.70253,522.161,260.672,2.84061e-17,0.90421
18.206,72.8993,4.63608,2.07435,2.07435,1.6727,5.70187,522.095,260.639,-2.49366e-17,0.904147
18.207,72.8987,4.63605,2.07427,2.07427,1.6725,5.70122,522.029,260.606,1.12757e-17,0.904084
18.208,72.8981,4.63601,2.07419,2.07419,1.6723,5.70056,521.962,260.573,2.25514e-17,0.90402
18.209,72.8975,4.63597,2.07412,2.07412,1.6721,5.69991,521.896,260.539,2.77556e-17,0.903957
18.21,72.8969,4.63593,2.07404,2.07404,1.67189,5.69925,521.83,260.506,-2.94903e-17,0.903894
18.211,72.8963,4.63589,2.07396,2.07396,1.67169,5.6986,521.763,260.473,-1.0842e-17,0.90383
18.212,72.8957,4.63586,2.07388,2.07388,1.67149,5.69794,521.697,260.44,6.96058e-17,0.903767
18.213,72.8952,4.63582,2.07381,2.07381,1.67129,5.69729,521.63,260.407,-2.71051e-17,0.903704
18.214,72.8946,4.63578,2.07373,2.07373,1.67109,5.69663,521.564,260.374,2.88398e-17,0.90364
18.215,72.894,4.63574,2.07365,2.07365,1.67089,5.69598,521.497,260.34,1.01915e-17,0.903577
18.216,72.8934,4.6357,2.07358,2.07358,1.67069,5.69532,521.431,260.307,2.34188e-17,0.903513
18.217,72.8928,4.63567,2.0735,2.0735,1.67049,5.69467,521.364,260.274,-2.4503e-17,0.90345
18.218,72.8922,4.63563,2.07342,2.07342,1.67029,5.69401,521.298,260.241,9.97466e-18,0.903387
18.219,72.8916,4.63559,2.07335,2.07335,1.67009,5.69336,521.231,260.208,1.47451e-17,0.903323
18.22,72.891,4.63555,2.07327,2.07327,1.66989,5.69271,521.165,260.174,8.89046e-17,0.90326
18.221,72.8904,4.63552,2.07319,2.07319,1.66969,5.69205,521.098,260.141,1.69136e-17,0.903197
18.222,72.8898,4.63548,2.07312,2.07312,1.66948,5.6914,521.032,260.108,6.96058e-17,0.903133
18.223,72.8893,4.63544,2.07304,2.07304,1.66928,5.69074,520.965,260.075,1.77809e-17,0.90307
18.224,72.8887,4.6354,2.07296,2.07296,1.66908,5.69009,520.899,260.042,-5.00901e-17,0.903007
18.225,72.8881,4.63537,2.07288,2.07288,1.66888,5.68944,520.832,260.008,1.21431e-17,0.902943
18.226,72.8875,4.63533,2.07281,2.07281,1.66868,5.68878,520.765,259.975,4.11997e-18,0.90288
18.227,72.8869,4.63529,2.07273,2.07273,1.66848,5.68813,520.699,259.942,1.60462e-17,0.902817
18.228,72.8863,4.63525,2.07265,2.07265,1.66828,5.68747,520.632,259.909,-1.77809e-17,0.902753
18.229,72.8858,4.63522,2.07258,2.07258,1.66808,5.68682,520.565,259.875,-1.95156e-17,0.90269
18.23,72.8852,4.63518,2.0725,2.0725,1.66788,5.68617,520.499,259.842,-2.19009e-17,0.902626
18.231,72.8846,4.63514,2.07242,2.07242,1.66768,5.68551,520.432,259.809,-9.32414e-18,0.902563
18.232,72.884,4.63511,2.07235,2.07235,1.66748,5.68486,520.365,259.775,-3.36103e-17,0.9025
18.233,72.8835,4.63507,2.07227,2.07227,1.66727,5.68421,520.298,259.742,3.25261e-18,0.902436
18.234,72.8829,4.63503,2.07219,2.07219,1.66707,5.68355,520.232,259.709,-5.42101e-18,0.902373
18.235,72.8823,4.635,2.07212,2.07212,1.66687,5.6829,520.165,259.675,2.10335e-17,0.90231
18.236,72.8817,4.63496,2.07204,2.07204,1.66667,5.68225,520.098,259.642,-2.60209e-18,0.902246
18.237,72.8812,4.63492,2.07196,2.07196,1.66647,5.6816,520.031,259.609,-7.15573e-18,0.902183
18.238,72.8806,4.63489,2.07189,2.07189,1.66627,5.68094,519.965,259.575,-1.34441e-17,0.902119
18.239,72.88,4.63485,2.07181,2.07181,1.66607,5.68029,519.898,259.542,3.68629e-18,0.902056
18.24,72.8794,4.63481,2.07173,2.07173,1.66587,5.67964,519.831,259.509,3.33934e-17,0.901993
18.241,72.8789,4.63478,2.07166,2.07166,1.66567,5.67899,519.764,259.475,1.97325e-17,0.901929
18.242,72.8783,4.63474,2.07158,2.07158,1.66547,5.67833,519.697,259.442,2.60209e-18,0.901866
18.243,72.8777,4.6347,2.0715,2.0715,1.66526,5.67768,519.63,259.409,5.42101e-18,0.901802
18.244,72.8772,4.63467,2.07143,2.07143,1.66506,5.67703,519.563,259.375,2.29851e-17,0.901739
18.245,72.8766,4.63463,2.07135,2.07135,1.66486,5.67638,519.497,259.342,6.28837e-18,0.901675
18.246,72.8761,4.6346,2.07127,2.07127,1.66466,5.67572,519.43,259.308,6.93889e-18,0.901612
18.247,72.8755,4.63456,2.0712,2.0712,1.66446,5.67507,519.363,259.275,-2.21177e-17,0.901549
18.248,72.8749,4.63452,2.07112,2.07112,1.66426,5.67442,519.296,259.242,-1.71304e-17,0.901485
18.249,72.8744,4.63449,2.07104,2.07104,1.66406,5.67377,519.229,259.208,-9.1073e-18,0.901422
18.25,72.8738,4.63445,2.07097,2.07097,1.66386,5.67312,519.162,259.175,-1.23599e-17,0.901358
18.251,72.8732,4.63442,2.07089,2.07089,1.66366,5.67247,519.095,259.141,1.9082e-17,0.901295
18.252,72.8727,4.63438,2.07081,2.07081,1.66346,5.67181,519.028,259.108,8.67362e-18,0.901231
18.253,72.8721,4.63435,2.07074,2.07074,1.66325,5.67116,518.961,259.074,-4.01155e-17,0.901168
18.254,72.8716,4.63431,2.07066,2.07066,1.66305,5.67051,518.894,259.041,4.72712e-17,0.901104
18.255,72.871,4.63427,2.07059,2.07059,1.66285,5.66986,518.827,259.007,-9.97466e-18,0.901041
18.256,72.8705,4.63424,2.07051,2.07051,1.66265,5.66921,518.76,258.974,2.81893e-18,0.900978
18.257,72.8699,4.6342,2.07043,2.07043,1.66245,5.66856,518.692,258.94,-8.89046e-18,0.900914
18.258,72.8694,4.63417,2.07036,2.07036,1.66225,5.66791,518.625,258.907,-5.20417e-18,0.900851
18.259,72.8688,4.63413,2.07028,2.07028,1.66205,5.66726,518.558,258.873,-3.03577e-18,0.900787
18.26,72.8683,4.6341,2.0702,2.0702,1.66185,5.66661,518.491,258.84,6.50521e-19,0.900724
18.261,72.8677,4.63406,2.07013,2.07013,1.66165,5.66596,518.424,258.806,-2.14672e-17,0.90066
18.262,72.8672,4.63403,2.07005,2.07005,1.66144,5.66531,518.357,258.773,1.77809e-17,0.900597
18.263,72.8666,4.63399,2.06997,2.06997,1.66124,5.66465,518.29,258.739,-2.01662e-17,0.900533
18.264,72.8661,4.63396,2.0699,2.0699,1.66104,5.664,518.222,258.706,4.11997e-18,0.90047
18.265,72.8656,4.63392,2.06982,2.06982,1.66084,5.66335,518.155,258.672,6.74374e-17,0.900406
18.266,72.865,4.63389,2.06974,2.06974,1.66064,5.6627,518.088,258.639,-3.07913e-17,0.900343
18.267,72.8645,4.63385,2.06967,2.06967,1.66044,5.66205,518.021,258.605,1.19262e-17,0.900279
18.268,72.8639,4.63382,2.06959,2.06959,1.66024,5.6614,517.953,258.572,9.32414e-18,0.900216
18.269,72.8634,4.63379,2.06951,2.06951,1.66004,5.66075,517.886,258.538,4.05492e-17,0.900152
18.27,72.8629,4.63375,2.06944,2.06944,1.65984,5.6601,517.819,258.504,-1.75641e-17,0.900089
18.271,72.8623,4.63372,2.06936,2.06936,1.65963,5.65945,517.752,258.471,-6.20164e-17,0.900025
18.272,72.8618,4.63368,2.06929,2.06929,1.65943,5.6588,517.684,258.437,1.43115e-17,0.899961
18.273,72.8613,4.63365,2.06921,2.06921,1.65923,5.65815,517.617,258.404,8.0231e-18,0.899898
18.274,72.8607,4.63362,2.06913,2.06913,1.65903,5.6575,517.55,258.37,2.64545e-17,0.899834
18.275,72.8602,4.63358,2.06906,2.06906,1.65883,5.65686,517.482,258.336,-2.49366e-17,0.899771
18.276,72.8597,4.63355,2.06898,2.06898,1.65863,5.65621,517.415,258.303,8.89046e-18,0.899707
18.277,72.8591,4.63351,2.0689,2.0689,1.65843,5.65556,517.348,258.269,1.14925e-17,0.899644
18.278,72.8586,4.63348,2.06883,2.06883,1.65823,5.65491,517.28,258.235,1.73472e-18,0.89958
18.279,72.8581,4.63345,2.06875,2.06875,1.65803,5.65426,517.213,258.202,7.54605e-17,0.899516
18.28,72.8576,4.63341,2.06868,2.06868,1.65782,5.65361,517.145,258.168,1.32273e-17,0.899453
18.281,72.857,4.63338,2.0686,2.0686,1.65762,5.65296,517.078,258.134,-4.55365e-18,0.899389
18.282,72.8565,4.63335,2.06852,2.06852,1.65742,5.65231,517.01,258.101,1.92988e-17,0.899326
18.283,72.856,4.63331,2.06845,2.06845,1.65722,5.65166,516.943,258.067,1.47451e-17,0.899262
18.284,72.8555,4.63328,2.06837,2.06837,1.65702,5.65101,516.875,258.033,9.54098e-18,0.899198
18.285,72.855,4.63325,2.06829,2.06829,1.65682,5.65037,516.808,258,-1.23599e-17,0.899135
18.286,72.8545,4.63321,2.06822,2.06822,1.65662,5.64972,516.74,257.966,1.4962e-17,0.899071
18.287,72.8539,4.63318,2.06814,2.06814,1.65642,5.64907,516.673,257.932,-2.81893e-18,0.899007
18.288,72.8534,4.63315,2.06807,2.06807,1.65622,5.64842,516.605,257.899,-1.32273e-17,0.898944
18.289,72.8529,4.63312,2.06799,2.06799,1.65601,5.64777,516.538,257.865,2.60209e-18,0.89888
18.29,72.8524,4.63308,2.06791,2.06791,1.65581,5.64712,516.47,257.831,8.0231e-18,0.898817
18.291,72.8519,4.63305,2.06784,2.06784,1.65561,5.64648,516.403,257.797,2.49366e-17,0.898753
18.292,72.8514,4.63302,2.06776,2.06776,1.65541,5.64583,516.335,257.764,3.27429e-17,0.898689
18.293,72.8509,4.63299,2.06768,2.06768,1.65521,5.64518,516.267,257.73,1.45283e-17,0.898625
18.294,72.8504,4.63295,2.06761,2.06761,1.65501,5.64453,516.2,257.696,2.75387e-17,0.898562
18.295,72.8499,4.63292,2.06753,2.06753,1.65481,5.64389,516.132,257.662,1.88651e-17,0.898498
18.296,72.8494,4.63289,2.06746,2.06746,1.65461,5.64324,516.064,257.629,2.40693e-17,0.898434
18.297,72.8489,4.63286,2.06738,2.06738,1.65441,5.64259,515.997,257.595,1.99493e-17,0.898371
18.298,72.8484,4.63282,2.0673,2.0673,1.6542,5.64194,515.929,257.561,-4.46691e-17,0.898307
18.299,72.8479,4.63279,2.06723,2.06723,1.654,5.6413,515.861,257.527,6.07153e-18,0.898243
18.3,72.8474,4.63276,2.06715,2.06715,1.6538,5.64065,515.794,257.493,-4.22839e-17,0.898179
18.301,72.8469,4.63273,2.06708,2.06708,1.6536,5.64,515.726,257.46,-1.64799e-17,0.898116
18.302,72.8464,4.6327,2.067,2.067,1.6534,5.63935,515.658,257.426,-2.1684e-19,0.898052
18.303,72.8459,4.63267,2.06692,2.06692,1.6532,5.63871,515.59,257.392,3.23092e-17,0.897988
18.304,72.8454,4.63263,2.06685,2.06685,1.653,5.63806,515.523,257.358,-2.49366e-17,0.897924
18.305,72.8449,4.6326,2.06677,2.06677,1.6528,5.63741,515.455,257.324,-1.0842e-17,0.897861
18.306,72.8444,4.63257,2.0667,2.0667,1.6526,5.63677,515.387,257.29,-2.05998e-17,0.897797
18.307,72.8439,4.63254,2.06662,2.06662,1.65239,5.63612,515.319,257.257,-4.22839e-17,0.897733
18.308,72.8435,4.63251,2.06654,2.06654,1.65219,5.63547,515.251,257.223,1.12757e-17,0.897669
18.309,72.843,4.63248,2.06647,2.06647,1.65199,5.63483,515.183,257.189,-8.45678e-18,0.897606
18.31,72.8425,4.63245,2.06639,2.06639,1.65179,5.63418,515.116,257.155,4.77049e-17,0.897542
18.311,72.842,4.63242,2.06632,2.06632,1.65159,5.63353,515.048,257.121,3.36103e-17,0.897478
18.312,72.8415,4.63239,2.06624,2.06624,1.65139,5.63289,514.98,257.087,2.4503e-17,0.897414
18.313,72.8411,4.63236,2.06616,2.06616,1.65119,5.63224,514.912,257.053,4.77049e-18,0.89735
18.314,72.8406,4.63233,2.06609,2.06609,1.65099,5.6316,514.844,257.019,-2.97071e-17,0.897286
18.315,72.8401,4.6323,2.06601,2.06601,1.65078,5.63095,514.776,256.986,-2.94903e-17,0.897222
18.316,72.8396,4.63227,2.06594,2.06594,1.65058,5.6303,514.708,256.952,-2.38524e-18,0.897159
18.317,72.8392,4.63224,2.06586,2.06586,1.65038,5.62966,514.64,256.918,-1.25767e-17,0.897095
18.318,72.8387,4.63221,2.06578,2.06578,1.65018,5.62901,514.572,256.884,4.83554e-17,0.897031
18.319,72.8382,4.63218,2.06571,2.06571,1.64998,5.62837,514.504,256.85,1.64799e-17,0.896967
18.32,72.8378,4.63215,2.06563,2.06563,1.64978,5.62772,514.436,256.816,-3.79471e-17,0.896903
18.321,72.8373,4.63212,2.06556,2.06556,1.64958,5.62708,514.368,256.782,-6.50521e-19,0.896839
18.322,72.8368,4.63209,2.06548,2.06548,1.64938,5.62643,514.3,256.748,1.69136e-17,0.896775
18.323,72.8364,4.63206,2.0654,2.0654,1.64918,5.62579,514.232,256.714,-2.97071e-17,0.896711
18.324,72.8359,4.63203,2.06533,2.06533,1.64897,5.62514,514.164,256.68,1.88651e-17,0.896647
18.325,72.8355,4.632,2.06525,2.06525,1.64877,5.6245,514.096,256.646,4.55365e-18,0.896583
18.326,72.835,4.63197,2.06518,2.06518,1.64857,5.62385,514.028,256.612,-4.57533e-17,0.896519
18.327,72.8346,4.63194,2.0651,2.0651,1.64837,5.62321,513.96,256.578,-4.33681e-18,0.896455
18.328,72.8341,4.63191,2.06503,2.06503,1.64817,5.62256,513.891,256.544,-1.73472e-18,0.896391
18.329,72.8336,4.63188,2.06495,2.06495,1.64797,5.62192,513.823,256.51,-3.46945e-18,0.896328
18.33,72.8332,4.63185,2.06487,2.06487,1.64777,5.62127,513.755,256.476,8.67362e-19,0.896264
18.331,72.8327,4.63182,2.0648,2.0648,1.64757,5.62063,513.687,256.442,-1.88651e-17,0.896199
18.332,72.8323,4.6318,2.06472,2.06472,1.64737,5.61998,513.619,256.408,1.71304e-17,0.896135
18.333,72.8319,4.63177,2.06465,2.06465,1.64716,5.61934,513.551,256.374,2.4503e-17,0.896071
18.334,72.8314,4.63174,2.06457,2.06457,1.64696,5.6187,513.482,256.34,2.14672e-17,0.896007
18.335,72.831,4.63171,2.06449,2.06449,1.64676,5.61805,513.414,256.306,1.6263e-17,0.895943
18.336,72.8305,4.63168,2.06442,2.06442,1.64656,5.61741,513.346,256.272,1.32273e-17,0.895879
18.337,72.8301,4.63165,2.06434,2.06434,1.64636,5.61676,513.278,256.238,1.77809e-17,0.895815
18.338,72.8297,4.63163,2.06427,2.06427,1.64616,5.61612,513.209,256.204,-2.60209e-17,0.895751
18.339,72.8292,4.6316,2.06419,2.06419,1.64596,5.61548,513.141,256.169,-1.88651e-17,0.895687
18.34,72.8288,4.63157,2.06412,2.06412,1.64576,5.61483,513.073,256.135,-6.04985e-17,0.895623
18.341,72.8284,4.63154,2.06404,2.06404,1.64555,5.61419,513.004,256.101,3.1225e-17,0.895559
18.342,72.8279,4.63152,2.06396,2.06396,1.64535,5.61354,512.936,256.067,-1.23599e-17,0.895495
18.343,72.8275,4.63149,2.06389,2.06389,1.64515,5.6129,512.868,256.033,-3.72966e-17,0.895431
18.344,72.8271,4.63146,2.06381,2.06381,1.64495,5.61226,512.799,255.999,-2.9924e-17,0.895366
18.345,72.8266,4.63143,2.06374,2.06374,1.64475,5.61161,512.731,255.965,-2.60209e-18,0.895302
18.346,72.8262,4.63141,2.06366,2.06366,1.64455,5.61097,512.663,255.931,5.63785e-18,0.895238
18.347,72.8258,4.63138,2.06359,2.06359,1.64435,5.61033,512.594,255.896,1.79978e-17,0.895174
18.348,72.8254,4.63135,2.06351,2.06351,1.64415,5.60969,512.526,255.862,-3.03577e-18,0.89511
18.349,72.825,4.63133,2.06343,2.06343,1.64395,5.60904,512.457,255.828,1.30104e-18,0.895046
18.35,72.8245,4.6313,2.06336,2.06336,1.64374,5.6084,512.389,255.794,-5.42101e-18,0.894981
18.351,72.8241,4.63127,2.06328,2.06328,1.64354,5.60776,512.321,255.76,3.14419e-17,0.894917
18.352,72.8237,4.63125,2.06321,2.06321,1.64334,5.60711,512.252,255.726,-7.15573e-18,0.894853
18.353,72.8233,4.63122,2.06313,2.06313,1.64314,5.60647,512.184,255.691,1.45283e-17,0.894789
18.354,72.8229,4.63119,2.06306,2.06306,1.64294,5.60583,512.115,255.657,8.45678e-18,0.894724
18.355,72.8225,4.63117,2.06298,2.06298,1.64274,5.60519,512.047,255.623,-5.52943e-17,0.89466
18.356,72.8221,4.63114,2.06291,2.06291,1.64254,5.60455,511.978,255.589,1.12757e-17,0.894596
18.357,72.8217,4.63112,2.06283,2.06283,1.64234,5.6039,511.91,255.555,-2.12504e-17,0.894532
18.358,72.8213,4.63109,2.06275,2.06275,1.64214,5.60326,511.841,255.52,-1.6263e-17,0.894467
18.359,72.8209,4.63106,2.06268,2.06268,1.64193,5.60262,511.772,255.486,5.7029e-17,0.894403
18.36,72.8205,4.63104,2.0626,2.0626,1.64173,5.60198,511.704,255.452,3.90313e-18,0.894339
18.361,72.8201,4.63101,2.06253,2.06253,1.64153,5.60134,511.635,255.418,-2.42861e-17,0.894274
18.362,72.8197,4.63099,2.06245,2.06245,1.64133,5.60069,511.567,255.384,-1.58294e-17,0.89421
18.363,72.8193,4.63096,2.06238,2.06238,1.64113,5.60005,511.498,255.349,6.93889e-18,0.894146
18.364,72.8189,4.63094,2.0623,2.0623,1.64093,5.59941,511.429,255.315,-9.54098e-18,0.894081
18.365,72.8185,4.63091,2.06223,2.06223,1.64073,5.59877,511.361,255.281,-1.10589e-17,0.894017
18.366,72.8181,4.63089,2.06215,2.06215,1.64053,5.59813,511.292,255.246,5.48606e-17,0.893952
18.367,72.8178,4.63086,2.06207,2.06207,1.64033,5.59749,511.223,255.212,-2.38524e-18,0.893888
18.368,72.8174,4.63084,2.062,2.062,1.64013,5.59684,511.155,255.178,-1.66967e-17,0.893823
18.369,72.817,4.63081,2.06192,2.06192,1.63992,5.5962,511.086,255.144,8.67362e-18,0.893759
18.37,72.8166,4.63079,2.06185,2.06185,1.63972,5.59556,511.017,255.109,3.51282e-17,0.893695
18.371,72.8162,4.63077,2.06177,2.06177,1.63952,5.59492,510.948,255.075,3.9465e-17,0.89363
18.372,72.8159,4.63074,2.0617,2.0617,1.63932,5.59428,510.88,255.041,1.30104e-17,0.893566
18.373,72.8155,4.63072,2.06162,2.06162,1.63912,5.59364,510.811,255.006,-4.40186e-17,0.893501
18.374,72.8151,4.63069,2.06155,2.06155,1.63892,5.593,510.742,254.972,4.98733e-18,0.893437
18.375,72.8148,4.63067,2.06147,2.06147,1.63872,5.59236,510.673,254.938,-4.16334e-17,0.893372
18.376,72.8144,4.63065,2.0614,2.0614,1.63852,5.59172,510.605,254.903,4.94396e-17,0.893308
18.377,72.814,4.63062,2.06132,2.06132,1.63832,5.59108,510.536,254.869,-2.14672e-17,0.893243
18.378,72.8136,4.6306,2.06124,2.06124,1.63811,5.59044,510.467,254.835,1.58294e-17,0.893178
18.379,72.8133,4.63058,2.06117,2.06117,1.63791,5.5898,510.398,254.8,-6.72205e-18,0.893114
18.38,72.8129,4.63055,2.06109,2.06109,1.63771,5.58916,510.329,254.766,-1.47451e-17,0.893049
18.381,72.8126,4.63053,2.06102,2.06102,1.63751,5.58852,510.26,254.731,-2.34188e-17,0.892985
18.382,72.8122,4.63051,2.06094,2.06094,1.63731,5.58788,510.191,254.697,-3.46945e-17,0.89292
18.383,72.8119,4.63049,2.06087,2.06087,1.63711,5.58724,510.123,254.663,-1.0842e-17,0.892855
18.384,72.8115,4.63046,2.06079,2.06079,1.63691,5.5866,510.054,254.628,-4.33681e-18,0.892791
18.385,72.8112,4.63044,2.06072,2.06072,1.63671,5.58596,509.985,254.594,-4.68375e-17,0.892726
18.386,72.8108,4.63042,2.06064,2.06064,1.63651,5.58532,509.916,254.559,1.84314e-17,0.892662
18.387,72.8105,4.6304,2.06057,2.06057,1.63631,5.58468,509.847,254.525,-3.18755e-17,0.892597
18.388,72.8101,4.63037,2.06049,2.06049,1.6361,5.58404,509.778,254.491,1.9082e-17,0.892532
18.389,72.8098,4.63035,2.06042,2.06042,1.6359,5.5834,509.709,254.456,3.1225e-17,0.892467
18.39,72.8094,4.63033,2.06034,2.06034,1.6357,5.58276,509.64,254.422,-8.89046e-18,0.892403
18.391,72.8092,4.63031,2.06026,2.06026,1.6355,5.58212,509.571,254.387,-1.86483e-17,0.892338
18.392,72.8087,4.63029,2.06019,2.06019,1.6353,5.58148,509.502,254.353,1.04083e-17,0.892273
18.393,72.8084,4.63027,2.06011,2.06011,1.6351,5.58084,509.433,254.318,5.63785e-17,0.892208
18.394,72.8081,4.63025,2.06004,2.06004,1.6349,5.58021,509.364,254.284,-6.50521e-18,0.892144
18.395,72.8078,4.63022,2.05996,2.05996,1.6347,5.57957,509.295,254.249,-6.72205e-18,0.892079
18.396,72.8074,4.6302,2.05989,2.05989,1.6345,5.57893,509.226,254.215,-9.97466e-18,0.892014
18.397,72.8071,4.63018,2.05981,2.05981,1.6343,5.57829,509.157,254.18,3.29597e-17,0.891949
18.398,72.8068,4.63016,2.05974,2.05974,1.63409,5.57765,509.087,254.146,-4.31512e-17,0.891884
18.399,72.8065,4.63014,2.05966,2.05966,1.63389,5.57701,509.018,254.111,2.47198e-17,0.89182
18.4,72.8062,4.63012,2.05959,2.05959,1.63369,5.57637,508.949,254.077,1.27936e-17,0.891755
18.401,72.8059,4.6301,2.05951,2.05951,1.63349,5.57574,508.88,254.042,-1.51788e-18,0.89169
18.402,72.8055,4.63008,2.05944,2.05944,1.63329,5.5751,508.811,254.008,-4.55365e-18,0.891625
18.403,72.8052,4.63006,2.05936,2.05936,1.63309,5.57446,508.742,253.973,1.66967e-17,0.89156
18.404,72.8049,4.63004,2.05929,2.05929,1.63289,5.57382,508.672,253.939,-6.50521e-18,0.891495
18.405,72.8046,4.63002,2.05921,2.05921,1.63269,5.57318,508.603,253.904,-2.38524e-18,0.89143
18.406,72.8043,4.63,2.05914,2.05914,1.63249,5.57255,508.534,253.87,-2.01662e-17,0.891365
18.407,72.804,4.62998,2.05906,2.05906,1.63229,5.57191,508.465,253.835,3.03577e-18,0.8913
18.408,72.8037,4.62996,2.05899,2.05899,1.63209,5.57127,508.396,253.801,1.6263e-17,0.891235
18.409,72.8034,4.62994,2.05891,2.05891,1.63188,5.57063,508.326,253.766,-2.64545e-17,0.89117
18.41,72.8031,4.62992,2.05883,2.05883,1.63168,5.57,508.257,253.731,-2.40693e-17,0.891105
18.411,72.8028,4.6299,2.05876,2.05876,1.63148,5.56936,508.188,253.697,-8.89046e-18,0.89104
18.412,72.8025,4.62988,2.05868,2.05868,1.63128,5.56872,508.118,253.662,3.27429e-17,0.890975
18.413,72.8022,4.62986,2.05861,2.05861,1.63108,5.56808,508.049,253.628,2.4503e-17,0.89091
18.414,72.8019,4.62985,2.05853,2.05853,1.63088,5.56745,507.98,253.593,-2.86229e-17,0.890845
18.415,72.8016,4.62983,2.05846,2.05846,1.63068,5.56681,507.911,253.559,1.32273e-17,0.89078
18.416,72.8013,4.62981,2.05838,2.05838,1.63048,5.56617,507.841,253.524,1.27936e-17,0.890715
18.417,72.801,4.62979,2.05831,2.05831,1.63028,5.56554,507.772,253.489,-2.62377e-17,0.890649
18.418,72.8008,4.62977,2.05823,2.05823,1.63008,5.5649,507.702,253.455,-3.40439e-17,0.890584
18.419,72.8005,4.62975,2.05816,2.05816,1.62988,5.56426,507.633,253.42,2.05998e-17,0.890519
18.42,72.8002,4.62974,2.05808,2.05808,1.62968,5.56363,507.564,253.385,1.92988e-17,0.890454
18.421,72.7999,4.62972,2.05801,2.05801,1.62947,5.56299,507.494,253.351,-1.23599e-17,0.890389
18.422,72.7996,4.6297,2.05793,2.05793,1.62927,5.56235,507.425,253.316,-1.43115e-17,0.890323
18.423,72.7994,4.62968,2.05786,2.05786,1.62907,5.56172,507.355,253.281,-4.53197e-17,0.890258
18.424,72.7991,4.62967,2.05778,2.05778,1.62887,5.56108,507.286,253.247,0,0.890193
18.425,72.7988,4.62965,2.05771,2.05771,1.62867,5.56045,507.216,253.212,-5.96311e-17,0.890128
18.426,72.7986,4.62963,2.05763,2.05763,1.62847,5.55981,507.147,253.177,-9.97466e-18,0.890062
18.427,72.7983,4.62962,2.05756,2.05756,1.62827,5.55917,507.077,253.143,-2.1684e-18,0.889997
18.428,72.7981,4.6296,2.05748,2.05748,1.62807,5.55854,507.008,253.108,-1.36609e-17,0.889932
18.429,72.7978,4.62958,2.05741,2.05741,1.62787,5.5579,506.938,253.073,3.20924e-17,0.889866
18.43,72.7975,4.62957,2.05733,2.05733,1.62767,5.55727,506.869,253.039,8.23994e-18,0.889801
18.431,72.7973,4.62955,2.05726,2.05726,1.62747,5.55663,506.799,253.004,-8.23994e-18,0.889736
18.432,72.797,4.62953,2.05718,2.05718,1.62727,5.556,506.73,252.969,3.59955e-17,0.88967
18.433,72.7968,4.62952,2.05711,2.05711,1.62707,5.55536,506.66,252.934,-3.46945e-18,0.889605
18.434,72.7965,4.6295,2.05703,2.05703,1.62687,5.55473,506.591,252.9,-4.18502e-17,0.88954
18.435,72.7963,4.62949,2.05696,2.05696,1.62666,5.55409,506.521,252.865,3.44776e-17,0.889474
18.436,72.7961,4.62947,2.05688,2.05688,1.62646,5.55346,506.451,252.83,-2.62377e-17,0.889409
18.437,72.7958,4.62945,2.05681,2.05681,1.62626,5.55282,506.382,252.795,7.09068e-17,0.889343
18.438,72.7956,4.62944,2.05673,2.05673,1.62606,5.55219,506.312,252.761,-2.94903e-17,0.889278
18.439,72.7953,4.62942,2.05666,2.05666,1.62586,5.55155,506.243,252.726,-1.92988e-17,0.889212
18.44,72.7951,4.62941,2.05658,2.05658,1.62566,5.55092,506.173,252.691,2.49366e-17,0.889147
18.441,72.7949,4.62939,2.05651,2.05651,1.62546,5.55028,506.103,252.656,-3.07913e-17,0.889081
18.442,72.7947,4.62938,2.05643,2.05643,1.62526,5.54965,506.033,252.622,1.69136e-17,0.889015
18.443,72.7944,4.62936,2.05636,2.05636,1.62506,5.54901,505.964,252.587,1.43115e-17,0.88895
18.444,72.7942,4.62935,2.05628,2.05628,1.62486,5.54838,505.894,252.552,1.19262e-17,0.888884
18.445,72.794,4.62934,2.05621,2.05621,1.62466,5.54774,505.824,252.517,-8.0231e-18,0.888819
18.446,72.7938,4.62932,2.05613,2.05613,1.62446,5.54711,505.755,252.482,1.95156e-17,0.888753
18.447,72.7935,4.62931,2.05606,2.05606,1.62426,5.54648,505.685,252.448,6.50521e-19,0.888687
18.448,72.7933,4.62929,2.05598,2.05598,1.62406,5.54584,505.615,252.413,4.33681e-18,0.888622
18.449,72.7931,4.62928,2.05591,2.05591,1.62386,5.54521,505.545,252.378,-1.79978e-17,0.888556
18.45,72.7929,4.62927,2.05583,2.05583,1.62365,5.54457,505.475,252.343,2.27682e-17,0.88849
18.451,72.7927,4.62925,2.05576,2.05576,1.62345,5.54394,505.406,252.308,-2.60209e-17,0.888425
18.452,72.7925,4.62924,2.05568,2.05568,1.62325,5.54331,505.336,252.273,-8.1532e-17,0.888359
18.453,72.7923,4.62923,2.05561,2.05561,1.62305,5.54267,505.266,252.238,3.07913e-17,0.888293
18.454,72.7921,4.62921,2.05553,2.05553,1.62285,5.54204,505.196,252.204,-8.89046e-18,0.888227
18.455,72.7919,4.6292,2.05546,2.05546,1.62265,5.54141,505.126,252.169,8.0231e-18,0.888161
18.456,72.7917,4.62919,2.05538,2.05538,1.62245,5.54077,505.056,252.134,2.92735e-17,0.888096
18.457,72.7915,4.62918,2.05531,2.05531,1.62225,5.54014,504.987,252.099,-2.08167e-17,0.88803
18.458,72.7913,4.62916,2.05523,2.05523,1.62205,5.53951,504.917,252.064,-4.59702e-17,0.887964
18.459,72.7911,4.62915,2.05516,2.05516,1.62185,5.53887,504.847,252.029,4.38018e-17,0.887898
18.46,72.7909,4.62914,2.05508,2.05508,1.62165,5.53824,504.777,251.994,1.30104e-18,0.887832
18.461,72.7907,4.62913,2.05501,2.05501,1.62145,5.53761,504.707,251.959,2.68882e-17,0.887766
18.462,72.7906,4.62912,2.05493,2.05493,1.62125,5.53698,504.637,251.924,3.46945e-18,0.8877
18.463,72.7904,4.6291,2.05486,2.05486,1.62105,5.53634,504.567,251.89,-6.50521e-19,0.887634
18.464,72.7902,4.62909,2.05478,2.05478,1.62085,5.53571,504.497,251.855,-2.1684e-19,0.887568
18.465,72.79,4.62908,2.05471,2.05471,1.62065,5.53508,504.427,251.82,0,0.887502
18.466,72.7899,4.62907,2.05463,2.05463,1.62045,5.53445,504.357,251.785,1.30104e-18,0.887436
18.467,72.7897,4.62906,2.05456,2.05456,1.62025,5.53381,504.287,251.75,-1.95156e-17,0.88737
18.468,72.7895,4.62905,2.05448,2.05448,1.62005,5.53318,504.217,251.715,6.07153e-18,0.887304
18.469,72.7894,4.62904,2.05441,2.05441,1.61985,5.53255,504.147,251.68,-2.1684e-18,0.887238
18.47,72.7892,4.62903,2.05433,2.05433,1.61965,5.53192,504.077,251.645,-1.0842e-18,0.887172
18.471,72.789,4.62902,2.05426,2.05426,1.61945,5.53129,504.007,251.61,-1.9082e-17,0.887106
18.472,72.7889,4.62901,2.05419,2.05419,1.61924,5.53065,503.937,251.575,8.67362e-19,0.88704
18.473,72.7887,4.629,2.05411,2.05411,1.61904,5.53002,503.867,251.54,2.64545e-17,0.886974
18.474,72.7886,4.62899,2.05404,2.05404,1.61884,5.52939,503.797,251.505,-1.36609e-17,0.886907
18.475,72.7884,4.62898,2.05396,2.05396,1.61864,5.52876,503.727,251.47,-5.85469e-18,0.886841
18.476,72.7883,4.62897,2.05389,2.05389,1.61844,5.52813,503.656,251.435,-1.27936e-17,0.886775
18.477,72.7881,4.62896,2.05381,2.05381,1.61824,5.5275,503.586,251.4,7.15573e-18,0.886709
18.478,72.788,4.62895,2.05374,2.05374,1.61804,5.52686,503.516,251.365,1.51788e-18,0.886642
18.479,72.7878,4.62894,2.05366,2.05366,1.61784,5.52623,503.446,251.33,1.36609e-17,0.886576
18.48,72.7877,4.62893,2.05359,2.05359,1.61764,5.5256,503.376,251.295,5.63785e-18,0.88651
18.481,72.7876,4.62892,2.05351,2.05351,1.61744,5.52497,503.306,251.26,-3.79471e-17,0.886444
18.482,72.7874,4.62891,2.05344,2.05344,1.61724,5.52434,503.235,251.225,-8.67362e-18,0.886377
18.483,72.7873,4.6289,2.05336,2.05336,1.61704,5.52371,503.165,251.19,1.40946e-17,0.886311
18.484,72.7872,4.62889,2.05329,2.05329,1.61684,5.52308,503.095,251.155,8.45678e-18,0.886244
18.485,72.7871,4.62889,2.05321,2.05321,1.61664,5.52245,503.025,251.12,2.4503e-17,0.886178
18.486,72.7869,4.62888,2.05314,2.05314,1.61644,5.52182,502.955,251.085,1.9082e-17,0.886112
18.487,72.7868,4.62887,2.05306,2.05306,1.61624,5.52119,502.884,251.05,-2.1684e-18,0.886045
18.488,72.7867,4.62886,2.05299,2.05299,1.61604,5.52056,502.814,251.015,-9.97466e-18,0.885979
18.489,72.7866,4.62886,2.05291,2.05291,1.61584,5.51993,502.744,250.979,3.10082e-17,0.885912
18.49,72.7865,4.62885,2.05284,2.05284,1.61564,5.5193,502.673,250.944,2.32019e-17,0.885846
18.491,72.7863,4.62884,2.05276,2.05276,1.61544,5.51867,502.603,250.909,-1.73472e-17,0.885779
18.492,72.7862,4.62883,2.05269,2.05269,1.61524,5.51804,502.533,250.874,-3.81639e-17,0.885713
18.493,72.7861,4.62883,2.05262,2.05262,1.61504,5.51741,502.462,250.839,1.92988e-17,0.885646
18.494,72.786,4.62882,2.05254,2.05254,1.61484,5.51678,502.392,250.804,2.34188e-17,0.885579
18.495,72.7859,4.62881,2.05247,2.05247,1.61464,5.51615,502.322,250.769,1.19262e-17,0.885513
18.496,72.7858,4.62881,2.05239,2.05239,1.61444,5.51552,502.251,250.734,-7.58942e-18,0.885446
18.497,72.7857,4.6288,2.05232,2.05232,1.61424,5.51489,502.181,250.699,-1.4962e-17,0.885379
18.498,72.7856,4.62879,2.05224,2.05224,1.61404,5.51426,502.111,250.663,-1.45283e-17,0.885313
18.499,72.7855,4.62879,2.05217,2.05217,1.61384,5.51363,502.04,250.628,-1.73472e-17,0.885246
18.5,72.7855,4.62878,2.05209,2.05209,1.61364,5.513,501.97,250.593,-4.57533e-17,0.885179
18.501,72.7854,4.62878,2.05202,2.05202,1.61344,5.51237,501.899,250.558,-1.34441e-17,0.885113
18.502,72.7853,4.62877,2.05194,2.05194,1.61324,5.51174,501.829,250.523,6.63532e-17,0.885046
18.503,72.7852,4.62877,2.05187,2.05187,1.61304,5.51111,501.759,250.488,3.81639e-17,0.884979
18.504,72.7851,4.62876,2.05179,2.05179,1.61284,5.51048,501.688,250.453,4.09828e-17,0.884912
18.505,72.7851,4.62876,2.05172,2.05172,1.61264,5.50986,501.618,250.417,5.63785e-17,0.884845
18.506,72.785,4.62875,2.05164,2.05164,1.61244,5.50923,501.547,250.382,7.37257e-18,0.884778
18.507,72.7849,4.62875,2.05157,2.05157,1.61224,5.5086,501.477,250.347,2.55872e-17,0.884712
18.508,72.7848,4.62874,2.0515,2.0515,1.61204,5.50797,501.406,250.312,8.89046e-18,0.884645
18.509,72.7848,4.62874,2.05142,2.05142,1.61184,5.50734,501.336,250.277,-6.50521e-19,0.884578
18.51,72.7847,4.62873,2.05135,2.05135,1.61164,5.50671,501.265,250.241,1.0842e-17,0.884511
18.511,72.7847,4.62873,2.05127,2.05127,1.61144,5.50608,501.195,250.206,1.51788e-18,0.884444
18.512,72.7846,4.62872,2.0512,2.0512,1.61124,5.50546,501.124,250.171,1.36609e-17,0.884377
18.513,72.7845,4.62872,2.05112,2.05112,1.61104,5.50483,501.053,250.136,-1.95156e-17,0.88431
18.514,72.7845,4.62872,2.05105,2.05105,1.61084,5.5042,500.983,250.1,2.19009e-17,0.884243
18.515,72.7844,4.62871,2.05097,2.05097,1.61064,5.50357,500.912,250.065,-3.51282e-17,0.884176
18.516,72.7844,4.62871,2.0509,2.0509,1.61044,5.50294,500.842,250.03,1.75641e-17,0.884109
18.517,72.7843,4.62871,2.05082,2.05082,1.61024,5.50232,500.771,249.995,1.32273e-17,0.884041
18.518,72.7843,4.62871,2.05075,2.05075,1.61004,5.50169,500.7,249.959,-5.20417e-18,0.883974
18.519,72.7843,4.6287,2.05067,2.05067,1.60984,5.50106,500.63,249.924,2.73219e-17,0.883907
18.52,72.7843,4.6287,2.0506,2.0506,1.60964,5.50043,500.559,249.889,-2.19009e-17,0.88384
18.521,72.7842,4.6287,2.05053,2.05053,1.60944,5.49981,500.488,249.854,-9.32414e-18,0.883773
18.522,72.7842,4.62869,2.05045,2.05045,1.60924,5.49918,500.418,249.818,-5.48606e-17,0.883705
18.523,72.7841,4.62869,2.05038,2.05038,1.60904,5.49855,500.347,249.783,2.55872e-17,0.883638
18.524,72.7841,4.62869,2.0503,2.0503,1.60884,5.49793,500.276,249.748,1.6263e-17,0.883571
18.525,72.7841,4.62869,2.05023,2.05023,1.60864,5.4973,500.206,249.713,8.45678e-18,0.883504
18.526,72.7841,4.62869,2.05015,2.05015,1.60844,5.49667,500.135,249.677,-1.4962e-17,0.883436
18.527,72.784,4.62869,2.05008,2.05008,1.60824,5.49605,500.064,249.642,-1.69136e-17,0.883369
18.528,72.784,4.62868,2.05,2.05,1.60804,5.49542,499.994,249.607,-2.84061e-17,0.883302
18.529,72.784,4.62868,2.04993,2.04993,1.60784,5.49479,499.923,249.571,-3.05745e-17,0.883234
18.53,72.784,4.62868,2.04985,2.04985,1.60764,5.49417,499.852,249.536,1.86483e-17,0.883167
18.531,72.784,4.62868,2.04978,2.04978,1.60745,5.49354,499.781,249.501,-1.75641e-17,0.883099
18.532,72.784,4.62868,2.04971,2.04971,1.60725,5.49291,499.71,249.465,2.64545e-17,0.883032
18.533,72.784,4.62868,2.04963,2.04963,1.60705,5.49229,499.64,249.43,-1.10589e-17,0.882964
18.534,72.784,4.62868,2.04956,2.04956,1.60685,5.49166,499.569,249.395,-4.18502e-17,0.882897
18.535,72.784,4.62868,2.04948,2.04948,1.60665,5.49103,499.498,249.359,-1.12757e-17,0.882829
18.536,72.784,4.62868,2.04941,2.04941,1.60645,5.49041,499.427,249.324,-2.42861e-17,0.882762
18.537,72.784,4.62868,2.04933,2.04933,1.60625,5.48978,499.356,249.289,-4.83554e-17,0.882694
18.538,72.784,4.62868,2.04926,2.04926,1.60605,5.48916,499.285,249.253,-2.1684e-18,0.882626
18.539,72.784,4.62868,2.04918,2.04918,1.60585,5.48853,499.215,249.218,5.55112e-17,0.882559
18.54,72.784,4.62868,2.04911,2.04911,1.60565,5.48791,499.144,249.182,1.73472e-17,0.882491
18.541,72.7841,4.62868,2.04904,2.04904,1.60545,5.48728,499.073,249.147,2.21177e-17,0.882423
18.542,72.7841,4.62869,2.04896,2.04896,1.60525,5.48666,499.002,249.112,3.68629e-17,0.882356
18.543,72.7841,4.62869,2.04889,2.04889,1.60505,5.48603,498.931,249.076,1.25767e-17,0.882288
18.544,72.7841,4.62869,2.04881,2.04881,1.60485,5.4854,498.86,249.041,-1.17094e-17,0.88222
18.545,72.7842,4.62869,2.04874,2.04874,1.60465,5.48478,498.789,249.005,-2.05998e-17,0.882152
18.546,72.7842,4.62869,2.04866,2.04866,1.60445,5.48415,498.718,248.97,-7.58942e-18,0.882085
18.547,72.7842,4.62869,2.04859,2.04859,1.60425,5.48353,498.647,248.935,1.82146e-17,0.882017
18.548,72.7843,4.6287,2.04851,2.04851,1.60405,5.4829,498.576,248.899,3.68629e-17,0.881949
18.549,72.7843,4.6287,2.04844,2.04844,1.60386,5.48228,498.505,248.864,1.99493e-17,0.881881
18.55,72.7844,4.6287,2.04837,2.04837,1.60366,5.48166,498.434,248.828,3.98986e-17,0.881813
18.551,72.7844,4.6287,2.04829,2.04829,1.60346,5.48103,498.363,248.793,3.05745e-17,0.881745
18.552,72.7847,4.62872,2.04822,2.04822,1.60326,5.48041,498.292,248.757,5.39933e-17,0.881677
18.553,72.7844,4.6287,2.04814,2.04814,1.60306,5.47978,498.221,248.722,5.48606e-17,0.881609
18.554,72.7847,4.62872,2.04807,2.04807,1.60286,5.47916,498.15,248.687,3.03577e-18,0.881541
18.555,72.7845,4.62871,2.04799,2.04799,1.60266,5.47853,498.079,248.651,1.9082e-17,0.881473
18.556,72.7849,4.62873,2.04792,2.04792,1.60246,5.47791,498.008,248.616,-5.20417e-18,0.881405
18.557,72.7846,4.62872,2.04784,2.04784,1.60226,5.47729,497.937,248.58,1.4962e-17,0.881337
18.558,72.785,4.62874,2.04777,2.04777,1.60206,5.47666,497.866,248.545,-2.34188e-17,0.881269
18.559,72.7848,4.62873,2.0477,2.0477,1.60186,5.47604,497.795,248.509,-4.2067e-17,0.881201
18.56,72.7851,4.62875,2.04762,2.04762,1.60166,5.47541,497.724,248.474,5.31259e-17,0.881132
18.561,72.7849,4.62873,2.04755,2.04755,1.60146,5.47479,497.653,248.438,2.66714e-17,0.881064
18.562,72.7852,4.62875,2.04747,2.04747,1.60127,5.47417,497.582,248.403,-3.25261e-18,0.880996
18.563,72.7851,4.62874,2.0474,2.0474,1.60107,5.47354,497.51,248.367,4.25007e-17,0.880928
18.564,72.7854,4.62876,2.04732,2.04732,1.60087,5.47292,497.439,248.332,-1.77809e-17,0.880859
18.565,72.7852,4.62875,2.04725,2.04725,1.60067,5.4723,497.368,248.296,1.51788e-18,0.880791
18.566,72.7856,4.62877,2.04717,2.04717,1.60047,5.47167,497.297,248.261,6.17995e-17,0.880723
18.567,72.7854,4.62876,2.0471,2.0471,1.60027,5.47105,497.226,248.225,-5.85469e-18,0.880654
18.568,72.7857,4.62878,2.04703,2.04703,1.60007,5.47043,497.155,248.19,-1.38778e-17,0.880586
18.569,72.7856,4.62878,2.04695,2.04695,1.59987,5.46981,497.083,248.154,1.17094e-17,0.880518
18.57,72.7859,4.6288,2.04688,2.04688,1.59967,5.46918,497.012,248.119,3.25261e-18,0.880449
18.571,72.7858,4.62879,2.0468,2.0468,1.59947,5.46856,496.941,248.083,-3.92481e-17,0.880381
18.572,72.7861,4.62881,2.04673,2.04673,1.59928,5.46794,496.87,248.047,3.29597e-17,0.880312
18.573,72.786,4.6288,2.04665,2.04665,1.59908,5.46731,496.799,248.012,1.45283e-17,0.880244
18.574,72.7863,4.62882,2.04658,2.04658,1.59888,5.46669,496.727,247.976,9.32414e-18,0.880175
18.575,72.7862,4.62881,2.04651,2.04651,1.59868,5.46607,496.656,247.941,-6.00648e-17,0.880107
18.576,72.7866,4.62883,2.04643,2.04643,1.59848,5.46545,496.585,247.905,1.38778e-17,0.880038
18.577,72.7865,4.62883,2.04636,2.04636,1.59828,5.46483,496.514,247.87,3.33934e-17,0.879969
18.578,72.7868,4.62885,2.04628,2.04628,1.59808,5.4642,496.442,247.834,9.75782e-18,0.879901
18.579,72.7867,4.62884,2.04621,2.04621,1.59788,5.46358,496.371,247.798,5.39933e-17,0.879832
18.58,72.787,4.62886,2.04613,2.04613,1.59768,5.46296,496.3,247.763,3.70797e-17,0.879763
18.581,72.787,4.62886,2.04606,2.04606,1.59749,5.46234,496.228,247.727,4.51028e-17,0.879695
18.582,72.7873,4.62888,2.04598,2.04598,1.59729,5.46172,496.157,247.692,-8.45678e-18,0.879626
18.583,72.7872,4.62888,2.04591,2.04591,1.59709,5.4611,496.086,247.656,8.0231e-18,0.879557
18.584,72.7876,4.6289,2.04584,2.04584,1.59689,5.46047,496.014,247.62,1.60462e-17,0.879488
18.585,72.7875,4.62889,2.04576,2.04576,1.59669,5.45985,495.943,247.585,-1.73472e-18,0.879419
18.586,72.7878,4.62891,2.04569,2.04569,1.59649,5.45923,495.872,247.549,2.71051e-17,0.87935
18.587,72.7878,4.62891,2.04561,2.04561,1.59629,5.45861,495.8,247.513,-1.4962e-17,0.879281
18.588,72.7881,4.62893,2.04554,2.04554,1.5961,5.45799,495.729,247.478,-1.86483e-17,0.879213
18.589,72.7881,4.62893,2.04546,2.04546,1.5959,5.45737,495.657,247.442,-3.75134e-17,0.879144
18.59,72.7884,4.62895,2.04539,2.04539,1.5957,5.45675,495.586,247.407,-2.81893e-17,0.879075
18.591,72.7884,4.62895,2.04532,2.04532,1.5955,5.45613,495.514,247.371,-1.14925e-17,0.879006
18.592,72.7887,4.62897,2.04524,2.04524,1.5953,5.45551,495.443,247.335,5.85469e-18,0.878937
18.593,72.7887,4.62897,2.04517,2.04517,1.5951,5.45488,495.372,247.3,4.33681e-19,0.878867
18.594,72.7891,4.62899,2.04509,2.04509,1.5949,5.45426,495.3,247.264,7.80626e-18,0.878798
18.595,72.7891,4.62899,2.04502,2.04502,1.59471,5.45364,495.229,247.228,-3.62124e-17,0.878729
18.596,72.7894,4.62901,2.04494,2.04494,1.59451,5.45302,495.157,247.193,1.95156e-17,0.87866
18.597,72.7894,4.62901,2.04487,2.04487,1.59431,5.4524,495.086,247.157,6.50521e-18,0.878591
18.598,72.7897,4.62903,2.0448,2.0448,1.59411,5.45178,495.014,247.121,3.81639e-17,0.878522
18.599,72.7898,4.62903,2.04472,2.04472,1.59391,5.45116,494.943,247.086,-1.45283e-17,0.878452
18.6,72.7901,4.62905,2.04465,2.04465,1.59371,5.45054,494.871,247.05,-1.99493e-17,0.878383
18.601,72.7902,4.62906,2.04457,2.04457,1.59352,5.44992,494.8,247.014,-9.97466e-18,0.878314
18.602,72.7905,4.62908,2.0445,2.0445,1.59332,5.4493,494.728,246.978,-1.32273e-17,0.878245
18.603,72.7905,4.62908,2.04442,2.04442,1.59312,5.44868,494.657,246.943,-6.50521e-18,0.878175
18.604,72.7908,4.6291,2.04435,2.04435,1.59292,5.44806,494.585,246.907,2.51535e-17,0.878106
18.605,72.7909,4.6291,2.04428,2.04428,1.59272,5.44744,494.513,246.871,2.47198e-17,0.878036
18.606,72.7912,4.62912,2.0442,2.0442,1.59252,5.44683,494.442,246.836,8.67362e-18,0.877967
18.607,72.7913,4.62913,2.04413,2.04413,1.59233,5.44621,494.37,246.8,-2.90566e-17,0.877897
18.608,72.7916,4.62915,2.04405,2.04405,1.59213,5.44559,494.299,246.764,1.66967e-17,0.877828
18.609,72.792,4.62917,2.04398,2.04398,1.59193,5.44497,494.227,246.728,-2.9924e-17,0.877758
18.61,72.7919,4.62916,2.0439,2.0439,1.59173,5.44435,494.155,246.693,3.40439e-17,0.877689
18.611,72.7922,4.62918,2.04383,2.04383,1.59153,5.44373,494.084,246.657,1.30104e-17,0.877619
18.612,72.7925,4.6292,2.04376,2.04376,1.59133,5.44311,494.012,246.621,-5.63785e-18,0.87755
18.613,72.7926,4.62921,2.04368,2.04368,1.59114,5.44249,493.941,246.585,3.83808e-17,0.87748
18.614,72.7929,4.62923,2.04361,2.04361,1.59094,5.44187,493.869,246.55,-5.24754e-17,0.87741
18.615,72.7932,4.62925,2.04353,2.04353,1.59074,5.44125,493.797,246.514,-4.11997e-18,0.877341
18.616,72.7932,4.62925,2.04346,2.04346,1.59054,5.44064,493.726,246.478,1.73472e-17,0.877271
18.617,72.7935,4.62927,2.04338,2.04338,1.59034,5.44002,493.654,246.442,1.01915e-17,0.877201
18.618,72.7939,4.62929,2.04331,2.04331,1.59015,5.4394,493.582,246.406,-5.76796e-17,0.877131
18.619,72.7942,4.62931,2.04324,2.04324,1.58995,5.43878,493.51,246.371,4.2067e-17,0.877061
18.62,72.7942,4.62931,2.04316,2.04316,1.58975,5.43816,493.439,246.335,7.37257e-18,0.876992
18.621,72.7945,4.62933,2.04309,2.04309,1.58955,5.43755,493.367,246.299,-4.98733e-18,0.876922
18.622,72.7948,4.62934,2.04301,2.04301,1.58935,5.43693,493.295,246.263,-8.89046e-18,0.876852
18.623,72.7951,4.62936,2.04294,2.04294,1.58916,5.43631,493.224,246.227,-1.60462e-17,0.876782
18.624,72.7952,4.62937,2.04286,2.04286,1.58896,5.43569,493.152,246.192,2.25514e-17,0.876712
18.625,72.7955,4.62939,2.04279,2.04279,1.58876,5.43507,493.08,246.156,2.19009e-17,0.876642
18.626,72.7958,4.62941,2.04272,2.04272,1.58856,5.43446,493.008,246.12,-2.10335e-17,0.876572
18.627,72.7961,4.62943,2.04264,2.04264,1.58837,5.43384,492.936,246.084,3.42608e-17,0.876502
18.628,72.7964,4.62945,2.04257,2.04257,1.58817,5.43322,492.865,246.048,4.55365e-18,0.876432
18.629,72.7964,4.62945,2.04249,2.04249,1.58797,5.4326,492.793,246.012,-3.25261e-18,0.876361
18.63,72.7967,4.62947,2.04242,2.04242,1.58777,5.43199,492.721,245.977,-4.77049e-18,0.876291
18.631,72.7971,4.62949,2.04235,2.04235,1.58757,5.43137,492.649,245.941,-1.34441e-17,0.876221
18.632,72.7974,4.62951,2.04227,2.04227,1.58738,5.43075,492.577,245.905,2.1684e-19,0.876151
18.633,72.7977,4.62953,2.0422,2.0422,1.58718,5.43014,492.506,245.869,-1.34441e-17,0.876081
18.634,72.798,4.62955,2.04212,2.04212,1.58698,5.42952,492.434,245.833,3.5345e-17,0.87601
18.635,72.7983,4.62956,2.04205,2.04205,1.58678,5.4289,492.362,245.797,3.03577e-18,0.87594
18.636,72.7984,4.62957,2.04197,2.04197,1.58659,5.42829,492.29,245.761,-3.90313e-18,0.87587
18.637,72.7987,4.62959,2.0419,2.0419,1.58639,5.42767,492.218,245.726,8.67362e-19,0.875799
18.638,72.799,4.62961,2.04183,2.04183,1.58619,5.42705,492.146,245.69,0,0.875729
18.639,72.7993,4.62963,2.04175,2.04175,1.58599,5.42644,492.074,245.654,-4.31512e-17,0.875659
18.64,72.7996,4.62965,2.04168,2.04168,1.5858,5.42582,492.002,245.618,-4.0766e-17,0.875588
18.641,72.8,4.62967,2.0416,2.0416,1.5856,5.42521,491.931,245.582,3.68629e-18,0.875518
18.642,72.8003,4.62969,2.04153,2.04153,1.5854,5.42459,491.859,245.546,-9.54098e-18,0.875447
18.643,72.8006,4.62971,2.04146,2.04146,1.5852,5.42397,491.787,245.51,3.05745e-17,0.875376
18.644,72.8009,4.62973,2.04138,2.04138,1.58501,5.42336,491.715,245.474,-1.40946e-17,0.875306
18.645,72.8012,4.62975,2.04131,2.04131,1.58481,5.42274,491.643,245.438,-2.21177e-17,0.875235
18.646,72.8015,4.62976,2.04123,2.04123,1.58461,5.42213,491.571,245.402,3.85976e-17,0.875165
18.647,72.8018,4.62978,2.04116,2.04116,1.58441,5.42151,491.499,245.367,-1.73472e-18,0.875094
18.648,72.8021,4.6298,2.04108,2.04108,1.58422,5.4209,491.427,245.331,-2.01662e-17,0.875023
18.649,72.8024,4.62982,2.04101,2.04101,1.58402,5.42028,491.355,245.295,-3.38271e-17,0.874952
18.65,72.8028,4.62985,2.04094,2.04094,1.58382,5.41966,491.283,245.259,3.23092e-17,0.874882
18.651,72.8031,4.62987,2.04086,2.04086,1.58362,5.41905,491.211,245.223,-2.73219e-17,0.874811
18.652,72.8034,4.62989,2.04079,2.04079,1.58343,5.41843,491.139,245.187,-3.96818e-17,0.87474
18.653,72.8037,4.62991,2.04071,2.04071,1.58323,5.41782,491.067,245.151,1.84314e-17,0.874669
18.654,72.8041,4.62993,2.04064,2.04064,1.58303,5.4172,490.995,245.115,1.34441e-17,0.874598
18.655,72.8045,4.62995,2.04056,2.04056,1.58284,5.41659,490.923,245.079,2.86229e-17,0.874527
18.656,72.8048,4.62997,2.04049,2.04049,1.58264,5.41598,490.851,245.043,-1.06252e-17,0.874456
18.657,72.8051,4.62999,2.04042,2.04042,1.58244,5.41536,490.779,245.007,1.95156e-17,0.874385
18.658,72.8054,4.63001,2.04034,2.04034,1.58225,5.41475,490.707,244.971,-1.32273e-17,0.874314
18.659,72.8059,4.63004,2.04027,2.04027,1.58205,5.41413,490.635,244.935,-1.60462e-17,0.874243
18.66,72.8062,4.63006,2.04019,2.04019,1.58185,5.41352,490.562,244.899,3.14419e-17,0.874172
18.661,72.8065,4.63008,2.04012,2.04012,1.58165,5.4129,490.49,244.863,-2.64545e-17,0.874101
18.662,72.807,4.63011,2.04005,2.04005,1.58146,5.41229,490.418,244.827,-1.38778e-17,0.87403
18.663,72.8073,4.63013,2.03997,2.03997,1.58126,5.41168,490.346,244.791,8.67362e-18,0.873959
18.664,72.8076,4.63015,2.0399,2.0399,1.58106,5.41106,490.274,244.755,2.0383e-17,0.873887
18.665,72.8081,4.63018,2.03982,2.03982,1.58087,5.41045,490.202,244.719,-6.28837e-18,0.873816
18.666,72.8084,4.6302,2.03975,2.03975,1.58067,5.40983,490.13,244.683,1.21431e-17,0.873745
18.667,72.8087,4.63022,2.03967,2.03967,1.58047,5.40922,490.058,244.647,4.16334e-17,0.873674
18.668,72.8092,4.63025,2.0396,2.0396,1.58028,5.40861,489.985,244.611,1.66967e-17,0.873602
18.669,72.8095,4.63027,2.03953,2.03953,1.58008,5.40799,489.913,244.575,-1.71304e-17,0.873531
18.67,72.81,4.6303,2.03945,2.03945,1.57988,5.40738,489.841,244.539,7.15573e-18,0.873459
18.671,72.8103,4.63032,2.03938,2.03938,1.57969,5.40677,489.769,244.503,2.60209e-18,0.873388
18.672,72.8108,4.63035,2.0393,2.0393,1.57949,5.40615,489.697,244.467,3.14419e-17,0.873316
18.673,72.8111,4.63037,2.03923,2.03923,1.57929,5.40554,489.625,244.431,-3.85976e-17,0.873245
18.674,72.8116,4.6304,2.03916,2.03916,1.5791,5.40493,489.552,244.395,7.15573e-18,0.873173
18.675,72.8119,4.63042,2.03908,2.03908,1.5789,5.40431,489.48,244.359,4.55365e-18,0.873102
18.676,72.8124,4.63045,2.03901,2.03901,1.5787,5.4037,489.408,244.323,-3.90313e-18,0.87303
18.677,72.8127,4.63047,2.03893,2.03893,1.57851,5.40309,489.336,244.287,7.15573e-18,0.872959
18.678,72.8132,4.6305,2.03886,2.03886,1.57831,5.40248,489.263,244.251,4.83554e-17,0.872887
18.679,72.8135,4.63052,2.03878,2.03878,1.57811,5.40186,489.191,244.215,8.23994e-18,0.872815
18.68,72.814,4.63055,2.03871,2.03871,1.57792,5.40125,489.119,244.179,2.90566e-17,0.872743
18.681,72.8143,4.63057,2.03864,2.03864,1.57772,5.40064,489.047,244.143,1.60462e-17,0.872672
18.682,72.8148,4.6306,2.03856,2.03856,1.57752,5.40003,488.974,244.106,1.10589e-17,0.8726
18.683,72.8152,4.63063,2.03849,2.03849,1.57733,5.39942,488.902,244.07,-5.63785e-18,0.872528
18.684,72.8155,4.63065,2.03841,2.03841,1.57713,5.3988,488.83,244.034,-3.23092e-17,0.872456
18.685,72.8162,4.63069,2.03834,2.03834,1.57693,5.39819,488.758,243.998,2.38524e-18,0.872384
18.686,72.8165,4.6307,2.03827,2.03827,1.57674,5.39758,488.685,243.962,-1.73472e-18,0.872312
18.687,72.817,4.63074,2.03819,2.03819,1.57654,5.39697,488.613,243.926,1.79978e-17,0.87224
18.688,72.8173,4.63076,2.03812,2.03812,1.57635,5.39636,488.541,243.89,-4.38018e-17,0.872168
18.689,72.8179,4.6308,2.03804,2.03804,1.57615,5.39574,488.468,243.854,-2.49366e-17,0.872096
18.69,72.8182,4.63082,2.03797,2.03797,1.57595,5.39513,488.396,243.818,1.4962e-17,0.872024
18.691,72.8188,4.63085,2.0379,2.0379,1.57576,5.39452,488.324,243.782,-3.10082e-17,0.871952
18.692,72.8192,4.63088,2.03782,2.03782,1.57556,5.39391,488.251,243.746,5.1608e-17,0.87188
18.693,72.8197,4.63091,2.03775,2.03775,1.57536,5.3933,488.179,243.709,5.42101e-18,0.871808
18.694,72.8201,4.63093,2.03767,2.03767,1.57517,5.39269,488.106,243.673,5.39933e-17,0.871735
18.695,72.8206,4.63096,2.0376,2.0376,1.57497,5.39208,488.034,243.637,2.81893e-17,0.871663
18.696,72.821,4.63099,2.03752,2.03752,1.57478,5.39147,487.962,243.601,6.50521e-19,0.871591
18.697,72.8215,4.63102,2.03745,2.03745,1.57458,5.39086,487.889,243.565,3.92481e-17,0.871519
18.698,72.822,4.63105,2.03738,2.03738,1.57438,5.39025,487.817,243.529,-4.77049e-18,0.871446
18.699,72.8225,4.63108,2.0373,2.0373,1.57419,5.38963,487.744,243.493,-7.80626e-18,0.871374
18.7,72.8229,4.63111,2.03723,2.03723,1.57399,5.38902,487.672,243.456,1.75641e-17,0.871301
18.701,72.8234,4.63114,2.03715,2.03715,1.5738,5.38841,487.6,243.42,8.0231e-18,0.871229
18.702,72.8239,4.63117,2.03708,2.03708,1.5736,5.3878,487.527,243.384,-1.47451e-17,0.871156
18.703,72.8244,4.6312,2.03701,2.03701,1.5734,5.38719,487.455,243.348,-3.72966e-17,0.871084
18.704,72.8249,4.63123,2.03693,2.03693,1.57321,5.38658,487.382,243.312,3.40439e-17,0.871011
18.705,72.8254,4.63126,2.03686,2.03686,1.57301,5.38597,487.31,243.276,2.38524e-17,0.870939
18.706,72.8258,4.6313,2.03678,2.03678,1.57282,5.38536,487.237,243.239,-8.89046e-18,0.870866
18.707,72.8263,4.63133,2.03671,2.03671,1.57262,5.38475,487.165,243.203,-6.93889e-18,0.870794
18.708,72.8268,4.63136,2.03663,2.03663,1.57243,5.38414,487.092,243.167,5.76796e-17,0.870721
18.709,72.8273,4.63139,2.03656,2.03656,1.57223,5.38353,487.02,243.131,2.9924e-17,0.870648
18.71,72.8279,4.63142,2.03649,2.03649,1.57203,5.38292,486.947,243.095,-1.38778e-17,0.870575
18.711,72.8284,4.63145,2.03641,2.03641,1.57184,5.38232,486.875,243.059,3.38271e-17,0.870503
18.712,72.8289,4.63149,2.03634,2.03634,1.57164,5.38171,486.802,243.022,-2.84061e-17,0.87043
18.713,72.8294,4.63152,2.03626,2.03626,1.57145,5.3811,486.73,242.986,-8.67362e-19,0.870357
18.714,72.8299,4.63155,2.03619,2.03619,1.57125,5.38049,486.657,242.95,-2.01662e-17,0.870284
18.715,72.8304,4.63158,2.03612,2.03612,1.57106,5.37988,486.585,242.914,-4.0766e-17,0.870211
18.716,72.831,4.63162,2.03604,2.03604,1.57086,5.37927,486.512,242.878,-3.46945e-18,0.870138
18.717,72.8315,4.63165,2.03597,2.03597,1.57067,5.37866,486.44,242.841,-1.86483e-17,0.870065
18.718,72.832,4.63168,2.03589,2.03589,1.57047,5.37805,486.367,242.805,4.68375e-17,0.869992
18.719,72.8325,4.63172,2.03582,2.03582,1.57028,5.37744,486.295,242.769,3.81639e-17,0.869919
18.72,72.8331,4.63175,2.03575,2.03575,1.57008,5.37684,486.222,242.733,4.55365e-18,0.869846
18.721,72.8336,4.63179,2.03567,2.03567,1.56988,5.37623,486.149,242.696,1.95156e-17,0.869773
18.722,72.8342,4.63182,2.0356,2.0356,1.56969,5.37562,486.077,242.66,-1.86483e-17,0.869699
18.723,72.8347,4.63185,2.03552,2.03552,1.56949,5.37501,486.004,242.624,2.81893e-18,0.869626
18.724,72.8353,4.63189,2.03545,2.03545,1.5693,5.3744,485.932,242.588,2.23346e-17,0.869553
18.725,72.8358,4.63192,2.03537,2.03537,1.5691,5.37379,485.859,242.551,-3.75134e-17,0.86948
18.726,72.8364,4.63196,2.0353,2.0353,1.56891,5.37319,485.786,242.515,-2.05998e-17,0.869406
18.727,72.8369,4.63199,2.03523,2.03523,1.56871,5.37258,485.714,242.479,-1.56125e-17,0.869333
18.728,72.8375,4.63203,2.03515,2.03515,1.56852,5.37197,485.641,242.443,4.98733e-18,0.86926
18.729,72.838,4.63206,2.03508,2.03508,1.56832,5.37136,485.568,242.406,-8.0231e-18,0.869186
18.73,72.8386,4.6321,2.035,2.035,1.56813,5.37076,485.496,242.37,-4.33681e-19,0.869113
18.731,72.8392,4.63213,2.03493,2.03493,1.56793,5.37015,485.423,242.334,1.92988e-17,0.869039
18.732,72.8398,4.63217,2.03486,2.03486,1.56774,5.36954,485.35,242.298,-2.92735e-17,0.868966
18.733,72.8403,4.63221,2.03478,2.03478,1.56754,5.36893,485.278,242.261,4.38018e-17,0.868892
18.734,72.8409,4.63224,2.03471,2.03471,1.56735,5.36833,485.205,242.225,-3.14419e-17,0.868818
18.735,72.8415,4.63228,2.03463,2.03463,1.56715,5.36772,485.132,242.189,-1.75641e-17,0.868745
18.736,72.8421,4.63232,2.03456,2.03456,1.56696,5.36711,485.06,242.153,8.89046e-18,0.868671
18.737,72.8427,4.63235,2.03449,2.03449,1.56676,5.3665,484.987,242.116,6.22332e-17,0.868597
18.738,72.8433,4.63239,2.03441,2.03441,1.56657,5.3659,484.914,242.08,6.93889e-18,0.868524
18.739,72.8439,4.63243,2.03434,2.03434,1.56637,5.36529,484.842,242.044,4.33681e-18,0.86845
18.74,72.8444,4.63247,2.03426,2.03426,1.56618,5.36468,484.769,242.007,-1.47451e-17,0.868376
18.741,72.845,4.6325,2.03419,2.03419,1.56599,5.36408,484.696,241.971,2.66714e-17,0.868302
18.742,72.8457,4.63254,2.03411,2.03411,1.56579,5.36347,484.623,241.935,3.72966e-17,0.868228
18.743,72.8463,4.63258,2.03404,2.03404,1.5656,5.36287,484.551,241.898,1.0842e-17,0.868154
18.744,72.8469,4.63262,2.03397,2.03397,1.5654,5.36226,484.478,241.862,2.29851e-17,0.86808
18.745,72.8475,4.63266,2.03389,2.03389,1.56521,5.36165,484.405,241.826,2.29851e-17,0.868006
18.746,72.8481,4.6327,2.03382,2.03382,1.56501,5.36105,484.332,241.79,4.33681e-19,0.867932
18.747,72.8487,4.63273,2.03374,2.03374,1.56482,5.36044,484.26,241.753,3.16587e-17,0.867858
18.748,72.8493,4.63277,2.03367,2.03367,1.56462,5.35984,484.187,241.717,3.46945e-18,0.867784
18.749,72.85,4.63281,2.0336,2.0336,1.56443,5.35923,484.114,241.681,-3.59955e-17,0.86771
18.75,72.8506,4.63285,2.03352,2.03352,1.56423,5.35862,484.041,241.644,9.97466e-18,0.867636
18.751,72.8512,4.63289,2.03345,2.03345,1.56404,5.35802,483.968,241.608,4.11997e-17,0.867562
18.752,72.8518,4.63293,2.03337,2.03337,1.56385,5.35741,483.896,241.572,-1.30104e-18,0.867487
18.753,72.8525,4.63297,2.0333,2.0333,1.56365,5.35681,483.823,241.535,-7.17742e-17,0.867413
18.754,72.8531,4.63301,2.03322,2.03322,1.56346,5.3562,483.75,241.499,-1.88651e-17,0.867339
18.755,72.8538,4.63305,2.03315,2.03315,1.56326,5.3556,483.677,241.463,-2.1684e-17,0.867264
18.756,72.8544,4.63309,2.03308,2.03308,1.56307,5.35499,483.604,241.426,-1.71304e-17,0.86719
18.757,72.8551,4.63313,2.033,2.033,1.56288,5.35439,483.532,241.39,-4.16334e-17,0.867115
18.758,72.8557,4.63318,2.03293,2.03293,1.56268,5.35378,483.459,241.353,2.08167e-17,0.867041
18.759,72.8564,4.63322,2.03285,2.03285,1.56249,5.35318,483.386,241.317,1.32273e-17,0.866966
18.76,72.857,4.63326,2.03278,2.03278,1.56229,5.35257,483.313,241.281,1.47451e-17,0.866892
18.761,72.8577,4.6333,2.03271,2.03271,1.5621,5.35197,483.24,241.244,-5.1608e-17,0.866817
18.762,72.8583,4.63334,2.03263,2.03263,1.56191,5.35136,483.167,241.208,1.06252e-17,0.866743
18.763,72.859,4.63338,2.03256,2.03256,1.56171,5.35076,483.094,241.172,-4.11997e-18,0.866668
18.764,72.8597,4.63343,2.03248,2.03248,1.56152,5.35016,483.021,241.135,6.1149e-17,0.866593
18.765,72.8604,4.63347,2.03241,2.03241,1.56132,5.34955,482.949,241.099,-1.30104e-18,0.866518
18.766,72.861,4.63351,2.03233,2.03233,1.56113,5.34895,482.876,241.062,-3.1225e-17,0.866444
18.767,72.8617,4.63355,2.03226,2.03226,1.56094,5.34834,482.803,241.026,-8.67362e-19,0.866369
18.768,72.8624,4.6336,2.03219,2.03219,1.56074,5.34774,482.73,240.99,2.38524e-18,0.866294
18.769,72.8631,4.63364,2.03211,2.03211,1.56055,5.34714,482.657,240.953,-2.1684e-17,0.866219
18.77,72.8638,4.63368,2.03204,2.03204,1.56035,5.34653,482.584,240.917,2.66714e-17,0.866144
18.771,72.8645,4.63373,2.03196,2.03196,1.56016,5.34593,482.511,240.881,-8.67362e-19,0.866069
18.772,72.8652,4.63377,2.03189,2.03189,1.55997,5.34533,482.438,240.844,-3.46945e-18,0.865994
18.773,72.8658,4.63381,2.03182,2.03182,1.55977,5.34472,482.365,240.808,-1.27936e-17,0.865919
18.774,72.8665,4.63386,2.03174,2.03174,1.55958,5.34412,482.292,240.771,1.51788e-18,0.865844
18.775,72.8673,4.6339,2.03167,2.03167,1.55939,5.34352,482.219,240.735,-1.51788e-18,0.865769
18.776,72.868,4.63395,2.03159,2.03159,1.55919,5.34291,482.146,240.698,1.36609e-17,0.865694
18.777,72.8687,4.63399,2.03152,2.03152,1.559,5.34231,482.073,240.662,1.0842e-17,0.865619
18.778,72.8694,4.63404,2.03144,2.03144,1.55881,5.34171,482,240.626,2.55872e-17,0.865543
18.779,72.8701,4.63408,2.03137,2.03137,1.55861,5.3411,481.927,240.589,-1.0842e-17,0.865468
18.78,72.8708,4.63413,2.0313,2.0313,1.55842,5.3405,481.854,240.553,3.20924e-17,0.865393
18.781,72.8715,4.63417,2.03122,2.03122,1.55823,5.3399,481.781,240.516,1.71304e-17,0.865318
18.782,72.8723,4.63422,2.03115,2.03115,1.55803,5.3393,481.708,240.48,2.29851e-17,0.865242
18.783,72.873,4.63426,2.03107,2.03107,1.55784,5.33869,481.635,240.443,6.93889e-18,0.865167
18.784,72.8737,4.63431,2.031,2.031,1.55765,5.33809,481.562,240.407,-1.92988e-17,0.865091
18.785,72.8744,4.63436,2.03093,2.03093,1.55745,5.33749,481.489,240.371,1.21431e-17,0.865016
18.786,72.8752,4.6344,2.03085,2.03085,1.55726,5.33689,481.416,240.334,-3.68629e-18,0.86494
18.787,72.8759,4.63445,2.03078,2.03078,1.55707,5.33628,481.343,240.298,2.01662e-17,0.864865
18.788,72.8767,4.6345,2.0307,2.0307,1.55687,5.33568,481.27,240.261,-1.43115e-17,0.864789
18.789,72.8774,4.63454,2.03063,2.03063,1.55668,5.33508,481.197,240.225,-3.49113e-17,0.864713
18.79,72.8782,4.63459,2.03055,2.03055,1.55649,5.33448,481.124,240.188,-2.49366e-17,0.864638
18.791,72.8789,4.63464,2.03048,2.03048,1.5563,5.33388,481.051,240.152,-1.17094e-17,0.864562
18.792,72.8797,4.63469,2.03041,2.03041,1.5561,5.33328,480.978,240.115,2.60209e-18,0.864486
18.793,72.8804,4.63473,2.03033,2.03033,1.55591,5.33267,480.905,240.079,2.71051e-17,0.86441
18.794,72.8812,4.63478,2.03026,2.03026,1.55572,5.33207,480.832,240.042,3.05745e-17,0.864335
18.795,72.8819,4.63483,2.03018,2.03018,1.55552,5.33147,480.759,240.006,3.62124e-17,0.864259
18.796,72.8827,4.63488,2.03011,2.03011,1.55533,5.33087,480.686,239.969,2.62377e-17,0.864183
18.797,72.8835,4.63493,2.03004,2.03004,1.55514,5.33027,480.613,239.933,1.38778e-17,0.864107
18.798,72.8843,4.63498,2.02996,2.02996,1.55495,5.32967,480.54,239.897,-5.85469e-18,0.864031
18.799,72.885,4.63502,2.02989,2.02989,1.55475,5.32907,480.467,239.86,1.12757e-17,0.863955
18.8,72.8858,4.63507,2.02981,2.02981,1.55456,5.32847,480.393,239.824,-8.67362e-19,0.863879
18.801,72.8866,4.63512,2.02974,2.02974,1.55437,5.32787,480.32,239.787,-3.1225e-17,0.863803
18.802,72.8874,4.63517,2.02966,2.02966,1.55418,5.32727,480.247,239.751,-2.81893e-17,0.863727
18.803,72.8882,4.63522,2.02959,2.02959,1.55398,5.32667,480.174,239.714,4.98733e-18,0.86365
18.804,72.889,4.63527,2.02952,2.02952,1.55379,5.32607,480.101,239.678,1.95156e-17,0.863574
18.805,72.8898,4.63532,2.02944,2.02944,1.5536,5.32547,480.028,239.641,-2.1684e-17,0.863498
18.806,72.8906,4.63537,2.02937,2.02937,1.55341,5.32487,479.955,239.605,-4.77049e-17,0.863422
18.807,72.8914,4.63542,2.02929,2.02929,1.55321,5.32427,479.881,239.568,2.94903e-17,0.863345
18.808,72.8922,4.63547,2.02922,2.02922,1.55302,5.32367,479.808,239.532,-1.95156e-18,0.863269
18.809,72.893,4.63552,2.02914,2.02914,1.55283,5.32307,479.735,239.495,-3.5345e-17,0.863192
18.81,72.8938,4.63558,2.02907,2.02907,1.55264,5.32247,479.662,239.459,-5.85469e-18,0.863116
18.811,72.8946,4.63563,2.029,2.029,1.55244,5.32187,479.589,239.422,3.57787e-17,0.86304
18.812,72.8954,4.63568,2.02892,2.02892,1.55225,5.32127,479.516,239.385,-2.53703e-17,0.862963
18.813,72.8962,4.63573,2.02885,2.02885,1.55206,5.32067,479.442,239.349,-1.32273e-17,0.862886
18.814,72.897,4.63578,2.02877,2.02877,1.55187,5.32007,479.369,239.312,-4.11997e-18,0.86281
18.815,72.8979,4.63583,2.0287,2.0287,1.55168,5.31947,479.296,239.276,5.20417e-17,0.862733
18.816,72.8987,4.63589,2.02862,2.02862,1.55148,5.31887,479.223,239.239,3.14419e-17,0.862657
18.817,72.8995,4.63594,2.02855,2.02855,1.55129,5.31827,479.15,239.203,-1.30104e-17,0.86258
18.818,72.9004,4.63599,2.02848,2.02848,1.5511,5.31767,479.076,239.166,5.20417e-18,0.862503
18.819,72.9012,4.63604,2.0284,2.0284,1.55091,5.31707,479.003,239.13,2.40693e-17,0.862426
18.82,72.902,4.6361,2.02833,2.02833,1.55072,5.31647,478.93,239.093,-2.0383e-17,0.862349
18.821,72.9029,4.63615,2.02825,2.02825,1.55052,5.31588,478.857,239.057,-1.21431e-17,0.862272
18.822,72.9037,4.6362,2.02818,2.02818,1.55033,5.31528,478.784,239.02,-9.97466e-18,0.862196
18.823,72.9046,4.63626,2.02811,2.02811,1.55014,5.31468,478.71,238.984,6.39679e-17,0.862119
18.824,72.9054,4.63631,2.02803,2.02803,1.54995,5.31408,478.637,238.947,1.01915e-17,0.862042
18.825,72.9063,4.63636,2.02796,2.02796,1.54976,5.31348,478.564,238.91,1.47451e-17,0.861965
18.826,72.9071,4.63642,2.02788,2.02788,1.54957,5.31288,478.491,238.874,-3.1225e-17,0.861888
18.827,72.908,4.63647,2.02781,2.02781,1.54937,5.31229,478.417,238.837,-1.30104e-17,0.86181
18.828,72.9088,4.63653,2.02773,2.02773,1.54918,5.31169,478.344,238.801,4.33681e-19,0.861733
18.829,72.9097,4.63658,2.02766,2.02766,1.54899,5.31109,478.271,238.764,2.25514e-17,0.861656
18.83,72.9106,4.63664,2.02759,2.02759,1.5488,5.31049,478.198,238.728,2.55872e-17,0.861579
18.831,72.9115,4.63669,2.02751,2.02751,1.54861,5.30989,478.124,238.691,-4.98733e-18,0.861502
18.832,72.9123,4.63675,2.02744,2.02744,1.54842,5.3093,478.051,238.654,-3.03577e-18,0.861424
18.833,72.9132,4.6368,2.02736,2.02736,1.54823,5.3087,477.978,238.618,0,0.861347
18.834,72.9141,4.63686,2.02729,2.02729,1.54803,5.3081,477.904,238.581,3.23092e-17,0.861269
18.835,72.915,4.63691,2.02721,2.02721,1.54784,5.3075,477.831,238.545,4.33681e-18,0.861192
18.836,72.9159,4.63697,2.02714,2.02714,1.54765,5.30691,477.758,238.508,5.20417e-17,0.861115
18.837,72.9167,4.63703,2.02707,2.02707,1.54746,5.30631,477.685,238.472,-1.60462e-17,0.861037
18.838,72.9176,4.63708,2.02699,2.02699,1.54727,5.30571,477.611,238.435,2.0383e-17,0.860959
18.839,72.9185,4.63714,2.02692,2.02692,1.54708,5.30512,477.538,238.398,-3.18755e-17,0.860882
18.84,72.9194,4.6372,2.02684,2.02684,1.54689,5.30452,477.465,238.362,4.33681e-19,0.860804
18.841,72.9203,4.63725,2.02677,2.02677,1.5467,5.30392,477.391,238.325,2.42861e-17,0.860727
18.842,72.9212,4.63731,2.02669,2.02669,1.54651,5.30333,477.318,238.289,-2.94903e-17,0.860649
18.843,72.9222,4.63737,2.02662,2.02662,1.54631,5.30273,477.245,238.252,2.81893e-18,0.860571
18.844,72.9231,4.63742,2.02655,2.02655,1.54612,5.30213,477.171,238.215,1.73472e-17,0.860493
18.845,72.924,4.63748,2.02647,2.02647,1.54593,5.30154,477.098,238.179,-2.42861e-17,0.860416
18.846,72.9249,4.63754,2.0264,2.0264,1.54574,5.30094,477.025,238.142,1.47451e-17,0.860338
18.847,72.9258,4.6376,2.02632,2.02632,1.54555,5.30035,476.951,238.106,8.23994e-18,0.86026
18.848,72.9267,4.63766,2.02625,2.02625,1.54536,5.29975,476.878,238.069,-1.92988e-17,0.860182
18.849,72.9277,4.63771,2.02617,2.02617,1.54517,5.29915,476.805,238.032,-1.38778e-17,0.860104
18.85,72.9286,4.63777,2.0261,2.0261,1.54498,5.29856,476.731,237.996,-6.50521e-18,0.860026
18.851,72.9295,4.63783,2.02602,2.02602,1.54479,5.29796,476.658,237.959,1.0842e-17,0.859948
18.852,72.9305,4.63789,2.02595,2.02595,1.5446,5.29737,476.584,237.923,2.01662e-17,0.85987
18.853,72.9314,4.63795,2.02588,2.02588,1.54441,5.29677,476.511,237.886,-1.25767e-17,0.859791
18.854,72.9323,4.63801,2.0258,2.0258,1.54422,5.29618,476.438,237.849,-1.64799e-17,0.859713
18.855,72.9333,4.63807,2.02573,2.02573,1.54403,5.29558,476.364,237.813,1.01915e-17,0.859635
18.856,72.9342,4.63813,2.02565,2.02565,1.54384,5.29499,476.291,237.776,4.11997e-18,0.859557
18.857,72.9352,4.63819,2.02558,2.02558,1.54365,5.29439,476.217,237.739,7.80626e-18,0.859478
18.858,72.9361,4.63825,2.0255,2.0255,1.54346,5.2938,476.144,237.703,3.01408e-17,0.8594
18.859,72.9371,4.63831,2.02543,2.02543,1.54327,5.2932,476.071,237.666,4.25007e-17,0.859322
18.86,72.938,4.63837,2.02536,2.02536,1.54307,5.29261,475.997,237.629,2.32019e-17,0.859243
18.861,72.939,4.63843,2.02528,2.02528,1.54288,5.29201,475.924,237.593,2.25514e-17,0.859165
18.862,72.94,4.63849,2.02521,2.02521,1.54269,5.29142,475.85,237.556,-1.04083e-17,0.859086
18.863,72.9409,4.63855,2.02513,2.02513,1.5425,5.29082,475.777,237.52,-2.77556e-17,0.859008
18.864,72.9419,4.63861,2.02506,2.02506,1.54231,5.29023,475.704,237.483,1.60462e-17,0.858929
18.865,72.9429,4.63867,2.02498,2.02498,1.54212,5.28963,475.63,237.446,-3.81639e-17,0.858851
18.866,72.9439,4.63874,2.02491,2.02491,1.54193,5.28904,475.557,237.41,-4.77049e-18,0.858772
18.867,72.9448,4.6388,2.02484,2.02484,1.54174,5.28845,475.483,237.373,1.30104e-17,0.858693
18.868,72.9458,4.63886,2.02476,2.02476,1.54155,5.28785,475.41,237.336,-2.08167e-17,0.858614
18.869,72.9468,4.63892,2.02469,2.02469,1.54136,5.28726,475.336,237.3,2.01662e-17,0.858536
18.87,72.9478,4.63898,2.02461,2.02461,1.54118,5.28666,475.263,237.263,-8.67362e-18,0.858457
18.871,72.9488,4.63905,2.02454,2.02454,1.54099,5.28607,475.189,237.226,3.62124e-17,0.858378
18.872,72.9498,4.63911,2.02446,2.02446,1.5408,5.28548,475.116,237.19,-4.11997e-18,0.858299
18.873,72.9508,4.63917,2.02439,2.02439,1.54061,5.28488,475.042,237.153,5.20417e-18,0.85822
18.874,72.9518,4.63924,2.02431,2.02431,1.54042,5.28429,474.969,237.116,1.27936e-17,0.858141
18.875,72.9528,4.6393,2.02424,2.02424,1.54023,5.2837,474.896,237.08,-2.47198e-17,0.858062
18.876,72.9538,4.63936,2.02417,2.02417,1.54004,5.2831,474.822,237.043,-9.32414e-18,0.857983
18.877,72.9548,4.63943,2.02409,2.02409,1.53985,5.28251,474.749,237.006,-5.20417e-18,0.857904
18.878,72.9558,4.63949,2.02402,2.02402,1.53966,5.28192,474.675,236.97,3.77302e-17,0.857825
18.879,72.9568,4.63955,2.02394,2.02394,1.53947,5.28132,474.602,236.933,6.02816e-17,0.857745
18.88,72.9578,4.63962,2.02387,2.02387,1.53928,5.28073,474.528,236.896,1.77809e-17,0.857666
18.881,72.9589,4.63968,2.02379,2.02379,1.53909,5.28014,474.455,236.86,-1.56125e-17,0.857587
18.882,72.9599,4.63975,2.02372,2.02372,1.5389,5.27955,474.381,236.823,-1.04083e-17,0.857508
18.883,72.9609,4.63981,2.02364,2.02364,1.53871,5.27895,474.308,236.786,-1.0842e-18,0.857428
18.884,72.9619,4.63988,2.02357,2.02357,1.53852,5.27836,474.234,236.75,3.51282e-17,0.857349
18.885,72.963,4.63994,2.0235,2.0235,1.53833,5.27777,474.161,236.713,-9.97466e-18,0.857269
18.886,72.964,4.64001,2.02342,2.02342,1.53814,5.27718,474.087,236.676,-1.84314e-17,0.85719
18.887,72.9651,4.64007,2.02335,2.02335,1.53796,5.27659,474.014,236.639,-3.20924e-17,0.85711
18.888,72.9661,4.64014,2.02327,2.02327,1.53777,5.27599,473.94,236.603,2.53703e-17,0.857031
18.889,72.9671,4.64021,2.0232,2.0232,1.53758,5.2754,473.866,236.566,-1.17094e-17,0.856951
18.89,72.9682,4.64027,2.02312,2.02312,1.53739,5.27481,473.793,236.529,-1.45283e-17,0.856871
18.891,72.9692,4.64034,2.02305,2.02305,1.5372,5.27422,473.719,236.493,1.45283e-17,0.856792
18.892,72.9703,4.6404,2.02297,2.02297,1.53701,5.27363,473.646,236.456,1.21431e-17,0.856712
18.893,72.9713,4.64047,2.0229,2.0229,1.53682,5.27304,473.572,236.419,-1.10589e-17,0.856632
18.894,72.9724,4.64054,2.02283,2.02283,1.53663,5.27244,473.499,236.383,-5.39933e-17,0.856552
18.895,72.9735,4.64061,2.02275,2.02275,1.53644,5.27185,473.425,236.346,2.1684e-17,0.856473
18.896,72.9745,4.64067,2.02268,2.02268,1.53626,5.27126,473.352,236.309,-5.63785e-18,0.856393
18.897,72.9756,4.64074,2.0226,2.0226,1.53607,5.27067,473.278,236.272,2.08167e-17,0.856313
18.898,72.9767,4.64081,2.02253,2.02253,1.53588,5.27008,473.204,236.236,2.38524e-17,0.856233
18.899,72.9777,4.64087,2.02245,2.02245,1.53569,5.26949,473.131,236.199,-3.46945e-17,0.856153
18.9,72.9788,4.64094,2.02238,2.02238,1.5355,5.2689,473.057,236.162,7.02563e-17,0.856073
18.901,72.9799,4.64101,2.0223,2.0223,1.53531,5.26831,472.984,236.126,1.60462e-17,0.855993
18.902,72.981,4.64108,2.02223,2.02223,1.53513,5.26772,472.91,236.089,1.9082e-17,0.855912
18.903,72.9821,4.64115,2.02216,2.02216,1.53494,5.26713,472.837,236.052,1.34441e-17,0.855832
18.904,72.9832,4.64122,2.02208,2.02208,1.53475,5.26654,472.763,236.015,-2.12504e-17,0.855752
18.905,72.9842,4.64129,2.02201,2.02201,1.53456,5.26595,472.689,235.979,6.93889e-18,0.855672
18.906,72.9853,4.64135,2.02193,2.02193,1.53437,5.26536,472.616,235.942,1.12757e-17,0.855591
18.907,72.9864,4.64142,2.02186,2.02186,1.53418,5.26477,472.542,235.905,-1.0842e-17,0.855511
18.908,72.9875,4.64149,2.02178,2.02178,1.534,5.26418,472.469,235.868,3.25261e-18,0.855431
18.909,72.9886,4.64156,2.02171,2.02171,1.53381,5.26359,472.395,235.832,-1.30104e-17,0.85535
18.91,72.9897,4.64163,2.02163,2.02163,1.53362,5.263,472.321,235.795,-2.38524e-17,0.85527
18.911,72.9909,4.6417,2.02156,2.02156,1.53343,5.26241,472.248,235.758,3.31766e-17,0.855189
18.912,72.992,4.64177,2.02148,2.02148,1.53324,5.26182,472.174,235.722,2.14672e-17,0.855109
18.913,72.9931,4.64184,2.02141,2.02141,1.53306,5.26123,472.101,235.685,1.66967e-17,0.855028
18.914,72.9942,4.64191,2.02134,2.02134,1.53287,5.26064,472.027,235.648,-2.12504e-17,0.854947
18.915,72.9953,4.64198,2.02126,2.02126,1.53268,5.26005,471.953,235.611,6.50521e-18,0.854867
18.916,72.9964,4.64206,2.02119,2.02119,1.53249,5.25946,471.88,235.575,4.92228e-17,0.854786
18.917,72.9976,4.64213,2.02111,2.02111,1.53231,5.25887,471.806,235.538,9.75782e-18,0.854705
18.918,72.9987,4.6422,2.02104,2.02104,1.53212,5.25828,471.733,235.501,-2.19009e-17,0.854625
18.919,72.9998,4.64227,2.02096,2.02096,1.53193,5.25769,471.659,235.464,2.32019e-17,0.854544
18.92,73.001,4.64234,2.02089,2.02089,1.53174,5.25711,471.585,235.428,-6.59195e-17,0.854463
18.921,73.0021,4.64241,2.02081,2.02081,1.53156,5.25652,471.512,235.391,2.12504e-17,0.854382
18.922,73.0032,4.64248,2.02074,2.02074,1.53137,5.25593,471.438,235.354,-1.36609e-17,0.854301
18.923,73.0044,4.64256,2.02066,2.02066,1.53118,5.25534,471.364,235.317,-1.40946e-17,0.85422
18.924,73.0055,4.64263,2.02059,2.02059,1.53099,5.25475,471.291,235.281,1.36609e-17,0.854139
18.925,73.0067,4.6427,2.02051,2.02051,1.53081,5.25416,471.217,235.244,3.1225e-17,0.854058
18.926,73.0078,4.64277,2.02044,2.02044,1.53062,5.25358,471.143,235.207,-1.73472e-18,0.853977
18.927,73.009,4.64285,2.02037,2.02037,1.53043,5.25299,471.07,235.17,-1.12757e-17,0.853895
18.928,73.0101,4.64292,2.02029,2.02029,1.53024,5.2524,470.996,235.134,-2.55872e-17,0.853814
18.929,73.0113,4.64299,2.02022,2.02022,1.53006,5.25181,470.922,235.097,1.6263e-17,0.853733
18.93,73.0125,4.64307,2.02014,2.02014,1.52987,5.25122,470.849,235.06,3.42608e-17,0.853652
18.931,73.0136,4.64314,2.02007,2.02007,1.52968,5.25064,470.775,235.023,3.83808e-17,0.85357
18.932,73.0148,4.64321,2.01999,2.01999,1.5295,5.25005,470.701,234.986,-2.0383e-17,0.853489
18.933,73.016,4.64329,2.01992,2.01992,1.52931,5.24946,470.628,234.95,-5.42101e-18,0.853407
18.934,73.0171,4.64336,2.01984,2.01984,1.52912,5.24887,470.554,234.913,2.10335e-17,0.853326
18.935,73.0183,4.64344,2.01977,2.01977,1.52894,5.24829,470.48,234.876,-4.98733e-18,0.853244
18.936,73.0195,4.64351,2.01969,2.01969,1.52875,5.2477,470.407,234.839,-2.64545e-17,0.853163
18.937,73.0207,4.64359,2.01962,2.01962,1.52856,5.24711,470.333,234.803,1.43115e-17,0.853081
18.938,73.0219,4.64366,2.01954,2.01954,1.52838,5.24653,470.259,234.766,-5.63785e-18,0.853
18.939,73.023,4.64374,2.01947,2.01947,1.52819,5.24594,470.186,234.729,-3.27429e-17,0.852918
18.94,73.0242,4.64381,2.01939,2.01939,1.528,5.24535,470.112,234.692,1.73472e-18,0.852836
18.941,73.0254,4.64389,2.01932,2.01932,1.52782,5.24477,470.038,234.655,4.33681e-18,0.852754
18.942,73.0266,4.64396,2.01925,2.01925,1.52763,5.24418,469.964,234.619,1.95156e-17,0.852673
18.943,73.0278,4.64404,2.01917,2.01917,1.52744,5.24359,469.891,234.582,2.05998e-17,0.852591
18.944,73.029,4.64411,2.0191,2.0191,1.52726,5.24301,469.817,234.545,-1.30104e-18,0.852509
18.945,73.0302,4.64419,2.01902,2.01902,1.52707,5.24242,469.743,234.508,-8.67362e-19,0.852427
18.946,73.0314,4.64427,2.01895,2.01895,1.52688,5.24184,469.67,234.472,-2.60209e-18,0.852345
18.947,73.0327,4.64434,2.01887,2.01887,1.5267,5.24125,469.596,234.435,-7.58942e-18,0.852263
18.948,73.0339,4.64442,2.0188,2.0188,1.52651,5.24066,469.522,234.398,2.14672e-17,0.852181
18.949,73.0351,4.6445,2.01872,2.01872,1.52633,5.24008,469.449,234.361,3.77302e-17,0.852099
18.95,73.0363,4.64457,2.01865,2.01865,1.52614,5.23949,469.375,234.324,2.25514e-17,0.852017
18.951,73.0375,4.64465,2.01857,2.01857,1.52595,5.23891,469.301,234.288,2.23346e-17,0.851934
18.952,73.0388,4.64473,2.0185,2.0185,1.52577,5.23832,469.227,234.251,2.77556e-17,0.851852
18.953,73.04,4.6448,2.01842,2.01842,1.52558,5.23774,469.154,234.214,3.31766e-17,0.85177
18.954,73.0412,4.64488,2.01835,2.01835,1.5254,5.23715,469.08,234.177,-3.33934e-17,0.851688
18.955,73.0424,4.64496,2.01827,2.01827,1.52521,5.23657,469.006,234.14,-6.72205e-18,0.851605
18.956,73.0437,4.64504,2.0182,2.0182,1.52503,5.23598,468.932,234.104,-3.44776e-17,0.851523
18.957,73.0449,4.64512,2.01812,2.01812,1.52484,5.2354,468.859,234.067,-2.71051e-17,0.851441
18.958,73.0462,4.64519,2.01805,2.01805,1.52465,5.23481,468.785,234.03,2.12504e-17,0.851358
18.959,73.0474,4.64527,2.01798,2.01798,1.52447,5.23423,468.711,233.993,3.55618e-17,0.851276
18.96,73.0487,4.64535,2.0179,2.0179,1.52428,5.23364,468.637,233.956,-3.6646e-17,0.851193
18.961,73.0499,4.64543,2.01783,2.01783,1.5241,5.23306,468.564,233.92,4.38018e-17,0.85111
18.962,73.0512,4.64551,2.01775,2.01775,1.52391,5.23247,468.49,233.883,1.34441e-17,0.851028
18.963,73.0524,4.64559,2.01768,2.01768,1.52373,5.23189,468.416,233.846,-5.63785e-18,0.850945
18.964,73.0537,4.64567,2.0176,2.0176,1.52354,5.2313,468.342,233.809,-9.32414e-18,0.850862
18.965,73.0549,4.64575,2.01753,2.01753,1.52336,5.23072,468.269,233.772,-6.93889e-18,0.85078
18.966,73.0562,4.64583,2.01745,2.01745,1.52317,5.23014,468.195,233.736,6.93889e-18,0.850697
18.967,73.0575,4.64591,2.01738,2.01738,1.52299,5.22955,468.121,233.699,1.51788e-17,0.850614
18.968,73.0587,4.64599,2.0173,2.0173,1.5228,5.22897,468.047,233.662,-3.25261e-17,0.850531
18.969,73.06,4.64607,2.01723,2.01723,1.52262,5.22838,467.974,233.625,2.62377e-17,0.850448
18.97,73.0613,4.64615,2.01715,2.01715,1.52243,5.2278,467.9,233.588,-3.38271e-17,0.850365
18.971,73.0626,4.64623,2.01708,2.01708,1.52225,5.22722,467.826,233.552,-2.0383e-17,0.850282
18.972,73.0638,4.64631,2.017,2.017,1.52206,5.22663,467.752,233.515,5.20417e-18,0.850199
18.973,73.0651,4.64639,2.01693,2.01693,1.52188,5.22605,467.679,233.478,-8.67362e-18,0.850116
18.974,73.0664,4.64647,2.01685,2.01685,1.52169,5.22547,467.605,233.441,-3.62124e-17,0.850033
18.975,73.0677,4.64655,2.01678,2.01678,1.52151,5.22488,467.531,233.404,0,0.849949
18.976,73.069,4.64664,2.0167,2.0167,1.52132,5.2243,467.457,233.368,-2.05998e-17,0.849866
18.977,73.0703,4.64672,2.01663,2.01663,1.52114,5.22372,467.384,233.331,-8.67362e-18,0.849783
18.978,73.0716,4.6468,2.01655,2.01655,1.52095,5.22314,467.31,233.294,-1.23599e-17,0.8497
18.979,73.0729,4.64688,2.01648,2.01648,1.52077,5.22255,467.236,233.257,-2.60209e-18,0.849616
18.98,73.0742,4.64696,2.0164,2.0164,1.52058,5.22197,467.162,233.22,-2.1684e-19,0.849533
18.981,73.0755,4.64705,2.01633,2.01633,1.5204,5.22139,467.088,233.183,1.27936e-17,0.849449
18.982,73.0768,4.64713,2.01625,2.01625,1.52021,5.22081,467.015,233.147,-1.79978e-17,0.849366
18.983,73.0781,4.64721,2.01618,2.01618,1.52003,5.22022,466.941,233.11,-3.57787e-17,0.849282
18.984,73.0794,4.64729,2.0161,2.0161,1.51985,5.21964,466.867,233.073,1.56125e-17,0.849199
18.985,73.0807,4.64738,2.01603,2.01603,1.51966,5.21906,466.793,233.036,-8.67362e-19,0.849115
18.986,73.082,4.64746,2.01595,2.01595,1.51948,5.21848,466.719,232.999,-4.29344e-17,0.849032
18.987,73.0834,4.64754,2.01588,2.01588,1.51929,5.2179,466.646,232.962,-1.4962e-17,0.848948
18.988,73.0847,4.64763,2.0158,2.0158,1.51911,5.21731,466.572,232.926,-1.75641e-17,0.848864
18.989,73.086,4.64771,2.01573,2.01573,1.51893,5.21673,466.498,232.889,-2.79724e-17,0.84878
18.99,73.0873,4.64779,2.01565,2.01565,1.51874,5.21615,466.424,232.852,-1.77809e-17,0.848697
18.991,73.0887,4.64788,2.01558,2.01558,1.51856,5.21557,466.35,232.815,-1.60462e-17,0.848613
18.992,73.09,4.64796,2.0155,2.0155,1.51837,5.21499,466.277,232.778,4.11997e-18,0.848529
18.993,73.0913,4.64805,2.01543,2.01543,1.51819,5.21441,466.203,232.741,-2.1684e-18,0.848445
18.994,73.0927,4.64813,2.01535,2.01535,1.51801,5.21383,466.129,232.705,2.81893e-18,0.848361
18.995,73.094,4.64822,2.01528,2.01528,1.51782,5.21325,466.055,232.668,4.35849e-17,0.848277
18.996,73.0954,4.6483,2.0152,2.0152,1.51764,5.21266,465.981,232.631,7.37257e-18,0.848193
18.997,73.0967,4.64839,2.01513,2.01513,1.51746,5.21208,465.908,232.594,-1.73472e-17,0.848109
18.998,73.0981,4.64847,2.01505,2.01505,1.51727,5.2115,465.834,232.557,2.55872e-17,0.848024
18.999,73.0994,4.64856,2.01498,2.01498,1.51709,5.21092,465.76,232.52,1.45283e-17,0.84794
19,73.1008,4.64864,2.0149,2.0149,1.5169,5.21034,465.686,232.484,-1.95156e-17,0.847856
19.001,73.1021,4.64873,2.01483,2.01483,1.51672,5.20976,465.612,232.447,-2.05998e-17,0.847772
19.002,73.1035,4.64882,2.01475,2.01475,1.51654,5.20918,465.539,232.41,-2.60209e-18,0.847687
19.003,73.1049,4.6489,2.01468,2.01468,1.51636,5.2086,465.465,232.373,2.38524e-18,0.847603
19.004,73.1062,4.64899,2.0146,2.0146,1.51617,5.20802,465.391,232.336,-1.66967e-17,0.847519
19.005,73.1076,4.64907,2.01453,2.01453,1.51599,5.20744,465.317,232.299,5.05238e-17,0.847434
19.006,73.109,4.64916,2.01445,2.01445,1.51581,5.20686,465.243,232.263,-1.95156e-18,0.84735
19.007,73.1103,4.64925,2.01438,2.01438,1.51562,5.20628,465.169,232.226,-3.5345e-17,0.847265
19.008,73.1117,4.64933,2.0143,2.0143,1.51544,5.2057,465.096,232.189,-2.88398e-17,0.84718
19.009,73.1131,4.64942,2.01423,2.01423,1.51526,5.20512,465.022,232.152,-1.34441e-17,0.847096
19.01,73.1145,4.64951,2.01415,2.01415,1.51507,5.20454,464.948,232.115,-3.68629e-18,0.847011
19.011,73.1159,4.6496,2.01408,2.01408,1.51489,5.20396,464.874,232.078,1.0842e-17,0.846926
19.012,73.1173,4.64968,2.014,2.014,1.51471,5.20338,464.8,232.042,-3.40439e-17,0.846842
19.013,73.1187,4.64977,2.01393,2.01393,1.51453,5.20281,464.727,232.005,1.73472e-17,0.846757
19.014,73.12,4.64986,2.01385,2.01385,1.51434,5.20223,464.653,231.968,1.45283e-17,0.846672
19.015,73.1214,4.64995,2.01378,2.01378,1.51416,5.20165,464.579,231.931,1.51788e-18,0.846587
19.016,73.1228,4.65004,2.0137,2.0137,1.51398,5.20107,464.505,231.894,1.69136e-17,0.846502
19.017,73.1242,4.65012,2.01363,2.01363,1.5138,5.20049,464.431,231.857,-1.0842e-17,0.846417
19.018,73.1256,4.65021,2.01355,2.01355,1.51361,5.19991,464.357,231.821,-4.42354e-17,0.846332
19.019,73.1271,4.6503,2.01348,2.01348,1.51343,5.19933,464.284,231.784,3.51282e-17,0.846247
19.02,73.1285,4.65039,2.0134,2.0134,1.51325,5.19875,464.21,231.747,1.0842e-17,0.846162
19.021,73.1299,4.65048,2.01333,2.01333,1.51307,5.19818,464.136,231.71,-1.82146e-17,0.846077
19.022,73.1313,4.65057,2.01325,2.01325,1.51288,5.1976,464.062,231.673,-4.90059e-17,0.845992
19.023,73.1327,4.65066,2.01318,2.01318,1.5127,5.19702,463.988,231.636,-4.40186e-17,0.845907
19.024,73.1341,4.65075,2.0131,2.0131,1.51252,5.19644,463.914,231.599,-3.42608e-17,0.845821
19.025,73.1355,4.65084,2.01303,2.01303,1.51234,5.19586,463.84,231.563,2.25514e-17,0.845736
19.026,73.137,4.65093,2.01295,2.01295,1.51216,5.19529,463.767,231.526,3.25261e-18,0.845651
19.027,73.1384,4.65102,2.01288,2.01288,1.51197,5.19471,463.693,231.489,1.04083e-17,0.845565
19.028,73.1398,4.65111,2.0128,2.0128,1.51179,5.19413,463.619,231.452,1.64799e-17,0.84548
19.029,73.1413,4.6512,2.01273,2.01273,1.51161,5.19355,463.545,231.415,2.66714e-17,0.845394
19.03,73.1427,4.65129,2.01265,2.01265,1.51143,5.19298,463.471,231.378,3.88144e-17,0.845309
19.031,73.1441,4.65138,2.01258,2.01258,1.51125,5.1924,463.397,231.342,2.42861e-17,0.845223
19.032,73.1456,4.65147,2.0125,2.0125,1.51107,5.19182,463.324,231.305,-1.73472e-17,0.845138
19.033,73.147,4.65156,2.01243,2.01243,1.51088,5.19124,463.25,231.268,-1.30104e-18,0.845052
19.034,73.1485,4.65165,2.01235,2.01235,1.5107,5.19067,463.176,231.231,5.0307e-17,0.844966
19.035,73.1499,4.65174,2.01228,2.01228,1.51052,5.19009,463.102,231.194,5.63785e-18,0.844881
19.036,73.1514,4.65184,2.0122,2.0122,1.51034,5.18951,463.028,231.157,2.81893e-18,0.844795
19.037,73.1528,4.65193,2.01213,2.01213,1.51016,5.18894,462.954,231.12,3.46945e-18,0.844709
19.038,73.1543,4.65202,2.01205,2.01205,1.50998,5.18836,462.88,231.084,-1.47451e-17,0.844623
19.039,73.1557,4.65211,2.01198,2.01198,1.5098,5.18778,462.807,231.047,-8.0231e-18,0.844537
19.04,73.1572,4.6522,2.0119,2.0119,1.50961,5.18721,462.733,231.01,1.99493e-17,0.844451
19.041,73.1586,4.6523,2.01182,2.01182,1.50943,5.18663,462.659,230.973,4.83554e-17,0.844365
19.042,73.1601,4.65239,2.01175,2.01175,1.50925,5.18606,462.585,230.936,5.31259e-17,0.844279
19.043,73.1616,4.65248,2.01167,2.01167,1.50907,5.18548,462.511,230.899,2.0383e-17,0.844193
19.044,73.163,4.65257,2.0116,2.0116,1.50889,5.1849,462.437,230.862,4.98733e-18,0.844107
19.045,73.1645,4.65267,2.01152,2.01152,1.50871,5.18433,462.364,230.826,6.28837e-18,0.844021
19.046,73.166,4.65276,2.01145,2.01145,1.50853,5.18375,462.29,230.789,0,0.843935
19.047,73.1675,4.65285,2.01137,2.01137,1.50835,5.18318,462.216,230.752,2.42861e-17,0.843849
19.048,73.1689,4.65295,2.0113,2.0113,1.50817,5.1826,462.142,230.715,-2.81893e-18,0.843762
19.049,73.1704,4.65304,2.01122,2.01122,1.50799,5.18203,462.068,230.678,5.74627e-17,0.843676
19.05,73.1719,4.65314,2.01115,2.01115,1.50781,5.18145,461.994,230.641,1.21431e-17,0.84359
19.051,73.1734,4.65323,2.01107,2.01107,1.50763,5.18088,461.92,230.604,-7.58942e-18,0.843503
19.052,73.1749,4.65332,2.011,2.011,1.50744,5.1803,461.847,230.568,-1.27936e-17,0.843417
19.053,73.1764,4.65342,2.01092,2.01092,1.50726,5.17973,461.773,230.531,-6.28837e-18,0.843331
19.054,73.1779,4.65351,2.01085,2.01085,1.50708,5.17915,461.699,230.494,4.2067e-17,0.843244
19.055,73.1794,4.65361,2.01077,2.01077,1.5069,5.17858,461.625,230.457,-4.55365e-18,0.843157
19.056,73.1809,4.6537,2.01069,2.01069,1.50672,5.178,461.551,230.42,7.26415e-17,0.843071
19.057,73.1824,4.6538,2.01062,2.01062,1.50654,5.17743,461.477,230.383,8.89046e-18,0.842984
19.058,73.1839,4.65389,2.01054,2.01054,1.50636,5.17685,461.403,230.346,-8.45678e-18,0.842897
19.059,73.1854,4.65399,2.01047,2.01047,1.50618,5.17628,461.33,230.31,5.20417e-17,0.842811
19.06,73.1869,4.65408,2.01039,2.01039,1.506,5.1757,461.256,230.273,-1.69136e-17,0.842724
19.061,73.1884,4.65418,2.01032,2.01032,1.50582,5.17513,461.182,230.236,1.4962e-17,0.842637
19.062,73.1899,4.65427,2.01024,2.01024,1.50564,5.17456,461.108,230.199,6.07153e-18,0.84255
19.063,73.1915,4.65437,2.01017,2.01017,1.50546,5.17398,461.034,230.162,-1.17094e-17,0.842463
19.064,73.193,4.65446,2.01009,2.01009,1.50528,5.17341,460.96,230.125,-3.55618e-17,0.842376
19.065,73.1945,4.65456,2.01002,2.01002,1.5051,5.17283,460.886,230.089,7.71952e-17,0.842289
19.066,73.196,4.65466,2.00994,2.00994,1.50492,5.17226,460.813,230.052,7.82794e-17,0.842202
19.067,73.1975,4.65475,2.00987,2.00987,1.50475,5.17169,460.739,230.015,2.97071e-17,0.842115
19.068,73.1991,4.65485,2.00979,2.00979,1.50457,5.17111,460.665,229.978,-1.88651e-17,0.842028
19.069,73.2006,4.65495,2.00971,2.00971,1.50439,5.17054,460.591,229.941,1.99493e-17,0.841941
19.07,73.2021,4.65504,2.00964,2.00964,1.50421,5.16997,460.517,229.904,1.99493e-17,0.841854
19.071,73.2037,4.65514,2.00956,2.00956,1.50403,5.16939,460.443,229.867,1.30104e-18,0.841767
19.072,73.2052,4.65524,2.00949,2.00949,1.50385,5.16882,460.369,229.831,-9.54098e-18,0.841679
19.073,73.2068,4.65534,2.00941,2.00941,1.50367,5.16825,460.296,229.794,-3.18755e-17,0.841592
19.074,73.2083,4.65543,2.00934,2.00934,1.50349,5.16768,460.222,229.757,-3.03577e-17,0.841505
19.075,73.2099,4.65553,2.00926,2.00926,1.50331,5.1671,460.148,229.72,-4.77049e-18,0.841417
19.076,73.2114,4.65563,2.00919,2.00919,1.50313,5.16653,460.074,229.683,1.30104e-18,0.84133
19.077,73.213,4.65573,2.00911,2.00911,1.50295,5.16596,460,229.646,3.46945e-18,0.841242
19.078,73.2145,4.65582,2.00904,2.00904,1.50277,5.16539,459.926,229.609,-1.88651e-17,0.841155
19.079,73.2161,4.65592,2.00896,2.00896,1.50259,5.16481,459.853,229.573,-3.03577e-17,0.841067
19.08,73.2176,4.65602,2.00888,2.00888,1.50242,5.16424,459.779,229.536,4.31512e-17,0.84098
19.081,73.2192,4.65612,2.00881,2.00881,1.50224,5.16367,459.705,229.499,-1.21431e-17,0.840892
19.082,73.2208,4.65622,2.00873,2.00873,1.50206,5.1631,459.631,229.462,3.90313e-18,0.840804
19.083,73.2223,4.65632,2.00866,2.00866,1.50188,5.16253,459.557,229.425,-8.23994e-18,0.840717
19.084,73.2239,4.65642,2.00858,2.00858,1.5017,5.16195,459.483,229.388,1.51788e-18,0.840629
19.085,73.2255,4.65652,2.00851,2.00851,1.50152,5.16138,459.409,229.351,-5.85469e-18,0.840541
19.086,73.227,4.65662,2.00843,2.00843,1.50134,5.16081,459.336,229.315,-2.08167e-17,0.840453
19.087,73.2286,4.65672,2.00836,2.00836,1.50117,5.16024,459.262,229.278,2.60209e-17,0.840365
19.088,73.2302,4.65681,2.00828,2.00828,1.50099,5.15967,459.188,229.241,-4.98733e-18,0.840277
19.089,73.2318,4.65691,2.0082,2.0082,1.50081,5.1591,459.114,229.204,2.25514e-17,0.840189
19.09,73.2333,4.65701,2.00813,2.00813,1.50063,5.15853,459.04,229.167,-2.1684e-19,0.840101
19.091,73.2349,4.65711,2.00805,2.00805,1.50045,5.15796,458.966,229.13,-2.47198e-17,0.840013
19.092,73.2365,4.65721,2.00798,2.00798,1.50028,5.15739,458.892,229.094,4.35849e-17,0.839925
19.093,73.2381,4.65732,2.0079,2.0079,1.5001,5.15681,458.819,229.057,1.43115e-17,0.839837
19.094,73.2397,4.65742,2.00783,2.00783,1.49992,5.15624,458.745,229.02,-2.1684e-19,0.839749
19.095,73.2413,4.65752,2.00775,2.00775,1.49974,5.15567,458.671,228.983,-8.67362e-19,0.839661
19.096,73.2429,4.65762,2.00767,2.00767,1.49956,5.1551,458.597,228.946,3.5345e-17,0.839572
19.097,73.2445,4.65772,2.0076,2.0076,1.49939,5.15453,458.523,228.909,3.90313e-18,0.839484
19.098,73.2461,4.65782,2.00752,2.00752,1.49921,5.15396,458.449,228.872,1.53957e-17,0.839396
19.099,73.2477,4.65792,2.00745,2.00745,1.49903,5.15339,458.376,228.836,2.42861e-17,0.839307
19.1,73.2493,4.65802,2.00737,2.00737,1.49885,5.15282,458.302,228.799,7.15573e-18,0.839219
19.101,73.2509,4.65812,2.0073,2.0073,1.49868,5.15225,458.228,228.762,-1.92988e-17,0.83913
19.102,73.2525,4.65823,2.00722,2.00722,1.4985,5.15168,458.154,228.725,-4.68375e-17,0.839042
19.103,73.2541,4.65833,2.00714,2.00714,1.49832,5.15111,458.08,228.688,-4.90059e-17,0.838953
19.104,73.2558,4.65843,2.00707,2.00707,1.49814,5.15054,458.006,228.651,-1.6263e-17,0.838865
19.105,73.2574,4.65853,2.00699,2.00699,1.49797,5.14997,457.933,228.615,3.42608e-17,0.838776
19.106,73.259,4.65863,2.00692,2.00692,1.49779,5.1494,457.859,228.578,-1.84314e-17,0.838687
19.107,73.2606,4.65874,2.00684,2.00684,1.49761,5.14884,457.785,228.541,-8.89046e-18,0.838598
19.108,73.2622,4.65884,2.00677,2.00677,1.49744,5.14827,457.711,228.504,2.60209e-18,0.83851
19.109,73.2639,4.65894,2.00669,2.00669,1.49726,5.1477,457.637,228.467,1.9082e-17,0.838421
19.11,73.2655,4.65904,2.00661,2.00661,1.49708,5.14713,457.563,228.43,-5.85469e-18,0.838332
19.111,73.2671,4.65915,2.00654,2.00654,1.4969,5.14656,457.49,228.393,3.03577e-18,0.838243
19.112,73.2688,4.65925,2.00646,2.00646,1.49673,5.14599,457.416,228.357,-2.01662e-17,0.838154
19.113,73.2704,4.65935,2.00639,2.00639,1.49655,5.14542,457.342,228.32,6.07153e-18,0.838065
19.114,73.272,4.65946,2.00631,2.00631,1.49637,5.14485,457.268,228.283,-2.0383e-17,0.837976
19.115,73.2737,4.65956,2.00624,2.00624,1.4962,5.14429,457.194,228.246,1.19262e-17,0.837887
19.116,73.2753,4.65966,2.00616,2.00616,1.49602,5.14372,457.12,228.209,2.4503e-17,0.837798
19.117,73.277,4.65977,2.00608,2.00608,1.49584,5.14315,457.047,228.172,2.42861e-17,0.837709
19.118,73.2786,4.65987,2.00601,2.00601,1.49567,5.14258,456.973,228.136,1.56125e-17,0.83762
19.119,73.2803,4.65998,2.00593,2.00593,1.49549,5.14201,456.899,228.099,-1.60462e-17,0.83753
19.12,73.2819,4.66008,2.00586,2.00586,1.49532,5.14145,456.825,228.062,4.55365e-18,0.837441
19.121,73.2836,4.66019,2.00578,2.00578,1.49514,5.14088,456.751,228.025,-1.12757e-17,0.837352
19.122,73.2852,4.66029,2.0057,2.0057,1.49496,5.14031,456.678,227.988,2.66714e-17,0.837263
19.123,73.2869,4.66039,2.00563,2.00563,1.49479,5.13974,456.604,227.951,4.68375e-17,0.837173
19.124,73.2886,4.6605,2.00555,2.00555,1.49461,5.13917,456.53,227.915,-1.21431e-17,0.837084
19.125,73.2902,4.6606,2.00548,2.00548,1.49444,5.13861,456.456,227.878,3.75134e-17,0.836994
19.126,73.2919,4.66071,2.0054,2.0054,1.49426,5.13804,456.382,227.841,-2.81893e-17,0.836905
19.127,73.2935,4.66081,2.00533,2.00533,1.49408,5.13747,456.308,227.804,1.95156e-17,0.836815
19.128,73.2952,4.66092,2.00525,2.00525,1.49391,5.13691,456.235,227.767,1.12757e-17,0.836726
19.129,73.2969,4.66103,2.00517,2.00517,1.49373,5.13634,456.161,227.73,-2.10335e-17,0.836636
19.13,73.2985,4.66113,2.0051,2.0051,1.49356,5.13577,456.087,227.694,3.90313e-17,0.836546
19.131,73.3002,4.66124,2.00502,2.00502,1.49338,5.13521,456.013,227.657,5.78964e-17,0.836457
19.132,73.3019,4.66134,2.00495,2.00495,1.49321,5.13464,455.939,227.62,-6.07153e-18,0.836367
19.133,73.3036,4.66145,2.00487,2.00487,1.49303,5.13407,455.866,227.583,-3.25261e-18,0.836277
19.134,73.3053,4.66156,2.00479,2.00479,1.49285,5.13351,455.792,227.546,9.1073e-18,0.836187
19.135,73.3069,4.66166,2.00472,2.00472,1.49268,5.13294,455.718,227.509,-2.71051e-17,0.836097
19.136,73.3086,4.66177,2.00464,2.00464,1.4925,5.13237,455.644,227.473,3.88144e-17,0.836007
19.137,73.3103,4.66188,2.00457,2.00457,1.49233,5.13181,455.57,227.436,-2.25514e-17,0.835917
19.138,73.312,4.66198,2.00449,2.00449,1.49215,5.13124,455.497,227.399,-9.1073e-18,0.835827
19.139,73.3137,4.66209,2.00441,2.00441,1.49198,5.13068,455.423,227.362,1.32273e-17,0.835737
19.14,73.3154,4.6622,2.00434,2.00434,1.4918,5.13011,455.349,227.325,7.80626e-18,0.835647
19.141,73.3171,4.6623,2.00426,2.00426,1.49163,5.12954,455.275,227.289,1.73472e-18,0.835557
19.142,73.3188,4.66241,2.00419,2.00419,1.49145,5.12898,455.201,227.252,-1.36609e-17,0.835467
19.143,73.3205,4.66252,2.00411,2.00411,1.49128,5.12841,455.128,227.215,4.11997e-18,0.835377
19.144,73.3222,4.66263,2.00403,2.00403,1.4911,5.12785,455.054,227.178,-8.23994e-18,0.835287
19.145,73.3239,4.66273,2.00396,2.00396,1.49093,5.12728,454.98,227.141,1.77809e-17,0.835196
19.146,73.3256,4.66284,2.00388,2.00388,1.49076,5.12672,454.906,227.104,6.80879e-17,0.835106
19.147,73.3273,4.66295,2.00381,2.00381,1.49058,5.12615,454.833,227.068,-2.97071e-17,0.835016
19.148,73.329,4.66306,2.00373,2.00373,1.49041,5.12559,454.759,227.031,2.1684e-18,0.834925
19.149,73.3308,4.66317,2.00365,2.00365,1.49023,5.12502,454.685,226.994,1.60462e-17,0.834835
19.15,73.3325,4.66327,2.00358,2.00358,1.49006,5.12446,454.611,226.957,-4.77049e-18,0.834744
19.151,73.3342,4.66338,2.0035,2.0035,1.48988,5.12389,454.537,226.92,6.63532e-17,0.834654
19.152,73.3359,4.66349,2.00343,2.00343,1.48971,5.12333,454.464,226.884,-1.30104e-18,0.834563
19.153,73.3376,4.6636,2.00335,2.00335,1.48953,5.12277,454.39,226.847,2.08167e-17,0.834473
19.154,73.3394,4.66371,2.00327,2.00327,1.48936,5.1222,454.316,226.81,1.53957e-17,0.834382
19.155,73.3411,4.66382,2.0032,2.0032,1.48919,5.12164,454.242,226.773,-1.14925e-17,0.834291
19.156,73.3428,4.66393,2.00312,2.00312,1.48901,5.12107,454.169,226.736,-4.11997e-18,0.8342
19.157,73.3446,4.66404,2.00304,2.00304,1.48884,5.12051,454.095,226.7,4.6187e-17,0.83411
19.158,73.3463,4.66415,2.00297,2.00297,1.48867,5.11995,454.021,226.663,2.73219e-17,0.834019
19.159,73.348,4.66426,2.00289,2.00289,1.48849,5.11938,453.947,226.626,1.82146e-17,0.833928
19.16,73.3498,4.66436,2.00282,2.00282,1.48832,5.11882,453.874,226.589,2.40693e-17,0.833837
19.161,73.3515,4.66447,2.00274,2.00274,1.48814,5.11825,453.8,226.552,3.9465e-17,0.833746
19.162,73.3532,4.66458,2.00266,2.00266,1.48797,5.11769,453.726,226.516,-2.4503e-17,0.833655
19.163,73.355,4.66469,2.00259,2.00259,1.4878,5.11713,453.652,226.479,2.79724e-17,0.833564
19.164,73.3567,4.66481,2.00251,2.00251,1.48762,5.11656,453.579,226.442,3.72966e-17,0.833473
19.165,73.3585,4.66492,2.00244,2.00244,1.48745,5.116,453.505,226.405,5.63785e-18,0.833382
19.166,73.3602,4.66503,2.00236,2.00236,1.48728,5.11544,453.431,226.368,-2.81893e-18,0.833291
19.167,73.362,4.66514,2.00228,2.00228,1.4871,5.11488,453.357,226.332,-3.07913e-17,0.8332
19.168,73.3637,4.66525,2.00221,2.00221,1.48693,5.11431,453.284,226.295,-1.25767e-17,0.833109
19.169,73.3655,4.66536,2.00213,2.00213,1.48676,5.11375,453.21,226.258,3.07913e-17,0.833017
19.17,73.3672,4.66547,2.00205,2.00205,1.48658,5.11319,453.136,226.221,-2.1684e-17,0.832926
19.171,73.369,4.66558,2.00198,2.00198,1.48641,5.11263,453.062,226.184,-3.10082e-17,0.832835
19.172,73.3708,4.66569,2.0019,2.0019,1.48624,5.11206,452.989,226.148,4.77049e-18,0.832743
19.173,73.3725,4.6658,2.00183,2.00183,1.48607,5.1115,452.915,226.111,4.33681e-19,0.832652
19.174,73.3743,4.66591,2.00175,2.00175,1.48589,5.11094,452.841,226.074,1.69136e-17,0.832561
19.175,73.3761,4.66603,2.00167,2.00167,1.48572,5.11038,452.768,226.037,-9.54098e-18,0.832469
19.176,73.3778,4.66614,2.0016,2.0016,1.48555,5.10982,452.694,226,5.94143e-17,0.832378
19.177,73.3796,4.66625,2.00152,2.00152,1.48538,5.10925,452.62,225.964,2.32019e-17,0.832286
19.178,73.3814,4.66636,2.00144,2.00144,1.4852,5.10869,452.546,225.927,-3.6646e-17,0.832194
19.179,73.3832,4.66647,2.00137,2.00137,1.48503,5.10813,452.473,225.89,-2.55872e-17,0.832103
19.18,73.3849,4.66659,2.00129,2.00129,1.48486,5.10757,452.399,225.853,-1.95156e-17,0.832011
19.181,73.3867,4.6667,2.00121,2.00121,1.48469,5.10701,452.325,225.817,8.89046e-18,0.831919
19.182,73.3885,4.66681,2.00114,2.00114,1.48451,5.10645,452.252,225.78,6.72205e-18,0.831828
19.183,73.3903,4.66692,2.00106,2.00106,1.48434,5.10589,452.178,225.743,7.80626e-18,0.831736
19.184,73.3921,4.66704,2.00099,2.00099,1.48417,5.10532,452.104,225.706,1.47451e-17,0.831644
19.185,73.3939,4.66715,2.00091,2.00091,1.484,5.10476,452.03,225.669,5.59448e-17,0.831552
19.186,73.3956,4.66726,2.00083,2.00083,1.48383,5.1042,451.957,225.633,-2.84061e-17,0.83146
19.187,73.3974,4.66738,2.00076,2.00076,1.48365,5.10364,451.883,225.596,1.21431e-17,0.831368
19.188,73.3992,4.66749,2.00068,2.00068,1.48348,5.10308,451.809,225.559,1.99493e-17,0.831276
19.189,73.401,4.6676,2.0006,2.0006,1.48331,5.10252,451.736,225.522,-2.88398e-17,0.831184
19.19,73.4028,4.66772,2.00053,2.00053,1.48314,5.10196,451.662,225.486,-1.58294e-17,0.831092
19.191,73.4046,4.66783,2.00045,2.00045,1.48297,5.1014,451.588,225.449,3.29597e-17,0.831
19.192,73.4064,4.66794,2.00037,2.00037,1.4828,5.10084,451.515,225.412,4.81386e-17,0.830908
19.193,73.4082,4.66806,2.0003,2.0003,1.48263,5.10028,451.441,225.375,-5.63785e-18,0.830816
19.194,73.41,4.66817,2.00022,2.00022,1.48245,5.09972,451.367,225.339,3.44776e-17,0.830723
19.195,73.4119,4.66829,2.00014,2.00014,1.48228,5.09916,451.294,225.302,2.81893e-18,0.830631
19.196,73.4136,4.6684,2.00007,2.00007,1.48211,5.0986,451.22,225.265,-8.67362e-19,0.830539
19.197,73.4155,4.66851,1.99999,1.99999,1.48194,5.09804,451.146,225.228,-9.75782e-18,0.830446
19.198,73.4173,4.66863,1.99992,1.99992,1.48177,5.09748,451.073,225.192,3.98986e-17,0.830354
19.199,73.4191,4.66875,1.99984,1.99984,1.4816,5.09692,450.999,225.155,6.50521e-18,0.830262
19.2,73.4209,4.66886,1.99976,1.99976,1.48143,5.09636,450.925,225.118,4.77049e-18,0.830169
19.201,73.4227,4.66897,1.99969,1.99969,1.48126,5.0958,450.852,225.081,1.92988e-17,0.830077
19.202,73.4245,4.66909,1.99961,1.99961,1.48109,5.09524,450.778,225.045,3.85976e-17,0.829984
19.203,73.4264,4.6692,1.99953,1.99953,1.48091,5.09469,450.704,225.008,7.58942e-18,0.829892
19.204,73.4282,4.66932,1.99946,1.99946,1.48074,5.09413,450.631,224.971,-3.03577e-17,0.829799
19.205,73.43,4.66943,1.99938,1.99938,1.48057,5.09357,450.557,224.934,1.99493e-17,0.829706
19.206,73.4318,4.66955,1.9993,1.9993,1.4804,5.09301,450.483,224.898,6.07153e-18,0.829614
19.207,73.4337,4.66966,1.99923,1.99923,1.48023,5.09245,450.41,224.861,-2.68882e-17,0.829521
19.208,73.4355,4.66978,1.99915,1.99915,1.48006,5.09189,450.336,224.824,3.68629e-18,0.829428
19.209,73.4373,4.66989,1.99907,1.99907,1.47989,5.09133,450.262,224.787,2.19009e-17,0.829335
19.21,73.4392,4.67001,1.999,1.999,1.47972,5.09078,450.189,224.751,-8.67362e-19,0.829242
19.211,73.441,4.67013,1.99892,1.99892,1.47955,5.09022,450.115,224.714,-1.82146e-17,0.82915
19.212,73.4428,4.67024,1.99884,1.99884,1.47938,5.08966,450.042,224.677,3.81639e-17,0.829057
19.213,73.4447,4.67036,1.99877,1.99877,1.47921,5.0891,449.968,224.64,1.34441e-17,0.828964
19.214,73.4465,4.67047,1.99869,1.99869,1.47904,5.08854,449.894,224.604,9.75782e-18,0.828871
19.215,73.4484,4.67059,1.99861,1.99861,1.47887,5.08799,449.821,224.567,-8.67362e-18,0.828778
19.216,73.4502,4.67071,1.99854,1.99854,1.4787,5.08743,449.747,224.53,1.21431e-17,0.828685
19.217,73.4521,4.67082,1.99846,1.99846,1.47853,5.08687,449.674,224.493,3.42608e-17,0.828591
19.218,73.4539,4.67094,1.99838,1.99838,1.47836,5.08631,449.6,224.457,-1.21431e-17,0.828498
19.219,73.4558,4.67106,1.99831,1.99831,1.47819,5.08576,449.526,224.42,-8.67362e-18,0.828405
19.22,73.4576,4.67117,1.99823,1.99823,1.47802,5.0852,449.453,224.383,-1.06252e-17,0.828312
19.221,73.4595,4.67129,1.99815,1.99815,1.47785,5.08464,449.379,224.347,3.55618e-17,0.828219
19.222,73.4613,4.67141,1.99808,1.99808,1.47768,5.08409,449.306,224.31,4.77049e-17,0.828125
19.223,73.4632,4.67153,1.998,1.998,1.47752,5.08353,449.232,224.273,-2.79724e-17,0.828032
19.224,73.465,4.67164,1.99792,1.99792,1.47735,5.08297,449.158,224.236,9.1073e-18,0.827939
19.225,73.4669,4.67176,1.99785,1.99785,1.47718,5.08242,449.085,224.2,1.01915e-17,0.827845
19.226,73.4688,4.67188,1.99777,1.99777,1.47701,5.08186,449.011,224.163,-6.07153e-18,0.827752
19.227,73.4706,4.672,1.99769,1.99769,1.47684,5.0813,448.938,224.126,3.81639e-17,0.827658
19.228,73.4725,4.67211,1.99762,1.99762,1.47667,5.08075,448.864,224.09,1.58294e-17,0.827565
19.229,73.4744,4.67223,1.99754,1.99754,1.4765,5.08019,448.791,224.053,4.77049e-18,0.827471
19.23,73.4763,4.67235,1.99746,1.99746,1.47633,5.07963,448.717,224.016,1.12757e-17,0.827377
19.231,73.4781,4.67247,1.99739,1.99739,1.47616,5.07908,448.643,223.98,8.67362e-18,0.827284
19.232,73.48,4.67259,1.99731,1.99731,1.476,5.07852,448.57,223.943,3.68629e-18,0.82719
19.233,73.4819,4.67271,1.99723,1.99723,1.47583,5.07797,448.496,223.906,-3.25261e-17,0.827096
19.234,73.4837,4.67282,1.99715,1.99715,1.47566,5.07741,448.423,223.869,-2.66714e-17,0.827003
19.235,73.4856,4.67294,1.99708,1.99708,1.47549,5.07686,448.349,223.833,-1.43115e-17,0.826909
19.236,73.4875,4.67306,1.997,1.997,1.47532,5.0763,448.276,223.796,-2.66714e-17,0.826815
19.237,73.4894,4.67318,1.99692,1.99692,1.47515,5.07575,448.202,223.759,1.9082e-17,0.826721
19.238,73.4913,4.6733,1.99685,1.99685,1.47498,5.07519,448.129,223.723,-3.90313e-18,0.826627
19.239,73.4932,4.67342,1.99677,1.99677,1.47482,5.07463,448.055,223.686,1.34441e-17,0.826533
19.24,73.495,4.67354,1.99669,1.99669,1.47465,5.07408,447.982,223.649,9.1073e-18,0.826439
19.241,73.4969,4.67366,1.99662,1.99662,1.47448,5.07352,447.908,223.613,3.46945e-17,0.826345
19.242,73.4988,4.67378,1.99654,1.99654,1.47431,5.07297,447.834,223.576,1.60462e-17,0.826251
19.243,73.5007,4.67389,1.99646,1.99646,1.47414,5.07242,447.761,223.539,1.84314e-17,0.826157
19.244,73.5026,4.67401,1.99639,1.99639,1.47398,5.07186,447.687,223.503,4.03323e-17,0.826063
19.245,73.5045,4.67414,1.99631,1.99631,1.47381,5.07131,447.614,223.466,5.83301e-17,0.825969
19.246,73.5064,4.67425,1.99623,1.99623,1.47364,5.07075,447.54,223.429,5.09575e-17,0.825875
19.247,73.5083,4.67437,1.99616,1.99616,1.47347,5.0702,447.467,223.393,1.34441e-17,0.82578
19.248,73.5102,4.67449,1.99608,1.99608,1.47331,5.06964,447.393,223.356,2.1684e-19,0.825686
19.249,73.5121,4.67461,1.996,1.996,1.47314,5.06909,447.32,223.319,5.9848e-17,0.825592
19.25,73.514,4.67473,1.99592,1.99592,1.47297,5.06854,447.246,223.283,-2.08167e-17,0.825498
19.251,73.5159,4.67485,1.99585,1.99585,1.4728,5.06798,447.173,223.246,9.32414e-17,0.825403
19.252,73.5178,4.67497,1.99577,1.99577,1.47264,5.06743,447.099,223.209,9.97466e-18,0.825309
19.253,73.5197,4.6751,1.99569,1.99569,1.47247,5.06688,447.026,223.173,2.0383e-17,0.825214
19.254,73.5216,4.67522,1.99562,1.99562,1.4723,5.06632,446.953,223.136,3.1225e-17,0.82512
19.255,73.5235,4.67534,1.99554,1.99554,1.47214,5.06577,446.879,223.099,-1.75641e-17,0.825025
19.256,73.5255,4.67546,1.99546,1.99546,1.47197,5.06522,446.806,223.063,1.38778e-17,0.824931
19.257,73.5274,4.67558,1.99538,1.99538,1.4718,5.06466,446.732,223.026,8.45678e-18,0.824836
19.258,73.5293,4.6757,1.99531,1.99531,1.47164,5.06411,446.659,222.989,-1.82146e-17,0.824741
19.259,73.5312,4.67582,1.99523,1.99523,1.47147,5.06356,446.585,222.953,-1.06252e-17,0.824647
19.26,73.5331,4.67594,1.99515,1.99515,1.4713,5.063,446.512,222.916,6.50521e-19,0.824552
19.261,73.5351,4.67606,1.99508,1.99508,1.47114,5.06245,446.438,222.879,5.42101e-18,0.824457
19.262,73.537,4.67618,1.995,1.995,1.47097,5.0619,446.365,222.843,5.68122e-17,0.824363
19.263,73.5389,4.67631,1.99492,1.99492,1.4708,5.06135,446.291,222.806,-1.82146e-17,0.824268
19.264,73.5408,4.67643,1.99485,1.99485,1.47064,5.06079,446.218,222.769,2.60209e-17,0.824173
19.265,73.5427,4.67655,1.99477,1.99477,1.47047,5.06024,446.145,222.733,-1.77809e-17,0.824078
19.266,73.5447,4.67667,1.99469,1.99469,1.4703,5.05969,446.071,222.696,4.64039e-17,0.823983
19.267,73.5466,4.67679,1.99461,1.99461,1.47014,5.05914,445.998,222.659,-1.56125e-17,0.823888
19.268,73.5485,4.67691,1.99454,1.99454,1.46997,5.05859,445.924,222.623,4.59702e-17,0.823793
19.269,73.5505,4.67704,1.99446,1.99446,1.46981,5.05803,445.851,222.586,6.50521e-19,0.823698
19.27,73.5524,4.67716,1.99438,1.99438,1.46964,5.05748,445.777,222.55,1.6263e-17,0.823603
19.271,73.5543,4.67728,1.9943,1.9943,1.46948,5.05693,445.704,222.513,6.50521e-19,0.823508
19.272,73.5563,4.6774,1.99423,1.99423,1.46931,5.05638,445.631,222.476,4.2067e-17,0.823413
19.273,73.5582,4.67753,1.99415,1.99415,1.46914,5.05583,445.557,222.44,-1.30104e-17,0.823318
19.274,73.5602,4.67765,1.99407,1.99407,1.46898,5.05528,445.484,222.403,-3.10082e-17,0.823222
19.275,73.5621,4.67777,1.994,1.994,1.46881,5.05472,445.41,222.366,-6.28837e-18,0.823127
19.276,73.5641,4.67789,1.99392,1.99392,1.46865,5.05417,445.337,222.33,1.17094e-17,0.823032
19.277,73.566,4.67802,1.99384,1.99384,1.46848,5.05362,445.264,222.293,-2.60209e-18,0.822936
19.278,73.5679,4.67814,1.99376,1.99376,1.46832,5.05307,445.19,222.257,-1.56125e-17,0.822841
19.279,73.5699,4.67826,1.99369,1.99369,1.46815,5.05252,445.117,222.22,-3.83808e-17,0.822746
19.28,73.5718,4.67839,1.99361,1.99361,1.46799,5.05197,445.044,222.183,3.38271e-17,0.82265
19.281,73.5738,4.67851,1.99353,1.99353,1.46782,5.05142,444.97,222.147,-1.56125e-17,0.822555
19.282,73.5757,4.67863,1.99345,1.99345,1.46766,5.05087,444.897,222.11,-3.03577e-18,0.822459
19.283,73.5777,4.67876,1.99338,1.99338,1.46749,5.05032,444.824,222.074,2.21177e-17,0.822364
19.284,73.5797,4.67888,1.9933,1.9933,1.46733,5.04977,444.75,222.037,-1.38778e-17,0.822268
19.285,73.5816,4.679,1.99322,1.99322,1.46716,5.04922,444.677,222,-2.21177e-17,0.822173
19.286,73.5836,4.67913,1.99315,1.99315,1.467,5.04867,444.604,221.964,1.43115e-17,0.822077
19.287,73.5855,4.67925,1.99307,1.99307,1.46683,5.04812,444.53,221.927,1.06252e-17,0.821981
19.288,73.5875,4.67937,1.99299,1.99299,1.46667,5.04757,444.457,221.891,4.11997e-17,0.821886
19.289,73.5895,4.6795,1.99291,1.99291,1.4665,5.04702,444.384,221.854,-3.85976e-17,0.82179
19.29,73.5914,4.67962,1.99284,1.99284,1.46634,5.04647,444.31,221.818,3.42608e-17,0.821694
19.291,73.5934,4.67975,1.99276,1.99276,1.46618,5.04592,444.237,221.781,1.04083e-17,0.821598
19.292,73.5954,4.67987,1.99268,1.99268,1.46601,5.04537,444.164,221.744,-7.58942e-18,0.821503
19.293,73.5973,4.67999,1.9926,1.9926,1.46585,5.04482,444.09,221.708,3.51282e-17,0.821407
19.294,73.5993,4.68012,1.99253,1.99253,1.46568,5.04427,444.017,221.671,-8.89046e-18,0.821311
19.295,73.6013,4.68024,1.99245,1.99245,1.46552,5.04372,443.944,221.635,2.90566e-17,0.821215
19.296,73.6032,4.68037,1.99237,1.99237,1.46535,5.04318,443.87,221.598,3.16587e-17,0.821119
19.297,73.6052,4.68049,1.99229,1.99229,1.46519,5.04263,443.797,221.562,-2.81893e-18,0.821023
19.298,73.6072,4.68062,1.99222,1.99222,1.46503,5.04208,443.724,221.525,3.70797e-17,0.820927
19.299,73.6092,4.68074,1.99214,1.99214,1.46486,5.04153,443.651,221.488,1.01915e-17,0.820831
19.3,73.6111,4.68087,1.99206,1.99206,1.4647,5.04098,443.577,221.452,3.90313e-18,0.820735
19.301,73.6131,4.68099,1.99198,1.99198,1.46454,5.04043,443.504,221.415,2.10335e-17,0.820638
19.302,73.6151,4.68112,1.99191,1.99191,1.46437,5.03989,443.431,221.379,-5.63785e-18,0.820542
19.303,73.6171,4.68124,1.99183,1.99183,1.46421,5.03934,443.357,221.342,-6.72205e-18,0.820446
19.304,73.6191,4.68137,1.99175,1.99175,1.46405,5.03879,443.284,221.306,2.19009e-17,0.82035
19.305,73.6212,4.6815,1.99167,1.99167,1.46388,5.03824,443.211,221.269,1.04083e-17,0.820253
19.306,73.623,4.68161,1.9916,1.9916,1.46372,5.03769,443.138,221.233,4.77049e-17,0.820157
19.307,73.625,4.68174,1.99152,1.99152,1.46356,5.03715,443.064,221.196,1.75641e-17,0.820061
19.308,73.627,4.68187,1.99144,1.99144,1.46339,5.0366,442.991,221.159,2.66714e-17,0.819964
19.309,73.629,4.68199,1.99136,1.99136,1.46323,5.03605,442.918,221.123,2.25514e-17,0.819868
19.31,73.631,4.68212,1.99129,1.99129,1.46307,5.0355,442.845,221.086,-1.97325e-17,0.819771
19.311,73.633,4.68225,1.99121,1.99121,1.46291,5.03496,442.772,221.05,1.75641e-17,0.819675
19.312,73.635,4.68237,1.99113,1.99113,1.46274,5.03441,442.698,221.013,-2.34188e-17,0.819578
19.313,73.637,4.6825,1.99105,1.99105,1.46258,5.03386,442.625,220.977,2.97071e-17,0.819482
19.314,73.639,4.68262,1.99098,1.99098,1.46242,5.03332,442.552,220.94,6.50521e-18,0.819385
19.315,73.641,4.68275,1.9909,1.9909,1.46226,5.03277,442.479,220.904,1.86483e-17,0.819289
19.316,73.643,4.68288,1.99082,1.99082,1.46209,5.03222,442.406,220.867,4.55365e-18,0.819192
19.317,73.645,4.683,1.99074,1.99074,1.46193,5.03168,442.332,220.831,1.38778e-17,0.819095
19.318,73.647,4.68313,1.99066,1.99066,1.46177,5.03113,442.259,220.794,-1.66967e-17,0.818999
19.319,73.649,4.68325,1.99059,1.99059,1.46161,5.03058,442.186,220.758,-4.98733e-17,0.818902
19.32,73.651,4.68338,1.99051,1.99051,1.46144,5.03004,442.113,220.721,6.80879e-17,0.818805
19.321,73.653,4.68351,1.99043,1.99043,1.46128,5.02949,442.04,220.685,-1.97325e-17,0.818708
19.322,73.655,4.68363,1.99035,1.99035,1.46112,5.02894,441.966,220.648,-3.46945e-18,0.818611
19.323,73.657,4.68376,1.99028,1.99028,1.46096,5.0284,441.893,220.612,1.10589e-17,0.818515
19.324,73.659,4.68389,1.9902,1.9902,1.4608,5.02785,441.82,220.575,5.42101e-18,0.818418
19.325,73.661,4.68401,1.99012,1.99012,1.46064,5.02731,441.747,220.539,8.23994e-18,0.818321
19.326,73.663,4.68414,1.99004,1.99004,1.46047,5.02676,441.674,220.502,-2.01662e-17,0.818224
19.327,73.6651,4.68427,1.98996,1.98996,1.46031,5.02622,441.601,220.466,-1.53957e-17,0.818127
19.328,73.6671,4.6844,1.98989,1.98989,1.46015,5.02567,441.528,220.429,-1.21431e-17,0.81803
19.329,73.6691,4.68452,1.98981,1.98981,1.45999,5.02512,441.454,220.393,1.95156e-17,0.817933
19.33,73.6711,4.68465,1.98973,1.98973,1.45983,5.02458,441.381,220.356,1.21431e-17,0.817835
19.331,73.6731,4.68478,1.98965,1.98965,1.45967,5.02403,441.308,220.32,4.33681e-17,0.817738
19.332,73.6751,4.68491,1.98958,1.98958,1.45951,5.02349,441.235,220.283,-1.17094e-17,0.817641
19.333,73.6772,4.68503,1.9895,1.9895,1.45934,5.02295,441.162,220.247,-2.19009e-17,0.817544
19.334,73.6792,4.68516,1.98942,1.98942,1.45918,5.0224,441.089,220.21,5.9848e-17,0.817447
19.335,73.6812,4.68529,1.98934,1.98934,1.45902,5.02186,441.016,220.174,3.90313e-18,0.817349
19.336,73.6832,4.68542,1.98926,1.98926,1.45886,5.02131,440.943,220.137,3.75134e-17,0.817252
19.337,73.6853,4.68554,1.98919,1.98919,1.4587,5.02077,440.87,220.101,-1.30104e-18,0.817155
19.338,73.6873,4.68567,1.98911,1.98911,1.45854,5.02022,440.797,220.064,-1.60462e-17,0.817057
19.339,73.6893,4.6858,1.98903,1.98903,1.45838,5.01968,440.723,220.028,-1.73472e-17,0.81696
19.34,73.6913,4.68593,1.98895,1.98895,1.45822,5.01913,440.65,219.992,-1.71304e-17,0.816863
19.341,73.6934,4.68605,1.98887,1.98887,1.45806,5.01859,440.577,219.955,7.37257e-18,0.816765
19.342,73.6954,4.68618,1.9888,1.9888,1.4579,5.01805,440.504,219.919,3.03577e-17,0.816668
19.343,73.6974,4.68631,1.98872,1.98872,1.45774,5.0175,440.431,219.882,3.90313e-18,0.81657
19.344,73.6995,4.68644,1.98864,1.98864,1.45758,5.01696,440.358,219.846,4.01155e-17,0.816472
19.345,73.7015,4.68657,1.98856,1.98856,1.45742,5.01642,440.285,219.809,-1.82146e-17,0.816375
19.346,73.7035,4.6867,1.98848,1.98848,1.45726,5.01587,440.212,219.773,4.38018e-17,0.816277
19.347,73.7056,4.68682,1.98841,1.98841,1.4571,5.01533,440.139,219.736,-1.12757e-17,0.81618
19.348,73.7076,4.68695,1.98833,1.98833,1.45694,5.01479,440.066,219.7,4.40186e-17,0.816082
19.349,73.7096,4.68708,1.98825,1.98825,1.45678,5.01424,439.993,219.664,-2.81893e-18,0.815984
19.35,73.7117,4.68721,1.98817,1.98817,1.45662,5.0137,439.92,219.627,2.4503e-17,0.815886
19.351,73.7137,4.68734,1.98809,1.98809,1.45646,5.01316,439.847,219.591,-3.90313e-18,0.815789
19.352,73.7158,4.68747,1.98802,1.98802,1.4563,5.01261,439.774,219.554,4.0766e-17,0.815691
19.353,73.7178,4.6876,1.98794,1.98794,1.45614,5.01207,439.701,219.518,4.85723e-17,0.815593
19.354,73.7199,4.68773,1.98786,1.98786,1.45598,5.01153,439.628,219.482,3.75134e-17,0.815495
19.355,73.7219,4.68786,1.98778,1.98778,1.45582,5.01099,439.555,219.445,1.25767e-17,0.815397
19.356,73.7239,4.68798,1.9877,1.9877,1.45566,5.01044,439.482,219.409,3.88144e-17,0.815299
19.357,73.726,4.68811,1.98763,1.98763,1.4555,5.0099,439.409,219.372,4.14165e-17,0.815201
19.358,73.7281,4.68824,1.98755,1.98755,1.45534,5.00936,439.336,219.336,-4.11997e-17,0.815103
19.359,73.7301,4.68837,1.98747,1.98747,1.45519,5.00882,439.263,219.299,2.27682e-17,0.815005
19.36,73.7321,4.6885,1.98739,1.98739,1.45503,5.00828,439.19,219.263,4.44523e-17,0.814907
19.361,73.7342,4.68863,1.98731,1.98731,1.45487,5.00774,439.117,219.227,-1.19262e-17,0.814809
19.362,73.7362,4.68876,1.98724,1.98724,1.45471,5.00719,439.044,219.19,4.33681e-18,0.814711
19.363,73.7383,4.68889,1.98716,1.98716,1.45455,5.00665,438.971,219.154,1.14925e-17,0.814613
19.364,73.7403,4.68902,1.98708,1.98708,1.45439,5.00611,438.898,219.118,-3.46945e-18,0.814515
19.365,73.7424,4.68915,1.987,1.987,1.45423,5.00557,438.826,219.081,-9.54098e-18,0.814417
19.366,73.7445,4.68928,1.98692,1.98692,1.45408,5.00503,438.753,219.045,-8.67362e-19,0.814318
19.367,73.7465,4.68941,1.98684,1.98684,1.45392,5.00449,438.68,219.008,8.67362e-19,0.81422
19.368,73.7486,4.68954,1.98677,1.98677,1.45376,5.00395,438.607,218.972,2.12504e-17,0.814122
19.369,73.7506,4.68967,1.98669,1.98669,1.4536,5.00341,438.534,218.936,2.01662e-17,0.814023
19.37,73.7527,4.6898,1.98661,1.98661,1.45344,5.00286,438.461,218.899,3.5345e-17,0.813925
19.371,73.7548,4.68993,1.98653,1.98653,1.45328,5.00232,438.388,218.863,1.73472e-17,0.813827
19.372,73.7568,4.69006,1.98645,1.98645,1.45313,5.00178,438.315,218.827,2.14672e-17,0.813728
19.373,73.7589,4.69019,1.98637,1.98637,1.45297,5.00124,438.242,218.79,8.0231e-18,0.81363
19.374,73.7609,4.69032,1.9863,1.9863,1.45281,5.0007,438.17,218.754,4.92228e-17,0.813531
19.375,73.763,4.69045,1.98622,1.98622,1.45265,5.00016,438.097,218.717,1.30104e-17,0.813433
19.376,73.7651,4.69058,1.98614,1.98614,1.4525,4.99962,438.024,218.681,-2.1684e-17,0.813334
19.377,73.7671,4.69071,1.98606,1.98606,1.45234,4.99908,437.951,218.645,2.19009e-17,0.813236
19.378,73.7692,4.69084,1.98598,1.98598,1.45218,4.99854,437.878,218.608,2.25514e-17,0.813137
19.379,73.7713,4.69097,1.9859,1.9859,1.45202,4.998,437.805,218.572,1.19262e-17,0.813038
19.38,73.7733,4.6911,1.98583,1.98583,1.45187,4.99746,437.732,218.536,-1.25767e-17,0.81294
19.381,73.7754,4.69123,1.98575,1.98575,1.45171,4.99692,437.66,218.499,2.77556e-17,0.812841
19.382,73.7775,4.69136,1.98567,1.98567,1.45155,4.99638,437.587,218.463,-4.77049e-18,0.812742
19.383,73.7796,4.69149,1.98559,1.98559,1.45139,4.99584,437.514,218.427,2.60209e-17,0.812644
19.384,73.7816,4.69162,1.98551,1.98551,1.45124,4.99531,437.441,218.39,3.55618e-17,0.812545
19.385,73.7837,4.69176,1.98543,1.98543,1.45108,4.99477,437.368,218.354,3.01408e-17,0.812446
19.386,73.7858,4.69189,1.98536,1.98536,1.45092,4.99423,437.296,218.318,3.25261e-17,0.812347
19.387,73.7879,4.69202,1.98528,1.98528,1.45077,4.99369,437.223,218.282,1.66967e-17,0.812248
19.388,73.79,4.69215,1.9852,1.9852,1.45061,4.99315,437.15,218.245,0,0.81215
19.389,73.792,4.69228,1.98512,1.98512,1.45045,4.99261,437.077,218.209,1.73472e-17,0.812051
19.39,73.7941,4.69241,1.98504,1.98504,1.4503,4.99207,437.004,218.173,-4.38018e-17,0.811952
19.391,73.7962,4.69254,1.98496,1.98496,1.45014,4.99153,436.932,218.136,1.64799e-17,0.811853
19.392,73.7982,4.69267,1.98489,1.98489,1.44998,4.991,436.859,218.1,-2.01662e-17,0.811754
19.393,73.8003,4.6928,1.98481,1.98481,1.44983,4.99046,436.786,218.064,-1.9082e-17,0.811655
19.394,73.8024,4.69293,1.98473,1.98473,1.44967,4.98992,436.713,218.027,2.71051e-17,0.811556
19.395,73.8045,4.69307,1.98465,1.98465,1.44952,4.98938,436.641,217.991,2.4503e-17,0.811457
19.396,73.8066,4.6932,1.98457,1.98457,1.44936,4.98884,436.568,217.955,2.81893e-18,0.811357
19.397,73.8087,4.69333,1.98449,1.98449,1.4492,4.98831,436.495,217.919,-2.1684e-19,0.811258
19.398,73.8107,4.69346,1.98441,1.98441,1.44905,4.98777,436.423,217.882,-1.69136e-17,0.811159
19.399,73.8128,4.69359,1.98434,1.98434,1.44889,4.98723,436.35,217.846,-3.77302e-17,0.81106
19.4,73.8149,4.69372,1.98426,1.98426,1.44874,4.98669,436.277,217.81,4.77049e-17,0.810961
19.401,73.817,4.69386,1.98418,1.98418,1.44858,4.98616,436.204,217.773,-1.51788e-18,0.810862
19.402,73.8191,4.69399,1.9841,1.9841,1.44843,4.98562,436.132,217.737,4.03323e-17,0.810762
19.403,73.8212,4.69412,1.98402,1.98402,1.44827,4.98508,436.059,217.701,2.1684e-18,0.810663
19.404,73.8233,4.69425,1.98394,1.98394,1.44812,4.98454,435.986,217.665,-7.80626e-18,0.810564
19.405,73.8254,4.69438,1.98386,1.98386,1.44796,4.98401,435.914,217.628,-1.17094e-17,0.810464
19.406,73.8274,4.69451,1.98378,1.98378,1.4478,4.98347,435.841,217.592,8.67362e-19,0.810365
19.407,73.8295,4.69465,1.98371,1.98371,1.44765,4.98293,435.768,217.556,-5.00901e-17,0.810265
19.408,73.8316,4.69478,1.98363,1.98363,1.44749,4.9824,435.696,217.52,1.82146e-17,0.810166
19.409,73.8337,4.69491,1.98355,1.98355,1.44734,4.98186,435.623,217.483,-1.53957e-17,0.810067
19.41,73.8358,4.69504,1.98347,1.98347,1.44718,4.98133,435.551,217.447,1.9082e-17,0.809967
19.411,73.8379,4.69517,1.98339,1.98339,1.44703,4.98079,435.478,217.411,-1.0842e-17,0.809868
19.412,73.84,4.69531,1.98331,1.98331,1.44688,4.98025,435.405,217.375,-3.46945e-17,0.809768
19.413,73.8421,4.69544,1.98323,1.98323,1.44672,4.97972,435.333,217.339,-1.32273e-17,0.809668
19.414,73.8442,4.69557,1.98316,1.98316,1.44657,4.97918,435.26,217.302,1.58294e-17,0.809569
19.415,73.8463,4.6957,1.98308,1.98308,1.44641,4.97865,435.187,217.266,-4.55365e-18,0.809469
19.416,73.8484,4.69584,1.983,1.983,1.44626,4.97811,435.115,217.23,7.15573e-18,0.80937
19.417,73.8505,4.69597,1.98292,1.98292,1.4461,4.97757,435.042,217.194,-1.73472e-18,0.80927
19.418,73.8526,4.6961,1.98284,1.98284,1.44595,4.97704,434.97,217.157,5.91974e-17,0.80917
19.419,73.8547,4.69623,1.98276,1.98276,1.44579,4.9765,434.897,217.121,2.1684e-17,0.80907
19.42,73.8568,4.69637,1.98268,1.98268,1.44564,4.97597,434.825,217.085,1.17094e-17,0.808971
19.421,73.8589,4.6965,1.9826,1.9826,1.44549,4.97543,434.752,217.049,-1.84314e-17,0.808871
19.422,73.861,4.69663,1.98252,1.98252,1.44533,4.9749,434.679,217.013,1.45283e-17,0.808771
19.423,73.8631,4.69676,1.98245,1.98245,1.44518,4.97436,434.607,216.976,1.73472e-17,0.808671
19.424,73.8652,4.6969,1.98237,1.98237,1.44503,4.97383,434.534,216.94,1.99493e-17,0.808571
19.425,73.8673,4.69703,1.98229,1.98229,1.44487,4.97329,434.462,216.904,5.85469e-18,0.808471
19.426,73.8694,4.69716,1.98221,1.98221,1.44472,4.97276,434.389,216.868,-4.46691e-17,0.808372
19.427,73.8716,4.6973,1.98213,1.98213,1.44457,4.97222,434.317,216.832,-1.06252e-17,0.808272
19.428,73.8736,4.69742,1.98205,1.98205,1.44441,4.97169,434.244,216.796,-1.53957e-17,0.808172
19.429,73.8757,4.69756,1.98197,1.98197,1.44426,4.97116,434.172,216.759,-2.08167e-17,0.808072
19.43,73.8778,4.69769,1.98189,1.98189,1.44411,4.97062,434.099,216.723,3.68629e-17,0.807972
19.431,73.8801,4.69783,1.98181,1.98181,1.44395,4.97009,434.027,216.687,5.89806e-17,0.807872
19.432,73.882,4.69796,1.98174,1.98174,1.4438,4.96955,433.954,216.651,9.1073e-18,0.807772
19.433,73.8842,4.69809,1.98166,1.98166,1.44365,4.96902,433.882,216.615,-1.51788e-17,0.807671
19.434,73.8863,4.69823,1.98158,1.98158,1.44349,4.96849,433.809,216.579,4.01155e-17,0.807571
19.435,73.8884,4.69836,1.9815,1.9815,1.44334,4.96795,433.737,216.542,1.84314e-17,0.807471
19.436,73.8905,4.69849,1.98142,1.98142,1.44319,4.96742,433.664,216.506,-2.81893e-18,0.807371
19.437,73.8926,4.69863,1.98134,1.98134,1.44304,4.96689,433.592,216.47,-4.33681e-18,0.807271
19.438,73.8947,4.69876,1.98126,1.98126,1.44288,4.96635,433.52,216.434,1.47451e-17,0.807171
19.439,73.8968,4.69889,1.98118,1.98118,1.44273,4.96582,433.447,216.398,-3.03577e-18,0.80707
19.44,73.8989,4.69902,1.9811,1.9811,1.44258,4.96529,433.375,216.362,2.49366e-17,0.80697
19.441,73.9011,4.69916,1.98102,1.98102,1.44243,4.96475,433.302,216.326,3.1225e-17,0.80687
19.442,73.9032,4.69929,1.98095,1.98095,1.44227,4.96422,433.23,216.289,-1.73472e-18,0.806769
19.443,73.9053,4.69942,1.98087,1.98087,1.44212,4.96369,433.157,216.253,2.42861e-17,0.806669
19.444,73.9074,4.69956,1.98079,1.98079,1.44197,4.96316,433.085,216.217,-9.32414e-18,0.806569
19.445,73.9095,4.69969,1.98071,1.98071,1.44182,4.96262,433.013,216.181,2.77556e-17,0.806468
19.446,73.9116,4.69983,1.98063,1.98063,1.44167,4.96209,432.94,216.145,3.90313e-18,0.806368
19.447,73.9137,4.69996,1.98055,1.98055,1.44151,4.96156,432.868,216.109,2.12504e-17,0.806268
19.448,73.9159,4.70009,1.98047,1.98047,1.44136,4.96103,432.796,216.073,-1.0842e-18,0.806167
19.449,73.918,4.70023,1.98039,1.98039,1.44121,4.96049,432.723,216.037,9.54098e-18,0.806067
19.45,73.9201,4.70036,1.98031,1.98031,1.44106,4.95996,432.651,216.001,6.13658e-17,0.805966
19.451,73.9222,4.70049,1.98023,1.98023,1.44091,4.95943,432.578,215.965,1.64799e-17,0.805866
19.452,73.9243,4.70063,1.98015,1.98015,1.44076,4.9589,432.506,215.928,-1.27936e-17,0.805765
19.453,73.9265,4.70076,1.98007,1.98007,1.44061,4.95837,432.434,215.892,1.51788e-17,0.805664
19.454,73.9286,4.70089,1.98,1.98,1.44045,4.95784,432.361,215.856,-6.50521e-19,0.805564
19.455,73.9307,4.70103,1.97992,1.97992,1.4403,4.9573,432.289,215.82,-1.47451e-17,0.805463
19.456,73.9328,4.70116,1.97984,1.97984,1.44015,4.95677,432.217,215.784,-1.21431e-17,0.805362
19.457,73.9349,4.7013,1.97976,1.97976,1.44,4.95624,432.145,215.748,-4.18502e-17,0.805262
19.458,73.9371,4.70143,1.97968,1.97968,1.43985,4.95571,432.072,215.712,5.63785e-18,0.805161
19.459,73.9392,4.70156,1.9796,1.9796,1.4397,4.95518,432,215.676,1.97325e-17,0.80506
19.46,73.9413,4.7017,1.97952,1.97952,1.43955,4.95465,431.928,215.64,-1.64799e-17,0.80496
19.461,73.9434,4.70183,1.97944,1.97944,1.4394,4.95412,431.855,215.604,-2.88398e-17,0.804859
19.462,73.9456,4.70197,1.97936,1.97936,1.43925,4.95359,431.783,215.568,7.80626e-18,0.804758
19.463,73.9477,4.7021,1.97928,1.97928,1.4391,4.95306,431.711,215.532,-1.95156e-17,0.804657
19.464,73.9498,4.70223,1.9792,1.9792,1.43895,4.95253,431.639,215.496,9.1073e-18,0.804556
19.465,73.9519,4.70237,1.97912,1.97912,1.4388,4.952,431.566,215.46,-5.20417e-18,0.804456
19.466,73.9541,4.7025,1.97904,1.97904,1.43865,4.95147,431.494,215.424,-2.53703e-17,0.804355
19.467,73.9562,4.70264,1.97896,1.97896,1.4385,4.95094,431.422,215.388,0,0.804254
19.468,73.9583,4.70277,1.97889,1.97889,1.43835,4.95041,431.35,215.352,-4.77049e-18,0.804153
19.469,73.9605,4.7029,1.97881,1.97881,1.4382,4.94988,431.278,215.316,1.95156e-18,0.804052
19.47,73.9626,4.70304,1.97873,1.97873,1.43805,4.94935,431.205,215.28,1.43115e-17,0.803951
19.471,73.9647,4.70317,1.97865,1.97865,1.4379,4.94882,431.133,215.243,1.12757e-17,0.80385
19.472,73.9668,4.70331,1.97857,1.97857,1.43775,4.94829,431.061,215.207,4.77049e-18,0.803749
19.473,73.969,4.70344,1.97849,1.97849,1.4376,4.94776,430.989,215.171,3.90313e-18,0.803648
19.474,73.9711,4.70357,1.97841,1.97841,1.43745,4.94723,430.917,215.135,6.93889e-18,0.803547
19.475,73.9732,4.70371,1.97833,1.97833,1.4373,4.9467,430.844,215.099,4.31512e-17,0.803446
19.476,73.9753,4.70384,1.97825,1.97825,1.43715,4.94617,430.772,215.063,-2.1684e-18,0.803345
19.477,73.9775,4.70398,1.97817,1.97817,1.437,4.94564,430.7,215.027,-1.14925e-17,0.803243
19.478,73.9796,4.70411,1.97809,1.97809,1.43685,4.94511,430.628,214.992,-4.33681e-17,0.803142
19.479,73.9817,4.70425,1.97801,1.97801,1.4367,4.94459,430.556,214.956,6.28837e-18,0.803041
19.48,73.9839,4.70438,1.97793,1.97793,1.43655,4.94406,430.484,214.92,-1.0842e-18,0.80294
19.481,73.986,4.70452,1.97785,1.97785,1.4364,4.94353,430.412,214.884,3.27429e-17,0.802839
19.482,73.9881,4.70465,1.97777,1.97777,1.43626,4.943,430.34,214.848,8.67362e-19,0.802737
19.483,73.9903,4.70478,1.97769,1.97769,1.43611,4.94247,430.267,214.812,-3.9465e-17,0.802636
19.484,73.9924,4.70492,1.97761,1.97761,1.43596,4.94194,430.195,214.776,1.21431e-17,0.802535
19.485,73.9945,4.70505,1.97753,1.97753,1.43581,4.94142,430.123,214.74,5.63785e-18,0.802434
19.486,73.9967,4.70519,1.97745,1.97745,1.43566,4.94089,430.051,214.704,-4.72712e-17,0.802332
19.487,73.9988,4.70532,1.97737,1.97737,1.43551,4.94036,429.979,214.668,-3.79471e-17,0.802231
19.488,74.0009,4.70546,1.9773,1.9773,1.43536,4.93983,429.907,214.632,-2.51535e-17,0.80213
19.489,74.0031,4.70559,1.97722,1.97722,1.43522,4.9393,429.835,214.596,4.98733e-18,0.802028
19.49,74.0052,4.70573,1.97714,1.97714,1.43507,4.93878,429.763,214.56,3.55618e-17,0.801927
19.491,74.0073,4.70586,1.97706,1.97706,1.43492,4.93825,429.691,214.524,1.43115e-17,0.801825
19.492,74.0095,4.706,1.97698,1.97698,1.43477,4.93772,429.619,214.488,5.63785e-18,0.801724
19.493,74.0116,4.70613,1.9769,1.9769,1.43462,4.93719,429.547,214.452,6.07153e-18,0.801623
19.494,74.0138,4.70627,1.97682,1.97682,1.43448,4.93667,429.475,214.416,1.0842e-18,0.801521
19.495,74.0158,4.7064,1.97674,1.97674,1.43433,4.93614,429.403,214.38,-4.4886e-17,0.80142
19.496,74.0181,4.70654,1.97666,1.97666,1.43418,4.93561,429.331,214.344,4.57533e-17,0.801318
19.497,74.0201,4.70667,1.97658,1.97658,1.43403,4.93509,429.259,214.309,1.06252e-17,0.801216
19.498,74.0224,4.70681,1.9765,1.9765,1.43389,4.93456,429.187,214.273,1.45283e-17,0.801115
19.499,74.0244,4.70693,1.97642,1.97642,1.43374,4.93403,429.115,214.237,3.90313e-18,0.801013
19.5,74.0265,4.70707,1.97634,1.97634,1.43359,4.93351,429.043,214.201,-3.68629e-18,0.800912
19.501,74.0287,4.70721,1.97626,1.97626,1.43345,4.93298,428.971,214.165,1.27936e-17,0.80081
19.502,74.0308,4.70734,1.97618,1.97618,1.4333,4.93246,428.899,214.129,2.64545e-17,0.800708
19.503,74.033,4.70748,1.9761,1.9761,1.43315,4.93193,428.827,214.093,-2.51535e-17,0.800607
19.504,74.0351,4.70761,1.97602,1.97602,1.433,4.9314,428.755,214.057,1.9082e-17,0.800505
19.505,74.0372,4.70775,1.97594,1.97594,1.43286,4.93088,428.683,214.021,2.53703e-17,0.800403
19.506,74.0394,4.70788,1.97586,1.97586,1.43271,4.93035,428.611,213.985,3.68629e-17,0.800302
19.507,74.0415,4.70802,1.97578,1.97578,1.43256,4.92983,428.54,213.95,-1.32273e-17,0.8002
19.508,74.0436,4.70815,1.9757,1.9757,1.43242,4.9293,428.468,213.914,-3.03577e-18,0.800098
19.509,74.0459,4.70829,1.97562,1.97562,1.43227,4.92878,428.396,213.878,-1.51788e-17,0.799996
19.51,74.0479,4.70842,1.97554,1.97554,1.43212,4.92825,428.324,213.842,3.27429e-17,0.799895
19.511,74.05,4.70855,1.97546,1.97546,1.43198,4.92772,428.252,213.806,8.23994e-18,0.799793
19.512,74.0522,4.70869,1.97538,1.97538,1.43183,4.9272,428.18,213.77,1.19262e-17,0.799691
19.513,74.0544,4.70883,1.9753,1.9753,1.43169,4.92667,428.108,213.734,1.23599e-17,0.799589
19.514,74.0565,4.70896,1.97522,1.97522,1.43154,4.92615,428.036,213.699,3.77302e-17,0.799487
19.515,74.0586,4.70909,1.97514,1.97514,1.43139,4.92563,427.965,213.663,-1.47451e-17,0.799385
19.516,74.0608,4.70923,1.97506,1.97506,1.43125,4.9251,427.893,213.627,1.73472e-17,0.799283
19.517,74.0629,4.70936,1.97498,1.97498,1.4311,4.92458,427.821,213.591,-9.75782e-18,0.799181
19.518,74.065,4.7095,1.9749,1.9749,1.43096,4.92405,427.749,213.555,8.67362e-19,0.799079
19.519,74.0672,4.70963,1.97482,1.97482,1.43081,4.92353,427.677,213.52,8.0231e-18,0.798977
19.52,74.0693,4.70977,1.97474,1.97474,1.43067,4.923,427.606,213.484,2.62377e-17,0.798875
19.521,74.0715,4.70991,1.97466,1.97466,1.43052,4.92248,427.534,213.448,-2.29851e-17,0.798773
19.522,74.0736,4.71004,1.97458,1.97458,1.43037,4.92196,427.462,213.412,6.44016e-17,0.798671
19.523,74.0757,4.71017,1.9745,1.9745,1.43023,4.92143,427.39,213.376,9.54098e-18,0.798569
19.524,74.0779,4.71031,1.97442,1.97442,1.43008,4.92091,427.318,213.34,2.08167e-17,0.798467
19.525,74.0801,4.71045,1.97434,1.97434,1.42994,4.92038,427.247,213.305,5.11743e-17,0.798365
19.526,74.0821,4.71058,1.97426,1.97426,1.42979,4.91986,427.175,213.269,4.46691e-17,0.798263
19.527,74.0843,4.71071,1.97418,1.97418,1.42965,4.91934,427.103,213.233,1.34441e-17,0.798161
19.528,74.0864,4.71085,1.9741,1.9741,1.4295,4.91881,427.032,213.197,3.90313e-17,0.798059
19.529,74.0886,4.71098,1.97402,1.97402,1.42936,4.91829,426.96,213.162,2.08167e-17,0.797957
19.53,74.0907,4.71112,1.97394,1.97394,1.42922,4.91777,426.888,213.126,1.9082e-17,0.797855
19.531,74.0929,4.71125,1.97386,1.97386,1.42907,4.91724,426.816,213.09,-2.81893e-18,0.797752
19.532,74.095,4.71139,1.97378,1.97378,1.42893,4.91672,426.745,213.054,2.94903e-17,0.79765
19.533,74.0971,4.71152,1.9737,1.9737,1.42878,4.9162,426.673,213.018,-6.93889e-18,0.797548
19.534,74.0993,4.71166,1.97362,1.97362,1.42864,4.91568,426.601,212.983,-8.67362e-18,0.797446
19.535,74.1014,4.71179,1.97354,1.97354,1.42849,4.91515,426.53,212.947,3.36103e-17,0.797343
19.536,74.1036,4.71193,1.97346,1.97346,1.42835,4.91463,426.458,212.911,3.03577e-17,0.797241
19.537,74.1057,4.71206,1.97338,1.97338,1.42821,4.91411,426.386,212.875,3.29597e-17,0.797139
19.538,74.1078,4.7122,1.9733,1.9733,1.42806,4.91359,426.315,212.84,2.05998e-17,0.797037
19.539,74.11,4.71233,1.97322,1.97322,1.42792,4.91306,426.243,212.804,1.73472e-17,0.796934
19.54,74.1121,4.71247,1.97314,1.97314,1.42777,4.91254,426.172,212.768,1.82146e-17,0.796832
19.541,74.1143,4.7126,1.97306,1.97306,1.42763,4.91202,426.1,212.733,-3.03577e-18,0.79673
19.542,74.1164,4.71273,1.97298,1.97298,1.42749,4.9115,426.028,212.697,1.14925e-17,0.796627
19.543,74.1185,4.71287,1.9729,1.9729,1.42734,4.91098,425.957,212.661,-4.01155e-17,0.796525
19.544,74.1207,4.71301,1.97282,1.97282,1.4272,4.91046,425.885,212.625,3.98986e-17,0.796422
19.545,74.1228,4.71314,1.97274,1.97274,1.42706,4.90993,425.814,212.59,9.97466e-18,0.79632
19.546,74.125,4.71328,1.97266,1.97266,1.42691,4.90941,425.742,212.554,-1.04083e-17,0.796218
19.547,74.1271,4.71341,1.97258,1.97258,1.42677,4.90889,425.67,212.518,2.23346e-17,0.796115
19.548,74.1292,4.71355,1.9725,1.9725,1.42663,4.90837,425.599,212.483,3.92481e-17,0.796013
19.549,74.1314,4.71368,1.97242,1.97242,1.42648,4.90785,425.527,212.447,1.4962e-17,0.79591
19.55,74.1335,4.71382,1.97233,1.97233,1.42634,4.90733,425.456,212.411,2.90566e-17,0.795808
19.551,74.1356,4.71395,1.97225,1.97225,1.4262,4.90681,425.384,212.376,-2.0383e-17,0.795705
19.552,74.1378,4.71408,1.97217,1.97217,1.42606,4.90629,425.313,212.34,-4.33681e-18,0.795603
19.553,74.1399,4.71422,1.97209,1.97209,1.42591,4.90577,425.241,212.304,1.01915e-17,0.7955
19.554,74.1421,4.71435,1.97201,1.97201,1.42577,4.90525,425.17,212.269,4.33681e-18,0.795398
19.555,74.1442,4.71449,1.97193,1.97193,1.42563,4.90473,425.098,212.233,-3.25261e-18,0.795295
19.556,74.1463,4.71462,1.97185,1.97185,1.42549,4.90421,425.027,212.197,2.66714e-17,0.795192
19.557,74.1485,4.71476,1.97177,1.97177,1.42534,4.90369,424.955,212.162,-1.30104e-17,0.79509
19.558,74.1506,4.71489,1.97169,1.97169,1.4252,4.90317,424.884,212.126,-5.44269e-17,0.794987
19.559,74.1528,4.71503,1.97161,1.97161,1.42506,4.90265,424.812,212.09,-3.03577e-18,0.794885
19.56,74.1549,4.71516,1.97153,1.97153,1.42492,4.90213,424.741,212.055,1.69136e-17,0.794782
19.561,74.157,4.7153,1.97145,1.97145,1.42478,4.90161,424.67,212.019,2.5804e-17,0.794679
19.562,74.1592,4.71543,1.97137,1.97137,1.42463,4.90109,424.598,211.983,3.62124e-17,0.794577
19.563,74.1613,4.71557,1.97129,1.97129,1.42449,4.90057,424.527,211.948,3.33934e-17,0.794474
19.564,74.1634,4.7157,1.97121,1.97121,1.42435,4.90005,424.455,211.912,-2.38524e-18,0.794371
19.565,74.1656,4.71584,1.97113,1.97113,1.42421,4.89953,424.384,211.877,-9.97466e-18,0.794268
19.566,74.1677,4.71597,1.97105,1.97105,1.42407,4.89901,424.313,211.841,2.73219e-17,0.794166
19.567,74.1699,4.71611,1.97097,1.97097,1.42393,4.89849,424.241,211.805,-8.67362e-19,0.794063
19.568,74.172,4.71624,1.97089,1.97089,1.42378,4.89797,424.17,211.77,2.66714e-17,0.79396
19.569,74.1741,4.71638,1.97081,1.97081,1.42364,4.89745,424.098,211.734,1.21431e-17,0.793857
19.57,74.1763,4.71651,1.97072,1.97072,1.4235,4.89693,424.027,211.699,2.25514e-17,0.793755
19.571,74.1784,4.71664,1.97064,1.97064,1.42336,4.89642,423.956,211.663,3.96818e-17,0.793652
19.572,74.1805,4.71678,1.97056,1.97056,1.42322,4.8959,423.884,211.627,-5.85469e-18,0.793549
19.573,74.1827,4.71691,1.97048,1.97048,1.42308,4.89538,423.813,211.592,-4.11997e-18,0.793446
19.574,74.1848,4.71705,1.9704,1.9704,1.42294,4.89486,423.742,211.556,1.27936e-17,0.793343
19.575,74.187,4.71718,1.97032,1.97032,1.4228,4.89434,423.67,211.521,1.30104e-17,0.79324
19.576,74.1891,4.71732,1.97024,1.97024,1.42266,4.89383,423.599,211.485,1.9082e-17,0.793138
19.577,74.1912,4.71745,1.97016,1.97016,1.42252,4.89331,423.528,211.449,-1.27936e-17,0.793035
19.578,74.1934,4.71759,1.97008,1.97008,1.42238,4.89279,423.457,211.414,5.76796e-17,0.792932
19.579,74.1955,4.71772,1.97,1.97,1.42224,4.89227,423.385,211.378,0,0.792829
19.58,74.1976,4.71786,1.96992,1.96992,1.4221,4.89175,423.314,211.343,3.62124e-17,0.792726
19.581,74.1998,4.71799,1.96984,1.96984,1.42196,4.89124,423.243,211.307,3.16587e-17,0.792623
19.582,74.2019,4.71812,1.96976,1.96976,1.42182,4.89072,423.172,211.272,8.23994e-18,0.79252
19.583,74.204,4.71826,1.96968,1.96968,1.42168,4.8902,423.1,211.236,1.95156e-17,0.792417
19.584,74.2062,4.71839,1.96959,1.96959,1.42154,4.88969,423.029,211.201,1.60462e-17,0.792314
19.585,74.2083,4.71853,1.96951,1.96951,1.4214,4.88917,422.958,211.165,-1.21431e-17,0.792211
19.586,74.2104,4.71866,1.96943,1.96943,1.42126,4.88865,422.887,211.13,1.0842e-17,0.792108
19.587,74.2126,4.7188,1.96935,1.96935,1.42112,4.88813,422.816,211.094,-1.14925e-17,0.792005
19.588,74.2147,4.71893,1.96927,1.96927,1.42098,4.88762,422.744,211.059,1.12757e-17,0.791902
19.589,74.2168,4.71906,1.96919,1.96919,1.42084,4.8871,422.673,211.023,-2.79724e-17,0.791799
19.59,74.219,4.7192,1.96911,1.96911,1.4207,4.88658,422.602,210.988,-8.67362e-18,0.791696
19.591,74.2212,4.71934,1.96903,1.96903,1.42056,4.88607,422.531,210.952,1.10589e-17,0.791593
19.592,74.2232,4.71947,1.96895,1.96895,1.42042,4.88555,422.46,210.917,4.64039e-17,0.79149
19.593,74.2253,4.7196,1.96887,1.96887,1.42028,4.88504,422.389,210.881,1.60462e-17,0.791387
19.594,74.2275,4.71974,1.96879,1.96879,1.42014,4.88452,422.317,210.846,-2.32019e-17,0.791284
19.595,74.2296,4.71987,1.96871,1.96871,1.42,4.884,422.246,210.81,2.92735e-17,0.791181
19.596,74.2317,4.72001,1.96862,1.96862,1.41986,4.88349,422.175,210.775,-4.2067e-17,0.791077
19.597,74.2339,4.72014,1.96854,1.96854,1.41973,4.88297,422.104,210.739,2.60209e-18,0.790974
19.598,74.236,4.72027,1.96846,1.96846,1.41959,4.88246,422.033,210.704,-2.27682e-17,0.790871
19.599,74.2381,4.72041,1.96838,1.96838,1.41945,4.88194,421.962,210.668,2.9924e-17,0.790768
19.6,74.2403,4.72054,1.9683,1.9683,1.41931,4.88143,421.891,210.633,1.21431e-17,0.790665
19.601,74.2424,4.72068,1.96822,1.96822,1.41917,4.88091,421.82,210.597,-4.33681e-19,0.790562
19.602,74.2445,4.72081,1.96814,1.96814,1.41903,4.8804,421.749,210.562,2.12504e-17,0.790458
19.603,74.2466,4.72094,1.96806,1.96806,1.4189,4.87988,421.678,210.527,-1.47451e-17,0.790355
19.604,74.2488,4.72108,1.96798,1.96798,1.41876,4.87937,421.607,210.491,3.03577e-18,0.790252
19.605,74.2509,4.72121,1.9679,1.9679,1.41862,4.87885,421.536,210.456,-8.67362e-19,0.790149
19.606,74.253,4.72135,1.96781,1.96781,1.41848,4.87834,421.465,210.42,-4.0766e-17,0.790046
19.607,74.2552,4.72148,1.96773,1.96773,1.41834,4.87782,421.394,210.385,8.67362e-18,0.789942
19.608,74.2573,4.72161,1.96765,1.96765,1.41821,4.87731,421.323,210.349,-4.33681e-19,0.789839
19.609,74.2594,4.72175,1.96757,1.96757,1.41807,4.87679,421.252,210.314,-3.81639e-17,0.789736
19.61,74.2615,4.72188,1.96749,1.96749,1.41793,4.87628,421.181,210.279,-1.60462e-17,0.789632
19.611,74.2636,4.72201,1.96741,1.96741,1.41779,4.87576,421.11,210.243,2.40693e-17,0.789529
19.612,74.2658,4.72215,1.96733,1.96733,1.41766,4.87525,421.039,210.208,-3.03577e-18,0.789426
19.613,74.2679,4.72228,1.96725,1.96725,1.41752,4.87474,420.968,210.172,-2.21177e-17,0.789323
19.614,74.27,4.72242,1.96717,1.96717,1.41738,4.87422,420.897,210.137,4.64039e-17,0.789219
19.615,74.2722,4.72256,1.96708,1.96708,1.41724,4.87371,420.826,210.102,-9.97466e-18,0.789116
19.616,74.2742,4.72268,1.967,1.967,1.41711,4.8732,420.755,210.066,-4.33681e-17,0.789013
19.617,74.2764,4.72282,1.96692,1.96692,1.41697,4.87268,420.684,210.031,1.01915e-17,0.788909
19.618,74.2785,4.72295,1.96684,1.96684,1.41683,4.87217,420.613,209.996,-3.46945e-17,0.788806
19.619,74.2807,4.72309,1.96676,1.96676,1.4167,4.87166,420.542,209.96,2.38524e-18,0.788703
19.62,74.2827,4.72322,1.96668,1.96668,1.41656,4.87114,420.471,209.925,1.75641e-17,0.788599
19.621,74.2849,4.72335,1.9666,1.9666,1.41642,4.87063,420.401,209.889,1.30104e-17,0.788496
19.622,74.287,4.72348,1.96652,1.96652,1.41629,4.87012,420.33,209.854,-5.50775e-17,0.788392
19.623,74.2891,4.72362,1.96643,1.96643,1.41615,4.8696,420.259,209.819,1.82146e-17,0.788289
19.624,74.2912,4.72375,1.96635,1.96635,1.41601,4.86909,420.188,209.783,-8.67362e-18,0.788186
19.625,74.2933,4.72389,1.96627,1.96627,1.41588,4.86858,420.117,209.748,1.14925e-17,0.788082
19.626,74.2954,4.72402,1.96619,1.96619,1.41574,4.86807,420.046,209.713,-1.53957e-17,0.787979
19.627,74.2976,4.72415,1.96611,1.96611,1.41561,4.86755,419.976,209.677,-1.88651e-17,0.787875
19.628,74.2997,4.72429,1.96603,1.96603,1.41547,4.86704,419.905,209.642,1.34441e-17,0.787772
19.629,74.3018,4.72442,1.96595,1.96595,1.41533,4.86653,419.834,209.607,2.21177e-17,0.787668
19.63,74.3039,4.72455,1.96586,1.96586,1.4152,4.86602,419.763,209.571,5.85469e-18,0.787565
19.631,74.306,4.72468,1.96578,1.96578,1.41506,4.86551,419.692,209.536,1.10589e-17,0.787461
19.632,74.3081,4.72482,1.9657,1.9657,1.41493,4.86499,419.622,209.501,-8.45678e-18,0.787358
19.633,74.3103,4.72495,1.96562,1.96562,1.41479,4.86448,419.551,209.466,4.33681e-19,0.787254
19.634,74.3123,4.72508,1.96554,1.96554,1.41466,4.86397,419.48,209.43,-8.45678e-18,0.787151
19.635,74.3145,4.72522,1.96546,1.96546,1.41452,4.86346,419.41,209.395,4.33681e-17,0.787047
19.636,74.3166,4.72535,1.96538,1.96538,1.41439,4.86295,419.339,209.36,4.2067e-17,0.786944
19.637,74.3187,4.72548,1.96529,1.96529,1.41425,4.86244,419.268,209.324,5.09575e-17,0.78684
19.638,74.3208,4.72562,1.96521,1.96521,1.41412,4.86192,419.197,209.289,3.25261e-18,0.786737
19.639,74.3229,4.72575,1.96513,1.96513,1.41398,4.86141,419.127,209.254,-1.82146e-17,0.786633
19.64,74.325,4.72588,1.96505,1.96505,1.41385,4.8609,419.056,209.219,-4.4886e-17,0.78653
19.641,74.3271,4.72601,1.96497,1.96497,1.41371,4.86039,418.985,209.183,3.27429e-17,0.786426
19.642,74.3292,4.72615,1.96489,1.96489,1.41358,4.85988,418.915,209.148,6.50521e-18,0.786323
19.643,74.3313,4.72628,1.96481,1.96481,1.41344,4.85937,418.844,209.113,1.66967e-17,0.786219
19.644,74.3335,4.72641,1.96472,1.96472,1.41331,4.85886,418.773,209.078,4.18502e-17,0.786115
19.645,74.3356,4.72655,1.96464,1.96464,1.41317,4.85835,418.703,209.042,-1.51788e-17,0.786012
19.646,74.3377,4.72668,1.96456,1.96456,1.41304,4.85784,418.632,209.007,5.1608e-17,0.785908
19.647,74.3398,4.72681,1.96448,1.96448,1.4129,4.85733,418.562,208.972,1.06252e-17,0.785805
19.648,74.3419,4.72694,1.9644,1.9644,1.41277,4.85682,418.491,208.937,5.00901e-17,0.785701
19.649,74.344,4.72708,1.96432,1.96432,1.41264,4.85631,418.42,208.902,3.64292e-17,0.785597
19.65,74.3461,4.72721,1.96423,1.96423,1.4125,4.8558,418.35,208.866,-4.98733e-18,0.785494
19.651,74.3482,4.72734,1.96415,1.96415,1.41237,4.85529,418.279,208.831,9.1073e-18,0.78539
19.652,74.3503,4.72747,1.96407,1.96407,1.41223,4.85478,418.209,208.796,-8.45678e-18,0.785287
19.653,74.3524,4.7276,1.96399,1.96399,1.4121,4.85427,418.138,208.761,-1.43115e-17,0.785183
19.654,74.3545,4.72774,1.96391,1.96391,1.41197,4.85376,418.068,208.726,8.67362e-19,0.785079
19.655,74.3566,4.72787,1.96383,1.96383,1.41183,4.85325,417.997,208.69,1.51788e-17,0.784976
19.656,74.3587,4.728,1.96374,1.96374,1.4117,4.85274,417.927,208.655,5.81132e-17,0.784872
19.657,74.3608,4.72813,1.96366,1.96366,1.41157,4.85223,417.856,208.62,-1.47451e-17,0.784768
19.658,74.3629,4.72827,1.96358,1.96358,1.41143,4.85172,417.786,208.585,1.73472e-18,0.784665
19.659,74.365,4.7284,1.9635,1.9635,1.4113,4.85122,417.715,208.55,-1.27936e-17,0.784561
19.66,74.3671,4.72853,1.96342,1.96342,1.41117,4.85071,417.645,208.515,2.5804e-17,0.784457
19.661,74.3692,4.72866,1.96334,1.96334,1.41104,4.8502,417.574,208.479,-1.51788e-17,0.784354
19.662,74.3713,4.72879,1.96325,1.96325,1.4109,4.84969,417.504,208.444,2.51535e-17,0.78425
19.663,74.3734,4.72893,1.96317,1.96317,1.41077,4.84918,417.433,208.409,3.16587e-17,0.784146
19.664,74.3756,4.72907,1.96309,1.96309,1.41064,4.84867,417.363,208.374,-5.85469e-18,0.784042
19.665,74.3775,4.72919,1.96301,1.96301,1.4105,4.84816,417.292,208.339,1.95156e-17,0.783939
19.666,74.3796,4.72932,1.96293,1.96293,1.41037,4.84766,417.222,208.304,-3.77302e-17,0.783835
19.667,74.3817,4.72945,1.96285,1.96285,1.41024,4.84715,417.152,208.269,2.64545e-17,0.783731
19.668,74.3838,4.72958,1.96276,1.96276,1.41011,4.84664,417.081,208.234,1.10589e-17,0.783627
19.669,74.3859,4.72972,1.96268,1.96268,1.40997,4.84613,417.011,208.198,-1.9082e-17,0.783524
19.67,74.388,4.72985,1.9626,1.9626,1.40984,4.84562,416.94,208.163,1.25767e-17,0.78342
19.671,74.3901,4.72998,1.96252,1.96252,1.40971,4.84512,416.87,208.128,-1.56125e-17,0.783316
19.672,74.3922,4.73011,1.96244,1.96244,1.40958,4.84461,416.8,208.093,-3.90313e-18,0.783213
19.673,74.3943,4.73024,1.96235,1.96235,1.40945,4.8441,416.729,208.058,-1.95156e-17,0.783109
19.674,74.3963,4.73037,1.96227,1.96227,1.40932,4.8436,416.659,208.023,6.04985e-17,0.783005
19.675,74.3984,4.7305,1.96219,1.96219,1.40918,4.84309,416.589,207.988,3.05745e-17,0.782901
19.676,74.4005,4.73064,1.96211,1.96211,1.40905,4.84258,416.518,207.953,2.60209e-18,0.782797
19.677,74.4026,4.73077,1.96203,1.96203,1.40892,4.84207,416.448,207.918,-9.1073e-18,0.782694
19.678,74.4047,4.7309,1.96194,1.96194,1.40879,4.84157,416.378,207.883,7.15573e-18,0.78259
19.679,74.4068,4.73103,1.96186,1.96186,1.40866,4.84106,416.308,207.848,-8.0231e-18,0.782486
19.68,74.4088,4.73116,1.96178,1.96178,1.40853,4.84055,416.237,207.813,-1.45283e-17,0.782382
19.681,74.4109,4.73129,1.9617,1.9617,1.4084,4.84005,416.167,207.778,1.9082e-17,0.782279
19.682,74.413,4.73142,1.96162,1.96162,1.40826,4.83954,416.097,207.742,3.46945e-18,0.782175
19.683,74.4151,4.73155,1.96153,1.96153,1.40813,4.83904,416.027,207.707,1.84314e-17,0.782071
19.684,74.4172,4.73168,1.96145,1.96145,1.408,4.83853,415.956,207.672,-2.60209e-18,0.781967
19.685,74.4192,4.73181,1.96137,1.96137,1.40787,4.83802,415.886,207.637,5.18249e-17,0.781863
19.686,74.4213,4.73195,1.96129,1.96129,1.40774,4.83752,415.816,207.602,2.55872e-17,0.781759
19.687,74.4234,4.73208,1.96121,1.96121,1.40761,4.83701,415.746,207.567,-3.16587e-17,0.781656
19.688,74.4255,4.73221,1.96112,1.96112,1.40748,4.83651,415.675,207.532,-1.82146e-17,0.781552
19.689,74.4275,4.73234,1.96104,1.96104,1.40735,4.836,415.605,207.497,-2.21177e-17,0.781448
19.69,74.4296,4.73247,1.96096,1.96096,1.40722,4.83549,415.535,207.462,1.86483e-17,0.781344
19.691,74.4317,4.7326,1.96088,1.96088,1.40709,4.83499,415.465,207.427,4.18502e-17,0.78124
19.692,74.4338,4.73273,1.96079,1.96079,1.40696,4.83448,415.395,207.392,-1.47451e-17,0.781137
19.693,74.4358,4.73286,1.96071,1.96071,1.40683,4.83398,415.325,207.357,-4.09828e-17,0.781033
19.694,74.4379,4.73299,1.96063,1.96063,1.4067,4.83347,415.255,207.322,-9.75782e-18,0.780929
19.695,74.44,4.73312,1.96055,1.96055,1.40657,4.83297,415.184,207.287,-8.10983e-17,0.780825
19.696,74.442,4.73325,1.96047,1.96047,1.40644,4.83246,415.114,207.252,-1.34441e-17,0.780721
19.697,74.4442,4.73339,1.96038,1.96038,1.40631,4.83196,415.044,207.217,4.77049e-18,0.780617
19.698,74.4461,4.73351,1.9603,1.9603,1.40618,4.83145,414.974,207.183,3.33934e-17,0.780513
19.699,74.4483,4.73364,1.96022,1.96022,1.40605,4.83095,414.904,207.148,3.18755e-17,0.78041
19.7,74.4503,4.73377,1.96014,1.96014,1.40592,4.83045,414.834,207.113,4.77049e-18,0.780306
19.701,74.4524,4.7339,1.96006,1.96006,1.40579,4.82994,414.764,207.078,1.17094e-17,0.780202
19.702,74.4544,4.73403,1.95997,1.95997,1.40566,4.82944,414.694,207.043,2.62377e-17,0.780098
19.703,74.4565,4.73416,1.95989,1.95989,1.40553,4.82893,414.624,207.008,2.81893e-17,0.779994
19.704,74.4585,4.73429,1.95981,1.95981,1.4054,4.82843,414.554,206.973,-1.73472e-17,0.77989
19.705,74.4606,4.73442,1.95973,1.95973,1.40528,4.82793,414.484,206.938,3.20924e-17,0.779786
19.706,74.4627,4.73455,1.95964,1.95964,1.40515,4.82742,414.414,206.903,-2.73219e-17,0.779683
19.707,74.4647,4.73468,1.95956,1.95956,1.40502,4.82692,414.344,206.868,-3.49113e-17,0.779579
19.708,74.4668,4.73481,1.95948,1.95948,1.40489,4.82641,414.274,206.833,6.50521e-18,0.779475
19.709,74.4688,4.73494,1.9594,1.9594,1.40476,4.82591,414.204,206.798,6.07153e-17,0.779371
19.71,74.4709,4.73507,1.95931,1.95931,1.40463,4.82541,414.134,206.763,1.82146e-17,0.779267
19.711,74.4729,4.73519,1.95923,1.95923,1.4045,4.8249,414.064,206.729,-1.60462e-17,0.779163
19.712,74.475,4.73533,1.95915,1.95915,1.40438,4.8244,413.994,206.694,-1.60462e-17,0.779059
19.713,74.477,4.73545,1.95907,1.95907,1.40425,4.8239,413.924,206.659,-1.25767e-17,0.778955
19.714,74.4791,4.73558,1.95898,1.95898,1.40412,4.8234,413.854,206.624,-1.95156e-18,0.778852
19.715,74.4811,4.73571,1.9589,1.9589,1.40399,4.82289,413.785,206.589,-1.47451e-17,0.778748
19.716,74.4832,4.73584,1.95882,1.95882,1.40386,4.82239,413.715,206.554,6.72205e-18,0.778644
19.717,74.4852,4.73597,1.95874,1.95874,1.40374,4.82189,413.645,206.519,1.51788e-17,0.77854
19.718,74.4873,4.7361,1.95865,1.95865,1.40361,4.82139,413.575,206.484,1.53957e-17,0.778436
19.719,74.4893,4.73623,1.95857,1.95857,1.40348,4.82088,413.505,206.45,-1.51788e-18,0.778332
19.72,74.4914,4.73636,1.95849,1.95849,1.40335,4.82038,413.435,206.415,-2.40693e-17,0.778228
19.721,74.4934,4.73648,1.95841,1.95841,1.40323,4.81988,413.365,206.38,4.77049e-18,0.778124
19.722,74.4955,4.73661,1.95832,1.95832,1.4031,4.81938,413.296,206.345,1.77809e-17,0.77802
19.723,74.4975,4.73674,1.95824,1.95824,1.40297,4.81887,413.226,206.31,-9.32414e-18,0.777917
19.724,74.4996,4.73687,1.95816,1.95816,1.40284,4.81837,413.156,206.275,2.08167e-17,0.777813
19.725,74.5015,4.737,1.95808,1.95808,1.40272,4.81787,413.086,206.241,-3.90313e-18,0.777709
19.726,74.5036,4.73713,1.95799,1.95799,1.40259,4.81737,413.016,206.206,3.03577e-18,0.777605
19.727,74.5057,4.73726,1.95791,1.95791,1.40246,4.81687,412.947,206.171,1.14925e-17,0.777501
19.728,74.5079,4.7374,1.95783,1.95783,1.40234,4.81637,412.877,206.136,1.64799e-17,0.777397
19.729,74.5097,4.73751,1.95775,1.95775,1.40221,4.81587,412.807,206.101,2.1684e-19,0.777293
19.73,74.5118,4.73764,1.95766,1.95766,1.40208,4.81536,412.737,206.067,-3.03577e-18,0.777189
19.731,74.5138,4.73777,1.95758,1.95758,1.40196,4.81486,412.668,206.032,-1.34441e-17,0.777085
19.732,74.5158,4.7379,1.9575,1.9575,1.40183,4.81436,412.598,205.997,3.01408e-17,0.776982
19.733,74.5179,4.73802,1.95742,1.95742,1.4017,4.81386,412.528,205.962,-9.97466e-18,0.776878
19.734,74.5199,4.73815,1.95733,1.95733,1.40158,4.81336,412.459,205.928,-1.88651e-17,0.776774
19.735,74.5219,4.73828,1.95725,1.95725,1.40145,4.81286,412.389,205.893,-2.51535e-17,0.77667
19.736,74.5241,4.73841,1.95717,1.95717,1.40132,4.81236,412.319,205.858,1.0842e-17,0.776566
19.737,74.5259,4.73853,1.95708,1.95708,1.4012,4.81186,412.25,205.823,2.12504e-17,0.776462
19.738,74.528,4.73866,1.957,1.957,1.40107,4.81136,412.18,205.789,3.96818e-17,0.776358
19.739,74.5302,4.7388,1.95692,1.95692,1.40095,4.81086,412.11,205.754,3.9465e-17,0.776254
19.74,74.532,4.73891,1.95684,1.95684,1.40082,4.81036,412.041,205.719,-2.29851e-17,0.77615
19.741,74.5342,4.73905,1.95675,1.95675,1.4007,4.80986,411.971,205.684,1.30104e-18,0.776047
19.742,74.5362,4.73918,1.95667,1.95667,1.40057,4.80936,411.901,205.65,8.00141e-17,0.775943
19.743,74.5381,4.7393,1.95659,1.95659,1.40044,4.80886,411.832,205.615,-8.23994e-18,0.775839
19.744,74.5402,4.73943,1.95651,1.95651,1.40032,4.80836,411.762,205.58,1.01915e-17,0.775735
19.745,74.5423,4.73956,1.95642,1.95642,1.40019,4.80786,411.693,205.546,8.89046e-18,0.775631
19.746,74.5443,4.73968,1.95634,1.95634,1.40007,4.80736,411.623,205.511,5.63785e-18,0.775527
19.747,74.5462,4.73981,1.95626,1.95626,1.39994,4.80686,411.554,205.476,8.67362e-18,0.775423
19.748,74.5483,4.73994,1.95617,1.95617,1.39982,4.80636,411.484,205.441,2.1684e-18,0.775319
19.749,74.5503,4.74007,1.95609,1.95609,1.39969,4.80586,411.415,205.407,2.25514e-17,0.775216
19.75,74.5523,4.74019,1.95601,1.95601,1.39957,4.80537,411.345,205.372,1.69136e-17,0.775112
19.751,74.5543,4.74031,1.95593,1.95593,1.39944,4.80487,411.276,205.337,3.96818e-17,0.775008
19.752,74.5562,4.74043,1.95584,1.95584,1.39932,4.80437,411.206,205.303,1.92988e-17,0.774904
19.753,74.5584,4.74057,1.95576,1.95576,1.3992,4.80387,411.137,205.268,-1.0842e-18,0.7748
19.754,74.5604,4.7407,1.95568,1.95568,1.39907,4.80337,411.067,205.233,-1.6263e-17,0.774696
19.755,74.5624,4.74082,1.95559,1.95559,1.39895,4.80287,410.998,205.199,1.99493e-17,0.774592
19.756,74.5643,4.74094,1.95551,1.95551,1.39882,4.80237,410.928,205.164,1.06252e-17,0.774489
19.757,74.5665,4.74108,1.95543,1.95543,1.3987,4.80188,410.859,205.13,8.67362e-19,0.774385
19.758,74.5683,4.7412,1.95534,1.95534,1.39857,4.80138,410.789,205.095,1.01915e-17,0.774281
19.759,74.5704,4.74133,1.95526,1.95526,1.39845,4.80088,410.72,205.06,-1.56125e-17,0.774177
19.76,74.5723,4.74145,1.95518,1.95518,1.39833,4.80038,410.651,205.026,1.38778e-17,0.774073
19.761,74.5744,4.74158,1.9551,1.9551,1.3982,4.79988,410.581,204.991,-7.80626e-18,0.773969
19.762,74.5763,4.7417,1.95501,1.95501,1.39808,4.79939,410.512,204.956,3.90313e-17,0.773865
19.763,74.5783,4.74183,1.95493,1.95493,1.39796,4.79889,410.442,204.922,-2.62377e-17,0.773762
19.764,74.5805,4.74196,1.95485,1.95485,1.39783,4.79839,410.373,204.887,-5.20417e-18,0.773658
19.765,74.5823,4.74208,1.95476,1.95476,1.39771,4.79789,410.304,204.853,-1.60462e-17,0.773554
19.766,74.5843,4.7422,1.95468,1.95468,1.39759,4.7974,410.234,204.818,-1.51788e-17,0.77345
19.767,74.5864,4.74233,1.9546,1.9546,1.39746,4.7969,410.165,204.783,2.60209e-18,0.773346
19.768,74.5884,4.74246,1.95451,1.95451,1.39734,4.7964,410.096,204.749,6.72205e-18,0.773242
19.769,74.5904,4.74259,1.95443,1.95443,1.39722,4.79591,410.026,204.714,3.62124e-17,0.773139
19.77,74.5923,4.74271,1.95435,1.95435,1.39709,4.79541,409.957,204.68,3.55618e-17,0.773035
19.771,74.5943,4.74283,1.95426,1.95426,1.39697,4.79491,409.888,204.645,1.01915e-17,0.772931
19.772,74.5962,4.74295,1.95418,1.95418,1.39685,4.79442,409.819,204.611,8.67362e-18,0.772827
19.773,74.5983,4.74308,1.9541,1.9541,1.39672,4.79392,409.749,204.576,2.55872e-17,0.772723
19.774,74.6,4.74319,1.95401,1.95401,1.3966,4.79342,409.68,204.542,3.72966e-17,0.77262
19.775,74.6023,4.74333,1.95393,1.95393,1.39648,4.79293,409.611,204.507,-4.11997e-18,0.772516
19.776,74.6041,4.74345,1.95385,1.95385,1.39636,4.79243,409.542,204.472,2.81893e-17,0.772412
19.777,74.6061,4.74358,1.95377,1.95377,1.39623,4.79193,409.472,204.438,-4.27176e-17,0.772308
19.778,74.6082,4.7437,1.95368,1.95368,1.39611,4.79144,409.403,204.403,3.33934e-17,0.772204
19.779,74.6103,4.74383,1.9536,1.9536,1.39599,4.79094,409.334,204.369,1.17094e-17,0.772101
19.78,74.612,4.74394,1.95352,1.95352,1.39587,4.79045,409.265,204.334,-9.1073e-18,0.771997
19.781,74.6142,4.74408,1.95343,1.95343,1.39575,4.78995,409.196,204.3,1.10589e-17,0.771893
19.782,74.6161,4.7442,1.95335,1.95335,1.39562,4.78946,409.127,204.265,2.34188e-17,0.771789
19.783,74.618,4.74432,1.95327,1.95327,1.3955,4.78896,409.057,204.231,-3.5345e-17,0.771686
19.784,74.6199,4.74444,1.95318,1.95318,1.39538,4.78846,408.988,204.196,3.29597e-17,0.771582
19.785,74.622,4.74458,1.9531,1.9531,1.39526,4.78797,408.919,204.162,-2.38524e-18,0.771478
19.786,74.6241,4.7447,1.95302,1.95302,1.39514,4.78747,408.85,204.128,7.1991e-17,0.771374
19.787,74.626,4.74482,1.95293,1.95293,1.39502,4.78698,408.781,204.093,6.72205e-17,0.771271
19.788,74.6278,4.74494,1.95285,1.95285,1.3949,4.78648,408.712,204.059,3.25261e-17,0.771167
19.789,74.6299,4.74507,1.95277,1.95277,1.39477,4.78599,408.643,204.024,6.07153e-18,0.771063
19.79,74.6319,4.7452,1.95268,1.95268,1.39465,4.7855,408.574,203.99,2.47198e-17,0.770959
19.791,74.6338,4.74532,1.9526,1.9526,1.39453,4.785,408.505,203.955,-2.1684e-18,0.770856
19.792,74.6358,4.74544,1.95252,1.95252,1.39441,4.78451,408.436,203.921,6.50521e-18,0.770752
19.793,74.6378,4.74557,1.95243,1.95243,1.39429,4.78401,408.367,203.886,1.53957e-17,0.770648
19.794,74.6397,4.74569,1.95235,1.95235,1.39417,4.78352,408.298,203.852,3.90313e-18,0.770545
19.795,74.6417,4.74581,1.95226,1.95226,1.39405,4.78302,408.229,203.817,-1.82146e-17,0.770441
19.796,74.6435,4.74593,1.95218,1.95218,1.39393,4.78253,408.16,203.783,-1.25767e-17,0.770337
19.797,74.6456,4.74606,1.9521,1.9521,1.39381,4.78204,408.091,203.749,-2.64545e-17,0.770234
19.798,74.6475,4.74617,1.95201,1.95201,1.39369,4.78154,408.022,203.714,8.45678e-18,0.77013
19.799,74.6494,4.7463,1.95193,1.95193,1.39357,4.78105,407.953,203.68,-1.04083e-17,0.770026
19.8,74.6514,4.74642,1.95185,1.95185,1.39345,4.78056,407.884,203.645,-1.9082e-17,0.769923
19.801,74.6534,4.74654,1.95176,1.95176,1.39333,4.78006,407.815,203.611,8.67362e-18,0.769819
19.802,74.6553,4.74667,1.95168,1.95168,1.39321,4.77957,407.746,203.577,1.19262e-17,0.769715
19.803,74.6572,4.74679,1.9516,1.9516,1.39309,4.77907,407.677,203.542,1.79978e-17,0.769612
19.804,74.659,4.7469,1.95151,1.95151,1.39297,4.77858,407.608,203.508,-3.46945e-18,0.769508
19.805,74.6612,4.74704,1.95143,1.95143,1.39285,4.77809,407.539,203.474,1.25767e-17,0.769404
19.806,74.6631,4.74716,1.95135,1.95135,1.39273,4.7776,407.47,203.439,8.23994e-18,0.769301
19.807,74.665,4.74728,1.95126,1.95126,1.39261,4.7771,407.401,203.405,6.39679e-17,0.769197
19.808,74.6669,4.7474,1.95118,1.95118,1.39249,4.77661,407.333,203.371,5.37764e-17,0.769093
19.809,74.6689,4.74752,1.95109,1.95109,1.39237,4.77612,407.264,203.336,-2.08167e-17,0.76899
19.81,74.6707,4.74763,1.95101,1.95101,1.39225,4.77563,407.195,203.302,-2.42861e-17,0.768886
19.811,74.6727,4.74776,1.95093,1.95093,1.39213,4.77513,407.126,203.268,3.40439e-17,0.768783
19.812,74.6746,4.74788,1.95084,1.95084,1.39201,4.77464,407.057,203.233,6.28837e-18,0.768679
19.813,74.6766,4.748,1.95076,1.95076,1.39189,4.77415,406.988,203.199,-1.0842e-17,0.768576
19.814,74.6785,4.74812,1.95068,1.95068,1.39177,4.77366,406.92,203.165,2.40693e-17,0.768472
19.815,74.6804,4.74825,1.95059,1.95059,1.39166,4.77316,406.851,203.13,3.85976e-17,0.768368
19.816,74.6823,4.74837,1.95051,1.95051,1.39154,4.77267,406.782,203.096,-3.27429e-17,0.768265
19.817,74.6842,4.74848,1.95043,1.95043,1.39142,4.77218,406.713,203.062,-3.18755e-17,0.768161
19.818,74.6862,4.74861,1.95034,1.95034,1.3913,4.77169,406.645,203.027,-1.17094e-17,0.768058
19.819,74.6881,4.74873,1.95026,1.95026,1.39118,4.7712,406.576,202.993,4.59702e-17,0.767954
19.82,74.6901,4.74886,1.95017,1.95017,1.39106,4.77071,406.507,202.959,-2.1684e-18,0.767851
19.821,74.692,4.74897,1.95009,1.95009,1.39094,4.77021,406.439,202.925,-2.86229e-17,0.767747
19.822,74.6939,4.7491,1.95001,1.95001,1.39083,4.76972,406.37,202.89,1.23599e-17,0.767644
19.823,74.6957,4.74921,1.94992,1.94992,1.39071,4.76923,406.301,202.856,3.46945e-18,0.76754
19.824,74.6977,4.74933,1.94984,1.94984,1.39059,4.76874,406.232,202.822,-2.86229e-17,0.767437
19.825,74.6996,4.74945,1.94975,1.94975,1.39047,4.76825,406.164,202.788,-7.37257e-18,0.767333
19.826,74.7015,4.74957,1.94967,1.94967,1.39035,4.76776,406.095,202.753,2.49366e-17,0.76723
19.827,74.7034,4.74969,1.94959,1.94959,1.39024,4.76727,406.027,202.719,2.08167e-17,0.767126
19.828,74.7054,4.74981,1.9495,1.9495,1.39012,4.76678,405.958,202.685,-4.55365e-18,0.767023
19.829,74.7073,4.74994,1.94942,1.94942,1.39,4.76629,405.889,202.651,-3.72966e-17,0.766919
19.83,74.7092,4.75006,1.94934,1.94934,1.38988,4.7658,405.821,202.616,-3.90313e-18,0.766816
19.831,74.7108,4.75016,1.94925,1.94925,1.38977,4.76531,405.752,202.582,-2.90566e-17,0.766712
19.832,74.7129,4.75029,1.94917,1.94917,1.38965,4.76482,405.684,202.548,-2.32019e-17,0.766609
19.833,74.7147,4.7504,1.94908,1.94908,1.38953,4.76433,405.615,202.514,-1.06252e-17,0.766506
19.834,74.7167,4.75052,1.949,1.949,1.38942,4.76384,405.546,202.48,-7.15573e-18,0.766402
19.835,74.7186,4.75065,1.94892,1.94892,1.3893,4.76335,405.478,202.445,2.86229e-17,0.766299
19.836,74.7205,4.75076,1.94883,1.94883,1.38918,4.76286,405.409,202.411,2.92735e-17,0.766195
19.837,74.7223,4.75088,1.94875,1.94875,1.38907,4.76237,405.341,202.377,-1.77809e-17,0.766092
19.838,74.7242,4.751,1.94866,1.94866,1.38895,4.76188,405.272,202.343,-2.01662e-17,0.765989
19.839,74.7261,4.75112,1.94858,1.94858,1.38883,4.76139,405.204,202.309,-2.1684e-17,0.765885
19.84,74.728,4.75124,1.9485,1.9485,1.38872,4.7609,405.135,202.274,1.69136e-17,0.765782
19.841,74.7299,4.75136,1.94841,1.94841,1.3886,4.76041,405.067,202.24,-1.88651e-17,0.765679
19.842,74.7318,4.75148,1.94833,1.94833,1.38848,4.75992,404.998,202.206,8.89046e-18,0.765575
19.843,74.7337,4.75159,1.94824,1.94824,1.38837,4.75943,404.93,202.172,2.60209e-17,0.765472
19.844,74.7356,4.75171,1.94816,1.94816,1.38825,4.75894,404.862,202.138,2.21177e-17,0.765369
19.845,74.7375,4.75183,1.94808,1.94808,1.38813,4.75846,404.793,202.104,6.50521e-18,0.765265
19.846,74.7392,4.75194,1.94799,1.94799,1.38802,4.75797,404.725,202.07,-2.81893e-18,0.765162
19.847,74.7413,4.75207,1.94791,1.94791,1.3879,4.75748,404.656,202.035,2.55872e-17,0.765059
19.848,74.7431,4.75219,1.94782,1.94782,1.38779,4.75699,404.588,202.001,-8.67362e-19,0.764956
19.849,74.745,4.7523,1.94774,1.94774,1.38767,4.7565,404.52,201.967,-2.4503e-17,0.764852
19.85,74.7467,4.75241,1.94765,1.94765,1.38756,4.75601,404.451,201.933,-5.20417e-18,0.764749
19.851,74.7488,4.75255,1.94757,1.94757,1.38744,4.75553,404.383,201.899,1.10589e-17,0.764646
19.852,74.7506,4.75266,1.94749,1.94749,1.38733,4.75504,404.314,201.865,2.94903e-17,0.764543
19.853,74.7525,4.75277,1.9474,1.9474,1.38721,4.75455,404.246,201.831,5.39933e-17,0.764439
19.854,74.7543,4.75289,1.94732,1.94732,1.38709,4.75406,404.178,201.797,3.44776e-17,0.764336
19.855,74.7562,4.75301,1.94723,1.94723,1.38698,4.75357,404.11,201.763,1.51788e-17,0.764233
19.856,74.7581,4.75313,1.94715,1.94715,1.38686,4.75309,404.041,201.729,-1.75641e-17,0.76413
19.857,74.7599,4.75324,1.94706,1.94706,1.38675,4.7526,403.973,201.695,1.23599e-17,0.764027
19.858,74.7617,4.75335,1.94698,1.94698,1.38663,4.75211,403.905,201.661,2.68882e-17,0.763924
19.859,74.7638,4.75348,1.9469,1.9469,1.38652,4.75162,403.836,201.627,3.25261e-17,0.76382
19.86,74.7654,4.75359,1.94681,1.94681,1.38641,4.75114,403.768,201.592,1.6263e-17,0.763717
19.861,74.7674,4.75372,1.94673,1.94673,1.38629,4.75065,403.7,201.558,-1.99493e-17,0.763614
19.862,74.7692,4.75383,1.94664,1.94664,1.38618,4.75016,403.632,201.524,1.0842e-18,0.763511
19.863,74.771,4.75394,1.94656,1.94656,1.38606,4.74968,403.564,201.49,-1.43115e-17,0.763408
19.864,74.773,4.75406,1.94647,1.94647,1.38595,4.74919,403.495,201.456,-7.58942e-18,0.763305
19.865,74.7747,4.75417,1.94639,1.94639,1.38583,4.7487,403.427,201.422,3.46945e-18,0.763202
19.866,74.7767,4.7543,1.94631,1.94631,1.38572,4.74822,403.359,201.388,5.05238e-17,0.763099
19.867,74.7783,4.7544,1.94622,1.94622,1.38561,4.74773,403.291,201.354,9.54098e-18,0.762996
19.868,74.7804,4.75453,1.94614,1.94614,1.38549,4.74724,403.223,201.32,2.88398e-17,0.762893
19.869,74.782,4.75463,1.94605,1.94605,1.38538,4.74676,403.155,201.286,2.5804e-17,0.76279
19.87,74.7839,4.75475,1.94597,1.94597,1.38526,4.74627,403.086,201.252,-8.23994e-18,0.762686
19.871,74.7859,4.75488,1.94588,1.94588,1.38515,4.74579,403.018,201.218,1.88651e-17,0.762583
19.872,74.7877,4.75499,1.9458,1.9458,1.38504,4.7453,402.95,201.184,1.32273e-17,0.76248
19.873,74.7895,4.7551,1.94572,1.94572,1.38492,4.74481,402.882,201.15,1.21431e-17,0.762378
19.874,74.7914,4.75522,1.94563,1.94563,1.38481,4.74433,402.814,201.116,-4.33681e-19,0.762275
19.875,74.7931,4.75533,1.94555,1.94555,1.3847,4.74384,402.746,201.083,-5.68122e-17,0.762172
19.876,74.7951,4.75545,1.94546,1.94546,1.38458,4.74336,402.678,201.049,1.04083e-17,0.762069
19.877,74.7969,4.75556,1.94538,1.94538,1.38447,4.74287,402.61,201.015,2.66714e-17,0.761966
19.878,74.7987,4.75568,1.94529,1.94529,1.38436,4.74239,402.542,200.981,1.73472e-18,0.761863
19.879,74.8004,4.75579,1.94521,1.94521,1.38424,4.7419,402.474,200.947,3.25261e-18,0.76176
19.88,74.8024,4.75591,1.94512,1.94512,1.38413,4.74142,402.406,200.913,5.05238e-17,0.761657
19.881,74.804,4.75601,1.94504,1.94504,1.38402,4.74093,402.338,200.879,1.40946e-17,0.761554
19.882,74.806,4.75614,1.94495,1.94495,1.38391,4.74045,402.27,200.845,4.77049e-18,0.761451
19.883,74.8077,4.75625,1.94487,1.94487,1.38379,4.73996,402.202,200.811,-2.55872e-17,0.761348
19.884,74.8096,4.75637,1.94479,1.94479,1.38368,4.73948,402.134,200.777,3.96818e-17,0.761246
19.885,74.8113,4.75647,1.9447,1.9447,1.38357,4.73899,402.066,200.743,-1.06252e-17,0.761143
19.886,74.8132,4.75659,1.94462,1.94462,1.38346,4.73851,401.998,200.709,-1.45283e-17,0.76104
19.887,74.8151,4.75671,1.94453,1.94453,1.38334,4.73802,401.93,200.676,-7.80626e-18,0.760937
19.888,74.8167,4.75681,1.94445,1.94445,1.38323,4.73754,401.862,200.642,1.45283e-17,0.760834
19.889,74.8187,4.75694,1.94436,1.94436,1.38312,4.73706,401.794,200.608,2.12504e-17,0.760731
19.89,74.8205,4.75705,1.94428,1.94428,1.38301,4.73657,401.726,200.574,1.25767e-17,0.760629
19.891,74.8221,4.75715,1.94419,1.94419,1.3829,4.73609,401.659,200.54,-1.77809e-17,0.760526
19.892,74.8242,4.75728,1.94411,1.94411,1.38279,4.7356,401.591,200.506,-1.9082e-17,0.760423
19.893,74.8258,4.75738,1.94402,1.94402,1.38267,4.73512,401.523,200.472,-7.58942e-18,0.760321
19.894,74.8276,4.75749,1.94394,1.94394,1.38256,4.73464,401.455,200.439,-6.245e-17,0.760218
19.895,74.8296,4.75762,1.94385,1.94385,1.38245,4.73415,401.387,200.405,-1.77809e-17,0.760115
19.896,74.8313,4.75772,1.94377,1.94377,1.38234,4.73367,401.319,200.371,-3.38271e-17,0.760012
19.897,74.833,4.75783,1.94368,1.94368,1.38223,4.73319,401.252,200.337,2.42861e-17,0.75991
19.898,74.8348,4.75795,1.9436,1.9436,1.38212,4.7327,401.184,200.303,1.25767e-17,0.759807
19.899,74.8367,4.75807,1.94351,1.94351,1.38201,4.73222,401.116,200.269,1.82146e-17,0.759704
19.9,74.8383,4.75817,1.94343,1.94343,1.3819,4.73174,401.048,200.236,3.88144e-17,0.759602
19.901,74.8403,4.75829,1.94335,1.94335,1.38178,4.73125,400.98,200.202,3.46945e-18,0.759499
19.902,74.8422,4.75841,1.94326,1.94326,1.38167,4.73077,400.913,200.168,3.83808e-17,0.759397
19.903,74.8438,4.75851,1.94318,1.94318,1.38156,4.73029,400.845,200.134,1.47451e-17,0.759294
19.904,74.8456,4.75862,1.94309,1.94309,1.38145,4.72981,400.777,200.1,-7.37257e-18,0.759192
19.905,74.8473,4.75873,1.94301,1.94301,1.38134,4.72932,400.71,200.067,4.42354e-17,0.759089
19.906,74.8491,4.75884,1.94292,1.94292,1.38123,4.72884,400.642,200.033,4.33681e-18,0.758986
19.907,74.8508,4.75895,1.94284,1.94284,1.38112,4.72836,400.574,199.999,1.97325e-17,0.758884
19.908,74.8527,4.75907,1.94275,1.94275,1.38101,4.72788,400.507,199.965,5.85469e-18,0.758781
19.909,74.8544,4.75917,1.94267,1.94267,1.3809,4.7274,400.439,199.932,1.19262e-17,0.758679
19.91,74.8563,4.7593,1.94258,1.94258,1.38079,4.72691,400.371,199.898,7.37257e-18,0.758576
19.911,74.8578,4.75939,1.9425,1.9425,1.38068,4.72643,400.304,199.864,-2.40693e-17,0.758474
19.912,74.8598,4.75951,1.94241,1.94241,1.38057,4.72595,400.236,199.83,-1.30104e-17,0.758372
19.913,74.8616,4.75963,1.94233,1.94233,1.38046,4.72547,400.168,199.797,-6.50521e-18,0.758269
19.914,74.8633,4.75973,1.94224,1.94224,1.38035,4.72499,400.101,199.763,-4.16334e-17,0.758167
19.915,74.8651,4.75984,1.94216,1.94216,1.38024,4.72451,400.033,199.729,-1.73472e-17,0.758064
19.916,74.8668,4.75996,1.94207,1.94207,1.38013,4.72402,399.966,199.696,1.45283e-17,0.757962
19.917,74.8685,4.76006,1.94199,1.94199,1.38002,4.72354,399.898,199.662,3.68629e-17,0.75786
19.918,74.8702,4.76017,1.9419,1.9419,1.37991,4.72306,399.83,199.628,-2.38524e-17,0.757757
19.919,74.872,4.76028,1.94182,1.94182,1.3798,4.72258,399.763,199.594,-1.73472e-17,0.757655
19.92,74.8739,4.7604,1.94173,1.94173,1.3797,4.7221,399.695,199.561,3.03577e-18,0.757553
19.921,74.8755,4.7605,1.94165,1.94165,1.37959,4.72162,399.628,199.527,3.46945e-18,0.75745
19.922,74.8774,4.76062,1.94156,1.94156,1.37948,4.72114,399.56,199.493,1.17094e-17,0.757348
19.923,74.8789,4.76071,1.94148,1.94148,1.37937,4.72066,399.493,199.46,-8.67362e-18,0.757246
19.924,74.8808,4.76084,1.94139,1.94139,1.37926,4.72018,399.425,199.426,1.40946e-17,0.757143
19.925,74.8826,4.76095,1.94131,1.94131,1.37915,4.7197,399.358,199.392,-2.97071e-17,0.757041
19.926,74.8842,4.76105,1.94122,1.94122,1.37904,4.71922,399.291,199.359,1.01915e-17,0.756939
19.927,74.886,4.76116,1.94114,1.94114,1.37893,4.71874,399.223,199.325,3.25261e-17,0.756837
19.928,74.8877,4.76126,1.94105,1.94105,1.37883,4.71826,399.156,199.292,-3.1225e-17,0.756735
19.929,74.8895,4.76138,1.94097,1.94097,1.37872,4.71778,399.088,199.258,2.12504e-17,0.756632
19.93,74.8913,4.76149,1.94088,1.94088,1.37861,4.7173,399.021,199.224,-1.92988e-17,0.75653
19.931,74.8929,4.76159,1.9408,1.9408,1.3785,4.71682,398.953,199.191,-4.46691e-17,0.756428
19.932,74.8947,4.7617,1.94071,1.94071,1.37839,4.71634,398.886,199.157,-1.30104e-17,0.756326
19.933,74.8965,4.76182,1.94062,1.94062,1.37829,4.71586,398.819,199.123,-6.07153e-18,0.756224
19.934,74.8982,4.76192,1.94054,1.94054,1.37818,4.71538,398.751,199.09,-2.47198e-17,0.756122
19.935,74.8998,4.76203,1.94045,1.94045,1.37807,4.7149,398.684,199.056,4.11997e-17,0.75602
19.936,74.9015,4.76213,1.94037,1.94037,1.37796,4.71442,398.617,199.023,-2.81893e-18,0.755918
19.937,74.9034,4.76225,1.94028,1.94028,1.37785,4.71394,398.549,198.989,8.23994e-18,0.755816
19.938,74.9049,4.76234,1.9402,1.9402,1.37775,4.71346,398.482,198.955,1.99493e-17,0.755714
19.939,74.9067,4.76246,1.94011,1.94011,1.37764,4.71298,398.415,198.922,-3.90313e-18,0.755612
19.94,74.9085,4.76257,1.94003,1.94003,1.37753,4.71251,398.348,198.888,-1.21431e-17,0.75551
19.941,74.9101,4.76267,1.93994,1.93994,1.37743,4.71203,398.28,198.855,-1.69136e-17,0.755408
19.942,74.9119,4.76279,1.93986,1.93986,1.37732,4.71155,398.213,198.821,9.32414e-18,0.755306
19.943,74.9136,4.76289,1.93977,1.93977,1.37721,4.71107,398.146,198.788,3.46945e-18,0.755204
19.944,74.9153,4.763,1.93969,1.93969,1.3771,4.71059,398.079,198.754,1.47451e-17,0.755102
19.945,74.9169,4.7631,1.9396,1.9396,1.377,4.71011,398.011,198.721,2.86229e-17,0.755
19.946,74.9188,4.76321,1.93952,1.93952,1.37689,4.70964,397.944,198.687,1.84314e-17,0.754898
19.947,74.9204,4.76332,1.93943,1.93943,1.37678,4.70916,397.877,198.654,4.2067e-17,0.754796
19.948,74.9221,4.76343,1.93935,1.93935,1.37668,4.70868,397.81,198.62,3.51282e-17,0.754695
19.949,74.9238,4.76353,1.93926,1.93926,1.37657,4.7082,397.743,198.587,4.03323e-17,0.754593
19.95,74.9255,4.76363,1.93917,1.93917,1.37646,4.70772,397.675,198.553,3.18755e-17,0.754491
19.951,74.9272,4.76375,1.93909,1.93909,1.37636,4.70725,397.608,198.52,-1.64799e-17,0.754389
19.952,74.9287,4.76384,1.939,1.939,1.37625,4.70677,397.541,198.486,-6.07153e-18,0.754287
19.953,74.9305,4.76395,1.93892,1.93892,1.37615,4.70629,397.474,198.453,2.14672e-17,0.754186
19.954,74.9323,4.76407,1.93883,1.93883,1.37604,4.70581,397.407,198.419,-2.94903e-17,0.754084
19.955,74.934,4.76417,1.93875,1.93875,1.37593,4.70534,397.34,198.386,2.60209e-18,0.753982
19.956,74.9356,4.76427,1.93866,1.93866,1.37583,4.70486,397.273,198.352,-2.5804e-17,0.75388
19.957,74.9373,4.76438,1.93858,1.93858,1.37572,4.70438,397.206,198.319,2.27682e-17,0.753779
19.958,74.9389,4.76448,1.93849,1.93849,1.37562,4.70391,397.139,198.285,-2.94903e-17,0.753677
19.959,74.9407,4.76459,1.9384,1.9384,1.37551,4.70343,397.072,198.252,2.40693e-17,0.753576
19.96,74.9423,4.76469,1.93832,1.93832,1.37541,4.70295,397.005,198.218,2.19009e-17,0.753474
19.961,74.944,4.7648,1.93823,1.93823,1.3753,4.70248,396.938,198.185,1.01915e-17,0.753372
19.962,74.9457,4.7649,1.93815,1.93815,1.3752,4.702,396.87,198.152,-1.43115e-17,0.753271
19.963,74.9473,4.76501,1.93806,1.93806,1.37509,4.70152,396.804,198.118,-1.53957e-17,0.753169
19.964,74.949,4.76511,1.93798,1.93798,1.37499,4.70105,396.737,198.085,1.73472e-17,0.753068
19.965,74.9507,4.76522,1.93789,1.93789,1.37488,4.70057,396.67,198.051,-3.03577e-18,0.752966
19.966,74.9523,4.76532,1.93781,1.93781,1.37478,4.70009,396.603,198.018,1.30104e-17,0.752865
19.967,74.954,4.76543,1.93772,1.93772,1.37467,4.69962,396.536,197.984,-2.05998e-17,0.752763
19.968,74.9556,4.76552,1.93763,1.93763,1.37457,4.69914,396.469,197.951,3.68629e-17,0.752662
19.969,74.9574,4.76564,1.93755,1.93755,1.37446,4.69867,396.402,197.918,2.25514e-17,0.75256
19.97,74.9589,4.76573,1.93746,1.93746,1.37436,4.69819,396.335,197.884,6.50521e-18,0.752459
19.971,74.9606,4.76584,1.93738,1.93738,1.37425,4.69772,396.268,197.851,8.45678e-18,0.752357
19.972,74.9622,4.76594,1.93729,1.93729,1.37415,4.69724,396.201,197.818,4.0766e-17,0.752256
19.973,74.9639,4.76605,1.93721,1.93721,1.37404,4.69677,396.134,197.784,-3.10082e-17,0.752155
19.974,74.9656,4.76615,1.93712,1.93712,1.37394,4.69629,396.067,197.751,1.6263e-17,0.752053
19.975,74.9672,4.76625,1.93703,1.93703,1.37384,4.69581,396.001,197.718,8.67362e-18,0.751952
19.976,74.9688,4.76635,1.93695,1.93695,1.37373,4.69534,395.934,197.684,-1.45283e-17,0.751851
19.977,74.9704,4.76645,1.93686,1.93686,1.37363,4.69487,395.867,197.651,-1.95156e-17,0.751749
19.978,74.9722,4.76656,1.93678,1.93678,1.37352,4.69439,395.8,197.618,1.95156e-18,0.751648
19.979,74.9738,4.76666,1.93669,1.93669,1.37342,4.69392,395.733,197.584,2.08167e-17,0.751547
19.98,74.9754,4.76677,1.93661,1.93661,1.37332,4.69344,395.666,197.551,-3.03577e-18,0.751446
19.981,74.9771,4.76687,1.93652,1.93652,1.37321,4.69297,395.6,197.518,8.23994e-18,0.751345
19.982,74.9787,4.76697,1.93643,1.93643,1.37311,4.69249,395.533,197.484,-1.6263e-17,0.751243
19.983,74.9803,4.76707,1.93635,1.93635,1.37301,4.69202,395.466,197.451,-3.62124e-17,0.751142
19.984,74.9819,4.76718,1.93626,1.93626,1.3729,4.69154,395.399,197.418,1.17094e-17,0.751041
19.985,74.9835,4.76728,1.93618,1.93618,1.3728,4.69107,395.333,197.384,-1.82146e-17,0.75094
19.986,74.9851,4.76738,1.93609,1.93609,1.3727,4.6906,395.266,197.351,-1.84314e-17,0.750839
19.987,74.9867,4.76748,1.93601,1.93601,1.37259,4.69012,395.199,197.318,-3.03577e-18,0.750738
19.988,74.9883,4.76758,1.93592,1.93592,1.37249,4.68965,395.133,197.285,5.37764e-17,0.750637
19.989,74.99,4.76768,1.93583,1.93583,1.37239,4.68917,395.066,197.251,-3.64292e-17,0.750536
19.99,74.9915,4.76778,1.93575,1.93575,1.37228,4.6887,394.999,197.218,2.49366e-17,0.750435
19.991,74.9933,4.76789,1.93566,1.93566,1.37218,4.68823,394.933,197.185,4.25007e-17,0.750334
19.992,74.9947,4.76798,1.93558,1.93558,1.37208,4.68775,394.866,197.152,-1.40946e-17,0.750233
19.993,74.9964,4.76808,1.93549,1.93549,1.37198,4.68728,394.799,197.118,1.77809e-17,0.750132
19.994,74.998,4.76818,1.9354,1.9354,1.37187,4.68681,394.733,197.085,8.23994e-18,0.750031
19.995,74.9997,4.76829,1.93532,1.93532,1.37177,4.68633,394.666,197.052,2.19009e-17,0.74993
19.996,75.0012,4.76839,1.93523,1.93523,1.37167,4.68586,394.6,197.019,6.28837e-18,0.749829
19.997,75.0028,4.76849,1.93515,1.93515,1.37157,4.68539,394.533,196.985,4.33681e-18,0.749728
19.998,75.0044,4.76859,1.93506,1.93506,1.37147,4.68492,394.466,196.952,-7.37257e-18,0.749627
19.999,75.006,4.76869,1.93497,1.93497,1.37136,4.68444,394.4,196.919,-7.80626e-18,0.749527
20,75.0076,4.76878,1.93489,1.93489,1.37126,4.68397,394.333,196.886,-1.06252e-17,0.749426


==> data/taylorgreen/MonolothicWithoutTauC_integral_values.txt <==
"t","int(P)","norm(P)","norm(u0)","norm(u1)","norm(u2)","kin_energy","dirichlet_energy","enstrophy","div","div_norm"
0.001,0.0209445,2.08518,5.56496,5.56496,0.00139011,30.9688,185.85,92.9189,2.7944e-17,0.111543
0.002,0.008712,2.08581,5.56495,5.56495,0.0027805,30.9687,185.85,92.9186,1.67557e-17,0.111543
0.003,0.0130861,2.08559,5.56494,5.56494,0.00417088,30.9686,185.849,92.9183,-7.25836e-17,0.111543
0.004,0.0135475,2.08558,5.56493,5.56493,0.00556124,30.9685,185.848,92.918,2.82314e-17,0.111544
0.005,0.0135566,2.08557,5.56492,5.56492,0.00695159,30.9684,185.848,92.9178,4.39175e-17,0.111544
0.006,0.0140959,2.08556,5.56491,5.56491,0.00834193,30.9682,185.847,92.9175,5.34123e-17,0.111544
0.007,0.014103,2.08555,5.5649,5.5649,0.00973225,30.9681,185.847,92.9173,5.17614e-17,0.111545
0.008,0.0144844,2.08554,5.56489,5.56489,0.0111226,30.968,185.847,92.9171,7.56211e-17,0.111545
0.009,0.0144896,2.08552,5.56487,5.56487,0.0125128,30.9679,185.846,92.9169,-2.37364e-18,0.111546
0.01,0.0144942,2.08551,5.56486,5.56486,0.0139031,30.9678,185.846,92.9167,5.82145e-17,0.111547
0.011,0.0148225,2.0855,5.56485,5.56485,0.0152934,30.9677,185.846,92.9166,5.62309e-18,0.111548
0.012,0.0148647,2.08549,5.56484,5.56484,0.0166836,30.9675,185.845,92.9165,-3.83676e-17,0.111549
0.013,0.0150639,2.08547,5.56482,5.56482,0.0180739,30.9674,185.845,92.9164,4.58988e-17,0.11155
0.014,0.0150786,2.08546,5.56481,5.56481,0.0194641,30.9673,185.845,92.9163,3.43372e-17,0.111551
0.015,0.0153676,2.08544,5.5648,5.5648,0.0208543,30.9672,185.845,92.9162,-4.84229e-17,0.111552
0.016,0.0153662,2.08543,5.56479,5.56479,0.0222445,30.9671,185.845,92.9162,-7.65918e-17,0.111554
0.017,0.0153639,2.08541,5.56477,5.56477,0.0236346,30.967,185.845,92.9161,3.99032e-17,0.111555
0.018,0.0153605,2.0854,5.56476,5.56476,0.0250248,30.9668,185.845,92.9161,1.14199e-18,0.111557
0.019,0.015356,2.08538,5.56474,5.56474,0.0264149,30.9667,185.845,92.9161,5.93979e-17,0.111558
0.02,0.0153505,2.08536,5.56473,5.56473,0.027805,30.9666,185.845,92.9162,3.65207e-17,0.11156
0.021,0.0153437,2.08535,5.56472,5.56472,0.0291951,30.9665,185.845,92.9162,1.96672e-18,0.111562
0.022,0.0147669,2.08533,5.5647,5.5647,0.0305852,30.9664,185.845,92.9163,-8.9902e-18,0.111564
0.023,0.0147592,2.08531,5.56469,5.56469,0.0319752,30.9663,185.845,92.9164,8.85932e-17,0.111566
0.024,0.0147506,2.08529,5.56467,5.56467,0.0333653,30.9662,185.845,92.9165,2.31982e-17,0.111569
0.025,0.0147409,2.08527,5.56466,5.56466,0.0347553,30.966,185.846,92.9166,-5.45723e-17,0.111571
0.026,0.0147299,2.08525,5.56464,5.56464,0.0361453,30.9659,185.846,92.9167,5.6208e-17,0.111573
0.027,0.0142717,2.08523,5.56463,5.56463,0.0375353,30.9658,185.846,92.9169,1.00171e-16,0.111576
0.028,0.0142588,2.08521,5.56461,5.56461,0.0389252,30.9657,185.847,92.9171,-2.01493e-17,0.111579
0.029,0.0138268,2.08519,5.5646,5.5646,0.0403152,30.9656,185.847,92.9173,8.06509e-17,0.111581
0.03,0.0138121,2.08517,5.56458,5.56458,0.0417051,30.9655,185.847,92.9175,2.14968e-17,0.111584
0.031,0.0132592,2.08514,5.56457,5.56457,0.043095,30.9653,185.848,92.9177,5.8077e-17,0.111587
0.032,0.0132427,2.08512,5.56455,5.56455,0.0444848,30.9652,185.848,92.918,8.71015e-19,0.11159
0.033,0.0127407,2.0851,5.56454,5.56454,0.0458747,30.9651,185.849,92.9183,4.54167e-18,0.111594
0.034,0.0127221,2.08507,5.56452,5.56452,0.0472645,30.965,185.85,92.9186,1.16894e-17,0.111597
0.035,0.0121275,2.08505,5.5645,5.5645,0.0486543,30.9649,185.85,92.9189,1.0325e-17,0.1116
0.036,0.0116397,2.08503,5.56449,5.56449,0.0500441,30.9648,185.851,92.9192,5.96522e-17,0.111604
0.037,0.0116184,2.085,5.56447,5.56447,0.0514339,30.9646,185.852,92.9196,4.76991e-18,0.111607
0.038,0.0108322,2.08498,5.56445,5.56445,0.0528236,30.9645,185.852,92.92,1.62911e-17,0.111611
0.039,0.010809,2.08495,5.56444,5.56444,0.0542133,30.9644,185.853,92.9204,-3.28837e-18,0.111615
0.04,0.00994965,2.08492,5.56442,5.56442,0.055603,30.9643,185.854,92.9208,6.88256e-17,0.111619
0.041,0.00992441,2.0849,5.5644,5.5644,0.0569927,30.9642,185.855,92.9212,-8.82439e-18,0.111623
0.042,0.00898089,2.08487,5.56438,5.56438,0.0583823,30.9641,185.856,92.9217,-3.21534e-17,0.111627
0.043,0.00895374,2.08484,5.56437,5.56437,0.0597719,30.9639,185.857,92.9221,-5.16878e-17,0.111631
0.044,0.00781553,2.08481,5.56435,5.56435,0.0611615,30.9638,185.858,92.9226,5.28107e-17,0.111636
0.045,0.00778693,2.08478,5.56433,5.56433,0.0625511,30.9637,185.859,92.9232,8.33672e-17,0.11164
0.046,0.00695424,2.08475,5.56431,5.56431,0.0639406,30.9636,185.86,92.9237,2.34848e-17,0.111645
0.047,0.00645369,2.08473,5.56429,5.56429,0.0653301,30.9635,185.861,92.9242,3.15928e-17,0.111649
0.048,0.00587227,2.0847,5.56427,5.56427,0.0667196,30.9634,185.862,92.9248,9.27619e-17,0.111654
0.049,0.00525309,2.08466,5.56425,5.56425,0.0681091,30.9632,185.863,92.9254,9.82381e-18,0.111659
0.05,0.00461194,2.08463,5.56424,5.56424,0.0694985,30.9631,185.864,92.926,4.268e-18,0.111664
0.051,0.00394211,2.0846,5.56422,5.56422,0.0708879,30.963,185.866,92.9266,-5.88416e-17,0.111669
0.052,0.00327083,2.08457,5.5642,5.5642,0.0722773,30.9629,185.867,92.9273,4.42018e-18,0.111674
0.053,0.00255927,2.08454,5.56418,5.56418,0.0736666,30.9628,185.868,92.9279,-2.20724e-17,0.111679
0.054,0.00184194,2.0845,5.56416,5.56416,0.0750559,30.9627,185.87,92.9286,2.64474e-17,0.111685
0.055,0.00109813,2.08447,5.56414,5.56414,0.0764452,30.9626,185.871,92.9293,-1.5922e-17,0.11169
0.056,0.000336833,2.08444,5.56412,5.56412,0.0778345,30.9624,185.873,92.9301,-7.97131e-17,0.111696
0.057,-0.000454026,2.0844,5.5641,5.5641,0.0792237,30.9623,185.874,92.9308,1.09026e-17,0.111701
0.058,-0.00125025,2.08437,5.56408,5.56408,0.0806129,30.9622,185.876,92.9316,-2.35502e-18,0.111707
0.059,-0.00207193,2.08433,5.56406,5.56406,0.0820021,30.9621,185.877,92.9324,9.75365e-17,0.111713
0.06,-0.0029153,2.0843,5.56404,5.56404,0.0833912,30.962,185.879,92.9332,1.68886e-17,0.111719
0.061,-0.00377508,2.08426,5.56401,5.56401,0.0847803,30.9619,185.88,92.934,-4.24488e-18,0.111725
0.062,-0.00466294,2.08422,5.56399,5.56399,0.0861694,30.9617,185.882,92.9348,-4.94963e-17,0.111731
0.063,-0.00556138,2.08419,5.56397,5.56397,0.0875585,30.9616,185.884,92.9357,3.87719e-17,0.111738
0.064,-0.00648927,2.08415,5.56395,5.56395,0.0889475,30.9615,185.886,92.9366,7.85559e-17,0.111744
0.065,-0.00742862,2.08411,5.56393,5.56393,0.0903365,30.9614,185.887,92.9375,2.47368e-18,0.111751
0.066,-0.00848343,2.08407,5.56391,5.56391,0.0917254,30.9613,185.889,92.9384,5.42578e-18,0.111757
0.067,-0.00931513,2.08403,5.56389,5.56389,0.0931144,30.9612,185.891,92.9393,6.80733e-17,0.111764
0.068,-0.0103649,2.08399,5.56386,5.56386,0.0945032,30.961,185.893,92.9403,-1.92348e-17,0.111771
0.069,-0.0113908,2.08395,5.56384,5.56384,0.0958921,30.9609,185.895,92.9412,-6.39906e-17,0.111778
0.07,-0.0124377,2.08391,5.56382,5.56382,0.0972809,30.9608,185.897,92.9422,-1.07816e-17,0.111785
0.071,-0.0135032,2.08387,5.5638,5.5638,0.0986697,30.9607,185.899,92.9433,2.46152e-17,0.111792
0.072,-0.0145855,2.08383,5.56377,5.56377,0.100058,30.9606,185.901,92.9443,2.79119e-18,0.111799
0.073,-0.0156888,2.08379,5.56375,5.56375,0.101447,30.9605,185.903,92.9453,-7.33564e-17,0.111807
0.074,-0.0168095,2.08375,5.56373,5.56373,0.102836,30.9603,185.905,92.9464,1.44009e-17,0.111814
0.075,-0.0179759,2.0837,5.5637,5.5637,0.104225,30.9602,185.908,92.9475,5.85003e-18,0.111822
0.076,-0.0191016,2.08366,5.56368,5.56368,0.105613,30.9601,185.91,92.9486,9.26645e-17,0.111829
0.077,-0.0203727,2.08362,5.56366,5.56366,0.107002,30.96,185.912,92.9497,5.08802e-18,0.111837
0.078,-0.021521,2.08357,5.56363,5.56363,0.10839,30.9599,185.914,92.9509,3.08633e-17,0.111845
0.079,-0.0226751,2.08353,5.56361,5.56361,0.109779,30.9598,185.917,92.9521,5.08635e-18,0.111853
0.08,-0.0239347,2.08348,5.56358,5.56358,0.111167,30.9596,185.919,92.9533,5.73627e-19,0.111861
0.081,-0.025211,2.08344,5.56356,5.56356,0.112556,30.9595,185.921,92.9545,3.60683e-17,0.111869
0.082,-0.0264975,2.08339,5.56354,5.56354,0.113944,30.9594,185.924,92.9557,2.60808e-17,0.111877
0.083,-0.0278033,2.08334,5.56351,5.56351,0.115332,30.9593,185.926,92.9569,1.0268e-16,0.111886
0.084,-0.0291235,2.0833,5.56349,5.56349,0.116721,30.9592,185.929,92.9582,1.33162e-16,0.111894
0.085,-0.0304674,2.08325,5.56346,5.56346,0.118109,30.9591,185.932,92.9595,-1.61462e-17,0.111903
0.086,-0.0318505,2.0832,5.56344,5.56344,0.119497,30.9589,185.934,92.9608,6.73196e-17,0.111912
0.087,-0.0331983,2.08315,5.56341,5.56341,0.120886,30.9588,185.937,92.9621,-2.13154e-17,0.11192
0.088,-0.0346159,2.0831,5.56338,5.56338,0.122274,30.9587,185.939,92.9635,7.58154e-17,0.111929
0.089,-0.0360243,2.08306,5.56336,5.56336,0.123662,30.9586,185.942,92.9648,3.90332e-17,0.111938
0.09,-0.0374698,2.08301,5.56333,5.56333,0.12505,30.9585,185.945,92.9662,1.10118e-16,0.111948
0.091,-0.0389311,2.08296,5.56331,5.56331,0.126438,30.9584,185.948,92.9676,-1.83235e-17,0.111957
0.092,-0.0404129,2.0829,5.56328,5.56328,0.127826,30.9583,185.951,92.969,2.56234e-17,0.111966
0.093,-0.0419136,2.08285,5.56325,5.56325,0.129214,30.9581,185.953,92.9705,9.24589e-19,0.111975
0.094,-0.0434324,2.0828,5.56323,5.56323,0.130602,30.958,185.956,92.9719,-5.19279e-17,0.111985
0.095,-0.0449784,2.08275,5.5632,5.5632,0.13199,30.9579,185.959,92.9734,-2.4962e-17,0.111995
0.096,-0.0465351,2.0827,5.56317,5.56317,0.133378,30.9578,185.962,92.9749,6.1654e-17,0.112004
0.097,-0.0481192,2.08264,5.56315,5.56315,0.134765,30.9577,185.965,92.9764,3.50127e-17,0.112014
0.098,-0.0497803,2.08259,5.56312,5.56312,0.136153,30.9576,185.968,92.978,-1.76004e-17,0.112024
0.099,-0.0512824,2.08254,5.56309,5.56309,0.137541,30.9574,185.972,92.9795,5.80188e-17,0.112034
0.1,-0.0529628,2.08248,5.56306,5.56306,0.138929,30.9573,185.975,92.9811,8.43755e-17,0.112044
0.101,-0.0546192,2.08243,5.56304,5.56304,0.140316,30.9572,185.978,92.9827,4.48797e-17,0.112055
0.102,-0.0563206,2.08237,5.56301,5.56301,0.141704,30.9571,185.981,92.9843,6.6056e-17,0.112065
0.103,-0.0580117,2.08232,5.56298,5.56298,0.143091,30.957,185.984,92.9859,8.62631e-17,0.112075
0.104,-0.0597146,2.08226,5.56295,5.56295,0.144479,30.9569,185.988,92.9876,4.79783e-17,0.112086
0.105,-0.0614642,2.0822,5.56292,5.56292,0.145866,30.9567,185.991,92.9893,6.86222e-17,0.112097
0.106,-0.0632185,2.08215,5.56289,5.56289,0.147254,30.9566,185.994,92.991,-2.64903e-17,0.112107
0.107,-0.0650036,2.08209,5.56286,5.56286,0.148641,30.9565,185.998,92.9927,8.14773e-17,0.112118
0.108,-0.0667999,2.08203,5.56284,5.56284,0.150029,30.9564,186.001,92.9944,2.61457e-17,0.112129
0.109,-0.0686322,2.08197,5.56281,5.56281,0.151416,30.9563,186.005,92.9962,1.77968e-17,0.11214
0.11,-0.0705104,2.08191,5.56278,5.56278,0.152803,30.9562,186.008,92.9979,5.18466e-17,0.112152
0.111,-0.0723294,2.08186,5.56275,5.56275,0.15419,30.956,186.012,92.9997,-7.08503e-18,0.112163
0.112,-0.0741283,2.0818,5.56272,5.56272,0.155577,30.9559,186.016,93.0015,2.79821e-17,0.112174
0.113,-0.0760701,2.08173,5.56269,5.56269,0.156964,30.9558,186.019,93.0034,1.14143e-17,0.112186
0.114,-0.077996,2.08167,5.56266,5.56266,0.158352,30.9557,186.023,93.0052,4.96576e-17,0.112197
0.115,-0.0799329,2.08161,5.56263,5.56263,0.159739,30.9556,186.027,93.0071,-2.38429e-17,0.112209
0.116,-0.0818953,2.08155,5.5626,5.5626,0.161126,30.9555,186.031,93.009,2.4656e-17,0.112221
0.117,-0.0839324,2.08149,5.56257,5.56257,0.162512,30.9553,186.034,93.0109,1.26175e-16,0.112233
0.118,-0.0858141,2.08143,5.56254,5.56254,0.163899,30.9552,186.038,93.0128,4.80004e-17,0.112245
0.119,-0.0878707,2.08136,5.5625,5.5625,0.165286,30.9551,186.042,93.0147,3.9914e-17,0.112257
0.12,-0.0899114,2.0813,5.56247,5.56247,0.166673,30.955,186.046,93.0167,1.87953e-17,0.112269
0.121,-0.0919618,2.08124,5.56244,5.56244,0.16806,30.9549,186.05,93.0187,-3.68222e-17,0.112281
0.122,-0.0940407,2.08117,5.56241,5.56241,0.169446,30.9548,186.054,93.0207,2.39337e-17,0.112294
0.123,-0.0961524,2.08111,5.56238,5.56238,0.170833,30.9546,186.058,93.0227,1.48944e-17,0.112306
0.124,-0.0982394,2.08104,5.56235,5.56235,0.172219,30.9545,186.062,93.0247,1.32752e-17,0.112319
0.125,-0.100384,2.08098,5.56231,5.56231,0.173606,30.9544,186.066,93.0268,2.10932e-17,0.112332
0.126,-0.10254,2.08091,5.56228,5.56228,0.174992,30.9543,186.07,93.0289,6.67109e-17,0.112345
0.127,-0.104709,2.08084,5.56225,5.56225,0.176379,30.9542,186.075,93.031,-2.51294e-17,0.112357
0.128,-0.106907,2.08078,5.56222,5.56222,0.177765,30.9541,186.079,93.0331,3.74047e-17,0.112371
0.129,-0.109114,2.08071,5.56218,5.56218,0.179152,30.9539,186.083,93.0352,8.99526e-17,0.112384
0.13,-0.11135,2.08064,5.56215,5.56215,0.180538,30.9538,186.087,93.0374,2.15608e-17,0.112397
0.131,-0.113606,2.08057,5.56212,5.56212,0.181924,30.9537,186.092,93.0396,-2.06994e-17,0.11241
0.132,-0.115874,2.0805,5.56209,5.56209,0.18331,30.9536,186.096,93.0418,3.75482e-17,0.112424
0.133,-0.118162,2.08043,5.56205,5.56205,0.184696,30.9535,186.101,93.044,-7.33843e-18,0.112437
0.134,-0.120476,2.08037,5.56202,5.56202,0.186082,30.9534,186.105,93.0462,-3.17426e-17,0.112451
0.135,-0.122806,2.08029,5.56199,5.56199,0.187468,30.9533,186.11,93.0485,6.41432e-18,0.112465
0.136,-0.125158,2.08022,5.56195,5.56195,0.188854,30.9531,186.114,93.0508,-1.77741e-17,0.112479
0.137,-0.127675,2.08015,5.56192,5.56192,0.19024,30.953,186.119,93.0531,6.39718e-17,0.112492
0.138,-0.129813,2.08008,5.56188,5.56188,0.191626,30.9529,186.123,93.0554,-5.19863e-17,0.112507
0.139,-0.132311,2.08001,5.56185,5.56185,0.193012,30.9528,186.128,93.0577,3.64253e-17,0.112521
0.14,-0.134749,2.07994,5.56181,5.56181,0.194398,30.9527,186.133,93.0601,2.73131e-18,0.112535
0.141,-0.137197,2.07986,5.56178,5.56178,0.195783,30.9526,186.138,93.0624,7.12704e-17,0.112549
0.142,-0.139667,2.07979,5.56174,5.56174,0.197169,30.9524,186.142,93.0648,6.81008e-17,0.112564
0.143,-0.14216,2.07972,5.56171,5.56171,0.198555,30.9523,186.147,93.0672,4.91046e-17,0.112578
0.144,-0.144666,2.07964,5.56167,5.56167,0.19994,30.9522,186.152,93.0697,-4.96039e-17,0.112593
0.145,-0.147194,2.07957,5.56164,5.56164,0.201325,30.9521,186.157,93.0721,-1.4352e-17,0.112608
0.146,-0.149742,2.07949,5.5616,5.5616,0.202711,30.952,186.162,93.0746,1.50952e-17,0.112623
0.147,-0.152308,2.07942,5.56157,5.56157,0.204096,30.9519,186.167,93.0771,2.08595e-17,0.112638
0.148,-0.154894,2.07934,5.56153,5.56153,0.205482,30.9517,186.172,93.0796,2.99561e-17,0.112653
0.149,-0.1575,2.07927,5.56149,5.56149,0.206867,30.9516,186.177,93.0821,2.21208e-17,0.112668
0.15,-0.160143,2.07919,5.56146,5.56146,0.208252,30.9515,186.182,93.0846,-3.47619e-17,0.112683
0.151,-0.162757,2.07911,5.56142,5.56142,0.209637,30.9514,186.187,93.0872,2.4116e-17,0.112699
0.152,-0.165434,2.07903,5.56139,5.56139,0.211022,30.9513,186.192,93.0898,-2.07011e-17,0.112714
0.153,-0.168117,2.07896,5.56135,5.56135,0.212407,30.9512,186.198,93.0924,-3.93858e-17,0.11273
0.154,-0.170822,2.07888,5.56131,5.56131,0.213792,30.951,186.203,93.095,-1.36273e-17,0.112745
0.155,-0.173545,2.0788,5.56127,5.56127,0.215177,30.9509,186.208,93.0977,2.71477e-17,0.112761
0.156,-0.176286,2.07872,5.56124,5.56124,0.216562,30.9508,186.213,93.1003,3.22906e-17,0.112777
0.157,-0.17905,2.07864,5.5612,5.5612,0.217947,30.9507,186.219,93.103,5.86359e-19,0.112793
0.158,-0.181833,2.07856,5.56116,5.56116,0.219331,30.9506,186.224,93.1057,6.51792e-19,0.112809
0.159,-0.184633,2.07848,5.56112,5.56112,0.220716,30.9505,186.23,93.1084,-3.59996e-17,0.112826
0.16,-0.187452,2.0784,5.56109,5.56109,0.2221,30.9503,186.235,93.1112,6.65525e-17,0.112842
0.161,-0.190294,2.07832,5.56105,5.56105,0.223485,30.9502,186.241,93.1139,9.88e-18,0.112858
0.162,-0.193154,2.07823,5.56101,5.56101,0.224869,30.9501,186.246,93.1167,7.52457e-17,0.112875
0.163,-0.196035,2.07815,5.56097,5.56097,0.226254,30.95,186.252,93.1195,5.0818e-17,0.112891
0.164,-0.198932,2.07807,5.56093,5.56093,0.227638,30.9499,186.257,93.1223,4.3655e-17,0.112908
0.165,-0.201851,2.07798,5.56089,5.56089,0.229022,30.9498,186.263,93.1252,6.20553e-17,0.112925
0.166,-0.204789,2.0779,5.56085,5.56085,0.230407,30.9496,186.269,93.128,1.11804e-16,0.112942
0.167,-0.207747,2.07782,5.56082,5.56082,0.231791,30.9495,186.275,93.1309,1.06165e-18,0.112959
0.168,-0.210724,2.07773,5.56078,5.56078,0.233175,30.9494,186.28,93.1338,-2.23106e-17,0.112976
0.169,-0.213719,2.07765,5.56074,5.56074,0.234559,30.9493,186.286,93.1367,-5.34134e-17,0.112993
0.17,-0.216735,2.07756,5.5607,5.5607,0.235943,30.9492,186.292,93.1397,2.91765e-17,0.11301
0.171,-0.219771,2.07748,5.56066,5.56066,0.237327,30.9491,186.298,93.1426,3.10263e-17,0.113028
0.172,-0.222826,2.07739,5.56062,5.56062,0.238711,30.9489,186.304,93.1456,5.07754e-17,0.113045
0.173,-0.2259,2.0773,5.56058,5.56058,0.240094,30.9488,186.31,93.1486,-4.12039e-17,0.113063
0.174,-0.228994,2.07722,5.56054,5.56054,0.241478,30.9487,186.316,93.1516,4.66819e-17,0.113081
0.175,-0.232107,2.07713,5.5605,5.5605,0.242862,30.9486,186.322,93.1546,8.685e-17,0.113099
0.176,-0.235239,2.07704,5.56045,5.56045,0.244245,30.9485,186.328,93.1577,4.97503e-17,0.113117
0.177,-0.238391,2.07695,5.56041,5.56041,0.245629,30.9484,186.334,93.1608,3.03337e-17,0.113135
0.178,-0.241563,2.07686,5.56037,5.56037,0.247012,30.9482,186.341,93.1639,-7.26119e-19,0.113153
0.179,-0.244754,2.07677,5.56033,5.56033,0.248396,30.9481,186.347,93.167,2.82186e-17,0.113171
0.18,-0.247964,2.07668,5.56029,5.56029,0.249779,30.948,186.353,93.1701,3.44095e-17,0.113189
0.181,-0.251194,2.07659,5.56025,5.56025,0.251162,30.9479,186.359,93.1733,-2.15099e-17,0.113208
0.182,-0.254442,2.0765,5.56021,5.56021,0.252545,30.9478,186.366,93.1764,-3.23916e-17,0.113226
0.183,-0.257711,2.07641,5.56016,5.56016,0.253928,30.9477,186.372,93.1796,5.20696e-17,0.113245
0.184,-0.260999,2.07632,5.56012,5.56012,0.255311,30.9475,186.378,93.1828,-2.6898e-17,0.113264
0.185,-0.264306,2.07623,5.56008,5.56008,0.256694,30.9474,186.385,93.1861,4.60302e-17,0.113283
0.186,-0.267633,2.07614,5.56004,5.56004,0.258077,30.9473,186.391,93.1893,5.86039e-17,0.113301
0.187,-0.270979,2.07604,5.55999,5.55999,0.25946,30.9472,186.398,93.1926,-2.53038e-17,0.113321
0.188,-0.274351,2.07595,5.55995,5.55995,0.260843,30.9471,186.405,93.1959,1.12752e-17,0.11334
0.189,-0.277723,2.07586,5.55991,5.55991,0.262226,30.947,186.411,93.1992,-1.7212e-17,0.113359
0.19,-0.281133,2.07576,5.55987,5.55987,0.263608,30.9468,186.418,93.2025,-3.53726e-17,0.113378
0.191,-0.284554,2.07567,5.55982,5.55982,0.264991,30.9467,186.425,93.2058,7.03373e-17,0.113398
0.192,-0.288005,2.07557,5.55978,5.55978,0.266373,30.9466,186.431,93.2092,5.26492e-17,0.113417
0.193,-0.291462,2.07548,5.55973,5.55973,0.267756,30.9465,186.438,93.2126,5.07733e-18,0.113437
0.194,-0.294935,2.07538,5.55969,5.55969,0.269138,30.9464,186.445,93.216,5.0334e-17,0.113457
0.195,-0.29846,2.07529,5.55965,5.55965,0.27052,30.9463,186.452,93.2194,2.6206e-17,0.113476
0.196,-0.301954,2.07519,5.5596,5.5596,0.271902,30.9461,186.459,93.2229,-3.01099e-18,0.113496
0.197,-0.305416,2.07509,5.55956,5.55956,0.273285,30.946,186.466,93.2263,4.78153e-17,0.113516
0.198,-0.309112,2.075,5.55951,5.55951,0.274667,30.9459,186.473,93.2298,-5.66088e-17,0.113537
0.199,-0.312643,2.0749,5.55947,5.55947,0.276049,30.9458,186.48,93.2333,6.53138e-17,0.113557
0.2,-0.316257,2.0748,5.55942,5.55942,0.277431,30.9457,186.487,93.2368,1.53802e-17,0.113577
0.201,-0.319838,2.0747,5.55938,5.55938,0.278812,30.9456,186.494,93.2404,9.91869e-17,0.113598
0.202,-0.323484,2.0746,5.55933,5.55933,0.280194,30.9454,186.501,93.2439,-2.04497e-17,0.113618
0.203,-0.327139,2.0745,5.55929,5.55929,0.281576,30.9453,186.508,93.2475,7.83224e-17,0.113639
0.204,-0.330813,2.0744,5.55924,5.55924,0.282957,30.9452,186.515,93.2511,-3.75194e-17,0.11366
0.205,-0.334438,2.0743,5.5592,5.5592,0.284339,30.9451,186.522,93.2547,-7.48195e-18,0.113681
0.206,-0.338287,2.0742,5.55915,5.55915,0.28572,30.945,186.53,93.2584,-1.72912e-17,0.113701
0.207,-0.341944,2.0741,5.55911,5.55911,0.287102,30.9449,186.537,93.262,-1.59777e-17,0.113723
0.208,-0.345723,2.074,5.55906,5.55906,0.288483,30.9448,186.544,93.2657,4.04689e-17,0.113744
0.209,-0.349478,2.0739,5.55901,5.55901,0.289864,30.9446,186.552,93.2694,-2.36682e-18,0.113765
0.21,-0.353244,2.0738,5.55897,5.55897,0.291246,30.9445,186.559,93.2731,2.86456e-17,0.113786
0.211,-0.357065,2.07369,5.55892,5.55892,0.292627,30.9444,186.567,93.2769,9.18364e-18,0.113808
0.212,-0.360895,2.07359,5.55887,5.55887,0.294008,30.9443,186.574,93.2806,7.49317e-18,0.113829
0.213,-0.364741,2.07349,5.55883,5.55883,0.295389,30.9442,186.582,93.2844,4.40474e-17,0.113851
0.214,-0.368629,2.07338,5.55878,5.55878,0.29677,30.9441,186.589,93.2882,-2.6906e-17,0.113873
0.215,-0.372481,2.07328,5.55873,5.55873,0.29815,30.9439,186.597,93.292,-5.78227e-18,0.113895
0.216,-0.376393,2.07317,5.55868,5.55868,0.299531,30.9438,186.605,93.2959,2.52441e-17,0.113916
0.217,-0.38032,2.07307,5.55864,5.55864,0.300912,30.9437,186.612,93.2997,1.58673e-16,0.113939
0.218,-0.384262,2.07296,5.55859,5.55859,0.302292,30.9436,186.62,93.3036,7.35109e-17,0.113961
0.219,-0.38823,2.07286,5.55854,5.55854,0.303673,30.9435,186.628,93.3075,1.19843e-16,0.113983
0.22,-0.3922,2.07275,5.55849,5.55849,0.305053,30.9434,186.636,93.3114,1.68953e-17,0.114005
0.221,-0.39621,2.07264,5.55844,5.55844,0.306433,30.9432,186.644,93.3153,6.64703e-17,0.114028
0.222,-0.400218,2.07254,5.55839,5.55839,0.307814,30.9431,186.652,93.3193,3.89563e-17,0.11405
0.223,-0.40426,2.07243,5.55835,5.55835,0.309194,30.943,186.66,93.3233,-6.41246e-17,0.114073
0.224,-0.408324,2.07232,5.5583,5.5583,0.310574,30.9429,186.668,93.3272,-4.60788e-17,0.114096
0.225,-0.412389,2.07221,5.55825,5.55825,0.311954,30.9428,186.676,93.3313,1.99749e-17,0.114119
0.226,-0.416488,2.0721,5.5582,5.5582,0.313334,30.9427,186.684,93.3353,2.78363e-17,0.114141
0.227,-0.420602,2.072,5.55815,5.55815,0.314714,30.9425,186.692,93.3393,-5.11155e-17,0.114165
0.228,-0.424735,2.07189,5.5581,5.5581,0.316093,30.9424,186.7,93.3434,9.6232e-17,0.114188
0.229,-0.428889,2.07178,5.55805,5.55805,0.317473,30.9423,186.708,93.3475,6.17847e-18,0.114211
0.23,-0.433059,2.07167,5.558,5.558,0.318853,30.9422,186.716,93.3516,-3.77074e-17,0.114234
0.231,-0.437274,2.07156,5.55795,5.55795,0.320232,30.9421,186.725,93.3557,-2.18808e-17,0.114258
0.232,-0.441441,2.07144,5.5579,5.5579,0.321612,30.942,186.733,93.3599,6.18226e-17,0.114281
0.233,-0.445687,2.07133,5.55785,5.55785,0.322991,30.9418,186.741,93.3641,8.45964e-17,0.114305
0.234,-0.449937,2.07122,5.5578,5.5578,0.32437,30.9417,186.75,93.3683,1.83529e-17,0.114329
0.235,-0.454201,2.07111,5.55775,5.55775,0.325749,30.9416,186.758,93.3725,2.83508e-17,0.114352
0.236,-0.458479,2.071,5.5577,5.5577,0.327128,30.9415,186.766,93.3767,3.17762e-17,0.114376
0.237,-0.462787,2.07088,5.55764,5.55764,0.328507,30.9414,186.775,93.3809,1.04147e-16,0.1144
0.238,-0.467111,2.07077,5.55759,5.55759,0.329886,30.9413,186.784,93.3852,-2.9338e-17,0.114425
0.239,-0.471461,2.07066,5.55754,5.55754,0.331265,30.9411,186.792,93.3895,4.48409e-17,0.114449
0.24,-0.475817,2.07054,5.55749,5.55749,0.332644,30.941,186.801,93.3938,1.39655e-17,0.114473
0.241,-0.480192,2.07043,5.55744,5.55744,0.334023,30.9409,186.809,93.3981,1.10889e-16,0.114498
0.242,-0.484593,2.07031,5.55739,5.55739,0.335401,30.9408,186.818,93.4025,1.01165e-17,0.114522
0.243,-0.489015,2.0702,5.55733,5.55733,0.33678,30.9407,186.827,93.4068,-2.01304e-17,0.114547
0.244,-0.493449,2.07008,5.55728,5.55728,0.338158,30.9405,186.836,93.4112,2.76516e-17,0.114571
0.245,-0.497897,2.06997,5.55723,5.55723,0.339537,30.9404,186.844,93.4156,3.02073e-18,0.114596
0.246,-0.502376,2.06985,5.55718,5.55718,0.340915,30.9403,186.853,93.4201,1.13512e-16,0.114621
0.247,-0.50687,2.06973,5.55712,5.55712,0.342293,30.9402,186.862,93.4245,6.06598e-17,0.114646
0.248,-0.511384,2.06962,5.55707,5.55707,0.343671,30.9401,186.871,93.429,3.45325e-17,0.114671
0.249,-0.515911,2.0695,5.55702,5.55702,0.345049,30.94,186.88,93.4335,8.76436e-17,0.114697
0.25,-0.520464,2.06938,5.55696,5.55696,0.346427,30.9398,186.889,93.438,-4.91576e-18,0.114722
0.251,-0.525032,2.06926,5.55691,5.55691,0.347805,30.9397,186.898,93.4425,1.85246e-17,0.114747
0.252,-0.529619,2.06914,5.55686,5.55686,0.349182,30.9396,186.907,93.447,2.66739e-17,0.114773
0.253,-0.534226,2.06902,5.5568,5.5568,0.35056,30.9395,186.916,93.4516,3.57022e-17,0.114798
0.254,-0.538869,2.0689,5.55675,5.55675,0.351938,30.9394,186.926,93.4562,-7.27254e-17,0.114824
0.255,-0.543483,2.06878,5.55669,5.55669,0.353315,30.9393,186.935,93.4608,7.17577e-17,0.11485
0.256,-0.548167,2.06866,5.55664,5.55664,0.354692,30.9391,186.944,93.4654,-2.03608e-17,0.114876
0.257,-0.55284,2.06854,5.55659,5.55659,0.35607,30.939,186.953,93.4701,7.708e-20,0.114902
0.258,-0.55754,2.06842,5.55653,5.55653,0.357447,30.9389,186.963,93.4747,4.07505e-17,0.114928
0.259,-0.562231,2.0683,5.55648,5.55648,0.358824,30.9388,186.972,93.4794,4.70995e-17,0.114954
0.26,-0.567196,2.06818,5.55642,5.55642,0.360201,30.9387,186.981,93.4841,4.22801e-17,0.11498
0.261,-0.571618,2.06806,5.55637,5.55637,0.361578,30.9386,186.991,93.4888,2.34804e-17,0.115007
0.262,-0.576506,2.06794,5.55631,5.55631,0.362955,30.9384,187,93.4936,-6.87721e-17,0.115033
0.263,-0.581309,2.06781,5.55625,5.55625,0.364331,30.9383,187.01,93.4983,6.84733e-17,0.11506
0.264,-0.586127,2.06769,5.5562,5.5562,0.365708,30.9382,187.019,93.5031,9.86734e-17,0.115087
0.265,-0.59096,2.06757,5.55614,5.55614,0.367085,30.9381,187.029,93.5079,3.99994e-17,0.115113
0.266,-0.595812,2.06744,5.55609,5.55609,0.368461,30.938,187.039,93.5127,3.19882e-17,0.11514
0.267,-0.600682,2.06732,5.55603,5.55603,0.369837,30.9379,187.048,93.5176,4.62537e-17,0.115167
0.268,-0.60557,2.06719,5.55597,5.55597,0.371214,30.9377,187.058,93.5224,5.302e-17,0.115194
0.269,-0.610456,2.06707,5.55592,5.55592,0.37259,30.9376,187.068,93.5273,2.82706e-17,0.115221
0.27,-0.615415,2.06694,5.55586,5.55586,0.373966,30.9375,187.078,93.5322,1.5065e-16,0.115249
0.271,-0.620347,2.06682,5.5558,5.5558,0.375342,30.9374,187.088,93.5371,-3.40586e-17,0.115276
0.272,-0.625308,2.06669,5.55575,5.55575,0.376718,30.9373,187.097,93.5421,-3.21002e-17,0.115304
0.273,-0.630287,2.06656,5.55569,5.55569,0.378094,30.9372,187.107,93.547,5.00992e-17,0.115331
0.274,-0.635287,2.06644,5.55563,5.55563,0.379469,30.937,187.117,93.552,5.87951e-17,0.115359
0.275,-0.640304,2.06631,5.55557,5.55557,0.380845,30.9369,187.127,93.557,8.49432e-17,0.115387
0.276,-0.64534,2.06618,5.55552,5.55552,0.382221,30.9368,187.137,93.562,5.83455e-17,0.115414
0.277,-0.650396,2.06605,5.55546,5.55546,0.383596,30.9367,187.147,93.5671,1.76081e-17,0.115442
0.278,-0.655469,2.06593,5.5554,5.5554,0.384971,30.9366,187.158,93.5721,4.19705e-19,0.11547
0.279,-0.660561,2.0658,5.55534,5.55534,0.386346,30.9365,187.168,93.5772,9.48596e-17,0.115499
0.28,-0.665672,2.06567,5.55528,5.55528,0.387722,30.9363,187.178,93.5823,4.84884e-18,0.115527
0.281,-0.670803,2.06554,5.55523,5.55523,0.389097,30.9362,187.188,93.5874,6.37498e-18,0.115555
0.282,-0.675946,2.06541,5.55517,5.55517,0.390472,30.9361,187.199,93.5926,1.524e-17,0.115584
0.283,-0.681114,2.06528,5.55511,5.55511,0.391846,30.936,187.209,93.5977,9.59201e-17,0.115612
0.284,-0.686299,2.06515,5.55505,5.55505,0.393221,30.9359,187.219,93.6029,2.54597e-18,0.115641
0.285,-0.691502,2.06502,5.55499,5.55499,0.394596,30.9358,187.23,93.6081,4.40084e-17,0.115669
0.286,-0.696723,2.06489,5.55493,5.55493,0.39597,30.9356,187.24,93.6133,2.92078e-18,0.115698
0.287,-0.701965,2.06476,5.55487,5.55487,0.397345,30.9355,187.251,93.6186,1.17628e-16,0.115727
0.288,-0.707223,2.06462,5.55481,5.55481,0.398719,30.9354,187.261,93.6238,-2.62976e-17,0.115756
0.289,-0.712499,2.06449,5.55475,5.55475,0.400093,30.9353,187.272,93.6291,1.25941e-17,0.115785
0.29,-0.717796,2.06436,5.55469,5.55469,0.401468,30.9352,187.282,93.6344,-3.25278e-17,0.115815
0.291,-0.72311,2.06423,5.55463,5.55463,0.402842,30.9351,187.293,93.6397,-4.48756e-17,0.115844
0.292,-0.728442,2.06409,5.55457,5.55457,0.404216,30.9349,187.304,93.6451,-1.63774e-18,0.115873
0.293,-0.733793,2.06396,5.55451,5.55451,0.405589,30.9348,187.314,93.6504,1.02805e-16,0.115903
0.294,-0.739162,2.06383,5.55445,5.55445,0.406963,30.9347,187.325,93.6558,3.93277e-18,0.115932
0.295,-0.744562,2.06369,5.55439,5.55439,0.408337,30.9346,187.336,93.6612,3.62975e-17,0.115962
0.296,-0.749959,2.06356,5.55433,5.55433,0.40971,30.9345,187.347,93.6666,2.83621e-17,0.115992
0.297,-0.755369,2.06342,5.55426,5.55426,0.411084,30.9344,187.358,93.672,8.5484e-17,0.116022
0.298,-0.760819,2.06329,5.5542,5.5542,0.412457,30.9342,187.368,93.6775,-5.95451e-17,0.116052
0.299,-0.766282,2.06315,5.55414,5.55414,0.41383,30.9341,187.379,93.683,7.84759e-17,0.116082
0.3,-0.771762,2.06302,5.55408,5.55408,0.415204,30.934,187.39,93.6885,5.10549e-17,0.116112
0.301,-0.77726,2.06288,5.55402,5.55402,0.416577,30.9339,187.401,93.694,8.72289e-17,0.116142
0.302,-0.782776,2.06274,5.55396,5.55396,0.41795,30.9338,187.413,93.6995,-7.37783e-17,0.116173
0.303,-0.78831,2.06261,5.55389,5.55389,0.419322,30.9336,187.424,93.7051,3.19899e-17,0.116203
0.304,-0.793863,2.06247,5.55383,5.55383,0.420695,30.9335,187.435,93.7107,-1.72928e-17,0.116234
0.305,-0.799434,2.06233,5.55377,5.55377,0.422068,30.9334,187.446,93.7163,-5.51169e-17,0.116264
0.306,-0.805023,2.06219,5.55371,5.55371,0.42344,30.9333,187.457,93.7219,6.50322e-17,0.116295
0.307,-0.81063,2.06206,5.55364,5.55364,0.424813,30.9332,187.469,93.7275,-1.79404e-17,0.116326
0.308,-0.816256,2.06192,5.55358,5.55358,0.426185,30.9331,187.48,93.7332,-3.41915e-17,0.116357
0.309,-0.821917,2.06178,5.55352,5.55352,0.427557,30.9329,187.491,93.7388,3.95221e-17,0.116388
0.31,-0.827568,2.06164,5.55345,5.55345,0.428929,30.9328,187.503,93.7445,-1.09663e-17,0.116419
0.311,-0.833227,2.0615,5.55339,5.55339,0.430301,30.9327,187.514,93.7503,3.50015e-17,0.11645
0.312,-0.838937,2.06136,5.55333,5.55333,0.431673,30.9326,187.526,93.756,-9.25383e-19,0.116481
0.313,-0.844676,2.06122,5.55326,5.55326,0.433045,30.9325,187.537,93.7617,1.36525e-17,0.116513
0.314,-0.850398,2.06108,5.5532,5.5532,0.434417,30.9324,187.549,93.7675,1.05443e-16,0.116544
0.315,-0.856149,2.06094,5.55313,5.55313,0.435788,30.9322,187.56,93.7733,-6.58767e-17,0.116576
0.316,-0.861919,2.0608,5.55307,5.55307,0.43716,30.9321,187.572,93.7791,1.21587e-17,0.116608
0.317,-0.867708,2.06065,5.553,5.553,0.438531,30.932,187.584,93.785,-1.71533e-17,0.116639
0.318,-0.873516,2.06051,5.55294,5.55294,0.439902,30.9319,187.595,93.7908,2.1272e-17,0.116671
0.319,-0.879319,2.06037,5.55287,5.55287,0.441273,30.9318,187.607,93.7967,6.48861e-17,0.116703
0.32,-0.885175,2.06023,5.55281,5.55281,0.442645,30.9317,187.619,93.8026,-1.84903e-17,0.116735
0.321,-0.891042,2.06009,5.55274,5.55274,0.444015,30.9315,187.631,93.8085,1.23904e-17,0.116768
0.322,-0.896948,2.05994,5.55268,5.55268,0.445386,30.9314,187.643,93.8145,5.57136e-17,0.1168
0.323,-0.9028,2.0598,5.55261,5.55261,0.446757,30.9313,187.654,93.8204,-1.9198e-17,0.116832
0.324,-0.908765,2.05965,5.55255,5.55255,0.448128,30.9312,187.666,93.8264,4.86625e-17,0.116865
0.325,-0.914649,2.05951,5.55248,5.55248,0.449498,30.9311,187.678,93.8324,8.20068e-17,0.116897
0.326,-0.920653,2.05937,5.55241,5.55241,0.450868,30.931,187.69,93.8384,-3.26997e-17,0.11693
0.327,-0.926603,2.05922,5.55235,5.55235,0.452239,30.9308,187.703,93.8444,4.04162e-17,0.116963
0.328,-0.93259,2.05908,5.55228,5.55228,0.453609,30.9307,187.715,93.8505,4.44938e-17,0.116995
0.329,-0.938548,2.05893,5.55222,5.55222,0.454979,30.9306,187.727,93.8566,4.01667e-17,0.117028
0.33,-0.944653,2.05879,5.55215,5.55215,0.456349,30.9305,187.739,93.8627,1.06953e-16,0.117061
0.331,-0.950611,2.05864,5.55208,5.55208,0.457719,30.9304,187.751,93.8688,-7.82997e-18,0.117094
0.332,-0.956708,2.05849,5.55201,5.55201,0.459088,30.9302,187.764,93.8749,-2.4987e-17,0.117128
0.333,-0.962773,2.05835,5.55195,5.55195,0.460458,30.9301,187.776,93.8811,-3.73215e-17,0.117161
0.334,-0.968876,2.0582,5.55188,5.55188,0.461827,30.93,187.788,93.8873,2.87403e-17,0.117194
0.335,-0.97501,2.05805,5.55181,5.55181,0.463197,30.9299,187.801,93.8935,1.57773e-17,0.117228
0.336,-0.981134,2.05791,5.55174,5.55174,0.464566,30.9298,187.813,93.8997,-1.48603e-17,0.117261
0.337,-0.987285,2.05776,5.55168,5.55168,0.465935,30.9297,187.826,93.9059,-6.70761e-17,0.117295
0.338,-0.993436,2.05761,5.55161,5.55161,0.467304,30.9295,187.838,93.9122,-3.68692e-17,0.117329
0.339,-0.999645,2.05746,5.55154,5.55154,0.468673,30.9294,187.851,93.9185,-2.46715e-17,0.117363
0.34,-1.00584,2.05731,5.55147,5.55147,0.470042,30.9293,187.863,93.9248,4.44311e-18,0.117397
0.341,-1.01206,2.05716,5.5514,5.5514,0.471411,30.9292,187.876,93.9311,-1.64303e-17,0.117431
0.342,-1.0183,2.05701,5.55133,5.55133,0.472779,30.9291,187.889,93.9374,3.65431e-17,0.117465
0.343,-1.02455,2.05686,5.55127,5.55127,0.474148,30.929,187.901,93.9438,1.76229e-17,0.117499
0.344,-1.03083,2.05671,5.5512,5.5512,0.475516,30.9288,187.914,93.9501,9.3415e-17,0.117534
0.345,-1.03712,2.05656,5.55113,5.55113,0.476884,30.9287,187.927,93.9565,9.49659e-17,0.117568
0.346,-1.04343,2.05641,5.55106,5.55106,0.478253,30.9286,187.94,93.963,5.2732e-18,0.117602
0.347,-1.04976,2.05626,5.55099,5.55099,0.479621,30.9285,187.953,93.9694,5.07652e-17,0.117637
0.348,-1.0561,2.05611,5.55092,5.55092,0.480988,30.9284,187.966,93.9759,-7.32641e-18,0.117672
0.349,-1.06247,2.05596,5.55085,5.55085,0.482356,30.9283,187.979,93.9823,-3.28357e-17,0.117707
0.35,-1.06885,2.05581,5.55078,5.55078,0.483724,30.9281,187.992,93.9888,7.90231e-17,0.117742
0.351,-1.07525,2.05566,5.55071,5.55071,0.485091,30.928,188.005,93.9954,2.90672e-17,0.117777
0.352,-1.08166,2.0555,5.55064,5.55064,0.486459,30.9279,188.018,94.0019,3.12627e-17,0.117812
0.353,-1.0881,2.05535,5.55057,5.55057,0.487826,30.9278,188.031,94.0085,3.40007e-17,0.117847
0.354,-1.09455,2.0552,5.5505,5.5505,0.489193,30.9277,188.044,94.015,3.45166e-18,0.117882
0.355,-1.10102,2.05505,5.55043,5.55043,0.49056,30.9275,188.057,94.0216,-3.37064e-17,0.117917
0.356,-1.10751,2.05489,5.55035,5.55035,0.491927,30.9274,188.07,94.0283,-3.38957e-17,0.117953
0.357,-1.11401,2.05474,5.55028,5.55028,0.493294,30.9273,188.084,94.0349,-1.10877e-16,0.117988
0.358,-1.12053,2.05459,5.55021,5.55021,0.494661,30.9272,188.097,94.0416,2.97198e-17,0.118024
0.359,-1.12707,2.05443,5.55014,5.55014,0.496027,30.9271,188.11,94.0483,1.20654e-16,0.11806
0.36,-1.13363,2.05428,5.55007,5.55007,0.497394,30.927,188.124,94.055,-6.65683e-18,0.118096
0.361,-1.14021,2.05412,5.55,5.55,0.49876,30.9268,188.137,94.0617,4.76918e-17,0.118132
0.362,-1.1468,2.05397,5.54992,5.54992,0.500127,30.9267,188.151,94.0684,-3.13699e-17,0.118168
0.363,-1.15341,2.05381,5.54985,5.54985,0.501493,30.9266,188.164,94.0752,3.99143e-17,0.118204
0.364,-1.16004,2.05366,5.54978,5.54978,0.502859,30.9265,188.178,94.082,-4.60862e-17,0.11824
0.365,-1.16668,2.0535,5.54971,5.54971,0.504224,30.9264,188.192,94.0888,2.78615e-17,0.118276
0.366,-1.17335,2.05334,5.54963,5.54963,0.50559,30.9263,188.205,94.0956,9.15422e-17,0.118313
0.367,-1.18003,2.05319,5.54956,5.54956,0.506956,30.9261,188.219,94.1024,3.90876e-17,0.118349
0.368,-1.18673,2.05303,5.54949,5.54949,0.508321,30.926,188.233,94.1093,-3.37881e-17,0.118386
0.369,-1.19344,2.05287,5.54942,5.54942,0.509687,30.9259,188.246,94.1162,-7.31074e-18,0.118422
0.37,-1.20018,2.05272,5.54934,5.54934,0.511052,30.9258,188.26,94.1231,-4.06394e-17,0.118459
0.371,-1.20692,2.05256,5.54927,5.54927,0.512417,30.9257,188.274,94.13,1.09156e-16,0.118496
0.372,-1.21369,2.0524,5.54919,5.54919,0.513782,30.9255,188.288,94.137,5.44219e-18,0.118533
0.373,-1.22048,2.05224,5.54912,5.54912,0.515147,30.9254,188.302,94.1439,-5.0966e-18,0.11857
0.374,-1.22729,2.05208,5.54905,5.54905,0.516512,30.9253,188.316,94.1509,-2.95809e-17,0.118607
0.375,-1.23409,2.05193,5.54897,5.54897,0.517876,30.9252,188.33,94.1579,1.58594e-17,0.118644
0.376,-1.24093,2.05177,5.5489,5.5489,0.519241,30.9251,188.344,94.165,-2.6131e-17,0.118681
0.377,-1.24779,2.05161,5.54882,5.54882,0.520605,30.925,188.358,94.172,3.15477e-17,0.118719
0.378,-1.25466,2.05145,5.54875,5.54875,0.52197,30.9248,188.372,94.1791,4.2236e-17,0.118756
0.379,-1.26155,2.05129,5.54867,5.54867,0.523334,30.9247,188.386,94.1862,-5.06073e-17,0.118794
0.38,-1.26846,2.05113,5.5486,5.5486,0.524698,30.9246,188.401,94.1933,-6.97798e-17,0.118832
0.381,-1.27538,2.05097,5.54852,5.54852,0.526062,30.9245,188.415,94.2004,1.54224e-17,0.118869
0.382,-1.28232,2.05081,5.54845,5.54845,0.527425,30.9244,188.429,94.2075,-3.91795e-18,0.118907
0.383,-1.28928,2.05065,5.54837,5.54837,0.528789,30.9243,188.444,94.2147,5.07559e-17,0.118945
0.384,-1.29626,2.05049,5.5483,5.5483,0.530153,30.9241,188.458,94.2219,5.54777e-17,0.118983
0.385,-1.30325,2.05032,5.54822,5.54822,0.531516,30.924,188.472,94.2291,3.37644e-17,0.119021
0.386,-1.31026,2.05016,5.54815,5.54815,0.532879,30.9239,188.487,94.2363,1.39612e-17,0.119059
0.387,-1.31729,2.05,5.54807,5.54807,0.534242,30.9238,188.501,94.2436,-4.20404e-17,0.119098
0.388,-1.32435,2.04984,5.54799,5.54799,0.535605,30.9237,188.516,94.2509,4.01917e-17,0.119136
0.389,-1.33139,2.04968,5.54792,5.54792,0.536968,30.9235,188.531,94.2582,-6.0781e-17,0.119175
0.39,-1.33849,2.04952,5.54784,5.54784,0.538331,30.9234,188.545,94.2655,-3.33244e-17,0.119213
0.391,-1.34556,2.04935,5.54776,5.54776,0.539694,30.9233,188.56,94.2728,5.73272e-18,0.119252
0.392,-1.35268,2.04919,5.54769,5.54769,0.541056,30.9232,188.575,94.2802,7.48125e-17,0.119291
0.393,-1.35981,2.04903,5.54761,5.54761,0.542418,30.9231,188.589,94.2875,1.76395e-17,0.11933
0.394,-1.36697,2.04886,5.54753,5.54753,0.543781,30.923,188.604,94.2949,6.70045e-18,0.119368
0.395,-1.37414,2.0487,5.54745,5.54745,0.545143,30.9228,188.619,94.3023,2.56748e-17,0.119408
0.396,-1.38131,2.04853,5.54738,5.54738,0.546505,30.9227,188.634,94.3098,7.04147e-17,0.119447
0.397,-1.38851,2.04837,5.5473,5.5473,0.547867,30.9226,188.649,94.3172,7.39841e-17,0.119486
0.398,-1.39574,2.04821,5.54722,5.54722,0.549228,30.9225,188.664,94.3247,6.00606e-17,0.119525
0.399,-1.40294,2.04804,5.54714,5.54714,0.55059,30.9224,188.679,94.3322,2.06401e-17,0.119565
0.4,-1.4102,2.04788,5.54706,5.54706,0.551951,30.9222,188.694,94.3397,-7.06468e-18,0.119604
0.401,-1.41748,2.04771,5.54699,5.54699,0.553313,30.9221,188.709,94.3472,-3.10815e-17,0.119644
0.402,-1.42477,2.04755,5.54691,5.54691,0.554674,30.922,188.724,94.3548,-2.14752e-17,0.119683
0.403,-1.43205,2.04738,5.54683,5.54683,0.556035,30.9219,188.739,94.3624,-1.58531e-17,0.119723
0.404,-1.43938,2.04721,5.54675,5.54675,0.557396,30.9218,188.754,94.37,8.14477e-17,0.119763
0.405,-1.44671,2.04705,5.54667,5.54667,0.558757,30.9217,188.77,94.3776,-3.20263e-17,0.119803
0.406,-1.45406,2.04688,5.54659,5.54659,0.560117,30.9215,188.785,94.3852,6.11918e-17,0.119843
0.407,-1.46144,2.04672,5.54651,5.54651,0.561478,30.9214,188.8,94.3929,4.9069e-17,0.119883
0.408,-1.46882,2.04655,5.54643,5.54643,0.562838,30.9213,188.816,94.4006,1.33243e-17,0.119923
0.409,-1.47622,2.04638,5.54635,5.54635,0.564198,30.9212,188.831,94.4083,4.91368e-17,0.119964
0.41,-1.48364,2.04621,5.54627,5.54627,0.565559,30.9211,188.846,94.416,9.0046e-17,0.120004
0.411,-1.49108,2.04605,5.54619,5.54619,0.566919,30.921,188.862,94.4237,3.3883e-17,0.120044
0.412,-1.49856,2.04588,5.54611,5.54611,0.568278,30.9208,188.877,94.4315,5.39852e-17,0.120085
0.413,-1.50598,2.04571,5.54603,5.54603,0.569638,30.9207,188.893,94.4393,1.04973e-17,0.120126
0.414,-1.51348,2.04554,5.54595,5.54595,0.570998,30.9206,188.909,94.4471,2.3409e-17,0.120166
0.415,-1.52098,2.04537,5.54587,5.54587,0.572357,30.9205,188.924,94.4549,8.24328e-17,0.120207
0.416,-1.52851,2.04521,5.54579,5.54579,0.573716,30.9204,188.94,94.4628,4.6724e-17,0.120248
0.417,-1.53605,2.04504,5.54571,5.54571,0.575076,30.9202,188.956,94.4706,1.824e-17,0.120289
0.418,-1.5436,2.04487,5.54563,5.54563,0.576435,30.9201,188.972,94.4785,8.3279e-17,0.12033
0.419,-1.55117,2.0447,5.54555,5.54555,0.577794,30.92,188.987,94.4864,3.64669e-17,0.120371
0.42,-1.55877,2.04453,5.54546,5.54546,0.579152,30.9199,189.003,94.4944,7.84446e-17,0.120413
0.421,-1.56637,2.04436,5.54538,5.54538,0.580511,30.9198,189.019,94.5023,3.63915e-17,0.120454
0.422,-1.57399,2.04419,5.5453,5.5453,0.581869,30.9197,189.035,94.5103,-8.94933e-18,0.120496
0.423,-1.58162,2.04402,5.54522,5.54522,0.583228,30.9195,189.051,94.5183,7.47634e-18,0.120537
0.424,-1.58928,2.04385,5.54514,5.54514,0.584586,30.9194,189.067,94.5263,4.52354e-17,0.120579
0.425,-1.59695,2.04368,5.54505,5.54505,0.585944,30.9193,189.083,94.5343,3.93388e-17,0.120621
0.426,-1.60464,2.04351,5.54497,5.54497,0.587302,30.9192,189.099,94.5423,8.67277e-18,0.120662
0.427,-1.61235,2.04334,5.54489,5.54489,0.58866,30.9191,189.115,94.5504,3.12297e-17,0.120704
0.428,-1.62006,2.04317,5.54481,5.54481,0.590018,30.9189,189.132,94.5585,3.37924e-18,0.120746
0.429,-1.6278,2.04299,5.54472,5.54472,0.591375,30.9188,189.148,94.5666,3.97995e-17,0.120788
0.43,-1.63555,2.04282,5.54464,5.54464,0.592732,30.9187,189.164,94.5748,4.09422e-17,0.120831
0.431,-1.64332,2.04265,5.54456,5.54456,0.59409,30.9186,189.18,94.5829,6.51423e-17,0.120873
0.432,-1.65111,2.04248,5.54447,5.54447,0.595447,30.9185,189.197,94.5911,-4.14436e-17,0.120915
0.433,-1.65891,2.04231,5.54439,5.54439,0.596804,30.9184,189.213,94.5993,-1.84598e-17,0.120958
0.434,-1.66678,2.04213,5.54431,5.54431,0.598161,30.9182,189.23,94.6075,-2.34628e-18,0.121
0.435,-1.67455,2.04196,5.54422,5.54422,0.599517,30.9181,189.246,94.6157,-4.46204e-17,0.121043
0.436,-1.68241,2.04179,5.54414,5.54414,0.600874,30.918,189.263,94.624,4.54518e-17,0.121085
0.437,-1.69029,2.04162,5.54405,5.54405,0.60223,30.9179,189.279,94.6323,7.35263e-17,0.121128
0.438,-1.69818,2.04144,5.54397,5.54397,0.603586,30.9178,189.296,94.6406,-3.06088e-17,0.121171
0.439,-1.70609,2.04127,5.54389,5.54389,0.604943,30.9176,189.312,94.6489,3.69167e-17,0.121214
0.44,-1.714,2.0411,5.5438,5.5438,0.606299,30.9175,189.329,94.6572,-2.48913e-17,0.121257
0.441,-1.72194,2.04092,5.54372,5.54372,0.607654,30.9174,189.346,94.6656,1.73917e-17,0.1213
0.442,-1.72989,2.04075,5.54363,5.54363,0.60901,30.9173,189.363,94.674,3.66837e-17,0.121344
0.443,-1.73786,2.04057,5.54355,5.54355,0.610366,30.9172,189.379,94.6824,2.25734e-17,0.121387
0.444,-1.74583,2.0404,5.54346,5.54346,0.611721,30.917,189.396,94.6908,2.86437e-17,0.12143
0.445,-1.75388,2.04023,5.54337,5.54337,0.613076,30.9169,189.413,94.6992,1.3767e-16,0.121474
0.446,-1.76183,2.04005,5.54329,5.54329,0.614431,30.9168,189.43,94.7077,3.27251e-18,0.121517
0.447,-1.76993,2.03988,5.5432,5.5432,0.615786,30.9167,189.447,94.7162,7.72354e-17,0.121561
0.448,-1.77792,2.0397,5.54312,5.54312,0.617141,30.9166,189.464,94.7247,-4.17503e-17,0.121605
0.449,-1.78599,2.03953,5.54303,5.54303,0.618496,30.9165,189.481,94.7332,-4.91677e-17,0.121649
0.45,-1.79409,2.03935,5.54294,5.54294,0.61985,30.9163,189.498,94.7418,-6.21722e-19,0.121693
0.451,-1.80218,2.03917,5.54286,5.54286,0.621205,30.9162,189.516,94.7504,-1.83582e-17,0.121737
0.452,-1.81029,2.039,5.54277,5.54277,0.622559,30.9161,189.533,94.7589,-4.79141e-17,0.121781
0.453,-1.81843,2.03882,5.54268,5.54268,0.623913,30.916,189.55,94.7676,-3.37017e-17,0.121825
0.454,-1.82657,2.03865,5.5426,5.5426,0.625267,30.9159,189.567,94.7762,2.36123e-17,0.121869
0.455,-1.83473,2.03847,5.54251,5.54251,0.626621,30.9157,189.585,94.7848,3.07769e-17,0.121914
0.456,-1.84291,2.03829,5.54242,5.54242,0.627974,30.9156,189.602,94.7935,2.54423e-17,0.121958
0.457,-1.85117,2.03812,5.54234,5.54234,0.629328,30.9155,189.619,94.8022,1.94665e-17,0.122003
0.458,-1.85943,2.03794,5.54225,5.54225,0.630681,30.9154,189.637,94.8109,-3.72525e-17,0.122047
0.459,-1.86745,2.03776,5.54216,5.54216,0.632035,30.9153,189.654,94.8197,-1.75624e-17,0.122092
0.46,-1.87591,2.03759,5.54207,5.54207,0.633388,30.9152,189.672,94.8284,-1.04609e-18,0.122137
0.461,-1.88395,2.03741,5.54198,5.54198,0.634741,30.915,189.689,94.8372,8.81016e-17,0.122182
0.462,-1.89229,2.03723,5.5419,5.5419,0.636093,30.9149,189.707,94.846,-1.98883e-17,0.122227
0.463,-1.90075,2.03705,5.54181,5.54181,0.637446,30.9148,189.725,94.8548,1.67137e-17,0.122272
0.464,-1.90886,2.03687,5.54172,5.54172,0.638798,30.9147,189.742,94.8636,4.21509e-17,0.122317
0.465,-1.91734,2.0367,5.54163,5.54163,0.640151,30.9146,189.76,94.8725,6.47972e-17,0.122362
0.466,-1.92551,2.03652,5.54154,5.54154,0.641503,30.9144,189.778,94.8814,9.26552e-17,0.122408
0.467,-1.93392,2.03634,5.54145,5.54145,0.642855,30.9143,189.796,94.8903,2.94657e-17,0.122453
0.468,-1.94231,2.03616,5.54136,5.54136,0.644207,30.9142,189.813,94.8992,2.69373e-17,0.122499
0.469,-1.95066,2.03598,5.54127,5.54127,0.645558,30.9141,189.831,94.9082,7.06214e-17,0.122544
0.47,-1.95907,2.0358,5.54118,5.54118,0.64691,30.914,189.849,94.9171,-1.31968e-18,0.12259
0.471,-1.96751,2.03563,5.54109,5.54109,0.648261,30.9138,189.867,94.9261,-2.45123e-17,0.122636
0.472,-1.97595,2.03545,5.541,5.541,0.649613,30.9137,189.885,94.9351,1.0194e-17,0.122681
0.473,-1.9844,2.03527,5.54091,5.54091,0.650964,30.9136,189.903,94.9441,4.0644e-17,0.122727
0.474,-1.99287,2.03509,5.54082,5.54082,0.652315,30.9135,189.921,94.9532,-2.71601e-17,0.122773
0.475,-2.00135,2.03491,5.54073,5.54073,0.653666,30.9134,189.94,94.9623,1.02576e-17,0.12282
0.476,-2.00985,2.03473,5.54064,5.54064,0.655016,30.9133,189.958,94.9714,-3.79395e-17,0.122866
0.477,-2.01836,2.03455,5.54055,5.54055,0.656367,30.9131,189.976,94.9805,-1.54448e-17,0.122912
0.478,-2.02689,2.03437,5.54046,5.54046,0.657717,30.913,189.994,94.9896,1.52449e-17,0.122958
0.479,-2.03544,2.03419,5.54037,5.54037,0.659067,30.9129,190.013,94.9988,8.18632e-17,0.123005
0.48,-2.044,2.03401,5.54028,5.54028,0.660417,30.9128,190.031,95.0079,2.08158e-17,0.123051
0.481,-2.05257,2.03383,5.54019,5.54019,0.661767,30.9127,190.049,95.0171,7.76814e-18,0.123098
0.482,-2.06116,2.03365,5.5401,5.5401,0.663117,30.9125,190.068,95.0263,3.77658e-17,0.123145
0.483,-2.06977,2.03347,5.54001,5.54001,0.664467,30.9124,190.086,95.0356,1.1367e-16,0.123192
0.484,-2.0784,2.03328,5.53991,5.53991,0.665816,30.9123,190.105,95.0448,1.15009e-16,0.123238
0.485,-2.08703,2.0331,5.53982,5.53982,0.667165,30.9122,190.123,95.0541,6.0158e-17,0.123285
0.486,-2.09569,2.03292,5.53973,5.53973,0.668514,30.9121,190.142,95.0634,4.92999e-17,0.123332
0.487,-2.10436,2.03274,5.53964,5.53964,0.669863,30.9119,190.161,95.0728,4.89246e-17,0.12338
0.488,-2.11304,2.03256,5.53955,5.53955,0.671212,30.9118,190.179,95.0821,1.09945e-18,0.123427
0.489,-2.12175,2.03238,5.53945,5.53945,0.672561,30.9117,190.198,95.0915,3.06601e-17,0.123474
0.49,-2.13046,2.0322,5.53936,5.53936,0.673909,30.9116,190.217,95.1008,2.43259e-17,0.123522
0.491,-2.1392,2.03201,5.53927,5.53927,0.675258,30.9115,190.236,95.1103,8.41358e-18,0.123569
0.492,-2.14794,2.03183,5.53917,5.53917,0.676606,30.9114,190.255,95.1197,-8.47033e-18,0.123617
0.493,-2.1567,2.03165,5.53908,5.53908,0.677954,30.9112,190.274,95.1291,1.03643e-17,0.123664
0.494,-2.16548,2.03147,5.53899,5.53899,0.679302,30.9111,190.293,95.1386,3.48944e-17,0.123712
0.495,-2.17428,2.03128,5.53889,5.53889,0.680649,30.911,190.312,95.1481,-5.79947e-17,0.12376
0.496,-2.18309,2.0311,5.5388,5.5388,0.681997,30.9109,190.331,95.1576,6.56823e-17,0.123808
0.497,-2.19191,2.03092,5.53871,5.53871,0.683344,30.9108,190.35,95.1671,-8.73426e-17,0.123856
0.498,-2.20075,2.03074,5.53861,5.53861,0.684692,30.9106,190.369,95.1767,3.86611e-17,0.123904
0.499,-2.20961,2.03055,5.53852,5.53852,0.686039,30.9105,190.388,95.1863,5.33165e-17,0.123952
0.5,-2.21848,2.03037,5.53843,5.53843,0.687386,30.9104,190.407,95.1959,6.38578e-18,0.124
0.501,-2.22736,2.03019,5.53833,5.53833,0.688732,30.9103,190.426,95.2055,-1.4054e-17,0.124049
0.502,-2.23626,2.03,5.53824,5.53824,0.690079,30.9102,190.446,95.2151,-1.72117e-18,0.124097
0.503,-2.24518,2.02982,5.53814,5.53814,0.691425,30.91,190.465,95.2248,-7.23027e-18,0.124146
0.504,-2.25411,2.02964,5.53805,5.53805,0.692772,30.9099,190.484,95.2345,8.09171e-17,0.124194
0.505,-2.26306,2.02945,5.53795,5.53795,0.694118,30.9098,190.504,95.2442,4.29869e-17,0.124243
0.506,-2.27202,2.02927,5.53786,5.53786,0.695464,30.9097,190.523,95.2539,1.27835e-16,0.124292
0.507,-2.281,2.02909,5.53776,5.53776,0.69681,30.9096,190.543,95.2636,4.15978e-18,0.12434
0.508,-2.28999,2.0289,5.53767,5.53767,0.698155,30.9094,190.562,95.2734,1.27105e-16,0.124389
0.509,-2.299,2.02872,5.53757,5.53757,0.699501,30.9093,190.582,95.2832,5.07568e-17,0.124438
0.51,-2.30802,2.02853,5.53747,5.53747,0.700846,30.9092,190.602,95.293,-1.00492e-17,0.124487
0.511,-2.31706,2.02835,5.53738,5.53738,0.702191,30.9091,190.621,95.3028,1.31688e-17,0.124537
0.512,-2.32612,2.02817,5.53728,5.53728,0.703536,30.909,190.641,95.3127,3.08295e-17,0.124586
0.513,-2.33518,2.02798,5.53719,5.53719,0.704881,30.9089,190.661,95.3226,3.28479e-17,0.124635
0.514,-2.34427,2.0278,5.53709,5.53709,0.706226,30.9087,190.68,95.3325,-2.03119e-17,0.124685
0.515,-2.35337,2.02761,5.53699,5.53699,0.70757,30.9086,190.7,95.3424,-4.85545e-17,0.124734
0.516,-2.36248,2.02743,5.5369,5.5369,0.708914,30.9085,190.72,95.3523,1.34238e-17,0.124784
0.517,-2.37161,2.02724,5.5368,5.5368,0.710259,30.9084,190.74,95.3623,5.53273e-17,0.124833
0.518,-2.38075,2.02706,5.5367,5.5367,0.711603,30.9083,190.76,95.3722,-1.92556e-17,0.124883
0.519,-2.3899,2.02687,5.5366,5.5366,0.712946,30.9081,190.78,95.3822,1.08281e-16,0.124933
0.52,-2.39908,2.02669,5.53651,5.53651,0.71429,30.908,190.8,95.3923,-7.47363e-17,0.124983
0.521,-2.40827,2.0265,5.53641,5.53641,0.715634,30.9079,190.82,95.4023,2.61852e-17,0.125033
0.522,-2.41747,2.02632,5.53631,5.53631,0.716977,30.9078,190.84,95.4124,2.91201e-17,0.125083
0.523,-2.42669,2.02613,5.53621,5.53621,0.71832,30.9077,190.861,95.4225,2.22905e-17,0.125133
0.524,-2.43592,2.02594,5.53612,5.53612,0.719663,30.9075,190.881,95.4326,1.72075e-17,0.125184
0.525,-2.44517,2.02576,5.53602,5.53602,0.721006,30.9074,190.901,95.4427,2.84628e-17,0.125234
0.526,-2.45443,2.02557,5.53592,5.53592,0.722349,30.9073,190.921,95.4528,-3.11293e-17,0.125284
0.527,-2.46371,2.02539,5.53582,5.53582,0.723691,30.9072,190.942,95.463,4.72619e-17,0.125335
0.528,-2.473,2.0252,5.53572,5.53572,0.725034,30.9071,190.962,95.4732,-4.42024e-17,0.125386
0.529,-2.48231,2.02501,5.53562,5.53562,0.726376,30.9069,190.983,95.4834,6.91145e-17,0.125436
0.53,-2.49163,2.02483,5.53553,5.53553,0.727718,30.9068,191.003,95.4937,-1.76733e-17,0.125487
0.531,-2.50097,2.02464,5.53543,5.53543,0.72906,30.9067,191.024,95.5039,1.59047e-17,0.125538
0.532,-2.51032,2.02446,5.53533,5.53533,0.730401,30.9066,191.044,95.5142,1.23042e-16,0.125589
0.533,-2.51968,2.02427,5.53523,5.53523,0.731743,30.9065,191.065,95.5245,5.40695e-17,0.12564
0.534,-2.52906,2.02408,5.53513,5.53513,0.733084,30.9063,191.085,95.5348,3.27666e-17,0.125691
0.535,-2.53846,2.0239,5.53503,5.53503,0.734425,30.9062,191.106,95.5451,2.33188e-17,0.125742
0.536,-2.54787,2.02371,5.53493,5.53493,0.735766,30.9061,191.127,95.5555,5.62142e-17,0.125793
0.537,-2.55729,2.02352,5.53483,5.53483,0.737107,30.906,191.148,95.5659,3.37831e-17,0.125845
0.538,-2.56673,2.02334,5.53473,5.53473,0.738448,30.9059,191.168,95.5763,-3.81512e-17,0.125896
0.539,-2.57618,2.02315,5.53463,5.53463,0.739788,30.9058,191.189,95.5867,-6.68961e-17,0.125948
0.54,-2.58565,2.02296,5.53453,5.53453,0.741129,30.9056,191.21,95.5972,2.84561e-17,0.125999
0.541,-2.59513,2.02278,5.53443,5.53443,0.742469,30.9055,191.231,95.6077,8.81168e-18,0.126051
0.542,-2.60463,2.02259,5.53433,5.53433,0.743809,30.9054,191.252,95.6181,1.19037e-16,0.126103
0.543,-2.61414,2.0224,5.53423,5.53423,0.745149,30.9053,191.273,95.6287,1.99536e-17,0.126155
0.544,-2.62367,2.02221,5.53412,5.53412,0.746488,30.9052,191.294,95.6392,-2.57074e-18,0.126206
0.545,-2.63321,2.02203,5.53402,5.53402,0.747828,30.905,191.315,95.6498,3.68468e-17,0.126258
0.546,-2.64276,2.02184,5.53392,5.53392,0.749167,30.9049,191.337,95.6603,3.73482e-17,0.126311
0.547,-2.65233,2.02165,5.53382,5.53382,0.750506,30.9048,191.358,95.6709,5.32021e-17,0.126363
0.548,-2.66191,2.02146,5.53372,5.53372,0.751845,30.9047,191.379,95.6816,1.42564e-17,0.126415
0.549,-2.67151,2.02128,5.53362,5.53362,0.753184,30.9046,191.4,95.6922,4.55323e-17,0.126467
0.55,-2.68112,2.02109,5.53351,5.53351,0.754523,30.9044,191.422,95.7029,1.95597e-17,0.12652
0.551,-2.69075,2.0209,5.53341,5.53341,0.755861,30.9043,191.443,95.7135,-8.37029e-17,0.126572
0.552,-2.70039,2.02071,5.53331,5.53331,0.757199,30.9042,191.465,95.7243,-8.19318e-17,0.126625
0.553,-2.71005,2.02053,5.53321,5.53321,0.758537,30.9041,191.486,95.735,3.1917e-17,0.126678
0.554,-2.71971,2.02034,5.53311,5.53311,0.759875,30.904,191.508,95.7457,-1.43691e-17,0.12673
0.555,-2.7294,2.02015,5.533,5.533,0.761213,30.9038,191.529,95.7565,1.01763e-17,0.126783
0.556,-2.73909,2.01996,5.5329,5.5329,0.762551,30.9037,191.551,95.7673,-5.76499e-17,0.126836
0.557,-2.74881,2.01977,5.5328,5.5328,0.763888,30.9036,191.572,95.7781,-1.28901e-17,0.126889
0.558,-2.75853,2.01959,5.53269,5.53269,0.765225,30.9035,191.594,95.789,5.58872e-17,0.126942
0.559,-2.76827,2.0194,5.53259,5.53259,0.766562,30.9034,191.616,95.7998,2.71754e-17,0.126995
0.56,-2.77803,2.01921,5.53249,5.53249,0.767899,30.9032,191.638,95.8107,1.61436e-17,0.127048
0.561,-2.78779,2.01902,5.53238,5.53238,0.769236,30.9031,191.659,95.8216,4.4011e-17,0.127102
0.562,-2.79758,2.01883,5.53228,5.53228,0.770573,30.903,191.681,95.8325,1.61258e-17,0.127155
0.563,-2.80737,2.01865,5.53217,5.53217,0.771909,30.9029,191.703,95.8435,2.92209e-17,0.127209
0.564,-2.81718,2.01846,5.53207,5.53207,0.773245,30.9028,191.725,95.8544,-3.57135e-17,0.127262
0.565,-2.82701,2.01827,5.53197,5.53197,0.774581,30.9026,191.747,95.8654,4.11243e-17,0.127316
0.566,-2.83684,2.01808,5.53186,5.53186,0.775917,30.9025,191.769,95.8764,9.42663e-18,0.12737
0.567,-2.8467,2.01789,5.53176,5.53176,0.777253,30.9024,191.791,95.8875,-5.07779e-17,0.127423
0.568,-2.85656,2.0177,5.53165,5.53165,0.778588,30.9023,191.813,95.8985,2.27208e-17,0.127477
0.569,-2.86644,2.01752,5.53155,5.53155,0.779923,30.9022,191.835,95.9096,3.33189e-17,0.127531
0.57,-2.87634,2.01733,5.53144,5.53144,0.781258,30.902,191.858,95.9207,-6.10575e-17,0.127585
0.571,-2.88624,2.01714,5.53134,5.53134,0.782593,30.9019,191.88,95.9318,2.13673e-17,0.127639
0.572,-2.89616,2.01695,5.53123,5.53123,0.783928,30.9018,191.902,95.943,-7.35657e-17,0.127694
0.573,-2.9061,2.01676,5.53113,5.53113,0.785263,30.9017,191.925,95.9541,-8.35767e-18,0.127748
0.574,-2.91605,2.01657,5.53102,5.53102,0.786597,30.9016,191.947,95.9653,-1.17907e-18,0.127802
0.575,-2.92601,2.01638,5.53092,5.53092,0.787931,30.9014,191.969,95.9765,-2.56719e-17,0.127857
0.576,-2.93599,2.0162,5.53081,5.53081,0.789265,30.9013,191.992,95.9877,6.76754e-17,0.127911
0.577,-2.94598,2.01601,5.5307,5.5307,0.790599,30.9012,192.014,95.999,3.01476e-17,0.127966
0.578,-2.95598,2.01582,5.5306,5.5306,0.791933,30.9011,192.037,96.0103,3.58134e-17,0.128021
0.579,-2.966,2.01563,5.53049,5.53049,0.793266,30.901,192.06,96.0215,-6.12151e-18,0.128075
0.58,-2.97603,2.01544,5.53038,5.53038,0.7946,30.9008,192.082,96.0329,4.87417e-17,0.12813
0.581,-2.98608,2.01525,5.53028,5.53028,0.795933,30.9007,192.105,96.0442,1.63469e-17,0.128185
0.582,-2.99614,2.01506,5.53017,5.53017,0.797266,30.9006,192.128,96.0556,-4.50842e-17,0.12824
0.583,-3.00621,2.01487,5.53006,5.53006,0.798599,30.9005,192.15,96.0669,-5.12014e-17,0.128295
0.584,-3.0163,2.01468,5.52996,5.52996,0.799931,30.9004,192.173,96.0783,-4.23754e-17,0.12835
0.585,-3.0264,2.0145,5.52985,5.52985,0.801264,30.9002,192.196,96.0898,8.81439e-17,0.128406
0.586,-3.03651,2.01431,5.52974,5.52974,0.802596,30.9001,192.219,96.1012,5.56357e-17,0.128461
0.587,-3.04664,2.01412,5.52963,5.52963,0.803928,30.9,192.242,96.1127,-7.91806e-17,0.128516
0.588,-3.05678,2.01393,5.52953,5.52953,0.80526,30.8999,192.265,96.1242,6.54096e-17,0.128572
0.589,-3.06693,2.01374,5.52942,5.52942,0.806591,30.8998,192.288,96.1357,-3.3966e-17,0.128627
0.59,-3.0771,2.01355,5.52931,5.52931,0.807923,30.8996,192.311,96.1472,1.05841e-16,0.128683
0.591,-3.08728,2.01336,5.5292,5.5292,0.809254,30.8995,192.334,96.1588,-2.34103e-17,0.128739
0.592,-3.0975,2.01317,5.52909,5.52909,0.810585,30.8994,192.357,96.1704,-5.72272e-17,0.128795
0.593,-3.10765,2.01298,5.52898,5.52898,0.811916,30.8993,192.381,96.1819,2.98994e-17,0.128851
0.594,-3.11794,2.0128,5.52888,5.52888,0.813247,30.8992,192.404,96.1936,-4.73407e-18,0.128907
0.595,-3.12809,2.01261,5.52877,5.52877,0.814578,30.899,192.427,96.2052,-9.91452e-18,0.128963
0.596,-3.13841,2.01242,5.52866,5.52866,0.815908,30.8989,192.45,96.2169,4.59939e-19,0.129019
0.597,-3.14862,2.01223,5.52855,5.52855,0.817238,30.8988,192.474,96.2286,-1.57743e-17,0.129075
0.598,-3.1589,2.01204,5.52844,5.52844,0.818568,30.8987,192.497,96.2403,-5.15631e-17,0.129131
0.599,-3.16919,2.01185,5.52833,5.52833,0.819898,30.8986,192.521,96.252,-8.53589e-17,0.129188
0.6,-3.17951,2.01166,5.52822,5.52822,0.821228,30.8984,192.544,96.2638,1.45052e-16,0.129244
0.601,-3.1898,2.01147,5.52811,5.52811,0.822557,30.8983,192.568,96.2755,5.71019e-17,0.129301
0.602,-3.20015,2.01128,5.528,5.528,0.823886,30.8982,192.591,96.2873,5.29048e-17,0.129357
0.603,-3.21047,2.01109,5.52789,5.52789,0.825216,30.8981,192.615,96.2992,1.5798e-17,0.129414
0.604,-3.22084,2.01091,5.52778,5.52778,0.826544,30.898,192.639,96.311,1.22303e-17,0.129471
0.605,-3.2312,2.01072,5.52767,5.52767,0.827873,30.8978,192.662,96.3229,-4.27498e-17,0.129527
0.606,-3.24158,2.01053,5.52756,5.52756,0.829202,30.8977,192.686,96.3347,9.38614e-17,0.129584
0.607,-3.25197,2.01034,5.52745,5.52745,0.83053,30.8976,192.71,96.3466,-7.92484e-18,0.129641
0.608,-3.26237,2.01015,5.52734,5.52734,0.831858,30.8975,192.734,96.3586,2.29885e-18,0.129698
0.609,-3.27277,2.00996,5.52723,5.52723,0.833186,30.8974,192.758,96.3705,-1.12664e-17,0.129756
0.61,-3.28322,2.00977,5.52712,5.52712,0.834514,30.8972,192.782,96.3825,1.039e-16,0.129813
0.611,-3.29366,2.00958,5.52701,5.52701,0.835842,30.8971,192.806,96.3945,4.45141e-17,0.12987
0.612,-3.30413,2.00939,5.52689,5.52689,0.837169,30.897,192.83,96.4065,9.14525e-17,0.129928
0.613,-3.31458,2.0092,5.52678,5.52678,0.838496,30.8969,192.854,96.4186,9.05139e-18,0.129985
0.614,-3.32507,2.00902,5.52667,5.52667,0.839823,30.8967,192.878,96.4306,7.08848e-17,0.130043
0.615,-3.33557,2.00883,5.52656,5.52656,0.84115,30.8966,192.902,96.4427,-2.37661e-17,0.1301
0.616,-3.34608,2.00864,5.52645,5.52645,0.842477,30.8965,192.927,96.4548,9.63805e-17,0.130158
0.617,-3.35659,2.00845,5.52634,5.52634,0.843803,30.8964,192.951,96.4669,4.05712e-17,0.130216
0.618,-3.36713,2.00826,5.52622,5.52622,0.845129,30.8963,192.975,96.4791,-9.45119e-17,0.130274
0.619,-3.37768,2.00807,5.52611,5.52611,0.846455,30.8961,192.999,96.4913,5.00681e-17,0.130332
0.62,-3.38824,2.00788,5.526,5.526,0.847781,30.896,193.024,96.5034,5.47437e-17,0.13039
0.621,-3.39881,2.00769,5.52589,5.52589,0.849107,30.8959,193.048,96.5157,-1.01114e-16,0.130448
0.622,-3.40939,2.00751,5.52577,5.52577,0.850433,30.8958,193.073,96.5279,1.00797e-19,0.130506
0.623,-3.41999,2.00732,5.52566,5.52566,0.851758,30.8957,193.097,96.5402,9.41935e-17,0.130564
0.624,-3.4306,2.00713,5.52555,5.52555,0.853083,30.8955,193.122,96.5524,4.40423e-17,0.130622
0.625,-3.44122,2.00694,5.52543,5.52543,0.854408,30.8954,193.147,96.5648,1.37425e-16,0.130681
0.626,-3.45185,2.00675,5.52532,5.52532,0.855733,30.8953,193.171,96.5771,1.56735e-17,0.130739
0.627,-3.46251,2.00656,5.52521,5.52521,0.857057,30.8952,193.196,96.5894,2.33984e-17,0.130798
0.628,-3.47316,2.00638,5.52509,5.52509,0.858381,30.8951,193.221,96.6018,8.88622e-18,0.130857
0.629,-3.48384,2.00619,5.52498,5.52498,0.859706,30.8949,193.246,96.6142,-2.23481e-17,0.130915
0.63,-3.49452,2.006,5.52486,5.52486,0.86103,30.8948,193.27,96.6266,-4.82301e-17,0.130974
0.631,-3.50522,2.00581,5.52475,5.52475,0.862353,30.8947,193.295,96.6391,8.75002e-17,0.131033
0.632,-3.51593,2.00562,5.52464,5.52464,0.863677,30.8946,193.32,96.6515,-3.50773e-17,0.131092
0.633,-3.52665,2.00543,5.52452,5.52452,0.865,30.8945,193.345,96.664,8.94111e-17,0.131151
0.634,-3.53739,2.00525,5.52441,5.52441,0.866323,30.8943,193.37,96.6765,1.67137e-17,0.13121
0.635,-3.54813,2.00506,5.52429,5.52429,0.867646,30.8942,193.395,96.689,4.52663e-17,0.131269
0.636,-3.55889,2.00487,5.52418,5.52418,0.868969,30.8941,193.42,96.7016,-4.13657e-17,0.131328
0.637,-3.56966,2.00468,5.52406,5.52406,0.870292,30.894,193.446,96.7142,-2.67459e-17,0.131388
0.638,-3.58045,2.00449,5.52395,5.52395,0.871614,30.8939,193.471,96.7268,-4.51265e-17,0.131447
0.639,-3.59124,2.00431,5.52383,5.52383,0.872936,30.8937,193.496,96.7394,-5.78693e-18,0.131507
0.64,-3.60205,2.00412,5.52372,5.52372,0.874258,30.8936,193.521,96.752,-8.63288e-17,0.131566
0.641,-3.61287,2.00393,5.5236,5.5236,0.87558,30.8935,193.547,96.7647,2.90617e-17,0.131626
0.642,-3.62371,2.00374,5.52349,5.52349,0.876902,30.8934,193.572,96.7774,6.55773e-18,0.131686
0.643,-3.63455,2.00355,5.52337,5.52337,0.878223,30.8932,193.597,96.7901,5.66716e-17,0.131745
0.644,-3.64541,2.00337,5.52325,5.52325,0.879545,30.8931,193.623,96.8028,-1.54787e-17,0.131805
0.645,-3.65628,2.00318,5.52314,5.52314,0.880866,30.893,193.648,96.8155,-2.52839e-17,0.131865
0.646,-3.66716,2.00299,5.52302,5.52302,0.882186,30.8929,193.674,96.8283,3.64444e-17,0.131925
0.647,-3.67805,2.0028,5.5229,5.5229,0.883507,30.8928,193.7,96.8411,-1.05879e-18,0.131985
0.648,-3.68896,2.00262,5.52279,5.52279,0.884827,30.8926,193.725,96.8539,5.13158e-17,0.132046
0.649,-3.69988,2.00243,5.52267,5.52267,0.886148,30.8925,193.751,96.8668,-9.43002e-18,0.132106
0.65,-3.7108,2.00224,5.52255,5.52255,0.887468,30.8924,193.777,96.8796,6.16166e-17,0.132166
0.651,-3.72175,2.00205,5.52244,5.52244,0.888788,30.8923,193.803,96.8925,-6.75153e-17,0.132227
0.652,-3.7327,2.00187,5.52232,5.52232,0.890107,30.8922,193.828,96.9054,6.18825e-17,0.132287
0.653,-3.74366,2.00168,5.5222,5.5222,0.891427,30.892,193.854,96.9184,-5.13819e-17,0.132348
0.654,-3.75464,2.00149,5.52208,5.52208,0.892746,30.8919,193.88,96.9313,2.02915e-17,0.132408
0.655,-3.76563,2.00131,5.52197,5.52197,0.894065,30.8918,193.906,96.9443,1.68839e-17,0.132469
0.656,-3.77664,2.00112,5.52185,5.52185,0.895384,30.8917,193.932,96.9573,4.63666e-17,0.13253
0.657,-3.78765,2.00093,5.52173,5.52173,0.896702,30.8916,193.958,96.9703,-3.30123e-17,0.132591
0.658,-3.79867,2.00075,5.52161,5.52161,0.898021,30.8914,193.984,96.9834,-1.80672e-18,0.132652
0.659,-3.80969,2.00056,5.52149,5.52149,0.899339,30.8913,194.01,96.9964,1.2769e-17,0.132713
0.66,-3.82075,2.00037,5.52138,5.52138,0.900657,30.8912,194.037,97.0095,-1.546e-16,0.132774
0.661,-3.83184,2.00019,5.52126,5.52126,0.901975,30.8911,194.063,97.0226,-5.7112e-17,0.132835
0.662,-3.84286,2,5.52114,5.52114,0.903292,30.8909,194.089,97.0358,2.95039e-17,0.132896
0.663,-3.85395,1.99981,5.52102,5.52102,0.90461,30.8908,194.116,97.0489,1.23438e-16,0.132958
0.664,-3.86496,1.99963,5.5209,5.5209,0.905927,30.8907,194.142,97.0621,-5.5191e-17,0.133019
0.665,-3.87623,1.99944,5.52078,5.52078,0.907244,30.8906,194.168,97.0753,4.53408e-17,0.133081
0.666,-3.8873,1.99926,5.52066,5.52066,0.908561,30.8905,194.195,97.0885,-4.29615e-18,0.133142
0.667,-3.89844,1.99907,5.52054,5.52054,0.909878,30.8903,194.221,97.1018,-2.04643e-18,0.133204
0.668,-3.90956,1.99888,5.52042,5.52042,0.911194,30.8902,194.248,97.115,-1.39523e-17,0.133265
0.669,-3.9207,1.9987,5.5203,5.5203,0.91251,30.8901,194.274,97.1283,-1.28563e-17,0.133327
0.67,-3.93185,1.99851,5.52018,5.52018,0.913826,30.89,194.301,97.1416,-8.68209e-18,0.133389
0.671,-3.94304,1.99833,5.52006,5.52006,0.915142,30.8899,194.328,97.155,9.12424e-18,0.133451
0.672,-3.95422,1.99814,5.51994,5.51994,0.916458,30.8897,194.354,97.1683,-1.62766e-17,0.133513
0.673,-3.96542,1.99796,5.51982,5.51982,0.917773,30.8896,194.381,97.1817,7.34691e-17,0.133575
0.674,-3.97663,1.99777,5.5197,5.5197,0.919088,30.8895,194.408,97.1951,3.9199e-17,0.133637
0.675,-3.98786,1.99758,5.51958,5.51958,0.920403,30.8894,194.435,97.2086,1.91311e-17,0.1337
0.676,-3.99908,1.9974,5.51946,5.51946,0.921718,30.8892,194.462,97.222,8.9323e-17,0.133762
0.677,-4.01032,1.99721,5.51934,5.51934,0.923033,30.8891,194.489,97.2355,4.03069e-17,0.133824
0.678,-4.02159,1.99703,5.51922,5.51922,0.924347,30.889,194.516,97.249,1.71787e-17,0.133887
0.679,-4.03285,1.99684,5.5191,5.5191,0.925661,30.8889,194.543,97.2625,2.75904e-17,0.133949
0.68,-4.04415,1.99666,5.51898,5.51898,0.926975,30.8888,194.57,97.276,3.51536e-17,0.134012
0.681,-4.05541,1.99647,5.51886,5.51886,0.928289,30.8886,194.597,97.2896,-1.32484e-17,0.134075
0.682,-4.06671,1.99629,5.51873,5.51873,0.929602,30.8885,194.624,97.3032,3.00104e-17,0.134137
0.683,-4.07801,1.99611,5.51861,5.51861,0.930916,30.8884,194.652,97.3168,-3.54636e-17,0.1342
0.684,-4.08934,1.99592,5.51849,5.51849,0.932229,30.8883,194.679,97.3304,5.22704e-17,0.134263
0.685,-4.10067,1.99574,5.51837,5.51837,0.933542,30.8881,194.706,97.3441,5.05848e-18,0.134326
0.686,-4.11202,1.99555,5.51825,5.51825,0.934854,30.888,194.734,97.3578,-6.32056e-18,0.134389
0.687,-4.12337,1.99537,5.51812,5.51812,0.936167,30.8879,194.761,97.3715,-6.09669e-17,0.134452
0.688,-4.13474,1.99518,5.518,5.518,0.937479,30.8878,194.788,97.3852,3.06617e-17,0.134516
0.689,-4.14611,1.995,5.51788,5.51788,0.938791,30.8877,194.816,97.3989,-4.09151e-17,0.134579
0.69,-4.1575,1.99482,5.51776,5.51776,0.940103,30.8875,194.844,97.4127,-2.64562e-17,0.134642
0.691,-4.1689,1.99463,5.51763,5.51763,0.941415,30.8874,194.871,97.4265,-9.62738e-18,0.134706
0.692,-4.18031,1.99445,5.51751,5.51751,0.942726,30.8873,194.899,97.4403,1.04048e-16,0.134769
0.693,-4.19172,1.99427,5.51739,5.51739,0.944037,30.8872,194.926,97.4541,1.71456e-17,0.134833
0.694,-4.20315,1.99408,5.51726,5.51726,0.945349,30.8871,194.954,97.468,1.02017e-17,0.134896
0.695,-4.2146,1.9939,5.51714,5.51714,0.946659,30.8869,194.982,97.4819,5.97107e-17,0.13496
0.696,-4.22605,1.99372,5.51702,5.51702,0.94797,30.8868,195.01,97.4958,1.74235e-17,0.135024
0.697,-4.23751,1.99353,5.51689,5.51689,0.94928,30.8867,195.038,97.5097,4.39441e-17,0.135088
0.698,-4.24898,1.99335,5.51677,5.51677,0.950591,30.8866,195.066,97.5237,7.75052e-17,0.135152
0.699,-4.26047,1.99317,5.51665,5.51665,0.951901,30.8864,195.094,97.5377,-2.40066e-17,0.135216
0.7,-4.27196,1.99299,5.51652,5.51652,0.95321,30.8863,195.122,97.5517,-4.41135e-18,0.13528
0.701,-4.28347,1.9928,5.5164,5.5164,0.95452,30.8862,195.15,97.5657,6.18165e-18,0.135344
0.702,-4.29498,1.99262,5.51627,5.51627,0.955829,30.8861,195.178,97.5797,6.15861e-17,0.135408
0.703,-4.30651,1.99244,5.51615,5.51615,0.957138,30.886,195.206,97.5938,9.48355e-17,0.135473
0.704,-4.31804,1.99226,5.51602,5.51602,0.958447,30.8858,195.234,97.6079,5.09236e-18,0.135537
0.705,-4.32959,1.99208,5.5159,5.5159,0.959756,30.8857,195.262,97.622,-1.85094e-17,0.135602
0.706,-4.34115,1.99189,5.51577,5.51577,0.961065,30.8856,195.291,97.6361,-3.42201e-19,0.135666
0.707,-4.35272,1.99171,5.51565,5.51565,0.962373,30.8855,195.319,97.6503,-2.86297e-19,0.135731
0.708,-4.36429,1.99153,5.51552,5.51552,0.963681,30.8853,195.347,97.6645,-3.93447e-17,0.135795
0.709,-4.37588,1.99135,5.5154,5.5154,0.964989,30.8852,195.376,97.6787,-1.77555e-17,0.13586
0.71,-4.38748,1.99117,5.51527,5.51527,0.966296,30.8851,195.404,97.6929,1.22537e-16,0.135925
0.711,-4.39909,1.99099,5.51515,5.51515,0.967604,30.885,195.433,97.7072,-3.7964e-17,0.13599
0.712,-4.41071,1.99081,5.51502,5.51502,0.968911,30.8849,195.461,97.7214,4.17028e-17,0.136055
0.713,-4.42234,1.99062,5.5149,5.5149,0.970218,30.8847,195.49,97.7357,4.07643e-17,0.13612
0.714,-4.43398,1.99044,5.51477,5.51477,0.971525,30.8846,195.519,97.75,1.04488e-16,0.136185
0.715,-4.44563,1.99026,5.51464,5.51464,0.972831,30.8845,195.547,97.7644,3.3529e-17,0.13625
0.716,-4.45729,1.99008,5.51452,5.51452,0.974138,30.8844,195.576,97.7788,-4.12624e-17,0.136316
0.717,-4.46896,1.9899,5.51439,5.51439,0.975444,30.8842,195.605,97.7931,4.25837e-17,0.136381
0.718,-4.48064,1.98972,5.51426,5.51426,0.97675,30.8841,195.634,97.8076,4.03611e-17,0.136446
0.719,-4.49233,1.98954,5.51414,5.51414,0.978056,30.884,195.663,97.822,3.10522e-18,0.136512
0.72,-4.50404,1.98936,5.51401,5.51401,0.979361,30.8839,195.692,97.8365,4.00562e-17,0.136578
0.721,-4.51575,1.98918,5.51388,5.51388,0.980666,30.8838,195.721,97.8509,6.57636e-18,0.136643
0.722,-4.52747,1.989,5.51376,5.51376,0.981971,30.8836,195.75,97.8654,-2.06744e-17,0.136709
0.723,-4.5392,1.98882,5.51363,5.51363,0.983276,30.8835,195.779,97.88,-3.55534e-17,0.136775
0.724,-4.55094,1.98864,5.5135,5.5135,0.984581,30.8834,195.808,97.8945,8.32735e-17,0.136841
0.725,-4.56269,1.98847,5.51337,5.51337,0.985885,30.8833,195.837,97.9091,4.57737e-18,0.136907
0.726,-4.57445,1.98829,5.51325,5.51325,0.987189,30.8831,195.866,97.9237,6.05832e-17,0.136973
0.727,-4.58622,1.98811,5.51312,5.51312,0.988493,30.883,195.895,97.9383,1.66781e-17,0.137039
0.728,-4.598,1.98793,5.51299,5.51299,0.989797,30.8829,195.925,97.953,1.98155e-17,0.137105
0.729,-4.60979,1.98775,5.51286,5.51286,0.991101,30.8828,195.954,97.9676,-3.33731e-18,0.137171
0.73,-4.62159,1.98757,5.51273,5.51273,0.992404,30.8827,195.983,97.9823,5.81759e-17,0.137237
0.731,-4.6334,1.98739,5.5126,5.5126,0.993707,30.8825,196.013,97.997,1.65205e-17,0.137304
0.732,-4.64522,1.98722,5.51248,5.51248,0.99501,30.8824,196.042,98.0118,5.86706e-17,0.13737
0.733,-4.65705,1.98704,5.51235,5.51235,0.996313,30.8823,196.072,98.0265,2.50349e-17,0.137437
0.734,-4.66889,1.98686,5.51222,5.51222,0.997615,30.8822,196.102,98.0413,3.7405e-17,0.137503
0.735,-4.68074,1.98668,5.51209,5.51209,0.998917,30.882,196.131,98.0561,-3.74558e-18,0.13757
0.736,-4.6926,1.98651,5.51196,5.51196,1.00022,30.8819,196.161,98.071,4.99919e-17,0.137637
0.737,-4.70446,1.98633,5.51183,5.51183,1.00152,30.8818,196.191,98.0858,-3.19586e-17,0.137704
0.738,-4.71634,1.98615,5.5117,5.5117,1.00282,30.8817,196.22,98.1007,6.01766e-17,0.13777
0.739,-4.72823,1.98597,5.51157,5.51157,1.00412,30.8816,196.25,98.1156,6.61533e-17,0.137837
0.74,-4.74012,1.9858,5.51144,5.51144,1.00543,30.8814,196.28,98.1305,-9.50371e-19,0.137904
0.741,-4.75203,1.98562,5.51131,5.51131,1.00673,30.8813,196.31,98.1455,-3.35425e-18,0.137972
0.742,-4.76394,1.98545,5.51118,5.51118,1.00803,30.8812,196.34,98.1604,1.3146e-17,0.138039
0.743,-4.77587,1.98527,5.51105,5.51105,1.00933,30.8811,196.37,98.1754,7.96787e-17,0.138106
0.744,-4.7878,1.98509,5.51092,5.51092,1.01063,30.8809,196.4,98.1905,1.23159e-18,0.138173
0.745,-4.79974,1.98492,5.51079,5.51079,1.01193,30.8808,196.43,98.2055,4.9033e-17,0.138241
0.746,-4.8117,1.98474,5.51066,5.51066,1.01323,30.8807,196.46,98.2206,-3.34171e-17,0.138308
0.747,-4.82366,1.98457,5.51053,5.51053,1.01453,30.8806,196.49,98.2357,2.87093e-17,0.138376
0.748,-4.83563,1.98439,5.5104,5.5104,1.01583,30.8804,196.521,98.2508,4.38932e-18,0.138443
0.749,-4.84761,1.98422,5.51027,5.51027,1.01713,30.8803,196.551,98.2659,1.70677e-17,0.138511
0.75,-4.8596,1.98404,5.51014,5.51014,1.01842,30.8802,196.581,98.2811,1.74895e-17,0.138579
0.751,-4.87159,1.98387,5.51001,5.51001,1.01972,30.8801,196.612,98.2962,-2.78166e-18,0.138647
0.752,-4.8836,1.98369,5.50987,5.50987,1.02102,30.88,196.642,98.3114,-6.76762e-17,0.138714
0.753,-4.89562,1.98352,5.50974,5.50974,1.02232,30.8798,196.673,98.3267,-1.33238e-17,0.138782
0.754,-4.90764,1.98334,5.50961,5.50961,1.02362,30.8797,196.703,98.3419,6.38985e-17,0.13885
0.755,-4.91968,1.98317,5.50948,5.50948,1.02492,30.8796,196.734,98.3572,6.14099e-17,0.138919
0.756,-4.93172,1.98299,5.50935,5.50935,1.02621,30.8795,196.764,98.3725,-4.16622e-17,0.138987
0.757,-4.94377,1.98282,5.50922,5.50922,1.02751,30.8793,196.795,98.3878,6.17047e-17,0.139055
0.758,-4.95584,1.98265,5.50908,5.50908,1.02881,30.8792,196.826,98.4032,-5.23466e-18,0.139123
0.759,-4.96791,1.98247,5.50895,5.50895,1.0301,30.8791,196.856,98.4185,2.9597e-17,0.139192
0.76,-4.97998,1.9823,5.50882,5.50882,1.0314,30.879,196.887,98.4339,3.37407e-17,0.13926
0.761,-4.99207,1.98213,5.50869,5.50869,1.0327,30.8788,196.918,98.4494,-8.57197e-19,0.139329
0.762,-5.00417,1.98195,5.50855,5.50855,1.03399,30.8787,196.949,98.4648,-1.19245e-17,0.139397
0.763,-5.01627,1.98178,5.50842,5.50842,1.03529,30.8786,196.98,98.4803,4.76422e-17,0.139466
0.764,-5.02839,1.98161,5.50829,5.50829,1.03658,30.8785,197.011,98.4958,-3.14961e-17,0.139535
0.765,-5.04051,1.98144,5.50815,5.50815,1.03788,30.8784,197.042,98.5113,4.82504e-17,0.139604
0.766,-5.05264,1.98127,5.50802,5.50802,1.03918,30.8782,197.073,98.5268,-2.30528e-17,0.139673
0.767,-5.06478,1.98109,5.50789,5.50789,1.04047,30.8781,197.104,98.5424,-3.39474e-17,0.139741
0.768,-5.07693,1.98092,5.50775,5.50775,1.04177,30.878,197.135,98.5579,-2.2709e-17,0.139811
0.769,-5.08909,1.98075,5.50762,5.50762,1.04306,30.8779,197.167,98.5735,-4.43608e-17,0.13988
0.77,-5.10126,1.98058,5.50749,5.50749,1.04435,30.8777,197.198,98.5892,-5.32733e-17,0.139949
0.771,-5.11343,1.98041,5.50735,5.50735,1.04565,30.8776,197.229,98.6048,-4.1962e-17,0.140018
0.772,-5.12561,1.98024,5.50722,5.50722,1.04694,30.8775,197.261,98.6205,3.28615e-17,0.140087
0.773,-5.1378,1.98007,5.50708,5.50708,1.04824,30.8774,197.292,98.6362,-2.7842e-17,0.140157
0.774,-5.15,1.9799,5.50695,5.50695,1.04953,30.8772,197.324,98.6519,-1.87703e-18,0.140226
0.775,-5.16221,1.97973,5.50681,5.50681,1.05082,30.8771,197.355,98.6677,2.09031e-17,0.140296
0.776,-5.17443,1.97956,5.50668,5.50668,1.05212,30.877,197.387,98.6835,-4.70527e-17,0.140365
0.777,-5.18665,1.97939,5.50655,5.50655,1.05341,30.8769,197.418,98.6993,1.27292e-17,0.140435
0.778,-5.19889,1.97922,5.50641,5.50641,1.0547,30.8768,197.45,98.7151,6.13489e-17,0.140505
0.779,-5.21113,1.97905,5.50628,5.50628,1.05599,30.8766,197.482,98.7309,-5.32157e-17,0.140575
0.78,-5.22338,1.97888,5.50614,5.50614,1.05729,30.8765,197.513,98.7468,1.38134e-17,0.140644
0.781,-5.23564,1.97871,5.506,5.506,1.05858,30.8764,197.545,98.7627,5.04561e-17,0.140714
0.782,-5.2479,1.97854,5.50587,5.50587,1.05987,30.8763,197.577,98.7786,1.7603e-17,0.140784
0.783,-5.26018,1.97837,5.50573,5.50573,1.06116,30.8761,197.609,98.7945,8.87521e-18,0.140855
0.784,-5.27246,1.9782,5.5056,5.5056,1.06245,30.876,197.641,98.8105,1.77691e-17,0.140925
0.785,-5.28475,1.97803,5.50546,5.50546,1.06374,30.8759,197.673,98.8265,8.56333e-17,0.140995
0.786,-5.29705,1.97787,5.50533,5.50533,1.06503,30.8758,197.705,98.8425,-2.22973e-17,0.141065
0.787,-5.30935,1.9777,5.50519,5.50519,1.06632,30.8756,197.737,98.8585,3.29597e-17,0.141136
0.788,-5.32167,1.97753,5.50505,5.50505,1.06761,30.8755,197.769,98.8746,4.09456e-17,0.141206
0.789,-5.33399,1.97736,5.50492,5.50492,1.0689,30.8754,197.801,98.8907,-1.47299e-17,0.141277
0.79,-5.34632,1.9772,5.50478,5.50478,1.07019,30.8753,197.834,98.9068,1.28747e-16,0.141347
0.791,-5.35866,1.97703,5.50464,5.50464,1.07148,30.8751,197.866,98.9229,3.63259e-17,0.141418
0.792,-5.37101,1.97686,5.50451,5.50451,1.07277,30.875,197.898,98.9391,-6.7932e-19,0.141489
0.793,-5.38336,1.9767,5.50437,5.50437,1.07406,30.8749,197.931,98.9552,-3.14503e-17,0.141559
0.794,-5.39572,1.97653,5.50423,5.50423,1.07535,30.8748,197.963,98.9714,1.00155e-16,0.14163
0.795,-5.40809,1.97637,5.5041,5.5041,1.07664,30.8747,197.995,98.9877,4.65529e-18,0.141701
0.796,-5.42047,1.9762,5.50396,5.50396,1.07793,30.8745,198.028,99.0039,6.33682e-17,0.141772
0.797,-5.43285,1.97603,5.50382,5.50382,1.07922,30.8744,198.061,99.0202,-4.52248e-17,0.141843
0.798,-5.44524,1.97587,5.50368,5.50368,1.0805,30.8743,198.093,99.0365,-5.18892e-18,0.141914
0.799,-5.45764,1.9757,5.50355,5.50355,1.08179,30.8742,198.126,99.0528,8.08357e-17,0.141986
0.8,-5.47005,1.97554,5.50341,5.50341,1.08308,30.874,198.159,99.0692,5.15165e-17,0.142057
0.801,-5.48248,1.97537,5.50327,5.50327,1.08437,30.8739,198.191,99.0855,3.0832e-18,0.142128
0.802,-5.49488,1.97521,5.50313,5.50313,1.08565,30.8738,198.224,99.1019,4.83469e-17,0.1422
0.803,-5.50732,1.97505,5.50299,5.50299,1.08694,30.8737,198.257,99.1183,1.40777e-17,0.142271
0.804,-5.51976,1.97488,5.50286,5.50286,1.08823,30.8735,198.29,99.1348,-8.88538e-18,0.142343
0.805,-5.5322,1.97472,5.50272,5.50272,1.08951,30.8734,198.323,99.1513,5.66631e-17,0.142414
0.806,-5.54466,1.97455,5.50258,5.50258,1.0908,30.8733,198.356,99.1677,1.2509e-17,0.142486
0.807,-5.55711,1.97439,5.50244,5.50244,1.09208,30.8732,198.389,99.1843,-5.26939e-17,0.142558
0.808,-5.56958,1.97423,5.5023,5.5023,1.09337,30.873,198.422,99.2008,-2.70441e-17,0.14263
0.809,-5.58206,1.97406,5.50216,5.50216,1.09465,30.8729,198.455,99.2174,2.81791e-17,0.142702
0.81,-5.59454,1.9739,5.50202,5.50202,1.09594,30.8728,198.488,99.234,1.05886e-16,0.142774
0.811,-5.60703,1.97374,5.50188,5.50188,1.09722,30.8727,198.522,99.2506,-1.381e-17,0.142846
0.812,-5.61952,1.97358,5.50174,5.50174,1.09851,30.8725,198.555,99.2672,5.6304e-17,0.142918
0.813,-5.63203,1.97342,5.5016,5.5016,1.09979,30.8724,198.588,99.2839,2.02356e-17,0.14299
0.814,-5.64454,1.97325,5.50146,5.50146,1.10108,30.8723,198.622,99.3005,2.90126e-17,0.143062
0.815,-5.65705,1.97309,5.50132,5.50132,1.10236,30.8722,198.655,99.3173,4.33732e-17,0.143135
0.816,-5.66958,1.97293,5.50118,5.50118,1.10364,30.872,198.688,99.334,-2.62309e-17,0.143207
0.817,-5.68211,1.97277,5.50104,5.50104,1.10493,30.8719,198.722,99.3507,1.7974e-17,0.143279
0.818,-5.69465,1.97261,5.5009,5.5009,1.10621,30.8718,198.756,99.3675,2.41438e-17,0.143352
0.819,-5.70719,1.97245,5.50076,5.50076,1.10749,30.8717,198.789,99.3843,4.0478e-17,0.143425
0.82,-5.71975,1.97229,5.50062,5.50062,1.10878,30.8716,198.823,99.4012,8.04851e-17,0.143497
0.821,-5.73231,1.97213,5.50048,5.50048,1.11006,30.8714,198.857,99.418,5.39933e-17,0.14357
0.822,-5.74487,1.97197,5.50034,5.50034,1.11134,30.8713,198.89,99.4349,-1.22413e-17,0.143643
0.823,-5.75745,1.97181,5.5002,5.5002,1.11262,30.8712,198.924,99.4518,7.04257e-17,0.143716
0.824,-5.77003,1.97165,5.50006,5.50006,1.1139,30.8711,198.958,99.4687,2.82096e-17,0.143789
0.825,-5.78261,1.97149,5.49992,5.49992,1.11519,30.8709,198.992,99.4857,-7.06358e-17,0.143862
0.826,-5.7952,1.97133,5.49978,5.49978,1.11647,30.8708,199.026,99.5026,1.08247e-16,0.143935
0.827,-5.8078,1.97117,5.49964,5.49964,1.11775,30.8707,199.06,99.5196,-6.84877e-17,0.144008
0.828,-5.82041,1.97102,5.49949,5.49949,1.11903,30.8706,199.094,99.5367,2.65342e-17,0.144081
0.829,-5.83302,1.97086,5.49935,5.49935,1.12031,30.8704,199.128,99.5537,3.51095e-17,0.144154
0.83,-5.84564,1.9707,5.49921,5.49921,1.12159,30.8703,199.162,99.5708,9.12119e-17,0.144228
0.831,-5.85827,1.97054,5.49907,5.49907,1.12287,30.8702,199.197,99.5879,-2.74489e-17,0.144301
0.832,-5.8709,1.97039,5.49893,5.49893,1.12415,30.8701,199.231,99.605,3.63496e-17,0.144375
0.833,-5.88354,1.97023,5.49879,5.49879,1.12543,30.8699,199.265,99.6222,-5.65954e-17,0.144448
0.834,-5.89619,1.97007,5.49864,5.49864,1.12671,30.8698,199.3,99.6393,6.56654e-17,0.144522
0.835,-5.90884,1.96992,5.4985,5.4985,1.12799,30.8697,199.334,99.6565,4.73356e-17,0.144596
0.836,-5.9215,1.96976,5.49836,5.49836,1.12927,30.8696,199.368,99.6737,7.91569e-17,0.144669
0.837,-5.93416,1.9696,5.49822,5.49822,1.13054,30.8694,199.403,99.691,-1.36372e-18,0.144743
0.838,-5.94683,1.96945,5.49807,5.49807,1.13182,30.8693,199.437,99.7082,3.96293e-17,0.144817
0.839,-5.95951,1.96929,5.49793,5.49793,1.1331,30.8692,199.472,99.7255,3.53297e-17,0.144891
0.84,-5.9722,1.96914,5.49779,5.49779,1.13438,30.8691,199.507,99.7429,-1.93733e-17,0.144965
0.841,-5.98489,1.96898,5.49764,5.49764,1.13566,30.8689,199.541,99.7602,-5.57483e-17,0.145039
0.842,-5.99758,1.96883,5.4975,5.4975,1.13693,30.8688,199.576,99.7776,-6.75932e-19,0.145113
0.843,-6.01028,1.96867,5.49736,5.49736,1.13821,30.8687,199.611,99.795,-1.88516e-17,0.145188
0.844,-6.02299,1.96852,5.49721,5.49721,1.13949,30.8686,199.646,99.8124,1.44417e-16,0.145262
0.845,-6.03571,1.96836,5.49707,5.49707,1.14076,30.8684,199.681,99.8298,-8.80237e-18,0.145336
0.846,-6.04843,1.96821,5.49693,5.49693,1.14204,30.8683,199.716,99.8473,2.46317e-18,0.145411
0.847,-6.06115,1.96806,5.49678,5.49678,1.14332,30.8682,199.751,99.8648,4.86536e-18,0.145485
0.848,-6.07389,1.9679,5.49664,5.49664,1.14459,30.8681,199.786,99.8823,3.36831e-17,0.14556
0.849,-6.08662,1.96775,5.49649,5.49649,1.14587,30.8679,199.821,99.8998,-1.62088e-17,0.145634
0.85,-6.09937,1.9676,5.49635,5.49635,1.14714,30.8678,199.856,99.9174,8.93908e-17,0.145709
0.851,-6.11212,1.96745,5.4962,5.4962,1.14842,30.8677,199.891,99.935,4.25312e-17,0.145784
0.852,-6.12487,1.96729,5.49606,5.49606,1.14969,30.8676,199.926,99.9526,3.42337e-17,0.145859
0.853,-6.13764,1.96714,5.49591,5.49591,1.15097,30.8674,199.962,99.9702,2.70204e-17,0.145934
0.854,-6.1504,1.96699,5.49577,5.49577,1.15224,30.8673,199.997,99.9879,6.77101e-17,0.146009
0.855,-6.16318,1.96684,5.49562,5.49562,1.15352,30.8672,200.032,100.006,-3.05982e-17,0.146084
0.856,-6.17596,1.96669,5.49548,5.49548,1.15479,30.8671,200.068,100.023,-7.72104e-17,0.146159
0.857,-6.18874,1.96654,5.49533,5.49533,1.15606,30.8669,200.103,100.041,-9.3648e-18,0.146234
0.858,-6.20153,1.96639,5.49519,5.49519,1.15734,30.8668,200.139,100.059,-2.19958e-17,0.146309
0.859,-6.21432,1.96624,5.49504,5.49504,1.15861,30.8667,200.175,100.077,-3.89296e-18,0.146385
0.86,-6.22713,1.96609,5.4949,5.4949,1.15988,30.8666,200.21,100.094,4.65309e-17,0.14646
0.861,-6.23993,1.96594,5.49475,5.49475,1.16115,30.8664,200.246,100.112,3.14537e-17,0.146535
0.862,-6.25274,1.96579,5.49461,5.49461,1.16243,30.8663,200.282,100.13,-5.86147e-18,0.146611
0.863,-6.26556,1.96564,5.49446,5.49446,1.1637,30.8662,200.317,100.148,-5.38611e-17,0.146687
0.864,-6.27838,1.96549,5.49431,5.49431,1.16497,30.8661,200.353,100.166,1.06929e-17,0.146762
0.865,-6.29121,1.96534,5.49417,5.49417,1.16624,30.8659,200.389,100.184,7.30888e-17,0.146838
0.866,-6.30404,1.96519,5.49402,5.49402,1.16751,30.8658,200.425,100.202,2.30715e-17,0.146914
0.867,-6.31688,1.96504,5.49387,5.49387,1.16878,30.8657,200.461,100.22,3.23312e-17,0.14699
0.868,-6.32973,1.9649,5.49373,5.49373,1.17006,30.8656,200.497,100.238,3.72034e-17,0.147066
0.869,-6.34258,1.96475,5.49358,5.49358,1.17133,30.8654,200.533,100.256,-7.91637e-17,0.147142
0.87,-6.35543,1.9646,5.49343,5.49343,1.1726,30.8653,200.569,100.274,-9.9916e-18,0.147218
0.871,-6.36829,1.96445,5.49329,5.49329,1.17387,30.8652,200.605,100.292,4.18434e-17,0.147294
0.872,-6.38116,1.96431,5.49314,5.49314,1.17514,30.8651,200.642,100.31,-3.86925e-18,0.14737
0.873,-6.39403,1.96416,5.49299,5.49299,1.17641,30.8649,200.678,100.328,-5.24822e-18,0.147446
0.874,-6.4069,1.96402,5.49285,5.49285,1.17768,30.8648,200.714,100.346,3.11776e-17,0.147523
0.875,-6.41978,1.96387,5.4927,5.4927,1.17894,30.8647,200.751,100.364,-4.43015e-17,0.147599
0.876,-6.43267,1.96372,5.49255,5.49255,1.18021,30.8646,200.787,100.383,4.74677e-17,0.147675
0.877,-6.44556,1.96358,5.4924,5.4924,1.18148,30.8644,200.824,100.401,1.04924e-16,0.147752
0.878,-6.45845,1.96343,5.49225,5.49225,1.18275,30.8643,200.86,100.419,5.17232e-17,0.147829
0.879,-6.47135,1.96329,5.49211,5.49211,1.18402,30.8642,200.897,100.437,3.4952e-17,0.147905
0.88,-6.48425,1.96314,5.49196,5.49196,1.18529,30.8641,200.933,100.456,2.2487e-17,0.147982
0.881,-6.49716,1.963,5.49181,5.49181,1.18655,30.8639,200.97,100.474,8.99109e-17,0.148059
0.882,-6.51008,1.96286,5.49166,5.49166,1.18782,30.8638,201.007,100.492,9.4207e-18,0.148136
0.883,-6.523,1.96271,5.49151,5.49151,1.18909,30.8637,201.044,100.511,5.9914e-17,0.148213
0.884,-6.53592,1.96257,5.49136,5.49136,1.19035,30.8636,201.08,100.529,3.80047e-17,0.14829
0.885,-6.54884,1.96243,5.49122,5.49122,1.19162,30.8634,201.117,100.548,1.56193e-17,0.148367
0.886,-6.56178,1.96228,5.49107,5.49107,1.19289,30.8633,201.154,100.566,-2.42658e-17,0.148444
0.887,-6.57472,1.96214,5.49092,5.49092,1.19415,30.8632,201.191,100.585,8.42493e-17,0.148521
0.888,-6.58766,1.962,5.49077,5.49077,1.19542,30.863,201.228,100.603,7.24484e-17,0.148598
0.889,-6.6006,1.96186,5.49062,5.49062,1.19668,30.8629,201.265,100.622,3.00019e-18,0.148675
0.89,-6.61355,1.96172,5.49047,5.49047,1.19795,30.8628,201.303,100.64,-2.73592e-18,0.148753
0.891,-6.62651,1.96157,5.49032,5.49032,1.19921,30.8627,201.34,100.659,-4.77862e-17,0.14883
0.892,-6.63947,1.96143,5.49017,5.49017,1.20048,30.8625,201.377,100.677,-2.8877e-17,0.148908
0.893,-6.65243,1.96129,5.49002,5.49002,1.20174,30.8624,201.414,100.696,8.3016e-17,0.148985
0.894,-6.6654,1.96115,5.48987,5.48987,1.20301,30.8623,201.452,100.715,1.93598e-17,0.149063
0.895,-6.67837,1.96101,5.48972,5.48972,1.20427,30.8622,201.489,100.733,-6.50589e-17,0.149141
0.896,-6.69135,1.96087,5.48957,5.48957,1.20554,30.862,201.526,100.752,-1.3146e-18,0.149219
0.897,-6.70433,1.96073,5.48942,5.48942,1.2068,30.8619,201.564,100.771,-1.08928e-17,0.149296
0.898,-6.71731,1.96059,5.48927,5.48927,1.20806,30.8618,201.601,100.79,-3.40626e-17,0.149374
0.899,-6.7303,1.96045,5.48912,5.48912,1.20933,30.8617,201.639,100.808,8.18742e-17,0.149452
0.9,-6.74329,1.96032,5.48897,5.48897,1.21059,30.8615,201.677,100.827,1.53855e-17,0.14953
0.901,-6.75629,1.96018,5.48882,5.48882,1.21185,30.8614,201.714,100.846,1.1574e-16,0.149609
0.902,-6.76929,1.96004,5.48867,5.48867,1.21311,30.8613,201.752,100.865,-8.94297e-17,0.149687
0.903,-6.78229,1.9599,5.48852,5.48852,1.21437,30.8612,201.79,100.884,-1.97918e-17,0.149765
0.904,-6.7953,1.95976,5.48836,5.48836,1.21564,30.861,201.828,100.903,4.58584e-17,0.149843
0.905,-6.80832,1.95963,5.48821,5.48821,1.2169,30.8609,201.866,100.922,1.33208e-16,0.149922
0.906,-6.82133,1.95949,5.48806,5.48806,1.21816,30.8608,201.904,100.941,1.6612e-17,0.15
0.907,-6.83435,1.95935,5.48791,5.48791,1.21942,30.8607,201.942,100.96,7.89113e-17,0.150079
0.908,-6.84738,1.95922,5.48776,5.48776,1.22068,30.8605,201.98,100.979,3.97394e-17,0.150157
0.909,-6.8604,1.95908,5.48761,5.48761,1.22194,30.8604,202.018,100.998,-2.50468e-17,0.150236
0.91,-6.87343,1.95894,5.48746,5.48746,1.2232,30.8603,202.056,101.017,2.72033e-17,0.150315
0.911,-6.88647,1.95881,5.4873,5.4873,1.22446,30.8601,202.094,101.036,-3.91821e-17,0.150393
0.912,-6.89951,1.95867,5.48715,5.48715,1.22572,30.86,202.132,101.055,-1.98646e-17,0.150472
0.913,-6.91255,1.95854,5.487,5.487,1.22698,30.8599,202.171,101.074,-4.33816e-17,0.150551
0.914,-6.9256,1.9584,5.48685,5.48685,1.22824,30.8598,202.209,101.093,3.53314e-17,0.15063
0.915,-6.93865,1.95827,5.48669,5.48669,1.2295,30.8596,202.247,101.112,4.43591e-17,0.150709
0.916,-6.9517,1.95814,5.48654,5.48654,1.23076,30.8595,202.286,101.132,1.5316e-16,0.150788
0.917,-6.96476,1.958,5.48639,5.48639,1.23201,30.8594,202.324,101.151,4.87722e-18,0.150867
0.918,-6.97781,1.95787,5.48624,5.48624,1.23327,30.8593,202.363,101.17,-6.08949e-17,0.150947
0.919,-6.99088,1.95774,5.48608,5.48608,1.23453,30.8591,202.402,101.189,1.04292e-16,0.151026
0.92,-7.00392,1.9576,5.48593,5.48593,1.23579,30.859,202.44,101.209,5.59787e-17,0.151105
0.921,-7.01703,1.95747,5.48578,5.48578,1.23704,30.8589,202.479,101.228,1.57684e-17,0.151185
0.922,-7.03009,1.95734,5.48562,5.48562,1.2383,30.8588,202.518,101.247,-2.85315e-17,0.151264
0.923,-7.04316,1.95721,5.48547,5.48547,1.23956,30.8586,202.556,101.267,6.31548e-17,0.151344
0.924,-7.05624,1.95707,5.48532,5.48532,1.24081,30.8585,202.595,101.286,1.45283e-17,0.151423
0.925,-7.06932,1.95694,5.48516,5.48516,1.24207,30.8584,202.634,101.306,-7.08933e-17,0.151503
0.926,-7.08241,1.95681,5.48501,5.48501,1.24333,30.8583,202.673,101.325,-7.07747e-17,0.151583
0.927,-7.0955,1.95668,5.48485,5.48485,1.24458,30.8581,202.712,101.345,-1.12486e-18,0.151663
0.928,-7.10859,1.95655,5.4847,5.4847,1.24584,30.858,202.751,101.364,-4.71459e-17,0.151742
0.929,-7.12169,1.95642,5.48455,5.48455,1.24709,30.8579,202.79,101.384,-2.84315e-17,0.151822
0.93,-7.13478,1.95629,5.48439,5.48439,1.24835,30.8577,202.83,101.403,1.26445e-17,0.151902
0.931,-7.14788,1.95616,5.48424,5.48424,1.2496,30.8576,202.869,101.423,1.93191e-17,0.151982
0.932,-7.16104,1.95603,5.48408,5.48408,1.25086,30.8575,202.908,101.442,1.92412e-17,0.152063
0.933,-7.17405,1.9559,5.48393,5.48393,1.25211,30.8574,202.947,101.462,4.65495e-17,0.152143
0.934,-7.18719,1.95577,5.48377,5.48377,1.25336,30.8572,202.987,101.482,-3.4996e-17,0.152223
0.935,-7.20032,1.95565,5.48362,5.48362,1.25462,30.8571,203.026,101.501,9.33227e-17,0.152303
0.936,-7.21341,1.95552,5.48346,5.48346,1.25587,30.857,203.066,101.521,-1.9929e-17,0.152384
0.937,-7.22654,1.95539,5.48331,5.48331,1.25712,30.8569,203.105,101.541,2.16705e-17,0.152464
0.938,-7.23966,1.95526,5.48315,5.48315,1.25838,30.8567,203.145,101.561,5.87062e-17,0.152545
0.939,-7.25278,1.95514,5.483,5.483,1.25963,30.8566,203.184,101.581,2.19805e-17,0.152625
0.94,-7.2659,1.95501,5.48284,5.48284,1.26088,30.8565,203.224,101.6,1.3888e-16,0.152706
0.941,-7.27903,1.95488,5.48269,5.48269,1.26213,30.8563,203.264,101.62,-2.17518e-18,0.152787
0.942,-7.29216,1.95476,5.48253,5.48253,1.26338,30.8562,203.304,101.64,1.09301e-17,0.152868
0.943,-7.3053,1.95463,5.48238,5.48238,1.26463,30.8561,203.343,101.66,1.92852e-17,0.152948
0.944,-7.31843,1.95451,5.48222,5.48222,1.26589,30.856,203.383,101.68,-2.79419e-17,0.153029
0.945,-7.33156,1.95438,5.48206,5.48206,1.26714,30.8558,203.423,101.7,-3.36848e-17,0.15311
0.946,-7.3447,1.95426,5.48191,5.48191,1.26839,30.8557,203.463,101.72,-2.49468e-17,0.153191
0.947,-7.35785,1.95413,5.48175,5.48175,1.26964,30.8556,203.503,101.74,-6.67462e-18,0.153272
0.948,-7.37099,1.95401,5.48159,5.48159,1.27089,30.8555,203.543,101.76,-1.28071e-18,0.153354
0.949,-7.38415,1.95388,5.48144,5.48144,1.27214,30.8553,203.584,101.78,2.18297e-17,0.153435
0.95,-7.39727,1.95376,5.48128,5.48128,1.27339,30.8552,203.624,101.8,2.29681e-17,0.153516
0.951,-7.41043,1.95364,5.48112,5.48112,1.27464,30.8551,203.664,101.82,-6.23416e-17,0.153598
0.952,-7.42358,1.95351,5.48097,5.48097,1.27588,30.8549,203.704,101.84,1.33492e-18,0.153679
0.953,-7.43674,1.95339,5.48081,5.48081,1.27713,30.8548,203.745,101.861,5.8076e-17,0.15376
0.954,-7.44989,1.95327,5.48065,5.48065,1.27838,30.8547,203.785,101.881,1.04178e-16,0.153842
0.955,-7.46305,1.95314,5.4805,5.4805,1.27963,30.8546,203.826,101.901,3.53585e-17,0.153924
0.956,-7.47621,1.95302,5.48034,5.48034,1.28088,30.8544,203.866,101.921,4.25211e-18,0.154005
0.957,-7.48937,1.9529,5.48018,5.48018,1.28213,30.8543,203.907,101.941,-2.16874e-17,0.154087
0.958,-7.50253,1.95278,5.48002,5.48002,1.28337,30.8542,203.947,101.962,1.27055e-17,0.154169
0.959,-7.5157,1.95266,5.47987,5.47987,1.28462,30.8541,203.988,101.982,2.25921e-17,0.154251
0.96,-7.52888,1.95254,5.47971,5.47971,1.28587,30.8539,204.029,102.002,-7.07273e-17,0.154333
0.961,-7.54202,1.95242,5.47955,5.47955,1.28711,30.8538,204.069,102.023,3.32105e-17,0.154415
0.962,-7.55521,1.9523,5.47939,5.47939,1.28836,30.8537,204.11,102.043,2.37508e-17,0.154497
0.963,-7.56838,1.95218,5.47923,5.47923,1.2896,30.8535,204.151,102.064,7.80727e-17,0.154579
0.964,-7.58155,1.95206,5.47908,5.47908,1.29085,30.8534,204.192,102.084,-3.73033e-18,0.154661
0.965,-7.59473,1.95194,5.47892,5.47892,1.2921,30.8533,204.233,102.105,-3.47961e-18,0.154743
0.966,-7.6079,1.95182,5.47876,5.47876,1.29334,30.8532,204.274,102.125,2.46995e-17,0.154826
0.967,-7.62108,1.9517,5.4786,5.4786,1.29459,30.853,204.315,102.146,7.23705e-17,0.154908
0.968,-7.63426,1.95158,5.47844,5.47844,1.29583,30.8529,204.356,102.166,2.5062e-17,0.154991
0.969,-7.64744,1.95147,5.47828,5.47828,1.29707,30.8528,204.397,102.187,5.53011e-17,0.155073
0.97,-7.66062,1.95135,5.47812,5.47812,1.29832,30.8527,204.439,102.207,-1.31121e-18,0.155156
0.971,-7.67381,1.95123,5.47796,5.47796,1.29956,30.8525,204.48,102.228,2.42048e-17,0.155238
0.972,-7.68699,1.95112,5.47781,5.47781,1.30081,30.8524,204.521,102.249,-5.56907e-17,0.155321
0.973,-7.70018,1.951,5.47765,5.47765,1.30205,30.8523,204.563,102.269,1.29901e-17,0.155404
0.974,-7.71336,1.95088,5.47749,5.47749,1.30329,30.8521,204.604,102.29,-6.01868e-17,0.155487
0.975,-7.72655,1.95077,5.47733,5.47733,1.30453,30.852,204.646,102.311,-4.07592e-18,0.155569
0.976,-7.73974,1.95065,5.47717,5.47717,1.30578,30.8519,204.687,102.331,3.48571e-17,0.155652
0.977,-7.75293,1.95054,5.47701,5.47701,1.30702,30.8518,204.729,102.352,-4.0827e-18,0.155735
0.978,-7.76613,1.95042,5.47685,5.47685,1.30826,30.8516,204.77,102.373,6.23857e-17,0.155819
0.979,-7.77931,1.95031,5.47669,5.47669,1.3095,30.8515,204.812,102.394,7.92213e-17,0.155902
0.98,-7.79251,1.95019,5.47653,5.47653,1.31074,30.8514,204.854,102.415,4.23008e-17,0.155985
0.981,-7.80571,1.95008,5.47637,5.47637,1.31198,30.8512,204.896,102.436,3.52298e-17,0.156068
0.982,-7.81889,1.94996,5.47621,5.47621,1.31323,30.8511,204.938,102.457,2.78335e-17,0.156152
0.983,-7.83209,1.94985,5.47605,5.47605,1.31447,30.851,204.98,102.478,-2.53703e-17,0.156235
0.984,-7.84529,1.94974,5.47589,5.47589,1.31571,30.8509,205.022,102.499,3.66731e-17,0.156318
0.985,-7.85849,1.94962,5.47572,5.47572,1.31695,30.8507,205.064,102.52,6.30125e-17,0.156402
0.986,-7.87169,1.94951,5.47556,5.47556,1.31819,30.8506,205.106,102.541,3.00934e-17,0.156485
0.987,-7.88489,1.9494,5.4754,5.4754,1.31942,30.8505,205.148,102.562,-1.03033e-16,0.156569
0.988,-7.89809,1.94929,5.47524,5.47524,1.32066,30.8503,205.19,102.583,1.31053e-17,0.156653
0.989,-7.91128,1.94918,5.47508,5.47508,1.3219,30.8502,205.232,102.604,2.79623e-17,0.156737
0.99,-7.92449,1.94906,5.47492,5.47492,1.32314,30.8501,205.275,102.625,-6.08102e-17,0.15682
0.991,-7.93769,1.94895,5.47476,5.47476,1.32438,30.85,205.317,102.646,-5.38713e-19,0.156904
0.992,-7.95089,1.94884,5.4746,5.4746,1.32562,30.8498,205.359,102.667,8.19047e-17,0.156988
0.993,-7.96409,1.94873,5.47443,5.47443,1.32685,30.8497,205.402,102.689,-4.37814e-17,0.157072
0.994,-7.97729,1.94862,5.47427,5.47427,1.32809,30.8496,205.444,102.71,-6.4815e-18,0.157156
0.995,-7.9905,1.94851,5.47411,5.47411,1.32933,30.8495,205.487,102.731,-1.62698e-17,0.157241
0.996,-8.00369,1.9484,5.47395,5.47395,1.33057,30.8493,205.529,102.752,3.19704e-17,0.157325
0.997,-8.01691,1.94829,5.47379,5.47379,1.3318,30.8492,205.572,102.774,-1.74421e-17,0.157409
0.998,-8.03021,1.94819,5.47362,5.47362,1.33304,30.8491,205.615,102.795,1.24006e-17,0.157493
0.999,-8.04323,1.94807,5.47346,5.47346,1.33427,30.8489,205.658,102.816,-2.52416e-17,0.157578
1,-8.0565,1.94797,5.4733,5.4733,1.33551,30.8488,205.7,102.838,3.8252e-18,0.157662
1.001,-8.06971,1.94786,5.47314,5.47314,1.33675,30.8487,205.743,102.859,7.93467e-17,0.157747
1.002,-8.08292,1.94775,5.47297,5.47297,1.33798,30.8486,205.786,102.881,6.14234e-17,0.157831
1.003,-8.09612,1.94764,5.47281,5.47281,1.33922,30.8484,205.829,102.902,8.16675e-17,0.157916
1.004,-8.10933,1.94754,5.47265,5.47265,1.34045,30.8483,205.872,102.924,3.9675e-18,0.158001
1.005,-8.12253,1.94743,5.47249,5.47249,1.34168,30.8482,205.915,102.945,1.93767e-17,0.158086
1.006,-8.13575,1.94732,5.47232,5.47232,1.34292,30.848,205.958,102.967,8.23384e-17,0.158171
1.007,-8.14893,1.94722,5.47216,5.47216,1.34415,30.8479,206.002,102.988,7.5657e-17,0.158255
1.008,-8.16213,1.94711,5.472,5.472,1.34539,30.8478,206.045,103.01,4.52112e-17,0.15834
1.009,-8.17534,1.94701,5.47183,5.47183,1.34662,30.8476,206.088,103.032,-6.2511e-18,0.158425
1.01,-8.18854,1.9469,5.47167,5.47167,1.34785,30.8475,206.132,103.053,-9.90961e-17,0.158511
1.011,-8.20174,1.9468,5.47151,5.47151,1.34908,30.8474,206.175,103.075,-2.26802e-17,0.158596
1.012,-8.21495,1.94669,5.47134,5.47134,1.35032,30.8473,206.218,103.097,-2.69661e-17,0.158681
1.013,-8.22815,1.94659,5.47118,5.47118,1.35155,30.8471,206.262,103.118,6.76068e-17,0.158766
1.014,-8.24135,1.94648,5.47101,5.47101,1.35278,30.847,206.306,103.14,3.30546e-17,0.158852
1.015,-8.25455,1.94638,5.47085,5.47085,1.35401,30.8469,206.349,103.162,1.51433e-16,0.158937
1.016,-8.26775,1.94628,5.47069,5.47069,1.35524,30.8467,206.393,103.184,-1.35525e-20,0.159022
1.017,-8.28094,1.94617,5.47052,5.47052,1.35647,30.8466,206.437,103.206,5.90213e-18,0.159108
1.018,-8.29415,1.94607,5.47036,5.47036,1.3577,30.8465,206.48,103.227,-6.71595e-17,0.159194
1.019,-8.30734,1.94597,5.47019,5.47019,1.35893,30.8464,206.524,103.249,2.76133e-17,0.159279
1.02,-8.32054,1.94587,5.47003,5.47003,1.36016,30.8462,206.568,103.271,-1.42302e-19,0.159365
1.021,-8.33374,1.94577,5.46986,5.46986,1.36139,30.8461,206.612,103.293,3.25701e-17,0.159451
1.022,-8.34693,1.94566,5.4697,5.4697,1.36262,30.846,206.656,103.315,-1.01407e-17,0.159537
1.023,-8.36013,1.94556,5.46953,5.46953,1.36385,30.8458,206.7,103.337,3.4193e-17,0.159622
1.024,-8.37332,1.94546,5.46937,5.46937,1.36508,30.8457,206.744,103.359,5.56501e-17,0.159708
1.025,-8.38651,1.94536,5.4692,5.4692,1.36631,30.8456,206.788,103.381,-8.5364e-17,0.159794
1.026,-8.39971,1.94526,5.46904,5.46904,1.36754,30.8455,206.833,103.403,3.24719e-17,0.159881
1.027,-8.4129,1.94516,5.46887,5.46887,1.36877,30.8453,206.877,103.426,-4.6824e-18,0.159967
1.028,-8.42609,1.94506,5.46871,5.46871,1.36999,30.8452,206.921,103.448,1.22345e-17,0.160053
1.029,-8.43927,1.94496,5.46854,5.46854,1.37122,30.8451,206.966,103.47,3.47859e-17,0.160139
1.03,-8.45246,1.94486,5.46838,5.46838,1.37245,30.8449,207.01,103.492,2.88127e-17,0.160225
1.031,-8.46565,1.94476,5.46821,5.46821,1.37368,30.8448,207.054,103.514,1.32747e-17,0.160312
1.032,-8.47883,1.94467,5.46804,5.46804,1.3749,30.8447,207.099,103.537,3.73643e-17,0.160398
1.033,-8.49202,1.94457,5.46788,5.46788,1.37613,30.8445,207.144,103.559,3.15808e-17,0.160485
1.034,-8.5052,1.94447,5.46771,5.46771,1.37736,30.8444,207.188,103.581,4.93312e-18,0.160571
1.035,-8.51838,1.94437,5.46754,5.46754,1.37858,30.8443,207.233,103.604,-4.45031e-17,0.160658
1.036,-8.53156,1.94428,5.46738,5.46738,1.37981,30.8442,207.278,103.626,-1.74997e-17,0.160745
1.037,-8.54474,1.94418,5.46721,5.46721,1.38103,30.844,207.322,103.648,1.30457e-16,0.160832
1.038,-8.55794,1.94408,5.46705,5.46705,1.38226,30.8439,207.367,103.671,3.97428e-17,0.160918
1.039,-8.57107,1.94399,5.46688,5.46688,1.38348,30.8438,207.412,103.693,1.66899e-17,0.161005
1.04,-8.58426,1.94389,5.46671,5.46671,1.38471,30.8436,207.457,103.716,-6.04036e-17,0.161092
1.041,-8.59743,1.94379,5.46654,5.46654,1.38593,30.8435,207.502,103.738,-8.965e-18,0.161179
1.042,-8.6106,1.9437,5.46638,5.46638,1.38715,30.8434,207.547,103.761,-3.22381e-17,0.161266
1.043,-8.62377,1.9436,5.46621,5.46621,1.38838,30.8433,207.592,103.783,5.22856e-17,0.161354
1.044,-8.63694,1.94351,5.46604,5.46604,1.3896,30.8431,207.638,103.806,-5.1774e-17,0.161441
1.045,-8.6501,1.94341,5.46588,5.46588,1.39082,30.843,207.683,103.828,6.01292e-17,0.161528
1.046,-8.66327,1.94332,5.46571,5.46571,1.39205,30.8429,207.728,103.851,-4.34833e-17,0.161615
1.047,-8.67643,1.94323,5.46554,5.46554,1.39327,30.8427,207.774,103.874,2.0854e-17,0.161703
1.048,-8.68959,1.94313,5.46537,5.46537,1.39449,30.8426,207.819,103.896,-9.92384e-17,0.16179
1.049,-8.70274,1.94304,5.46521,5.46521,1.39571,30.8425,207.864,103.919,-6.10541e-18,0.161878
1.05,-8.7159,1.94295,5.46504,5.46504,1.39693,30.8423,207.91,103.942,1.77504e-17,0.161965
1.051,-8.72905,1.94285,5.46487,5.46487,1.39815,30.8422,207.956,103.965,4.26058e-17,0.162053
1.052,-8.7422,1.94276,5.4647,5.4647,1.39937,30.8421,208.001,103.987,4.6353e-17,0.162141
1.053,-8.75535,1.94267,5.46453,5.46453,1.4006,30.842,208.047,104.01,-4.19485e-17,0.162228
1.054,-8.7685,1.94258,5.46436,5.46436,1.40182,30.8418,208.093,104.033,-6.42729e-18,0.162316
1.055,-8.78166,1.94249,5.4642,5.4642,1.40304,30.8417,208.138,104.056,-1.99595e-17,0.162404
1.056,-8.79478,1.94239,5.46403,5.46403,1.40425,30.8416,208.184,104.079,3.97089e-17,0.162492
1.057,-8.80792,1.9423,5.46386,5.46386,1.40547,30.8414,208.23,104.102,-5.1547e-17,0.16258
1.058,-8.82106,1.94221,5.46369,5.46369,1.40669,30.8413,208.276,104.125,1.44267e-17,0.162668
1.059,-8.8342,1.94212,5.46352,5.46352,1.40791,30.8412,208.322,104.148,4.2084e-17,0.162756
1.06,-8.84733,1.94203,5.46335,5.46335,1.40913,30.841,208.368,104.171,9.8266e-17,0.162844
1.061,-8.86046,1.94194,5.46318,5.46318,1.41035,30.8409,208.414,104.194,8.81931e-18,0.162933
1.062,-8.87359,1.94185,5.46301,5.46301,1.41157,30.8408,208.46,104.217,-5.06492e-17,0.163021
1.063,-8.88671,1.94176,5.46284,5.46284,1.41278,30.8407,208.507,104.24,6.04748e-17,0.163109
1.064,-8.89984,1.94167,5.46268,5.46268,1.414,30.8405,208.553,104.263,6.54892e-17,0.163198
1.065,-8.91295,1.94159,5.46251,5.46251,1.41522,30.8404,208.599,104.286,-5.49792e-17,0.163286
1.066,-8.92604,1.9415,5.46234,5.46234,1.41644,30.8403,208.646,104.31,-5.87536e-17,0.163375
1.067,-8.93921,1.94141,5.46217,5.46217,1.41765,30.8401,208.692,104.333,7.40984e-18,0.163463
1.068,-8.9523,1.94132,5.462,5.462,1.41887,30.84,208.739,104.356,-5.46336e-17,0.163552
1.069,-8.96541,1.94123,5.46183,5.46183,1.42008,30.8399,208.785,104.379,1.4203e-17,0.163641
1.07,-8.97851,1.94115,5.46166,5.46166,1.4213,30.8397,208.832,104.403,-2.39846e-17,0.163729
1.071,-8.99161,1.94106,5.46149,5.46149,1.42251,30.8396,208.879,104.426,5.96176e-17,0.163818
1.072,-9.00471,1.94097,5.46132,5.46132,1.42373,30.8395,208.925,104.449,-4.4808e-17,0.163907
1.073,-9.01781,1.94089,5.46115,5.46115,1.42494,30.8393,208.972,104.473,3.99698e-17,0.163996
1.074,-9.0309,1.9408,5.46098,5.46098,1.42616,30.8392,209.019,104.496,5.42711e-17,0.164085
1.075,-9.04399,1.94071,5.4608,5.4608,1.42737,30.8391,209.066,104.519,3.1679e-17,0.164174
1.076,-9.05708,1.94063,5.46063,5.46063,1.42859,30.839,209.113,104.543,-6.56247e-17,0.164263
1.077,-9.07017,1.94054,5.46046,5.46046,1.4298,30.8388,209.16,104.566,7.25128e-17,0.164353
1.078,-9.08325,1.94046,5.46029,5.46029,1.43101,30.8387,209.207,104.59,-2.37847e-17,0.164442
1.079,-9.09633,1.94037,5.46012,5.46012,1.43223,30.8386,209.254,104.613,5.99699e-19,0.164531
1.08,-9.1094,1.94029,5.45995,5.45995,1.43344,30.8384,209.301,104.637,-3.06795e-17,0.164621
1.081,-9.12247,1.94021,5.45978,5.45978,1.43465,30.8383,209.348,104.661,7.45457e-17,0.16471
1.082,-9.13554,1.94012,5.45961,5.45961,1.43586,30.8382,209.396,104.684,-4.61328e-17,0.1648
1.083,-9.1486,1.94004,5.45944,5.45944,1.43707,30.838,209.443,104.708,3.43557e-18,0.164889
1.084,-9.16166,1.93996,5.45927,5.45927,1.43829,30.8379,209.49,104.732,-5.28311e-17,0.164979
1.085,-9.17472,1.93987,5.45909,5.45909,1.4395,30.8378,209.538,104.755,1.68187e-17,0.165069
1.086,-9.18777,1.93979,5.45892,5.45892,1.44071,30.8376,209.585,104.779,4.07931e-17,0.165158
1.087,-9.20082,1.93971,5.45875,5.45875,1.44192,30.8375,209.633,104.803,4.01799e-17,0.165248
1.088,-9.21387,1.93962,5.45858,5.45858,1.44313,30.8374,209.68,104.827,1.05981e-17,0.165338
1.089,-9.22691,1.93954,5.45841,5.45841,1.44434,30.8373,209.728,104.85,-8.59366e-17,0.165428
1.09,-9.23995,1.93946,5.45823,5.45823,1.44555,30.8371,209.776,104.874,-9.8039e-17,0.165518
1.091,-9.25298,1.93938,5.45806,5.45806,1.44676,30.837,209.824,104.898,-4.70612e-18,0.165608
1.092,-9.26601,1.9393,5.45789,5.45789,1.44797,30.8369,209.871,104.922,2.41675e-17,0.165698
1.093,-9.27904,1.93922,5.45772,5.45772,1.44917,30.8367,209.919,104.946,-1.40336e-17,0.165788
1.094,-9.29206,1.93914,5.45754,5.45754,1.45038,30.8366,209.967,104.97,-7.92823e-19,0.165879
1.095,-9.30508,1.93906,5.45737,5.45737,1.45159,30.8365,210.015,104.994,7.21062e-17,0.165969
1.096,-9.3181,1.93898,5.4572,5.4572,1.4528,30.8363,210.063,105.018,1.80045e-17,0.166059
1.097,-9.33111,1.9389,5.45703,5.45703,1.45401,30.8362,210.111,105.042,5.55281e-17,0.16615
1.098,-9.34411,1.93882,5.45685,5.45685,1.45521,30.8361,210.16,105.066,8.60585e-18,0.16624
1.099,-9.35711,1.93874,5.45668,5.45668,1.45642,30.8359,210.208,105.09,-9.57622e-17,0.166331
1.1,-9.37011,1.93866,5.45651,5.45651,1.45763,30.8358,210.256,105.114,3.27463e-17,0.166421
1.101,-9.38311,1.93858,5.45633,5.45633,1.45883,30.8357,210.304,105.138,-2.17078e-17,0.166512
1.102,-9.3961,1.9385,5.45616,5.45616,1.46004,30.8355,210.353,105.163,-3.17231e-17,0.166603
1.103,-9.40908,1.93843,5.45599,5.45599,1.46125,30.8354,210.401,105.187,1.85534e-17,0.166694
1.104,-9.42206,1.93835,5.45581,5.45581,1.46245,30.8353,210.45,105.211,2.7908e-17,0.166784
1.105,-9.43504,1.93827,5.45564,5.45564,1.46366,30.8352,210.498,105.235,4.16198e-17,0.166875
1.106,-9.44801,1.93819,5.45547,5.45547,1.46486,30.835,210.547,105.26,2.23922e-17,0.166966
1.107,-9.46098,1.93812,5.45529,5.45529,1.46607,30.8349,210.596,105.284,-5.30073e-17,0.167057
1.108,-9.47394,1.93804,5.45512,5.45512,1.46727,30.8348,210.644,105.308,1.23189e-16,0.167148
1.109,-9.4869,1.93796,5.45494,5.45494,1.46847,30.8346,210.693,105.333,2.02068e-17,0.16724
1.11,-9.49985,1.93789,5.45477,5.45477,1.46968,30.8345,210.742,105.357,5.31801e-17,0.167331
1.111,-9.5128,1.93781,5.4546,5.4546,1.47088,30.8344,210.791,105.381,3.64292e-17,0.167422
1.112,-9.52574,1.93773,5.45442,5.45442,1.47208,30.8342,210.84,105.406,6.09728e-17,0.167513
1.113,-9.53868,1.93766,5.45425,5.45425,1.47329,30.8341,210.889,105.43,9.24553e-17,0.167605
1.114,-9.55162,1.93758,5.45407,5.45407,1.47449,30.834,210.938,105.455,-2.06405e-17,0.167696
1.115,-9.56455,1.93751,5.4539,5.4539,1.47569,30.8338,210.987,105.479,-2.50518e-17,0.167788
1.116,-9.57747,1.93743,5.45372,5.45372,1.47689,30.8337,211.036,105.504,-8.52691e-17,0.167879
1.117,-9.59039,1.93736,5.45355,5.45355,1.47809,30.8336,211.085,105.529,3.11166e-17,0.167971
1.118,-9.6033,1.93729,5.45337,5.45337,1.47929,30.8334,211.135,105.553,-2.08201e-17,0.168063
1.119,-9.61621,1.93721,5.4532,5.4532,1.4805,30.8333,211.184,105.578,6.95888e-17,0.168154
1.12,-9.62912,1.93714,5.45302,5.45302,1.4817,30.8332,211.234,105.603,-7.70326e-17,0.168246
1.121,-9.64202,1.93706,5.45285,5.45285,1.4829,30.833,211.283,105.627,2.35746e-17,0.168338
1.122,-9.65491,1.93699,5.45267,5.45267,1.4841,30.8329,211.333,105.652,5.39255e-17,0.16843
1.123,-9.6678,1.93692,5.4525,5.4525,1.4853,30.8328,211.382,105.677,-2.81079e-17,0.168522
1.124,-9.68068,1.93685,5.45232,5.45232,1.48649,30.8326,211.432,105.702,4.54687e-18,0.168614
1.125,-9.69356,1.93677,5.45215,5.45215,1.48769,30.8325,211.481,105.726,-1.90718e-17,0.168706
1.126,-9.70643,1.9367,5.45197,5.45197,1.48889,30.8324,211.531,105.751,8.78915e-17,0.168798
1.127,-9.7193,1.93663,5.45179,5.45179,1.49009,30.8322,211.581,105.776,4.03018e-17,0.16889
1.128,-9.73216,1.93656,5.45162,5.45162,1.49129,30.8321,211.631,105.801,-6.13726e-17,0.168983
1.129,-9.74501,1.93649,5.45144,5.45144,1.49249,30.832,211.681,105.826,2.78775e-17,0.169075
1.13,-9.75786,1.93641,5.45127,5.45127,1.49368,30.8319,211.731,105.851,5.00766e-18,0.169167
1.131,-9.77071,1.93634,5.45109,5.45109,1.49488,30.8317,211.781,105.876,5.75373e-17,0.16926
1.132,-9.78355,1.93627,5.45091,5.45091,1.49608,30.8316,211.831,105.901,2.44488e-17,0.169352
1.133,-9.79638,1.9362,5.45074,5.45074,1.49727,30.8315,211.881,105.926,7.06764e-18,0.169445
1.134,-9.80921,1.93613,5.45056,5.45056,1.49847,30.8313,211.931,105.951,5.7151e-17,0.169538
1.135,-9.82203,1.93606,5.45038,5.45038,1.49967,30.8312,211.981,105.976,-5.12624e-17,0.16963
1.136,-9.83484,1.93599,5.45021,5.45021,1.50086,30.8311,212.032,106.002,5.74864e-17,0.169723
1.137,-9.84765,1.93592,5.45003,5.45003,1.50206,30.8309,212.082,106.027,1.26479e-17,0.169816
1.138,-9.86046,1.93585,5.44985,5.44985,1.50325,30.8308,212.133,106.052,6.21316e-17,0.169909
1.139,-9.87325,1.93579,5.44968,5.44968,1.50445,30.8307,212.183,106.077,2.1535e-17,0.170002
1.14,-9.88605,1.93572,5.4495,5.4495,1.50564,30.8305,212.234,106.102,2.86094e-17,0.170095
1.141,-9.89883,1.93565,5.44932,5.44932,1.50684,30.8304,212.284,106.128,2.09759e-17,0.170188
1.142,-9.91161,1.93558,5.44915,5.44915,1.50803,30.8303,212.335,106.153,1.13604e-17,0.170281
1.143,-9.92438,1.93551,5.44897,5.44897,1.50922,30.8301,212.386,106.178,2.51128e-17,0.170374
1.144,-9.93715,1.93544,5.44879,5.44879,1.51042,30.83,212.436,106.204,8.7634e-17,0.170467
1.145,-9.94991,1.93538,5.44861,5.44861,1.51161,30.8299,212.487,106.229,-2.40964e-17,0.170561
1.146,-9.96267,1.93531,5.44844,5.44844,1.5128,30.8297,212.538,106.255,1.14441e-16,0.170654
1.147,-9.97541,1.93524,5.44826,5.44826,1.51399,30.8296,212.589,106.28,-3.4891e-17,0.170747
1.148,-9.98816,1.93517,5.44808,5.44808,1.51519,30.8295,212.64,106.305,2.49604e-17,0.170841
1.149,-10.0009,1.93511,5.4479,5.4479,1.51638,30.8293,212.691,106.331,8.17285e-17,0.170934
1.15,-10.0136,1.93504,5.44772,5.44772,1.51757,30.8292,212.742,106.357,1.15041e-16,0.171028
1.151,-10.0263,1.93497,5.44755,5.44755,1.51876,30.8291,212.793,106.382,-2.83248e-17,0.171122
1.152,-10.0391,1.93491,5.44737,5.44737,1.51995,30.8289,212.845,106.408,8.86335e-18,0.171215
1.153,-10.0518,1.93484,5.44719,5.44719,1.52114,30.8288,212.896,106.433,5.29328e-17,0.171309
1.154,-10.0645,1.93478,5.44701,5.44701,1.52233,30.8287,212.947,106.459,-1.14654e-17,0.171403
1.155,-10.0772,1.93471,5.44683,5.44683,1.52352,30.8285,212.999,106.485,-6.80947e-17,0.171497
1.156,-10.0899,1.93465,5.44665,5.44665,1.52471,30.8284,213.05,106.51,2.59463e-17,0.171591
1.157,-10.1025,1.93458,5.44647,5.44647,1.5259,30.8283,213.102,106.536,4.22331e-17,0.171685
1.158,-10.1152,1.93452,5.4463,5.4463,1.52709,30.8281,213.153,106.562,3.93498e-17,0.171779
1.159,-10.1279,1.93445,5.44612,5.44612,1.52828,30.828,213.205,106.588,4.60515e-17,0.171873
1.16,-10.1405,1.93439,5.44594,5.44594,1.52947,30.8279,213.257,106.614,2.93548e-17,0.171967
1.161,-10.1532,1.93432,5.44576,5.44576,1.53065,30.8277,213.308,106.639,-5.0517e-17,0.172061
1.162,-10.1658,1.93426,5.44558,5.44558,1.53184,30.8276,213.36,106.665,9.49355e-18,0.172155
1.163,-10.1785,1.9342,5.4454,5.4454,1.53303,30.8275,213.412,106.691,1.30646e-17,0.17225
1.164,-10.1911,1.93413,5.44522,5.44522,1.53421,30.8273,213.464,106.717,-2.32561e-17,0.172344
1.165,-10.2037,1.93407,5.44504,5.44504,1.5354,30.8272,213.516,106.743,-4.59905e-17,0.172439
1.166,-10.2163,1.93401,5.44486,5.44486,1.53659,30.8271,213.568,106.769,-1.09687e-16,0.172533
1.167,-10.229,1.93394,5.44468,5.44468,1.53777,30.8269,213.62,106.795,-3.89737e-17,0.172628
1.168,-10.2416,1.93388,5.4445,5.4445,1.53896,30.8268,213.672,106.821,-4.47911e-18,0.172722
1.169,-10.2542,1.93382,5.44432,5.44432,1.54014,30.8267,213.725,106.847,-7.99599e-18,0.172817
1.17,-10.2667,1.93376,5.44414,5.44414,1.54133,30.8265,213.777,106.873,1.34306e-17,0.172912
1.171,-10.2793,1.93369,5.44396,5.44396,1.54251,30.8264,213.829,106.9,-3.15096e-19,0.173007
1.172,-10.2919,1.93363,5.44378,5.44378,1.5437,30.8263,213.882,106.926,5.68596e-17,0.173102
1.173,-10.3045,1.93357,5.4436,5.4436,1.54488,30.8261,213.934,106.952,-1.93124e-18,0.173197
1.174,-10.317,1.93351,5.44342,5.44342,1.54607,30.826,213.987,106.978,7.01276e-17,0.173292
1.175,-10.3296,1.93345,5.44324,5.44324,1.54725,30.8259,214.039,107.005,-2.23888e-17,0.173387
1.176,-10.3421,1.93339,5.44306,5.44306,1.54843,30.8257,214.092,107.031,3.40372e-17,0.173482
1.177,-10.3547,1.93333,5.44288,5.44288,1.54962,30.8256,214.144,107.057,3.63547e-17,0.173577
1.178,-10.3672,1.93327,5.4427,5.4427,1.5508,30.8255,214.197,107.084,6.22874e-17,0.173672
1.179,-10.3797,1.93321,5.44252,5.44252,1.55198,30.8253,214.25,107.11,2.39338e-17,0.173767
1.18,-10.3922,1.93314,5.44234,5.44234,1.55316,30.8252,214.303,107.136,-4.49741e-17,0.173863
1.181,-10.4047,1.93308,5.44216,5.44216,1.55434,30.8251,214.356,107.163,5.3668e-17,0.173958
1.182,-10.4172,1.93302,5.44198,5.44198,1.55553,30.8249,214.409,107.189,5.6182e-17,0.174054
1.183,-10.4297,1.93297,5.44179,5.44179,1.55671,30.8248,214.462,107.216,-1.76996e-17,0.174149
1.184,-10.4422,1.93291,5.44161,5.44161,1.55789,30.8247,214.515,107.242,3.85637e-17,0.174245
1.185,-10.4546,1.93285,5.44143,5.44143,1.55907,30.8245,214.568,107.269,-9.00565e-18,0.17434
1.186,-10.4671,1.93279,5.44125,5.44125,1.56025,30.8244,214.621,107.295,-1.0159e-16,0.174436
1.187,-10.4796,1.93273,5.44107,5.44107,1.56143,30.8243,214.675,107.322,-8.39782e-17,0.174532
1.188,-10.492,1.93267,5.44089,5.44089,1.56261,30.8241,214.728,107.349,-5.21772e-18,0.174628
1.189,-10.5044,1.93261,5.44071,5.44071,1.56379,30.824,214.781,107.375,6.43813e-17,0.174724
1.19,-10.5169,1.93255,5.44052,5.44052,1.56496,30.8239,214.835,107.402,5.71917e-17,0.174819
1.191,-10.5293,1.93249,5.44034,5.44034,1.56614,30.8237,214.888,107.429,8.35852e-17,0.174915
1.192,-10.5417,1.93244,5.44016,5.44016,1.56732,30.8236,214.942,107.456,9.8764e-17,0.175012
1.193,-10.5541,1.93238,5.43998,5.43998,1.5685,30.8235,214.995,107.482,-3.82927e-17,0.175108
1.194,-10.5665,1.93232,5.4398,5.4398,1.56968,30.8233,215.049,107.509,-4.7095e-18,0.175204
1.195,-10.5789,1.93226,5.43961,5.43961,1.57085,30.8232,215.103,107.536,-1.93598e-17,0.1753
1.196,-10.5913,1.93221,5.43943,5.43943,1.57203,30.823,215.157,107.563,1.81197e-17,0.175396
1.197,-10.6036,1.93215,5.43925,5.43925,1.57321,30.8229,215.211,107.59,3.40507e-17,0.175493
1.198,-10.616,1.93209,5.43907,5.43907,1.57438,30.8228,215.264,107.617,5.08288e-17,0.175589
1.199,-10.6284,1.93203,5.43888,5.43888,1.57556,30.8226,215.318,107.644,7.74527e-18,0.175685
1.2,-10.6407,1.93198,5.4387,5.4387,1.57673,30.8225,215.373,107.671,6.19079e-17,0.175782
1.201,-10.653,1.93192,5.43852,5.43852,1.57791,30.8224,215.427,107.698,-7.05138e-17,0.175879
1.202,-10.6654,1.93186,5.43833,5.43833,1.57908,30.8222,215.481,107.725,8.78407e-17,0.175975
1.203,-10.6777,1.93181,5.43815,5.43815,1.58026,30.8221,215.535,107.752,-1.5599e-17,0.176072
1.204,-10.69,1.93175,5.43797,5.43797,1.58143,30.822,215.589,107.779,-6.52012e-17,0.176169
1.205,-10.7023,1.9317,5.43779,5.43779,1.58261,30.8218,215.644,107.806,5.89942e-17,0.176265
1.206,-10.7146,1.93164,5.4376,5.4376,1.58378,30.8217,215.698,107.833,-6.53232e-17,0.176362
1.207,-10.7269,1.93159,5.43742,5.43742,1.58495,30.8216,215.752,107.861,6.17521e-17,0.176459
1.208,-10.7391,1.93153,5.43724,5.43724,1.58613,30.8214,215.807,107.888,4.32529e-17,0.176556
1.209,-10.7514,1.93147,5.43705,5.43705,1.5873,30.8213,215.862,107.915,7.4898e-17,0.176653
1.21,-10.7636,1.93142,5.43687,5.43687,1.58847,30.8212,215.916,107.942,2.13994e-17,0.17675
1.211,-10.7759,1.93136,5.43668,5.43668,1.58964,30.821,215.971,107.97,4.36053e-17,0.176847
1.212,-10.7881,1.93131,5.4365,5.4365,1.59082,30.8209,216.026,107.997,3.07642e-18,0.176945
1.213,-10.8003,1.93126,5.43632,5.43632,1.59199,30.8208,216.08,108.025,-2.2382e-17,0.177042
1.214,-10.8125,1.9312,5.43613,5.43613,1.59316,30.8206,216.135,108.052,-2.86094e-17,0.177139
1.215,-10.8248,1.93115,5.43595,5.43595,1.59433,30.8205,216.19,108.079,1.09233e-17,0.177237
1.216,-10.8369,1.93109,5.43577,5.43577,1.5955,30.8204,216.245,108.107,6.28227e-17,0.177334
1.217,-10.8491,1.93104,5.43558,5.43558,1.59667,30.8202,216.3,108.134,2.84942e-17,0.177432
1.218,-10.8613,1.93098,5.4354,5.4354,1.59784,30.8201,216.355,108.162,-4.38628e-17,0.177529
1.219,-10.8735,1.93093,5.43521,5.43521,1.59901,30.8199,216.411,108.189,-6.27414e-17,0.177627
1.22,-10.8856,1.93088,5.43503,5.43503,1.60018,30.8198,216.466,108.217,6.09931e-17,0.177724
1.221,-10.8978,1.93082,5.43484,5.43484,1.60135,30.8197,216.521,108.245,-7.37529e-17,0.177822
1.222,-10.91,1.93077,5.43466,5.43466,1.60251,30.8195,216.576,108.272,-5.4576e-17,0.17792
1.223,-10.922,1.93072,5.43447,5.43447,1.60368,30.8194,216.632,108.3,-4.17553e-17,0.178018
1.224,-10.9342,1.93066,5.43429,5.43429,1.60485,30.8193,216.687,108.328,-6.66784e-18,0.178116
1.225,-10.9463,1.93061,5.4341,5.4341,1.60602,30.8191,216.743,108.356,2.7864e-17,0.178214
1.226,-10.9584,1.93056,5.43392,5.43392,1.60718,30.819,216.798,108.383,4.47979e-17,0.178312
1.227,-10.9704,1.9305,5.43373,5.43373,1.60835,30.8189,216.854,108.411,2.88533e-17,0.17841
1.228,-10.9825,1.93045,5.43355,5.43355,1.60952,30.8187,216.91,108.439,5.31801e-17,0.178508
1.229,-10.9946,1.9304,5.43336,5.43336,1.61068,30.8186,216.966,108.467,-4.69053e-17,0.178606
1.23,-11.0066,1.93035,5.43318,5.43318,1.61185,30.8185,217.021,108.495,1.92988e-17,0.178704
1.231,-11.0187,1.9303,5.43299,5.43299,1.61302,30.8183,217.077,108.523,-8.347e-17,0.178803
1.232,-11.0307,1.93024,5.43281,5.43281,1.61418,30.8182,217.133,108.551,-1.14925e-17,0.178901
1.233,-11.0427,1.93019,5.43262,5.43262,1.61535,30.818,217.189,108.579,1.65205e-17,0.178999
1.234,-11.0548,1.93014,5.43244,5.43244,1.61651,30.8179,217.245,108.607,1.16077e-17,0.179098
1.235,-11.0668,1.93009,5.43225,5.43225,1.61767,30.8178,217.301,108.635,1.39117e-17,0.179196
1.236,-11.0788,1.93004,5.43206,5.43206,1.61884,30.8176,217.358,108.663,-5.68867e-17,0.179295
1.237,-11.0907,1.92998,5.43188,5.43188,1.62,30.8175,217.414,108.691,4.33952e-17,0.179394
1.238,-11.1027,1.92993,5.43169,5.43169,1.62116,30.8174,217.47,108.719,4.99411e-18,0.179492
1.239,-11.1147,1.92988,5.43151,5.43151,1.62233,30.8172,217.527,108.747,3.45522e-17,0.179591
1.24,-11.1266,1.92983,5.43132,5.43132,1.62349,30.8171,217.583,108.775,3.04119e-17,0.17969
1.241,-11.1386,1.92978,5.43113,5.43113,1.62465,30.817,217.639,108.804,-8.49201e-17,0.179789
1.242,-11.1505,1.92973,5.43095,5.43095,1.62581,30.8168,217.696,108.832,8.17421e-17,0.179888
1.243,-11.1624,1.92968,5.43076,5.43076,1.62698,30.8167,217.753,108.86,1.67645e-17,0.179987
1.244,-11.1743,1.92963,5.43057,5.43057,1.62814,30.8166,217.809,108.888,3.12182e-17,0.180086
1.245,-11.1862,1.92958,5.43039,5.43039,1.6293,30.8164,217.866,108.917,-7.28719e-17,0.180185
1.246,-11.1981,1.92953,5.4302,5.4302,1.63046,30.8163,217.923,108.945,-2.99037e-17,0.180284
1.247,-11.21,1.92948,5.43001,5.43001,1.63162,30.8161,217.98,108.974,2.7986e-18,0.180383
1.248,-11.2218,1.92942,5.42983,5.42983,1.63278,30.816,218.037,109.002,5.81403e-17,0.180483
1.249,-11.2337,1.92937,5.42964,5.42964,1.63394,30.8159,218.094,109.03,-2.24836e-17,0.180582
1.25,-11.2455,1.92932,5.42945,5.42945,1.6351,30.8157,218.151,109.059,1.06049e-17,0.180681
1.251,-11.2574,1.92927,5.42927,5.42927,1.63626,30.8156,218.208,109.088,6.26669e-17,0.180781
1.252,-11.2692,1.92922,5.42908,5.42908,1.63742,30.8155,218.265,109.116,-1.10826e-16,0.18088
1.253,-11.281,1.92917,5.42889,5.42889,1.63857,30.8153,218.322,109.145,-2.3744e-17,0.18098
1.254,-11.2928,1.92912,5.4287,5.4287,1.63973,30.8152,218.379,109.173,4.05898e-18,0.18108
1.255,-11.3046,1.92907,5.42852,5.42852,1.64089,30.8151,218.437,109.202,-2.00916e-17,0.181179
1.256,-11.3163,1.92903,5.42833,5.42833,1.64205,30.8149,218.494,109.231,-2.8894e-17,0.181279
1.257,-11.3281,1.92898,5.42814,5.42814,1.6432,30.8148,218.552,109.259,-9.67176e-17,0.181379
1.258,-11.3398,1.92893,5.42795,5.42795,1.64436,30.8146,218.609,109.288,3.38e-17,0.181479
1.259,-11.3516,1.92888,5.42777,5.42777,1.64552,30.8145,218.667,109.317,-1.12486e-18,0.181578
1.26,-11.3633,1.92883,5.42758,5.42758,1.64667,30.8144,218.724,109.346,-4.12539e-17,0.181678
1.261,-11.375,1.92878,5.42739,5.42739,1.64783,30.8142,218.782,109.374,4.03323e-17,0.181778
1.262,-11.3867,1.92873,5.4272,5.4272,1.64898,30.8141,218.84,109.403,2.79047e-17,0.181879
1.263,-11.3984,1.92868,5.42701,5.42701,1.65014,30.814,218.898,109.432,-9.04631e-18,0.181979
1.264,-11.4101,1.92863,5.42683,5.42683,1.65129,30.8138,218.956,109.461,6.46998e-17,0.182079
1.265,-11.4218,1.92858,5.42664,5.42664,1.65245,30.8137,219.013,109.49,2.29173e-17,0.182179
1.266,-11.4334,1.92853,5.42645,5.42645,1.6536,30.8135,219.071,109.519,3.19298e-17,0.182279
1.267,-11.4451,1.92848,5.42626,5.42626,1.65475,30.8134,219.13,109.548,-2.23481e-17,0.18238
1.268,-11.4567,1.92844,5.42607,5.42607,1.65591,30.8133,219.188,109.577,-9.51455e-17,0.18248
1.269,-11.4683,1.92839,5.42588,5.42588,1.65706,30.8131,219.246,109.606,-1.3932e-17,0.182581
1.27,-11.4799,1.92834,5.42569,5.42569,1.65821,30.813,219.304,109.635,7.35563e-17,0.182681
1.271,-11.4915,1.92829,5.42551,5.42551,1.65937,30.8129,219.362,109.665,1.03284e-16,0.182782
1.272,-11.5031,1.92824,5.42532,5.42532,1.66052,30.8127,219.421,109.694,-7.8381e-17,0.182883
1.273,-11.5147,1.92819,5.42513,5.42513,1.66167,30.8126,219.479,109.723,3.28649e-18,0.182983
1.274,-11.5262,1.92814,5.42494,5.42494,1.66282,30.8125,219.538,109.752,-3.90245e-17,0.183084
1.275,-11.5378,1.9281,5.42475,5.42475,1.66397,30.8123,219.596,109.781,-1.97935e-17,0.183185
1.276,-11.5493,1.92805,5.42456,5.42456,1.66512,30.8122,219.655,109.811,5.75237e-17,0.183286
1.277,-11.5608,1.928,5.42437,5.42437,1.66627,30.812,219.714,109.84,6.57569e-17,0.183387
1.278,-11.5723,1.92795,5.42418,5.42418,1.66742,30.8119,219.772,109.869,-5.86147e-18,0.183488
1.279,-11.5838,1.9279,5.42399,5.42399,1.66857,30.8118,219.831,109.899,2.23888e-17,0.183589
1.28,-11.5953,1.92785,5.4238,5.4238,1.66972,30.8116,219.89,109.928,-3.25261e-19,0.18369
1.281,-11.6068,1.92781,5.42361,5.42361,1.67087,30.8115,219.949,109.958,3.53856e-17,0.183791
1.282,-11.6182,1.92776,5.42342,5.42342,1.67202,30.8114,220.008,109.987,1.85128e-17,0.183892
1.283,-11.6297,1.92771,5.42323,5.42323,1.67317,30.8112,220.067,110.017,4.0068e-17,0.183993
1.284,-11.641,1.92766,5.42304,5.42304,1.67432,30.8111,220.126,110.046,-2.62445e-17,0.184095
1.285,-11.6525,1.92761,5.42285,5.42285,1.67546,30.8109,220.185,110.076,-1.95495e-17,0.184196
1.286,-11.6639,1.92757,5.42266,5.42266,1.67661,30.8108,220.245,110.105,8.70885e-17,0.184298
1.287,-11.6753,1.92752,5.42247,5.42247,1.67776,30.8107,220.304,110.135,9.05715e-17,0.184399
1.288,-11.6867,1.92747,5.42228,5.42228,1.6789,30.8105,220.363,110.165,1.47519e-17,0.184501
1.289,-11.698,1.92742,5.42209,5.42209,1.68005,30.8104,220.423,110.194,1.10907e-16,0.184602
1.29,-11.7094,1.92738,5.4219,5.4219,1.6812,30.8103,220.482,110.224,1.46571e-17,0.184704
1.291,-11.7207,1.92733,5.42171,5.42171,1.68234,30.8101,220.542,110.254,-3.73169e-17,0.184806
1.292,-11.7321,1.92728,5.42152,5.42152,1.68349,30.81,220.601,110.284,1.25429e-17,0.184908
1.293,-11.7434,1.92723,5.42133,5.42133,1.68463,30.8098,220.661,110.313,3.89906e-17,0.185009
1.294,-11.7547,1.92719,5.42114,5.42114,1.68578,30.8097,220.721,110.343,7.44915e-17,0.185111
1.295,-11.766,1.92714,5.42095,5.42095,1.68692,30.8096,220.781,110.373,9.61281e-17,0.185213
1.296,-11.7772,1.92709,5.42076,5.42076,1.68807,30.8094,220.841,110.403,-8.83625e-18,0.185315
1.297,-11.7885,1.92704,5.42057,5.42057,1.68921,30.8093,220.901,110.433,-9.47999e-18,0.185417
1.298,-11.7997,1.92699,5.42038,5.42038,1.69035,30.8091,220.96,110.463,4.88569e-17,0.185519
1.299,-11.811,1.92695,5.42019,5.42019,1.6915,30.809,221.021,110.493,4.63429e-17,0.185622
1.3,-11.8222,1.9269,5.42,5.42,1.69264,30.8089,221.081,110.523,-2.19212e-17,0.185724
1.301,-11.8334,1.92685,5.41981,5.41981,1.69378,30.8087,221.141,110.553,-1.36176e-16,0.185826
1.302,-11.8446,1.9268,5.41961,5.41961,1.69492,30.8086,221.201,110.583,-3.39965e-17,0.185929
1.303,-11.8558,1.92676,5.41942,5.41942,1.69606,30.8085,221.261,110.613,5.13234e-17,0.186031
1.304,-11.8669,1.92671,5.41923,5.41923,1.6972,30.8083,221.322,110.644,-2.52822e-17,0.186133
1.305,-11.8781,1.92666,5.41904,5.41904,1.69835,30.8082,221.382,110.674,-9.31736e-18,0.186236
1.306,-11.8892,1.92661,5.41885,5.41885,1.69949,30.808,221.443,110.704,-3.06355e-17,0.186338
1.307,-11.9003,1.92657,5.41866,5.41866,1.70063,30.8079,221.503,110.734,6.76407e-17,0.186441
1.308,-11.9115,1.92652,5.41846,5.41846,1.70177,30.8078,221.564,110.765,-2.12775e-17,0.186544
1.309,-11.9226,1.92647,5.41827,5.41827,1.70291,30.8076,221.625,110.795,9.68938e-17,0.186647
1.31,-11.9336,1.92642,5.41808,5.41808,1.70405,30.8075,221.685,110.825,1.58768e-17,0.186749
1.311,-11.9447,1.92638,5.41789,5.41789,1.70518,30.8073,221.746,110.856,4.86603e-17,0.186852
1.312,-11.9557,1.92633,5.4177,5.4177,1.70632,30.8072,221.807,110.886,3.35628e-17,0.186955
1.313,-11.9668,1.92628,5.4175,5.4175,1.70746,30.8071,221.868,110.916,1.14316e-16,0.187058
1.314,-11.9778,1.92623,5.41731,5.41731,1.7086,30.8069,221.929,110.947,6.23145e-17,0.187161
1.315,-11.9888,1.92619,5.41712,5.41712,1.70974,30.8068,221.99,110.977,6.04443e-17,0.187264
1.316,-11.9998,1.92614,5.41693,5.41693,1.71087,30.8067,222.051,111.008,6.41712e-18,0.187367
1.317,-12.0108,1.92609,5.41674,5.41674,1.71201,30.8065,222.112,111.039,-2.82435e-17,0.187471
1.318,-12.0218,1.92604,5.41654,5.41654,1.71315,30.8064,222.173,111.069,-2.16027e-17,0.187574
1.319,-12.0327,1.926,5.41635,5.41635,1.71428,30.8062,222.235,111.1,5.68257e-17,0.187677
1.32,-12.0437,1.92595,5.41616,5.41616,1.71542,30.8061,222.296,111.13,-1.40472e-17,0.187781
1.321,-12.0546,1.9259,5.41597,5.41597,1.71655,30.806,222.358,111.161,1.68661e-17,0.187884
1.322,-12.0655,1.92585,5.41577,5.41577,1.71769,30.8058,222.419,111.192,-2.70644e-17,0.187987
1.323,-12.0764,1.9258,5.41558,5.41558,1.71882,30.8057,222.481,111.223,-4.09761e-17,0.188091
1.324,-12.0873,1.92576,5.41539,5.41539,1.71996,30.8055,222.542,111.253,-4.34223e-17,0.188195
1.325,-12.0981,1.92571,5.41519,5.41519,1.72109,30.8054,222.604,111.284,6.0634e-17,0.188298
1.326,-12.109,1.92566,5.415,5.415,1.72223,30.8053,222.666,111.315,1.49193e-16,0.188402
1.327,-12.1198,1.92561,5.41481,5.41481,1.72336,30.8051,222.728,111.346,-5.80861e-17,0.188506
1.328,-12.1306,1.92556,5.41461,5.41461,1.72449,30.805,222.789,111.377,-1.22854e-17,0.18861
1.329,-12.1414,1.92552,5.41442,5.41442,1.72563,30.8048,222.851,111.408,-5.29497e-17,0.188713
1.33,-12.1522,1.92547,5.41423,5.41423,1.72676,30.8047,222.913,111.439,-6.61431e-17,0.188817
1.331,-12.163,1.92542,5.41403,5.41403,1.72789,30.8046,222.975,111.47,5.34647e-18,0.188921
1.332,-12.1738,1.92537,5.41384,5.41384,1.72902,30.8044,223.038,111.501,-2.13859e-17,0.189025
1.333,-12.1845,1.92532,5.41365,5.41365,1.73015,30.8043,223.1,111.532,1.50772e-17,0.189129
1.334,-12.1952,1.92527,5.41345,5.41345,1.73128,30.8041,223.162,111.563,2.1535e-17,0.189234
1.335,-12.206,1.92523,5.41326,5.41326,1.73241,30.804,223.224,111.594,2.86433e-17,0.189338
1.336,-12.2166,1.92518,5.41307,5.41307,1.73354,30.8039,223.287,111.625,2.66239e-17,0.189442
1.337,-12.2273,1.92513,5.41287,5.41287,1.73467,30.8037,223.349,111.657,6.52554e-18,0.189546
1.338,-12.238,1.92508,5.41268,5.41268,1.7358,30.8036,223.412,111.688,5.72933e-17,0.189651
1.339,-12.2487,1.92503,5.41248,5.41248,1.73693,30.8035,223.474,111.719,-2.49841e-17,0.189755
1.34,-12.2593,1.92498,5.41229,5.41229,1.73806,30.8033,223.537,111.75,-2.55736e-17,0.18986
1.341,-12.2699,1.92493,5.4121,5.4121,1.73919,30.8032,223.6,111.782,2.47537e-17,0.189964
1.342,-12.2805,1.92489,5.4119,5.4119,1.74032,30.803,223.662,111.813,8.89723e-18,0.190069
1.343,-12.2911,1.92484,5.41171,5.41171,1.74145,30.8029,223.725,111.845,1.34502e-16,0.190174
1.344,-12.3017,1.92479,5.41151,5.41151,1.74257,30.8028,223.788,111.876,3.68629e-18,0.190278
1.345,-12.3122,1.92474,5.41132,5.41132,1.7437,30.8026,223.851,111.907,2.68611e-17,0.190383
1.346,-12.3228,1.92469,5.41112,5.41112,1.74483,30.8025,223.914,111.939,1.84111e-17,0.190488
1.347,-12.3333,1.92464,5.41093,5.41093,1.74595,30.8023,223.977,111.97,-1.89126e-17,0.190593
1.348,-12.3438,1.92459,5.41073,5.41073,1.74708,30.8022,224.04,112.002,-8.79695e-17,0.190698
1.349,-12.3543,1.92454,5.41054,5.41054,1.74821,30.8021,224.104,112.034,-4.4703e-17,0.190803
1.35,-12.3648,1.92449,5.41034,5.41034,1.74933,30.8019,224.167,112.065,-7.49794e-17,0.190908
1.351,-12.3753,1.92444,5.41015,5.41015,1.75046,30.8018,224.23,112.097,-4.00545e-17,0.191013
1.352,-12.3857,1.92439,5.40995,5.40995,1.75158,30.8016,224.294,112.129,-3.42269e-17,0.191118
1.353,-12.3962,1.92434,5.40976,5.40976,1.75271,30.8015,224.357,112.16,-1.44131e-17,0.191223
1.354,-12.4066,1.92429,5.40956,5.40956,1.75383,30.8014,224.421,112.192,8.69191e-17,0.191328
1.355,-12.417,1.92424,5.40937,5.40937,1.75495,30.8012,224.484,112.224,-8.84506e-17,0.191434
1.356,-12.4274,1.92419,5.40917,5.40917,1.75608,30.8011,224.548,112.256,1.25429e-17,0.191539
1.357,-12.4377,1.92414,5.40898,5.40898,1.7572,30.8009,224.612,112.287,-3.38136e-18,0.191645
1.358,-12.4481,1.92409,5.40878,5.40878,1.75832,30.8008,224.675,112.319,-4.97174e-17,0.19175
1.359,-12.4584,1.92404,5.40859,5.40859,1.75945,30.8006,224.739,112.351,3.47622e-18,0.191856
1.36,-12.4687,1.92399,5.40839,5.40839,1.76057,30.8005,224.803,112.383,2.51061e-17,0.191961
1.361,-12.479,1.92394,5.4082,5.4082,1.76169,30.8004,224.867,112.415,-3.16858e-17,0.192067
1.362,-12.4893,1.92389,5.408,5.408,1.76281,30.8002,224.931,112.447,6.24026e-17,0.192173
1.363,-12.4996,1.92384,5.40781,5.40781,1.76393,30.8001,224.995,112.479,6.15217e-17,0.192278
1.364,-12.5098,1.92379,5.40761,5.40761,1.76505,30.7999,225.06,112.511,-1.60733e-17,0.192384
1.365,-12.5201,1.92374,5.40741,5.40741,1.76617,30.7998,225.124,112.543,-9.60197e-18,0.19249
1.366,-12.5303,1.92369,5.40722,5.40722,1.76729,30.7997,225.188,112.576,3.99122e-18,0.192596
1.367,-12.5405,1.92364,5.40702,5.40702,1.76841,30.7995,225.253,112.608,-1.51517e-17,0.192702
1.368,-12.5507,1.92359,5.40683,5.40683,1.76953,30.7994,225.317,112.64,1.96173e-17,0.192808
1.369,-12.5608,1.92353,5.40663,5.40663,1.77065,30.7992,225.382,112.672,2.03356e-17,0.192914
1.37,-12.571,1.92348,5.40643,5.40643,1.77177,30.7991,225.446,112.704,6.83047e-18,0.19302
1.371,-12.5811,1.92343,5.40624,5.40624,1.77289,30.799,225.511,112.737,2.65494e-17,0.193127
1.372,-12.5913,1.92338,5.40604,5.40604,1.774,30.7988,225.575,112.769,7.78593e-18,0.193233
1.373,-12.6014,1.92333,5.40584,5.40584,1.77512,30.7987,225.64,112.801,7.14421e-17,0.193339
1.374,-12.6114,1.92328,5.40565,5.40565,1.77624,30.7985,225.705,112.834,-8.19792e-17,0.193446
1.375,-12.6215,1.92322,5.40545,5.40545,1.77736,30.7984,225.77,112.866,1.16484e-16,0.193552
1.376,-12.6316,1.92317,5.40525,5.40525,1.77847,30.7983,225.835,112.899,-1.95766e-17,0.193659
1.377,-12.6416,1.92312,5.40506,5.40506,1.77959,30.7981,225.9,112.931,1.91091e-17,0.193765
1.378,-12.6516,1.92307,5.40486,5.40486,1.7807,30.798,225.965,112.964,-1.69881e-17,0.193872
1.379,-12.6616,1.92301,5.40466,5.40466,1.78182,30.7978,226.03,112.996,3.59142e-18,0.193979
1.38,-12.6716,1.92296,5.40447,5.40447,1.78293,30.7977,226.095,113.029,9.90012e-18,0.194085
1.381,-12.6816,1.92291,5.40427,5.40427,1.78405,30.7975,226.161,113.061,2.20364e-17,0.194192
1.382,-12.6915,1.92285,5.40407,5.40407,1.78516,30.7974,226.226,113.094,9.98144e-18,0.194299
1.383,-12.7014,1.9228,5.40388,5.40388,1.78628,30.7973,226.291,113.127,-8.72105e-18,0.194406
1.384,-12.7113,1.92275,5.40368,5.40368,1.78739,30.7971,226.357,113.16,1.14268e-16,0.194513
1.385,-12.7212,1.92269,5.40348,5.40348,1.7885,30.797,226.423,113.192,1.12689e-16,0.19462
1.386,-12.7311,1.92264,5.40328,5.40328,1.78962,30.7968,226.488,113.225,7.88825e-17,0.194727
1.387,-12.741,1.92259,5.40309,5.40309,1.79073,30.7967,226.554,113.258,3.84214e-17,0.194834
1.388,-12.7508,1.92253,5.40289,5.40289,1.79184,30.7966,226.62,113.291,9.96314e-17,0.194941
1.389,-12.7606,1.92248,5.40269,5.40269,1.79295,30.7964,226.685,113.324,5.07542e-18,0.195048
1.39,-12.7704,1.92242,5.40249,5.40249,1.79406,30.7963,226.751,113.357,-1.54634e-17,0.195156
1.391,-12.7802,1.92237,5.4023,5.4023,1.79518,30.7961,226.817,113.39,-9.08223e-17,0.195263
1.392,-12.79,1.92231,5.4021,5.4021,1.79629,30.796,226.883,113.423,5.8242e-17,0.19537
1.393,-12.7998,1.92226,5.4019,5.4019,1.7974,30.7958,226.949,113.456,8.94467e-19,0.195478
1.394,-12.8095,1.9222,5.4017,5.4017,1.79851,30.7957,227.015,113.489,5.86824e-17,0.195585
1.395,-12.8192,1.92215,5.4015,5.4015,1.79962,30.7956,227.082,113.522,3.57651e-17,0.195693
1.396,-12.8289,1.92209,5.40131,5.40131,1.80073,30.7954,227.148,113.555,1.6942e-16,0.1958
1.397,-12.8386,1.92204,5.40111,5.40111,1.80183,30.7953,227.214,113.588,-1.91497e-17,0.195908
1.398,-12.8482,1.92198,5.40091,5.40091,1.80294,30.7951,227.281,113.621,2.71931e-17,0.196016
1.399,-12.8579,1.92192,5.40071,5.40071,1.80405,30.795,227.347,113.654,6.49844e-17,0.196124
1.4,-12.8675,1.92187,5.40051,5.40051,1.80516,30.7949,227.414,113.688,3.34409e-17,0.196231
1.401,-12.8771,1.92181,5.40032,5.40032,1.80627,30.7947,227.48,113.721,5.21772e-18,0.196339
1.402,-12.8867,1.92176,5.40012,5.40012,1.80737,30.7946,227.547,113.754,-1.5294e-17,0.196447
1.403,-12.8963,1.9217,5.39992,5.39992,1.80848,30.7944,227.614,113.788,4.44049e-17,0.196555
1.404,-12.9058,1.92164,5.39972,5.39972,1.80959,30.7943,227.68,113.821,-5.47793e-17,0.196663
1.405,-12.9154,1.92158,5.39952,5.39952,1.81069,30.7941,227.747,113.854,-2.14198e-17,0.196771
1.406,-12.9249,1.92153,5.39932,5.39932,1.8118,30.794,227.814,113.888,-4.62141e-18,0.19688
1.407,-12.9344,1.92147,5.39912,5.39912,1.81291,30.7939,227.881,113.921,3.09404e-17,0.196988
1.408,-12.9439,1.92141,5.39893,5.39893,1.81401,30.7937,227.948,113.955,-8.40257e-18,0.197096
1.409,-12.9533,1.92135,5.39873,5.39873,1.81512,30.7936,228.015,113.988,-3.1164e-17,0.197204
1.41,-12.9628,1.9213,5.39853,5.39853,1.81622,30.7934,228.083,114.022,-3.79606e-17,0.197313
1.411,-12.9722,1.92124,5.39833,5.39833,1.81732,30.7933,228.15,114.055,1.30104e-18,0.197421
1.412,-12.9816,1.92118,5.39813,5.39813,1.81843,30.7931,228.217,114.089,3.88483e-17,0.19753
1.413,-12.991,1.92112,5.39793,5.39793,1.81953,30.793,228.285,114.123,1.79571e-17,0.197638
1.414,-13.0003,1.92106,5.39773,5.39773,1.82063,30.7929,228.352,114.157,1.23328e-17,0.197747
1.415,-13.0097,1.921,5.39753,5.39753,1.82174,30.7927,228.42,114.19,-1.31934e-17,0.197856
1.416,-13.019,1.92094,5.39733,5.39733,1.82284,30.7926,228.487,114.224,1.19838e-16,0.197964
1.417,-13.0283,1.92088,5.39713,5.39713,1.82394,30.7924,228.555,114.258,1.79774e-17,0.198073
1.418,-13.0376,1.92082,5.39693,5.39693,1.82504,30.7923,228.623,114.292,2.84603e-18,0.198182
1.419,-13.0469,1.92076,5.39673,5.39673,1.82614,30.7921,228.69,114.326,-1.06279e-16,0.198291
1.42,-13.0561,1.9207,5.39654,5.39654,1.82724,30.792,228.758,114.359,-3.79471e-19,0.1984
1.421,-13.0654,1.92064,5.39634,5.39634,1.82834,30.7919,228.826,114.393,9.65008e-17,0.198509
1.422,-13.0746,1.92058,5.39614,5.39614,1.82944,30.7917,228.894,114.427,3.35425e-17,0.198618
1.423,-13.0838,1.92052,5.39594,5.39594,1.83054,30.7916,228.962,114.461,2.50383e-17,0.198727
1.424,-13.093,1.92046,5.39574,5.39574,1.83164,30.7914,229.03,114.495,-1.66018e-17,0.198836
1.425,-13.1021,1.9204,5.39554,5.39554,1.83274,30.7913,229.099,114.53,2.65358e-17,0.198945
1.426,-13.1113,1.92033,5.39534,5.39534,1.83384,30.7911,229.167,114.564,2.6563e-18,0.199055
1.427,-13.1204,1.92027,5.39514,5.39514,1.83494,30.791,229.235,114.598,4.56449e-17,0.199164
1.428,-13.1295,1.92021,5.39494,5.39494,1.83604,30.7909,229.304,114.632,-7.23502e-17,0.199273
1.429,-13.1386,1.92015,5.39474,5.39474,1.83713,30.7907,229.372,114.666,2.22261e-18,0.199383
1.43,-13.1476,1.92008,5.39454,5.39454,1.83823,30.7906,229.441,114.7,-4.16063e-18,0.199492
1.431,-13.1567,1.92002,5.39434,5.39434,1.83933,30.7904,229.509,114.735,2.5411e-18,0.199602
1.432,-13.1657,1.91996,5.39414,5.39414,1.84042,30.7903,229.578,114.769,6.31548e-17,0.199711
1.433,-13.1747,1.91989,5.39394,5.39394,1.84152,30.7901,229.647,114.803,3.06829e-17,0.199821
1.434,-13.1837,1.91983,5.39374,5.39374,1.84262,30.79,229.715,114.838,-9.4495e-17,0.199931
1.435,-13.1926,1.91977,5.39353,5.39353,1.84371,30.7899,229.784,114.872,7.29668e-17,0.200041
1.436,-13.2016,1.9197,5.39333,5.39333,1.84481,30.7897,229.853,114.907,1.95563e-17,0.20015
1.437,-13.2105,1.91964,5.39313,5.39313,1.8459,30.7896,229.922,114.941,-3.57922e-17,0.20026
1.438,-13.2194,1.91957,5.39293,5.39293,1.847,30.7894,229.991,114.976,4.29005e-17,0.20037
1.439,-13.2283,1.91951,5.39273,5.39273,1.84809,30.7893,230.06,115.01,1.19615e-16,0.20048
1.44,-13.2371,1.91944,5.39253,5.39253,1.84918,30.7891,230.13,115.045,4.23516e-18,0.20059
1.441,-13.246,1.91938,5.39233,5.39233,1.85028,30.789,230.199,115.079,3.20653e-17,0.2007
1.442,-13.2548,1.91931,5.39213,5.39213,1.85137,30.7888,230.268,115.114,-2.83925e-17,0.20081
1.443,-13.2636,1.91924,5.39193,5.39193,1.85246,30.7887,230.338,115.149,3.47826e-17,0.200921
1.444,-13.2724,1.91918,5.39173,5.39173,1.85355,30.7886,230.407,115.183,-2.57769e-17,0.201031
1.445,-13.2811,1.91911,5.39153,5.39153,1.85465,30.7884,230.477,115.218,2.44488e-17,0.201141
1.446,-13.2899,1.91904,5.39133,5.39133,1.85574,30.7883,230.546,115.253,8.59434e-17,0.201252
1.447,-13.2986,1.91898,5.39112,5.39112,1.85683,30.7881,230.616,115.288,1.53144e-18,0.201362
1.448,-13.3073,1.91891,5.39092,5.39092,1.85792,30.788,230.686,115.323,1.91768e-17,0.201473
1.449,-13.316,1.91884,5.39072,5.39072,1.85901,30.7878,230.756,115.357,8.00887e-17,0.201583
1.45,-13.3246,1.91877,5.39052,5.39052,1.8601,30.7877,230.825,115.392,2.01391e-17,0.201694
1.451,-13.3333,1.91871,5.39032,5.39032,1.86119,30.7876,230.895,115.427,4.96226e-17,0.201804
1.452,-13.3419,1.91864,5.39012,5.39012,1.86228,30.7874,230.965,115.462,-1.11381e-16,0.201915
1.453,-13.3505,1.91857,5.38992,5.38992,1.86337,30.7873,231.035,115.497,-7.35225e-18,0.202026
1.454,-13.3591,1.9185,5.38971,5.38971,1.86446,30.7871,231.106,115.532,-1.60936e-17,0.202137
1.455,-13.3676,1.91843,5.38951,5.38951,1.86554,30.787,231.176,115.567,-1.91497e-17,0.202248
1.456,-13.3762,1.91836,5.38931,5.38931,1.86663,30.7868,231.246,115.603,-1.52439e-16,0.202358
1.457,-13.3847,1.91829,5.38911,5.38911,1.86772,30.7867,231.316,115.638,-5.87976e-17,0.202469
1.458,-13.3932,1.91822,5.38891,5.38891,1.86881,30.7865,231.387,115.673,1.70694e-17,0.20258
1.459,-13.4017,1.91815,5.38871,5.38871,1.86989,30.7864,231.457,115.708,4.6702e-17,0.202692
1.46,-13.4101,1.91808,5.3885,5.3885,1.87098,30.7862,231.528,115.743,7.69377e-17,0.202803
1.461,-13.4185,1.918,5.3883,5.3883,1.87207,30.7861,231.599,115.779,5.60939e-17,0.202914
1.462,-13.427,1.91793,5.3881,5.3881,1.87315,30.786,231.669,115.814,-6.63396e-17,0.203025
1.463,-13.4353,1.91786,5.3879,5.3879,1.87424,30.7858,231.74,115.849,-1.57616e-17,0.203136
1.464,-13.4437,1.91779,5.38769,5.38769,1.87532,30.7857,231.811,115.885,5.55654e-19,0.203248
1.465,-13.4521,1.91771,5.38749,5.38749,1.87641,30.7855,231.882,115.92,-6.0756e-17,0.203359
1.466,-13.4604,1.91764,5.38729,5.38729,1.87749,30.7854,231.953,115.956,4.72441e-17,0.203471
1.467,-13.4687,1.91757,5.38709,5.38709,1.87857,30.7852,232.024,115.991,-5.40475e-17,0.203582
1.468,-13.477,1.91749,5.38689,5.38689,1.87966,30.7851,232.095,116.027,-7.43763e-17,0.203694
1.469,-13.4852,1.91742,5.38668,5.38668,1.88074,30.7849,232.166,116.062,2.64274e-18,0.203806
1.47,-13.4935,1.91735,5.38648,5.38648,1.88182,30.7848,232.237,116.098,-4.88433e-17,0.203917
1.471,-13.5017,1.91727,5.38628,5.38628,1.88291,30.7847,232.309,116.134,8.09899e-17,0.204029
1.472,-13.5099,1.9172,5.38608,5.38608,1.88399,30.7845,232.38,116.169,4.0129e-17,0.204141
1.473,-13.5181,1.91712,5.38587,5.38587,1.88507,30.7844,232.451,116.205,-5.14996e-19,0.204253
1.474,-13.5263,1.91704,5.38567,5.38567,1.88615,30.7842,232.523,116.241,1.21119e-16,0.204365
1.475,-13.5344,1.91697,5.38547,5.38547,1.88723,30.7841,232.595,116.276,-3.10217e-17,0.204477
1.476,-13.5425,1.91689,5.38526,5.38526,1.88831,30.7839,232.666,116.312,3.32579e-17,0.204589
1.477,-13.5506,1.91681,5.38506,5.38506,1.88939,30.7838,232.738,116.348,8.55978e-17,0.204701
1.478,-13.5587,1.91674,5.38486,5.38486,1.89047,30.7836,232.81,116.384,-9.26586e-17,0.204813
1.479,-13.5667,1.91666,5.38465,5.38465,1.89155,30.7835,232.882,116.42,-1.4718e-17,0.204925
1.48,-13.5748,1.91658,5.38445,5.38445,1.89263,30.7833,232.954,116.456,-5.17707e-17,0.205037
1.481,-13.5828,1.9165,5.38425,5.38425,1.89371,30.7832,233.026,116.492,4.84909e-17,0.20515
1.482,-13.5907,1.91643,5.38405,5.38405,1.89479,30.7831,233.098,116.528,6.56078e-17,0.205262
1.483,-13.5987,1.91635,5.38384,5.38384,1.89587,30.7829,233.17,116.564,2.08709e-17,0.205374
1.484,-13.6066,1.91627,5.38364,5.38364,1.89694,30.7828,233.242,116.6,-3.998e-18,0.205487
1.485,-13.6146,1.91619,5.38344,5.38344,1.89802,30.7826,233.314,116.636,-2.59937e-17,0.205599
1.486,-13.6225,1.91611,5.38323,5.38323,1.8991,30.7825,233.387,116.672,-2.22532e-17,0.205712
1.487,-13.6303,1.91603,5.38303,5.38303,1.90017,30.7823,233.459,116.708,5.88857e-17,0.205824
1.488,-13.6382,1.91595,5.38282,5.38282,1.90125,30.7822,233.532,116.745,-6.57704e-17,0.205937
1.489,-13.646,1.91586,5.38262,5.38262,1.90233,30.782,233.604,116.781,-3.06016e-17,0.20605
1.49,-13.6538,1.91578,5.38242,5.38242,1.9034,30.7819,233.677,116.817,-3.1225e-17,0.206163
1.491,-13.6616,1.9157,5.38221,5.38221,1.90448,30.7817,233.749,116.853,-2.97342e-17,0.206276
1.492,-13.6694,1.91562,5.38201,5.38201,1.90555,30.7816,233.822,116.89,-8.30499e-17,0.206388
1.493,-13.6771,1.91554,5.38181,5.38181,1.90662,30.7814,233.895,116.926,3.69713e-17,0.206501
1.494,-13.6849,1.91545,5.3816,5.3816,1.9077,30.7813,233.968,116.963,-2.91379e-18,0.206614
1.495,-13.6926,1.91537,5.3814,5.3814,1.90877,30.7812,234.041,116.999,8.17082e-17,0.206728
1.496,-13.7002,1.91529,5.38119,5.38119,1.90984,30.781,234.114,117.036,4.83012e-17,0.206841
1.497,-13.7079,1.9152,5.38099,5.38099,1.91092,30.7809,234.187,117.072,-2.35136e-17,0.206954
1.498,-13.7155,1.91512,5.38079,5.38079,1.91199,30.7807,234.26,117.109,-3.34341e-17,0.207067
1.499,-13.7231,1.91503,5.38058,5.38058,1.91306,30.7806,234.333,117.145,3.24312e-17,0.20718
1.5,-13.7307,1.91495,5.38038,5.38038,1.91413,30.7804,234.407,117.182,-2.90837e-17,0.207294
1.501,-13.7383,1.91486,5.38017,5.38017,1.91521,30.7803,234.48,117.219,2.99511e-17,0.207407
1.502,-13.7458,1.91477,5.37997,5.37997,1.91628,30.7801,234.554,117.255,-7.09475e-17,0.207521
1.503,-13.7534,1.91469,5.37977,5.37977,1.91735,30.78,234.627,117.292,-3.55618e-17,0.207634
1.504,-13.7608,1.9146,5.37956,5.37956,1.91842,30.7798,234.701,117.329,-2.72406e-18,0.207748
1.505,-13.7683,1.91451,5.37936,5.37936,1.91949,30.7797,234.774,117.366,3.93159e-17,0.207861
1.506,-13.7758,1.91442,5.37915,5.37915,1.92056,30.7795,234.848,117.402,4.55771e-17,0.207975
1.507,-13.7832,1.91434,5.37895,5.37895,1.92163,30.7794,234.922,117.439,2.42455e-17,0.208089
1.508,-13.7906,1.91425,5.37874,5.37874,1.92269,30.7793,234.996,117.476,2.04643e-17,0.208202
1.509,-13.798,1.91416,5.37854,5.37854,1.92376,30.7791,235.07,117.513,2.62377e-17,0.208316
1.51,-13.8054,1.91407,5.37833,5.37833,1.92483,30.779,235.144,117.55,6.49573e-17,0.20843
1.511,-13.8127,1.91398,5.37813,5.37813,1.9259,30.7788,235.218,117.587,2.92735e-17,0.208544
1.512,-13.82,1.91389,5.37792,5.37792,1.92697,30.7787,235.292,117.624,-7.88757e-18,0.208658
1.513,-13.8273,1.9138,5.37772,5.37772,1.92803,30.7785,235.366,117.661,-7.069e-17,0.208772
1.514,-13.8346,1.91371,5.37751,5.37751,1.9291,30.7784,235.441,117.698,-2.01391e-17,0.208886
1.515,-13.8418,1.91362,5.37731,5.37731,1.93016,30.7782,235.515,117.736,3.66596e-17,0.209
1.516,-13.849,1.91352,5.3771,5.3771,1.93123,30.7781,235.589,117.773,9.59519e-18,0.209115
1.517,-13.8562,1.91343,5.3769,5.3769,1.9323,30.7779,235.664,117.81,2.60886e-17,0.209229
1.518,-13.8634,1.91334,5.37669,5.37669,1.93336,30.7778,235.738,117.847,7.49726e-17,0.209343
1.519,-13.8706,1.91324,5.37649,5.37649,1.93443,30.7776,235.813,117.885,1.42166e-17,0.209458
1.52,-13.8777,1.91315,5.37628,5.37628,1.93549,30.7775,235.888,117.922,2.57905e-17,0.209572
1.521,-13.8848,1.91306,5.37608,5.37608,1.93655,30.7773,235.963,117.959,3.31766e-17,0.209687
1.522,-13.8919,1.91296,5.37587,5.37587,1.93762,30.7772,236.038,117.997,-7.36444e-17,0.209801
1.523,-13.899,1.91287,5.37567,5.37567,1.93868,30.777,236.112,118.034,4.14843e-17,0.209916
1.524,-13.906,1.91277,5.37546,5.37546,1.93974,30.7769,236.187,118.072,-1.03541e-17,0.21003
1.525,-13.913,1.91268,5.37526,5.37526,1.94081,30.7767,236.263,118.109,3.90313e-18,0.210145
1.526,-13.92,1.91258,5.37505,5.37505,1.94187,30.7766,236.338,118.147,-8.89046e-18,0.21026
1.527,-13.927,1.91248,5.37485,5.37485,1.94293,30.7765,236.413,118.184,2.71593e-17,0.210375
1.528,-13.9339,1.91238,5.37464,5.37464,1.94399,30.7763,236.488,118.222,-3.41659e-17,0.21049
1.529,-13.9408,1.91229,5.37443,5.37443,1.94505,30.7762,236.564,118.26,-4.75287e-17,0.210605
1.53,-13.9477,1.91219,5.37423,5.37423,1.94611,30.776,236.639,118.297,-4.9548e-17,0.21072
1.531,-13.9546,1.91209,5.37402,5.37402,1.94717,30.7759,236.714,118.335,6.52961e-17,0.210835
1.532,-13.9614,1.91199,5.37382,5.37382,1.94823,30.7757,236.79,118.373,1.95156e-18,0.21095
1.533,-13.9683,1.91189,5.37361,5.37361,1.94929,30.7756,236.866,118.411,3.37865e-17,0.211065
1.534,-13.9751,1.91179,5.37341,5.37341,1.95035,30.7754,236.941,118.448,2.07218e-17,0.21118
1.535,-13.9819,1.91169,5.3732,5.3732,1.95141,30.7753,237.017,118.486,-7.33598e-17,0.211295
1.536,-13.9886,1.91159,5.37299,5.37299,1.95247,30.7751,237.093,118.524,8.23316e-17,0.211411
1.537,-13.9953,1.91149,5.37279,5.37279,1.95352,30.775,237.169,118.562,-2.52348e-17,0.211526
1.538,-14.002,1.91138,5.37258,5.37258,1.95458,30.7748,237.245,118.6,7.19775e-17,0.211641
1.539,-14.0087,1.91128,5.37237,5.37237,1.95564,30.7747,237.321,118.638,-8.69395e-17,0.211757
1.54,-14.0154,1.91118,5.37217,5.37217,1.9567,30.7745,237.397,118.676,1.90006e-17,0.211872
1.541,-14.022,1.91108,5.37196,5.37196,1.95775,30.7744,237.473,118.714,-7.65718e-18,0.211988
1.542,-14.0286,1.91097,5.37176,5.37176,1.95881,30.7742,237.55,118.752,6.65023e-17,0.212104
1.543,-14.0352,1.91087,5.37155,5.37155,1.95986,30.7741,237.626,118.79,1.20916e-16,0.212219
1.544,-14.0418,1.91076,5.37134,5.37134,1.96092,30.7739,237.702,118.829,2.79047e-17,0.212335
1.545,-14.0483,1.91066,5.37114,5.37114,1.96197,30.7738,237.779,118.867,6.13387e-17,0.212451
1.546,-14.0548,1.91055,5.37093,5.37093,1.96303,30.7736,237.855,118.905,-4.35036e-18,0.212567
1.547,-14.0613,1.91044,5.37072,5.37072,1.96408,30.7735,237.932,118.943,1.19533e-17,0.212683
1.548,-14.0678,1.91034,5.37052,5.37052,1.96514,30.7733,238.009,118.982,2.6712e-17,0.212799
1.549,-14.0742,1.91023,5.37031,5.37031,1.96619,30.7732,238.086,119.02,9.69141e-17,0.212915
1.55,-14.0806,1.91012,5.3701,5.3701,1.96724,30.773,238.162,119.059,3.07371e-17,0.213031
1.551,-14.087,1.91001,5.3699,5.3699,1.9683,30.7729,238.239,119.097,3.93023e-18,0.213147
1.552,-14.0934,1.9099,5.36969,5.36969,1.96935,30.7727,238.316,119.135,8.07189e-17,0.213263
1.553,-14.0997,1.90979,5.36948,5.36948,1.9704,30.7726,238.393,119.174,6.97006e-17,0.213379
1.554,-14.1061,1.90968,5.36928,5.36928,1.97145,30.7724,238.471,119.213,-7.26415e-17,0.213496
1.555,-14.1124,1.90957,5.36907,5.36907,1.9725,30.7723,238.548,119.251,-1.0571e-18,0.213612
1.556,-14.1186,1.90946,5.36886,5.36886,1.97355,30.7721,238.625,119.29,5.71646e-17,0.213729
1.557,-14.1249,1.90935,5.36866,5.36866,1.9746,30.772,238.702,119.328,8.66549e-17,0.213845
1.558,-14.1311,1.90924,5.36845,5.36845,1.97565,30.7718,238.78,119.367,1.72117e-17,0.213962
1.559,-14.1373,1.90913,5.36824,5.36824,1.9767,30.7717,238.857,119.406,1.80384e-17,0.214078
1.56,-14.1435,1.90901,5.36803,5.36803,1.97775,30.7715,238.935,119.445,-3.84485e-17,0.214195
1.561,-14.1496,1.9089,5.36783,5.36783,1.9788,30.7714,239.013,119.483,3.25532e-17,0.214311
1.562,-14.1557,1.90879,5.36762,5.36762,1.97985,30.7712,239.09,119.522,8.06646e-17,0.214428
1.563,-14.1618,1.90867,5.36741,5.36741,1.9809,30.7711,239.168,119.561,-5.73136e-17,0.214545
1.564,-14.1679,1.90856,5.36721,5.36721,1.98195,30.7709,239.246,119.6,-1.27394e-18,0.214662
1.565,-14.1739,1.90844,5.367,5.367,1.98299,30.7708,239.324,119.639,-4.72983e-18,0.214779
1.566,-14.18,1.90833,5.36679,5.36679,1.98404,30.7707,239.402,119.678,6.75865e-17,0.214896
1.567,-14.186,1.90821,5.36658,5.36658,1.98509,30.7705,239.48,119.717,4.51299e-18,0.215013
1.568,-14.1919,1.90809,5.36638,5.36638,1.98613,30.7704,239.558,119.756,7.90383e-17,0.21513
1.569,-14.1979,1.90797,5.36617,5.36617,1.98718,30.7702,239.636,119.795,-2.00848e-17,0.215247
1.57,-14.2038,1.90785,5.36596,5.36596,1.98822,30.7701,239.715,119.834,-4.84096e-17,0.215364
1.571,-14.2097,1.90774,5.36575,5.36575,1.98927,30.7699,239.793,119.873,3.48435e-17,0.215481
1.572,-14.2156,1.90762,5.36555,5.36555,1.99031,30.7698,239.871,119.912,-5.96311e-19,0.215599
1.573,-14.2214,1.9075,5.36534,5.36534,1.99136,30.7696,239.95,119.952,-9.97466e-18,0.215716
1.574,-14.2272,1.90738,5.36513,5.36513,1.9924,30.7695,240.029,119.991,-5.06865e-17,0.215833
1.575,-14.233,1.90726,5.36492,5.36492,1.99345,30.7693,240.107,120.03,-6.67733e-17,0.215951
1.576,-14.2388,1.90713,5.36471,5.36471,1.99449,30.7692,240.186,120.07,-3.75676e-17,0.216068
1.577,-14.2446,1.90701,5.36451,5.36451,1.99553,30.769,240.265,120.109,-8.91485e-17,0.216186
1.578,-14.2503,1.90689,5.3643,5.3643,1.99657,30.7689,240.344,120.148,9.37428e-17,0.216304
1.579,-14.256,1.90677,5.36409,5.36409,1.99762,30.7687,240.423,120.188,-2.79589e-17,0.216421
1.58,-14.2616,1.90664,5.36388,5.36388,1.99866,30.7686,240.502,120.227,1.39456e-17,0.216539
1.581,-14.2673,1.90652,5.36367,5.36367,1.9997,30.7684,240.581,120.267,7.54876e-18,0.216657
1.582,-14.2729,1.90639,5.36347,5.36347,2.00074,30.7682,240.66,120.306,2.74439e-17,0.216775
1.583,-14.2785,1.90627,5.36326,5.36326,2.00178,30.7681,240.739,120.346,2.34188e-17,0.216892
1.584,-14.2841,1.90614,5.36305,5.36305,2.00282,30.7679,240.818,120.386,8.71427e-18,0.21701
1.585,-14.2896,1.90601,5.36284,5.36284,2.00386,30.7678,240.898,120.425,2.41371e-17,0.217128
1.586,-14.2951,1.90589,5.36263,5.36263,2.0049,30.7676,240.977,120.465,1.0571e-18,0.217246
1.587,-14.3006,1.90576,5.36243,5.36243,2.00594,30.7675,241.057,120.505,1.64934e-17,0.217365
1.588,-14.3061,1.90563,5.36222,5.36222,2.00698,30.7673,241.136,120.545,1.89871e-17,0.217483
1.589,-14.3115,1.9055,5.36201,5.36201,2.00801,30.7672,241.216,120.584,7.73307e-17,0.217601
1.59,-14.3169,1.90537,5.3618,5.3618,2.00905,30.767,241.296,120.624,6.554e-17,0.217719
1.591,-14.3223,1.90524,5.36159,5.36159,2.01009,30.7669,241.376,120.664,8.86064e-17,0.217838
1.592,-14.3277,1.90511,5.36138,5.36138,2.01113,30.7667,241.456,120.704,2.2321e-17,0.217956
1.593,-14.333,1.90498,5.36117,5.36117,2.01216,30.7666,241.535,120.744,-3.61852e-18,0.218074
1.594,-14.3383,1.90485,5.36097,5.36097,2.0132,30.7664,241.616,120.784,-2.84196e-17,0.218193
1.595,-14.3436,1.90472,5.36076,5.36076,2.01424,30.7663,241.696,120.824,7.88757e-17,0.218311
1.596,-14.3489,1.90458,5.36055,5.36055,2.01527,30.7661,241.776,120.864,5.37493e-17,0.21843
1.597,-14.3541,1.90445,5.36034,5.36034,2.01631,30.766,241.856,120.904,5.92245e-17,0.218549
1.598,-14.3593,1.90431,5.36013,5.36013,2.01734,30.7658,241.936,120.944,-2.56956e-17,0.218667
1.599,-14.3645,1.90418,5.35992,5.35992,2.01838,30.7657,242.017,120.984,4.77184e-17,0.218786
1.6,-14.3697,1.90404,5.35971,5.35971,2.01941,30.7655,242.097,121.025,4.64174e-17,0.218905
1.601,-14.3748,1.90391,5.3595,5.3595,2.02044,30.7654,242.178,121.065,-5.86824e-18,0.219024
1.602,-14.3799,1.90377,5.3593,5.3593,2.02148,30.7652,242.259,121.105,-4.33003e-17,0.219143
1.603,-14.385,1.90363,5.35909,5.35909,2.02251,30.7651,242.339,121.146,-1.55041e-17,0.219262
1.604,-14.39,1.9035,5.35888,5.35888,2.02354,30.7649,242.42,121.186,1.43115e-17,0.219381
1.605,-14.395,1.90336,5.35867,5.35867,2.02457,30.7648,242.501,121.226,6.46727e-17,0.2195
1.606,-14.4,1.90322,5.35846,5.35846,2.02561,30.7646,242.582,121.267,-3.02628e-17,0.219619
1.607,-14.405,1.90308,5.35825,5.35825,2.02664,30.7645,242.663,121.307,1.21024e-17,0.219738
1.608,-14.41,1.90294,5.35804,5.35804,2.02767,30.7643,242.744,121.348,-2.79182e-18,0.219858
1.609,-14.4149,1.9028,5.35783,5.35783,2.0287,30.7642,242.825,121.388,7.44169e-17,0.219977
1.61,-14.4198,1.90266,5.35762,5.35762,2.02973,30.764,242.906,121.429,-7.53521e-18,0.220096
1.611,-14.4246,1.90252,5.35741,5.35741,2.03076,30.7639,242.988,121.47,2.52755e-17,0.220216
1.612,-14.4295,1.90237,5.3572,5.3572,2.03179,30.7637,243.069,121.51,1.484e-17,0.220335
1.613,-14.4343,1.90223,5.35699,5.35699,2.03282,30.7636,243.15,121.551,-8.52996e-17,0.220455
1.614,-14.4391,1.90209,5.35678,5.35678,2.03385,30.7634,243.232,121.592,2.35001e-17,0.220574
1.615,-14.4438,1.90194,5.35658,5.35658,2.03487,30.7633,243.314,121.632,1.09369e-17,0.220694
1.616,-14.4486,1.9018,5.35637,5.35637,2.0359,30.7631,243.395,121.673,4.08202e-17,0.220814
1.617,-14.4533,1.90165,5.35616,5.35616,2.03693,30.763,243.477,121.714,-1.69136e-17,0.220934
1.618,-14.458,1.9015,5.35595,5.35595,2.03796,30.7628,243.559,121.755,-9.59248e-17,0.221053
1.619,-14.4626,1.90136,5.35574,5.35574,2.03898,30.7626,243.641,121.796,2.07489e-17,0.221173
1.62,-14.4672,1.90121,5.35553,5.35553,2.04001,30.7625,243.723,121.837,1.02728e-17,0.221293
1.621,-14.4718,1.90106,5.35532,5.35532,2.04104,30.7623,243.805,121.878,2.53432e-17,0.221413
1.622,-14.4764,1.90091,5.35511,5.35511,2.04206,30.7622,243.887,121.919,9.94078e-17,0.221533
1.623,-14.481,1.90076,5.3549,5.3549,2.04309,30.762,243.969,121.96,-7.03376e-17,0.221653
1.624,-14.4855,1.90061,5.35469,5.35469,2.04411,30.7619,244.051,122.001,-2.12639e-17,0.221773
1.625,-14.49,1.90046,5.35448,5.35448,2.04514,30.7617,244.134,122.042,5.30581e-17,0.221894
1.626,-14.4945,1.90031,5.35427,5.35427,2.04616,30.7616,244.216,122.083,1.30104e-17,0.222014
1.627,-14.4989,1.90016,5.35406,5.35406,2.04718,30.7614,244.298,122.125,2.26598e-17,0.222134
1.628,-14.5033,1.9,5.35385,5.35385,2.04821,30.7613,244.381,122.166,1.07106e-16,0.222255
1.629,-14.5077,1.89985,5.35364,5.35364,2.04923,30.7611,244.464,122.207,-3.03306e-17,0.222375
1.63,-14.5121,1.8997,5.35343,5.35343,2.05025,30.761,244.546,122.248,1.76183e-18,0.222496
1.631,-14.5164,1.89954,5.35322,5.35322,2.05127,30.7608,244.629,122.29,4.8247e-17,0.222616
1.632,-14.5207,1.89939,5.35301,5.35301,2.0523,30.7607,244.712,122.331,-3.24176e-17,0.222737
1.633,-14.525,1.89923,5.3528,5.3528,2.05332,30.7605,244.795,122.373,1.49891e-17,0.222857
1.634,-14.5292,1.89907,5.35259,5.35259,2.05434,30.7604,244.878,122.414,-1.1235e-16,0.222978
1.635,-14.5334,1.89892,5.35238,5.35238,2.05536,30.7602,244.961,122.456,2.59124e-17,0.223099
1.636,-14.5376,1.89876,5.35217,5.35217,2.05638,30.7601,245.044,122.497,-4.67291e-17,0.22322
1.637,-14.5418,1.8986,5.35196,5.35196,2.0574,30.7599,245.127,122.539,-8.12881e-17,0.22334
1.638,-14.546,1.89844,5.35175,5.35175,2.05842,30.7597,245.211,122.58,-4.2826e-18,0.223461
1.639,-14.5501,1.89828,5.35154,5.35154,2.05944,30.7596,245.294,122.622,-1.0842e-17,0.223582
1.64,-14.5542,1.89812,5.35133,5.35133,2.06045,30.7594,245.378,122.664,-9.55724e-17,0.223703
1.641,-14.5582,1.89796,5.35112,5.35112,2.06147,30.7593,245.461,122.706,9.07071e-17,0.223824
1.642,-14.5623,1.8978,5.35091,5.35091,2.06249,30.7591,245.545,122.747,4.96565e-17,0.223946
1.643,-14.5663,1.89763,5.3507,5.3507,2.06351,30.759,245.628,122.789,1.17907e-18,0.224067
1.644,-14.5702,1.89747,5.35049,5.35049,2.06453,30.7588,245.712,122.831,-1.78351e-17,0.224188
1.645,-14.5742,1.8973,5.35027,5.35027,2.06554,30.7587,245.796,122.873,-1.11673e-17,0.224309
1.646,-14.5781,1.89714,5.35006,5.35006,2.06656,30.7585,245.88,122.915,1.20617e-17,0.224431
1.647,-14.582,1.89697,5.34985,5.34985,2.06757,30.7584,245.964,122.957,5.1608e-17,0.224552
1.648,-14.5859,1.89681,5.34964,5.34964,2.06859,30.7582,246.048,122.999,-3.79742e-17,0.224674
1.649,-14.5897,1.89664,5.34943,5.34943,2.0696,30.7581,246.132,123.041,8.7468e-17,0.224795
1.65,-14.5935,1.89647,5.34922,5.34922,2.07062,30.7579,246.216,123.083,4.37882e-17,0.224917
1.651,-14.5973,1.89631,5.34901,5.34901,2.07163,30.7577,246.301,123.125,-4.83961e-17,0.225038
1.652,-14.6011,1.89614,5.3488,5.3488,2.07265,30.7576,246.385,123.167,3.25938e-17,0.22516
1.653,-14.6048,1.89597,5.34859,5.34859,2.07366,30.7574,246.47,123.209,8.62889e-17,0.225282
1.654,-14.6085,1.8958,5.34838,5.34838,2.07467,30.7573,246.554,123.252,-1.40404e-17,0.225404
1.655,-14.6122,1.89563,5.34817,5.34817,2.07569,30.7571,246.639,123.294,-1.16552e-18,0.225525
1.656,-14.6159,1.89545,5.34796,5.34796,2.0767,30.757,246.723,123.336,-3.8828e-17,0.225647
1.657,-14.6195,1.89528,5.34775,5.34775,2.07771,30.7568,246.808,123.379,1.66832e-17,0.225769
1.658,-14.6231,1.89511,5.34753,5.34753,2.07872,30.7567,246.893,123.421,4.05627e-17,0.225891
1.659,-14.6266,1.89494,5.34732,5.34732,2.07973,30.7565,246.978,123.463,-2.5167e-17,0.226013
1.66,-14.6302,1.89476,5.34711,5.34711,2.08074,30.7564,247.063,123.506,-2.34323e-17,0.226136
1.661,-14.6337,1.89459,5.3469,5.3469,2.08176,30.7562,247.148,123.548,4.2189e-17,0.226258
1.662,-14.6372,1.89441,5.34669,5.34669,2.08277,30.7561,247.233,123.591,8.65058e-17,0.22638
1.663,-14.6406,1.89423,5.34648,5.34648,2.08377,30.7559,247.318,123.633,2.4503e-17,0.226502
1.664,-14.6441,1.89406,5.34627,5.34627,2.08478,30.7557,247.403,123.676,-1.18585e-17,0.226625
1.665,-14.6475,1.89388,5.34606,5.34606,2.08579,30.7556,247.489,123.719,5.87773e-17,0.226747
1.666,-14.6508,1.8937,5.34585,5.34585,2.0868,30.7554,247.574,123.761,-2.94632e-17,0.22687
1.667,-14.6542,1.89352,5.34563,5.34563,2.08781,30.7553,247.66,123.804,4.60108e-17,0.226992
1.668,-14.6575,1.89334,5.34542,5.34542,2.08882,30.7551,247.745,123.847,-1.70762e-18,0.227115
1.669,-14.6608,1.89316,5.34521,5.34521,2.08982,30.755,247.831,123.89,2.38389e-17,0.227237
1.67,-14.664,1.89298,5.345,5.345,2.09083,30.7548,247.917,123.933,-2.1684e-19,0.22736
1.671,-14.6673,1.8928,5.34479,5.34479,2.09184,30.7547,248.003,123.975,5.51046e-17,0.227483
1.672,-14.6705,1.89261,5.34458,5.34458,2.09284,30.7545,248.089,124.018,1.08149e-17,0.227606
1.673,-14.6736,1.89243,5.34437,5.34437,2.09385,30.7543,248.174,124.061,5.37087e-17,0.227728
1.674,-14.6768,1.89225,5.34415,5.34415,2.09485,30.7542,248.261,124.104,-6.94431e-17,0.227851
1.675,-14.6799,1.89206,5.34394,5.34394,2.09586,30.754,248.347,124.147,1.61275e-17,0.227974
1.676,-14.683,1.89188,5.34373,5.34373,2.09686,30.7539,248.433,124.19,-9.92181e-17,0.228097
1.677,-14.6861,1.89169,5.34352,5.34352,2.09787,30.7537,248.519,124.234,1.68187e-17,0.22822
1.678,-14.6891,1.8915,5.34331,5.34331,2.09887,30.7536,248.605,124.277,-1.51246e-17,0.228344
1.679,-14.6921,1.89131,5.3431,5.3431,2.09988,30.7534,248.692,124.32,-7.03512e-17,0.228467
1.68,-14.6951,1.89112,5.34288,5.34288,2.10088,30.7533,248.778,124.363,4.31377e-17,0.22859
1.681,-14.698,1.89094,5.34267,5.34267,2.10188,30.7531,248.865,124.406,-4.555e-17,0.228713
1.682,-14.7009,1.89075,5.34246,5.34246,2.10288,30.7529,248.952,124.45,5.58229e-17,0.228837
1.683,-14.7038,1.89055,5.34225,5.34225,2.10389,30.7528,249.038,124.493,4.33139e-17,0.22896
1.684,-14.7067,1.89036,5.34204,5.34204,2.10489,30.7526,249.125,124.536,-6.451e-17,0.229083
1.685,-14.7095,1.89017,5.34183,5.34183,2.10589,30.7525,249.212,124.58,6.0512e-17,0.229207
1.686,-14.7123,1.88998,5.34161,5.34161,2.10689,30.7523,249.299,124.623,-2.70644e-17,0.229331
1.687,-14.7151,1.88978,5.3414,5.3414,2.10789,30.7522,249.386,124.667,-3.69984e-18,0.229454
1.688,-14.7179,1.88959,5.34119,5.34119,2.10889,30.752,249.473,124.71,1.33763e-17,0.229578
1.689,-14.7206,1.88939,5.34098,5.34098,2.10989,30.7519,249.56,124.754,5.63379e-17,0.229702
1.69,-14.7233,1.8892,5.34077,5.34077,2.11089,30.7517,249.648,124.797,-4.43981e-17,0.229825
1.691,-14.726,1.889,5.34055,5.34055,2.11189,30.7515,249.735,124.841,1.64799e-17,0.229949
1.692,-14.7286,1.8888,5.34034,5.34034,2.11288,30.7514,249.823,124.885,5.39526e-17,0.230073
1.693,-14.7312,1.88861,5.34013,5.34013,2.11388,30.7512,249.91,124.929,-3.34476e-17,0.230197
1.694,-14.7338,1.88841,5.33992,5.33992,2.11488,30.7511,249.998,124.972,1.48807e-17,0.230321
1.695,-14.7363,1.88821,5.33971,5.33971,2.11588,30.7509,250.085,125.016,7.96889e-18,0.230445
1.696,-14.7389,1.88801,5.33949,5.33949,2.11687,30.7508,250.173,125.06,1.6507e-17,0.230569
1.697,-14.7413,1.8878,5.33928,5.33928,2.11787,30.7506,250.261,125.104,-1.93259e-17,0.230694
1.698,-14.7438,1.8876,5.33907,5.33907,2.11887,30.7505,250.349,125.148,6.47811e-18,0.230818
1.699,-14.7462,1.8874,5.33886,5.33886,2.11986,30.7503,250.437,125.192,1.44605e-17,0.230942
1.7,-14.7487,1.8872,5.33864,5.33864,2.12086,30.7501,250.525,125.236,-1.24765e-16,0.231067
1.701,-14.751,1.88699,5.33843,5.33843,2.12185,30.75,250.613,125.28,9.32143e-17,0.231191
1.702,-14.7534,1.88679,5.33822,5.33822,2.12284,30.7498,250.701,125.324,1.86483e-17,0.231315
1.703,-14.7557,1.88658,5.33801,5.33801,2.12384,30.7497,250.789,125.368,9.2374e-17,0.23144
1.704,-14.758,1.88637,5.3378,5.3378,2.12483,30.7495,250.878,125.412,8.60585e-18,0.231565
1.705,-14.7603,1.88617,5.33758,5.33758,2.12583,30.7494,250.966,125.456,6.78982e-17,0.231689
1.706,-14.7625,1.88596,5.33737,5.33737,2.12682,30.7492,251.055,125.501,4.1796e-17,0.231814
1.707,-14.7647,1.88575,5.33716,5.33716,2.12781,30.749,251.143,125.545,3.57651e-17,0.231939
1.708,-14.7669,1.88554,5.33695,5.33695,2.1288,30.7489,251.232,125.589,-3.8828e-17,0.232064
1.709,-14.769,1.88533,5.33673,5.33673,2.12979,30.7487,251.321,125.633,1.34306e-17,0.232188
1.71,-14.7711,1.88512,5.33652,5.33652,2.13079,30.7486,251.41,125.678,5.51181e-17,0.232313
1.711,-14.7732,1.88491,5.33631,5.33631,2.13178,30.7484,251.499,125.722,4.3463e-17,0.232438
1.712,-14.7753,1.88469,5.33609,5.33609,2.13277,30.7483,251.588,125.767,-2.01933e-18,0.232563
1.713,-14.7773,1.88448,5.33588,5.33588,2.13376,30.7481,251.677,125.811,6.60008e-18,0.232688
1.714,-14.7793,1.88427,5.33567,5.33567,2.13475,30.7479,251.766,125.856,4.53603e-17,0.232814
1.715,-14.7813,1.88405,5.33546,5.33546,2.13573,30.7478,251.855,125.9,4.34358e-17,0.232939
1.716,-14.7832,1.88384,5.33524,5.33524,2.13672,30.7476,251.944,125.945,6.92399e-17,0.233064
1.717,-14.7852,1.88362,5.33503,5.33503,2.13771,30.7475,252.034,125.99,2.77285e-17,0.233189
1.718,-14.7871,1.8834,5.33482,5.33482,2.1387,30.7473,252.123,126.034,4.65529e-17,0.233315
1.719,-14.7889,1.88318,5.33461,5.33461,2.13969,30.7472,252.213,126.079,5.82217e-17,0.23344
1.72,-14.7907,1.88296,5.33439,5.33439,2.14067,30.747,252.302,126.124,-3.31224e-17,0.233566
1.721,-14.7925,1.88275,5.33418,5.33418,2.14166,30.7468,252.392,126.169,-9.96382e-17,0.233691
1.722,-14.7943,1.88252,5.33397,5.33397,2.14265,30.7467,252.482,126.214,-1.71439e-17,0.233817
1.723,-14.796,1.8823,5.33375,5.33375,2.14363,30.7465,252.572,126.258,8.49743e-17,0.233942
1.724,-14.7978,1.88208,5.33354,5.33354,2.14462,30.7464,252.662,126.303,7.51488e-17,0.234068
1.725,-14.7994,1.88186,5.33333,5.33333,2.1456,30.7462,252.752,126.348,7.60297e-18,0.234194
1.726,-14.8011,1.88163,5.33312,5.33312,2.14659,30.746,252.842,126.393,8.90401e-18,0.23432
1.727,-14.8027,1.88141,5.3329,5.3329,2.14757,30.7459,252.932,126.438,7.0568e-17,0.234446
1.728,-14.8043,1.88118,5.33269,5.33269,2.14856,30.7457,253.022,126.484,-5.82759e-19,0.234571
1.729,-14.8059,1.88096,5.33248,5.33248,2.14954,30.7456,253.113,126.529,2.71051e-18,0.234697
1.73,-14.8074,1.88073,5.33226,5.33226,2.15053,30.7454,253.203,126.574,6.89417e-17,0.234824
1.731,-14.8089,1.8805,5.33205,5.33205,2.15151,30.7453,253.293,126.619,7.15438e-17,0.23495
1.732,-14.8104,1.88028,5.33184,5.33184,2.15249,30.7451,253.384,126.664,-2.07489e-17,0.235076
1.733,-14.8118,1.88005,5.33162,5.33162,2.15347,30.7449,253.475,126.71,4.08744e-17,0.235202
1.734,-14.8133,1.87982,5.33141,5.33141,2.15445,30.7448,253.565,126.755,-1.78622e-17,0.235328
1.735,-14.8147,1.87959,5.3312,5.3312,2.15544,30.7446,253.656,126.8,-3.27971e-17,0.235455
1.736,-14.816,1.87935,5.33098,5.33098,2.15642,30.7445,253.747,126.846,-2.55059e-17,0.235581
1.737,-14.8173,1.87912,5.33077,5.33077,2.1574,30.7443,253.838,126.891,3.06558e-17,0.235707
1.738,-14.8186,1.87889,5.33056,5.33056,2.15838,30.7441,253.929,126.937,2.7864e-17,0.235834
1.739,-14.8199,1.87865,5.33035,5.33035,2.15936,30.744,254.02,126.982,2.79995e-17,0.23596
1.74,-14.8212,1.87842,5.33013,5.33013,2.16034,30.7438,254.111,127.028,-5.00088e-18,0.236087
1.741,-14.8224,1.87818,5.32992,5.32992,2.16131,30.7437,254.203,127.073,-2.48553e-17,0.236214
1.742,-14.8236,1.87795,5.32971,5.32971,2.16229,30.7435,254.294,127.119,-1.02999e-18,0.23634
1.743,-14.8247,1.87771,5.32949,5.32949,2.16327,30.7434,254.385,127.165,1.78487e-17,0.236467
1.744,-14.8258,1.87747,5.32928,5.32928,2.16425,30.7432,254.477,127.21,9.22927e-17,0.236594
1.745,-14.8269,1.87723,5.32906,5.32906,2.16523,30.743,254.569,127.256,-1.15468e-17,0.236721
1.746,-14.828,1.87699,5.32885,5.32885,2.1662,30.7429,254.66,127.302,-5.17164e-17,0.236848
1.747,-14.829,1.87675,5.32864,5.32864,2.16718,30.7427,254.752,127.348,3.26616e-17,0.236975
1.748,-14.8299,1.87651,5.32842,5.32842,2.16816,30.7426,254.844,127.394,3.81504e-17,0.237102
1.749,-14.8311,1.87627,5.32821,5.32821,2.16913,30.7424,254.936,127.44,1.64663e-17,0.237229
1.75,-14.832,1.87603,5.328,5.328,2.17011,30.7422,255.028,127.486,3.84079e-17,0.237356
1.751,-14.8329,1.87578,5.32778,5.32778,2.17108,30.7421,255.12,127.532,-2.61293e-17,0.237484
1.752,-14.8338,1.87554,5.32757,5.32757,2.17206,30.7419,255.212,127.578,-8.17217e-18,0.237611
1.753,-14.8347,1.8753,5.32736,5.32736,2.17303,30.7418,255.304,127.624,-2.75116e-18,0.237738
1.754,-14.8354,1.87505,5.32714,5.32714,2.174,30.7416,255.397,127.67,-2.24836e-17,0.237866
1.755,-14.8363,1.8748,5.32693,5.32693,2.17498,30.7414,255.489,127.716,1.64528e-17,0.237993
1.756,-14.837,1.87455,5.32672,5.32672,2.17595,30.7413,255.581,127.762,3.70391e-17,0.238121
1.757,-14.8377,1.8743,5.3265,5.3265,2.17692,30.7411,255.674,127.809,1.96918e-16,0.238248
1.758,-14.8384,1.87405,5.32629,5.32629,2.17789,30.741,255.767,127.855,-3.27429e-17,0.238376
1.759,-14.8391,1.8738,5.32607,5.32607,2.17887,30.7408,255.859,127.901,5.88586e-17,0.238503
1.76,-14.8398,1.87355,5.32586,5.32586,2.17984,30.7406,255.952,127.948,5.71239e-17,0.238631
1.761,-14.8404,1.8733,5.32565,5.32565,2.18081,30.7405,256.045,127.994,-2.9409e-17,0.238759
1.762,-14.841,1.87305,5.32543,5.32543,2.18178,30.7403,256.138,128.04,4.45201e-17,0.238887
1.763,-14.8415,1.8728,5.32522,5.32522,2.18275,30.7402,256.231,128.087,3.66325e-17,0.239015
1.764,-14.8421,1.87254,5.32501,5.32501,2.18372,30.74,256.324,128.133,-4.64852e-17,0.239143
1.765,-14.8426,1.87229,5.32479,5.32479,2.18469,30.7398,256.417,128.18,-4.96158e-17,0.239271
1.766,-14.843,1.87203,5.32458,5.32458,2.18566,30.7397,256.511,128.227,-4.51706e-17,0.239399
1.767,-14.8435,1.87177,5.32436,5.32436,2.18662,30.7395,256.604,128.273,-7.12456e-17,0.239527
1.768,-14.8439,1.87152,5.32415,5.32415,2.18759,30.7394,256.697,128.32,-3.24448e-17,0.239655
1.769,-14.8443,1.87126,5.32394,5.32394,2.18856,30.7392,256.791,128.367,1.21756e-16,0.239784
1.77,-14.8446,1.871,5.32372,5.32372,2.18953,30.739,256.885,128.414,-4.63767e-17,0.239912
1.771,-14.8449,1.87074,5.32351,5.32351,2.19049,30.7389,256.978,128.46,6.51877e-18,0.24004
1.772,-14.8452,1.87048,5.32329,5.32329,2.19146,30.7387,257.072,128.507,3.30411e-17,0.240169
1.773,-14.8455,1.87021,5.32308,5.32308,2.19243,30.7386,257.166,128.554,9.53285e-17,0.240297
1.774,-14.8457,1.86995,5.32287,5.32287,2.19339,30.7384,257.26,128.601,2.27276e-17,0.240426
1.775,-14.8459,1.86969,5.32265,5.32265,2.19436,30.7382,257.354,128.648,2.78911e-17,0.240554
1.776,-14.8461,1.86942,5.32244,5.32244,2.19532,30.7381,257.448,128.695,-1.73743e-17,0.240683
1.777,-14.8462,1.86916,5.32222,5.32222,2.19629,30.7379,257.542,128.742,-1.15468e-17,0.240812
1.778,-14.8463,1.86889,5.32201,5.32201,2.19725,30.7378,257.636,128.789,5.51046e-17,0.24094
1.779,-14.8464,1.86863,5.3218,5.3218,2.19821,30.7376,257.731,128.836,9.75917e-17,0.241069
1.78,-14.8465,1.86836,5.32158,5.32158,2.19918,30.7374,257.825,128.883,-1.21702e-17,0.241198
1.781,-14.8465,1.86809,5.32137,5.32137,2.20014,30.7373,257.92,128.931,-2.20906e-18,0.241327
1.782,-14.8465,1.86782,5.32115,5.32115,2.2011,30.7371,258.014,128.978,5.57686e-17,0.241456
1.783,-14.8464,1.86755,5.32094,5.32094,2.20207,30.7369,258.109,129.025,-8.47033e-18,0.241585
1.784,-14.8464,1.86728,5.32073,5.32073,2.20303,30.7368,258.204,129.073,8.55571e-17,0.241714
1.785,-14.8463,1.86701,5.32051,5.32051,2.20399,30.7366,258.298,129.12,2.7742e-17,0.241843
1.786,-14.8461,1.86673,5.3203,5.3203,2.20495,30.7365,258.393,129.167,4.69053e-17,0.241973
1.787,-14.846,1.86646,5.32008,5.32008,2.20591,30.7363,258.488,129.215,-7.2506e-18,0.242102
1.788,-14.8458,1.86619,5.31987,5.31987,2.20687,30.7361,258.583,129.262,8.03665e-18,0.242231
1.789,-14.8456,1.86591,5.31965,5.31965,2.20783,30.736,258.679,129.31,-1.11605e-16,0.242361
1.79,-14.8453,1.86563,5.31944,5.31944,2.20879,30.7358,258.774,129.357,-7.4959e-17,0.24249
1.791,-14.845,1.86536,5.31923,5.31923,2.20975,30.7357,258.869,129.405,-9.38106e-17,0.24262
1.792,-14.8447,1.86508,5.31901,5.31901,2.21071,30.7355,258.964,129.453,-5.61888e-17,0.242749
1.793,-14.8444,1.8648,5.3188,5.3188,2.21166,30.7353,259.06,129.5,2.17111e-17,0.242879
1.794,-14.844,1.86452,5.31858,5.31858,2.21262,30.7352,259.156,129.548,9.51387e-17,0.243009
1.795,-14.8436,1.86424,5.31837,5.31837,2.21358,30.735,259.251,129.596,1.99087e-17,0.243138
1.796,-14.8432,1.86396,5.31815,5.31815,2.21454,30.7348,259.347,129.644,5.1608e-17,0.243268
1.797,-14.8427,1.86368,5.31794,5.31794,2.21549,30.7347,259.443,129.692,-1.65612e-17,0.243398
1.798,-14.8422,1.86339,5.31772,5.31772,2.21645,30.7345,259.539,129.74,1.57751e-17,0.243528
1.799,-14.8417,1.86311,5.31751,5.31751,2.2174,30.7344,259.635,129.788,-1.06035e-16,0.243658
1.8,-14.8411,1.86283,5.3173,5.3173,2.21836,30.7342,259.731,129.836,-4.89246e-17,0.243788
1.801,-14.8406,1.86254,5.31708,5.31708,2.21931,30.734,259.827,129.884,2.72677e-17,0.243918
1.802,-14.8399,1.86225,5.31687,5.31687,2.22027,30.7339,259.923,129.932,-1.37423e-17,0.244048
1.803,-14.8393,1.86197,5.31665,5.31665,2.22122,30.7337,260.019,129.98,3.96818e-17,0.244179
1.804,-14.8386,1.86168,5.31644,5.31644,2.22218,30.7335,260.116,130.028,1.0903e-16,0.244309
1.805,-14.8379,1.86139,5.31622,5.31622,2.22313,30.7334,260.212,130.076,-3.33663e-17,0.244439
1.806,-14.8372,1.8611,5.31601,5.31601,2.22408,30.7332,260.309,130.124,3.62801e-17,0.24457
1.807,-14.8364,1.86081,5.31579,5.31579,2.22503,30.7331,260.405,130.173,2.9287e-17,0.2447
1.808,-14.8356,1.86052,5.31558,5.31558,2.22599,30.7329,260.502,130.221,1.40675e-17,0.244831
1.809,-14.8348,1.86022,5.31536,5.31536,2.22694,30.7327,260.599,130.269,-5.44541e-17,0.244961
1.81,-14.8339,1.85993,5.31515,5.31515,2.22789,30.7326,260.696,130.318,-3.7405e-17,0.245092
1.811,-14.833,1.85964,5.31494,5.31494,2.22884,30.7324,260.793,130.366,-5.29768e-17,0.245222
1.812,-14.8321,1.85934,5.31472,5.31472,2.22979,30.7322,260.89,130.415,2.82841e-17,0.245353
1.813,-14.8312,1.85905,5.31451,5.31451,2.23074,30.7321,260.987,130.463,6.15827e-17,0.245484
1.814,-14.8302,1.85875,5.31429,5.31429,2.23169,30.7319,261.084,130.512,7.86724e-17,0.245615
1.815,-14.8292,1.85845,5.31408,5.31408,2.23264,30.7318,261.181,130.56,4.60786e-18,0.245746
1.816,-14.8281,1.85815,5.31386,5.31386,2.23359,30.7316,261.279,130.609,-2.32019e-17,0.245877
1.817,-14.8271,1.85785,5.31365,5.31365,2.23454,30.7314,261.376,130.658,-5.35867e-17,0.246008
1.818,-14.826,1.85755,5.31343,5.31343,2.23548,30.7313,261.474,130.707,-1.81333e-17,0.246139
1.819,-14.8248,1.85725,5.31322,5.31322,2.23643,30.7311,261.571,130.755,4.89788e-17,0.24627
1.82,-14.8237,1.85695,5.313,5.313,2.23738,30.7309,261.669,130.804,-6.69359e-17,0.246401
1.821,-14.8225,1.85665,5.31279,5.31279,2.23832,30.7308,261.767,130.853,6.46727e-17,0.246533
1.822,-14.8213,1.85635,5.31257,5.31257,2.23927,30.7306,261.865,130.902,9.90148e-17,0.246664
1.823,-14.82,1.85604,5.31236,5.31236,2.24022,30.7304,261.963,130.951,-1.98409e-17,0.246795
1.824,-14.8187,1.85574,5.31214,5.31214,2.24116,30.7303,262.061,131,-9.21572e-19,0.246927
1.825,-14.8174,1.85543,5.31193,5.31193,2.24211,30.7301,262.159,131.049,9.66973e-17,0.247058
1.826,-14.8161,1.85512,5.31171,5.31171,2.24305,30.73,262.257,131.098,-8.23723e-17,0.24719
1.827,-14.8147,1.85481,5.3115,5.3115,2.244,30.7298,262.355,131.147,1.51517e-17,0.247321
1.828,-14.8133,1.85451,5.31128,5.31128,2.24494,30.7296,262.454,131.196,1.20617e-18,0.247453
1.829,-14.8118,1.8542,5.31107,5.31107,2.24588,30.7295,262.552,131.245,2.82841e-17,0.247585
1.83,-14.8104,1.85389,5.31085,5.31085,2.24683,30.7293,262.651,131.295,3.14419e-17,0.247717
1.831,-14.8089,1.85357,5.31064,5.31064,2.24777,30.7291,262.749,131.344,7.57044e-17,0.247849
1.832,-14.8074,1.85326,5.31043,5.31043,2.24871,30.729,262.848,131.393,-6.6692e-17,0.24798
1.833,-14.8058,1.85295,5.31021,5.31021,2.24965,30.7288,262.947,131.443,6.81692e-17,0.248112
1.834,-14.8042,1.85263,5.31,5.31,2.2506,30.7286,263.045,131.492,1.75505e-17,0.248244
1.835,-14.8026,1.85232,5.30978,5.30978,2.25154,30.7285,263.144,131.541,3.60226e-17,0.248377
1.836,-14.8009,1.852,5.30957,5.30957,2.25248,30.7283,263.243,131.591,-2.59395e-17,0.248509
1.837,-14.7993,1.85169,5.30935,5.30935,2.25342,30.7281,263.343,131.64,3.22144e-17,0.248641
1.838,-14.7975,1.85137,5.30914,5.30914,2.25436,30.728,263.442,131.69,3.11573e-17,0.248773
1.839,-14.7958,1.85105,5.30892,5.30892,2.2553,30.7278,263.541,131.74,-1.74014e-17,0.248906
1.84,-14.794,1.85073,5.30871,5.30871,2.25624,30.7276,263.64,131.789,6.22874e-17,0.249038
1.841,-14.7922,1.85041,5.30849,5.30849,2.25717,30.7275,263.74,131.839,-5.41288e-17,0.24917
1.842,-14.7904,1.85009,5.30828,5.30828,2.25811,30.7273,263.839,131.889,-1.11808e-17,0.249303
1.843,-14.7885,1.84977,5.30806,5.30806,2.25905,30.7272,263.939,131.938,5.70832e-17,0.249435
1.844,-14.7866,1.84945,5.30785,5.30785,2.25999,30.727,264.039,131.988,2.11419e-17,0.249568
1.845,-14.7847,1.84912,5.30763,5.30763,2.26092,30.7268,264.139,132.038,-1.52737e-17,0.249701
1.846,-14.7828,1.8488,5.30741,5.30741,2.26186,30.7267,264.238,132.088,4.34358e-17,0.249834
1.847,-14.7808,1.84847,5.3072,5.3072,2.2628,30.7265,264.338,132.138,-5.71917e-18,0.249966
1.848,-14.7788,1.84815,5.30698,5.30698,2.26373,30.7263,264.438,132.188,-6.04307e-17,0.250099
1.849,-14.7767,1.84782,5.30677,5.30677,2.26467,30.7262,264.539,132.238,1.02633e-16,0.250232
1.85,-14.7746,1.84749,5.30655,5.30655,2.2656,30.726,264.639,132.288,8.02852e-17,0.250365
1.851,-14.7725,1.84716,5.30634,5.30634,2.26654,30.7258,264.739,132.338,6.14065e-17,0.250498
1.852,-14.7704,1.84683,5.30612,5.30612,2.26747,30.7257,264.839,132.388,8.84438e-17,0.250631
1.853,-14.7682,1.8465,5.30591,5.30591,2.26841,30.7255,264.94,132.439,-3.36103e-17,0.250764
1.854,-14.766,1.84617,5.30569,5.30569,2.26934,30.7253,265.04,132.489,-2.52484e-17,0.250898
1.855,-14.7638,1.84584,5.30548,5.30548,2.27027,30.7252,265.141,132.539,3.18078e-17,0.251031
1.856,-14.7615,1.84551,5.30526,5.30526,2.2712,30.725,265.242,132.589,2.23346e-17,0.251164
1.857,-14.7592,1.84517,5.30505,5.30505,2.27214,30.7248,265.343,132.64,5.97124e-17,0.251298
1.858,-14.7569,1.84484,5.30483,5.30483,2.27307,30.7247,265.444,132.69,5.47251e-17,0.251431
1.859,-14.7545,1.8445,5.30462,5.30462,2.274,30.7245,265.545,132.741,-4.2067e-17,0.251565
1.86,-14.7522,1.84416,5.3044,5.3044,2.27493,30.7243,265.646,132.791,-9.16286e-17,0.251698
1.861,-14.7497,1.84383,5.30419,5.30419,2.27586,30.7242,265.747,132.842,-2.99104e-17,0.251832
1.862,-14.7473,1.84349,5.30397,5.30397,2.27679,30.724,265.848,132.892,-4.9277e-17,0.251966
1.863,-14.7448,1.84315,5.30376,5.30376,2.27772,30.7238,265.949,132.943,-3.89364e-17,0.252099
1.864,-14.7423,1.84281,5.30354,5.30354,2.27865,30.7237,266.051,132.994,-8.46626e-17,0.252233
1.865,-14.7398,1.84247,5.30333,5.30333,2.27958,30.7235,266.152,133.044,-1.77132e-17,0.252367
1.866,-14.7372,1.84213,5.30311,5.30311,2.28051,30.7233,266.254,133.095,8.93789e-17,0.252501
1.867,-14.7346,1.84178,5.3029,5.3029,2.28143,30.7232,266.355,133.146,-1.15874e-17,0.252635
1.868,-14.732,1.84144,5.30268,5.30268,2.28236,30.723,266.457,133.197,3.74998e-17,0.252769
1.869,-14.7293,1.84109,5.30247,5.30247,2.28329,30.7228,266.559,133.247,4.61599e-17,0.252903
1.87,-14.7266,1.84075,5.30225,5.30225,2.28422,30.7227,266.661,133.298,-1.39591e-18,0.253037
1.871,-14.7239,1.8404,5.30203,5.30203,2.28514,30.7225,266.763,133.349,-4.68511e-17,0.253172
1.872,-14.7212,1.84006,5.30182,5.30182,2.28607,30.7223,266.865,133.4,7.13134e-17,0.253306
1.873,-14.7184,1.83971,5.3016,5.3016,2.28699,30.7222,266.967,133.451,1.72619e-16,0.25344
1.874,-14.7156,1.83936,5.30139,5.30139,2.28792,30.722,267.069,133.502,7.78864e-17,0.253575
1.875,-14.7127,1.83901,5.30117,5.30117,2.28884,30.7218,267.172,133.554,1.03921e-16,0.253709
1.876,-14.7098,1.83866,5.30096,5.30096,2.28977,30.7217,267.274,133.605,-2.91515e-17,0.253844
1.877,-14.7069,1.83831,5.30074,5.30074,2.29069,30.7215,267.377,133.656,2.10335e-17,0.253978
1.878,-14.704,1.83795,5.30053,5.30053,2.29162,30.7213,267.479,133.707,4.24194e-17,0.254113
1.879,-14.701,1.8376,5.30031,5.30031,2.29254,30.7212,267.582,133.759,-2.09115e-17,0.254248
1.88,-14.698,1.83725,5.3001,5.3001,2.29346,30.721,267.685,133.81,3.04796e-17,0.254383
1.881,-14.695,1.83689,5.29988,5.29988,2.29438,30.7208,267.787,133.861,3.72423e-17,0.254517
1.882,-14.6919,1.83653,5.29967,5.29967,2.29531,30.7207,267.89,133.913,-1.45012e-17,0.254652
1.883,-14.6889,1.83618,5.29945,5.29945,2.29623,30.7205,267.993,133.964,3.60633e-17,0.254787
1.884,-14.6857,1.83582,5.29923,5.29923,2.29715,30.7203,268.096,134.016,-8.00683e-17,0.254922
1.885,-14.6826,1.83546,5.29902,5.29902,2.29807,30.7202,268.2,134.067,-9.7009e-17,0.255057
1.886,-14.6794,1.8351,5.2988,5.2988,2.29899,30.72,268.303,134.119,-2.75252e-17,0.255193
1.887,-14.6762,1.83474,5.29859,5.29859,2.29991,30.7198,268.406,134.171,2.61699e-17,0.255328
1.888,-14.6729,1.83438,5.29837,5.29837,2.30083,30.7197,268.51,134.222,-1.5992e-17,0.255463
1.889,-14.6697,1.83402,5.29816,5.29816,2.30175,30.7195,268.613,134.274,4.56449e-17,0.255598
1.89,-14.6664,1.83366,5.29794,5.29794,2.30267,30.7193,268.717,134.326,-6.80472e-17,0.255734
1.891,-14.663,1.83329,5.29773,5.29773,2.30359,30.7192,268.821,134.378,-1.03609e-16,0.255869
1.892,-14.6597,1.83293,5.29751,5.29751,2.3045,30.719,268.924,134.429,9.57622e-17,0.256005
1.893,-14.6563,1.83256,5.2973,5.2973,2.30542,30.7188,269.028,134.481,5.83165e-17,0.25614
1.894,-14.6528,1.8322,5.29708,5.29708,2.30634,30.7187,269.132,134.533,-3.30953e-17,0.256276
1.895,-14.6494,1.83183,5.29687,5.29687,2.30725,30.7185,269.236,134.585,8.93925e-17,0.256412
1.896,-14.6459,1.83146,5.29665,5.29665,2.30817,30.7183,269.34,134.637,-6.0119e-17,0.256548
1.897,-14.6424,1.83109,5.29643,5.29643,2.30909,30.7182,269.445,134.689,-3.54128e-17,0.256683
1.898,-14.6388,1.83072,5.29622,5.29622,2.31,30.718,269.549,134.742,4.09286e-17,0.256819
1.899,-14.6352,1.83035,5.296,5.296,2.31092,30.7178,269.653,134.794,3.93565e-17,0.256955
1.9,-14.6316,1.82998,5.29579,5.29579,2.31183,30.7176,269.758,134.846,2.24159e-17,0.257091
1.901,-14.628,1.82961,5.29557,5.29557,2.31274,30.7175,269.862,134.898,4.91821e-17,0.257227
1.902,-14.6243,1.82923,5.29536,5.29536,2.31366,30.7173,269.967,134.95,8.39308e-17,0.257364
1.903,-14.6206,1.82886,5.29514,5.29514,2.31457,30.7171,270.072,135.003,3.5101e-17,0.2575
1.904,-14.6169,1.82848,5.29493,5.29493,2.31548,30.717,270.177,135.055,-3.86247e-18,0.257636
1.905,-14.6131,1.82811,5.29471,5.29471,2.3164,30.7168,270.282,135.108,3.98715e-17,0.257772
1.906,-14.6093,1.82773,5.29449,5.29449,2.31731,30.7166,270.387,135.16,-1.51111e-17,0.257909
1.907,-14.6055,1.82735,5.29428,5.29428,2.31822,30.7165,270.492,135.213,-2.54788e-18,0.258045
1.908,-14.6017,1.82697,5.29406,5.29406,2.31913,30.7163,270.597,135.265,7.97024e-17,0.258182
1.909,-14.5978,1.82659,5.29385,5.29385,2.32004,30.7161,270.702,135.318,-5.69206e-18,0.258318
1.91,-14.5938,1.82621,5.29363,5.29363,2.32095,30.716,270.808,135.37,2.22532e-17,0.258455
1.911,-14.5899,1.82583,5.29342,5.29342,2.32186,30.7158,270.913,135.423,1.34902e-16,0.258592
1.912,-14.5859,1.82545,5.2932,5.2932,2.32277,30.7156,271.018,135.476,2.04101e-17,0.258728
1.913,-14.5819,1.82507,5.29299,5.29299,2.32368,30.7154,271.124,135.529,4.32868e-17,0.258865
1.914,-14.5779,1.82468,5.29277,5.29277,2.32459,30.7153,271.23,135.581,3.81639e-17,0.259002
1.915,-14.5738,1.8243,5.29255,5.29255,2.3255,30.7151,271.336,135.634,6.76e-17,0.259139
1.916,-14.5697,1.82391,5.29234,5.29234,2.32641,30.7149,271.441,135.687,-1.88516e-17,0.259276
1.917,-14.5656,1.82353,5.29212,5.29212,2.32732,30.7148,271.547,135.74,3.25532e-17,0.259413
1.918,-14.5614,1.82314,5.29191,5.29191,2.32822,30.7146,271.653,135.793,-2.09658e-17,0.25955
1.919,-14.5572,1.82275,5.29169,5.29169,2.32913,30.7144,271.76,135.846,-8.79288e-17,0.259687
1.92,-14.553,1.82236,5.29148,5.29148,2.33004,30.7143,271.866,135.899,4.47775e-17,0.259825
1.921,-14.5487,1.82197,5.29126,5.29126,2.33094,30.7141,271.972,135.952,2.23617e-17,0.259962
1.922,-14.5445,1.82158,5.29105,5.29105,2.33185,30.7139,272.079,136.005,4.73796e-17,0.260099
1.923,-14.5401,1.82119,5.29083,5.29083,2.33275,30.7138,272.185,136.059,5.13505e-17,0.260237
1.924,-14.5358,1.8208,5.29061,5.29061,2.33366,30.7136,272.292,136.112,1.14803e-16,0.260374
1.925,-14.5314,1.8204,5.2904,5.2904,2.33456,30.7134,272.398,136.165,-2.73219e-17,0.260512
1.926,-14.527,1.82001,5.29018,5.29018,2.33546,30.7132,272.505,136.219,3.56296e-17,0.26065
1.927,-14.5226,1.81961,5.28997,5.28997,2.33637,30.7131,272.612,136.272,8.55029e-17,0.260787
1.928,-14.5181,1.81922,5.28975,5.28975,2.33727,30.7129,272.719,136.325,5.85876e-17,0.260925
1.929,-14.5136,1.81882,5.28954,5.28954,2.33817,30.7127,272.826,136.379,-1.85399e-17,0.261063
1.93,-14.5091,1.81842,5.28932,5.28932,2.33908,30.7126,272.933,136.432,-2.82435e-17,0.261201
1.931,-14.5045,1.81802,5.28911,5.28911,2.33998,30.7124,273.04,136.486,-4.29209e-17,0.261339
1.932,-14.5,1.81763,5.28889,5.28889,2.34088,30.7122,273.147,136.54,2.32832e-17,0.261477
1.933,-14.4953,1.81722,5.28867,5.28867,2.34178,30.712,273.255,136.593,1.19127e-17,0.261615
1.934,-14.4907,1.81682,5.28846,5.28846,2.34268,30.7119,273.362,136.647,2.09793e-17,0.261753
1.935,-14.486,1.81642,5.28824,5.28824,2.34358,30.7117,273.47,136.701,-3.45183e-17,0.261891
1.936,-14.4813,1.81602,5.28803,5.28803,2.34448,30.7115,273.577,136.754,1.38764e-16,0.262029
1.937,-14.4766,1.81562,5.28781,5.28781,2.34538,30.7114,273.685,136.808,3.14554e-17,0.262168
1.938,-14.4718,1.81521,5.2876,5.2876,2.34628,30.7112,273.793,136.862,5.14454e-17,0.262306
1.939,-14.467,1.81481,5.28738,5.28738,2.34718,30.711,273.901,136.916,8.44865e-17,0.262445
1.94,-14.4621,1.8144,5.28717,5.28717,2.34808,30.7108,274.009,136.97,-2.90024e-17,0.262583
1.941,-14.4573,1.81399,5.28695,5.28695,2.34897,30.7107,274.117,137.024,1.12432e-16,0.262722
1.942,-14.4524,1.81358,5.28673,5.28673,2.34987,30.7105,274.225,137.078,-2.85958e-18,0.26286
1.943,-14.4475,1.81317,5.28652,5.28652,2.35077,30.7103,274.333,137.132,-5.89399e-17,0.262999
1.944,-14.4425,1.81277,5.2863,5.2863,2.35166,30.7102,274.442,137.186,9.08019e-17,0.263138
1.945,-14.4375,1.81235,5.28609,5.28609,2.35256,30.71,274.55,137.24,3.61581e-17,0.263277
1.946,-14.4325,1.81194,5.28587,5.28587,2.35346,30.7098,274.659,137.295,-4.71628e-17,0.263416
1.947,-14.4275,1.81153,5.28566,5.28566,2.35435,30.7096,274.767,137.349,4.22839e-18,0.263555
1.948,-14.4224,1.81112,5.28544,5.28544,2.35525,30.7095,274.876,137.403,2.95445e-18,0.263694
1.949,-14.4173,1.8107,5.28523,5.28523,2.35614,30.7093,274.985,137.458,1.40133e-17,0.263833
1.95,-14.4122,1.81029,5.28501,5.28501,2.35703,30.7091,275.094,137.512,-2.53161e-17,0.263972
1.951,-14.407,1.80987,5.28479,5.28479,2.35793,30.709,275.203,137.566,5.96582e-17,0.264111
1.952,-14.4018,1.80946,5.28458,5.28458,2.35882,30.7088,275.312,137.621,-4.99953e-17,0.264251
1.953,-14.3966,1.80904,5.28436,5.28436,2.35971,30.7086,275.421,137.675,5.01715e-17,0.26439
1.954,-14.3913,1.80862,5.28415,5.28415,2.36061,30.7084,275.53,137.73,3.78116e-18,0.264529
1.955,-14.386,1.8082,5.28393,5.28393,2.3615,30.7083,275.639,137.785,5.70019e-17,0.264669
1.956,-14.3807,1.80778,5.28372,5.28372,2.36239,30.7081,275.749,137.839,3.60497e-17,0.264808
1.957,-14.3754,1.80736,5.2835,5.2835,2.36328,30.7079,275.858,137.894,2.13859e-17,0.264948
1.958,-14.37,1.80694,5.28328,5.28328,2.36417,30.7078,275.968,137.949,4.65394e-17,0.265088
1.959,-14.3646,1.80652,5.28307,5.28307,2.36506,30.7076,276.077,138.004,-4.09964e-17,0.265227
1.96,-14.3591,1.80609,5.28285,5.28285,2.36595,30.7074,276.187,138.058,2.49773e-17,0.265367
1.961,-14.3537,1.80567,5.28264,5.28264,2.36684,30.7072,276.297,138.113,-2.40151e-17,0.265507
1.962,-14.3482,1.80525,5.28242,5.28242,2.36773,30.7071,276.407,138.168,4.63767e-17,0.265647
1.963,-14.3426,1.80482,5.28221,5.28221,2.36862,30.7069,276.517,138.223,-2.59395e-17,0.265787
1.964,-14.3371,1.80439,5.28199,5.28199,2.36951,30.7067,276.627,138.278,-4.64852e-17,0.265927
1.965,-14.3315,1.80397,5.28178,5.28178,2.3704,30.7065,276.737,138.333,5.60668e-17,0.266067
1.966,-14.3259,1.80354,5.28156,5.28156,2.37128,30.7064,276.848,138.388,-2.28225e-17,0.266207
1.967,-14.3202,1.80311,5.28134,5.28134,2.37217,30.7062,276.958,138.444,-3.25532e-17,0.266348
1.968,-14.3145,1.80268,5.28113,5.28113,2.37306,30.706,277.069,138.499,3.20382e-17,0.266488
1.969,-14.3088,1.80225,5.28091,5.28091,2.37394,30.7059,277.179,138.554,-1.27258e-17,0.266628
1.97,-14.3031,1.80182,5.2807,5.2807,2.37483,30.7057,277.29,138.609,6.24772e-17,0.266769
1.971,-14.2973,1.80138,5.28048,5.28048,2.37571,30.7055,277.4,138.665,6.01326e-17,0.266909
1.972,-14.2915,1.80095,5.28027,5.28027,2.3766,30.7053,277.511,138.72,7.09068e-17,0.26705
1.973,-14.2857,1.80052,5.28005,5.28005,2.37748,30.7052,277.622,138.775,-1.16552e-18,0.267191
1.974,-14.2798,1.80008,5.27984,5.27984,2.37837,30.705,277.733,138.831,7.33734e-17,0.267331
1.975,-14.2739,1.79964,5.27962,5.27962,2.37925,30.7048,277.844,138.886,6.33852e-17,0.267472
1.976,-14.268,1.79921,5.2794,5.2794,2.38013,30.7046,277.956,138.942,9.78492e-18,0.267613
1.977,-14.2621,1.79877,5.27919,5.27919,2.38102,30.7045,278.067,138.998,-4.00206e-17,0.267754
1.978,-14.2561,1.79833,5.27897,5.27897,2.3819,30.7043,278.178,139.053,3.998e-17,0.267895
1.979,-14.2501,1.79789,5.27876,5.27876,2.38278,30.7041,278.29,139.109,4.52112e-17,0.268036
1.98,-14.244,1.79745,5.27854,5.27854,2.38366,30.7039,278.401,139.165,-9.35124e-19,0.268177
1.981,-14.238,1.79701,5.27833,5.27833,2.38454,30.7038,278.513,139.22,3.81775e-17,0.268318
1.982,-14.2319,1.79657,5.27811,5.27811,2.38543,30.7036,278.625,139.276,6.84267e-17,0.26846
1.983,-14.2257,1.79613,5.2779,5.2779,2.38631,30.7034,278.737,139.332,1.26716e-16,0.268601
1.984,-14.2196,1.79569,5.27768,5.27768,2.38719,30.7032,278.848,139.388,6.50521e-17,0.268742
1.985,-14.2134,1.79524,5.27747,5.27747,2.38807,30.7031,278.96,139.444,-5.55925e-17,0.268884
1.986,-14.2072,1.7948,5.27725,5.27725,2.38894,30.7029,279.073,139.5,9.78492e-18,0.269025
1.987,-14.2009,1.79435,5.27703,5.27703,2.38982,30.7027,279.185,139.556,4.09828e-17,0.269167
1.988,-14.1947,1.79391,5.27682,5.27682,2.3907,30.7025,279.297,139.612,5.62565e-17,0.269309
1.989,-14.1883,1.79346,5.2766,5.2766,2.39158,30.7024,279.409,139.668,-7.58535e-17,0.26945
1.99,-14.182,1.79301,5.27639,5.27639,2.39246,30.7022,279.522,139.725,1.47587e-17,0.269592
1.991,-14.1756,1.79256,5.27617,5.27617,2.39333,30.702,279.634,139.781,-1.92039e-17,0.269734
1.992,-14.1692,1.79211,5.27596,5.27596,2.39421,30.7018,279.747,139.837,-4.71492e-17,0.269876
1.993,-14.1628,1.79166,5.27574,5.27574,2.39509,30.7017,279.86,139.893,4.68646e-17,0.270018
1.994,-14.1563,1.79121,5.27553,5.27553,2.39596,30.7015,279.973,139.95,2.07354e-17,0.27016
1.995,-14.1498,1.79076,5.27531,5.27531,2.39684,30.7013,280.086,140.006,-3.00324e-17,0.270302
1.996,-14.1433,1.7903,5.2751,5.2751,2.39771,30.7011,280.199,140.063,2.06541e-17,0.270444
1.997,-14.1368,1.78985,5.27488,5.27488,2.39859,30.701,280.312,140.119,6.03359e-17,0.270587
1.998,-14.1302,1.7894,5.27466,5.27466,2.39946,30.7008,280.425,140.176,-6.74916e-18,0.270729
1.999,-14.1236,1.78894,5.27445,5.27445,2.40034,30.7006,280.538,140.232,8.41883e-17,0.270871
2,-14.117,1.78848,5.27423,5.27423,2.40121,30.7004,280.652,140.289,-5.77067e-17,0.271014
2.001,-14.1103,1.78803,5.27402,5.27402,2.40208,30.7003,280.765,140.346,-8.85793e-17,0.271156
2.002,-14.1036,1.78757,5.2738,5.2738,2.40296,30.7001,280.879,140.402,3.53721e-17,0.271299
2.003,-14.0969,1.78711,5.27359,5.27359,2.40383,30.6999,280.992,140.459,1.90549e-17,0.271441
2.004,-14.0901,1.78665,5.27337,5.27337,2.4047,30.6997,281.106,140.516,1.02457e-17,0.271584
2.005,-14.0833,1.78619,5.27316,5.27316,2.40557,30.6996,281.22,140.573,1.30728e-16,0.271727
2.006,-14.0765,1.78573,5.27294,5.27294,2.40644,30.6994,281.334,140.63,4.69188e-17,0.27187
2.007,-14.0697,1.78527,5.27273,5.27273,2.40731,30.6992,281.448,140.687,1.5748e-17,0.272013
2.008,-14.0628,1.7848,5.27251,5.27251,2.40818,30.699,281.562,140.744,1.26581e-17,0.272156
2.009,-14.0559,1.78434,5.2723,5.2723,2.40905,30.6989,281.676,140.801,2.93819e-17,0.272299
2.01,-14.0489,1.78388,5.27208,5.27208,2.40992,30.6987,281.79,140.858,-6.30735e-17,0.272442
2.011,-14.042,1.78341,5.27186,5.27186,2.41079,30.6985,281.905,140.915,2.0112e-17,0.272585
2.012,-14.035,1.78295,5.27165,5.27165,2.41166,30.6983,282.019,140.972,-3.80826e-17,0.272729
2.013,-14.028,1.78248,5.27143,5.27143,2.41253,30.6982,282.134,141.03,-2.45301e-17,0.272872
2.014,-14.0209,1.78201,5.27122,5.27122,2.41339,30.698,282.248,141.087,1.01373e-16,0.273015
2.015,-14.0138,1.78154,5.271,5.271,2.41426,30.6978,282.363,141.144,5.36138e-17,0.273159
2.016,-14.0067,1.78108,5.27079,5.27079,2.41513,30.6976,282.478,141.202,7.40239e-17,0.273302
2.017,-13.9996,1.78061,5.27057,5.27057,2.41599,30.6975,282.593,141.259,1.15766e-16,0.273446
2.018,-13.9924,1.78014,5.27036,5.27036,2.41686,30.6973,282.708,141.317,-7.1476e-17,0.27359
2.019,-13.9852,1.77966,5.27014,5.27014,2.41773,30.6971,282.823,141.374,2.87314e-17,0.273733
2.02,-13.978,1.77919,5.26993,5.26993,2.41859,30.6969,282.938,141.432,-4.87891e-18,0.273877
2.021,-13.9707,1.77872,5.26971,5.26971,2.41946,30.6967,283.054,141.489,4.65123e-17,0.274021
2.022,-13.9634,1.77825,5.2695,5.2695,2.42032,30.6966,283.169,141.547,-1.50704e-17,0.274165
2.023,-13.9561,1.77777,5.26928,5.26928,2.42118,30.6964,283.284,141.605,9.99634e-17,0.274309
2.024,-13.9488,1.7773,5.26907,5.26907,2.42205,30.6962,283.4,141.662,-4.63496e-18,0.274453
2.025,-13.9414,1.77682,5.26885,5.26885,2.42291,30.696,283.516,141.72,5.3912e-17,0.274597
2.026,-13.934,1.77634,5.26864,5.26864,2.42377,30.6959,283.631,141.778,-6.6055e-17,0.274742
2.027,-13.9266,1.77587,5.26842,5.26842,2.42464,30.6957,283.747,141.836,8.64109e-17,0.274886
2.028,-13.9191,1.77539,5.26821,5.26821,2.4255,30.6955,283.863,141.894,2.57769e-17,0.27503
2.029,-13.9116,1.77491,5.26799,5.26799,2.42636,30.6953,283.979,141.952,-6.42661e-17,0.275175
2.03,-13.9041,1.77443,5.26777,5.26777,2.42722,30.6951,284.095,142.01,2.44217e-17,0.275319
2.031,-13.8965,1.77395,5.26756,5.26756,2.42808,30.695,284.212,142.068,2.49366e-18,0.275464
2.032,-13.889,1.77347,5.26734,5.26734,2.42894,30.6948,284.328,142.126,-4.01426e-17,0.275608
2.033,-13.8814,1.77298,5.26713,5.26713,2.4298,30.6946,284.444,142.184,-6.87926e-17,0.275753
2.034,-13.8737,1.7725,5.26691,5.26691,2.43066,30.6944,284.561,142.242,7.85504e-17,0.275898
2.035,-13.8661,1.77202,5.2667,5.2667,2.43152,30.6943,284.678,142.301,7.01208e-17,0.276043
2.036,-13.8584,1.77153,5.26648,5.26648,2.43238,30.6941,284.794,142.359,9.40274e-17,0.276188
2.037,-13.8506,1.77105,5.26627,5.26627,2.43324,30.6939,284.911,142.417,4.04678e-17,0.276333
2.038,-13.8429,1.77056,5.26605,5.26605,2.43409,30.6937,285.028,142.476,-4.78946e-17,0.276478
2.039,-13.8351,1.77008,5.26584,5.26584,2.43495,30.6935,285.145,142.534,-3.69171e-17,0.276623
2.04,-13.8273,1.76959,5.26562,5.26562,2.43581,30.6934,285.262,142.593,3.13605e-17,0.276768
2.041,-13.8194,1.7691,5.26541,5.26541,2.43666,30.6932,285.379,142.651,-2.92192e-17,0.276914
2.042,-13.8116,1.76861,5.26519,5.26519,2.43752,30.693,285.496,142.71,1.19371e-16,0.277059
2.043,-13.8037,1.76812,5.26498,5.26498,2.43838,30.6928,285.614,142.768,3.74592e-17,0.277204
2.044,-13.7957,1.76763,5.26476,5.26476,2.43923,30.6927,285.731,142.827,2.31477e-17,0.27735
2.045,-13.7878,1.76714,5.26455,5.26455,2.44009,30.6925,285.849,142.886,6.24229e-17,0.277495
2.046,-13.7798,1.76665,5.26433,5.26433,2.44094,30.6923,285.966,142.945,-1.87296e-17,0.277641
2.047,-13.7718,1.76616,5.26412,5.26412,2.44179,30.6921,286.084,143.003,2.72677e-17,0.277787
2.048,-13.7637,1.76566,5.2639,5.2639,2.44265,30.6919,286.202,143.062,-3.43692e-17,0.277933
2.049,-13.7557,1.76517,5.26369,5.26369,2.4435,30.6918,286.32,143.121,-9.97466e-18,0.278078
2.05,-13.7476,1.76467,5.26347,5.26347,2.44435,30.6916,286.438,143.18,2.61564e-17,0.278224
2.051,-13.7394,1.76418,5.26326,5.26326,2.44521,30.6914,286.556,143.239,2.64545e-17,0.27837
2.052,-13.7313,1.76368,5.26304,5.26304,2.44606,30.6912,286.674,143.298,-1.17094e-17,0.278516
2.053,-13.7231,1.76319,5.26283,5.26283,2.44691,30.691,286.792,143.357,8.22367e-17,0.278663
2.054,-13.7149,1.76269,5.26261,5.26261,2.44776,30.6909,286.911,143.416,1.06523e-16,0.278809
2.055,-13.7066,1.76219,5.2624,5.2624,2.44861,30.6907,287.029,143.476,9.96924e-17,0.278955
2.056,-13.6984,1.76169,5.26218,5.26218,2.44946,30.6905,287.148,143.535,6.48624e-17,0.279101
2.057,-13.6901,1.76119,5.26197,5.26197,2.45031,30.6903,287.266,143.594,-8.66549e-17,0.279248
2.058,-13.6817,1.76069,5.26175,5.26175,2.45116,30.6901,287.385,143.653,1.94072e-17,0.279394
2.059,-13.6734,1.76019,5.26154,5.26154,2.45201,30.69,287.504,143.713,-4.63496e-18,0.279541
2.06,-13.665,1.75969,5.26132,5.26132,2.45286,30.6898,287.623,143.772,-4.3097e-18,0.279688
2.061,-13.6566,1.75918,5.26111,5.26111,2.45371,30.6896,287.742,143.832,-5.0063e-17,0.279834
2.062,-13.6481,1.75868,5.26089,5.26089,2.45456,30.6894,287.861,143.891,7.87673e-17,0.279981
2.063,-13.6396,1.75818,5.26068,5.26068,2.4554,30.6892,287.98,143.951,-8.5652e-18,0.280128
2.064,-13.6311,1.75767,5.26046,5.26046,2.45625,30.6891,288.099,144.01,6.02274e-17,0.280275
2.065,-13.6226,1.75716,5.26025,5.26025,2.4571,30.6889,288.219,144.07,-7.27229e-17,0.280422
2.066,-13.614,1.75666,5.26003,5.26003,2.45794,30.6887,288.338,144.13,-2.07896e-17,0.280569
2.067,-13.6055,1.75615,5.25982,5.25982,2.45879,30.6885,288.458,144.19,-2.70237e-17,0.280716
2.068,-13.5968,1.75564,5.25961,5.25961,2.45963,30.6883,288.578,144.249,6.05256e-17,0.280863
2.069,-13.5882,1.75513,5.25939,5.25939,2.46048,30.6882,288.697,144.309,5.00359e-17,0.281011
2.07,-13.5795,1.75463,5.25918,5.25918,2.46132,30.688,288.817,144.369,1.32273e-17,0.281158
2.071,-13.5708,1.75412,5.25896,5.25896,2.46217,30.6878,288.937,144.429,3.15503e-17,0.281306
2.072,-13.5621,1.7536,5.25875,5.25875,2.46301,30.6876,289.057,144.489,-2.30664e-17,0.281453
2.073,-13.5533,1.75309,5.25853,5.25853,2.46385,30.6874,289.177,144.549,-4.06034e-17,0.281601
2.074,-13.5446,1.75258,5.25832,5.25832,2.4647,30.6873,289.298,144.609,-9.6765e-18,0.281748
2.075,-13.5357,1.75207,5.2581,5.2581,2.46554,30.6871,289.418,144.669,-6.23416e-18,0.281896
2.076,-13.5269,1.75155,5.25789,5.25789,2.46638,30.6869,289.539,144.729,3.25261e-18,0.282044
2.077,-13.518,1.75104,5.25767,5.25767,2.46722,30.6867,289.659,144.79,2.91108e-17,0.282192
2.078,-13.5091,1.75053,5.25746,5.25746,2.46806,30.6865,289.78,144.85,2.93819e-17,0.28234
2.079,-13.5002,1.75001,5.25724,5.25724,2.4689,30.6864,289.9,144.91,4.58889e-17,0.282488
2.08,-13.4912,1.74949,5.25703,5.25703,2.46975,30.6862,290.021,144.971,7.26958e-17,0.282636
2.081,-13.4823,1.74898,5.25681,5.25681,2.47059,30.686,290.142,145.031,1.01888e-16,0.282784
2.082,-13.4733,1.74846,5.2566,5.2566,2.47142,30.6858,290.263,145.092,-4.27989e-17,0.282932
2.083,-13.4642,1.74794,5.25639,5.25639,2.47226,30.6856,290.384,145.152,9.20759e-17,0.283081
2.084,-13.4551,1.74742,5.25617,5.25617,2.4731,30.6855,290.506,145.213,4.14165e-17,0.283229
2.085,-13.446,1.7469,5.25596,5.25596,2.47394,30.6853,290.627,145.273,-9.86624e-18,0.283378
2.086,-13.4369,1.74638,5.25574,5.25574,2.47478,30.6851,290.748,145.334,7.90925e-17,0.283526
2.087,-13.4278,1.74586,5.25553,5.25553,2.47562,30.6849,290.87,145.395,6.93889e-18,0.283675
2.088,-13.4186,1.74534,5.25531,5.25531,2.47645,30.6847,290.991,145.455,-3.08998e-18,0.283823
2.089,-13.4094,1.74482,5.2551,5.2551,2.47729,30.6845,291.113,145.516,-2.3744e-17,0.283972
2.09,-13.4001,1.74429,5.25488,5.25488,2.47813,30.6844,291.235,145.577,1.56938e-17,0.284121
2.091,-13.3909,1.74377,5.25467,5.25467,2.47896,30.6842,291.357,145.638,1.60462e-17,0.28427
2.092,-13.3816,1.74325,5.25446,5.25446,2.4798,30.684,291.479,145.699,4.73796e-17,0.284419
2.093,-13.3723,1.74272,5.25424,5.25424,2.48063,30.6838,291.601,145.76,-8.5137e-17,0.284568
2.094,-13.3629,1.7422,5.25403,5.25403,2.48147,30.6836,291.723,145.821,-9.37835e-18,0.284717
2.095,-13.3535,1.74167,5.25381,5.25381,2.4823,30.6834,291.845,145.882,8.18302e-17,0.284867
2.096,-13.3441,1.74114,5.2536,5.2536,2.48314,30.6833,291.967,145.943,-1.70762e-18,0.285016
2.097,-13.3347,1.74062,5.25338,5.25338,2.48397,30.6831,292.09,146.004,1.35796e-17,0.285165
2.098,-13.3253,1.74009,5.25317,5.25317,2.4848,30.6829,292.212,146.066,-9.98821e-17,0.285315
2.099,-13.3158,1.73956,5.25295,5.25295,2.48563,30.6827,292.335,146.127,2.08709e-17,0.285464
2.1,-13.3063,1.73903,5.25274,5.25274,2.48647,30.6825,292.458,146.188,4.90873e-17,0.285614
2.101,-13.2967,1.7385,5.25253,5.25253,2.4873,30.6824,292.581,146.249,-4.52654e-18,0.285763
2.102,-13.2871,1.73797,5.25231,5.25231,2.48813,30.6822,292.704,146.311,-1.88651e-17,0.285913
2.103,-13.2775,1.73744,5.2521,5.2521,2.48896,30.682,292.827,146.372,-4.62683e-17,0.286063
2.104,-13.2679,1.7369,5.25188,5.25188,2.48979,30.6818,292.95,146.434,1.61546e-17,0.286213
2.105,-13.2583,1.73637,5.25167,5.25167,2.49062,30.6816,293.073,146.495,-4.36391e-18,0.286363
2.106,-13.2486,1.73584,5.25145,5.25145,2.49145,30.6814,293.196,146.557,6.451e-18,0.286513
2.107,-13.2389,1.7353,5.25124,5.25124,2.49228,30.6813,293.32,146.619,-1.33357e-17,0.286663
2.108,-13.2292,1.73477,5.25103,5.25103,2.49311,30.6811,293.443,146.68,3.71881e-17,0.286813
2.109,-13.2194,1.73423,5.25081,5.25081,2.49394,30.6809,293.567,146.742,6.25043e-17,0.286964
2.11,-13.2096,1.7337,5.2506,5.2506,2.49477,30.6807,293.69,146.804,1.14112e-16,0.287114
2.111,-13.1998,1.73316,5.25038,5.25038,2.49559,30.6805,293.814,146.866,-4.71628e-18,0.287265
2.112,-13.1899,1.73262,5.25017,5.25017,2.49642,30.6803,293.938,146.928,-9.03683e-17,0.287415
2.113,-13.1801,1.73208,5.24996,5.24996,2.49725,30.6802,294.062,146.99,-1.03162e-16,0.287566
2.114,-13.1702,1.73155,5.24974,5.24974,2.49807,30.68,294.186,147.052,-1.05439e-17,0.287716
2.115,-13.1603,1.73101,5.24953,5.24953,2.4989,30.6798,294.31,147.114,-7.18826e-17,0.287867
2.116,-13.1503,1.73047,5.24931,5.24931,2.49972,30.6796,294.435,147.176,7.60839e-17,0.288018
2.117,-13.1403,1.72993,5.2491,5.2491,2.50055,30.6794,294.559,147.238,-2.43945e-18,0.288169
2.118,-13.1303,1.72939,5.24889,5.24889,2.50137,30.6792,294.683,147.3,-5.64327e-17,0.28832
2.119,-13.1203,1.72884,5.24867,5.24867,2.5022,30.679,294.808,147.362,-4.60786e-19,0.288471
2.12,-13.1102,1.7283,5.24846,5.24846,2.50302,30.6789,294.933,147.425,-3.04932e-17,0.288622
2.121,-13.1001,1.72776,5.24824,5.24824,2.50385,30.6787,295.057,147.487,5.8818e-18,0.288773
2.122,-13.09,1.72722,5.24803,5.24803,2.50467,30.6785,295.182,147.549,-5.62972e-17,0.288925
2.123,-13.0799,1.72667,5.24782,5.24782,2.50549,30.6783,295.307,147.612,-1.21431e-16,0.289076
2.124,-13.0697,1.72613,5.2476,5.2476,2.50631,30.6781,295.432,147.674,1.68322e-17,0.289228
2.125,-13.0595,1.72558,5.24739,5.24739,2.50714,30.6779,295.558,147.737,2.12233e-17,0.289379
2.126,-13.0493,1.72504,5.24717,5.24717,2.50796,30.6778,295.683,147.799,5.21501e-17,0.289531
2.127,-13.039,1.72449,5.24696,5.24696,2.50878,30.6776,295.808,147.862,6.25314e-17,0.289682
2.128,-13.0288,1.72394,5.24675,5.24675,2.5096,30.6774,295.934,147.925,-3.17129e-17,0.289834
2.129,-13.0185,1.7234,5.24653,5.24653,2.51042,30.6772,296.059,147.987,-6.16369e-17,0.289986
2.13,-13.0081,1.72285,5.24632,5.24632,2.51124,30.677,296.185,148.05,-5.31259e-17,0.290138
2.131,-12.9978,1.7223,5.2461,5.2461,2.51206,30.6768,296.31,148.113,-9.89334e-18,0.29029
2.132,-12.9874,1.72175,5.24589,5.24589,2.51288,30.6766,296.436,148.176,5.01444e-17,0.290442
2.133,-12.977,1.7212,5.24568,5.24568,2.5137,30.6765,296.562,148.239,7.06629e-17,0.290594
2.134,-12.9665,1.72065,5.24546,5.24546,2.51451,30.6763,296.688,148.302,-4.5672e-17,0.290747
2.135,-12.9561,1.7201,5.24525,5.24525,2.51533,30.6761,296.814,148.365,2.79995e-17,0.290899
2.136,-12.9456,1.71955,5.24504,5.24504,2.51615,30.6759,296.941,148.428,1.0842e-19,0.291051
2.137,-12.935,1.71899,5.24482,5.24482,2.51697,30.6757,297.067,148.491,-2.84603e-18,0.291204
2.138,-12.9245,1.71844,5.24461,5.24461,2.51778,30.6755,297.193,148.554,-1.13841e-18,0.291357
2.139,-12.914,1.71789,5.24439,5.24439,2.5186,30.6753,297.32,148.617,-6.451e-17,0.291509
2.14,-12.9034,1.71733,5.24418,5.24418,2.51941,30.6752,297.446,148.681,-2.97071e-17,0.291662
2.141,-12.8927,1.71678,5.24397,5.24397,2.52023,30.675,297.573,148.744,-2.27682e-18,0.291815
2.142,-12.8821,1.71622,5.24375,5.24375,2.52104,30.6748,297.7,148.807,6.28295e-17,0.291968
2.143,-12.8714,1.71567,5.24354,5.24354,2.52186,30.6746,297.827,148.871,3.72966e-17,0.292121
2.144,-12.8607,1.71511,5.24333,5.24333,2.52267,30.6744,297.954,148.934,-1.8838e-17,0.292274
2.145,-12.85,1.71455,5.24311,5.24311,2.52349,30.6742,298.081,148.998,2.1684e-19,0.292427
2.146,-12.8392,1.714,5.2429,5.2429,2.5243,30.674,298.208,149.061,7.48913e-17,0.29258
2.147,-12.8284,1.71344,5.24269,5.24269,2.52511,30.6739,298.335,149.125,1.16226e-16,0.292733
2.148,-12.8176,1.71288,5.24247,5.24247,2.52592,30.6737,298.463,149.189,9.05309e-18,0.292887
2.149,-12.8068,1.71232,5.24226,5.24226,2.52674,30.6735,298.59,149.252,-3.44234e-18,0.29304
2.15,-12.7959,1.71176,5.24205,5.24205,2.52755,30.6733,298.718,149.316,-5.77338e-18,0.293194
2.151,-12.785,1.7112,5.24183,5.24183,2.52836,30.6731,298.846,149.38,6.04443e-18,0.293347
2.152,-12.7741,1.71064,5.24162,5.24162,2.52917,30.6729,298.973,149.444,-4.63225e-17,0.293501
2.153,-12.7632,1.71008,5.24141,5.24141,2.52998,30.6727,299.101,149.508,-5.96311e-19,0.293655
2.154,-12.7522,1.70952,5.24119,5.24119,2.53079,30.6725,299.229,149.571,-4.3097e-18,0.293809
2.155,-12.7412,1.70896,5.24098,5.24098,2.5316,30.6724,299.357,149.635,6.3209e-17,0.293963
2.156,-12.7302,1.70839,5.24077,5.24077,2.53241,30.6722,299.486,149.7,9.89334e-18,0.294117
2.157,-12.7192,1.70783,5.24055,5.24055,2.53322,30.672,299.614,149.764,-5.42101e-19,0.294271
2.158,-12.7081,1.70727,5.24034,5.24034,2.53403,30.6718,299.742,149.828,1.95156e-17,0.294425
2.159,-12.697,1.7067,5.24013,5.24013,2.53483,30.6716,299.871,149.892,5.30988e-17,0.294579
2.16,-12.6859,1.70614,5.23991,5.23991,2.53564,30.6714,299.999,149.956,1.88922e-17,0.294734
2.161,-12.6747,1.70557,5.2397,5.2397,2.53645,30.6712,300.128,150.021,6.61363e-18,0.294888
2.162,-12.6636,1.705,5.23949,5.23949,2.53725,30.671,300.257,150.085,2.46114e-17,0.295043
2.163,-12.6524,1.70444,5.23927,5.23927,2.53806,30.6709,300.386,150.149,3.03848e-17,0.295197
2.164,-12.6411,1.70387,5.23906,5.23906,2.53887,30.6707,300.515,150.214,3.08998e-17,0.295352
2.165,-12.6299,1.7033,5.23885,5.23885,2.53967,30.6705,300.644,150.278,3.21737e-17,0.295507
2.166,-12.6186,1.70274,5.23863,5.23863,2.54048,30.6703,300.773,150.343,3.98986e-17,0.295662
2.167,-12.6073,1.70217,5.23842,5.23842,2.54128,30.6701,300.902,150.407,-2.30393e-18,0.295817
2.168,-12.596,1.7016,5.23821,5.23821,2.54209,30.6699,301.032,150.472,2.38524e-17,0.295972
2.169,-12.5846,1.70103,5.23799,5.23799,2.54289,30.6697,301.161,150.537,-2.5289e-17,0.296127
2.17,-12.5732,1.70046,5.23778,5.23778,2.54369,30.6695,301.291,150.601,-3.72423e-17,0.296282
2.171,-12.5618,1.69989,5.23757,5.23757,2.5445,30.6694,301.42,150.666,8.72783e-18,0.296438
2.172,-12.5504,1.69932,5.23736,5.23736,2.5453,30.6692,301.55,150.731,3.60226e-17,0.296593
2.173,-12.539,1.69875,5.23714,5.23714,2.5461,30.669,301.68,150.796,8.8498e-17,0.296748
2.174,-12.5275,1.69817,5.23693,5.23693,2.5469,30.6688,301.81,150.861,8.79288e-17,0.296904
2.175,-12.516,1.6976,5.23672,5.23672,2.5477,30.6686,301.94,150.926,-5.18791e-17,0.29706
2.176,-12.5044,1.69703,5.2365,5.2365,2.5485,30.6684,302.07,150.991,-1.8052e-17,0.297215
2.177,-12.4929,1.69646,5.23629,5.23629,2.5493,30.6682,302.2,151.056,7.94178e-18,0.297371
2.178,-12.4813,1.69588,5.23608,5.23608,2.55011,30.668,302.331,151.121,-2.57227e-17,0.297527
2.179,-12.4697,1.69531,5.23587,5.23587,2.5509,30.6678,302.461,151.186,6.88468e-17,0.297683
2.18,-12.4581,1.69473,5.23565,5.23565,2.5517,30.6677,302.592,151.252,-1.70762e-18,0.297839
2.181,-12.4464,1.69416,5.23544,5.23544,2.5525,30.6675,302.722,151.317,1.0121e-16,0.297995
2.182,-12.4347,1.69358,5.23523,5.23523,2.5533,30.6673,302.853,151.382,4.66749e-17,0.298151
2.183,-12.423,1.693,5.23501,5.23501,2.5541,30.6671,302.984,151.448,1.86754e-17,0.298308
2.184,-12.4113,1.69243,5.2348,5.2348,2.5549,30.6669,303.115,151.513,-2.36356e-17,0.298464
2.185,-12.3995,1.69185,5.23459,5.23459,2.55569,30.6667,303.246,151.578,1.67509e-17,0.298621
2.186,-12.3877,1.69127,5.23438,5.23438,2.55649,30.6665,303.377,151.644,-1.26581e-17,0.298777
2.187,-12.3759,1.69069,5.23416,5.23416,2.55729,30.6663,303.508,151.71,-3.15774e-17,0.298934
2.188,-12.3641,1.69012,5.23395,5.23395,2.55808,30.6661,303.64,151.775,-6.53774e-17,0.299091
2.189,-12.3522,1.68954,5.23374,5.23374,2.55888,30.666,303.771,151.841,-4.69188e-17,0.299247
2.19,-12.3403,1.68896,5.23353,5.23353,2.55967,30.6658,303.903,151.907,2.0383e-17,0.299404
2.191,-12.3284,1.68838,5.23331,5.23331,2.56047,30.6656,304.035,151.972,-6.2694e-17,0.299561
2.192,-12.3165,1.6878,5.2331,5.2331,2.56126,30.6654,304.166,152.038,5.58364e-17,0.299718
2.193,-12.3045,1.68722,5.23289,5.23289,2.56206,30.6652,304.298,152.104,-6.87655e-17,0.299876
2.194,-12.2925,1.68663,5.23268,5.23268,2.56285,30.665,304.43,152.17,-1.64799e-17,0.300033
2.195,-12.2805,1.68605,5.23246,5.23246,2.56364,30.6648,304.562,152.236,6.39679e-17,0.30019
2.196,-12.2685,1.68547,5.23225,5.23225,2.56444,30.6646,304.694,152.302,-5.63785e-18,0.300348
2.197,-12.2564,1.68489,5.23204,5.23204,2.56523,30.6644,304.827,152.368,3.21195e-17,0.300505
2.198,-12.2444,1.68431,5.23183,5.23183,2.56602,30.6642,304.959,152.434,3.9221e-17,0.300663
2.199,-12.2323,1.68372,5.23161,5.23161,2.56681,30.664,305.092,152.501,-5.84385e-17,0.300821
2.2,-12.2201,1.68314,5.2314,5.2314,2.5676,30.6639,305.224,152.567,-3.10895e-17,0.300978
2.201,-12.208,1.68255,5.23119,5.23119,2.56839,30.6637,305.357,152.633,3.90042e-17,0.301136
2.202,-12.1958,1.68197,5.23098,5.23098,2.56918,30.6635,305.49,152.699,-3.20924e-17,0.301294
2.203,-12.1836,1.68138,5.23076,5.23076,2.56997,30.6633,305.622,152.766,-1.15739e-17,0.301452
2.204,-12.1713,1.6808,5.23055,5.23055,2.57076,30.6631,305.755,152.832,2.84332e-17,0.301611
2.205,-12.1591,1.68021,5.23034,5.23034,2.57155,30.6629,305.888,152.899,-3.8706e-17,0.301769
2.206,-12.1468,1.67963,5.23013,5.23013,2.57234,30.6627,306.022,152.965,2.3988e-17,0.301927
2.207,-12.1345,1.67904,5.22992,5.22992,2.57313,30.6625,306.155,153.032,6.31819e-17,0.302086
2.208,-12.1222,1.67845,5.2297,5.2297,2.57392,30.6623,306.288,153.098,4.11997e-17,0.302244
2.209,-12.1098,1.67786,5.22949,5.22949,2.5747,30.6621,306.422,153.165,-2.95987e-17,0.302403
2.21,-12.0975,1.67728,5.22928,5.22928,2.57549,30.6619,306.555,153.232,-2.2714e-17,0.302561
2.211,-12.0851,1.67669,5.22907,5.22907,2.57628,30.6618,306.689,153.299,1.21647e-16,0.30272
2.212,-12.0726,1.6761,5.22886,5.22886,2.57706,30.6616,306.823,153.366,1.76996e-17,0.302879
2.213,-12.0602,1.67551,5.22864,5.22864,2.57785,30.6614,306.957,153.432,-2.95716e-17,0.303038
2.214,-12.0477,1.67492,5.22843,5.22843,2.57864,30.6612,307.091,153.499,-1.26364e-16,0.303197
2.215,-12.0352,1.67433,5.22822,5.22822,2.57942,30.661,307.225,153.566,-1.51517e-17,0.303356
2.216,-12.0227,1.67374,5.22801,5.22801,2.5802,30.6608,307.359,153.633,-9.27264e-17,0.303515
2.217,-12.0101,1.67315,5.2278,5.2278,2.58099,30.6606,307.493,153.701,-4.15249e-17,0.303675
2.218,-11.9976,1.67256,5.22758,5.22758,2.58177,30.6604,307.628,153.768,-3.99529e-17,0.303834
2.219,-11.985,1.67197,5.22737,5.22737,2.58256,30.6602,307.762,153.835,-1.1956e-16,0.303994
2.22,-11.9724,1.67138,5.22716,5.22716,2.58334,30.66,307.897,153.902,-1.32815e-18,0.304153
2.221,-11.9597,1.67078,5.22695,5.22695,2.58412,30.6598,308.031,153.969,-1.11402e-17,0.304313
2.222,-11.9471,1.67019,5.22674,5.22674,2.5849,30.6596,308.166,154.037,5.84114e-17,0.304473
2.223,-11.9344,1.6696,5.22652,5.22652,2.58569,30.6594,308.301,154.104,4.86807e-17,0.304633
2.224,-11.9216,1.66901,5.22631,5.22631,2.58647,30.6593,308.436,154.172,-1.05168e-17,0.304793
2.225,-11.9089,1.66841,5.2261,5.2261,2.58725,30.6591,308.571,154.239,2.47198e-17,0.304953
2.226,-11.8962,1.66782,5.22589,5.22589,2.58803,30.6589,308.707,154.307,4.38831e-17,0.305113
2.227,-11.8834,1.66722,5.22568,5.22568,2.58881,30.6587,308.842,154.374,-1.9082e-17,0.305273
2.228,-11.8706,1.66663,5.22547,5.22547,2.58959,30.6585,308.977,154.442,-3.06016e-17,0.305433
2.229,-11.8577,1.66603,5.22525,5.22525,2.59037,30.6583,309.113,154.51,3.35561e-17,0.305594
2.23,-11.8449,1.66544,5.22504,5.22504,2.59115,30.6581,309.248,154.577,-5.19604e-17,0.305754
2.231,-11.832,1.66484,5.22483,5.22483,2.59192,30.6579,309.384,154.645,-6.44287e-17,0.305915
2.232,-11.8191,1.66425,5.22462,5.22462,2.5927,30.6577,309.52,154.713,6.15014e-17,0.306076
2.233,-11.8062,1.66365,5.22441,5.22441,2.59348,30.6575,309.656,154.781,6.00919e-17,0.306236
2.234,-11.7932,1.66305,5.2242,5.2242,2.59426,30.6573,309.792,154.849,-2.46927e-17,0.306397
2.235,-11.7802,1.66246,5.22399,5.22399,2.59503,30.6571,309.928,154.917,1.12432e-16,0.306558
2.236,-11.7673,1.66186,5.22377,5.22377,2.59581,30.6569,310.064,154.985,-1.07336e-17,0.306719
2.237,-11.7542,1.66126,5.22356,5.22356,2.59659,30.6567,310.201,155.053,1.0327e-17,0.306881
2.238,-11.7412,1.66066,5.22335,5.22335,2.59736,30.6565,310.337,155.121,1.94885e-17,0.307042
2.239,-11.7281,1.66006,5.22314,5.22314,2.59814,30.6564,310.474,155.19,-4.17418e-17,0.307203
2.24,-11.715,1.65947,5.22293,5.22293,2.59891,30.6562,310.61,155.258,-2.5533e-17,0.307365
2.241,-11.7019,1.65887,5.22272,5.22272,2.59969,30.656,310.747,155.326,1.00831e-17,0.307526
2.242,-11.6888,1.65827,5.22251,5.22251,2.60046,30.6558,310.884,155.395,-2.67527e-17,0.307688
2.243,-11.6756,1.65767,5.2223,5.2223,2.60123,30.6556,311.021,155.463,4.80573e-17,0.30785
2.244,-11.6625,1.65707,5.22208,5.22208,2.60201,30.6554,311.158,155.531,-3.07642e-17,0.308012
2.245,-11.6493,1.65647,5.22187,5.22187,2.60278,30.6552,311.295,155.6,6.5025e-17,0.308173
2.246,-11.636,1.65587,5.22166,5.22166,2.60355,30.655,311.432,155.669,7.58942e-17,0.308335
2.247,-11.6228,1.65527,5.22145,5.22145,2.60432,30.6548,311.57,155.737,1.07661e-16,0.308498
2.248,-11.6095,1.65467,5.22124,5.22124,2.6051,30.6546,311.707,155.806,7.12863e-18,0.30866
2.249,-11.5962,1.65406,5.22103,5.22103,2.60587,30.6544,311.845,155.875,1.95156e-17,0.308822
2.25,-11.5829,1.65346,5.22082,5.22082,2.60664,30.6542,311.982,155.943,-1.03704e-16,0.308985
2.251,-11.5696,1.65286,5.22061,5.22061,2.60741,30.654,312.12,156.012,3.689e-17,0.309147
2.252,-11.5562,1.65226,5.2204,5.2204,2.60818,30.6538,312.258,156.081,2.71322e-17,0.30931
2.253,-11.5428,1.65166,5.22018,5.22018,2.60895,30.6536,312.396,156.15,9.59519e-18,0.309472
2.254,-11.5294,1.65105,5.21997,5.21997,2.60972,30.6534,312.534,156.219,6.86029e-17,0.309635
2.255,-11.516,1.65045,5.21976,5.21976,2.61049,30.6532,312.672,156.288,3.05474e-17,0.309798
2.256,-11.5025,1.64985,5.21955,5.21955,2.61125,30.653,312.81,156.357,-1.60733e-17,0.309961
2.257,-11.489,1.64924,5.21934,5.21934,2.61202,30.6528,312.949,156.426,1.75912e-17,0.310124
2.258,-11.4755,1.64864,5.21913,5.21913,2.61279,30.6526,313.087,156.496,6.57027e-17,0.310287
2.259,-11.462,1.64804,5.21892,5.21892,2.61356,30.6525,313.226,156.565,2.21448e-17,0.310451
2.26,-11.4485,1.64743,5.21871,5.21871,2.61432,30.6523,313.365,156.634,-3.62395e-17,0.310614
2.261,-11.4349,1.64683,5.2185,5.2185,2.61509,30.6521,313.504,156.703,2.24159e-17,0.310778
2.262,-11.4213,1.64622,5.21829,5.21829,2.61585,30.6519,313.642,156.773,-3.08184e-17,0.310941
2.263,-11.4077,1.64562,5.21808,5.21808,2.61662,30.6517,313.781,156.842,-9.45966e-18,0.311105
2.264,-11.3941,1.64501,5.21787,5.21787,2.61739,30.6515,313.921,156.912,8.22367e-17,0.311269
2.265,-11.3804,1.6444,5.21765,5.21765,2.61815,30.6513,314.06,156.981,4.68104e-17,0.311433
2.266,-11.3667,1.6438,5.21744,5.21744,2.61891,30.6511,314.199,157.051,1.13218e-16,0.311596
2.267,-11.353,1.64319,5.21723,5.21723,2.61968,30.6509,314.339,157.121,-8.71427e-17,0.311761
2.268,-11.3393,1.64259,5.21702,5.21702,2.62044,30.6507,314.478,157.19,4.21213e-17,0.311925
2.269,-11.3256,1.64198,5.21681,5.21681,2.6212,30.6505,314.618,157.26,-5.67038e-17,0.312089
2.27,-11.3118,1.64137,5.2166,5.2166,2.62197,30.6503,314.757,157.33,5.56467e-17,0.312253
2.271,-11.298,1.64077,5.21639,5.21639,2.62273,30.6501,314.897,157.4,8.06104e-17,0.312418
2.272,-11.2842,1.64016,5.21618,5.21618,2.62349,30.6499,315.037,157.47,-5.79777e-17,0.312582
2.273,-11.2704,1.63955,5.21597,5.21597,2.62425,30.6497,315.177,157.54,-4.70815e-17,0.312747
2.274,-11.2565,1.63894,5.21576,5.21576,2.62501,30.6495,315.318,157.61,1.30457e-16,0.312912
2.275,-11.2426,1.63834,5.21555,5.21555,2.62577,30.6493,315.458,157.68,3.65376e-17,0.313077
2.276,-11.2287,1.63773,5.21534,5.21534,2.62653,30.6491,315.598,157.75,1.01752e-16,0.313242
2.277,-11.2148,1.63712,5.21513,5.21513,2.62729,30.6489,315.739,157.82,-3.85163e-17,0.313407
2.278,-11.2009,1.63651,5.21492,5.21492,2.62805,30.6487,315.879,157.89,6.3995e-17,0.313572
2.279,-11.1869,1.6359,5.21471,5.21471,2.62881,30.6485,316.02,157.961,8.68446e-17,0.313737
2.28,-11.1729,1.63529,5.2145,5.2145,2.62957,30.6483,316.161,158.031,-4.15792e-17,0.313903
2.281,-11.1589,1.63468,5.21429,5.21429,2.63033,30.6481,316.302,158.101,3.0195e-17,0.314068
2.282,-11.1449,1.63407,5.21408,5.21408,2.63109,30.6479,316.443,158.172,1.30646e-17,0.314234
2.283,-11.1309,1.63346,5.21387,5.21387,2.63185,30.6477,316.584,158.242,1.17826e-16,0.3144
2.284,-11.1168,1.63285,5.21366,5.21366,2.6326,30.6475,316.725,158.313,-1.08962e-17,0.314565
2.285,-11.1027,1.63225,5.21345,5.21345,2.63336,30.6473,316.866,158.384,5.42101e-18,0.314731
2.286,-11.0886,1.63163,5.21324,5.21324,2.63412,30.6471,317.008,158.454,-1.0327e-17,0.314897
2.287,-11.0744,1.63102,5.21303,5.21303,2.63487,30.6469,317.149,158.525,-1.28207e-17,0.315063
2.288,-11.0603,1.63041,5.21282,5.21282,2.63563,30.6467,317.291,158.596,2.40422e-17,0.31523
2.289,-11.0461,1.6298,5.21261,5.21261,2.63638,30.6465,317.433,158.667,1.20346e-16,0.315396
2.29,-11.0319,1.62919,5.2124,5.2124,2.63714,30.6463,317.574,158.737,1.22108e-16,0.315562
2.291,-11.0177,1.62858,5.21219,5.21219,2.63789,30.6461,317.716,158.808,5.27464e-17,0.315729
2.292,-11.0034,1.62797,5.21198,5.21198,2.63864,30.6459,317.858,158.879,6.554e-17,0.315895
2.293,-10.9892,1.62736,5.21177,5.21177,2.6394,30.6457,318.001,158.95,2.9924e-17,0.316062
2.294,-10.9749,1.62675,5.21156,5.21156,2.64015,30.6455,318.143,159.021,4.4642e-17,0.316229
2.295,-10.9606,1.62614,5.21135,5.21135,2.6409,30.6453,318.285,159.093,6.93347e-17,0.316396
2.296,-10.9463,1.62552,5.21114,5.21114,2.64166,30.6451,318.428,159.164,3.21195e-17,0.316563
2.297,-10.9319,1.62491,5.21093,5.21093,2.64241,30.6449,318.57,159.235,1.22705e-16,0.31673
2.298,-10.9176,1.6243,5.21072,5.21072,2.64316,30.6447,318.713,159.306,1.37694e-16,0.316897
2.299,-10.9032,1.62369,5.21051,5.21051,2.64391,30.6445,318.856,159.378,7.16658e-17,0.317065
2.3,-10.8888,1.62308,5.2103,5.2103,2.64466,30.6443,318.999,159.449,-6.3724e-17,0.317232
2.301,-10.8743,1.62246,5.21009,5.21009,2.64541,30.6442,319.142,159.52,1.33818e-16,0.3174
2.302,-10.8599,1.62185,5.20988,5.20988,2.64616,30.644,319.285,159.592,1.05439e-17,0.317567
2.303,-10.8454,1.62124,5.20967,5.20967,2.64691,30.6438,319.428,159.663,9.62229e-18,0.317735
2.304,-10.8309,1.62062,5.20946,5.20946,2.64766,30.6436,319.571,159.735,-1.73472e-17,0.317903
2.305,-10.8164,1.62001,5.20925,5.20925,2.64841,30.6434,319.715,159.807,-3.17129e-18,0.318071
2.306,-10.8019,1.6194,5.20904,5.20904,2.64916,30.6432,319.858,159.878,8.28059e-17,0.318239
2.307,-10.7873,1.61879,5.20883,5.20883,2.6499,30.643,320.002,159.95,-4.0495e-17,0.318407
2.308,-10.7727,1.61817,5.20863,5.20863,2.65065,30.6428,320.146,160.022,-5.48606e-17,0.318576
2.309,-10.7581,1.61756,5.20842,5.20842,2.6514,30.6426,320.289,160.094,2.98969e-17,0.318744
2.31,-10.7435,1.61695,5.20821,5.20821,2.65214,30.6424,320.433,160.166,7.11237e-17,0.318913
2.311,-10.7289,1.61633,5.208,5.208,2.65289,30.6422,320.577,160.238,-3.65647e-17,0.319081
2.312,-10.7142,1.61572,5.20779,5.20779,2.65364,30.6419,320.722,160.31,5.14183e-17,0.31925
2.313,-10.6996,1.6151,5.20758,5.20758,2.65438,30.6417,320.866,160.382,-4.87891e-19,0.319419
2.314,-10.6849,1.61449,5.20737,5.20737,2.65513,30.6415,321.01,160.454,3.04119e-17,0.319588
2.315,-10.6701,1.61388,5.20716,5.20716,2.65587,30.6413,321.155,160.526,-3.20382e-17,0.319757
2.316,-10.6554,1.61326,5.20695,5.20695,2.65662,30.6411,321.299,160.599,-5.9333e-17,0.319926
2.317,-10.6407,1.61265,5.20674,5.20674,2.65736,30.6409,321.444,160.671,2.40693e-17,0.320096
2.318,-10.6259,1.61203,5.20653,5.20653,2.6581,30.6407,321.589,160.743,-4.01697e-17,0.320265
2.319,-10.6111,1.61142,5.20632,5.20632,2.65885,30.6405,321.734,160.816,-8.97177e-18,0.320434
2.32,-10.5963,1.6108,5.20612,5.20612,2.65959,30.6403,321.879,160.888,2.84603e-17,0.320604
2.321,-10.5814,1.61019,5.20591,5.20591,2.66033,30.6401,322.024,160.961,6.1149e-17,0.320774
2.322,-10.5666,1.60957,5.2057,5.2057,2.66107,30.6399,322.169,161.033,-7.31836e-19,0.320944
2.323,-10.5517,1.60896,5.20549,5.20549,2.66181,30.6397,322.314,161.106,6.451e-17,0.321114
2.324,-10.5368,1.60834,5.20528,5.20528,2.66255,30.6395,322.46,161.178,-2.86771e-17,0.321284
2.325,-10.5219,1.60773,5.20507,5.20507,2.6633,30.6393,322.605,161.251,6.7844e-17,0.321454
2.326,-10.5069,1.60712,5.20486,5.20486,2.66404,30.6391,322.751,161.324,7.5596e-17,0.321624
2.327,-10.492,1.6065,5.20465,5.20465,2.66478,30.6389,322.897,161.397,3.09811e-17,0.321795
2.328,-10.477,1.60588,5.20444,5.20444,2.66551,30.6387,323.043,161.47,8.03665e-17,0.321965
2.329,-10.462,1.60527,5.20424,5.20424,2.66625,30.6385,323.189,161.543,-3.46945e-17,0.322136
2.33,-10.447,1.60465,5.20403,5.20403,2.66699,30.6383,323.335,161.615,7.98244e-17,0.322306
2.331,-10.432,1.60404,5.20382,5.20382,2.66773,30.6381,323.481,161.689,-7.94178e-17,0.322477
2.332,-10.4169,1.60342,5.20361,5.20361,2.66847,30.6379,323.627,161.762,9.0829e-17,0.322648
2.333,-10.4018,1.60281,5.2034,5.2034,2.66921,30.6377,323.774,161.835,6.11219e-17,0.322819
2.334,-10.3867,1.60219,5.20319,5.20319,2.66994,30.6375,323.92,161.908,-2.90566e-17,0.32299
2.335,-10.3716,1.60158,5.20298,5.20298,2.67068,30.6373,324.067,161.981,4.74881e-17,0.323162
2.336,-10.3565,1.60096,5.20278,5.20278,2.67142,30.6371,324.214,162.055,9.59519e-18,0.323333
2.337,-10.3413,1.60035,5.20257,5.20257,2.67215,30.6369,324.36,162.128,5.9333e-17,0.323505
2.338,-10.3262,1.59973,5.20236,5.20236,2.67289,30.6367,324.507,162.201,-2.00577e-17,0.323676
2.339,-10.311,1.59912,5.20215,5.20215,2.67362,30.6365,324.654,162.275,2.66714e-17,0.323848
2.34,-10.2958,1.5985,5.20194,5.20194,2.67436,30.6363,324.802,162.348,1.39049e-17,0.32402
2.341,-10.2805,1.59789,5.20173,5.20173,2.67509,30.6361,324.949,162.422,5.32072e-17,0.324192
2.342,-10.2653,1.59727,5.20153,5.20153,2.67583,30.6359,325.096,162.496,-5.77609e-17,0.324364
2.343,-10.25,1.59665,5.20132,5.20132,2.67656,30.6357,325.244,162.569,3.45589e-17,0.324536
2.344,-10.2347,1.59604,5.20111,5.20111,2.67729,30.6355,325.391,162.643,5.49962e-17,0.324709
2.345,-10.2194,1.59542,5.2009,5.2009,2.67802,30.6353,325.539,162.717,-3.66189e-17,0.324881
2.346,-10.2041,1.59481,5.20069,5.20069,2.67876,30.6351,325.687,162.791,-1.71846e-17,0.325054
2.347,-10.1888,1.59419,5.20049,5.20049,2.67949,30.6349,325.835,162.865,1.27123e-17,0.325226
2.348,-10.1734,1.59358,5.20028,5.20028,2.68022,30.6347,325.983,162.938,-4.96022e-18,0.325399
2.349,-10.158,1.59296,5.20007,5.20007,2.68095,30.6345,326.131,163.012,3.1469e-17,0.325572
2.35,-10.1426,1.59235,5.19986,5.19986,2.68168,30.6343,326.279,163.087,-2.08709e-17,0.325745
2.351,-10.1272,1.59173,5.19965,5.19965,2.68241,30.6341,326.428,163.161,8.10441e-18,0.325918
2.352,-10.1118,1.59112,5.19945,5.19945,2.68314,30.6339,326.576,163.235,3.61852e-17,0.326091
2.353,-10.0963,1.5905,5.19924,5.19924,2.68387,30.6337,326.725,163.309,8.37546e-18,0.326265
2.354,-10.0808,1.58988,5.19903,5.19903,2.6846,30.6334,326.873,163.383,-1.68864e-17,0.326438
2.355,-10.0653,1.58927,5.19882,5.19882,2.68533,30.6332,327.022,163.458,1.34441e-17,0.326612
2.356,-10.0498,1.58865,5.19861,5.19861,2.68606,30.633,327.171,163.532,1.27394e-17,0.326786
2.357,-10.0343,1.58804,5.19841,5.19841,2.68679,30.6328,327.32,163.607,-2.10335e-17,0.32696
2.358,-10.0188,1.58742,5.1982,5.1982,2.68751,30.6326,327.469,163.681,1.21973e-18,0.327134
2.359,-10.0032,1.58681,5.19799,5.19799,2.68824,30.6324,327.618,163.756,6.75729e-17,0.327308
2.36,-9.9876,1.58619,5.19778,5.19778,2.68897,30.6322,327.768,163.83,1.89193e-17,0.327482
2.361,-9.972,1.58558,5.19758,5.19758,2.68969,30.632,327.917,163.905,-5.3397e-17,0.327656
2.362,-9.95638,1.58496,5.19737,5.19737,2.69042,30.6318,328.067,163.98,5.36409e-17,0.327831
2.363,-9.94074,1.58435,5.19716,5.19716,2.69115,30.6316,328.216,164.054,9.35938e-17,0.328005
2.364,-9.92508,1.58373,5.19695,5.19695,2.69187,30.6314,328.366,164.129,-6.14201e-17,0.32818
2.365,-9.9094,1.58312,5.19675,5.19675,2.6926,30.6312,328.516,164.204,-5.7273e-17,0.328355
2.366,-9.89371,1.5825,5.19654,5.19654,2.69332,30.631,328.666,164.279,6.78168e-17,0.32853
2.367,-9.878,1.58189,5.19633,5.19633,2.69404,30.6308,328.816,164.354,2.11419e-18,0.328705
2.368,-9.86227,1.58127,5.19612,5.19612,2.69477,30.6306,328.966,164.429,6.13929e-17,0.32888
2.369,-9.84652,1.58066,5.19592,5.19592,2.69549,30.6304,329.116,164.504,-1.70762e-18,0.329055
2.37,-9.83075,1.58005,5.19571,5.19571,2.69621,30.6302,329.267,164.579,4.24736e-17,0.329231
2.371,-9.81497,1.57943,5.1955,5.1955,2.69694,30.63,329.417,164.654,-6.97413e-17,0.329406
2.372,-9.79917,1.57882,5.19529,5.19529,2.69766,30.6298,329.568,164.73,1.27394e-18,0.329582
2.373,-9.78335,1.5782,5.19509,5.19509,2.69838,30.6295,329.719,164.805,9.21572e-19,0.329758
2.374,-9.76751,1.57759,5.19488,5.19488,2.6991,30.6293,329.87,164.88,9.59519e-18,0.329933
2.375,-9.75166,1.57697,5.19467,5.19467,2.69982,30.6291,330.021,164.956,1.25496e-17,0.330109
2.376,-9.73578,1.57636,5.19446,5.19446,2.70054,30.6289,330.172,165.031,-4.94125e-17,0.330286
2.377,-9.71989,1.57575,5.19426,5.19426,2.70126,30.6287,330.323,165.107,-4.88433e-17,0.330462
2.378,-9.70398,1.57513,5.19405,5.19405,2.70198,30.6285,330.474,165.182,-1.43657e-17,0.330638
2.379,-9.68806,1.57452,5.19384,5.19384,2.7027,30.6283,330.625,165.258,1.00099e-16,0.330815
2.38,-9.67212,1.57391,5.19364,5.19364,2.70342,30.6281,330.777,165.334,2.83248e-17,0.330991
2.381,-9.65616,1.57329,5.19343,5.19343,2.70414,30.6279,330.929,165.409,8.52996e-17,0.331168
2.382,-9.64018,1.57268,5.19322,5.19322,2.70486,30.6277,331.08,165.485,4.53739e-17,0.331345
2.383,-9.62418,1.57207,5.19302,5.19302,2.70557,30.6275,331.232,165.561,1.99493e-17,0.331522
2.384,-9.60817,1.57145,5.19281,5.19281,2.70629,30.6273,331.384,165.637,3.14419e-17,0.331699
2.385,-9.59214,1.57084,5.1926,5.1926,2.70701,30.6271,331.536,165.713,8.15862e-18,0.331877
2.386,-9.57609,1.57023,5.1924,5.1924,2.70773,30.6269,331.688,165.789,5.57551e-17,0.332054
2.387,-9.56003,1.56962,5.19219,5.19219,2.70844,30.6267,331.841,165.865,1.04734e-16,0.332232
2.388,-9.54401,1.569,5.19198,5.19198,2.70916,30.6264,331.993,165.941,-6.80337e-18,0.332409
2.389,-9.52781,1.56839,5.19178,5.19178,2.70987,30.6262,332.146,166.017,2.10606e-17,0.332587
2.39,-9.51173,1.56778,5.19157,5.19157,2.71059,30.626,332.298,166.094,6.4754e-17,0.332765
2.391,-9.4956,1.56717,5.19136,5.19136,2.7113,30.6258,332.451,166.17,-3.7676e-18,0.332943
2.392,-9.47945,1.56655,5.19116,5.19116,2.71202,30.6256,332.604,166.246,1.53686e-17,0.333121
2.393,-9.46329,1.56594,5.19095,5.19095,2.71273,30.6254,332.757,166.323,2.33646e-17,0.333299
2.394,-9.4471,1.56533,5.19074,5.19074,2.71344,30.6252,332.91,166.399,3.21195e-17,0.333478
2.395,-9.4309,1.56472,5.19054,5.19054,2.71416,30.625,333.063,166.476,2.03288e-17,0.333656
2.396,-9.41469,1.56411,5.19033,5.19033,2.71487,30.6248,333.216,166.552,-7.86047e-18,0.333835
2.397,-9.39845,1.5635,5.19012,5.19012,2.71558,30.6246,333.369,166.629,5.66496e-18,0.334014
2.398,-9.3822,1.56289,5.18992,5.18992,2.71629,30.6244,333.523,166.706,6.35885e-17,0.334193
2.399,-9.36594,1.56228,5.18971,5.18971,2.71701,30.6242,333.677,166.782,3.7405e-17,0.334372
2.4,-9.34965,1.56167,5.1895,5.1895,2.71772,30.6239,333.83,166.859,-7.82252e-17,0.334551
2.401,-9.33335,1.56105,5.1893,5.1893,2.71843,30.6237,333.984,166.936,-3.91126e-17,0.33473
2.402,-9.31704,1.56044,5.18909,5.18909,2.71914,30.6235,334.138,167.013,5.62159e-17,0.33491
2.403,-9.3007,1.55983,5.18889,5.18889,2.71985,30.6233,334.292,167.09,-8.87962e-17,0.335089
2.404,-9.28435,1.55922,5.18868,5.18868,2.72056,30.6231,334.446,167.167,-5.42101e-18,0.335269
2.405,-9.26799,1.55862,5.18847,5.18847,2.72127,30.6229,334.6,167.244,-2.71051e-20,0.335449
2.406,-9.25161,1.55801,5.18827,5.18827,2.72198,30.6227,334.755,167.321,-1.31188e-17,0.335629
2.407,-9.23521,1.5574,5.18806,5.18806,2.72268,30.6225,334.909,167.398,-5.42101e-17,0.335809
2.408,-9.21879,1.55679,5.18786,5.18786,2.72339,30.6223,335.064,167.476,9.69819e-17,0.335989
2.409,-9.20236,1.55618,5.18765,5.18765,2.7241,30.6221,335.219,167.553,1.17907e-17,0.33617
2.41,-9.18591,1.55557,5.18744,5.18744,2.72481,30.6219,335.373,167.63,7.56231e-17,0.33635
2.411,-9.16945,1.55496,5.18724,5.18724,2.72551,30.6216,335.528,167.708,4.60244e-17,0.336531
2.412,-9.15297,1.55435,5.18703,5.18703,2.72622,30.6214,335.683,167.785,3.24176e-17,0.336712
2.413,-9.13648,1.55375,5.18683,5.18683,2.72693,30.6212,335.839,167.863,-4.3856e-17,0.336893
2.414,-9.11996,1.55314,5.18662,5.18662,2.72763,30.621,335.994,167.94,3.6375e-17,0.337074
2.415,-9.10344,1.55253,5.18641,5.18641,2.72834,30.6208,336.149,168.018,1.18449e-17,0.337255
2.416,-9.08689,1.55192,5.18621,5.18621,2.72904,30.6206,336.305,168.095,1.10589e-17,0.337436
2.417,-9.07031,1.55132,5.186,5.186,2.72975,30.6204,336.46,168.173,1.46638e-17,0.337618
2.418,-9.05377,1.55071,5.1858,5.1858,2.73045,30.6202,336.616,168.251,-6.01732e-18,0.337799
2.419,-9.03717,1.5501,5.18559,5.18559,2.73115,30.62,336.772,168.329,5.30446e-17,0.337981
2.42,-9.02056,1.5495,5.18539,5.18539,2.73186,30.6198,336.928,168.407,-3.14419e-18,0.338163
2.421,-9.00394,1.54889,5.18518,5.18518,2.73256,30.6195,337.084,168.485,4.58889e-17,0.338345
2.422,-8.9873,1.54828,5.18498,5.18498,2.73326,30.6193,337.24,168.563,2.1413e-17,0.338527
2.423,-8.97065,1.54768,5.18477,5.18477,2.73397,30.6191,337.396,168.641,9.71445e-17,0.338709
2.424,-8.95398,1.54707,5.18456,5.18456,2.73467,30.6189,337.553,168.719,4.36391e-18,0.338892
2.425,-8.93729,1.54647,5.18436,5.18436,2.73537,30.6187,337.709,168.797,6.17453e-17,0.339074
2.426,-8.92059,1.54586,5.18415,5.18415,2.73607,30.6185,337.866,168.875,-7.99599e-18,0.339257
2.427,-8.90388,1.54526,5.18395,5.18395,2.73677,30.6183,338.022,168.954,-1.08149e-17,0.33944
2.428,-8.88715,1.54465,5.18374,5.18374,2.73747,30.6181,338.179,169.032,2.19551e-17,0.339623
2.429,-8.8704,1.54405,5.18354,5.18354,2.73817,30.6179,338.336,169.11,1.59649e-17,0.339806
2.43,-8.85364,1.54345,5.18333,5.18333,2.73887,30.6176,338.493,169.189,5.57009e-17,0.339989
2.431,-8.83686,1.54284,5.18313,5.18313,2.73957,30.6174,338.65,169.267,7.53249e-17,0.340172
2.432,-8.82007,1.54224,5.18292,5.18292,2.74027,30.6172,338.808,169.346,-4.5401e-17,0.340356
2.433,-8.80326,1.54164,5.18272,5.18272,2.74097,30.617,338.965,169.425,2.13859e-17,0.340539
2.434,-8.78644,1.54103,5.18251,5.18251,2.74166,30.6168,339.123,169.503,-1.54499e-18,0.340723
2.435,-8.76961,1.54043,5.18231,5.18231,2.74236,30.6166,339.28,169.582,-3.62124e-17,0.340907
2.436,-8.75275,1.53983,5.1821,5.1821,2.74306,30.6164,339.438,169.661,-7.25873e-17,0.341091
2.437,-8.73591,1.53923,5.1819,5.1819,2.74376,30.6162,339.596,169.74,-1.81875e-17,0.341275
2.438,-8.71899,1.53863,5.18169,5.18169,2.74445,30.6159,339.754,169.819,-5.74627e-18,0.34146
2.439,-8.7021,1.53803,5.18149,5.18149,2.74515,30.6157,339.912,169.898,5.82759e-18,0.341644
2.44,-8.68519,1.53742,5.18128,5.18128,2.74584,30.6155,340.07,169.977,4.0251e-17,0.341829
2.441,-8.66828,1.53682,5.18108,5.18108,2.74654,30.6153,340.228,170.056,-3.66731e-17,0.342014
2.442,-8.65132,1.53622,5.18087,5.18087,2.74723,30.6151,340.387,170.135,-6.68953e-17,0.342199
2.443,-8.63437,1.53562,5.18067,5.18067,2.74793,30.6149,340.545,170.214,1.35525e-19,0.342384
2.444,-8.6174,1.53502,5.18046,5.18046,2.74862,30.6147,340.704,170.293,4.85723e-17,0.342569
2.445,-8.60041,1.53443,5.18026,5.18026,2.74932,30.6145,340.863,170.373,7.86047e-19,0.342754
2.446,-8.58341,1.53383,5.18005,5.18005,2.75001,30.6142,341.021,170.452,-2.12775e-17,0.34294
2.447,-8.5664,1.53323,5.17985,5.17985,2.7507,30.614,341.18,170.531,-1.35878e-16,0.343125
2.448,-8.54937,1.53263,5.17965,5.17965,2.7514,30.6138,341.34,170.611,1.25767e-17,0.343311
2.449,-8.53233,1.53203,5.17944,5.17944,2.75209,30.6136,341.499,170.69,1.21702e-17,0.343497
2.45,-8.51527,1.53143,5.17924,5.17924,2.75278,30.6134,341.658,170.77,1.07065e-17,0.343683
2.451,-8.4982,1.53084,5.17903,5.17903,2.75347,30.6132,341.817,170.85,7.63549e-17,0.343869
2.452,-8.48111,1.53024,5.17883,5.17883,2.75416,30.613,341.977,170.929,-1.11158e-16,0.344056
2.453,-8.46401,1.52964,5.17862,5.17862,2.75485,30.6127,342.137,171.009,-4.80031e-17,0.344242
2.454,-8.4469,1.52905,5.17842,5.17842,2.75554,30.6125,342.296,171.089,-6.0363e-17,0.344429
2.455,-8.42976,1.52845,5.17821,5.17821,2.75623,30.6123,342.456,171.169,1.17907e-17,0.344616
2.456,-8.41262,1.52786,5.17801,5.17801,2.75692,30.6121,342.616,171.249,-2.15214e-17,0.344803
2.457,-8.39546,1.52726,5.17781,5.17781,2.75761,30.6119,342.776,171.329,-2.7349e-17,0.34499
2.458,-8.37829,1.52667,5.1776,5.1776,2.7583,30.6117,342.937,171.409,-1.20889e-17,0.345177
2.459,-8.36111,1.52607,5.1774,5.1774,2.75899,30.6115,343.097,171.489,8.61941e-18,0.345365
2.46,-8.34391,1.52548,5.17719,5.17719,2.75968,30.6112,343.257,171.569,-2.75387e-17,0.345552
2.461,-8.32669,1.52488,5.17699,5.17699,2.76037,30.611,343.418,171.649,-1.38778e-17,0.34574
2.462,-8.30947,1.52429,5.17679,5.17679,2.76105,30.6108,343.579,171.729,-7.99328e-17,0.345928
2.463,-8.29223,1.5237,5.17658,5.17658,2.76174,30.6106,343.739,171.81,-2.00035e-17,0.346116
2.464,-8.27497,1.52311,5.17638,5.17638,2.76243,30.6104,343.9,171.89,1.07472e-16,0.346304
2.465,-8.2577,1.52251,5.17617,5.17617,2.76311,30.6102,344.061,171.971,2.16027e-17,0.346492
2.466,-8.24042,1.52192,5.17597,5.17597,2.7638,30.61,344.222,172.051,-5.08762e-17,0.346681
2.467,-8.22313,1.52133,5.17577,5.17577,2.76448,30.6097,344.384,172.132,-1.05981e-17,0.346869
2.468,-8.20582,1.52074,5.17556,5.17556,2.76517,30.6095,344.545,172.212,6.34258e-18,0.347058
2.469,-8.1885,1.52015,5.17536,5.17536,2.76585,30.6093,344.706,172.293,7.31836e-19,0.347247
2.47,-8.17116,1.51956,5.17516,5.17516,2.76654,30.6091,344.868,172.374,-2.34459e-17,0.347436
2.471,-8.15381,1.51897,5.17495,5.17495,2.76722,30.6089,345.03,172.454,2.52077e-18,0.347625
2.472,-8.13644,1.51838,5.17475,5.17475,2.76791,30.6087,345.192,172.535,1.03189e-16,0.347814
2.473,-8.11907,1.51779,5.17454,5.17454,2.76859,30.6085,345.353,172.616,-6.71392e-17,0.348004
2.474,-8.10168,1.5172,5.17434,5.17434,2.76927,30.6082,345.515,172.697,4.9548e-17,0.348194
2.475,-8.08427,1.51661,5.17414,5.17414,2.76995,30.608,345.678,172.778,-2.07896e-17,0.348383
2.476,-8.06686,1.51603,5.17393,5.17393,2.77064,30.6078,345.84,172.859,1.84585e-17,0.348573
2.477,-8.04943,1.51544,5.17373,5.17373,2.77132,30.6076,346.002,172.94,-3.47758e-17,0.348764
2.478,-8.03199,1.51485,5.17353,5.17353,2.772,30.6074,346.165,173.022,3.18213e-17,0.348954
2.479,-8.01453,1.51427,5.17332,5.17332,2.77268,30.6072,346.327,173.103,-2.20906e-17,0.349144
2.48,-7.99706,1.51368,5.17312,5.17312,2.77336,30.6069,346.49,173.184,9.08019e-18,0.349335
2.481,-7.97958,1.51309,5.17292,5.17292,2.77404,30.6067,346.653,173.265,-2.13859e-17,0.349526
2.482,-7.96208,1.51251,5.17271,5.17271,2.77472,30.6065,346.816,173.347,-1.48807e-17,0.349717
2.483,-7.94458,1.51193,5.17251,5.17251,2.7754,30.6063,346.979,173.428,-8.76035e-17,0.349908
2.484,-7.92706,1.51134,5.17231,5.17231,2.77608,30.6061,347.142,173.51,5.2367e-17,0.350099
2.485,-7.90952,1.51076,5.1721,5.1721,2.77676,30.6059,347.305,173.591,4.08202e-17,0.35029
2.486,-7.89198,1.51017,5.1719,5.1719,2.77744,30.6056,347.469,173.673,1.32544e-17,0.350482
2.487,-7.87442,1.50959,5.1717,5.1717,2.77811,30.6054,347.632,173.755,4.18502e-17,0.350674
2.488,-7.85685,1.50901,5.17149,5.17149,2.77879,30.6052,347.796,173.836,2.79995e-17,0.350865
2.489,-7.83926,1.50843,5.17129,5.17129,2.77947,30.605,347.96,173.918,2.63732e-17,0.351057
2.49,-7.82166,1.50785,5.17109,5.17109,2.78015,30.6048,348.124,174,-2.97613e-17,0.35125
2.491,-7.80406,1.50726,5.17089,5.17089,2.78082,30.6045,348.288,174.082,-4.27447e-17,0.351442
2.492,-7.78643,1.50668,5.17068,5.17068,2.7815,30.6043,348.452,174.164,-2.98156e-18,0.351634
2.493,-7.7688,1.5061,5.17048,5.17048,2.78217,30.6041,348.616,174.246,9.97466e-18,0.351827
2.494,-7.75115,1.50552,5.17028,5.17028,2.78285,30.6039,348.78,174.328,-9.92045e-18,0.35202
2.495,-7.73349,1.50495,5.17007,5.17007,2.78352,30.6037,348.945,174.41,5.10117e-17,0.352213
2.496,-7.71582,1.50437,5.16987,5.16987,2.7842,30.6035,349.109,174.493,6.76e-17,0.352406
2.497,-7.69814,1.50379,5.16967,5.16967,2.78487,30.6032,349.274,174.575,2.91108e-17,0.352599
2.498,-7.68044,1.50321,5.16947,5.16947,2.78555,30.603,349.439,174.657,3.78658e-17,0.352793
2.499,-7.66274,1.50263,5.16926,5.16926,2.78622,30.6028,349.604,174.74,-4.03865e-18,0.352986
2.5,-7.64502,1.50206,5.16906,5.16906,2.78689,30.6026,349.769,174.822,5.74085e-17,0.35318
2.501,-7.62728,1.50148,5.16886,5.16886,2.78757,30.6024,349.934,174.905,-5.04154e-18,0.353374
2.502,-7.60954,1.50091,5.16866,5.16866,2.78824,30.6021,350.099,174.987,1.29291e-17,0.353568
2.503,-7.59178,1.50033,5.16845,5.16845,2.78891,30.6019,350.265,175.07,-4.46149e-17,0.353763
2.504,-7.57401,1.49976,5.16825,5.16825,2.78958,30.6017,350.43,175.152,6.56484e-17,0.353957
2.505,-7.55624,1.49918,5.16805,5.16805,2.79025,30.6015,350.596,175.235,-2.70237e-17,0.354152
2.506,-7.53844,1.49861,5.16785,5.16785,2.79092,30.6013,350.761,175.318,-7.39697e-17,0.354347
2.507,-7.52064,1.49804,5.16764,5.16764,2.79159,30.6011,350.927,175.401,-1.72659e-17,0.354541
2.508,-7.50282,1.49746,5.16744,5.16744,2.79226,30.6008,351.093,175.484,4.62683e-17,0.354737
2.509,-7.48499,1.49689,5.16724,5.16724,2.79293,30.6006,351.259,175.567,1.08339e-16,0.354932
2.51,-7.46715,1.49632,5.16704,5.16704,2.7936,30.6004,351.425,175.65,-5.39662e-17,0.355127
2.511,-7.4493,1.49575,5.16684,5.16684,2.79427,30.6002,351.592,175.733,-2.18196e-17,0.355323
2.512,-7.43144,1.49518,5.16663,5.16663,2.79494,30.6,351.758,175.816,-5.52943e-18,0.355519
2.513,-7.41357,1.49461,5.16643,5.16643,2.79561,30.5997,351.925,175.899,-3.28242e-17,0.355715
2.514,-7.39568,1.49404,5.16623,5.16623,2.79628,30.5995,352.091,175.982,-1.29481e-16,0.355911
2.515,-7.37778,1.49347,5.16603,5.16603,2.79694,30.5993,352.258,176.066,1.1872e-17,0.356107
2.516,-7.35988,1.4929,5.16583,5.16583,2.79761,30.5991,352.425,176.149,-6.04443e-18,0.356304
2.517,-7.34196,1.49234,5.16562,5.16562,2.79828,30.5989,352.592,176.232,-1.46367e-17,0.3565
2.518,-7.32403,1.49177,5.16542,5.16542,2.79894,30.5986,352.759,176.316,-4.77049e-18,0.356697
2.519,-7.30608,1.4912,5.16522,5.16522,2.79961,30.5984,352.926,176.4,-2.50993e-17,0.356894
2.52,-7.28813,1.49064,5.16502,5.16502,2.80028,30.5982,353.094,176.483,8.01768e-17,0.357091
2.521,-7.27016,1.49007,5.16482,5.16482,2.80094,30.598,353.261,176.567,-6.67326e-17,0.357289
2.522,-7.25219,1.48951,5.16462,5.16462,2.80161,30.5977,353.429,176.651,-5.08762e-17,0.357486
2.523,-7.2342,1.48894,5.16441,5.16441,2.80227,30.5975,353.597,176.734,-3.64563e-17,0.357684
2.524,-7.2162,1.48838,5.16421,5.16421,2.80293,30.5973,353.764,176.818,-5.3668e-17,0.357882
2.525,-7.19822,1.48782,5.16401,5.16401,2.8036,30.5971,353.932,176.902,3.8191e-17,0.35808
2.526,-7.18015,1.48725,5.16381,5.16381,2.80426,30.5969,354.1,176.986,-1.2303e-16,0.358278
2.527,-7.16214,1.48669,5.16361,5.16361,2.80493,30.5966,354.269,177.07,-2.14672e-17,0.358476
2.528,-7.1441,1.48613,5.16341,5.16341,2.80559,30.5964,354.437,177.154,5.96582e-17,0.358675
2.529,-7.12605,1.48557,5.1632,5.1632,2.80625,30.5962,354.605,177.238,5.52943e-18,0.358873
2.53,-7.10799,1.48501,5.163,5.163,2.80691,30.596,354.774,177.322,5.69206e-17,0.359072
2.531,-7.08991,1.48445,5.1628,5.1628,2.80757,30.5958,354.942,177.407,-6.1935e-17,0.359271
2.532,-7.07182,1.48389,5.1626,5.1626,2.80824,30.5955,355.111,177.491,9.1073e-18,0.359471
2.533,-7.05373,1.48333,5.1624,5.1624,2.8089,30.5953,355.28,177.575,-9.1073e-18,0.35967
2.534,-7.03562,1.48278,5.1622,5.1622,2.80956,30.5951,355.449,177.66,-5.53485e-17,0.35987
2.535,-7.01751,1.48222,5.162,5.162,2.81022,30.5949,355.618,177.744,1.19533e-17,0.360069
2.536,-6.99938,1.48166,5.1618,5.1618,2.81088,30.5946,355.787,177.829,1.21756e-16,0.360269
2.537,-6.98124,1.48111,5.16159,5.16159,2.81154,30.5944,355.957,177.913,7.29397e-17,0.360469
2.538,-6.96309,1.48055,5.16139,5.16139,2.81219,30.5942,356.126,177.998,-3.29326e-17,0.36067
2.539,-6.94493,1.48,5.16119,5.16119,2.81285,30.594,356.296,178.083,-6.66784e-18,0.36087
2.54,-6.92677,1.47944,5.16099,5.16099,2.81351,30.5938,356.466,178.168,-7.17471e-17,0.361071
2.541,-6.90859,1.47889,5.16079,5.16079,2.81417,30.5935,356.635,178.252,1.11673e-17,0.361272
2.542,-6.8904,1.47834,5.16059,5.16059,2.81483,30.5933,356.805,178.337,-4.93312e-17,0.361473
2.543,-6.8722,1.47778,5.16039,5.16039,2.81548,30.5931,356.975,178.422,4.98733e-17,0.361674
2.544,-6.85399,1.47723,5.16019,5.16019,2.81614,30.5929,357.145,178.507,7.33734e-17,0.361875
2.545,-6.83577,1.47668,5.15999,5.15999,2.8168,30.5926,357.316,178.592,5.57551e-17,0.362077
2.546,-6.81754,1.47613,5.15979,5.15979,2.81745,30.5924,357.486,178.677,-5.0578e-17,0.362279
2.547,-6.7993,1.47558,5.15959,5.15959,2.81811,30.5922,357.657,178.763,-2.84603e-17,0.362481
2.548,-6.78105,1.47503,5.15938,5.15938,2.81877,30.592,357.827,178.848,-2.06812e-17,0.362683
2.549,-6.76279,1.47448,5.15918,5.15918,2.81942,30.5917,357.998,178.933,-5.17707e-18,0.362885
2.55,-6.74452,1.47394,5.15898,5.15898,2.82007,30.5915,358.169,179.019,3.17129e-18,0.363088
2.551,-6.72624,1.47339,5.15878,5.15878,2.82073,30.5913,358.34,179.104,1.30375e-17,0.36329
2.552,-6.70795,1.47284,5.15858,5.15858,2.82138,30.5911,358.511,179.19,7.16387e-17,0.363493
2.553,-6.68965,1.4723,5.15838,5.15838,2.82204,30.5908,358.682,179.275,1.61817e-17,0.363696
2.554,-6.67134,1.47175,5.15818,5.15818,2.82269,30.5906,358.854,179.361,-1.50975e-17,0.3639
2.555,-6.65302,1.47121,5.15798,5.15798,2.82334,30.5904,359.025,179.446,1.79707e-17,0.364103
2.556,-6.63469,1.47066,5.15778,5.15778,2.824,30.5902,359.197,179.532,5.44812e-17,0.364307
2.557,-6.61636,1.47012,5.15758,5.15758,2.82465,30.5899,359.369,179.618,-4.93312e-18,0.36451
2.558,-6.59801,1.46958,5.15738,5.15738,2.8253,30.5897,359.54,179.704,6.83047e-17,0.364714
2.559,-6.57965,1.46904,5.15718,5.15718,2.82595,30.5895,359.712,179.79,5.25838e-18,0.364919
2.56,-6.56128,1.4685,5.15698,5.15698,2.8266,30.5893,359.884,179.876,4.96022e-18,0.365123
2.561,-6.54291,1.46796,5.15678,5.15678,2.82725,30.589,360.057,179.962,-4.64039e-17,0.365328
2.562,-6.52453,1.46742,5.15658,5.15658,2.8279,30.5888,360.229,180.048,5.84114e-17,0.365532
2.563,-6.50613,1.46688,5.15638,5.15638,2.82855,30.5886,360.401,180.134,-5.37493e-17,0.365737
2.564,-6.48773,1.46634,5.15618,5.15618,2.8292,30.5884,360.574,180.22,8.41612e-17,0.365942
2.565,-6.46933,1.4658,5.15598,5.15598,2.82985,30.5881,360.747,180.306,-1.40946e-18,0.366148
2.566,-6.45088,1.46526,5.15578,5.15578,2.8305,30.5879,360.919,180.393,4.88433e-17,0.366353
2.567,-6.43246,1.46473,5.15558,5.15558,2.83115,30.5877,361.092,180.479,-8.18573e-18,0.366559
2.568,-6.41402,1.46419,5.15538,5.15538,2.8318,30.5875,361.265,180.565,4.78675e-17,0.366765
2.569,-6.39557,1.46366,5.15518,5.15518,2.83244,30.5872,361.438,180.652,-3.68629e-17,0.366971
2.57,-6.37711,1.46312,5.15498,5.15498,2.83309,30.587,361.612,180.738,3.2499e-17,0.367177
2.571,-6.35865,1.46259,5.15478,5.15478,2.83374,30.5868,361.785,180.825,3.67273e-17,0.367384
2.572,-6.34017,1.46206,5.15458,5.15458,2.83439,30.5866,361.959,180.912,-7.48099e-17,0.36759
2.573,-6.32169,1.46153,5.15438,5.15438,2.83503,30.5863,362.132,180.998,-1.57751e-17,0.367797
2.574,-6.30319,1.461,5.15418,5.15418,2.83568,30.5861,362.306,181.085,-4.08744e-17,0.368004
2.575,-6.28469,1.46046,5.15398,5.15398,2.83632,30.5859,362.48,181.172,7.46202e-17,0.368212
2.576,-6.26618,1.45993,5.15378,5.15378,2.83697,30.5857,362.654,181.259,9.7795e-17,0.368419
2.577,-6.24766,1.45941,5.15358,5.15358,2.83761,30.5854,362.828,181.346,-4.63496e-17,0.368627
2.578,-6.22913,1.45888,5.15338,5.15338,2.83826,30.5852,363.002,181.433,1.53415e-17,0.368835
2.579,-6.21059,1.45835,5.15318,5.15318,2.8389,30.585,363.176,181.52,1.10345e-16,0.369043
2.58,-6.19205,1.45782,5.15298,5.15298,2.83955,30.5848,363.351,181.607,9.98008e-17,0.369251
2.581,-6.17349,1.4573,5.15278,5.15278,2.84019,30.5845,363.525,181.694,1.09071e-16,0.369459
2.582,-6.15492,1.45677,5.15258,5.15258,2.84083,30.5843,363.7,181.782,-2.04914e-17,0.369668
2.583,-6.13637,1.45625,5.15239,5.15239,2.84148,30.5841,363.875,181.869,-1.22542e-16,0.369877
2.584,-6.11779,1.45572,5.15219,5.15219,2.84212,30.5838,364.05,181.956,1.12676e-16,0.370086
2.585,-6.0992,1.4552,5.15199,5.15199,2.84276,30.5836,364.225,182.044,-6.28837e-17,0.370295
2.586,-6.0806,1.45468,5.15179,5.15179,2.8434,30.5834,364.4,182.131,1.63715e-17,0.370505
2.587,-6.062,1.45416,5.15159,5.15159,2.84404,30.5832,364.575,182.219,-7.31836e-18,0.370714
2.588,-6.04338,1.45364,5.15139,5.15139,2.84469,30.5829,364.751,182.307,2.46656e-17,0.370924
2.589,-6.02476,1.45312,5.15119,5.15119,2.84533,30.5827,364.926,182.394,3.98444e-17,0.371134
2.59,-6.00614,1.4526,5.15099,5.15099,2.84597,30.5825,365.102,182.482,8.50828e-17,0.371345
2.591,-5.9875,1.45208,5.15079,5.15079,2.84661,30.5822,365.278,182.57,5.35867e-17,0.371555
2.592,-5.96885,1.45156,5.15059,5.15059,2.84725,30.582,365.454,182.658,6.47811e-18,0.371766
2.593,-5.9502,1.45104,5.15039,5.15039,2.84789,30.5818,365.63,182.746,3.43963e-17,0.371977
2.594,-5.93154,1.45053,5.1502,5.1502,2.84852,30.5816,365.806,182.834,2.52077e-18,0.372188
2.595,-5.91287,1.45001,5.15,5.15,2.84916,30.5813,365.982,182.922,9.16151e-18,0.372399
2.596,-5.8942,1.4495,5.1498,5.1498,2.8498,30.5811,366.159,183.01,-5.23941e-17,0.372611
2.597,-5.87551,1.44898,5.1496,5.1496,2.85044,30.5809,366.335,183.098,3.93294e-17,0.372822
2.598,-5.85682,1.44847,5.1494,5.1494,2.85108,30.5806,366.512,183.186,-9.6765e-18,0.373034
2.599,-5.83812,1.44796,5.1492,5.1492,2.85171,30.5804,366.689,183.275,-4.01155e-18,0.373246
2.6,-5.81941,1.44745,5.149,5.149,2.85235,30.5802,366.865,183.363,-3.24719e-17,0.373459
2.601,-5.8007,1.44694,5.1488,5.1488,2.85299,30.58,367.042,183.451,-3.51282e-17,0.373671
2.602,-5.78199,1.44643,5.14861,5.14861,2.85362,30.5797,367.22,183.54,5.42643e-17,0.373884
2.603,-5.76324,1.44592,5.14841,5.14841,2.85426,30.5795,367.397,183.628,2.11419e-18,0.374097
2.604,-5.74451,1.44541,5.14821,5.14821,2.85489,30.5793,367.574,183.717,3.89771e-17,0.37431
2.605,-5.72577,1.4449,5.14801,5.14801,2.85553,30.579,367.752,183.806,3.97631e-17,0.374524
2.606,-5.70702,1.4444,5.14781,5.14781,2.85616,30.5788,367.929,183.894,1.2631e-17,0.374737
2.607,-5.68826,1.44389,5.14761,5.14761,2.8568,30.5786,368.107,183.983,7.13676e-17,0.374951
2.608,-5.66949,1.44339,5.14742,5.14742,2.85743,30.5783,368.285,184.072,3.0954e-17,0.375165
2.609,-5.65072,1.44288,5.14722,5.14722,2.85807,30.5781,368.463,184.161,6.66784e-18,0.375379
2.61,-5.63194,1.44238,5.14702,5.14702,2.8587,30.5779,368.641,184.25,2.60751e-17,0.375594
2.611,-5.61315,1.44188,5.14682,5.14682,2.85933,30.5777,368.819,184.339,-2.17383e-17,0.375808
2.612,-5.59435,1.44137,5.14662,5.14662,2.85996,30.5774,368.997,184.428,6.60279e-17,0.376023
2.613,-5.57555,1.44087,5.14642,5.14642,2.8606,30.5772,369.176,184.517,-6.80608e-17,0.376238
2.614,-5.55674,1.44037,5.14623,5.14623,2.86123,30.577,369.354,184.606,6.61905e-17,0.376454
2.615,-5.53793,1.43987,5.14603,5.14603,2.86186,30.5767,369.533,184.696,2.90024e-17,0.376669
2.616,-5.5191,1.43937,5.14583,5.14583,2.86249,30.5765,369.712,184.785,4.51299e-17,0.376885
2.617,-5.50027,1.43888,5.14563,5.14563,2.86312,30.5763,369.891,184.874,1.73472e-17,0.377101
2.618,-5.48144,1.43838,5.14543,5.14543,2.86375,30.576,370.07,184.964,7.55689e-17,0.377317
2.619,-5.46259,1.43788,5.14524,5.14524,2.86438,30.5758,370.249,185.053,-7.23163e-17,0.377534
2.62,-5.44374,1.43739,5.14504,5.14504,2.86501,30.5756,370.428,185.143,6.17453e-17,0.37775
2.621,-5.42489,1.4369,5.14484,5.14484,2.86564,30.5753,370.608,185.232,-2.7864e-17,0.377967
2.622,-5.40602,1.4364,5.14464,5.14464,2.86627,30.5751,370.787,185.322,-6.3995e-17,0.378184
2.623,-5.38716,1.43591,5.14445,5.14445,2.8669,30.5749,370.967,185.412,5.93059e-17,0.378402
2.624,-5.36827,1.43542,5.14425,5.14425,2.86753,30.5747,371.147,185.502,5.87909e-17,0.378619
2.625,-5.34939,1.43493,5.14405,5.14405,2.86816,30.5744,371.327,185.592,1.30375e-17,0.378837
2.626,-5.3305,1.43444,5.14385,5.14385,2.86878,30.5742,371.507,185.682,-6.4239e-18,0.379055
2.627,-5.31161,1.43395,5.14366,5.14366,2.86941,30.574,371.687,185.772,-5.57822e-17,0.379273
2.628,-5.2927,1.43346,5.14346,5.14346,2.87004,30.5737,371.867,185.862,-9.4434e-17,0.379492
2.629,-5.27379,1.43297,5.14326,5.14326,2.87067,30.5735,372.048,185.952,1.36881e-17,0.37971
2.63,-5.25488,1.43249,5.14306,5.14306,2.87129,30.5733,372.228,186.042,2.62106e-17,0.379929
2.631,-5.23595,1.432,5.14287,5.14287,2.87192,30.573,372.409,186.132,2.12504e-17,0.380148
2.632,-5.21703,1.43152,5.14267,5.14267,2.87254,30.5728,372.59,186.222,-4.11455e-17,0.380368
2.633,-5.19809,1.43103,5.14247,5.14247,2.87317,30.5726,372.771,186.313,6.87655e-17,0.380587
2.634,-5.17916,1.43055,5.14227,5.14227,2.87379,30.5723,372.952,186.403,2.90024e-18,0.380807
2.635,-5.16021,1.43007,5.14208,5.14208,2.87442,30.5721,373.133,186.494,8.13152e-17,0.381027
2.636,-5.14126,1.42959,5.14188,5.14188,2.87504,30.5719,373.314,186.584,4.77049e-17,0.381247
2.637,-5.1223,1.42911,5.14168,5.14168,2.87567,30.5716,373.495,186.675,-2.49909e-17,0.381468
2.638,-5.10334,1.42863,5.14149,5.14149,2.87629,30.5714,373.677,186.766,-4.48318e-17,0.381688
2.639,-5.08436,1.42815,5.14129,5.14129,2.87691,30.5712,373.859,186.856,8.8227e-17,0.381909
2.64,-5.06539,1.42767,5.14109,5.14109,2.87754,30.5709,374.04,186.947,7.00937e-17,0.382131
2.641,-5.0464,1.42719,5.14089,5.14089,2.87816,30.5707,374.222,187.038,-1.44199e-17,0.382352
2.642,-5.02742,1.42672,5.1407,5.1407,2.87878,30.5705,374.404,187.129,-4.03052e-17,0.382574
2.643,-5.00842,1.42624,5.1405,5.1405,2.8794,30.5702,374.586,187.22,8.85251e-17,0.382795
2.644,-4.98943,1.42577,5.1403,5.1403,2.88002,30.57,374.769,187.311,2.46385e-17,0.383018
2.645,-4.97042,1.4253,5.14011,5.14011,2.88065,30.5698,374.951,187.402,2.43132e-17,0.38324
2.646,-4.95141,1.42482,5.13991,5.13991,2.88127,30.5695,375.134,187.493,1.61546e-17,0.383462
2.647,-4.9324,1.42435,5.13971,5.13971,2.88189,30.5693,375.316,187.584,9.92045e-17,0.383685
2.648,-4.91338,1.42388,5.13952,5.13952,2.88251,30.569,375.499,187.676,4.66749e-17,0.383908
2.649,-4.89434,1.42341,5.13932,5.13932,2.88313,30.5688,375.682,187.767,-1.89735e-17,0.384132
2.65,-4.87531,1.42295,5.13912,5.13912,2.88375,30.5686,375.865,187.859,7.02021e-18,0.384355
2.651,-4.85628,1.42248,5.13893,5.13893,2.88437,30.5683,376.048,187.95,8.27788e-17,0.384579
2.652,-4.83723,1.42201,5.13873,5.13873,2.88498,30.5681,376.231,188.042,9.6494e-18,0.384803
2.653,-4.81818,1.42155,5.13853,5.13853,2.8856,30.5679,376.415,188.133,2.98156e-18,0.385027
2.654,-4.79913,1.42108,5.13834,5.13834,2.88622,30.5676,376.598,188.225,-5.42101e-19,0.385252
2.655,-4.78007,1.42062,5.13814,5.13814,2.88684,30.5674,376.782,188.317,8.09357e-17,0.385476
2.656,-4.76101,1.42015,5.13794,5.13794,2.88746,30.5672,376.965,188.408,-3.45589e-17,0.385701
2.657,-4.74194,1.41969,5.13775,5.13775,2.88807,30.5669,377.149,188.5,5.38306e-17,0.385927
2.658,-4.72287,1.41923,5.13755,5.13755,2.88869,30.5667,377.333,188.592,1.08149e-16,0.386152
2.659,-4.70379,1.41877,5.13735,5.13735,2.88931,30.5665,377.517,188.684,3.95734e-18,0.386378
2.66,-4.6847,1.41831,5.13716,5.13716,2.88992,30.5662,377.702,188.776,3.83265e-17,0.386604
2.661,-4.66561,1.41785,5.13696,5.13696,2.89054,30.566,377.886,188.868,-3.41253e-17,0.38683
2.662,-4.64652,1.4174,5.13677,5.13677,2.89115,30.5658,378.071,188.96,5.38306e-17,0.387056
2.663,-4.62742,1.41694,5.13657,5.13657,2.89177,30.5655,378.255,189.053,-1.84314e-18,0.387283
2.664,-4.60831,1.41648,5.13637,5.13637,2.89238,30.5653,378.44,189.145,3.78387e-17,0.38751
2.665,-4.58921,1.41603,5.13618,5.13618,2.893,30.565,378.625,189.237,-3.20382e-17,0.387737
2.666,-4.57009,1.41558,5.13598,5.13598,2.89361,30.5648,378.81,189.33,1.22515e-16,0.387965
2.667,-4.55104,1.41513,5.13579,5.13579,2.89423,30.5646,378.995,189.422,-3.14419e-17,0.388192
2.668,-4.53181,1.41467,5.13559,5.13559,2.89484,30.5643,379.18,189.515,7.05002e-17,0.38842
2.669,-4.51272,1.41422,5.13539,5.13539,2.89545,30.5641,379.366,189.607,-4.04678e-17,0.388648
2.67,-4.49359,1.41377,5.1352,5.1352,2.89606,30.5639,379.551,189.7,-3.1984e-17,0.388877
2.671,-4.47445,1.41332,5.135,5.135,2.89668,30.5636,379.737,189.793,-1.51788e-18,0.389105
2.672,-4.45531,1.41288,5.13481,5.13481,2.89729,30.5634,379.923,189.885,-8.34836e-18,0.389334
2.673,-4.43617,1.41243,5.13461,5.13461,2.8979,30.5631,380.108,189.978,-5.44812e-18,0.389564
2.674,-4.41702,1.41198,5.13442,5.13442,2.89851,30.5629,380.294,190.071,9.86082e-17,0.389793
2.675,-4.39787,1.41154,5.13422,5.13422,2.89912,30.5627,380.481,190.164,1.51788e-18,0.390023
2.676,-4.37871,1.4111,5.13402,5.13402,2.89973,30.5624,380.667,190.257,4.82199e-17,0.390253
2.677,-4.35955,1.41065,5.13383,5.13383,2.90034,30.5622,380.853,190.35,7.51352e-17,0.390483
2.678,-4.34038,1.41021,5.13363,5.13363,2.90095,30.562,381.04,190.443,3.46945e-17,0.390713
2.679,-4.32121,1.40977,5.13344,5.13344,2.90156,30.5617,381.226,190.537,-2.98156e-18,0.390944
2.68,-4.30203,1.40933,5.13324,5.13324,2.90217,30.5615,381.413,190.63,-1.8323e-17,0.391175
2.681,-4.28286,1.40889,5.13305,5.13305,2.90278,30.5612,381.6,190.723,2.32019e-17,0.391406
2.682,-4.26367,1.40845,5.13285,5.13285,2.90339,30.561,381.787,190.817,2.57227e-17,0.391638
2.683,-4.24448,1.40802,5.13266,5.13266,2.904,30.5608,381.974,190.91,-3.46132e-17,0.391869
2.684,-4.22529,1.40758,5.13246,5.13246,2.90461,30.5605,382.161,191.004,-1.79435e-17,0.392101
2.685,-4.2061,1.40715,5.13227,5.13227,2.90522,30.5603,382.349,191.097,1.95698e-17,0.392334
2.686,-4.1869,1.40671,5.13207,5.13207,2.90582,30.56,382.536,191.191,-5.58364e-17,0.392566
2.687,-4.1677,1.40628,5.13187,5.13187,2.90643,30.5598,382.724,191.285,1.11944e-17,0.392799
2.688,-4.14849,1.40585,5.13168,5.13168,2.90704,30.5596,382.912,191.379,-1.94072e-17,0.393032
2.689,-4.12928,1.40542,5.13148,5.13148,2.90764,30.5593,383.1,191.472,-6.17995e-17,0.393265
2.69,-4.11007,1.40499,5.13129,5.13129,2.90825,30.5591,383.288,191.566,-1.43928e-17,0.393499
2.691,-4.09085,1.40456,5.13109,5.13109,2.90885,30.5588,383.476,191.66,2.53703e-17,0.393733
2.692,-4.07163,1.40413,5.1309,5.1309,2.90946,30.5586,383.664,191.754,-5.5728e-17,0.393967
2.693,-4.0524,1.4037,5.1307,5.1307,2.91007,30.5584,383.852,191.848,-3.58058e-17,0.394201
2.694,-4.03317,1.40328,5.13051,5.13051,2.91067,30.5581,384.041,191.943,-6.59195e-17,0.394436
2.695,-4.01394,1.40285,5.13031,5.13031,2.91127,30.5579,384.23,192.037,-3.78658e-17,0.394671
2.696,-3.9947,1.40243,5.13012,5.13012,2.91188,30.5576,384.418,192.131,1.73472e-17,0.394906
2.697,-3.97547,1.40201,5.12992,5.12992,2.91248,30.5574,384.607,192.226,-5.40746e-17,0.395142
2.698,-3.95622,1.40158,5.12973,5.12973,2.91309,30.5572,384.796,192.32,3.70255e-17,0.395377
2.699,-3.93698,1.40116,5.12954,5.12954,2.91369,30.5569,384.985,192.414,4.81386e-17,0.395613
2.7,-3.91773,1.40074,5.12934,5.12934,2.91429,30.5567,385.175,192.509,1.90277e-17,0.39585
2.701,-3.89848,1.40033,5.12915,5.12915,2.91489,30.5564,385.364,192.604,4.98191e-17,0.396086
2.702,-3.87923,1.39991,5.12895,5.12895,2.9155,30.5562,385.554,192.698,-1.71846e-17,0.396323
2.703,-3.85997,1.39949,5.12876,5.12876,2.9161,30.556,385.743,192.793,-3.37458e-17,0.39656
2.704,-3.8407,1.39908,5.12856,5.12856,2.9167,30.5557,385.933,192.888,1.35525e-17,0.396797
2.705,-3.82144,1.39866,5.12837,5.12837,2.9173,30.5555,386.123,192.983,-2.58853e-17,0.397035
2.706,-3.80218,1.39825,5.12817,5.12817,2.9179,30.5552,386.313,193.078,6.72205e-18,0.397273
2.707,-3.7829,1.39784,5.12798,5.12798,2.9185,30.555,386.503,193.173,4.16063e-17,0.397511
2.708,-3.76363,1.39742,5.12778,5.12778,2.9191,30.5548,386.694,193.268,-5.14183e-17,0.39775
2.709,-3.74436,1.39701,5.12759,5.12759,2.9197,30.5545,386.884,193.363,-2.87314e-17,0.397988
2.71,-3.72507,1.3966,5.1274,5.1274,2.9203,30.5543,387.075,193.458,5.17435e-17,0.398227
2.711,-3.70579,1.3962,5.1272,5.1272,2.9209,30.554,387.265,193.553,5.95227e-17,0.398467
2.712,-3.68651,1.39579,5.12701,5.12701,2.9215,30.5538,387.456,193.649,5.86553e-17,0.398706
2.713,-3.66722,1.39538,5.12681,5.12681,2.9221,30.5535,387.647,193.744,7.7412e-17,0.398946
2.714,-3.64793,1.39498,5.12662,5.12662,2.9227,30.5533,387.838,193.839,-1.10345e-16,0.399186
2.715,-3.62864,1.39457,5.12643,5.12643,2.92329,30.5531,388.029,193.935,-6.01732e-17,0.399427
2.716,-3.60934,1.39417,5.12623,5.12623,2.92389,30.5528,388.221,194.031,-6.1149e-17,0.399668
2.717,-3.59005,1.39377,5.12604,5.12604,2.92449,30.5526,388.412,194.126,-1.08014e-16,0.399909
2.718,-3.57074,1.39337,5.12584,5.12584,2.92509,30.5523,388.604,194.222,5.3668e-17,0.40015
2.719,-3.55145,1.39297,5.12565,5.12565,2.92568,30.5521,388.796,194.318,-2.10335e-17,0.400391
2.72,-3.53214,1.39257,5.12546,5.12546,2.92628,30.5518,388.987,194.413,5.56738e-17,0.400633
2.721,-3.51283,1.39217,5.12526,5.12526,2.92687,30.5516,389.179,194.509,2.53161e-17,0.400875
2.722,-3.49352,1.39177,5.12507,5.12507,2.92747,30.5514,389.371,194.605,-6.20435e-17,0.401118
2.723,-3.47421,1.39138,5.12487,5.12487,2.92807,30.5511,389.564,194.701,3.23092e-17,0.401361
2.724,-3.4549,1.39098,5.12468,5.12468,2.92866,30.5509,389.756,194.797,9.6765e-18,0.401604
2.725,-3.43558,1.39059,5.12449,5.12449,2.92925,30.5506,389.949,194.894,1.9082e-17,0.401847
2.726,-3.41626,1.3902,5.12429,5.12429,2.92985,30.5504,390.141,194.99,3.33392e-18,0.40209
2.727,-3.39694,1.38981,5.1241,5.1241,2.93044,30.5501,390.334,195.086,4.85452e-17,0.402334
2.728,-3.37761,1.38942,5.12391,5.12391,2.93104,30.5499,390.527,195.182,-4.58075e-17,0.402579
2.729,-3.35829,1.38903,5.12371,5.12371,2.93163,30.5497,390.72,195.279,6.32903e-17,0.402823
2.73,-3.33896,1.38864,5.12352,5.12352,2.93222,30.5494,390.913,195.375,-4.53197e-17,0.403068
2.731,-3.31963,1.38825,5.12332,5.12332,2.93282,30.5492,391.106,195.472,-8.03936e-17,0.403313
2.732,-3.30031,1.38787,5.12313,5.12313,2.93341,30.5489,391.3,195.568,9.83913e-18,0.403558
2.733,-3.28098,1.38748,5.12294,5.12294,2.934,30.5487,391.493,195.665,4.8247e-17,0.403804
2.734,-3.26162,1.3871,5.12274,5.12274,2.93459,30.5484,391.687,195.762,-1.17365e-17,0.40405
2.735,-3.2423,1.38672,5.12255,5.12255,2.93518,30.5482,391.881,195.859,1.03812e-17,0.404296
2.736,-3.22296,1.38633,5.12236,5.12236,2.93577,30.5479,392.075,195.955,4.52112e-17,0.404543
2.737,-3.20362,1.38595,5.12216,5.12216,2.93637,30.5477,392.269,196.052,-1.20075e-17,0.404789
2.738,-3.18428,1.38557,5.12197,5.12197,2.93696,30.5474,392.463,196.149,-9.81203e-18,0.405037
2.739,-3.16494,1.3852,5.12178,5.12178,2.93755,30.5472,392.657,196.246,2.24972e-18,0.405284
2.74,-3.14559,1.38482,5.12159,5.12159,2.93814,30.547,392.851,196.344,5.28549e-18,0.405532
2.741,-3.12625,1.38444,5.12139,5.12139,2.93873,30.5467,393.046,196.441,-1.11402e-17,0.40578
2.742,-3.1069,1.38407,5.1212,5.1212,2.93931,30.5465,393.241,196.538,-2.1169e-17,0.406028
2.743,-3.08755,1.38369,5.12101,5.12101,2.9399,30.5462,393.436,196.635,-6.20706e-18,0.406277
2.744,-3.0682,1.38332,5.12081,5.12081,2.94049,30.546,393.631,196.733,5.09846e-17,0.406526
2.745,-3.04885,1.38295,5.12062,5.12062,2.94108,30.5457,393.826,196.83,1.84314e-17,0.406775
2.746,-3.0295,1.38258,5.12043,5.12043,2.94167,30.5455,394.021,196.928,6.03087e-17,0.407025
2.747,-3.01014,1.38221,5.12023,5.12023,2.94226,30.5452,394.216,197.025,-7.07984e-17,0.407275
2.748,-2.99084,1.38184,5.12004,5.12004,2.94284,30.545,394.412,197.123,1.04842e-16,0.407525
2.749,-2.97138,1.38147,5.11985,5.11985,2.94343,30.5447,394.607,197.22,7.41594e-17,0.407775
2.75,-2.95206,1.38111,5.11966,5.11966,2.94402,30.5445,394.803,197.318,6.72205e-17,0.408026
2.751,-2.93271,1.38074,5.11946,5.11946,2.9446,30.5442,394.999,197.416,-1.32002e-17,0.408277
2.752,-2.91334,1.38038,5.11927,5.11927,2.94519,30.544,395.195,197.514,-3.69713e-17,0.408529
2.753,-2.89398,1.38002,5.11908,5.11908,2.94578,30.5438,395.391,197.612,-6.10135e-17,0.40878
2.754,-2.87462,1.37966,5.11889,5.11889,2.94636,30.5435,395.587,197.71,-5.52672e-17,0.409033
2.755,-2.85526,1.37929,5.11869,5.11869,2.94695,30.5433,395.784,197.808,-5.64598e-17,0.409285
2.756,-2.83589,1.37894,5.1185,5.1185,2.94753,30.543,395.98,197.906,6.40221e-17,0.409538
2.757,-2.81653,1.37858,5.11831,5.11831,2.94812,30.5428,396.177,198.004,1.11619e-16,0.409791
2.758,-2.79717,1.37822,5.11811,5.11811,2.9487,30.5425,396.374,198.103,8.63838e-17,0.410044
2.759,-2.77779,1.37786,5.11792,5.11792,2.94928,30.5423,396.571,198.201,3.34205e-17,0.410298
2.76,-2.75843,1.37751,5.11773,5.11773,2.94987,30.542,396.768,198.3,-2.07354e-17,0.410552
2.761,-2.73907,1.37715,5.11754,5.11754,2.95045,30.5418,396.965,198.398,-4.63225e-17,0.410806
2.762,-2.71969,1.3768,5.11735,5.11735,2.95103,30.5415,397.162,198.497,-1.27394e-17,0.411061
2.763,-2.70035,1.37645,5.11715,5.11715,2.95162,30.5413,397.36,198.595,-5.54027e-17,0.411316
2.764,-2.68094,1.3761,5.11696,5.11696,2.9522,30.541,397.557,198.694,1.79435e-17,0.411571
2.765,-2.66157,1.37575,5.11677,5.11677,2.95278,30.5408,397.755,198.793,2.56143e-17,0.411826
2.766,-2.6422,1.3754,5.11658,5.11658,2.95336,30.5405,397.953,198.891,-1.77538e-17,0.412082
2.767,-2.62283,1.37506,5.11638,5.11638,2.95394,30.5403,398.151,198.99,7.87944e-17,0.412339
2.768,-2.60347,1.37471,5.11619,5.11619,2.95452,30.54,398.349,199.089,-4.74338e-17,0.412595
2.769,-2.58409,1.37436,5.116,5.116,2.9551,30.5398,398.547,199.188,-2.95716e-17,0.412852
2.77,-2.56472,1.37402,5.11581,5.11581,2.95569,30.5395,398.745,199.287,-1.31731e-17,0.413109
2.771,-2.54535,1.37368,5.11562,5.11562,2.95627,30.5393,398.944,199.386,1.89519e-16,0.413367
2.772,-2.52597,1.37334,5.11542,5.11542,2.95685,30.539,399.142,199.486,-3.83808e-17,0.413625
2.773,-2.5066,1.373,5.11523,5.11523,2.95742,30.5388,399.341,199.585,-6.65429e-17,0.413883
2.774,-2.48723,1.37266,5.11504,5.11504,2.958,30.5385,399.54,199.684,-2.31206e-17,0.414141
2.775,-2.46785,1.37232,5.11485,5.11485,2.95858,30.5383,399.739,199.784,7.47557e-17,0.4144
2.776,-2.44847,1.37198,5.11466,5.11466,2.95916,30.538,399.938,199.883,-8.51099e-17,0.414659
2.777,-2.42911,1.37165,5.11447,5.11447,2.95974,30.5378,400.138,199.983,-9.6765e-18,0.414919
2.778,-2.40973,1.37131,5.11427,5.11427,2.96032,30.5375,400.337,200.082,-4.23381e-17,0.415179
2.779,-2.39036,1.37098,5.11408,5.11408,2.9609,30.5373,400.537,200.182,-2.36627e-17,0.415439
2.78,-2.37099,1.37065,5.11389,5.11389,2.96147,30.537,400.736,200.282,4.67291e-17,0.4157
2.781,-2.3516,1.37032,5.1137,5.1137,2.96205,30.5368,400.936,200.382,2.2443e-17,0.41596
2.782,-2.33223,1.36999,5.11351,5.11351,2.96263,30.5365,401.136,200.481,7.19368e-17,0.416222
2.783,-2.31282,1.36966,5.11332,5.11332,2.9632,30.5363,401.336,200.581,-3.97631e-17,0.416483
2.784,-2.29352,1.36933,5.11312,5.11312,2.96378,30.536,401.536,200.681,-4.94938e-17,0.416745
2.785,-2.27411,1.369,5.11293,5.11293,2.96436,30.5358,401.737,200.781,6.98497e-17,0.417007
2.786,-2.25474,1.36868,5.11274,5.11274,2.96493,30.5355,401.937,200.882,-8.16675e-17,0.41727
2.787,-2.23537,1.36835,5.11255,5.11255,2.96551,30.5353,402.138,200.982,-1.03596e-16,0.417533
2.788,-2.21606,1.36803,5.11236,5.11236,2.96608,30.535,402.339,201.082,3.50468e-17,0.417796
2.789,-2.19658,1.36771,5.11217,5.11217,2.96666,30.5348,402.54,201.182,9.51658e-17,0.41806
2.79,-2.17724,1.36739,5.11198,5.11198,2.96723,30.5345,402.741,201.283,3.6646e-17,0.418324
2.791,-2.15788,1.36707,5.11178,5.11178,2.9678,30.5343,402.942,201.383,4.13352e-17,0.418588
2.792,-2.13854,1.36675,5.11159,5.11159,2.96838,30.534,403.143,201.484,3.86247e-17,0.418853
2.793,-2.11911,1.36643,5.1114,5.1114,2.96895,30.5338,403.345,201.584,7.64363e-18,0.419118
2.794,-2.09976,1.36612,5.11121,5.11121,2.96952,30.5335,403.546,201.685,2.16569e-17,0.419383
2.795,-2.0804,1.3658,5.11102,5.11102,2.9701,30.5333,403.748,201.786,-2.10335e-17,0.419649
2.796,-2.06103,1.36549,5.11083,5.11083,2.97067,30.533,403.95,201.887,-1.0056e-17,0.419915
2.797,-2.04166,1.36518,5.11064,5.11064,2.97124,30.5328,404.152,201.988,7.069e-17,0.420181
2.798,-2.0223,1.36487,5.11045,5.11045,2.97181,30.5325,404.354,202.088,1.16552e-17,0.420448
2.799,-2.00293,1.36456,5.11026,5.11026,2.97239,30.5322,404.556,202.189,-1.05168e-17,0.420715
2.8,-1.98357,1.36425,5.11006,5.11006,2.97296,30.532,404.758,202.291,2.38253e-17,0.420983
2.801,-1.96423,1.36394,5.10987,5.10987,2.97353,30.5317,404.961,202.392,1.55041e-17,0.421251
2.802,-1.94484,1.36363,5.10968,5.10968,2.9741,30.5315,405.163,202.493,5.87095e-17,0.421519
2.803,-1.92548,1.36333,5.10949,5.10949,2.97467,30.5312,405.366,202.594,4.61599e-17,0.421787
2.804,-1.90613,1.36302,5.1093,5.1093,2.97524,30.531,405.569,202.696,9.70361e-18,0.422056
2.805,-1.88678,1.36272,5.10911,5.10911,2.97581,30.5307,405.772,202.797,-4.9792e-17,0.422326
2.806,-1.86739,1.36242,5.10892,5.10892,2.97638,30.5305,405.975,202.898,-2.38524e-18,0.422595
2.807,-1.84804,1.36212,5.10873,5.10873,2.97695,30.5302,406.179,203,-1.44199e-17,0.422865
2.808,-1.82868,1.36182,5.10854,5.10854,2.97752,30.53,406.382,203.102,4.2067e-17,0.423136
2.809,-1.80933,1.36152,5.10835,5.10835,2.97809,30.5297,406.586,203.203,5.66496e-18,0.423406
2.81,-1.78998,1.36122,5.10816,5.10816,2.97865,30.5295,406.789,203.305,2.20093e-17,0.423677
2.811,-1.77063,1.36093,5.10797,5.10797,2.97922,30.5292,406.993,203.407,-1.13272e-16,0.423949
2.812,-1.75127,1.36063,5.10778,5.10778,2.97979,30.529,407.197,203.509,7.34276e-17,0.424221
2.813,-1.73194,1.36034,5.10759,5.10759,2.98036,30.5287,407.401,203.611,-1.04029e-16,0.424493
2.814,-1.71258,1.36004,5.1074,5.1074,2.98092,30.5284,407.606,203.713,-7.15573e-18,0.424765
2.815,-1.69323,1.35975,5.10721,5.10721,2.98149,30.5282,407.81,203.815,-3.97631e-17,0.425038
2.816,-1.67389,1.35946,5.10701,5.10701,2.98206,30.5279,408.015,203.917,1.06252e-16,0.425312
2.817,-1.65454,1.35917,5.10682,5.10682,2.98262,30.5277,408.219,204.019,1.89193e-17,0.425585
2.818,-1.6352,1.35889,5.10663,5.10663,2.98319,30.5274,408.424,204.121,4.36662e-17,0.425859
2.819,-1.61586,1.3586,5.10644,5.10644,2.98376,30.5272,408.629,204.224,6.47811e-18,0.426134
2.82,-1.59652,1.35831,5.10625,5.10625,2.98432,30.5269,408.834,204.326,-4.49673e-17,0.426409
2.821,-1.57713,1.35803,5.10606,5.10606,2.98489,30.5267,409.039,204.429,6.72747e-17,0.426684
2.822,-1.55789,1.35775,5.10587,5.10587,2.98545,30.5264,409.245,204.531,-3.73508e-17,0.42696
2.823,-1.53852,1.35746,5.10568,5.10568,2.98601,30.5261,409.45,204.634,4.55365e-17,0.427235
2.824,-1.51919,1.35718,5.10549,5.10549,2.98658,30.5259,409.656,204.737,1.31188e-17,0.427512
2.825,-1.49985,1.3569,5.1053,5.1053,2.98714,30.5256,409.862,204.839,3.1984e-17,0.427789
2.826,-1.48052,1.35663,5.10511,5.10511,2.98771,30.5254,410.068,204.942,3.88686e-17,0.428066
2.827,-1.4612,1.35635,5.10492,5.10492,2.98827,30.5251,410.274,205.045,-2.21719e-17,0.428343
2.828,-1.44188,1.35607,5.10473,5.10473,2.98883,30.5249,410.48,205.148,9.43256e-18,0.428621
2.829,-1.42255,1.3558,5.10454,5.10454,2.9894,30.5246,410.686,205.251,-3.92481e-17,0.428899
2.83,-1.40323,1.35552,5.10435,5.10435,2.98996,30.5243,410.892,205.354,5.7029e-17,0.429178
2.831,-1.38391,1.35525,5.10416,5.10416,2.99052,30.5241,411.099,205.457,1.25063e-16,0.429457
2.832,-1.3646,1.35498,5.10397,5.10397,2.99108,30.5238,411.306,205.561,-3.00866e-17,0.429736
2.833,-1.34528,1.35471,5.10378,5.10378,2.99164,30.5236,411.513,205.664,-1.30104e-17,0.430016
2.834,-1.32597,1.35444,5.10359,5.10359,2.9922,30.5233,411.72,205.767,2.34188e-17,0.430296
2.835,-1.30666,1.35417,5.1034,5.1034,2.99277,30.5231,411.927,205.871,2.17383e-17,0.430577
2.836,-1.28736,1.35391,5.10321,5.10321,2.99333,30.5228,412.134,205.974,-1.22623e-16,0.430858
2.837,-1.26805,1.35364,5.10303,5.10303,2.99389,30.5225,412.341,206.078,1.66967e-17,0.431139
2.838,-1.24875,1.35338,5.10284,5.10284,2.99445,30.5223,412.549,206.181,-3.62124e-17,0.431421
2.839,-1.22944,1.35312,5.10265,5.10265,2.99501,30.522,412.757,206.285,-5.82217e-17,0.431703
2.84,-1.21015,1.35285,5.10246,5.10246,2.99557,30.5218,412.965,206.389,8.43509e-17,0.431986
2.841,-1.19085,1.35259,5.10227,5.10227,2.99613,30.5215,413.172,206.493,1.06198e-16,0.432269
2.842,-1.17156,1.35233,5.10208,5.10208,2.99668,30.5213,413.381,206.597,6.17453e-17,0.432552
2.843,-1.15228,1.35208,5.10189,5.10189,2.99724,30.521,413.589,206.701,-3.06829e-17,0.432836
2.844,-1.13298,1.35182,5.1017,5.1017,2.9978,30.5207,413.797,206.805,4.5916e-17,0.43312
2.845,-1.11369,1.35156,5.10151,5.10151,2.99836,30.5205,414.006,206.909,3.11166e-17,0.433405
2.846,-1.09441,1.35131,5.10132,5.10132,2.99892,30.5202,414.214,207.013,7.0961e-17,0.43369
2.847,-1.07514,1.35106,5.10113,5.10113,2.99947,30.52,414.423,207.117,4.6946e-17,0.433975
2.848,-1.05586,1.3508,5.10094,5.10094,3.00003,30.5197,414.632,207.222,-6.74374e-17,0.434261
2.849,-1.03658,1.35055,5.10075,5.10075,3.00059,30.5194,414.841,207.326,4.56991e-17,0.434547
2.85,-1.01731,1.3503,5.10056,5.10056,3.00115,30.5192,415.05,207.431,-3.29597e-17,0.434834
2.851,-0.998047,1.35006,5.10037,5.10037,3.0017,30.5189,415.26,207.535,4.66207e-18,0.435121
2.852,-0.978775,1.34981,5.10019,5.10019,3.00226,30.5187,415.469,207.64,4.42897e-17,0.435408
2.853,-0.959518,1.34956,5.1,5.1,3.00281,30.5184,415.679,207.745,7.55689e-17,0.435696
2.854,-0.94026,1.34932,5.09981,5.09981,3.00337,30.5181,415.889,207.849,8.43509e-17,0.435984
2.855,-0.920997,1.34907,5.09962,5.09962,3.00392,30.5179,416.099,207.954,2.83519e-17,0.436273
2.856,-0.901745,1.34883,5.09943,5.09943,3.00448,30.5176,416.309,208.059,-8.0231e-18,0.436562
2.857,-0.882497,1.34859,5.09924,5.09924,3.00503,30.5174,416.519,208.164,-7.70868e-17,0.436851
2.858,-0.863247,1.34835,5.09905,5.09905,3.00559,30.5171,416.729,208.269,1.34441e-17,0.437141
2.859,-0.844009,1.34811,5.09886,5.09886,3.00614,30.5168,416.94,208.374,-5.20417e-18,0.437432
2.86,-0.824783,1.34787,5.09867,5.09867,3.0067,30.5166,417.15,208.479,1.26852e-17,0.437722
2.861,-0.805506,1.34764,5.09848,5.09848,3.00725,30.5163,417.361,208.585,3.06829e-17,0.438014
2.862,-0.786289,1.3474,5.0983,5.0983,3.0078,30.5161,417.572,208.69,-3.93023e-17,0.438305
2.863,-0.767057,1.34717,5.09811,5.09811,3.00836,30.5158,417.783,208.795,6.57569e-17,0.438597
2.864,-0.747833,1.34694,5.09792,5.09792,3.00891,30.5155,417.994,208.901,3.42608e-17,0.43889
2.865,-0.728603,1.3467,5.09773,5.09773,3.00946,30.5153,418.205,209.006,4.83554e-17,0.439183
2.866,-0.709384,1.34647,5.09754,5.09754,3.01001,30.515,418.417,209.112,3.77302e-17,0.439476
2.867,-0.69017,1.34624,5.09735,5.09735,3.01057,30.5148,418.628,209.217,6.06069e-17,0.43977
2.868,-0.670959,1.34602,5.09716,5.09716,3.01112,30.5145,418.84,209.323,-4.12539e-17,0.440064
2.869,-0.651738,1.34579,5.09698,5.09698,3.01167,30.5142,419.052,209.429,-3.33934e-17,0.440358
2.87,-0.632535,1.34556,5.09679,5.09679,3.01222,30.514,419.264,209.535,2.54245e-17,0.440653
2.871,-0.613333,1.34534,5.0966,5.0966,3.01277,30.5137,419.476,209.641,-8.58146e-17,0.440949
2.872,-0.594135,1.34512,5.09641,5.09641,3.01332,30.5134,419.688,209.747,-3.52366e-17,0.441245
2.873,-0.574935,1.34489,5.09622,5.09622,3.01387,30.5132,419.901,209.853,-2.4774e-17,0.441541
2.874,-0.555745,1.34467,5.09603,5.09603,3.01442,30.5129,420.113,209.959,2.11962e-17,0.441838
2.875,-0.536557,1.34445,5.09584,5.09584,3.01497,30.5127,420.326,210.065,3.60497e-17,0.442135
2.876,-0.517371,1.34424,5.09566,5.09566,3.01552,30.5124,420.539,210.172,3.43692e-17,0.442433
2.877,-0.498201,1.34402,5.09547,5.09547,3.01607,30.5121,420.752,210.278,-9.32414e-18,0.442731
2.878,-0.47901,1.3438,5.09528,5.09528,3.01662,30.5119,420.965,210.384,2.58582e-17,0.44303
2.879,-0.459831,1.34359,5.09509,5.09509,3.01717,30.5116,421.178,210.491,-2.40151e-17,0.443329
2.88,-0.440679,1.34337,5.0949,5.0949,3.01771,30.5113,421.392,210.598,1.96783e-17,0.443628
2.881,-0.421502,1.34316,5.09472,5.09472,3.01826,30.5111,421.605,210.704,-7.80626e-18,0.443928
2.882,-0.402349,1.34295,5.09453,5.09453,3.01881,30.5108,421.819,210.811,-6.44016e-17,0.444228
2.883,-0.383188,1.34274,5.09434,5.09434,3.01936,30.5105,422.033,210.918,2.49909e-17,0.444529
2.884,-0.364032,1.34253,5.09415,5.09415,3.0199,30.5103,422.247,211.025,-2.52619e-17,0.44483
2.885,-0.344883,1.34232,5.09396,5.09396,3.02045,30.51,422.461,211.131,-3.43692e-17,0.445132
2.886,-0.325744,1.34212,5.09377,5.09377,3.021,30.5098,422.675,211.238,2.68882e-17,0.445434
2.887,-0.306601,1.34191,5.09359,5.09359,3.02154,30.5095,422.89,211.346,-8.58146e-17,0.445737
2.888,-0.28746,1.34171,5.0934,5.0934,3.02209,30.5092,423.104,211.453,4.52112e-17,0.44604
2.889,-0.268333,1.34151,5.09321,5.09321,3.02264,30.509,423.319,211.56,7.02021e-17,0.446343
2.89,-0.249204,1.34131,5.09302,5.09302,3.02318,30.5087,423.534,211.667,7.22621e-17,0.446647
2.891,-0.230097,1.3411,5.09284,5.09284,3.02373,30.5084,423.749,211.775,3.41524e-18,0.446952
2.892,-0.210949,1.34091,5.09265,5.09265,3.02427,30.5082,423.964,211.882,3.35561e-17,0.447256
2.893,-0.191845,1.34071,5.09246,5.09246,3.02482,30.5079,424.179,211.99,-6.27753e-17,0.447562
2.894,-0.172742,1.34051,5.09227,5.09227,3.02536,30.5076,424.395,212.097,1.21919e-16,0.447868
2.895,-0.15363,1.34032,5.09208,5.09208,3.0259,30.5074,424.61,212.205,5.76253e-17,0.448174
2.896,-0.13437,1.34012,5.0919,5.0919,3.02645,30.5071,424.826,212.312,-7.48099e-18,0.448481
2.897,-0.115545,1.33993,5.09171,5.09171,3.02699,30.5068,425.042,212.42,2.31477e-17,0.448788
2.898,-0.0963641,1.33974,5.09152,5.09152,3.02753,30.5066,425.258,212.528,1.06035e-16,0.449096
2.899,-0.0772619,1.33955,5.09133,5.09133,3.02808,30.5063,425.474,212.636,-1.77267e-17,0.449404
2.9,-0.0581781,1.33936,5.09115,5.09115,3.02862,30.506,425.69,212.744,-1.50162e-17,0.449712
2.901,-0.0390982,1.33917,5.09096,5.09096,3.02916,30.5058,425.907,212.852,-3.90855e-17,0.450021
2.902,-0.0200244,1.33898,5.09077,5.09077,3.02971,30.5055,426.123,212.96,5.9089e-18,0.450331
2.903,-0.000959445,1.3388,5.09058,5.09058,3.03025,30.5052,426.34,213.068,-4.96565e-17,0.450641
2.904,0.018111,1.33861,5.0904,5.0904,3.03079,30.505,426.557,213.177,-2.16298e-17,0.450952
2.905,0.0371673,1.33843,5.09021,5.09021,3.03133,30.5047,426.774,213.285,3.46945e-17,0.451263
2.906,0.0562158,1.33824,5.09002,5.09002,3.03187,30.5044,426.991,213.394,9.77408e-17,0.451574
2.907,0.0752728,1.33806,5.08983,5.08983,3.03241,30.5042,427.208,213.502,-2.76472e-17,0.451886
2.908,0.0943138,1.33788,5.08965,5.08965,3.03295,30.5039,427.426,213.611,2.76472e-17,0.452198
2.909,0.113352,1.33771,5.08946,5.08946,3.03349,30.5036,427.643,213.719,3.62124e-17,0.452511
2.91,0.132384,1.33753,5.08927,5.08927,3.03403,30.5034,427.861,213.828,2.97071e-17,0.452825
2.911,0.151415,1.33735,5.08909,5.08909,3.03457,30.5031,428.079,213.937,-3.2255e-17,0.453139
2.912,0.170436,1.33718,5.0889,5.0889,3.03511,30.5028,428.297,214.046,5.73543e-17,0.453453
2.913,0.189455,1.337,5.08871,5.08871,3.03565,30.5026,428.515,214.155,-1.20346e-17,0.453768
2.914,0.208452,1.33683,5.08852,5.08852,3.03619,30.5023,428.734,214.264,-6.9931e-18,0.454083
2.915,0.22749,1.33666,5.08834,5.08834,3.03673,30.502,428.952,214.373,1.13841e-17,0.454399
2.916,0.246479,1.33649,5.08815,5.08815,3.03727,30.5018,429.171,214.482,4.67291e-17,0.454716
2.917,0.265474,1.33632,5.08796,5.08796,3.03781,30.5015,429.389,214.591,-2.86771e-17,0.455032
2.918,0.28447,1.33615,5.08778,5.08778,3.03834,30.5012,429.608,214.7,9.05851e-17,0.45535
2.919,0.303455,1.33599,5.08759,5.08759,3.03888,30.501,429.827,214.81,1.48698e-16,0.455668
2.92,0.322436,1.33582,5.0874,5.0874,3.03942,30.5007,430.047,214.919,-1.69136e-17,0.455986
2.921,0.341411,1.33566,5.08721,5.08721,3.03996,30.5004,430.266,215.029,-6.6299e-17,0.456305
2.922,0.360382,1.33549,5.08703,5.08703,3.04049,30.5002,430.485,215.138,2.84061e-17,0.456624
2.923,0.379348,1.33533,5.08684,5.08684,3.04103,30.4999,430.705,215.248,-2.48282e-17,0.456944
2.924,0.398306,1.33517,5.08665,5.08665,3.04157,30.4996,430.925,215.358,2.6834e-17,0.457264
2.925,0.417259,1.33501,5.08647,5.08647,3.0421,30.4993,431.145,215.468,-8.07731e-18,0.457585
2.926,0.436205,1.33485,5.08628,5.08628,3.04264,30.4991,431.365,215.578,3.5345e-17,0.457907
2.927,0.455147,1.3347,5.08609,5.08609,3.04317,30.4988,431.585,215.687,-1.68051e-18,0.458229
2.928,0.474088,1.33454,5.08591,5.08591,3.04371,30.4985,431.805,215.798,7.77915e-17,0.458551
2.929,0.493013,1.33438,5.08572,5.08572,3.04424,30.4983,432.026,215.908,-1.19804e-17,0.458874
2.93,0.511939,1.33423,5.08553,5.08553,3.04478,30.498,432.246,216.018,-8.41883e-17,0.459197
2.931,0.530863,1.33408,5.08535,5.08535,3.04531,30.4977,432.467,216.128,7.12863e-17,0.459521
2.932,0.549774,1.33393,5.08516,5.08516,3.04585,30.4975,432.688,216.238,2.85687e-17,0.459846
2.933,0.568669,1.33378,5.08497,5.08497,3.04638,30.4972,432.909,216.349,4.29344e-17,0.460171
2.934,0.58759,1.33363,5.08479,5.08479,3.04692,30.4969,433.131,216.459,8.50015e-17,0.460496
2.935,0.606482,1.33348,5.0846,5.0846,3.04745,30.4966,433.352,216.57,-2.27682e-18,0.460822
2.936,0.625369,1.33334,5.08441,5.08441,3.04798,30.4964,433.574,216.68,8.67904e-17,0.461149
2.937,0.644252,1.33319,5.08423,5.08423,3.04852,30.4961,433.795,216.791,7.04731e-19,0.461476
2.938,0.663126,1.33305,5.08404,5.08404,3.04905,30.4958,434.017,216.902,4.0495e-17,0.461804
2.939,0.682004,1.3329,5.08386,5.08386,3.04958,30.4956,434.239,217.013,-2.52077e-17,0.462132
2.94,0.700867,1.33276,5.08367,5.08367,3.05011,30.4953,434.461,217.124,1.76725e-17,0.46246
2.941,0.719723,1.33262,5.08348,5.08348,3.05064,30.495,434.684,217.235,-4.63496e-17,0.46279
2.942,0.738578,1.33248,5.0833,5.0833,3.05118,30.4947,434.906,217.346,9.26993e-18,0.463119
2.943,0.757426,1.33234,5.08311,5.08311,3.05171,30.4945,435.129,217.457,2.85145e-17,0.46345
2.944,0.776265,1.33221,5.08292,5.08292,3.05224,30.4942,435.351,217.568,-1.30104e-18,0.46378
2.945,0.795094,1.33207,5.08274,5.08274,3.05277,30.4939,435.574,217.679,5.96311e-19,0.464112
2.946,0.813931,1.33194,5.08255,5.08255,3.0533,30.4937,435.797,217.791,5.21501e-17,0.464444
2.947,0.83275,1.3318,5.08237,5.08237,3.05383,30.4934,436.02,217.902,-7.13405e-17,0.464776
2.948,0.851558,1.33167,5.08218,5.08218,3.05436,30.4931,436.244,218.014,-8.64651e-17,0.465109
2.949,0.870378,1.33154,5.08199,5.08199,3.05489,30.4928,436.467,218.125,4.87891e-18,0.465442
2.95,0.889172,1.33141,5.08181,5.08181,3.05542,30.4926,436.691,218.237,6.51063e-17,0.465777
2.951,0.907951,1.33128,5.08162,5.08162,3.05595,30.4923,436.915,218.349,-3.59955e-17,0.466111
2.952,0.926782,1.33115,5.08144,5.08144,3.05648,30.492,437.139,218.461,4.73254e-17,0.466446
2.953,0.945542,1.33103,5.08125,5.08125,3.05701,30.4917,437.363,218.572,-7.44305e-17,0.466782
2.954,0.964321,1.3309,5.08106,5.08106,3.05754,30.4915,437.587,218.684,7.68157e-17,0.467118
2.955,0.98309,1.33078,5.08088,5.08088,3.05806,30.4912,437.811,218.796,-3.04119e-17,0.467455
2.956,1.00185,1.33066,5.08069,5.08069,3.05859,30.4909,438.036,218.909,-3.53992e-17,0.467792
2.957,1.02061,1.33054,5.08051,5.08051,3.05912,30.4907,438.261,219.021,-9.92045e-18,0.46813
2.958,1.03936,1.33041,5.08032,5.08032,3.05965,30.4904,438.485,219.133,4.60244e-17,0.468469
2.959,1.0581,1.3303,5.08013,5.08013,3.06018,30.4901,438.71,219.245,-6.48353e-17,0.468808
2.96,1.07684,1.33018,5.07995,5.07995,3.0607,30.4898,438.936,219.358,-1.98409e-17,0.469148
2.961,1.09556,1.33006,5.07976,5.07976,3.06123,30.4896,439.161,219.47,-3.42608e-17,0.469488
2.962,1.11429,1.32995,5.07958,5.07958,3.06176,30.4893,439.386,219.583,5.71375e-17,0.469828
2.963,1.133,1.32983,5.07939,5.07939,3.06228,30.489,439.612,219.695,4.39644e-17,0.47017
2.964,1.15171,1.32972,5.07921,5.07921,3.06281,30.4887,439.838,219.808,4.88433e-17,0.470512
2.965,1.17041,1.3296,5.07902,5.07902,3.06333,30.4885,440.064,219.921,3.47487e-17,0.470854
2.966,1.1891,1.32949,5.07883,5.07883,3.06386,30.4882,440.29,220.034,3.61039e-17,0.471197
2.967,1.20779,1.32938,5.07865,5.07865,3.06438,30.4879,440.516,220.147,4.23381e-17,0.471541
2.968,1.22647,1.32928,5.07846,5.07846,3.06491,30.4876,440.742,220.26,1.36609e-17,0.471885
2.969,1.24514,1.32917,5.07828,5.07828,3.06543,30.4874,440.969,220.373,8.45136e-17,0.47223
2.97,1.26381,1.32906,5.07809,5.07809,3.06596,30.4871,441.195,220.486,7.89841e-17,0.472575
2.971,1.28247,1.32896,5.07791,5.07791,3.06648,30.4868,441.422,220.599,-1.9353e-17,0.472921
2.972,1.30112,1.32885,5.07772,5.07772,3.06701,30.4865,441.649,220.713,3.91939e-17,0.473267
2.973,1.31976,1.32875,5.07754,5.07754,3.06753,30.4862,441.876,220.826,-6.93889e-18,0.473614
2.974,1.3384,1.32865,5.07735,5.07735,3.06806,30.486,442.104,220.939,4.81386e-17,0.473962
2.975,1.35703,1.32855,5.07717,5.07717,3.06858,30.4857,442.331,221.053,2.47198e-17,0.47431
2.976,1.37565,1.32845,5.07698,5.07698,3.0691,30.4854,442.559,221.167,-9.87166e-17,0.474659
2.977,1.39426,1.32835,5.07679,5.07679,3.06962,30.4851,442.786,221.28,2.54788e-17,0.475009
2.978,1.41287,1.32825,5.07661,5.07661,3.07015,30.4849,443.014,221.394,-2.33103e-18,0.475359
2.979,1.43147,1.32816,5.07642,5.07642,3.07067,30.4846,443.242,221.508,5.3668e-18,0.475709
2.98,1.45003,1.32806,5.07624,5.07624,3.07119,30.4843,443.47,221.622,-5.64869e-17,0.476061
2.981,1.46867,1.32797,5.07605,5.07605,3.07171,30.484,443.699,221.736,-1.40404e-17,0.476412
2.982,1.48722,1.32788,5.07587,5.07587,3.07224,30.4838,443.927,221.85,1.57209e-17,0.476765
2.983,1.5058,1.32778,5.07568,5.07568,3.07276,30.4835,444.156,221.964,-7.69784e-18,0.477118
2.984,1.52435,1.32769,5.0755,5.0755,3.07328,30.4832,444.385,222.078,1.28207e-16,0.477472
2.985,1.54291,1.3276,5.07531,5.07531,3.0738,30.4829,444.614,222.193,4.02781e-17,0.477826
2.986,1.56146,1.32752,5.07513,5.07513,3.07432,30.4826,444.843,222.307,5.03612e-17,0.478181
2.987,1.57999,1.32743,5.07494,5.07494,3.07484,30.4824,445.072,222.422,3.83265e-17,0.478536
2.988,1.59852,1.32734,5.07476,5.07476,3.07536,30.4821,445.302,222.536,5.31259e-18,0.478892
2.989,1.61705,1.32726,5.07457,5.07457,3.07588,30.4818,445.531,222.651,-3.79471e-18,0.479249
2.99,1.63556,1.32718,5.07439,5.07439,3.0764,30.4815,445.761,222.765,3.95734e-18,0.479606
2.991,1.65407,1.32709,5.0742,5.0742,3.07692,30.4813,445.991,222.88,-1.47451e-17,0.479964
2.992,1.67257,1.32701,5.07402,5.07402,3.07744,30.481,446.221,222.995,5.01986e-17,0.480323
2.993,1.69105,1.32693,5.07383,5.07383,3.07796,30.4807,446.451,223.11,1.9353e-17,0.480682
2.994,1.70956,1.32685,5.07365,5.07365,3.07848,30.4804,446.681,223.225,-8.67362e-19,0.481042
2.995,1.72802,1.32678,5.07346,5.07346,3.07899,30.4801,446.912,223.34,3.59955e-17,0.481402
2.996,1.74649,1.3267,5.07328,5.07328,3.07951,30.4799,447.143,223.455,-2.17383e-17,0.481763
2.997,1.76495,1.32663,5.07309,5.07309,3.08003,30.4796,447.374,223.571,-7.39968e-17,0.482125
2.998,1.7834,1.32655,5.07291,5.07291,3.08055,30.4793,447.605,223.686,7.26415e-18,0.482487
2.999,1.80184,1.32648,5.07272,5.07272,3.08107,30.479,447.836,223.801,3.98444e-17,0.48285
3,1.82028,1.32641,5.07254,5.07254,3.08158,30.4787,448.067,223.917,1.30104e-18,0.483214
3.001,1.8387,1.32634,5.07236,5.07236,3.0821,30.4785,448.298,224.032,9.71987e-17,0.483578
3.002,1.85712,1.32627,5.07217,5.07217,3.08262,30.4782,448.53,224.148,-8.2562e-17,0.483943
3.003,1.87552,1.3262,5.07199,5.07199,3.08313,30.4779,448.762,224.264,9.45424e-17,0.484308
3.004,1.89394,1.32613,5.0718,5.0718,3.08365,30.4776,448.994,224.379,-6.61363e-18,0.484674
3.005,1.91233,1.32606,5.07162,5.07162,3.08417,30.4773,449.226,224.495,2.80808e-17,0.485041
3.006,1.93072,1.326,5.07143,5.07143,3.08468,30.4771,449.458,224.611,-6.03901e-17,0.485409
3.007,1.94909,1.32593,5.07125,5.07125,3.0852,30.4768,449.691,224.727,6.84132e-17,0.485777
3.008,1.96746,1.32587,5.07106,5.07106,3.08571,30.4765,449.923,224.843,6.77626e-17,0.486145
3.009,1.98581,1.32581,5.07088,5.07088,3.08623,30.4762,450.156,224.96,5.20417e-18,0.486515
3.01,2.00417,1.32575,5.07069,5.07069,3.08674,30.4759,450.389,225.076,6.99853e-17,0.486885
3.011,2.0225,1.32569,5.07051,5.07051,3.08726,30.4756,450.622,225.192,-9.22114e-17,0.487256
3.012,2.04086,1.32563,5.07033,5.07033,3.08777,30.4754,450.855,225.309,2.54245e-17,0.487627
3.013,2.05916,1.32557,5.07014,5.07014,3.08829,30.4751,451.088,225.425,2.03288e-17,0.487999
3.014,2.0775,1.32552,5.06996,5.06996,3.0888,30.4748,451.322,225.542,-4.2067e-17,0.488372
3.015,2.0958,1.32546,5.06977,5.06977,3.08931,30.4745,451.556,225.658,4.30428e-17,0.488745
3.016,2.1141,1.32541,5.06959,5.06959,3.08983,30.4742,451.789,225.775,-1.4203e-17,0.489119
3.017,2.13239,1.32535,5.0694,5.0694,3.09034,30.474,452.023,225.892,4.42354e-17,0.489494
3.018,2.15067,1.3253,5.06922,5.06922,3.09085,30.4737,452.258,226.009,-2.76472e-18,0.489869
3.019,2.16894,1.32525,5.06903,5.06903,3.09137,30.4734,452.492,226.126,3.7676e-17,0.490245
3.02,2.18721,1.3252,5.06885,5.06885,3.09188,30.4731,452.726,226.243,-1.77809e-17,0.490622
3.021,2.20546,1.32515,5.06867,5.06867,3.09239,30.4728,452.961,226.36,6.30464e-17,0.490999
3.022,2.22372,1.32511,5.06848,5.06848,3.0929,30.4725,453.196,226.477,-4.4127e-17,0.491377
3.023,2.24195,1.32506,5.0683,5.0683,3.09342,30.4723,453.431,226.595,6.66784e-18,0.491756
3.024,2.26018,1.32501,5.06811,5.06811,3.09393,30.472,453.666,226.712,8.0502e-17,0.492136
3.025,2.2784,1.32497,5.06793,5.06793,3.09444,30.4717,453.901,226.829,1.11348e-16,0.492516
3.026,2.29661,1.32493,5.06775,5.06775,3.09495,30.4714,454.137,226.947,2.09251e-17,0.492896
3.027,2.3148,1.32488,5.06756,5.06756,3.09546,30.4711,454.372,227.065,-4.77591e-17,0.493278
3.028,2.333,1.32484,5.06738,5.06738,3.09597,30.4708,454.608,227.182,-4.87891e-17,0.49366
3.029,2.3512,1.3248,5.06719,5.06719,3.09648,30.4706,454.844,227.3,6.93889e-18,0.494043
3.03,2.36937,1.32477,5.06701,5.06701,3.09699,30.4703,455.08,227.418,4.08744e-17,0.494427
3.031,2.38753,1.32473,5.06683,5.06683,3.0975,30.47,455.316,227.536,-7.15573e-18,0.494811
3.032,2.40569,1.32469,5.06664,5.06664,3.09801,30.4697,455.553,227.654,2.46656e-17,0.495196
3.033,2.42384,1.32466,5.06646,5.06646,3.09852,30.4694,455.789,227.772,6.657e-17,0.495582
3.034,2.44197,1.32462,5.06627,5.06627,3.09903,30.4691,456.026,227.89,1.46367e-18,0.495968
3.035,2.4601,1.32459,5.06609,5.06609,3.09954,30.4688,456.263,228.008,-4.68375e-17,0.496355
3.036,2.47822,1.32456,5.06591,5.06591,3.10005,30.4686,456.5,228.127,1.12215e-17,0.496743
3.037,2.49633,1.32452,5.06572,5.06572,3.10056,30.4683,456.737,228.245,2.94361e-17,0.497132
3.038,2.51443,1.32449,5.06554,5.06554,3.10107,30.468,456.975,228.364,4.64039e-17,0.497521
3.039,2.53252,1.32447,5.06535,5.06535,3.10157,30.4677,457.212,228.482,5.01444e-17,0.497911
3.04,2.5506,1.32444,5.06517,5.06517,3.10208,30.4674,457.45,228.601,-7.20994e-18,0.498302
3.041,2.56867,1.32441,5.06499,5.06499,3.10259,30.4671,457.688,228.72,2.65087e-17,0.498693
3.042,2.58674,1.32439,5.0648,5.0648,3.1031,30.4668,457.926,228.838,-4.46149e-17,0.499085
3.043,2.60479,1.32436,5.06462,5.06462,3.1036,30.4666,458.164,228.957,-4.45065e-17,0.499478
3.044,2.62284,1.32434,5.06444,5.06444,3.10411,30.4663,458.403,229.076,3.42066e-17,0.499872
3.045,2.64087,1.32431,5.06425,5.06425,3.10462,30.466,458.641,229.195,2.66714e-17,0.500266
3.046,2.65889,1.32429,5.06407,5.06407,3.10512,30.4657,458.88,229.315,-8.70614e-17,0.500661
3.047,2.67691,1.32427,5.06389,5.06389,3.10563,30.4654,459.119,229.434,2.36356e-17,0.501057
3.048,2.69491,1.32425,5.0637,5.0637,3.10614,30.4651,459.358,229.553,-9.86624e-18,0.501454
3.049,2.71291,1.32423,5.06352,5.06352,3.10664,30.4648,459.597,229.673,4.17418e-17,0.501851
3.05,2.73089,1.32422,5.06333,5.06333,3.10715,30.4645,459.836,229.792,-2.76472e-17,0.502249
3.051,2.74886,1.3242,5.06315,5.06315,3.10765,30.4643,460.076,229.912,3.00866e-17,0.502648
3.052,2.76684,1.32419,5.06297,5.06297,3.10816,30.464,460.316,230.031,5.50233e-17,0.503048
3.053,2.78479,1.32417,5.06278,5.06278,3.10866,30.4637,460.555,230.151,-6.01732e-17,0.503448
3.054,2.80273,1.32416,5.0626,5.0626,3.10917,30.4634,460.795,230.271,3.81639e-17,0.503849
3.055,2.82067,1.32415,5.06242,5.06242,3.10967,30.4631,461.036,230.391,-4.45065e-17,0.504251
3.056,2.8386,1.32414,5.06223,5.06223,3.11018,30.4628,461.276,230.511,7.48099e-18,0.504653
3.057,2.85651,1.32413,5.06205,5.06205,3.11068,30.4625,461.517,230.631,5.62159e-17,0.505057
3.058,2.87462,1.32412,5.06187,5.06187,3.11119,30.4622,461.757,230.751,4.79759e-17,0.505461
3.059,2.89217,1.32411,5.06168,5.06168,3.11169,30.462,461.998,230.871,3.48029e-17,0.505866
3.06,2.91018,1.3241,5.0615,5.0615,3.11219,30.4617,462.239,230.991,4.67291e-17,0.506271
3.061,2.92806,1.3241,5.06132,5.06132,3.1127,30.4614,462.48,231.112,-1.59378e-17,0.506678
3.062,2.94593,1.32409,5.06113,5.06113,3.1132,30.4611,462.722,231.232,2.11962e-17,0.507085
3.063,2.96379,1.32409,5.06095,5.06095,3.1137,30.4608,462.963,231.353,5.53485e-17,0.507493
3.064,2.98164,1.32409,5.06077,5.06077,3.11421,30.4605,463.205,231.473,-7.04731e-18,0.507902
3.065,2.99947,1.32408,5.06058,5.06058,3.11471,30.4602,463.447,231.594,1.26255e-16,0.508311
3.066,3.0173,1.32408,5.0604,5.0604,3.11521,30.4599,463.689,231.715,-6.3209e-17,0.508722
3.067,3.03511,1.32408,5.06022,5.06022,3.11571,30.4596,463.931,231.836,-1.51788e-17,0.509133
3.068,3.05292,1.32409,5.06003,5.06003,3.11621,30.4593,464.173,231.957,7.31836e-17,0.509545
3.069,3.07071,1.32409,5.05985,5.05985,3.11672,30.4591,464.416,232.078,7.12321e-17,0.509957
3.07,3.08849,1.32409,5.05967,5.05967,3.11722,30.4588,464.659,232.199,-2.94903e-17,0.510371
3.071,3.10627,1.3241,5.05949,5.05949,3.11772,30.4585,464.902,232.32,3.52366e-18,0.510785
3.072,3.12403,1.3241,5.0593,5.0593,3.11822,30.4582,465.145,232.442,7.75205e-18,0.5112
3.073,3.14178,1.32411,5.05912,5.05912,3.11872,30.4579,465.388,232.563,4.77591e-17,0.511616
3.074,3.15952,1.32412,5.05894,5.05894,3.11922,30.4576,465.631,232.685,-4.42897e-17,0.512033
3.075,3.17725,1.32413,5.05875,5.05875,3.11972,30.4573,465.875,232.806,3.79471e-18,0.512451
3.076,3.19498,1.32414,5.05857,5.05857,3.12022,30.457,466.119,232.928,1.25767e-17,0.512869
3.077,3.21268,1.32415,5.05839,5.05839,3.12072,30.4567,466.362,233.05,5.31259e-18,0.513288
3.078,3.23038,1.32416,5.0582,5.0582,3.12122,30.4564,466.607,233.171,4.26091e-17,0.513708
3.079,3.24807,1.32417,5.05802,5.05802,3.12172,30.4561,466.851,233.293,1.57209e-17,0.514129
3.08,3.26575,1.32418,5.05784,5.05784,3.12222,30.4559,467.095,233.415,1.29562e-17,0.51455
3.081,3.28342,1.3242,5.05766,5.05766,3.12272,30.4556,467.34,233.537,-1.10209e-16,0.514973
3.082,3.30107,1.32421,5.05747,5.05747,3.12322,30.4553,467.585,233.659,-1.46909e-17,0.515396
3.083,3.31872,1.32423,5.05729,5.05729,3.12371,30.455,467.83,233.782,-6.90637e-17,0.51582
3.084,3.33635,1.32425,5.05711,5.05711,3.12421,30.4547,468.075,233.904,-4.77049e-18,0.516245
3.085,3.35397,1.32427,5.05692,5.05692,3.12471,30.4544,468.32,234.026,6.01732e-18,0.516671
3.086,3.37158,1.32429,5.05674,5.05674,3.12521,30.4541,468.565,234.149,1.02078e-16,0.517097
3.087,3.38919,1.32431,5.05656,5.05656,3.12571,30.4538,468.811,234.272,9.33498e-17,0.517525
3.088,3.40678,1.32433,5.05638,5.05638,3.1262,30.4535,469.057,234.394,3.14419e-17,0.517953
3.089,3.42436,1.32435,5.05619,5.05619,3.1267,30.4532,469.303,234.517,8.55436e-17,0.518382
3.09,3.44193,1.32438,5.05601,5.05601,3.1272,30.4529,469.549,234.64,6.79253e-17,0.518812
3.091,3.45949,1.3244,5.05583,5.05583,3.1277,30.4526,469.795,234.763,-1.6263e-18,0.519243
3.092,3.47703,1.32443,5.05564,5.05564,3.12819,30.4523,470.042,234.886,9.1073e-18,0.519675
3.093,3.49454,1.32445,5.05546,5.05546,3.12869,30.452,470.288,235.009,-1.7293e-17,0.520108
3.094,3.51211,1.32448,5.05528,5.05528,3.12918,30.4518,470.535,235.132,-6.50521e-18,0.520541
3.095,3.52961,1.32451,5.0551,5.0551,3.12968,30.4515,470.782,235.255,-3.04119e-17,0.520975
3.096,3.54711,1.32454,5.05491,5.05491,3.13018,30.4512,471.029,235.379,1.11673e-17,0.52141
3.097,3.5646,1.32457,5.05473,5.05473,3.13067,30.4509,471.277,235.502,-6.55942e-18,0.521847
3.098,3.58208,1.3246,5.05455,5.05455,3.13117,30.4506,471.524,235.626,1.07607e-16,0.522283
3.099,3.59955,1.32463,5.05437,5.05437,3.13166,30.4503,471.772,235.749,1.57209e-18,0.522721
3.1,3.61697,1.32467,5.05418,5.05418,3.13216,30.45,472.02,235.873,-4.22297e-17,0.52316
3.101,3.63448,1.3247,5.054,5.054,3.13265,30.4497,472.268,235.997,-1.7022e-17,0.5236
3.102,3.65189,1.32474,5.05382,5.05382,3.13315,30.4494,472.516,236.121,-3.5345e-17,0.52404
3.103,3.66931,1.32477,5.05364,5.05364,3.13364,30.4491,472.765,236.245,7.91468e-17,0.524481
3.104,3.68672,1.32481,5.05345,5.05345,3.13414,30.4488,473.013,236.369,1.86483e-17,0.524924
3.105,3.70412,1.32485,5.05327,5.05327,3.13463,30.4485,473.262,236.493,4.71086e-17,0.525367
3.106,3.72151,1.32489,5.05309,5.05309,3.13512,30.4482,473.511,236.617,8.99888e-18,0.525811
3.107,3.73889,1.32493,5.05291,5.05291,3.13562,30.4479,473.76,236.742,6.20706e-17,0.526256
3.108,3.75625,1.32497,5.05272,5.05272,3.13611,30.4476,474.009,236.866,9.6765e-17,0.526702
3.109,3.77361,1.32501,5.05254,5.05254,3.1366,30.4473,474.259,236.99,-2.87314e-17,0.527148
3.11,3.79095,1.32505,5.05236,5.05236,3.1371,30.447,474.508,237.115,-4.39102e-18,0.527596
3.111,3.80828,1.3251,5.05218,5.05218,3.13759,30.4467,474.758,237.24,-2.27682e-18,0.528045
3.112,3.8256,1.32514,5.052,5.052,3.13808,30.4464,475.008,237.364,-9.26993e-17,0.528494
3.113,3.84291,1.32519,5.05181,5.05181,3.13857,30.4461,475.258,237.489,3.82181e-17,0.528944
3.114,3.8602,1.32523,5.05163,5.05163,3.13907,30.4458,475.509,237.614,-4.09286e-17,0.529396
3.115,3.87748,1.32528,5.05145,5.05145,3.13956,30.4455,475.759,237.739,1.98843e-16,0.529848
3.116,3.89476,1.32533,5.05127,5.05127,3.14005,30.4452,476.01,237.864,-6.58653e-17,0.530301
3.117,3.91202,1.32538,5.05108,5.05108,3.14054,30.4449,476.261,237.99,8.61941e-17,0.530756
3.118,3.92927,1.32543,5.0509,5.0509,3.14103,30.4446,476.512,238.115,-3.29055e-17,0.531211
3.119,3.94651,1.32548,5.05072,5.05072,3.14152,30.4443,476.763,238.24,-7.378e-17,0.531667
3.12,3.96373,1.32553,5.05054,5.05054,3.14201,30.444,477.015,238.366,1.19262e-18,0.532124
3.121,3.98094,1.32559,5.05035,5.05035,3.1425,30.4438,477.266,238.491,3.78387e-17,0.532582
3.122,3.99815,1.32564,5.05017,5.05017,3.14299,30.4435,477.518,238.617,7.18284e-17,0.53304
3.123,4.01533,1.3257,5.04999,5.04999,3.14349,30.4432,477.77,238.743,3.85976e-17,0.5335
3.124,4.03251,1.32575,5.04981,5.04981,3.14398,30.4429,478.022,238.869,5.41017e-17,0.533961
3.125,4.04968,1.32581,5.04963,5.04963,3.14447,30.4426,478.275,238.995,3.35018e-17,0.534423
3.126,4.06683,1.32587,5.04944,5.04944,3.14495,30.4423,478.527,239.121,-3.28513e-17,0.534886
3.127,4.08397,1.32593,5.04926,5.04926,3.14544,30.442,478.78,239.247,8.72783e-18,0.535349
3.128,4.1011,1.32599,5.04908,5.04908,3.14593,30.4417,479.033,239.373,3.16045e-17,0.535814
3.129,4.11821,1.32605,5.0489,5.0489,3.14642,30.4414,479.286,239.499,8.66278e-17,0.53628
3.13,4.13533,1.32611,5.04872,5.04872,3.14691,30.4411,479.539,239.625,-1.30646e-17,0.536746
3.131,4.15242,1.32617,5.04853,5.04853,3.1474,30.4408,479.793,239.752,-2.37982e-17,0.537214
3.132,4.16949,1.32623,5.04835,5.04835,3.14789,30.4405,480.046,239.879,1.6263e-19,0.537682
3.133,4.18656,1.3263,5.04817,5.04817,3.14838,30.4402,480.3,240.005,-2.92735e-18,0.538152
3.134,4.20362,1.32636,5.04799,5.04799,3.14886,30.4399,480.554,240.132,3.82723e-17,0.538623
3.135,4.22066,1.32643,5.04781,5.04781,3.14935,30.4396,480.808,240.259,4.32055e-17,0.539094
3.136,4.23769,1.32649,5.04762,5.04762,3.14984,30.4393,481.062,240.386,7.13405e-17,0.539567
3.137,4.25471,1.32656,5.04744,5.04744,3.15033,30.439,481.317,240.513,-3.57245e-17,0.54004
3.138,4.27172,1.32663,5.04726,5.04726,3.15082,30.4387,481.572,240.64,-1.69678e-17,0.540515
3.139,4.28871,1.3267,5.04708,5.04708,3.1513,30.4384,481.827,240.767,1.03487e-16,0.540991
3.14,4.30569,1.32677,5.0469,5.0469,3.15179,30.4381,482.082,240.894,-3.67545e-17,0.541467
3.141,4.32266,1.32684,5.04671,5.04671,3.15228,30.4378,482.337,241.022,7.76831e-17,0.541945
3.142,4.33962,1.32691,5.04653,5.04653,3.15276,30.4375,482.592,241.149,3.40982e-17,0.542424
3.143,4.35656,1.32699,5.04635,5.04635,3.15325,30.4371,482.848,241.277,1.27014e-16,0.542903
3.144,4.37349,1.32706,5.04617,5.04617,3.15374,30.4368,483.104,241.404,1.13841e-17,0.543384
3.145,4.39041,1.32714,5.04599,5.04599,3.15422,30.4365,483.36,241.532,1.95156e-18,0.543866
3.146,4.40732,1.32721,5.04581,5.04581,3.15471,30.4362,483.616,241.66,2.42319e-17,0.544349
3.147,4.42421,1.32729,5.04562,5.04562,3.15519,30.4359,483.873,241.788,3.59413e-17,0.544832
3.148,4.44109,1.32737,5.04544,5.04544,3.15568,30.4356,484.129,241.916,-7.38342e-17,0.545317
3.149,4.45796,1.32744,5.04526,5.04526,3.15616,30.4353,484.386,242.044,9.97466e-18,0.545803
3.15,4.47481,1.32752,5.04508,5.04508,3.15665,30.435,484.643,242.172,3.24176e-17,0.54629
3.151,4.49166,1.3276,5.0449,5.0449,3.15713,30.4347,484.9,242.3,-3.9465e-17,0.546778
3.152,4.50848,1.32768,5.04472,5.04472,3.15762,30.4344,485.157,242.429,-9.7795e-17,0.547267
3.153,4.5253,1.32777,5.04453,5.04453,3.1581,30.4341,485.415,242.557,-1.11673e-17,0.547758
3.154,4.5421,1.32785,5.04435,5.04435,3.15859,30.4338,485.672,242.686,4.60786e-18,0.548249
3.155,4.5589,1.32793,5.04417,5.04417,3.15907,30.4335,485.93,242.815,-9.20488e-17,0.548741
3.156,4.57567,1.32802,5.04399,5.04399,3.15955,30.4332,486.188,242.943,-4.25549e-17,0.549235
3.157,4.59244,1.3281,5.04381,5.04381,3.16004,30.4329,486.447,243.072,-3.61039e-17,0.549729
3.158,4.6092,1.32819,5.04363,5.04363,3.16052,30.4326,486.705,243.201,4.3097e-17,0.550225
3.159,4.62593,1.32827,5.04344,5.04344,3.161,30.4323,486.964,243.33,4.0495e-17,0.550721
3.16,4.64265,1.32836,5.04326,5.04326,3.16149,30.432,487.223,243.459,-4.72712e-17,0.551219
3.161,4.65937,1.32845,5.04308,5.04308,3.16197,30.4317,487.482,243.589,-2.9165e-17,0.551718
3.162,4.67607,1.32854,5.0429,5.0429,3.16245,30.4314,487.741,243.718,4.87891e-18,0.552218
3.163,4.69276,1.32863,5.04272,5.04272,3.16294,30.4311,488,243.847,-1.46909e-17,0.552719
3.164,4.70943,1.32872,5.04254,5.04254,3.16342,30.4308,488.26,243.977,4.13081e-17,0.553221
3.165,4.72609,1.32881,5.04235,5.04235,3.1639,30.4305,488.52,244.107,-2.33103e-17,0.553725
3.166,4.74274,1.3289,5.04217,5.04217,3.16438,30.4302,488.78,244.236,-2.51535e-17,0.554229
3.167,4.75937,1.329,5.04199,5.04199,3.16486,30.4299,489.04,244.366,6.2179e-17,0.554735
3.168,4.776,1.32909,5.04181,5.04181,3.16534,30.4296,489.3,244.496,3.76218e-17,0.555241
3.169,4.7926,1.32919,5.04163,5.04163,3.16583,30.4292,489.561,244.626,-3.42066e-17,0.555749
3.17,4.8092,1.32928,5.04145,5.04145,3.16631,30.4289,489.822,244.756,4.34765e-17,0.556258
3.171,4.82569,1.32938,5.04127,5.04127,3.16679,30.4286,490.083,244.886,-1.0365e-16,0.556768
3.172,4.8424,1.32948,5.04108,5.04108,3.16727,30.4283,490.344,245.017,-6.27211e-17,0.557279
3.173,4.85891,1.32958,5.0409,5.0409,3.16775,30.428,490.605,245.147,-8.07731e-18,0.557792
3.174,4.87545,1.32967,5.04072,5.04072,3.16823,30.4277,490.867,245.277,4.38018e-17,0.558305
3.175,4.89197,1.32977,5.04054,5.04054,3.16871,30.4274,491.128,245.408,-3.95734e-18,0.55882
3.176,4.90849,1.32987,5.04036,5.04036,3.16919,30.4271,491.39,245.539,3.85976e-17,0.559336
3.177,4.92498,1.32998,5.04018,5.04018,3.16967,30.4268,491.652,245.669,2.50451e-17,0.559853
3.178,4.94147,1.33008,5.04,5.04,3.17015,30.4265,491.915,245.8,2.79182e-17,0.560371
3.179,4.95795,1.33018,5.03981,5.03981,3.17063,30.4262,492.177,245.931,-2.9924e-17,0.560891
3.18,4.97441,1.33029,5.03963,5.03963,3.17111,30.4259,492.44,246.062,-3.18213e-17,0.561411
3.181,4.99085,1.33039,5.03945,5.03945,3.17159,30.4256,492.703,246.193,-1.78893e-18,0.561933
3.182,5.00729,1.3305,5.03927,5.03927,3.17207,30.4253,492.966,246.325,-5.63243e-17,0.562456
3.183,5.0237,1.3306,5.03909,5.03909,3.17255,30.4249,493.229,246.456,6.19622e-17,0.56298
3.184,5.04011,1.33071,5.03891,5.03891,3.17302,30.4246,493.493,246.587,-2.16298e-17,0.563505
3.185,5.0565,1.33082,5.03873,5.03873,3.1735,30.4243,493.756,246.719,3.87602e-17,0.564032
3.186,5.07288,1.33093,5.03855,5.03855,3.17398,30.424,494.02,246.851,-3.19298e-17,0.56456
3.187,5.08925,1.33103,5.03836,5.03836,3.17446,30.4237,494.284,246.982,3.97902e-17,0.565089
3.188,5.10559,1.33115,5.03818,5.03818,3.17494,30.4234,494.548,247.114,-3.77844e-17,0.565619
3.189,5.12193,1.33126,5.038,5.038,3.17541,30.4231,494.813,247.246,5.68122e-17,0.56615
3.19,5.13825,1.33137,5.03782,5.03782,3.17589,30.4228,495.078,247.378,1.89735e-18,0.566683
3.191,5.15456,1.33148,5.03764,5.03764,3.17637,30.4225,495.342,247.51,1.68051e-18,0.567217
3.192,5.17086,1.33159,5.03746,5.03746,3.17685,30.4222,495.608,247.643,2.40151e-17,0.567752
3.193,5.18714,1.33171,5.03728,5.03728,3.17732,30.4219,495.873,247.775,-4.01155e-17,0.568288
3.194,5.2034,1.33182,5.0371,5.0371,3.1778,30.4215,496.138,247.907,1.24683e-18,0.568826
3.195,5.21966,1.33194,5.03691,5.03691,3.17828,30.4212,496.404,248.04,-7.48099e-18,0.569365
3.196,5.2359,1.33205,5.03673,5.03673,3.17875,30.4209,496.67,248.172,4.87349e-17,0.569905
3.197,5.25212,1.33217,5.03655,5.03655,3.17923,30.4206,496.936,248.305,2.79182e-17,0.570446
3.198,5.26834,1.33229,5.03637,5.03637,3.17971,30.4203,497.202,248.438,-3.89771e-17,0.570989
3.199,5.28453,1.33241,5.03619,5.03619,3.18018,30.42,497.469,248.571,-5.44269e-17,0.571533
3.2,5.30072,1.33253,5.03601,5.03601,3.18066,30.4197,497.735,248.704,-4.64581e-17,0.572078
3.201,5.31688,1.33265,5.03583,5.03583,3.18113,30.4194,498.002,248.837,-8.81456e-17,0.572624
3.202,5.33304,1.33277,5.03565,5.03565,3.18161,30.4191,498.269,248.97,7.58942e-17,0.573172
3.203,5.34918,1.33289,5.03547,5.03547,3.18208,30.4187,498.537,249.104,1.50162e-17,0.573721
3.204,5.36531,1.33301,5.03528,5.03528,3.18256,30.4184,498.804,249.237,5.14996e-18,0.574272
3.205,5.38142,1.33313,5.0351,5.0351,3.18303,30.4181,499.072,249.371,2.00577e-17,0.574823
3.206,5.39752,1.33326,5.03492,5.03492,3.18351,30.4178,499.34,249.504,-7.069e-17,0.575376
3.207,5.4136,1.33338,5.03474,5.03474,3.18398,30.4175,499.608,249.638,7.95804e-17,0.575931
3.208,5.42967,1.33351,5.03456,5.03456,3.18446,30.4172,499.876,249.772,6.40763e-17,0.576486
3.209,5.44573,1.33363,5.03438,5.03438,3.18493,30.4169,500.144,249.906,1.1498e-16,0.577043
3.21,5.46177,1.33376,5.0342,5.0342,3.1854,30.4166,500.413,250.04,-3.44234e-17,0.577601
3.211,5.47779,1.33389,5.03402,5.03402,3.18588,30.4162,500.682,250.174,4.53197e-17,0.578161
3.212,5.4938,1.33401,5.03384,5.03384,3.18635,30.4159,500.951,250.308,-1.13841e-17,0.578722
3.213,5.5098,1.33414,5.03366,5.03366,3.18683,30.4156,501.221,250.442,-7.86589e-17,0.579284
3.214,5.52578,1.33427,5.03347,5.03347,3.1873,30.4153,501.49,250.577,-2.30393e-17,0.579848
3.215,5.54175,1.3344,5.03329,5.03329,3.18777,30.415,501.76,250.711,3.68629e-17,0.580413
3.216,5.55771,1.33453,5.03311,5.03311,3.18825,30.4147,502.03,250.846,5.09575e-18,0.580979
3.217,5.57365,1.33467,5.03293,5.03293,3.18872,30.4144,502.3,250.981,-8.95551e-17,0.581547
3.218,5.58957,1.3348,5.03275,5.03275,3.18919,30.4141,502.57,251.116,7.18284e-17,0.582116
3.219,5.60548,1.33493,5.03257,5.03257,3.18966,30.4137,502.841,251.251,-9.0314e-17,0.582686
3.22,5.62138,1.33506,5.03239,5.03239,3.19014,30.4134,503.112,251.386,-9.90419e-17,0.583258
3.221,5.63725,1.3352,5.03221,5.03221,3.19061,30.4131,503.383,251.521,-1.77267e-17,0.583832
3.222,5.65313,1.33533,5.03203,5.03203,3.19108,30.4128,503.654,251.656,1.51788e-18,0.584406
3.223,5.66897,1.33547,5.03185,5.03185,3.19155,30.4125,503.925,251.791,-8.58688e-17,0.584982
3.224,5.68481,1.33561,5.03167,5.03167,3.19202,30.4122,504.197,251.927,1.11077e-16,0.58556
3.225,5.70064,1.33574,5.03148,5.03148,3.19249,30.4118,504.469,252.063,8.95009e-17,0.586139
3.226,5.71644,1.33588,5.0313,5.0313,3.19296,30.4115,504.741,252.198,-3.41524e-17,0.586719
3.227,5.73223,1.33602,5.03112,5.03112,3.19344,30.4112,505.013,252.334,3.43692e-17,0.587301
3.228,5.74801,1.33616,5.03094,5.03094,3.19391,30.4109,505.285,252.47,1.05168e-17,0.587884
3.229,5.76377,1.3363,5.03076,5.03076,3.19438,30.4106,505.558,252.606,-7.15573e-18,0.588468
3.23,5.77952,1.33644,5.03058,5.03058,3.19485,30.4103,505.831,252.742,1.72388e-17,0.589055
3.231,5.79525,1.33658,5.0304,5.0304,3.19532,30.41,506.104,252.878,2.19009e-17,0.589642
3.232,5.81098,1.33672,5.03022,5.03022,3.19579,30.4096,506.377,253.014,-4.5916e-17,0.590231
3.233,5.82668,1.33686,5.03004,5.03004,3.19626,30.4093,506.651,253.151,-6.60279e-17,0.590821
3.234,5.84237,1.33701,5.02986,5.02986,3.19673,30.409,506.925,253.287,2.60209e-18,0.591413
3.235,5.85803,1.33715,5.02968,5.02968,3.1972,30.4087,507.198,253.424,1.31947e-16,0.592007
3.236,5.87369,1.3373,5.0295,5.0295,3.19767,30.4084,507.473,253.561,4.13081e-17,0.592601
3.237,5.88934,1.33744,5.02932,5.02932,3.19814,30.4081,507.747,253.698,1.01969e-16,0.593198
3.238,5.90497,1.33759,5.02913,5.02913,3.19861,30.4077,508.022,253.835,9.68735e-17,0.593796
3.239,5.92057,1.33773,5.02895,5.02895,3.19907,30.4074,508.296,253.972,-1.8258e-16,0.594395
3.24,5.93618,1.33788,5.02877,5.02877,3.19954,30.4071,508.571,254.109,3.54534e-17,0.594996
3.241,5.95175,1.33803,5.02859,5.02859,3.20001,30.4068,508.847,254.246,-2.6563e-18,0.595598
3.242,5.96733,1.33818,5.02841,5.02841,3.20048,30.4065,509.122,254.383,-1.23057e-17,0.596202
3.243,5.98288,1.33833,5.02823,5.02823,3.20095,30.4061,509.398,254.521,6.62448e-17,0.596807
3.244,5.99841,1.33848,5.02805,5.02805,3.20142,30.4058,509.674,254.658,-4.49944e-17,0.597414
3.245,6.01394,1.33863,5.02787,5.02787,3.20189,30.4055,509.95,254.796,2.73761e-17,0.598023
3.246,6.02944,1.33878,5.02769,5.02769,3.20235,30.4052,510.226,254.934,-4.96565e-17,0.598633
3.247,6.04493,1.33893,5.02751,5.02751,3.20282,30.4049,510.503,255.072,6.81963e-17,0.599244
3.248,6.06041,1.33908,5.02733,5.02733,3.20329,30.4045,510.779,255.21,7.58942e-18,0.599857
3.249,6.07585,1.33923,5.02715,5.02715,3.20376,30.4042,511.056,255.348,-3.51282e-17,0.600472
3.25,6.09133,1.33939,5.02697,5.02697,3.20422,30.4039,511.333,255.486,2.86229e-17,0.601088
3.251,6.10674,1.33954,5.02679,5.02679,3.20469,30.4036,511.611,255.624,1.0159e-16,0.601706
3.252,6.12215,1.3397,5.0266,5.0266,3.20516,30.4033,511.889,255.763,5.56196e-17,0.602325
3.253,6.13756,1.33985,5.02642,5.02642,3.20562,30.4029,512.166,255.901,-9.81203e-18,0.602946
3.254,6.15294,1.34001,5.02624,5.02624,3.20609,30.4026,512.444,256.04,1.24683e-17,0.603569
3.255,6.16831,1.34016,5.02606,5.02606,3.20656,30.4023,512.723,256.179,8.29957e-17,0.604193
3.256,6.18366,1.34032,5.02588,5.02588,3.20702,30.402,513.001,256.318,6.09864e-17,0.604819
3.257,6.19899,1.34048,5.0257,5.0257,3.20749,30.4017,513.28,256.457,8.40257e-18,0.605446
3.258,6.21432,1.34064,5.02552,5.02552,3.20795,30.4013,513.559,256.596,-1.35905e-16,0.606075
3.259,6.22962,1.3408,5.02534,5.02534,3.20842,30.401,513.838,256.735,2.62919e-17,0.606706
3.26,6.24491,1.34096,5.02516,5.02516,3.20889,30.4007,514.117,256.874,-2.43945e-17,0.607338
3.261,6.26018,1.34112,5.02498,5.02498,3.20935,30.4004,514.397,257.014,-2.22804e-17,0.607972
3.262,6.27544,1.34128,5.0248,5.0248,3.20982,30.4001,514.677,257.153,-3.95734e-17,0.608608
3.263,6.29069,1.34144,5.02462,5.02462,3.21028,30.3997,514.957,257.293,2.71051e-17,0.609245
3.264,6.30591,1.3416,5.02444,5.02444,3.21075,30.3994,515.237,257.433,-4.88433e-17,0.609884
3.265,6.32112,1.34176,5.02426,5.02426,3.21121,30.3991,515.518,257.573,-1.07878e-17,0.610524
3.266,6.33632,1.34193,5.02408,5.02408,3.21168,30.3988,515.799,257.713,3.10082e-17,0.611167
3.267,6.3515,1.34209,5.0239,5.0239,3.21214,30.3984,516.08,257.853,2.92192e-17,0.611811
3.268,6.36666,1.34225,5.02372,5.02372,3.2126,30.3981,516.361,257.993,8.0231e-17,0.612456
3.269,6.38181,1.34242,5.02353,5.02353,3.21307,30.3978,516.642,258.133,2.92735e-17,0.613104
3.27,6.39694,1.34258,5.02335,5.02335,3.21353,30.3975,516.924,258.274,7.20994e-17,0.613753
3.271,6.41206,1.34275,5.02317,5.02317,3.214,30.3972,517.206,258.414,-6.70037e-17,0.614404
3.272,6.42715,1.34292,5.02299,5.02299,3.21446,30.3968,517.488,258.555,-6.59195e-17,0.615056
3.273,6.44224,1.34308,5.02281,5.02281,3.21492,30.3965,517.77,258.696,4.11455e-17,0.61571
3.274,6.45731,1.34325,5.02263,5.02263,3.21539,30.3962,518.053,258.836,1.67509e-17,0.616366
3.275,6.47237,1.34342,5.02245,5.02245,3.21585,30.3959,518.335,258.977,5.5728e-17,0.617024
3.276,6.4874,1.34359,5.02227,5.02227,3.21631,30.3955,518.618,259.118,3.7405e-18,0.617684
3.277,6.50242,1.34376,5.02209,5.02209,3.21678,30.3952,518.902,259.26,1.89735e-17,0.618345
3.278,6.51743,1.34393,5.02191,5.02191,3.21724,30.3949,519.185,259.401,1.04083e-16,0.619008
3.279,6.53241,1.3441,5.02173,5.02173,3.2177,30.3946,519.469,259.542,-3.46945e-18,0.619673
3.28,6.54738,1.34427,5.02155,5.02155,3.21816,30.3942,519.753,259.684,-5.24212e-17,0.620339
3.281,6.56234,1.34444,5.02137,5.02137,3.21863,30.3939,520.037,259.826,-1.04083e-17,0.621008
3.282,6.57728,1.34461,5.02119,5.02119,3.21909,30.3936,520.321,259.967,1.4203e-17,0.621678
3.283,6.5922,1.34479,5.02101,5.02101,3.21955,30.3933,520.606,260.109,7.86047e-18,0.62235
3.284,6.60711,1.34496,5.02083,5.02083,3.22001,30.3929,520.891,260.251,-7.51352e-17,0.623024
3.285,6.622,1.34513,5.02065,5.02065,3.22047,30.3926,521.176,260.394,-1.63715e-17,0.623699
3.286,6.63688,1.34531,5.02047,5.02047,3.22093,30.3923,521.461,260.536,-1.78893e-17,0.624377
3.287,6.65174,1.34548,5.02029,5.02029,3.2214,30.392,521.747,260.678,3.83808e-17,0.625056
3.288,6.66658,1.34566,5.0201,5.0201,3.22186,30.3916,522.033,260.821,-1.10047e-17,0.625737
3.289,6.6814,1.34583,5.01992,5.01992,3.22232,30.3913,522.319,260.963,-5.97395e-17,0.62642
3.29,6.6962,1.34601,5.01974,5.01974,3.22278,30.391,522.605,261.106,5.13912e-17,0.627105
3.291,6.71101,1.34619,5.01956,5.01956,3.22324,30.3907,522.892,261.249,8.98261e-17,0.627792
3.292,6.72578,1.34636,5.01938,5.01938,3.2237,30.3903,523.178,261.392,-3.14419e-18,0.628481
3.293,6.74054,1.34654,5.0192,5.0192,3.22416,30.39,523.465,261.535,-1.1872e-17,0.629171
3.294,6.75529,1.34672,5.01902,5.01902,3.22462,30.3897,523.752,261.678,-1.66425e-17,0.629864
3.295,6.77001,1.3469,5.01884,5.01884,3.22508,30.3893,524.04,261.821,-4.71086e-17,0.630558
3.296,6.78472,1.34708,5.01866,5.01866,3.22554,30.389,524.328,261.965,3.52366e-18,0.631254
3.297,6.79942,1.34726,5.01848,5.01848,3.226,30.3887,524.616,262.108,2.97613e-17,0.631953
3.298,6.8141,1.34744,5.0183,5.0183,3.22646,30.3884,524.904,262.252,-5.36138e-17,0.632653
3.299,6.82876,1.34762,5.01812,5.01812,3.22692,30.388,525.192,262.395,9.06935e-17,0.633355
3.3,6.8434,1.3478,5.01794,5.01794,3.22738,30.3877,525.481,262.539,8.38088e-17,0.634059
3.301,6.85803,1.34798,5.01776,5.01776,3.22784,30.3874,525.77,262.683,3.2255e-17,0.634765
3.302,6.87265,1.34817,5.01758,5.01758,3.2283,30.387,526.059,262.827,5.7029e-17,0.635473
3.303,6.88724,1.34835,5.0174,5.0174,3.22876,30.3867,526.348,262.972,5.82217e-17,0.636183
3.304,6.90182,1.34853,5.01722,5.01722,3.22921,30.3864,526.638,263.116,3.83265e-17,0.636895
3.305,6.91637,1.34872,5.01704,5.01704,3.22967,30.3861,526.928,263.261,-3.67545e-17,0.637609
3.306,6.93092,1.3489,5.01686,5.01686,3.23013,30.3857,527.218,263.405,-2.80808e-17,0.638325
3.307,6.94545,1.34909,5.01668,5.01668,3.23059,30.3854,527.508,263.55,3.30682e-17,0.639043
3.308,6.95996,1.34927,5.0165,5.0165,3.23105,30.3851,527.799,263.695,1.08258e-16,0.639763
3.309,6.97446,1.34946,5.01632,5.01632,3.23151,30.3847,528.089,263.84,-1.04842e-16,0.640485
3.31,6.98893,1.34964,5.01614,5.01614,3.23196,30.3844,528.38,263.985,4.78133e-17,0.641209
3.311,7.00339,1.34983,5.01596,5.01596,3.23242,30.3841,528.672,264.13,3.14419e-18,0.641935
3.312,7.01784,1.35002,5.01577,5.01577,3.23288,30.3838,528.963,264.275,-6.15827e-17,0.642663
3.313,7.03227,1.35021,5.01559,5.01559,3.23334,30.3834,529.255,264.421,4.6946e-17,0.643393
3.314,7.04667,1.3504,5.01541,5.01541,3.23379,30.3831,529.547,264.566,-9.54098e-17,0.644125
3.315,7.06107,1.35058,5.01523,5.01523,3.23425,30.3828,529.84,264.712,2.45572e-17,0.64486
3.316,7.07544,1.35077,5.01505,5.01505,3.23471,30.3824,530.132,264.858,5.25296e-17,0.645596
3.317,7.0898,1.35096,5.01487,5.01487,3.23516,30.3821,530.425,265.004,-7.69784e-18,0.646335
3.318,7.10415,1.35115,5.01469,5.01469,3.23562,30.3818,530.718,265.15,-2.68882e-17,0.647076
3.319,7.11847,1.35134,5.01451,5.01451,3.23608,30.3814,531.011,265.296,1.24683e-17,0.647818
3.32,7.13278,1.35153,5.01433,5.01433,3.23653,30.3811,531.305,265.442,-2.80808e-17,0.648563
3.321,7.14707,1.35173,5.01415,5.01415,3.23699,30.3808,531.598,265.588,-2.67798e-17,0.649311
3.322,7.16134,1.35192,5.01397,5.01397,3.23745,30.3804,531.893,265.735,-2.37982e-17,0.65006
3.323,7.1756,1.35211,5.01379,5.01379,3.2379,30.3801,532.187,265.882,1.10751e-16,0.650811
3.324,7.18984,1.3523,5.01361,5.01361,3.23836,30.3798,532.481,266.028,-3.46945e-17,0.651565
3.325,7.20406,1.3525,5.01343,5.01343,3.23881,30.3794,532.776,266.175,9.21572e-17,0.652321
3.326,7.21827,1.35269,5.01325,5.01325,3.23927,30.3791,533.071,266.322,-7.96889e-18,0.653079
3.327,7.23246,1.35288,5.01307,5.01307,3.23972,30.3788,533.366,266.469,-3.20924e-17,0.653839
3.328,7.24663,1.35308,5.01289,5.01289,3.24018,30.3784,533.662,266.617,5.82217e-17,0.654601
3.329,7.26078,1.35327,5.01271,5.01271,3.24063,30.3781,533.958,266.764,-2.27682e-18,0.655366
3.33,7.27492,1.35347,5.01253,5.01253,3.24109,30.3778,534.254,266.912,-4.42897e-17,0.656133
3.331,7.28904,1.35367,5.01235,5.01235,3.24154,30.3774,534.55,267.059,-4.87349e-17,0.656902
3.332,7.30314,1.35386,5.01217,5.01217,3.242,30.3771,534.847,267.207,1.40946e-18,0.657673
3.333,7.31722,1.35406,5.01199,5.01199,3.24245,30.3768,535.144,267.355,-2.02746e-17,0.658447
3.334,7.33129,1.35426,5.01181,5.01181,3.24291,30.3764,535.441,267.503,8.41883e-17,0.659223
3.335,7.34534,1.35445,5.01163,5.01163,3.24336,30.3761,535.738,267.651,6.77626e-18,0.660001
3.336,7.35938,1.35465,5.01145,5.01145,3.24382,30.3758,536.036,267.799,-6.54316e-17,0.660781
3.337,7.37339,1.35485,5.01127,5.01127,3.24427,30.3754,536.333,267.948,5.29091e-17,0.661564
3.338,7.38739,1.35505,5.01109,5.01109,3.24472,30.3751,536.631,268.096,-4.13081e-17,0.662349
3.339,7.40137,1.35525,5.01091,5.01091,3.24518,30.3748,536.93,268.245,-2.82435e-17,0.663137
3.34,7.41533,1.35545,5.01072,5.01072,3.24563,30.3744,537.228,268.394,1.73093e-16,0.663927
3.341,7.42928,1.35565,5.01054,5.01054,3.24608,30.3741,537.527,268.543,7.96889e-18,0.664719
3.342,7.44321,1.35585,5.01036,5.01036,3.24654,30.3738,537.826,268.692,-2.89482e-17,0.665513
3.343,7.45711,1.35605,5.01018,5.01018,3.24699,30.3734,538.126,268.841,-7.63278e-17,0.66631
3.344,7.47101,1.35625,5.01,5.01,3.24744,30.3731,538.425,268.99,-2.23346e-17,0.667109
3.345,7.48488,1.35645,5.00982,5.00982,3.2479,30.3727,538.725,269.14,4.04407e-17,0.667911
3.346,7.49874,1.35665,5.00964,5.00964,3.24835,30.3724,539.026,269.289,7.21537e-17,0.668715
3.347,7.51257,1.35686,5.00946,5.00946,3.2488,30.3721,539.326,269.439,8.63025e-17,0.669521
3.348,7.5264,1.35706,5.00928,5.00928,3.24925,30.3717,539.627,269.589,1.63715e-17,0.67033
3.349,7.5402,1.35726,5.0091,5.0091,3.24971,30.3714,539.928,269.739,6.54316e-17,0.671141
3.35,7.554,1.35746,5.00892,5.00892,3.25016,30.3711,540.229,269.889,4.29886e-17,0.671955
3.351,7.56776,1.35767,5.00874,5.00874,3.25061,30.3707,540.53,270.039,4.17418e-17,0.672771
3.352,7.58151,1.35787,5.00856,5.00856,3.25106,30.3704,540.832,270.189,-1.11673e-17,0.67359
3.353,7.59525,1.35808,5.00838,5.00838,3.25151,30.37,541.134,270.34,-3.6646e-17,0.674411
3.354,7.60896,1.35828,5.0082,5.0082,3.25196,30.3697,541.437,270.49,8.89046e-18,0.675235
3.355,7.62266,1.35849,5.00802,5.00802,3.25242,30.3694,541.739,270.641,-1.46367e-17,0.676061
3.356,7.63634,1.35869,5.00784,5.00784,3.25287,30.369,542.042,270.792,1.74014e-17,0.67689
3.357,7.65001,1.3589,5.00766,5.00766,3.25332,30.3687,542.345,270.943,-7.48099e-18,0.677721
3.358,7.66365,1.35911,5.00748,5.00748,3.25377,30.3683,542.648,271.094,-6.87384e-17,0.678555
3.359,7.67727,1.35931,5.0073,5.0073,3.25422,30.368,542.952,271.245,-7.54605e-17,0.679391
3.36,7.69088,1.35952,5.00712,5.00712,3.25467,30.3677,543.256,271.397,2.1684e-18,0.68023
3.361,7.70447,1.35973,5.00694,5.00694,3.25512,30.3673,543.56,271.548,-6.06611e-17,0.681071
3.362,7.71805,1.35994,5.00676,5.00676,3.25557,30.367,543.865,271.7,3.30682e-17,0.681915
3.363,7.7316,1.36014,5.00658,5.00658,3.25602,30.3666,544.169,271.852,-3.13334e-17,0.682762
3.364,7.74514,1.36035,5.0064,5.0064,3.25647,30.3663,544.474,272.003,6.00648e-17,0.683611
3.365,7.75866,1.36056,5.00622,5.00622,3.25692,30.366,544.78,272.156,8.07731e-18,0.684463
3.366,7.77216,1.36077,5.00604,5.00604,3.25737,30.3656,545.085,272.308,-1.72388e-17,0.685317
3.367,7.78564,1.36098,5.00586,5.00586,3.25782,30.3653,545.391,272.46,5.30717e-17,0.686174
3.368,7.79911,1.36119,5.00567,5.00567,3.25827,30.3649,545.697,272.612,7.28584e-17,0.687034
3.369,7.81255,1.3614,5.00549,5.00549,3.25872,30.3646,546.003,272.765,1.30104e-18,0.687896
3.37,7.82598,1.36161,5.00531,5.00531,3.25917,30.3643,546.31,272.918,1.03379e-16,0.688761
3.371,7.83939,1.36182,5.00513,5.00513,3.25962,30.3639,546.617,273.071,2.21719e-17,0.689629
3.372,7.85278,1.36203,5.00495,5.00495,3.26007,30.3636,546.924,273.224,-6.59737e-17,0.6905
3.373,7.86615,1.36225,5.00477,5.00477,3.26052,30.3632,547.231,273.377,-7.04731e-18,0.691373
3.374,7.87951,1.36246,5.00459,5.00459,3.26097,30.3629,547.539,273.53,2.66714e-17,0.692249
3.375,7.89285,1.36267,5.00441,5.00441,3.26141,30.3626,547.847,273.683,1.53415e-17,0.693127
3.376,7.90617,1.36288,5.00423,5.00423,3.26186,30.3622,548.156,273.837,5.54027e-17,0.694009
3.377,7.91947,1.36309,5.00405,5.00405,3.26231,30.3619,548.464,273.991,8.52725e-17,0.694893
3.378,7.93275,1.36331,5.00387,5.00387,3.26276,30.3615,548.773,274.144,3.82723e-17,0.69578
3.379,7.94602,1.36352,5.00369,5.00369,3.26321,30.3612,549.082,274.298,-4.55365e-18,0.69667
3.38,7.95926,1.36374,5.00351,5.00351,3.26366,30.3608,549.392,274.452,8.84167e-17,0.697562
3.381,7.97249,1.36395,5.00333,5.00333,3.2641,30.3605,549.701,274.607,-4.66207e-17,0.698458
3.382,7.9857,1.36416,5.00315,5.00315,3.26455,30.3602,550.011,274.761,1.89735e-17,0.699356
3.383,7.99889,1.36438,5.00297,5.00297,3.265,30.3598,550.321,274.916,-1.29562e-17,0.700257
3.384,8.01206,1.36459,5.00279,5.00279,3.26545,30.3595,550.632,275.07,1.85399e-17,0.701161
3.385,8.02522,1.36481,5.00261,5.00261,3.26589,30.3591,550.943,275.225,1.21431e-16,0.702068
3.386,8.03835,1.36502,5.00243,5.00243,3.26634,30.3588,551.254,275.38,1.56125e-17,0.702977
3.387,8.05147,1.36524,5.00225,5.00225,3.26679,30.3584,551.565,275.535,-2.04914e-17,0.70389
3.388,8.06457,1.36546,5.00207,5.00207,3.26723,30.3581,551.877,275.69,5.51859e-17,0.704805
3.389,8.07765,1.36567,5.00189,5.00189,3.26768,30.3577,552.189,275.845,-4.79759e-17,0.705724
3.39,8.09071,1.36589,5.00171,5.00171,3.26813,30.3574,552.501,276.001,9.43798e-17,0.706645
3.391,8.10375,1.36611,5.00153,5.00153,3.26857,30.3571,552.814,276.157,7.069e-17,0.707569
3.392,8.11678,1.36633,5.00135,5.00135,3.26902,30.3567,553.127,276.312,5.32343e-17,0.708496
3.393,8.12979,1.36654,5.00116,5.00116,3.26947,30.3564,553.44,276.468,4.56991e-17,0.709427
3.394,8.14278,1.36676,5.00098,5.00098,3.26991,30.356,553.753,276.624,-2.98698e-17,0.71036
3.395,8.15573,1.36698,5.0008,5.0008,3.27036,30.3557,554.067,276.78,-6.87384e-17,0.711296
3.396,8.1687,1.3672,5.00062,5.00062,3.27081,30.3553,554.381,276.937,7.86047e-18,0.712235
3.397,8.18163,1.36742,5.00044,5.00044,3.27125,30.355,554.695,277.093,-5.18249e-17,0.713177
3.398,8.19454,1.36764,5.00026,5.00026,3.2717,30.3546,555.01,277.25,1.18178e-17,0.714123
3.399,8.20743,1.36785,5.00008,5.00008,3.27214,30.3543,555.325,277.407,4.13081e-17,0.715071
3.4,8.22031,1.36807,4.9999,4.9999,3.27259,30.3539,555.64,277.564,2.04914e-17,0.716022
3.401,8.23317,1.36829,4.99972,4.99972,3.27303,30.3536,555.955,277.721,1.0571e-17,0.716977
3.402,8.246,1.36851,4.99954,4.99954,3.27348,30.3532,556.271,277.878,6.27211e-17,0.717934
3.403,8.25877,1.36873,4.99936,4.99936,3.27392,30.3529,556.587,278.035,-1.2734e-16,0.718895
3.404,8.27166,1.36896,4.99918,4.99918,3.27437,30.3525,556.903,278.193,5.12828e-17,0.719859
3.405,8.28441,1.36918,4.999,4.999,3.27481,30.3522,557.22,278.35,-1.24358e-16,0.720826
3.406,8.29717,1.3694,4.99882,4.99882,3.27526,30.3518,557.537,278.508,4.56449e-17,0.721796
3.407,8.30991,1.36962,4.99864,4.99864,3.2757,30.3515,557.854,278.666,-1.05168e-17,0.722769
3.408,8.32264,1.36984,4.99846,4.99846,3.27615,30.3511,558.172,278.824,5.52943e-18,0.723746
3.409,8.33535,1.37006,4.99828,4.99828,3.27659,30.3508,558.489,278.982,-1.02457e-16,0.724725
3.41,8.34803,1.37028,4.9981,4.9981,3.27703,30.3505,558.808,279.14,2.49366e-18,0.725708
3.411,8.3607,1.37051,4.99792,4.99792,3.27748,30.3501,559.126,279.299,8.00141e-17,0.726694
3.412,8.37334,1.37073,4.99774,4.99774,3.27792,30.3498,559.445,279.458,5.09033e-17,0.727684
3.413,8.38599,1.37095,4.99756,4.99756,3.27837,30.3494,559.764,279.616,3.03577e-17,0.728676
3.414,8.39859,1.37117,4.99737,4.99737,3.27881,30.3491,560.083,279.775,2.66172e-17,0.729672
3.415,8.41118,1.3714,4.99719,4.99719,3.27925,30.3487,560.403,279.934,1.57209e-17,0.730671
3.416,8.42376,1.37162,4.99701,4.99701,3.2797,30.3484,560.723,280.094,-6.23416e-18,0.731674
3.417,8.43631,1.37185,4.99683,4.99683,3.28014,30.348,561.043,280.253,-1.64148e-16,0.732679
3.418,8.44885,1.37207,4.99665,4.99665,3.28058,30.3476,561.363,280.413,-5.25296e-17,0.733688
3.419,8.46136,1.37229,4.99647,4.99647,3.28103,30.3473,561.684,280.572,1.02728e-16,0.734701
3.42,8.47386,1.37252,4.99629,4.99629,3.28147,30.3469,562.006,280.732,2.75929e-17,0.735717
3.421,8.48633,1.37274,4.99611,4.99611,3.28191,30.3466,562.327,280.892,-6.50521e-18,0.736736
3.422,8.4988,1.37297,4.99593,4.99593,3.28235,30.3462,562.649,281.052,3.41524e-17,0.737758
3.423,8.51123,1.37319,4.99575,4.99575,3.2828,30.3459,562.971,281.213,6.06611e-17,0.738784
3.424,8.52363,1.37342,4.99557,4.99557,3.28324,30.3455,563.293,281.373,-4.39102e-18,0.739814
3.425,8.53608,1.37364,4.99539,4.99539,3.28368,30.3452,563.616,281.534,-4.4886e-17,0.740846
3.426,8.54844,1.37387,4.99521,4.99521,3.28412,30.3448,563.939,281.694,-6.5269e-17,0.741883
3.427,8.5609,1.3741,4.99503,4.99503,3.28457,30.3445,564.262,281.855,2.71051e-19,0.742922
3.428,8.57308,1.37432,4.99485,4.99485,3.28501,30.3441,564.586,282.016,8.13152e-18,0.743966
3.429,8.58546,1.37455,4.99467,4.99467,3.28545,30.3438,564.91,282.177,5.83301e-17,0.745012
3.43,8.59777,1.37477,4.99449,4.99449,3.28589,30.3434,565.234,282.339,1.06089e-16,0.746063
3.431,8.61005,1.375,4.9943,4.9943,3.28633,30.3431,565.559,282.5,6.72205e-18,0.747116
3.432,8.62233,1.37523,4.99412,4.99412,3.28677,30.3427,565.884,282.662,-4.11997e-18,0.748174
3.433,8.63457,1.37545,4.99394,4.99394,3.28722,30.3424,566.209,282.824,6.77626e-18,0.749234
3.434,8.6468,1.37568,4.99376,4.99376,3.28766,30.342,566.534,282.986,6.01732e-17,0.750299
3.435,8.65901,1.37591,4.99358,4.99358,3.2881,30.3417,566.86,283.148,-1.31188e-17,0.751367
3.436,8.6712,1.37614,4.9934,4.9934,3.28854,30.3413,567.186,283.31,1.12378e-16,0.752438
3.437,8.68337,1.37636,4.99322,4.99322,3.28898,30.3409,567.513,283.472,-4.56449e-17,0.753514
3.438,8.69552,1.37659,4.99304,4.99304,3.28942,30.3406,567.84,283.635,3.3014e-17,0.754593
3.439,8.70764,1.37682,4.99286,4.99286,3.28986,30.3402,568.167,283.798,1.37206e-16,0.755675
3.44,8.71975,1.37705,4.99268,4.99268,3.2903,30.3399,568.494,283.961,-4.39102e-17,0.756761
3.441,8.73185,1.37728,4.9925,4.9925,3.29074,30.3395,568.822,284.124,-3.27971e-17,0.757851
3.442,8.74392,1.37751,4.99232,4.99232,3.29118,30.3392,569.15,284.287,9.21572e-18,0.758945
3.443,8.75597,1.37774,4.99214,4.99214,3.29162,30.3388,569.478,284.45,-2.6563e-18,0.760042
3.444,8.768,1.37796,4.99196,4.99196,3.29206,30.3385,569.807,284.614,4.52112e-17,0.761143
3.445,8.78002,1.37819,4.99178,4.99178,3.2925,30.3381,570.136,284.777,-2.81893e-17,0.762248
3.446,8.79201,1.37842,4.99159,4.99159,3.29294,30.3377,570.465,284.941,7.24247e-17,0.763356
3.447,8.80399,1.37865,4.99141,4.99141,3.29338,30.3374,570.795,285.105,-2.80808e-17,0.764469
3.448,8.81594,1.37888,4.99123,4.99123,3.29382,30.337,571.125,285.269,-2.4503e-17,0.765585
3.449,8.82787,1.37911,4.99105,4.99105,3.29426,30.3367,571.455,285.434,5.32343e-17,0.766705
3.45,8.83979,1.37934,4.99087,4.99087,3.2947,30.3363,571.786,285.598,3.7405e-17,0.767829
3.451,8.85169,1.37957,4.99069,4.99069,3.29514,30.336,572.117,285.763,7.55689e-17,0.768956
3.452,8.86356,1.3798,4.99051,4.99051,3.29558,30.3356,572.448,285.928,1.24737e-16,0.770088
3.453,8.87542,1.38003,4.99033,4.99033,3.29602,30.3352,572.78,286.093,-3.71881e-17,0.771223
3.454,8.88726,1.38026,4.99015,4.99015,3.29645,30.3349,573.112,286.258,4.66207e-17,0.772363
3.455,8.89907,1.38049,4.98997,4.98997,3.29689,30.3345,573.444,286.423,3.80013e-17,0.773506
3.456,8.91087,1.38073,4.98979,4.98979,3.29733,30.3342,573.777,286.588,-2.10335e-17,0.774653
3.457,8.92264,1.38096,4.98961,4.98961,3.29777,30.3338,574.11,286.754,-1.96783e-17,0.775804
3.458,8.9344,1.38119,4.98943,4.98943,3.29821,30.3335,574.443,286.92,-3.87602e-17,0.776959
3.459,8.94614,1.38142,4.98924,4.98924,3.29865,30.3331,574.777,287.086,2.05998e-17,0.778118
3.46,8.95785,1.38165,4.98906,4.98906,3.29908,30.3327,575.111,287.252,1.07336e-17,0.779282
3.461,8.96956,1.38188,4.98888,4.98888,3.29952,30.3324,575.445,287.418,-4.1796e-17,0.780449
3.462,8.98123,1.38211,4.9887,4.9887,3.29996,30.332,575.78,287.584,1.3043e-16,0.78162
3.463,8.99289,1.38235,4.98852,4.98852,3.3004,30.3317,576.115,287.751,-2.86229e-17,0.782795
3.464,9.00455,1.38258,4.98834,4.98834,3.30083,30.3313,576.45,287.918,-2.63461e-17,0.783974
3.465,9.01613,1.38281,4.98816,4.98816,3.30127,30.3309,576.786,288.085,4.2826e-17,0.785158
3.466,9.02774,1.38304,4.98798,4.98798,3.30171,30.3306,577.122,288.252,3.84892e-18,0.786345
3.467,9.03932,1.38328,4.9878,4.9878,3.30215,30.3302,577.458,288.419,1.19262e-17,0.787537
3.468,9.05087,1.38351,4.98762,4.98762,3.30258,30.3299,577.795,288.586,5.74627e-17,0.788733
3.469,9.06242,1.38374,4.98744,4.98744,3.30302,30.3295,578.132,288.754,9.35124e-17,0.789933
3.47,9.07393,1.38397,4.98726,4.98726,3.30346,30.3291,578.469,288.922,4.83012e-17,0.791137
3.471,9.08543,1.38421,4.98707,4.98707,3.30389,30.3288,578.807,289.09,2.80266e-17,0.792345
3.472,9.09691,1.38444,4.98689,4.98689,3.30433,30.3284,579.145,289.258,7.14489e-17,0.793558
3.473,9.10836,1.38467,4.98671,4.98671,3.30477,30.328,579.483,289.426,-5.31259e-18,0.794775
3.474,9.11981,1.38491,4.98653,4.98653,3.3052,30.3277,579.822,289.594,3.70255e-17,0.795996
3.475,9.13122,1.38514,4.98635,4.98635,3.30564,30.3273,580.161,289.763,-4.55365e-17,0.797221
3.476,9.14262,1.38537,4.98617,4.98617,3.30608,30.327,580.501,289.932,1.18178e-17,0.798451
3.477,9.15399,1.38561,4.98599,4.98599,3.30651,30.3266,580.841,290.101,-3.57787e-17,0.799685
3.478,9.16535,1.38584,4.98581,4.98581,3.30695,30.3262,581.181,290.27,2.85145e-17,0.800923
3.479,9.17669,1.38607,4.98563,4.98563,3.30739,30.3259,581.521,290.439,4.06576e-18,0.802166
3.48,9.188,1.38631,4.98545,4.98545,3.30782,30.3255,581.862,290.608,3.37729e-17,0.803413
3.481,9.1993,1.38654,4.98526,4.98526,3.30826,30.3251,582.203,290.778,2.87314e-17,0.804664
3.482,9.21058,1.38678,4.98508,4.98508,3.30869,30.3248,582.545,290.948,4.97649e-17,0.80592
3.483,9.22183,1.38701,4.9849,4.9849,3.30913,30.3244,582.887,291.118,-4.26091e-17,0.80718
3.484,9.23307,1.38724,4.98472,4.98472,3.30956,30.3241,583.229,291.288,9.34582e-17,0.808445
3.485,9.24428,1.38748,4.98454,4.98454,3.31,30.3237,583.571,291.458,6.21248e-17,0.809714
3.486,9.25548,1.38771,4.98436,4.98436,3.31043,30.3233,583.914,291.628,-1.38236e-17,0.810988
3.487,9.26665,1.38795,4.98418,4.98418,3.31087,30.323,584.258,291.799,1.55583e-17,0.812266
3.488,9.27781,1.38818,4.984,4.984,3.3113,30.3226,584.601,291.97,6.02816e-17,0.813548
3.489,9.28894,1.38842,4.98382,4.98382,3.31174,30.3222,584.945,292.141,-1.14925e-17,0.814836
3.49,9.30005,1.38865,4.98364,4.98364,3.31217,30.3219,585.29,292.312,-3.94107e-17,0.816127
3.491,9.31115,1.38889,4.98345,4.98345,3.31261,30.3215,585.635,292.483,-8.34836e-18,0.817424
3.492,9.32222,1.38912,4.98327,4.98327,3.31304,30.3211,585.98,292.655,4.01155e-18,0.818725
3.493,9.33327,1.38936,4.98309,4.98309,3.31348,30.3208,586.325,292.826,2.76472e-18,0.82003
3.494,9.3443,1.38959,4.98291,4.98291,3.31391,30.3204,586.671,292.998,-8.0231e-18,0.82134
3.495,9.35531,1.38983,4.98273,4.98273,3.31434,30.32,587.017,293.17,3.37729e-17,0.822655
3.496,9.3663,1.39006,4.98255,4.98255,3.31478,30.3197,587.364,293.342,7.93636e-17,0.823975
3.497,9.37727,1.3903,4.98237,4.98237,3.31521,30.3193,587.711,293.515,-2.97613e-17,0.825299
3.498,9.38822,1.39053,4.98219,4.98219,3.31565,30.3189,588.058,293.687,8.26704e-17,0.826628
3.499,9.39915,1.39077,4.982,4.982,3.31608,30.3186,588.406,293.86,-5.81674e-17,0.827962
3.5,9.41006,1.391,4.98182,4.98182,3.31651,30.3182,588.754,294.033,4.7217e-17,0.8293
3.501,9.42095,1.39124,4.98164,4.98164,3.31695,30.3178,589.102,294.206,8.4893e-17,0.830643
3.502,9.43182,1.39147,4.98146,4.98146,3.31738,30.3175,589.451,294.379,-9.86624e-18,0.831992
3.503,9.44267,1.39171,4.98128,4.98128,3.31781,30.3171,589.8,294.553,8.95551e-17,0.833344
3.504,9.45349,1.39194,4.9811,4.9811,3.31825,30.3167,590.149,294.726,2.98698e-17,0.834702
3.505,9.4643,1.39218,4.98092,4.98092,3.31868,30.3164,590.499,294.9,9.81203e-18,0.836065
3.506,9.47508,1.39242,4.98074,4.98074,3.31911,30.316,590.849,295.074,-1.09504e-16,0.837432
3.507,9.48585,1.39265,4.98055,4.98055,3.31954,30.3156,591.2,295.248,-9.90961e-17,0.838805
3.508,9.49658,1.39289,4.98037,4.98037,3.31998,30.3152,591.551,295.423,4.73796e-17,0.840182
3.509,9.5073,1.39312,4.98019,4.98019,3.32041,30.3149,591.902,295.597,-7.10152e-17,0.841564
3.51,9.51802,1.39336,4.98001,4.98001,3.32084,30.3145,592.254,295.772,-5.05238e-17,0.842951
3.511,9.52869,1.39359,4.97983,4.97983,3.32128,30.3141,592.606,295.947,3.30682e-18,0.844343
3.512,9.53936,1.39383,4.97965,4.97965,3.32171,30.3138,592.959,296.122,9.18319e-17,0.845741
3.513,9.54999,1.39407,4.97947,4.97947,3.32214,30.3134,593.312,296.297,5.39391e-17,0.847143
3.514,9.56061,1.3943,4.97929,4.97929,3.32257,30.313,593.665,296.472,3.96276e-17,0.84855
3.515,9.57121,1.39454,4.9791,4.9791,3.323,30.3127,594.018,296.648,1.02349e-16,0.849963
3.516,9.58179,1.39478,4.97892,4.97892,3.32344,30.3123,594.372,296.824,2.13588e-17,0.85138
3.517,9.59235,1.39501,4.97874,4.97874,3.32387,30.3119,594.727,297,4.55365e-17,0.852803
3.518,9.60288,1.39525,4.97856,4.97856,3.3243,30.3115,595.082,297.176,-6.39679e-18,0.85423
3.519,9.61339,1.39548,4.97838,4.97838,3.32473,30.3112,595.437,297.352,8.93383e-17,0.855663
3.52,9.62389,1.39572,4.9782,4.9782,3.32516,30.3108,595.792,297.529,8.78204e-17,0.857101
3.521,9.63436,1.39596,4.97802,4.97802,3.32559,30.3104,596.148,297.706,2.32561e-17,0.858544
3.522,9.64481,1.39619,4.97783,4.97783,3.32602,30.31,596.505,297.882,6.0119e-17,0.859993
3.523,9.65524,1.39643,4.97765,4.97765,3.32646,30.3097,596.861,298.06,4.55365e-18,0.861447
3.524,9.66565,1.39667,4.97747,4.97747,3.32689,30.3093,597.218,298.237,4.24465e-17,0.862906
3.525,9.67604,1.3969,4.97729,4.97729,3.32732,30.3089,597.576,298.414,7.04731e-18,0.86437
3.526,9.68641,1.39714,4.97711,4.97711,3.32775,30.3086,597.934,298.592,2.6834e-17,0.865839
3.527,9.69676,1.39737,4.97693,4.97693,3.32818,30.3082,598.292,298.77,-1.59595e-16,0.867314
3.528,9.70708,1.39761,4.97674,4.97674,3.32861,30.3078,598.651,298.948,2.56956e-17,0.868795
3.529,9.71738,1.39785,4.97656,4.97656,3.32904,30.3074,599.01,299.126,-5.20417e-17,0.87028
3.53,9.72767,1.39808,4.97638,4.97638,3.32947,30.3071,599.369,299.305,7.42678e-17,0.871771
3.531,9.73793,1.39832,4.9762,4.9762,3.3299,30.3067,599.729,299.483,4.66207e-17,0.873268
3.532,9.74817,1.39856,4.97602,4.97602,3.33033,30.3063,600.089,299.662,4.19586e-17,0.87477
3.533,9.7584,1.39879,4.97584,4.97584,3.33076,30.3059,600.45,299.841,-4.21755e-17,0.876277
3.534,9.76859,1.39903,4.97566,4.97566,3.33119,30.3056,600.811,300.02,6.72205e-17,0.87779
3.535,9.77877,1.39927,4.97547,4.97547,3.33162,30.3052,601.172,300.199,4.01155e-17,0.879309
3.536,9.78893,1.3995,4.97529,4.97529,3.33205,30.3048,601.534,300.379,-1.02999e-18,0.880833
3.537,9.79906,1.39974,4.97511,4.97511,3.33248,30.3044,601.896,300.559,6.38595e-17,0.882362
3.538,9.80918,1.39997,4.97493,4.97493,3.33291,30.3041,602.259,300.739,2.87314e-17,0.883897
3.539,9.81927,1.40021,4.97475,4.97475,3.33334,30.3037,602.622,300.919,6.23416e-18,0.885438
3.54,9.82934,1.40045,4.97457,4.97457,3.33377,30.3033,602.985,301.099,-3.62124e-17,0.886984
3.541,9.8394,1.40068,4.97438,4.97438,3.3342,30.3029,603.349,301.28,3.38271e-17,0.888536
3.542,9.84941,1.40092,4.9742,4.9742,3.33463,30.3026,603.713,301.46,-1.02945e-16,0.890094
3.543,9.85943,1.40116,4.97402,4.97402,3.33506,30.3022,604.078,301.641,-7.58942e-17,0.891657
3.544,9.86943,1.40139,4.97384,4.97384,3.33548,30.3018,604.443,301.822,-5.76253e-17,0.893227
3.545,9.87939,1.40163,4.97366,4.97366,3.33591,30.3014,604.808,302.004,4.33139e-17,0.894801
3.546,9.88933,1.40186,4.97347,4.97347,3.33634,30.301,605.174,302.185,-5.90348e-17,0.896382
3.547,9.89925,1.4021,4.97329,4.97329,3.33677,30.3007,605.54,302.367,3.7405e-18,0.897969
3.548,9.90915,1.40234,4.97311,4.97311,3.3372,30.3003,605.907,302.549,3.87602e-17,0.899561
3.549,9.91903,1.40257,4.97293,4.97293,3.33763,30.2999,606.274,302.731,-4.03323e-17,0.901159
3.55,9.92889,1.40281,4.97275,4.97275,3.33806,30.2995,606.642,302.913,4.29344e-17,0.902763
3.551,9.93873,1.40305,4.97257,4.97257,3.33848,30.2991,607.01,303.096,1.85019e-16,0.904373
3.552,9.94854,1.40328,4.97238,4.97238,3.33891,30.2988,607.378,303.279,-3.89771e-17,0.905989
3.553,9.95834,1.40352,4.9722,4.9722,3.33934,30.2984,607.747,303.461,8.33751e-17,0.90761
3.554,9.96811,1.40375,4.97202,4.97202,3.33977,30.298,608.116,303.645,3.14419e-17,0.909238
3.555,9.97786,1.40399,4.97184,4.97184,3.3402,30.2976,608.485,303.828,3.89229e-17,0.910872
3.556,9.98759,1.40423,4.97166,4.97166,3.34062,30.2973,608.855,304.011,-2.80808e-17,0.912512
3.557,9.9973,1.40446,4.97147,4.97147,3.34105,30.2969,609.226,304.195,1.40946e-18,0.914158
3.558,10.007,1.4047,4.97129,4.97129,3.34148,30.2965,609.597,304.379,-8.59772e-17,0.915809
3.559,10.0166,1.40493,4.97111,4.97111,3.34191,30.2961,609.968,304.563,-3.34476e-17,0.917467
3.56,10.0263,1.40517,4.97093,4.97093,3.34233,30.2957,610.339,304.747,3.2255e-17,0.919131
3.561,10.0359,1.40541,4.97075,4.97075,3.34276,30.2953,610.712,304.932,8.03936e-17,0.920802
3.562,10.0455,1.40564,4.97056,4.97056,3.34319,30.295,611.084,305.117,-7.83878e-17,0.922478
3.563,10.0551,1.40588,4.97038,4.97038,3.34362,30.2946,611.457,305.301,-3.98986e-17,0.924161
3.564,10.0647,1.40611,4.9702,4.9702,3.34404,30.2942,611.83,305.487,8.29415e-18,0.92585
3.565,10.0742,1.40635,4.97002,4.97002,3.34447,30.2938,612.204,305.672,4.02239e-17,0.927545
3.566,10.0837,1.40658,4.96984,4.96984,3.3449,30.2934,612.578,305.857,8.58688e-17,0.929246
3.567,10.0932,1.40682,4.96965,4.96965,3.34532,30.2931,612.953,306.043,1.40946e-17,0.930954
3.568,10.1027,1.40705,4.96947,4.96947,3.34575,30.2927,613.328,306.229,7.97973e-17,0.932668
3.569,10.1121,1.40729,4.96929,4.96929,3.34618,30.2923,613.704,306.415,2.6563e-18,0.934388
3.57,10.1215,1.40752,4.96911,4.96911,3.3466,30.2919,614.08,306.602,1.39699e-16,0.936115
3.571,10.1309,1.40776,4.96893,4.96893,3.34703,30.2915,614.456,306.788,-7.53521e-17,0.937848
3.572,10.1403,1.408,4.96874,4.96874,3.34746,30.2911,614.833,306.975,7.59484e-17,0.939587
3.573,10.1497,1.40823,4.96856,4.96856,3.34788,30.2908,615.21,307.162,9.28619e-17,0.941333
3.574,10.159,1.40847,4.96838,4.96838,3.34831,30.2904,615.588,307.349,-1.37694e-17,0.943086
3.575,10.1684,1.4087,4.9682,4.9682,3.34873,30.29,615.966,307.537,-3.03577e-18,0.944845
3.576,10.1776,1.40894,4.96801,4.96801,3.34916,30.2896,616.344,307.724,1.12215e-16,0.94661
3.577,10.1869,1.40917,4.96783,4.96783,3.34959,30.2892,616.723,307.912,5.09575e-18,0.948382
3.578,10.1962,1.40941,4.96765,4.96765,3.35001,30.2888,617.103,308.1,2.79182e-17,0.950161
3.579,10.2054,1.40964,4.96747,4.96747,3.35044,30.2884,617.483,308.288,-7.62194e-17,0.951946
3.58,10.2146,1.40987,4.96728,4.96728,3.35086,30.2881,617.863,308.477,4.77049e-17,0.953738
3.581,10.2238,1.41011,4.9671,4.9671,3.35129,30.2877,618.244,308.665,2.4503e-17,0.955537
3.582,10.233,1.41034,4.96692,4.96692,3.35171,30.2873,618.625,308.854,7.1991e-17,0.957342
3.583,10.2421,1.41058,4.96674,4.96674,3.35214,30.2869,619.007,309.043,-6.02816e-17,0.959154
3.584,10.2512,1.41081,4.96656,4.96656,3.35256,30.2865,619.389,309.233,-2.60209e-18,0.960973
3.585,10.2603,1.41105,4.96637,4.96637,3.35299,30.2861,619.771,309.422,1.05168e-17,0.962798
3.586,10.2694,1.41128,4.96619,4.96619,3.35341,30.2857,620.154,309.612,-1.10047e-17,0.964631
3.587,10.2784,1.41151,4.96601,4.96601,3.35384,30.2854,620.538,309.802,1.56125e-17,0.96647
3.588,10.2875,1.41175,4.96583,4.96583,3.35426,30.285,620.922,309.992,1.74557e-17,0.968316
3.589,10.2965,1.41198,4.96564,4.96564,3.35469,30.2846,621.306,310.182,-7.62194e-17,0.970169
3.59,10.3055,1.41222,4.96546,4.96546,3.35511,30.2842,621.691,310.373,1.2902e-17,0.972029
3.591,10.3144,1.41245,4.96528,4.96528,3.35554,30.2838,622.076,310.564,5.85469e-18,0.973896
3.592,10.3234,1.41268,4.9651,4.9651,3.35596,30.2834,622.462,310.755,-8.3592e-17,0.975769
3.593,10.3323,1.41292,4.96491,4.96491,3.35638,30.283,622.848,310.946,-4.10913e-17,0.97765
3.594,10.3412,1.41315,4.96473,4.96473,3.35681,30.2826,623.235,311.138,-4.86807e-17,0.979538
3.595,10.3501,1.41338,4.96455,4.96455,3.35723,30.2822,623.622,311.329,5.03612e-17,0.981433
3.596,10.3589,1.41362,4.96437,4.96437,3.35766,30.2819,624.009,311.521,-2.73219e-17,0.983335
3.597,10.3678,1.41385,4.96418,4.96418,3.35808,30.2815,624.397,311.713,8.72783e-18,0.985244
3.598,10.3766,1.41408,4.964,4.964,3.3585,30.2811,624.786,311.906,-2.78098e-17,0.98716
3.599,10.3854,1.41432,4.96382,4.96382,3.35893,30.2807,625.175,312.098,-9.41087e-17,0.989083
3.6,10.3941,1.41455,4.96363,4.96363,3.35935,30.2803,625.564,312.291,1.62088e-17,0.991014
3.601,10.4029,1.41478,4.96345,4.96345,3.35978,30.2799,625.954,312.484,1.04246e-16,0.992952
3.602,10.4116,1.41502,4.96327,4.96327,3.3602,30.2795,626.344,312.677,4.66207e-18,0.994897
3.603,10.4203,1.41525,4.96309,4.96309,3.36062,30.2791,626.735,312.871,1.92988e-17,0.996849
3.604,10.429,1.41548,4.9629,4.9629,3.36105,30.2787,627.126,313.064,7.86047e-17,0.998809
3.605,10.4376,1.41571,4.96272,4.96272,3.36147,30.2783,627.518,313.258,8.40257e-17,1.00078
3.606,10.4463,1.41595,4.96254,4.96254,3.36189,30.2779,627.91,313.452,3.38271e-17,1.00275
3.607,10.4549,1.41618,4.96236,4.96236,3.36232,30.2776,628.303,313.647,3.79471e-18,1.00473
3.608,10.4635,1.41641,4.96217,4.96217,3.36274,30.2772,628.696,313.841,1.07987e-16,1.00672
3.609,10.472,1.41664,4.96199,4.96199,3.36316,30.2768,629.089,314.036,3.24176e-17,1.00872
3.61,10.4806,1.41687,4.96181,4.96181,3.36358,30.2764,629.483,314.231,1.15793e-16,1.01072
3.611,10.4891,1.4171,4.96162,4.96162,3.36401,30.276,629.878,314.426,1.19913e-16,1.01273
3.612,10.4976,1.41734,4.96144,4.96144,3.36443,30.2756,630.273,314.622,1.01915e-16,1.01475
3.613,10.5061,1.41757,4.96126,4.96126,3.36485,30.2752,630.669,314.817,-4.75965e-17,1.01678
3.614,10.5145,1.4178,4.96108,4.96108,3.36527,30.2748,631.065,315.013,-3.78387e-17,1.01881
3.615,10.5229,1.41803,4.96089,4.96089,3.3657,30.2744,631.461,315.209,8.13152e-17,1.02086
3.616,10.5314,1.41826,4.96071,4.96071,3.36612,30.274,631.858,315.406,2.88398e-17,1.02291
3.617,10.5398,1.41849,4.96053,4.96053,3.36654,30.2736,632.255,315.602,-2.26598e-17,1.02496
3.618,10.5481,1.41872,4.96034,4.96034,3.36696,30.2732,632.653,315.799,3.50739e-17,1.02703
3.619,10.5565,1.41895,4.96016,4.96016,3.36738,30.2728,633.052,315.996,-2.82435e-17,1.0291
3.62,10.5648,1.41918,4.95998,4.95998,3.36781,30.2724,633.451,316.194,5.44812e-17,1.03118
3.621,10.5731,1.41941,4.95979,4.95979,3.36823,30.272,633.85,316.391,3.52366e-17,1.03327
3.622,10.5813,1.41965,4.95961,4.95961,3.36865,30.2716,634.25,316.589,-1.72388e-17,1.03537
3.623,10.5896,1.41988,4.95943,4.95943,3.36907,30.2712,634.65,316.787,-4.4886e-17,1.03747
3.624,10.5978,1.42011,4.95924,4.95924,3.36949,30.2709,635.051,316.985,-2.67256e-17,1.03958
3.625,10.606,1.42034,4.95906,4.95906,3.36991,30.2705,635.452,317.184,-7.14489e-17,1.0417
3.626,10.6142,1.42057,4.95888,4.95888,3.37034,30.2701,635.854,317.382,2.60209e-18,1.04383
3.627,10.6224,1.42079,4.9587,4.9587,3.37076,30.2697,636.256,317.581,-3.99529e-17,1.04597
3.628,10.6305,1.42102,4.95851,4.95851,3.37118,30.2693,636.659,317.78,5.04154e-18,1.04811
3.629,10.6386,1.42125,4.95833,4.95833,3.3716,30.2689,637.063,317.98,1.37694e-17,1.05026
3.63,10.6467,1.42148,4.95815,4.95815,3.37202,30.2685,637.466,318.179,-4.8518e-17,1.05242
3.631,10.6548,1.42171,4.95796,4.95796,3.37244,30.2681,637.871,318.379,1.05059e-16,1.05459
3.632,10.6628,1.42194,4.95778,4.95778,3.37286,30.2677,638.275,318.579,-1.05168e-17,1.05677
3.633,10.6709,1.42217,4.9576,4.9576,3.37328,30.2673,638.681,318.78,2.12504e-17,1.05895
3.634,10.6789,1.4224,4.95741,4.95741,3.3737,30.2669,639.086,318.98,-2.51535e-17,1.06115
3.635,10.6868,1.42263,4.95723,4.95723,3.37412,30.2665,639.493,319.181,-3.27429e-17,1.06335
3.636,10.6948,1.42286,4.95705,4.95705,3.37455,30.2661,639.9,319.382,1.71304e-17,1.06556
3.637,10.7027,1.42308,4.95686,4.95686,3.37497,30.2657,640.307,319.583,1.04083e-17,1.06778
3.638,10.7106,1.42331,4.95668,4.95668,3.37539,30.2653,640.715,319.785,-3.26887e-17,1.07
3.639,10.7185,1.42354,4.9565,4.9565,3.37581,30.2649,641.123,319.987,-8.7712e-17,1.07224
3.64,10.7264,1.42377,4.95631,4.95631,3.37623,30.2645,641.532,320.189,-7.68699e-17,1.07448
3.641,10.7342,1.42399,4.95613,4.95613,3.37665,30.2641,641.941,320.391,-5.29091e-17,1.07673
3.642,10.742,1.42422,4.95594,4.95594,3.37707,30.2637,642.351,320.593,-2.87856e-17,1.07899
3.643,10.7498,1.42445,4.95576,4.95576,3.37749,30.2633,642.761,320.796,-3.17129e-17,1.08126
3.644,10.7576,1.42468,4.95558,4.95558,3.37791,30.2629,643.172,320.999,-8.83083e-17,1.08353
3.645,10.7653,1.4249,4.95539,4.95539,3.37833,30.2625,643.584,321.202,7.09068e-17,1.08582
3.646,10.7731,1.42513,4.95521,4.95521,3.37875,30.2621,643.995,321.406,6.65158e-17,1.08811
3.647,10.7808,1.42536,4.95503,4.95503,3.37917,30.2617,644.408,321.609,-3.18755e-17,1.09042
3.648,10.7885,1.42558,4.95484,4.95484,3.37959,30.2613,644.821,321.813,-2.49909e-17,1.09273
3.649,10.7961,1.42581,4.95466,4.95466,3.38,30.2609,645.234,322.018,-8.89046e-18,1.09505
3.65,10.8037,1.42604,4.95448,4.95448,3.38042,30.2605,645.648,322.222,-2.9165e-17,1.09738
3.651,10.8114,1.42626,4.95429,4.95429,3.38084,30.2601,646.063,322.427,-8.80914e-17,1.09971
3.652,10.8189,1.42649,4.95411,4.95411,3.38126,30.2597,646.478,322.632,-4.43439e-17,1.10206
3.653,10.8265,1.42671,4.95392,4.95392,3.38168,30.2593,646.893,322.837,6.55942e-18,1.10441
3.654,10.8341,1.42694,4.95374,4.95374,3.3821,30.2588,647.309,323.042,4.45607e-17,1.10678
3.655,10.8416,1.42716,4.95356,4.95356,3.38252,30.2584,647.726,323.248,-9.86624e-18,1.10915
3.656,10.8491,1.42739,4.95337,4.95337,3.38294,30.258,648.143,323.454,1.14221e-16,1.11153
3.657,10.8565,1.42762,4.95319,4.95319,3.38336,30.2576,648.56,323.66,-4.98733e-17,1.11392
3.658,10.864,1.42784,4.95301,4.95301,3.38378,30.2572,648.979,323.866,7.25331e-17,1.11632
3.659,10.8714,1.42806,4.95282,4.95282,3.3842,30.2568,649.397,324.073,1.12649e-16,1.11873
3.66,10.8788,1.42829,4.95264,4.95264,3.38461,30.2564,649.816,324.28,1.78893e-17,1.12115
3.661,10.8862,1.42851,4.95245,4.95245,3.38503,30.256,650.236,324.487,4.99275e-17,1.12357
3.662,10.8936,1.42874,4.95227,4.95227,3.38545,30.2556,650.657,324.694,-1.92446e-17,1.12601
3.663,10.9009,1.42896,4.95209,4.95209,3.38587,30.2552,651.077,324.902,3.23092e-17,1.12846
3.664,10.9082,1.42919,4.9519,4.9519,3.38629,30.2548,651.499,325.11,1.64799e-17,1.13091
3.665,10.9155,1.42941,4.95172,4.95172,3.38671,30.2544,651.921,325.318,5.10117e-17,1.13337
3.666,10.9227,1.42963,4.95153,4.95153,3.38712,30.254,652.343,325.526,-4.58618e-17,1.13584
3.667,10.93,1.42986,4.95135,4.95135,3.38754,30.2536,652.766,325.735,7.21537e-17,1.13833
3.668,10.9372,1.43008,4.95116,4.95116,3.38796,30.2532,653.189,325.944,8.14236e-17,1.14082
3.669,10.9444,1.4303,4.95098,4.95098,3.38838,30.2528,653.613,326.153,-5.64869e-17,1.14332
3.67,10.9516,1.43052,4.9508,4.9508,3.3888,30.2524,654.038,326.363,3.79471e-19,1.14583
3.671,10.9587,1.43075,4.95061,4.95061,3.38921,30.2519,654.463,326.572,7.069e-17,1.14835
3.672,10.9658,1.43097,4.95043,4.95043,3.38963,30.2515,654.889,326.782,4.4127e-17,1.15087
3.673,10.9729,1.43119,4.95024,4.95024,3.39005,30.2511,655.315,326.992,-5.85469e-18,1.15341
3.674,10.98,1.43141,4.95006,4.95006,3.39047,30.2507,655.742,327.203,-1.84314e-17,1.15596
3.675,10.9871,1.43164,4.94988,4.94988,3.39088,30.2503,656.169,327.414,6.01732e-17,1.15852
3.676,10.9941,1.43186,4.94969,4.94969,3.3913,30.2499,656.597,327.624,2.21177e-17,1.16108
3.677,11.0011,1.43208,4.94951,4.94951,3.39172,30.2495,657.025,327.836,-3.82723e-17,1.16366
3.678,11.0081,1.4323,4.94932,4.94932,3.39214,30.2491,657.454,328.047,-2.89482e-17,1.16624
3.679,11.015,1.43252,4.94914,4.94914,3.39255,30.2487,657.884,328.259,1.11673e-17,1.16884
3.68,11.022,1.43274,4.94895,4.94895,3.39297,30.2483,658.314,328.471,-3.7405e-18,1.17144
3.681,11.0289,1.43296,4.94877,4.94877,3.39339,30.2479,658.745,328.683,3.62666e-17,1.17406
3.682,11.0357,1.43318,4.94858,4.94858,3.3938,30.2474,659.176,328.896,1.38507e-16,1.17668
3.683,11.0427,1.4334,4.9484,4.9484,3.39422,30.247,659.608,329.108,-1.12865e-16,1.17931
3.684,11.0494,1.43362,4.94822,4.94822,3.39464,30.2466,660.04,329.321,3.36103e-18,1.18196
3.685,11.0563,1.43384,4.94803,4.94803,3.39505,30.2462,660.473,329.535,6.28837e-17,1.18461
3.686,11.0631,1.43406,4.94785,4.94785,3.39547,30.2458,660.906,329.748,-5.55112e-17,1.18727
3.687,11.0698,1.43428,4.94766,4.94766,3.39589,30.2454,661.34,329.962,9.08561e-17,1.18995
3.688,11.0766,1.4345,4.94748,4.94748,3.3963,30.245,661.775,330.176,2.60209e-17,1.19263
3.689,11.0833,1.43472,4.94729,4.94729,3.39672,30.2446,662.21,330.391,7.74662e-17,1.19532
3.69,11.09,1.43494,4.94711,4.94711,3.39714,30.2441,662.645,330.605,-1.21973e-17,1.19803
3.691,11.0967,1.43516,4.94692,4.94692,3.39755,30.2437,663.082,330.82,-3.1984e-17,1.20074
3.692,11.1033,1.43538,4.94674,4.94674,3.39797,30.2433,663.519,331.035,-2.28225e-17,1.20346
3.693,11.11,1.43559,4.94655,4.94655,3.39839,30.2429,663.956,331.251,7.70326e-17,1.2062
3.694,11.1166,1.43581,4.94637,4.94637,3.3988,30.2425,664.394,331.466,1.40404e-16,1.20894
3.695,11.1232,1.43603,4.94618,4.94618,3.39922,30.2421,664.832,331.682,-4.99817e-17,1.21169
3.696,11.1297,1.43625,4.946,4.946,3.39963,30.2417,665.272,331.898,4.22839e-17,1.21446
3.697,11.1362,1.43647,4.94581,4.94581,3.40005,30.2412,665.711,332.115,5.48606e-17,1.21723
3.698,11.1428,1.43668,4.94563,4.94563,3.40047,30.2408,666.151,332.332,6.14201e-17,1.22001
3.699,11.1492,1.4369,4.94544,4.94544,3.40088,30.2404,666.592,332.549,-8.72783e-17,1.22281
3.7,11.1557,1.43712,4.94526,4.94526,3.4013,30.24,667.034,332.766,-6.863e-17,1.22561
3.701,11.1621,1.43733,4.94507,4.94507,3.40171,30.2396,667.476,332.983,1.72388e-17,1.22843
3.702,11.1685,1.43755,4.94489,4.94489,3.40213,30.2392,667.918,333.201,-9.20488e-17,1.23125
3.703,11.1749,1.43777,4.9447,4.9447,3.40254,30.2387,668.361,333.419,-3.62666e-17,1.23409
3.704,11.1813,1.43798,4.94452,4.94452,3.40296,30.2383,668.805,333.638,-3.63208e-17,1.23693
3.705,11.1876,1.4382,4.94433,4.94433,3.40338,30.2379,669.249,333.856,1.27936e-17,1.23979
3.706,11.194,1.43841,4.94415,4.94415,3.40379,30.2375,669.694,334.075,5.90348e-17,1.24266
3.707,11.2002,1.43863,4.94396,4.94396,3.40421,30.2371,670.14,334.294,5.96311e-18,1.24553
3.708,11.2065,1.43884,4.94378,4.94378,3.40462,30.2367,670.586,334.514,1.56667e-17,1.24842
3.709,11.2128,1.43906,4.94359,4.94359,3.40504,30.2362,671.033,334.733,1.81062e-17,1.25132
3.71,11.219,1.43927,4.94341,4.94341,3.40545,30.2358,671.48,334.953,1.31622e-16,1.25423
3.711,11.2252,1.43949,4.94322,4.94322,3.40587,30.2354,671.928,335.174,-3.84892e-17,1.25715
3.712,11.2314,1.4397,4.94304,4.94304,3.40628,30.235,672.376,335.394,-5.04696e-17,1.26008
3.713,11.2375,1.43992,4.94285,4.94285,3.4067,30.2346,672.825,335.615,2.08709e-17,1.26302
3.714,11.2436,1.44013,4.94267,4.94267,3.40711,30.2341,673.275,335.836,3.57787e-17,1.26597
3.715,11.2497,1.44034,4.94248,4.94248,3.40753,30.2337,673.725,336.057,-2.46114e-17,1.26893
3.716,11.2558,1.44056,4.9423,4.9423,3.40794,30.2333,674.176,336.279,-2.56956e-17,1.2719
3.717,11.2619,1.44077,4.94211,4.94211,3.40835,30.2329,674.627,336.501,5.74627e-18,1.27489
3.718,11.2679,1.44098,4.94192,4.94192,3.40877,30.2325,675.079,336.723,-6.20164e-17,1.27788
3.719,11.2739,1.44119,4.94174,4.94174,3.40918,30.232,675.532,336.946,-7.89841e-17,1.28089
3.72,11.2799,1.44141,4.94155,4.94155,3.4096,30.2316,675.985,337.168,3.06287e-17,1.2839
3.721,11.2858,1.44162,4.94137,4.94137,3.41001,30.2312,676.439,337.391,-6.451e-17,1.28693
3.722,11.2918,1.44183,4.94118,4.94118,3.41043,30.2308,676.893,337.615,-2.6834e-17,1.28997
3.723,11.2977,1.44204,4.941,4.941,3.41084,30.2304,677.348,337.838,4.18502e-17,1.29301
3.724,11.3035,1.44225,4.94081,4.94081,3.41125,30.2299,677.804,338.062,8.26704e-17,1.29607
3.725,11.3094,1.44247,4.94062,4.94062,3.41167,30.2295,678.26,338.286,8.10441e-17,1.29915
3.726,11.3153,1.44268,4.94044,4.94044,3.41208,30.2291,678.717,338.511,6.55942e-17,1.30223
3.727,11.3211,1.44289,4.94025,4.94025,3.4125,30.2287,679.175,338.735,6.07153e-18,1.30532
3.728,11.3269,1.4431,4.94007,4.94007,3.41291,30.2282,679.633,338.96,7.48099e-17,1.30842
3.729,11.3326,1.44331,4.93988,4.93988,3.41332,30.2278,680.092,339.186,-8.5652e-18,1.31154
3.73,11.3384,1.44352,4.9397,4.9397,3.41374,30.2274,680.551,339.411,8.33751e-17,1.31466
3.731,11.3441,1.44373,4.93951,4.93951,3.41415,30.227,681.011,339.637,5.76796e-17,1.3178
3.732,11.3498,1.44394,4.93932,4.93932,3.41457,30.2266,681.471,339.863,3.35018e-17,1.32095
3.733,11.3554,1.44415,4.93914,4.93914,3.41498,30.2261,681.932,340.09,-7.83878e-17,1.32411
3.734,11.3611,1.44436,4.93895,4.93895,3.41539,30.2257,682.394,340.316,2.39067e-17,1.32728
3.735,11.3667,1.44457,4.93877,4.93877,3.41581,30.2253,682.857,340.543,-4.04407e-17,1.33046
3.736,11.3723,1.44478,4.93858,4.93858,3.41622,30.2248,683.32,340.771,-6.04443e-17,1.33366
3.737,11.3778,1.44498,4.93839,4.93839,3.41663,30.2244,683.783,340.998,-4.17418e-17,1.33686
3.738,11.3834,1.44519,4.93821,4.93821,3.41705,30.224,684.248,341.226,-8.4622e-17,1.34008
3.739,11.3889,1.4454,4.93802,4.93802,3.41746,30.2236,684.712,341.454,-1.97325e-17,1.3433
3.74,11.3944,1.44561,4.93784,4.93784,3.41787,30.2231,685.178,341.682,-7.26958e-17,1.34654
3.741,11.3999,1.44582,4.93765,4.93765,3.41829,30.2227,685.644,341.911,6.61363e-18,1.34979
3.742,11.4053,1.44602,4.93746,4.93746,3.4187,30.2223,686.111,342.14,5.78964e-17,1.35305
3.743,11.4107,1.44623,4.93728,4.93728,3.41911,30.2219,686.578,342.369,5.47522e-17,1.35633
3.744,11.4161,1.44644,4.93709,4.93709,3.41953,30.2214,687.046,342.599,-1.17528e-16,1.35961
3.745,11.4215,1.44664,4.9369,4.9369,3.41994,30.221,687.515,342.829,6.93347e-17,1.36291
3.746,11.4268,1.44685,4.93672,4.93672,3.42035,30.2206,687.984,343.059,6.54858e-17,1.36621
3.747,11.4322,1.44706,4.93653,4.93653,3.42076,30.2202,688.454,343.289,2.00035e-17,1.36953
3.748,11.4375,1.44726,4.93634,4.93634,3.42118,30.2197,688.925,343.52,2.75929e-17,1.37286
3.749,11.4427,1.44747,4.93616,4.93616,3.42159,30.2193,689.396,343.751,-1.20889e-17,1.37621
3.75,11.448,1.44767,4.93597,4.93597,3.422,30.2189,689.868,343.982,8.44593e-17,1.37956
3.751,11.4532,1.44788,4.93578,4.93578,3.42241,30.2184,690.34,344.214,8.80372e-17,1.38292
3.752,11.4584,1.44808,4.9356,4.9356,3.42283,30.218,690.813,344.446,3.61039e-17,1.3863
3.753,11.4636,1.44829,4.93541,4.93541,3.42324,30.2176,691.287,344.678,7.84962e-17,1.38969
3.754,11.4687,1.44849,4.93522,4.93522,3.42365,30.2171,691.762,344.91,-5.06322e-17,1.39309
3.755,11.4738,1.4487,4.93504,4.93504,3.42406,30.2167,692.237,345.143,-8.09899e-17,1.3965
3.756,11.4789,1.4489,4.93485,4.93485,3.42448,30.2163,692.712,345.376,7.38884e-17,1.39993
3.757,11.484,1.4491,4.93466,4.93466,3.42489,30.2158,693.189,345.61,1.30104e-17,1.40336
3.758,11.4891,1.44931,4.93448,4.93448,3.4253,30.2154,693.666,345.843,-2.26056e-17,1.40681
3.759,11.4941,1.44951,4.93429,4.93429,3.42571,30.215,694.143,346.077,1.09721e-16,1.41027
3.76,11.4991,1.44971,4.9341,4.9341,3.42613,30.2146,694.622,346.311,5.9848e-17,1.41374
3.761,11.5041,1.44992,4.93392,4.93392,3.42654,30.2141,695.101,346.546,3.28513e-17,1.41722
3.762,11.509,1.45012,4.93373,4.93373,3.42695,30.2137,695.58,346.781,1.39862e-17,1.42072
3.763,11.514,1.45032,4.93354,4.93354,3.42736,30.2133,696.06,347.016,-2.59666e-17,1.42422
3.764,11.5189,1.45052,4.93336,4.93336,3.42777,30.2128,696.541,347.251,8.26162e-17,1.42774
3.765,11.5237,1.45072,4.93317,4.93317,3.42819,30.2124,697.023,347.487,2.98156e-18,1.43127
3.766,11.5286,1.45093,4.93298,4.93298,3.4286,30.212,697.505,347.723,3.62124e-17,1.43481
3.767,11.5334,1.45113,4.93279,4.93279,3.42901,30.2115,697.988,347.959,1.0842e-19,1.43837
3.768,11.5382,1.45133,4.93261,4.93261,3.42942,30.2111,698.471,348.196,-7.02021e-17,1.44194
3.769,11.543,1.45153,4.93242,4.93242,3.42983,30.2106,698.956,348.433,-5.06322e-17,1.44551
3.77,11.5477,1.45173,4.93223,4.93223,3.43024,30.2102,699.44,348.67,-3.69713e-17,1.4491
3.771,11.5525,1.45193,4.93205,4.93205,3.43066,30.2098,699.926,348.908,9.08561e-17,1.45271
3.772,11.5572,1.45213,4.93186,4.93186,3.43107,30.2093,700.412,349.146,1.81062e-17,1.45632
3.773,11.5618,1.45233,4.93167,4.93167,3.43148,30.2089,700.899,349.384,-3.4315e-17,1.45995
3.774,11.5665,1.45253,4.93148,4.93148,3.43189,30.2085,701.386,349.622,-1.82688e-17,1.46359
3.775,11.5711,1.45273,4.9313,4.9313,3.4323,30.208,701.875,349.861,3.23092e-17,1.46724
3.776,11.5757,1.45293,4.93111,4.93111,3.43271,30.2076,702.363,350.1,-4.93312e-17,1.4709
3.777,11.5803,1.45313,4.93092,4.93092,3.43312,30.2072,702.853,350.339,9.73614e-17,1.47457
3.778,11.5848,1.45332,4.93073,4.93073,3.43354,30.2067,703.343,350.579,4.70544e-17,1.47826
3.779,11.5894,1.45352,4.93055,4.93055,3.43395,30.2063,703.834,350.819,-1.41488e-17,1.48196
3.78,11.5939,1.45372,4.93036,4.93036,3.43436,30.2058,704.325,351.059,8.65735e-17,1.48567
3.781,11.5983,1.45392,4.93017,4.93017,3.43477,30.2054,704.818,351.3,1.02132e-16,1.48939
3.782,11.6028,1.45411,4.92998,4.92998,3.43518,30.205,705.31,351.541,-7.18826e-17,1.49313
3.783,11.6072,1.45431,4.9298,4.9298,3.43559,30.2045,705.804,351.782,-3.90313e-18,1.49688
3.784,11.6116,1.45451,4.92961,4.92961,3.436,30.2041,706.298,352.023,6.28295e-17,1.50064
3.785,11.616,1.45471,4.92942,4.92942,3.43641,30.2036,706.793,352.265,-3.10082e-17,1.50441
3.786,11.6203,1.4549,4.92923,4.92923,3.43682,30.2032,707.289,352.507,7.62194e-17,1.50819
3.787,11.6247,1.4551,4.92904,4.92904,3.43723,30.2028,707.785,352.749,2.7864e-17,1.51199
3.788,11.629,1.45529,4.92886,4.92886,3.43765,30.2023,708.282,352.992,-7.48099e-18,1.5158
3.789,11.6332,1.45549,4.92867,4.92867,3.43806,30.2019,708.779,353.235,-1.56667e-17,1.51962
3.79,11.6375,1.45568,4.92848,4.92848,3.43847,30.2014,709.278,353.478,-5.28006e-17,1.52346
3.791,11.6417,1.45588,4.92829,4.92829,3.43888,30.201,709.777,353.722,2.60209e-17,1.5273
3.792,11.6459,1.45607,4.9281,4.9281,3.43929,30.2006,710.276,353.966,-6.39679e-18,1.53116
3.793,11.6501,1.45627,4.92792,4.92792,3.4397,30.2001,710.777,354.21,-1.07444e-16,1.53503
3.794,11.6542,1.45646,4.92773,4.92773,3.44011,30.1997,711.278,354.455,-5.66496e-17,1.53891
3.795,11.6583,1.45666,4.92754,4.92754,3.44052,30.1992,711.78,354.7,3.04661e-17,1.54281
3.796,11.6624,1.45685,4.92735,4.92735,3.44093,30.1988,712.282,354.945,-1.23274e-16,1.54672
3.797,11.6665,1.45705,4.92716,4.92716,3.44134,30.1984,712.785,355.19,-4.33681e-19,1.55064
3.798,11.6705,1.45724,4.92697,4.92697,3.44175,30.1979,713.289,355.436,-8.65193e-17,1.55457
3.799,11.6746,1.45743,4.92679,4.92679,3.44216,30.1975,713.793,355.682,-4.86265e-17,1.55851
3.8,11.6786,1.45762,4.9266,4.9266,3.44257,30.197,714.299,355.929,-9.66024e-17,1.56247
3.801,11.6825,1.45782,4.92641,4.92641,3.44298,30.1966,714.804,356.175,1.32815e-17,1.56644
3.802,11.6865,1.45801,4.92622,4.92622,3.44339,30.1961,715.311,356.422,-3.65376e-17,1.57042
3.803,11.6904,1.4582,4.92603,4.92603,3.4438,30.1957,715.818,356.67,1.53957e-17,1.57442
3.804,11.6943,1.45839,4.92584,4.92584,3.44421,30.1952,716.326,356.917,-5.16622e-17,1.57842
3.805,11.6981,1.45858,4.92566,4.92566,3.44462,30.1948,716.835,357.165,-8.78204e-18,1.58244
3.806,11.702,1.45878,4.92547,4.92547,3.44503,30.1943,717.344,357.414,-2.54788e-17,1.58648
3.807,11.7058,1.45897,4.92528,4.92528,3.44544,30.1939,717.854,357.662,3.33934e-17,1.59052
3.808,11.7096,1.45916,4.92509,4.92509,3.44585,30.1935,718.365,357.911,1.16552e-17,1.59458
3.809,11.7133,1.45935,4.9249,4.9249,3.44626,30.193,718.877,358.16,-1.32273e-17,1.59865
3.81,11.7171,1.45954,4.92471,4.92471,3.44667,30.1926,719.389,358.41,1.59649e-16,1.60273
3.811,11.7208,1.45973,4.92452,4.92452,3.44708,30.1921,719.902,358.66,-2.27682e-18,1.60682
3.812,11.7245,1.45992,4.92433,4.92433,3.44749,30.1917,720.415,358.91,-1.95156e-18,1.61093
3.813,11.7281,1.46011,4.92414,4.92414,3.4479,30.1912,720.93,359.161,-1.77809e-17,1.61505
3.814,11.7318,1.4603,4.92396,4.92396,3.44831,30.1908,721.445,359.411,2.92735e-18,1.61918
3.815,11.7354,1.46048,4.92377,4.92377,3.44872,30.1903,721.96,359.663,5.83843e-17,1.62332
3.816,11.739,1.46067,4.92358,4.92358,3.44913,30.1899,722.477,359.914,1.50867e-16,1.62748
3.817,11.7425,1.46086,4.92339,4.92339,3.44954,30.1894,722.994,360.166,2.41777e-17,1.63165
3.818,11.7461,1.46105,4.9232,4.9232,3.44995,30.189,723.512,360.418,-1.26852e-17,1.63583
3.819,11.7496,1.46124,4.92301,4.92301,3.45036,30.1885,724.03,360.67,3.89771e-17,1.64002
3.82,11.753,1.46142,4.92282,4.92282,3.45077,30.1881,724.55,360.923,-4.25007e-17,1.64423
3.821,11.7565,1.46161,4.92263,4.92263,3.45118,30.1876,725.07,361.176,1.60082e-16,1.64845
3.822,11.7599,1.4618,4.92244,4.92244,3.45159,30.1872,725.59,361.43,5.74627e-18,1.65268
3.823,11.7633,1.46199,4.92225,4.92225,3.452,30.1867,726.112,361.683,4.39102e-18,1.65693
3.824,11.7667,1.46217,4.92206,4.92206,3.45241,30.1863,726.634,361.937,3.96818e-17,1.66118
3.825,11.77,1.46236,4.92187,4.92187,3.45282,30.1858,727.157,362.192,2.98156e-18,1.66545
3.826,11.7734,1.46254,4.92168,4.92168,3.45323,30.1854,727.681,362.446,-2.92735e-17,1.66973
3.827,11.7767,1.46273,4.92149,4.92149,3.45364,30.1849,728.205,362.701,-6.15827e-17,1.67403
3.828,11.7799,1.46292,4.92131,4.92131,3.45405,30.1845,728.73,362.957,-3.13334e-17,1.67833
3.829,11.7832,1.4631,4.92112,4.92112,3.45446,30.184,729.256,363.212,-4.63496e-17,1.68265
3.83,11.7864,1.46329,4.92093,4.92093,3.45487,30.1836,729.782,363.468,1.14383e-16,1.68698
3.831,11.7896,1.46347,4.92074,4.92074,3.45527,30.1831,730.309,363.724,8.51099e-17,1.69133
3.832,11.7928,1.46366,4.92055,4.92055,3.45568,30.1827,730.837,363.981,1.01319e-16,1.69568
3.833,11.7959,1.46384,4.92036,4.92036,3.45609,30.1822,731.366,364.238,-1.78893e-17,1.70005
3.834,11.799,1.46402,4.92017,4.92017,3.4565,30.1817,731.896,364.495,-2.17925e-17,1.70444
3.835,11.8021,1.46421,4.91998,4.91998,3.45691,30.1813,732.426,364.753,-1.74557e-17,1.70883
3.836,11.8052,1.46439,4.91979,4.91979,3.45732,30.1808,732.957,365.011,4.98733e-17,1.71324
3.837,11.8082,1.46457,4.9196,4.9196,3.45773,30.1804,733.488,365.269,-2.19009e-17,1.71765
3.838,11.8112,1.46476,4.91941,4.91941,3.45814,30.1799,734.02,365.527,6.39679e-18,1.72209
3.839,11.8142,1.46494,4.91922,4.91922,3.45855,30.1795,734.554,365.786,1.75641e-17,1.72653
3.84,11.8172,1.46512,4.91903,4.91903,3.45896,30.179,735.087,366.046,1.00234e-16,1.73099
3.841,11.8201,1.4653,4.91884,4.91884,3.45937,30.1786,735.622,366.305,4.16876e-17,1.73545
3.842,11.823,1.46548,4.91865,4.91865,3.45978,30.1781,736.157,366.565,4.16334e-17,1.73994
3.843,11.8259,1.46567,4.91845,4.91845,3.46018,30.1776,736.693,366.825,4.87891e-18,1.74443
3.844,11.8287,1.46585,4.91826,4.91826,3.46059,30.1772,737.23,367.086,-1.82146e-17,1.74894
3.845,11.8316,1.46603,4.91807,4.91807,3.461,30.1767,737.767,367.346,2.76472e-18,1.75345
3.846,11.8344,1.46621,4.91788,4.91788,3.46141,30.1763,738.306,367.608,7.80626e-18,1.75799
3.847,11.8371,1.46639,4.91769,4.91769,3.46182,30.1758,738.845,367.869,6.54858e-17,1.76253
3.848,11.8399,1.46657,4.9175,4.9175,3.46223,30.1753,739.384,368.131,-7.7141e-17,1.76708
3.849,11.8426,1.46675,4.91731,4.91731,3.46264,30.1749,739.925,368.393,-1.28749e-16,1.77165
3.85,11.8453,1.46693,4.91712,4.91712,3.46305,30.1744,740.466,368.656,-4.97649e-17,1.77623
3.851,11.848,1.46711,4.91693,4.91693,3.46346,30.174,741.008,368.918,1.07011e-16,1.78083
3.852,11.8506,1.46729,4.91674,4.91674,3.46386,30.1735,741.551,369.181,6.47269e-17,1.78543
3.853,11.8532,1.46747,4.91655,4.91655,3.46427,30.173,742.094,369.445,8.99888e-18,1.79005
3.854,11.8558,1.46765,4.91636,4.91636,3.46468,30.1726,742.638,369.709,1.02999e-17,1.79468
3.855,11.8583,1.46782,4.91617,4.91617,3.46509,30.1721,743.183,369.973,5.75711e-17,1.79932
3.856,11.8609,1.468,4.91598,4.91598,3.4655,30.1717,743.729,370.237,4.11997e-17,1.80397
3.857,11.8634,1.46818,4.91578,4.91578,3.46591,30.1712,744.275,370.502,1.90657e-16,1.80864
3.858,11.8659,1.46836,4.91559,4.91559,3.46632,30.1707,744.822,370.767,6.66242e-17,1.81332
3.859,11.8683,1.46854,4.9154,4.9154,3.46673,30.1703,745.37,371.033,1.94072e-17,1.81801
3.86,11.8708,1.46871,4.91521,4.91521,3.46713,30.1698,745.919,371.298,7.70326e-17,1.82272
3.861,11.8732,1.46889,4.91502,4.91502,3.46754,30.1694,746.469,371.565,8.48388e-17,1.82743
3.862,11.8755,1.46907,4.91483,4.91483,3.46795,30.1689,747.019,371.831,-6.28837e-17,1.83216
3.863,11.8779,1.46924,4.91464,4.91464,3.46836,30.1684,747.57,372.098,-9.51387e-17,1.8369
3.864,11.8802,1.46942,4.91445,4.91445,3.46877,30.168,748.121,372.365,8.26704e-17,1.84165
3.865,11.8825,1.46959,4.91425,4.91425,3.46918,30.1675,748.674,372.632,6.77084e-17,1.84642
3.866,11.8848,1.46977,4.91406,4.91406,3.46959,30.167,749.227,372.9,-2.50451e-17,1.85119
3.867,11.887,1.46995,4.91387,4.91387,3.46999,30.1666,749.781,373.168,8.78204e-18,1.85598
3.868,11.8892,1.47012,4.91368,4.91368,3.4704,30.1661,750.336,373.437,2.69966e-17,1.86078
3.869,11.8914,1.4703,4.91349,4.91349,3.47081,30.1656,750.891,373.705,2.59124e-17,1.8656
3.87,11.8936,1.47047,4.9133,4.9133,3.47122,30.1652,751.448,373.975,4.07118e-17,1.87042
3.871,11.8957,1.47064,4.9131,4.9131,3.47163,30.1647,752.005,374.244,2.93819e-17,1.87526
3.872,11.8978,1.47082,4.91291,4.91291,3.47204,30.1642,752.562,374.514,1.61546e-17,1.88011
3.873,11.8999,1.47099,4.91272,4.91272,3.47245,30.1638,753.121,374.784,9.48677e-17,1.88497
3.874,11.9019,1.47117,4.91253,4.91253,3.47285,30.1633,753.68,375.054,4.66207e-17,1.88984
3.875,11.904,1.47134,4.91234,4.91234,3.47326,30.1628,754.24,375.325,6.54316e-17,1.89473
3.876,11.906,1.47151,4.91215,4.91215,3.47367,30.1624,754.801,375.596,-6.72205e-18,1.89963
3.877,11.9079,1.47168,4.91195,4.91195,3.47408,30.1619,755.363,375.868,1.24683e-17,1.90454
3.878,11.9099,1.47186,4.91176,4.91176,3.47449,30.1614,755.925,376.14,6.0878e-17,1.90946
3.879,11.9118,1.47203,4.91157,4.91157,3.4749,30.161,756.488,376.412,6.57027e-17,1.91439
3.88,11.9137,1.4722,4.91138,4.91138,3.47531,30.1605,757.052,376.684,6.80337e-17,1.91934
3.881,11.9154,1.47237,4.91118,4.91118,3.47571,30.16,757.617,376.957,9.36209e-17,1.9243
3.882,11.9175,1.47255,4.91099,4.91099,3.47612,30.1596,758.182,377.23,1.71846e-17,1.92926
3.883,11.9192,1.47272,4.9108,4.9108,3.47653,30.1591,758.748,377.504,-1.31731e-17,1.93425
3.884,11.921,1.47289,4.91061,4.91061,3.47694,30.1586,759.315,377.777,6.35885e-17,1.93924
3.885,11.9227,1.47306,4.91041,4.91041,3.47735,30.1581,759.883,378.052,1.6263e-19,1.94424
3.886,11.9245,1.47323,4.91022,4.91022,3.47776,30.1577,760.452,378.326,-1.92988e-17,1.94926
3.887,11.9261,1.4734,4.91003,4.91003,3.47816,30.1572,761.021,378.601,5.78422e-17,1.95429
3.888,11.9279,1.47357,4.90984,4.90984,3.47857,30.1567,761.591,378.876,-4.59702e-17,1.95933
3.889,11.9295,1.47374,4.90964,4.90964,3.47898,30.1563,762.162,379.152,4.08744e-17,1.96438
3.89,11.9311,1.47391,4.90945,4.90945,3.47939,30.1558,762.734,379.427,1.37694e-17,1.96944
3.891,11.9327,1.47408,4.90926,4.90926,3.4798,30.1553,763.306,379.704,1.53631e-16,1.97452
3.892,11.9343,1.47425,4.90906,4.90906,3.48021,30.1548,763.879,379.98,-8.67362e-19,1.97961
3.893,11.9358,1.47441,4.90887,4.90887,3.48062,30.1544,764.453,380.257,-2.3744e-17,1.9847
3.894,11.9373,1.47458,4.90868,4.90868,3.48102,30.1539,765.028,380.534,9.16151e-18,1.98981
3.895,11.9388,1.47475,4.90849,4.90849,3.48143,30.1534,765.603,380.812,2.92735e-18,1.99494
3.896,11.9402,1.47492,4.90829,4.90829,3.48184,30.1529,766.18,381.09,6.27211e-17,2.00007
3.897,11.9417,1.47509,4.9081,4.9081,3.48225,30.1525,766.757,381.368,-1.02674e-16,2.00521
3.898,11.9431,1.47525,4.90791,4.90791,3.48266,30.152,767.335,381.646,-3.60497e-17,2.01037
3.899,11.9444,1.47542,4.90771,4.90771,3.48307,30.1515,767.913,381.925,-3.36103e-18,2.01554
3.9,11.9458,1.47559,4.90752,4.90752,3.48347,30.151,768.493,382.205,4.36933e-17,2.02072
3.901,11.9471,1.47575,4.90733,4.90733,3.48388,30.1506,769.073,382.484,-2.71051e-17,2.02591
3.902,11.9484,1.47592,4.90713,4.90713,3.48429,30.1501,769.654,382.764,-5.43185e-17,2.03111
3.903,11.9497,1.47609,4.90694,4.90694,3.4847,30.1496,770.236,383.044,6.21248e-17,2.03632
3.904,11.9509,1.47625,4.90674,4.90674,3.48511,30.1491,770.818,383.325,-2.38524e-17,2.04155
3.905,11.9521,1.47642,4.90655,4.90655,3.48552,30.1487,771.401,383.606,-6.40763e-17,2.04678
3.906,11.9533,1.47659,4.90636,4.90636,3.48592,30.1482,771.986,383.887,1.33357e-17,2.05203
3.907,11.9544,1.47675,4.90616,4.90616,3.48633,30.1477,772.57,384.169,4.08744e-17,2.05729
3.908,11.9556,1.47692,4.90597,4.90597,3.48674,30.1472,773.156,384.451,6.83047e-18,2.06256
3.909,11.9567,1.47708,4.90578,4.90578,3.48715,30.1467,773.743,384.733,-5.47522e-18,2.06784
3.91,11.9577,1.47725,4.90558,4.90558,3.48756,30.1463,774.33,385.016,-6.04985e-17,2.07313
3.911,11.9588,1.47741,4.90539,4.90539,3.48797,30.1458,774.918,385.299,3.20924e-17,2.07843
3.912,11.9598,1.47757,4.90519,4.90519,3.48838,30.1453,775.507,385.582,-8.23994e-17,2.08374
3.913,11.9608,1.47774,4.905,4.905,3.48878,30.1448,776.097,385.866,2.29851e-17,2.08907
3.914,11.9617,1.4779,4.9048,4.9048,3.48919,30.1443,776.687,386.15,7.20994e-17,2.09441
3.915,11.9627,1.47806,4.90461,4.90461,3.4896,30.1439,777.278,386.435,2.29851e-17,2.09975
3.916,11.9636,1.47823,4.90442,4.90442,3.49001,30.1434,777.87,386.719,8.45678e-18,2.10511
3.917,11.9644,1.47839,4.90422,4.90422,3.49042,30.1429,778.463,387.004,-2.46114e-17,2.11048
3.918,11.9653,1.47855,4.90403,4.90403,3.49083,30.1424,779.057,387.29,1.96241e-17,2.11586
3.919,11.9661,1.47872,4.90383,4.90383,3.49123,30.1419,779.651,387.576,3.03577e-17,2.12125
3.92,11.9669,1.47888,4.90364,4.90364,3.49164,30.1414,780.246,387.862,-5.42101e-18,2.12665
3.921,11.9676,1.47904,4.90344,4.90344,3.49205,30.141,780.842,388.148,3.4586e-17,2.13206
3.922,11.9684,1.4792,4.90325,4.90325,3.49246,30.1405,781.439,388.435,2.41777e-17,2.13749
3.923,11.9691,1.47936,4.90305,4.90305,3.49287,30.14,782.036,388.722,3.90313e-18,2.14292
3.924,11.9698,1.47953,4.90286,4.90286,3.49328,30.1395,782.635,389.01,3.17671e-17,2.14837
3.925,11.9704,1.47969,4.90266,4.90266,3.49369,30.139,783.234,389.298,-8.51099e-18,2.15382
3.926,11.971,1.47985,4.90247,4.90247,3.49409,30.1385,783.834,389.586,-7.91468e-18,2.15929
3.927,11.9716,1.48001,4.90227,4.90227,3.4945,30.1381,784.435,389.874,1.25984e-16,2.16476
3.928,11.9722,1.48017,4.90208,4.90208,3.49491,30.1376,785.036,390.163,-3.04661e-17,2.17025
3.929,11.9727,1.48033,4.90188,4.90188,3.49532,30.1371,785.639,390.452,-1.61546e-17,2.17575
3.93,11.9733,1.48049,4.90169,4.90169,3.49573,30.1366,786.242,390.742,-9.97466e-18,2.18125
3.931,11.9737,1.48065,4.90149,4.90149,3.49614,30.1361,786.846,391.032,-1.74557e-17,2.18677
3.932,11.9742,1.48081,4.9013,4.9013,3.49655,30.1356,787.45,391.322,6.83047e-18,2.1923
3.933,11.9746,1.48097,4.9011,4.9011,3.49696,30.1351,788.056,391.613,-1.06252e-17,2.19784
3.934,11.975,1.48113,4.90091,4.90091,3.49736,30.1347,788.662,391.904,2.76472e-18,2.20339
3.935,11.9754,1.48129,4.90071,4.90071,3.49777,30.1342,789.27,392.195,1.60787e-16,2.20895
3.936,11.9757,1.48144,4.90051,4.90051,3.49818,30.1337,789.877,392.487,1.20617e-16,2.21452
3.937,11.976,1.4816,4.90032,4.90032,3.49859,30.1332,790.486,392.779,6.09322e-17,2.2201
3.938,11.9764,1.48176,4.90012,4.90012,3.499,30.1327,791.096,393.071,1.30104e-17,2.22569
3.939,11.9766,1.48192,4.89993,4.89993,3.49941,30.1322,791.706,393.364,-1.05005e-16,2.23129
3.94,11.9768,1.48208,4.89973,4.89973,3.49982,30.1317,792.317,393.657,6.83047e-18,2.2369
3.941,11.977,1.48223,4.89953,4.89953,3.50023,30.1312,792.929,393.95,4.97107e-17,2.24252
3.942,11.9771,1.48239,4.89934,4.89934,3.50064,30.1307,793.542,394.244,3.5345e-17,2.24815
3.943,11.9773,1.48255,4.89914,4.89914,3.50104,30.1302,794.156,394.538,5.3397e-17,2.25379
3.944,11.9774,1.48271,4.89895,4.89895,3.50145,30.1298,794.77,394.832,3.24176e-17,2.25944
3.945,11.9775,1.48286,4.89875,4.89875,3.50186,30.1293,795.385,395.127,-6.93889e-18,2.2651
3.946,11.9776,1.48302,4.89855,4.89855,3.50227,30.1288,796.001,395.422,-1.89735e-17,2.27077
3.947,11.9776,1.48318,4.89836,4.89836,3.50268,30.1283,796.618,395.718,-1.13299e-17,2.27645
3.948,11.9776,1.48333,4.89816,4.89816,3.50309,30.1278,797.236,396.014,-7.88215e-17,2.28214
3.949,11.9776,1.48349,4.89796,4.89796,3.5035,30.1273,797.854,396.31,1.38507e-16,2.28784
3.95,11.9775,1.48364,4.89777,4.89777,3.50391,30.1268,798.473,396.606,-1.84314e-17,2.29355
3.951,11.9774,1.4838,4.89757,4.89757,3.50432,30.1263,799.093,396.903,-2.19009e-17,2.29927
3.952,11.9773,1.48395,4.89737,4.89737,3.50473,30.1258,799.714,397.201,1.06794e-16,2.305
3.953,11.9772,1.48411,4.89718,4.89718,3.50513,30.1253,800.336,397.498,5.85469e-17,2.31074
3.954,11.977,1.48426,4.89698,4.89698,3.50554,30.1248,800.958,397.796,-5.24754e-17,2.31649
3.955,11.9768,1.48442,4.89678,4.89678,3.50595,30.1243,801.581,398.094,-2.5533e-17,2.32224
3.956,11.9763,1.48456,4.89659,4.89659,3.50636,30.1238,802.205,398.393,-6.04985e-17,2.32801
3.957,11.9766,1.48474,4.89639,4.89639,3.50677,30.1233,802.83,398.692,-7.32921e-17,2.33379
3.958,11.976,1.48488,4.89619,4.89619,3.50718,30.1228,803.456,398.991,7.35089e-17,2.33957
3.959,11.9755,1.48503,4.89599,4.89599,3.50759,30.1223,804.082,399.291,2.43945e-17,2.34537
3.96,11.9756,1.4852,4.8958,4.8958,3.508,30.1219,804.71,399.591,9.17777e-17,2.35117
3.961,11.9751,1.48535,4.8956,4.8956,3.50841,30.1214,805.338,399.891,4.46691e-17,2.35698
3.962,11.9746,1.4855,4.8954,4.8954,3.50882,30.1209,805.967,400.192,-6.93347e-17,2.36281
3.963,11.9742,1.48565,4.8952,4.8952,3.50923,30.1204,806.597,400.493,1.04409e-16,2.36864
3.964,11.9737,1.4858,4.89501,4.89501,3.50964,30.1199,807.227,400.794,1.58836e-17,2.37448
3.965,11.9732,1.48595,4.89481,4.89481,3.51005,30.1194,807.858,401.096,-4.05492e-17,2.38033
3.966,11.9728,1.48611,4.89461,4.89461,3.51046,30.1189,808.491,401.398,-1.63715e-17,2.38619
3.967,11.9723,1.48626,4.89441,4.89441,3.51087,30.1184,809.124,401.701,-6.8901e-17,2.39206
3.968,11.9717,1.48642,4.89421,4.89421,3.51128,30.1179,809.757,402.004,-6.04443e-17,2.39793
3.969,11.9712,1.48657,4.89402,4.89402,3.51169,30.1174,810.392,402.307,5.59448e-17,2.40382
3.97,11.9701,1.48671,4.89382,4.89382,3.5121,30.1169,811.027,402.61,4.89517e-17,2.40971
3.971,11.9696,1.48686,4.89362,4.89362,3.51251,30.1164,811.664,402.914,-1.50704e-17,2.41562
3.972,11.969,1.48702,4.89342,4.89342,3.51292,30.1159,812.301,403.218,2.40151e-17,2.42153
3.973,11.9685,1.48718,4.89322,4.89322,3.51332,30.1154,812.939,403.523,8.7712e-17,2.42745
3.974,11.9674,1.48732,4.89302,4.89302,3.51373,30.1149,813.577,403.828,-6.16911e-17,2.43338
3.975,11.9669,1.48748,4.89283,4.89283,3.51414,30.1144,814.217,404.133,-2.19551e-17,2.43932
3.976,11.9659,1.48762,4.89263,4.89263,3.51455,30.1139,814.857,404.439,7.72494e-17,2.44526
3.977,11.9653,1.48778,4.89243,4.89243,3.51496,30.1133,815.498,404.745,-4.33139e-17,2.45122
3.978,11.9641,1.48792,4.89223,4.89223,3.51537,30.1128,816.14,405.051,5.31259e-17,2.45718
3.979,11.9635,1.48808,4.89203,4.89203,3.51578,30.1123,816.783,405.358,8.87419e-17,2.46315
3.98,11.9623,1.48822,4.89183,4.89183,3.51619,30.1118,817.426,405.665,-5.89806e-17,2.46913
3.981,11.9617,1.48838,4.89163,4.89163,3.51661,30.1113,818.071,405.972,-9.15067e-17,2.47512
3.982,11.9603,1.48852,4.89143,4.89143,3.51702,30.1108,818.716,406.28,7.54063e-17,2.48112
3.983,11.9597,1.48868,4.89123,4.89123,3.51743,30.1103,819.362,406.588,-3.5345e-17,2.48713
3.984,11.9582,1.48882,4.89104,4.89104,3.51784,30.1098,820.009,406.896,1.4962e-16,2.49314
3.985,11.9573,1.48897,4.89084,4.89084,3.51825,30.1093,820.656,407.205,-9.68193e-17,2.49916
3.986,11.9563,1.48912,4.89064,4.89064,3.51866,30.1088,821.305,407.514,1.71304e-17,2.50519
3.987,11.9551,1.48927,4.89044,4.89044,3.51907,30.1083,821.954,407.824,-3.26345e-17,2.51123
3.988,11.954,1.48942,4.89024,4.89024,3.51948,30.1078,822.604,408.134,5.3668e-17,2.51728
3.989,11.9528,1.48957,4.89004,4.89004,3.51989,30.1073,823.255,408.444,3.79471e-18,2.52333
3.99,11.9516,1.48972,4.88984,4.88984,3.5203,30.1068,823.907,408.754,1.05005e-16,2.52939
3.991,11.9503,1.48987,4.88964,4.88964,3.52071,30.1063,824.559,409.065,4.22297e-17,2.53546
3.992,11.9491,1.49001,4.88944,4.88944,3.52112,30.1058,825.213,409.377,-7.37257e-18,2.54154
3.993,11.9477,1.49016,4.88924,4.88924,3.52153,30.1052,825.867,409.688,-7.33463e-17,2.54763
3.994,11.9464,1.49031,4.88904,4.88904,3.52194,30.1047,826.522,410,1.17528e-16,2.55372
3.995,11.945,1.49046,4.88884,4.88884,3.52235,30.1042,827.177,410.312,2.52619e-17,2.55982
3.996,11.9437,1.4906,4.88864,4.88864,3.52276,30.1037,827.834,410.625,1.18612e-16,2.56593
3.997,11.9422,1.49075,4.88844,4.88844,3.52317,30.1032,828.492,410.938,1.42789e-16,2.57205
3.998,11.9408,1.4909,4.88824,4.88824,3.52358,30.1027,829.15,411.251,-1.28749e-16,2.57817
3.999,11.9393,1.49105,4.88804,4.88804,3.524,30.1022,829.809,411.565,-5.13912e-17,2.5843
4,11.9378,1.49119,4.88784,4.88784,3.52441,30.1017,830.469,411.879,-8.31583e-17,2.59044
4.001,11.9362,1.49134,4.88764,4.88764,3.52482,30.1012,831.129,412.194,-1.24141e-17,2.59659
4.002,11.9347,1.49149,4.88744,4.88744,3.52523,30.1006,831.791,412.508,3.8706e-17,2.60274
4.003,11.9331,1.49163,4.88723,4.88723,3.52564,30.1001,832.453,412.823,1.17528e-16,2.6089
4.004,11.9314,1.49178,4.88703,4.88703,3.52605,30.0996,833.116,413.139,-1.40946e-17,2.61507
4.005,11.9297,1.49193,4.88683,4.88683,3.52646,30.0991,833.78,413.455,6.07153e-18,2.62125
4.006,11.9281,1.49207,4.88663,4.88663,3.52687,30.0986,834.445,413.771,3.79471e-19,2.62743
4.007,11.9263,1.49222,4.88643,4.88643,3.52729,30.0981,835.111,414.087,-1.58294e-17,2.63362
4.008,11.9246,1.49236,4.88623,4.88623,3.5277,30.0976,835.777,414.404,2.92735e-17,2.63982
4.009,11.9228,1.49251,4.88603,4.88603,3.52811,30.097,836.444,414.722,3.46945e-18,2.64602
4.01,11.921,1.49265,4.88583,4.88583,3.52852,30.0965,837.113,415.039,3.27429e-17,2.65224
4.011,11.9191,1.4928,4.88563,4.88563,3.52893,30.096,837.781,415.357,3.22008e-17,2.65845
4.012,11.9173,1.49294,4.88542,4.88542,3.52934,30.0955,838.451,415.675,2.67798e-17,2.66468
4.013,11.9154,1.49309,4.88522,4.88522,3.52975,30.095,839.122,415.994,5.07407e-17,2.67091
4.014,11.9134,1.49323,4.88502,4.88502,3.53017,30.0945,839.793,416.313,2.93277e-17,2.67715
4.015,11.9115,1.49338,4.88482,4.88482,3.53058,30.0939,840.465,416.632,1.31405e-16,2.6834
4.016,11.9095,1.49352,4.88462,4.88462,3.53099,30.0934,841.138,416.952,7.378e-17,2.68965
4.017,11.9074,1.49367,4.88442,4.88442,3.5314,30.0929,841.812,417.272,1.79978e-17,2.69591
4.018,11.9054,1.49381,4.88421,4.88421,3.53181,30.0924,842.486,417.592,3.7676e-17,2.70217
4.019,11.9033,1.49396,4.88401,4.88401,3.53223,30.0919,843.162,417.913,-3.10082e-17,2.70845
4.02,11.9012,1.4941,4.88381,4.88381,3.53264,30.0914,843.838,418.234,-1.97325e-17,2.71473
4.021,11.899,1.49425,4.88361,4.88361,3.53305,30.0908,844.515,418.556,-6.13658e-17,2.72101
4.022,11.8969,1.49439,4.8834,4.8834,3.53346,30.0903,845.193,418.877,5.68122e-17,2.7273
4.023,11.8946,1.49453,4.8832,4.8832,3.53388,30.0898,845.872,419.2,-1.32273e-17,2.7336
4.024,11.8924,1.49468,4.883,4.883,3.53429,30.0893,846.551,419.522,9.70361e-18,2.73991
4.025,11.8901,1.49482,4.8828,4.8828,3.5347,30.0888,847.232,419.845,6.58653e-17,2.74622
4.026,11.8878,1.49497,4.88259,4.88259,3.53511,30.0882,847.913,420.168,-4.78133e-17,2.75253
4.027,11.8855,1.49511,4.88239,4.88239,3.53553,30.0877,848.595,420.492,-6.56484e-17,2.75886
4.028,11.8832,1.49525,4.88219,4.88219,3.53594,30.0872,849.278,420.816,8.43509e-17,2.76519
4.029,11.8808,1.4954,4.88198,4.88198,3.53635,30.0867,849.961,421.14,3.82181e-17,2.77152
4.03,11.8783,1.49554,4.88178,4.88178,3.53676,30.0861,850.646,421.465,3.42608e-17,2.77786
4.031,11.8759,1.49568,4.88158,4.88158,3.53718,30.0856,851.331,421.79,4.65123e-17,2.78421
4.032,11.8734,1.49583,4.88137,4.88137,3.53759,30.0851,852.017,422.115,1.85399e-17,2.79057
4.033,11.8709,1.49597,4.88117,4.88117,3.538,30.0846,852.704,422.441,-7.42678e-18,2.79693
4.034,11.8684,1.49611,4.88097,4.88097,3.53842,30.084,853.392,422.767,-1.27936e-17,2.80329
4.035,11.8658,1.49625,4.88076,4.88076,3.53883,30.0835,854.08,423.093,-8.99888e-18,2.80966
4.036,11.8632,1.4964,4.88056,4.88056,3.53924,30.083,854.769,423.42,4.12539e-17,2.81604
4.037,11.8605,1.49654,4.88036,4.88036,3.53966,30.0825,855.46,423.747,-1.00831e-17,2.82242
4.038,11.8579,1.49668,4.88015,4.88015,3.54007,30.0819,856.151,424.074,-1.4756e-16,2.82881
4.039,11.8552,1.49682,4.87995,4.87995,3.54048,30.0814,856.842,424.402,-5.12828e-17,2.83521
4.04,11.8525,1.49697,4.87975,4.87975,3.5409,30.0809,857.535,424.73,-1.37694e-17,2.84161
4.041,11.8497,1.49711,4.87954,4.87954,3.54131,30.0804,858.228,425.059,1.40675e-16,2.84801
4.042,11.8469,1.49725,4.87934,4.87934,3.54172,30.0798,858.923,425.387,-2.33103e-17,2.85443
4.043,11.8441,1.49739,4.87913,4.87913,3.54214,30.0793,859.618,425.717,-8.99888e-18,2.86084
4.044,11.8412,1.49753,4.87893,4.87893,3.54255,30.0788,860.314,426.046,8.19115e-17,2.86726
4.045,11.8383,1.49768,4.87872,4.87872,3.54296,30.0782,861.01,426.376,-1.00614e-16,2.87369
4.046,11.8354,1.49782,4.87852,4.87852,3.54338,30.0777,861.708,426.706,1.24141e-16,2.88012
4.047,11.8325,1.49796,4.87831,4.87831,3.54379,30.0772,862.406,427.037,1.11239e-16,2.88656
4.048,11.8295,1.4981,4.87811,4.87811,3.54421,30.0766,863.105,427.368,9.31872e-17,2.89301
4.049,11.8265,1.49824,4.8779,4.8779,3.54462,30.0761,863.805,427.699,-4.76507e-17,2.89946
4.05,11.8235,1.49838,4.8777,4.8777,3.54503,30.0756,864.506,428.031,-8.40257e-17,2.90591
4.051,11.8204,1.49853,4.87749,4.87749,3.54545,30.0751,865.208,428.363,4.07118e-17,2.91237
4.052,11.8173,1.49867,4.87729,4.87729,3.54586,30.0745,865.91,428.695,1.05276e-16,2.91883
4.053,11.8142,1.49881,4.87708,4.87708,3.54628,30.074,866.613,429.028,2.60209e-17,2.9253
4.054,11.811,1.49895,4.87688,4.87688,3.54669,30.0735,867.317,429.361,-6.07153e-18,2.93178
4.055,11.8078,1.49909,4.87667,4.87667,3.54711,30.0729,868.022,429.694,-2.42861e-17,2.93825
4.056,11.8046,1.49923,4.87647,4.87647,3.54752,30.0724,868.728,430.028,-3.35561e-17,2.94474
4.057,11.8013,1.49937,4.87626,4.87626,3.54794,30.0719,869.434,430.362,9.16151e-18,2.95123
4.058,11.798,1.49952,4.87606,4.87606,3.54835,30.0713,870.142,430.697,7.47015e-17,2.95772
4.059,11.7947,1.49966,4.87585,4.87585,3.54876,30.0708,870.85,431.032,5.69206e-18,2.96422
4.06,11.7914,1.4998,4.87564,4.87564,3.54918,30.0702,871.559,431.367,9.29703e-17,2.97072
4.061,11.788,1.49994,4.87544,4.87544,3.54959,30.0697,872.269,431.702,-1.97596e-16,2.97723
4.062,11.7846,1.50008,4.87523,4.87523,3.55001,30.0692,872.979,432.038,-1.91904e-17,2.98374
4.063,11.7811,1.50022,4.87503,4.87503,3.55043,30.0686,873.691,432.374,7.56231e-17,2.99026
4.064,11.7777,1.50036,4.87482,4.87482,3.55084,30.0681,874.403,432.711,8.0231e-17,2.99678
4.065,11.7741,1.5005,4.87461,4.87461,3.55126,30.0676,875.116,433.048,5.42101e-17,3.00331
4.066,11.7706,1.50064,4.87441,4.87441,3.55167,30.067,875.83,433.385,-6.07695e-17,3.00984
4.067,11.767,1.50078,4.8742,4.8742,3.55209,30.0665,876.544,433.723,-7.70868e-17,3.01637
4.068,11.7634,1.50092,4.87399,4.87399,3.5525,30.0659,877.26,434.061,3.98986e-17,3.02291
4.069,11.7598,1.50106,4.87379,4.87379,3.55292,30.0654,877.976,434.399,7.38342e-17,3.02945
4.07,11.7561,1.50121,4.87358,4.87358,3.55333,30.0649,878.693,434.738,1.9082e-17,3.036
4.071,11.7524,1.50135,4.87337,4.87337,3.55375,30.0643,879.411,435.077,-1.89735e-17,3.04255
4.072,11.7487,1.50149,4.87317,4.87317,3.55417,30.0638,880.13,435.416,-5.64869e-17,3.04911
4.073,11.7449,1.50163,4.87296,4.87296,3.55458,30.0632,880.85,435.756,-1.61546e-17,3.05567
4.074,11.7411,1.50177,4.87275,4.87275,3.555,30.0627,881.57,436.096,-4.89517e-17,3.06224
4.075,11.7373,1.50191,4.87254,4.87254,3.55541,30.0622,882.291,436.437,-1.23491e-16,3.0688
4.076,11.7335,1.50205,4.87234,4.87234,3.55583,30.0616,883.013,436.778,4.35849e-17,3.07538
4.077,11.7296,1.50219,4.87213,4.87213,3.55625,30.0611,883.736,437.119,3.41524e-17,3.08195
4.078,11.7256,1.50233,4.87192,4.87192,3.55666,30.0605,884.46,437.46,5.50233e-17,3.08853
4.079,11.7217,1.50247,4.87171,4.87171,3.55708,30.06,885.184,437.802,5.25838e-18,3.09512
4.08,11.7177,1.50261,4.87151,4.87151,3.5575,30.0595,885.909,438.144,3.83808e-17,3.10171
4.081,11.7137,1.50275,4.8713,4.8713,3.55791,30.0589,886.635,438.487,1.42952e-16,3.1083
4.082,11.7096,1.50289,4.87109,4.87109,3.55833,30.0584,887.362,438.83,1.52873e-17,3.1149
4.083,11.7055,1.50303,4.87088,4.87088,3.55875,30.0578,888.09,439.173,1.04626e-17,3.1215
4.084,11.7014,1.50317,4.87067,4.87067,3.55916,30.0573,888.818,439.517,3.31766e-17,3.1281
4.085,11.6973,1.50331,4.87046,4.87046,3.55958,30.0567,889.548,439.861,2.59124e-17,3.13471
4.086,11.6931,1.50345,4.87026,4.87026,3.56,30.0562,890.278,440.205,1.84314e-18,3.14132
4.087,11.6889,1.50359,4.87005,4.87005,3.56041,30.0556,891.009,440.55,-3.78387e-17,3.14793
4.088,11.6846,1.50374,4.86984,4.86984,3.56083,30.0551,891.741,440.895,-4.01697e-17,3.15455
4.089,11.6804,1.50388,4.86963,4.86963,3.56125,30.0545,892.473,441.24,1.91904e-17,3.16117
4.09,11.6761,1.50402,4.86942,4.86942,3.56167,30.054,893.206,441.586,1.43115e-17,3.1678
4.091,11.6717,1.50416,4.86921,4.86921,3.56208,30.0534,893.941,441.932,4.25007e-17,3.17443
4.092,11.6673,1.5043,4.869,4.869,3.5625,30.0529,894.676,442.278,4.49944e-18,3.18106
4.093,11.6629,1.50444,4.86879,4.86879,3.56292,30.0523,895.411,442.625,1.66967e-17,3.18769
4.094,11.6585,1.50458,4.86858,4.86858,3.56334,30.0518,896.148,442.972,1.5233e-17,3.19433
4.095,11.654,1.50472,4.86837,4.86837,3.56376,30.0512,896.886,443.32,4.30428e-17,3.20097
4.096,11.6495,1.50486,4.86816,4.86816,3.56417,30.0507,897.624,443.667,2.51535e-17,3.20762
4.097,11.645,1.505,4.86796,4.86796,3.56459,30.0501,898.363,444.016,-2.85145e-17,3.21427
4.098,11.6404,1.50514,4.86775,4.86775,3.56501,30.0496,899.103,444.364,-4.66207e-18,3.22092
4.099,11.6358,1.50528,4.86754,4.86754,3.56543,30.049,899.843,444.713,-9.88792e-17,3.22757
4.1,11.6312,1.50542,4.86733,4.86733,3.56585,30.0485,900.585,445.062,4.06576e-17,3.23423
4.101,11.6265,1.50556,4.86712,4.86712,3.56626,30.0479,901.327,445.412,4.10371e-17,3.24089
4.102,11.6218,1.50571,4.86691,4.86691,3.56668,30.0474,902.07,445.762,1.0674e-16,3.24755
4.103,11.6171,1.50585,4.8667,4.8667,3.5671,30.0468,902.814,446.112,1.19425e-16,3.25422
4.104,11.6123,1.50599,4.86648,4.86648,3.56752,30.0463,903.559,446.463,-1.32815e-17,3.26089
4.105,11.6075,1.50613,4.86627,4.86627,3.56794,30.0457,904.305,446.814,9.16151e-18,3.26756
4.106,11.6027,1.50627,4.86606,4.86606,3.56836,30.0452,905.051,447.165,7.60026e-17,3.27424
4.107,11.5978,1.50641,4.86585,4.86585,3.56878,30.0446,905.798,447.517,-1.03433e-16,3.28092
4.108,11.5929,1.50655,4.86564,4.86564,3.5692,30.0441,906.546,447.869,4.17418e-17,3.2876
4.109,11.588,1.50669,4.86543,4.86543,3.56962,30.0435,907.295,448.221,1.29562e-16,3.29428
4.11,11.583,1.50684,4.86522,4.86522,3.57003,30.0429,908.044,448.574,-4.39102e-18,3.30097
4.111,11.578,1.50698,4.86501,4.86501,3.57045,30.0424,908.795,448.927,1.90277e-17,3.30766
4.112,11.573,1.50712,4.8648,4.8648,3.57087,30.0418,909.546,449.281,6.66784e-18,3.31435
4.113,11.568,1.50726,4.86459,4.86459,3.57129,30.0413,910.298,449.634,-1.25225e-17,3.32105
4.114,11.5629,1.5074,4.86438,4.86438,3.57171,30.0407,911.051,449.988,1.02294e-16,3.32774
4.115,11.5577,1.50754,4.86416,4.86416,3.57213,30.0402,911.804,450.343,-2.75929e-17,3.33444
4.116,11.5526,1.50769,4.86395,4.86395,3.57255,30.0396,912.559,450.698,-3.18755e-17,3.34115
4.117,11.5474,1.50783,4.86374,4.86374,3.57297,30.039,913.314,451.053,-2.98156e-17,3.34785
4.118,11.5422,1.50797,4.86353,4.86353,3.57339,30.0385,914.07,451.409,3.79471e-17,3.35456
4.119,11.5368,1.50811,4.86332,4.86332,3.57381,30.0379,914.827,451.764,1.07173e-16,3.36127
4.12,11.5316,1.50825,4.8631,4.8631,3.57423,30.0374,915.585,452.121,9.21572e-19,3.36798
4.121,11.5263,1.5084,4.86289,4.86289,3.57465,30.0368,916.343,452.477,1.10047e-16,3.3747
4.122,11.5209,1.50854,4.86268,4.86268,3.57507,30.0362,917.102,452.834,2.53161e-17,3.38142
4.123,11.5155,1.50868,4.86247,4.86247,3.57549,30.0357,917.862,453.191,1.37043e-16,3.38813
4.124,11.5101,1.50882,4.86226,4.86226,3.57591,30.0351,918.623,453.549,5.4698e-17,3.39486
4.125,11.5046,1.50897,4.86204,4.86204,3.57633,30.0345,919.385,453.907,3.41524e-17,3.40158
4.126,11.4991,1.50911,4.86183,4.86183,3.57675,30.034,920.148,454.265,7.96889e-17,3.40831
4.127,11.4936,1.50925,4.86162,4.86162,3.57718,30.0334,920.911,454.624,-5.46438e-17,3.41504
4.128,11.488,1.50939,4.8614,4.8614,3.5776,30.0329,921.675,454.983,-1.82146e-17,3.42177
4.129,11.4824,1.50954,4.86119,4.86119,3.57802,30.0323,922.44,455.343,9.60061e-17,3.4285
4.13,11.4768,1.50968,4.86098,4.86098,3.57844,30.0317,923.206,455.702,-5.85469e-17,3.43524
4.131,11.4712,1.50982,4.86076,4.86076,3.57886,30.0312,923.972,456.062,1.63715e-17,3.44197
4.132,11.4655,1.50997,4.86055,4.86055,3.57928,30.0306,924.739,456.423,1.46638e-16,3.44871
4.133,11.4597,1.51011,4.86034,4.86034,3.5797,30.03,925.507,456.784,3.83808e-17,3.45545
4.134,11.454,1.51025,4.86012,4.86012,3.58012,30.0295,926.276,457.145,-2.90024e-17,3.4622
4.135,11.4482,1.5104,4.85991,4.85991,3.58055,30.0289,927.046,457.506,-1.25225e-17,3.46894
4.136,11.4423,1.51054,4.8597,4.8597,3.58097,30.0283,927.817,457.868,4.37476e-17,3.47569
4.137,11.4365,1.51069,4.85948,4.85948,3.58139,30.0278,928.588,458.23,6.5269e-17,3.48244
4.138,11.4306,1.51083,4.85927,4.85927,3.58181,30.0272,929.36,458.593,7.48642e-17,3.48919
4.139,11.4247,1.51097,4.85906,4.85906,3.58223,30.0266,930.133,458.956,-3.03577e-17,3.49595
4.14,11.4187,1.51112,4.85884,4.85884,3.58265,30.026,930.907,459.319,-2.12504e-17,3.5027
4.141,11.4127,1.51126,4.85863,4.85863,3.58308,30.0255,931.681,459.683,-7.49726e-17,3.50946
4.142,11.4067,1.51141,4.85841,4.85841,3.5835,30.0249,932.457,460.046,4.09286e-17,3.51622
4.143,11.4006,1.51155,4.8582,4.8582,3.58392,30.0243,933.233,460.411,6.23416e-17,3.52298
4.144,11.3945,1.5117,4.85798,4.85798,3.58434,30.0238,934.01,460.775,9.42714e-17,3.52974
4.145,11.3884,1.51184,4.85777,4.85777,3.58477,30.0232,934.787,461.14,-4.0766e-17,3.53651
4.146,11.3822,1.51199,4.85755,4.85755,3.58519,30.0226,935.566,461.506,2.28767e-17,3.54327
4.147,11.376,1.51214,4.85734,4.85734,3.58561,30.022,936.345,461.871,4.53197e-17,3.55004
4.148,11.3697,1.51228,4.85712,4.85712,3.58603,30.0215,937.126,462.237,-5.09575e-17,3.55681
4.149,11.3635,1.51243,4.85691,4.85691,3.58646,30.0209,937.906,462.604,-7.89299e-17,3.56358
4.15,11.3572,1.51257,4.85669,4.85669,3.58688,30.0203,938.688,462.97,3.03035e-17,3.57035
4.151,11.3508,1.51272,4.85648,4.85648,3.5873,30.0197,939.471,463.337,-4.97649e-17,3.57713
4.152,11.3445,1.51287,4.85626,4.85626,3.58773,30.0192,940.254,463.705,9.99634e-17,3.5839
4.153,11.3381,1.51301,4.85605,4.85605,3.58815,30.0186,941.038,464.073,1.73743e-16,3.59068
4.154,11.3316,1.51316,4.85583,4.85583,3.58857,30.018,941.823,464.441,-1.46909e-17,3.59746
4.155,11.3251,1.51331,4.85562,4.85562,3.589,30.0174,942.609,464.809,4.60786e-17,3.60424
4.156,11.3186,1.51345,4.8554,4.8554,3.58942,30.0169,943.395,465.178,-5.48606e-17,3.61102
4.157,11.3121,1.5136,4.85518,4.85518,3.58984,30.0163,944.183,465.547,7.18826e-17,3.61781
4.158,11.3055,1.51375,4.85497,4.85497,3.59027,30.0157,944.971,465.917,-4.60786e-17,3.62459
4.159,11.2989,1.5139,4.85475,4.85475,3.59069,30.0151,945.76,466.286,-2.76472e-17,3.63138
4.16,11.2923,1.51404,4.85453,4.85453,3.59111,30.0146,946.549,466.657,2.23346e-17,3.63817
4.161,11.2856,1.51419,4.85432,4.85432,3.59154,30.014,947.34,467.027,1.46367e-17,3.64496
4.162,11.2789,1.51434,4.8541,4.8541,3.59196,30.0134,948.131,467.398,-9.9855e-17,3.65175
4.163,11.2721,1.51449,4.85388,4.85388,3.59239,30.0128,948.923,467.769,7.53521e-18,3.65854
4.164,11.2653,1.51464,4.85367,4.85367,3.59281,30.0122,949.716,468.141,-4.27718e-17,3.66533
4.165,11.2585,1.51479,4.85345,4.85345,3.59324,30.0117,950.51,468.513,-1.47451e-17,3.67213
4.166,11.2517,1.51494,4.85323,4.85323,3.59366,30.0111,951.304,468.885,-7.82794e-17,3.67892
4.167,11.2447,1.51508,4.85302,4.85302,3.59408,30.0105,952.1,469.258,3.67545e-17,3.68572
4.168,11.2379,1.51524,4.8528,4.8528,3.59451,30.0099,952.896,469.631,5.3668e-17,3.69252
4.169,11.2309,1.51539,4.85258,4.85258,3.59493,30.0093,953.693,470.004,7.53521e-17,3.69932
4.17,11.2239,1.51554,4.85236,4.85236,3.59536,30.0087,954.49,470.377,2.81893e-17,3.70612
4.171,11.2169,1.51569,4.85215,4.85215,3.59578,30.0082,955.289,470.751,-1.04842e-16,3.71292
4.172,11.2098,1.51584,4.85193,4.85193,3.59621,30.0076,956.088,471.126,2.15756e-17,3.71973
4.173,11.2027,1.51599,4.85171,4.85171,3.59663,30.007,956.888,471.5,9.6494e-18,3.72653
4.174,11.1956,1.51614,4.85149,4.85149,3.59706,30.0064,957.689,471.875,1.05384e-16,3.73334
4.175,11.1884,1.51629,4.85128,4.85128,3.59748,30.0058,958.49,472.251,-3.28513e-17,3.74014
4.176,11.1812,1.51644,4.85106,4.85106,3.59791,30.0052,959.293,472.627,3.85976e-17,3.74695
4.177,11.174,1.51659,4.85084,4.85084,3.59833,30.0046,960.096,473.003,-8.89046e-18,3.75376
4.178,11.1667,1.51675,4.85062,4.85062,3.59876,30.0041,960.9,473.379,-7.79541e-17,3.76057
4.179,11.1594,1.5169,4.8504,4.8504,3.59918,30.0035,961.705,473.756,-8.86877e-17,3.76738
4.18,11.1521,1.51705,4.85018,4.85018,3.59961,30.0029,962.51,474.133,-1.25659e-16,3.7742
4.181,11.1447,1.51721,4.84997,4.84997,3.60003,30.0023,963.317,474.51,7.07984e-17,3.78101
4.182,11.1373,1.51736,4.84975,4.84975,3.60046,30.0017,964.124,474.888,6.04985e-17,3.78782
4.183,11.1299,1.51751,4.84953,4.84953,3.60089,30.0011,964.932,475.266,-1.51788e-17,3.79464
4.184,11.1224,1.51767,4.84931,4.84931,3.60131,30.0005,965.74,475.645,-2.00577e-17,3.80146
4.185,11.1149,1.51782,4.84909,4.84909,3.60174,29.9999,966.55,476.023,1.02349e-16,3.80827
4.186,11.1074,1.51797,4.84887,4.84887,3.60216,29.9994,967.36,476.403,3.65376e-17,3.81509
4.187,11.0998,1.51813,4.84865,4.84865,3.60259,29.9988,968.171,476.782,2.82977e-17,3.82191
4.188,11.0922,1.51828,4.84843,4.84843,3.60302,29.9982,968.983,477.162,-1.21647e-16,3.82873
4.189,11.0846,1.51844,4.84821,4.84821,3.60344,29.9976,969.796,477.542,-1.14166e-16,3.83555
4.19,11.0769,1.5186,4.84799,4.84799,3.60387,29.997,970.609,477.923,1.94072e-17,3.84237
4.191,11.0692,1.51875,4.84777,4.84777,3.60429,29.9964,971.423,478.303,1.23599e-17,3.8492
4.192,11.0614,1.51891,4.84755,4.84755,3.60472,29.9958,972.238,478.685,4.45607e-17,3.85602
4.193,11.0536,1.51906,4.84734,4.84734,3.60515,29.9952,973.054,479.066,8.05562e-17,3.86284
4.194,11.0458,1.51922,4.84712,4.84712,3.60557,29.9946,973.87,479.448,1.24792e-16,3.86967
4.195,11.038,1.51938,4.8469,4.8469,3.606,29.994,974.688,479.83,1.06902e-16,3.8765
4.196,11.0299,1.51953,4.84667,4.84667,3.60643,29.9934,975.506,480.213,4.47775e-17,3.88332
4.197,11.0223,1.5197,4.84645,4.84645,3.60685,29.9928,976.325,480.596,2.81893e-17,3.89015
4.198,11.0142,1.51985,4.84623,4.84623,3.60728,29.9922,977.144,480.979,-4.74881e-17,3.89698
4.199,11.0062,1.52001,4.84601,4.84601,3.60771,29.9916,977.965,481.362,6.51606e-17,3.90381
4.2,10.9982,1.52017,4.84579,4.84579,3.60813,29.991,978.786,481.746,-5.74627e-17,3.91063
4.201,10.9901,1.52033,4.84557,4.84557,3.60856,29.9904,979.608,482.131,2.14672e-17,3.91746
4.202,10.982,1.52049,4.84535,4.84535,3.60899,29.9898,980.431,482.515,7.02563e-17,3.9243
4.203,10.9739,1.52065,4.84513,4.84513,3.60942,29.9892,981.254,482.9,-6.39679e-18,3.93113
4.204,10.9657,1.52081,4.84491,4.84491,3.60984,29.9886,982.078,483.285,-7.63278e-17,3.93796
4.205,10.9575,1.52097,4.84469,4.84469,3.61027,29.988,982.903,483.671,-3.68629e-17,3.94479
4.206,10.9493,1.52113,4.84447,4.84447,3.6107,29.9874,983.729,484.057,1.25334e-16,3.95162
4.207,10.941,1.52129,4.84425,4.84425,3.61113,29.9868,984.556,484.443,-3.03577e-18,3.95846
4.208,10.9327,1.52146,4.84403,4.84403,3.61155,29.9862,985.383,484.83,-9.81203e-17,3.96529
4.209,10.9244,1.52162,4.8438,4.8438,3.61198,29.9856,986.211,485.217,-4.40186e-17,3.97212
4.21,10.916,1.52178,4.84358,4.84358,3.61241,29.985,987.04,485.604,6.58111e-17,3.97896
4.211,10.9076,1.52194,4.84336,4.84336,3.61284,29.9844,987.87,485.992,-4.03323e-17,3.98579
4.212,10.8992,1.52211,4.84314,4.84314,3.61326,29.9838,988.7,486.38,4.01155e-18,3.99263
4.213,10.8907,1.52227,4.84292,4.84292,3.61369,29.9832,989.532,486.768,5.74627e-18,3.99946
4.214,10.8822,1.52244,4.8427,4.8427,3.61412,29.9826,990.364,487.157,-1.24683e-17,4.0063
4.215,10.8737,1.5226,4.84247,4.84247,3.61455,29.982,991.196,487.546,3.29597e-17,4.01313
4.216,10.8651,1.52277,4.84225,4.84225,3.61497,29.9814,992.03,487.935,-3.8706e-17,4.01997
4.217,10.8565,1.52293,4.84203,4.84203,3.6154,29.9808,992.864,488.325,1.32164e-16,4.0268
4.218,10.8478,1.5231,4.84181,4.84181,3.61583,29.9802,993.699,488.714,-7.52436e-17,4.03364
4.219,10.8391,1.52326,4.84158,4.84158,3.61626,29.9796,994.535,489.105,4.66207e-18,4.04048
4.22,10.8304,1.52343,4.84136,4.84136,3.61669,29.979,995.372,489.495,-2.33103e-17,4.04731
4.221,10.8217,1.5236,4.84114,4.84114,3.61711,29.9784,996.209,489.886,2.93819e-17,4.05415
4.222,10.8129,1.52376,4.84092,4.84092,3.61754,29.9778,997.047,490.278,2.61293e-17,4.06099
4.223,10.8041,1.52393,4.84069,4.84069,3.61797,29.9772,997.886,490.669,1.59378e-17,4.06782
4.224,10.7952,1.5241,4.84047,4.84047,3.6184,29.9766,998.725,491.061,2.53703e-17,4.07466
4.225,10.7864,1.52427,4.84025,4.84025,3.61883,29.9759,999.566,491.454,5.52943e-18,4.0815
4.226,10.7774,1.52444,4.84002,4.84002,3.61925,29.9753,1000.41,491.846,4.66207e-17,4.08833
4.227,10.7685,1.52461,4.8398,4.8398,3.61968,29.9747,1001.25,492.239,-1.53957e-17,4.09517
4.228,10.7595,1.52478,4.83958,4.83958,3.62011,29.9741,1002.09,492.632,-3.14419e-18,4.102
4.229,10.7505,1.52495,4.83935,4.83935,3.62054,29.9735,1002.93,493.026,-7.11237e-17,4.10884
4.23,10.7414,1.52512,4.83913,4.83913,3.62097,29.9729,1003.78,493.42,-1.76725e-17,4.11568
4.231,10.7323,1.52529,4.83891,4.83891,3.6214,29.9723,1004.62,493.814,7.56773e-17,4.12251
4.232,10.7232,1.52547,4.83868,4.83868,3.62182,29.9717,1005.47,494.209,5.34512e-17,4.12935
4.233,10.714,1.52564,4.83846,4.83846,3.62225,29.9711,1006.32,494.604,2.10335e-17,4.13618
4.234,10.7049,1.52581,4.83824,4.83824,3.62268,29.9704,1007.16,494.999,6.02816e-17,4.14301
4.235,10.6956,1.52599,4.83801,4.83801,3.62311,29.9698,1008.01,495.395,3.55618e-17,4.14985
4.236,10.6864,1.52616,4.83779,4.83779,3.62354,29.9692,1008.86,495.791,1.02782e-16,4.15668
4.237,10.6769,1.52633,4.83756,4.83756,3.62397,29.9686,1009.71,496.187,1.54174e-16,4.16351
4.238,10.6679,1.52651,4.83734,4.83734,3.62439,29.968,1010.56,496.583,4.30428e-17,4.17034
4.239,10.6584,1.52669,4.83712,4.83712,3.62482,29.9674,1011.41,496.98,6.78711e-17,4.17717
4.24,10.649,1.52686,4.83689,4.83689,3.62525,29.9668,1012.26,497.377,-4.46691e-17,4.184
4.241,10.6396,1.52704,4.83667,4.83667,3.62568,29.9661,1013.11,497.775,-1.37911e-16,4.19083
4.242,10.6301,1.52722,4.83644,4.83644,3.62611,29.9655,1013.97,498.173,-7.31836e-17,4.19766
4.243,10.6206,1.52739,4.83622,4.83622,3.62654,29.9649,1014.82,498.571,7.78457e-17,4.20449
4.244,10.6111,1.52757,4.83599,4.83599,3.62697,29.9643,1015.67,498.97,-1.6263e-18,4.21131
4.245,10.6015,1.52775,4.83577,4.83577,3.62739,29.9637,1016.53,499.368,-1.63823e-16,4.21814
4.246,10.5919,1.52793,4.83554,4.83554,3.62782,29.963,1017.39,499.768,-2.47198e-17,4.22496
4.247,10.5823,1.52811,4.83532,4.83532,3.62825,29.9624,1018.24,500.167,-5.32343e-17,4.23179
4.248,10.5727,1.52829,4.83509,4.83509,3.62868,29.9618,1019.1,500.567,-5.29091e-17,4.23861
4.249,10.563,1.52847,4.83487,4.83487,3.62911,29.9612,1019.96,500.967,3.46945e-17,4.24543
4.25,10.5532,1.52865,4.83464,4.83464,3.62954,29.9606,1020.82,501.367,-1.03758e-16,4.25225
4.251,10.5435,1.52884,4.83442,4.83442,3.62997,29.9599,1021.68,501.768,-7.26415e-18,4.25907
4.252,10.5337,1.52902,4.83419,4.83419,3.6304,29.9593,1022.54,502.169,-1.49728e-16,4.26588
4.253,10.5239,1.5292,4.83397,4.83397,3.63082,29.9587,1023.4,502.571,4.55365e-17,4.2727
4.254,10.514,1.52939,4.83374,4.83374,3.63125,29.9581,1024.26,502.972,1.33682e-16,4.27951
4.255,10.5041,1.52957,4.83352,4.83352,3.63168,29.9574,1025.12,503.374,-2.6563e-17,4.28632
4.256,10.4942,1.52976,4.83329,4.83329,3.63211,29.9568,1025.98,503.777,4.67291e-17,4.29313
4.257,10.4842,1.52994,4.83307,4.83307,3.63254,29.9562,1026.85,504.179,-5.43185e-17,4.29994
4.258,10.4742,1.53013,4.83284,4.83284,3.63297,29.9556,1027.71,504.582,-1.40946e-18,4.30675
4.259,10.4642,1.53032,4.83262,4.83262,3.63339,29.9549,1028.58,504.986,1.72388e-17,4.31355
4.26,10.4542,1.5305,4.83239,4.83239,3.63382,29.9543,1029.44,505.389,6.12574e-17,4.32035
4.261,10.4441,1.53069,4.83216,4.83216,3.63425,29.9537,1030.31,505.793,7.32921e-17,4.32715
4.262,10.434,1.53088,4.83194,4.83194,3.63468,29.9531,1031.18,506.197,-5.7029e-17,4.33395
4.263,10.4238,1.53107,4.83171,4.83171,3.63511,29.9524,1032.05,506.602,2.86229e-17,4.34075
4.264,10.4136,1.53126,4.83149,4.83149,3.63554,29.9518,1032.91,507.007,-5.71375e-17,4.34754
4.265,10.4034,1.53145,4.83126,4.83126,3.63596,29.9512,1033.78,507.412,1.01156e-16,4.35433
4.266,10.3932,1.53164,4.83103,4.83103,3.63639,29.9506,1034.65,507.817,2.40693e-17,4.36112
4.267,10.3829,1.53183,4.83081,4.83081,3.63682,29.9499,1035.52,508.223,1.84314e-17,4.36791
4.268,10.3726,1.53203,4.83058,4.83058,3.63725,29.9493,1036.4,508.629,5.20417e-18,4.37469
4.269,10.3622,1.53222,4.83035,4.83035,3.63768,29.9487,1037.27,509.036,-9.54098e-18,4.38147
4.27,10.3518,1.53241,4.83013,4.83013,3.63811,29.948,1038.14,509.442,1.04734e-16,4.38825
4.271,10.3414,1.53261,4.8299,4.8299,3.63853,29.9474,1039.02,509.849,-2.32019e-17,4.39503
4.272,10.331,1.5328,4.82967,4.82967,3.63896,29.9468,1039.89,510.257,1.76942e-16,4.4018
4.273,10.3205,1.533,4.82945,4.82945,3.63939,29.9461,1040.76,510.664,-7.48099e-18,4.40857
4.274,10.31,1.5332,4.82922,4.82922,3.63982,29.9455,1041.64,511.072,-3.11166e-17,4.41534
4.275,10.2995,1.53339,4.82899,4.82899,3.64025,29.9449,1042.52,511.481,-8.67362e-18,4.4221
4.276,10.2889,1.53359,4.82877,4.82877,3.64067,29.9442,1043.39,511.889,1.33899e-16,4.42886
4.277,10.2783,1.53379,4.82854,4.82854,3.6411,29.9436,1044.27,512.298,9.66024e-17,4.43562
4.278,10.2677,1.53399,4.82831,4.82831,3.64153,29.943,1045.15,512.707,-4.99817e-17,4.44237
4.279,10.257,1.53419,4.82809,4.82809,3.64196,29.9423,1046.03,513.117,5.97395e-17,4.44912
4.28,10.2464,1.53439,4.82786,4.82786,3.64238,29.9417,1046.91,513.526,6.657e-17,4.45587
4.281,10.2356,1.53459,4.82763,4.82763,3.64281,29.9411,1047.79,513.937,1.82363e-16,4.46261
4.282,10.2249,1.53479,4.8274,4.8274,3.64324,29.9404,1048.67,514.347,1.0842e-16,4.46935
4.283,10.2141,1.535,4.82718,4.82718,3.64367,29.9398,1049.55,514.758,4.9548e-17,4.47609
4.284,10.2033,1.5352,4.82695,4.82695,3.64409,29.9391,1050.43,515.169,5.1608e-17,4.48282
4.285,10.1925,1.5354,4.82672,4.82672,3.64452,29.9385,1051.32,515.58,1.05927e-16,4.48954
4.286,10.1816,1.53561,4.82649,4.82649,3.64495,29.9379,1052.2,515.991,-5.62701e-17,4.49627
4.287,10.1707,1.53582,4.82627,4.82627,3.64537,29.9372,1053.08,516.403,3.90313e-18,4.50299
4.288,10.1598,1.53602,4.82604,4.82604,3.6458,29.9366,1053.97,516.816,7.87131e-17,4.5097
4.289,10.1488,1.53623,4.82581,4.82581,3.64623,29.9359,1054.85,517.228,-1.73472e-18,4.51641
4.29,10.1378,1.53644,4.82558,4.82558,3.64665,29.9353,1055.74,517.641,4.74881e-17,4.52312
4.291,10.1268,1.53665,4.82536,4.82536,3.64708,29.9347,1056.63,518.054,8.53267e-17,4.52982
4.292,10.1157,1.53686,4.82513,4.82513,3.64751,29.934,1057.51,518.467,-4.31512e-17,4.53651
4.293,10.1046,1.53707,4.8249,4.8249,3.64793,29.9334,1058.4,518.881,-5.11743e-17,4.5432
4.294,10.0935,1.53728,4.82467,4.82467,3.64836,29.9327,1059.29,519.295,9.97466e-17,4.54989
4.295,10.0824,1.53749,4.82445,4.82445,3.64879,29.9321,1060.18,519.709,-2.15756e-17,4.55657
4.296,10.0712,1.5377,4.82422,4.82422,3.64921,29.9314,1061.07,520.123,1.32273e-17,4.56325
4.297,10.06,1.53791,4.82399,4.82399,3.64964,29.9308,1061.96,520.538,3.85976e-17,4.56992
4.298,10.0488,1.53813,4.82376,4.82376,3.65006,29.9302,1062.85,520.953,2.1272e-16,4.57658
4.299,10.0375,1.53834,4.82353,4.82353,3.65049,29.9295,1063.74,521.369,2.2443e-17,4.58325
4.3,10.0263,1.53856,4.82331,4.82331,3.65092,29.9289,1064.64,521.784,8.46762e-17,4.5899
4.301,10.0149,1.53878,4.82308,4.82308,3.65134,29.9282,1065.53,522.2,4.13081e-17,4.59655
4.302,10.0036,1.53899,4.82285,4.82285,3.65177,29.9276,1066.42,522.617,6.08237e-17,4.60319
4.303,9.99223,1.53921,4.82262,4.82262,3.65219,29.9269,1067.32,523.033,8.23994e-18,4.60983
4.304,9.98083,1.53943,4.82239,4.82239,3.65262,29.9263,1068.21,523.45,-1.15901e-16,4.61646
4.305,9.96941,1.53965,4.82216,4.82216,3.65304,29.9256,1069.11,523.867,2.60209e-18,4.62309
4.306,9.95795,1.53987,4.82194,4.82194,3.65347,29.925,1070,524.285,-3.25261e-17,4.62971
4.307,9.94647,1.54009,4.82171,4.82171,3.65389,29.9243,1070.9,524.702,1.33357e-16,4.63632
4.308,9.93496,1.54032,4.82148,4.82148,3.65431,29.9237,1071.8,525.12,3.80555e-17,4.64293
4.309,9.92342,1.54054,4.82125,4.82125,3.65474,29.923,1072.7,525.538,-1.57209e-17,4.64953
4.31,9.91185,1.54076,4.82102,4.82102,3.65516,29.9224,1073.59,525.957,7.80626e-17,4.65613
4.311,9.90026,1.54099,4.8208,4.8208,3.65559,29.9217,1074.49,526.376,1.2902e-17,4.66272
4.312,9.88864,1.54121,4.82057,4.82057,3.65601,29.9211,1075.39,526.795,8.50015e-17,4.6693
4.313,9.877,1.54144,4.82034,4.82034,3.65643,29.9204,1076.29,527.214,1.05818e-16,4.67587
4.314,9.86532,1.54167,4.82011,4.82011,3.65686,29.9198,1077.19,527.634,1.08637e-16,4.68244
4.315,9.85362,1.5419,4.81988,4.81988,3.65728,29.9191,1078.09,528.054,-8.87962e-17,4.689
4.316,9.84189,1.54213,4.81965,4.81965,3.6577,29.9185,1079,528.474,5.81132e-17,4.69556
4.317,9.83014,1.54236,4.81942,4.81942,3.65813,29.9178,1079.9,528.894,2.92735e-17,4.7021
4.318,9.81836,1.54259,4.8192,4.8192,3.65855,29.9171,1080.8,529.315,-2.07083e-17,4.70864
4.319,9.80655,1.54282,4.81897,4.81897,3.65897,29.9165,1081.71,529.736,7.65447e-17,4.71518
4.32,9.79472,1.54305,4.81874,4.81874,3.6594,29.9158,1082.61,530.157,-5.20417e-17,4.7217
4.321,9.78283,1.54328,4.81851,4.81851,3.65982,29.9152,1083.51,530.579,-1.03324e-16,4.72822
4.322,9.771,1.54352,4.81828,4.81828,3.66024,29.9145,1084.42,531.001,-7.76289e-17,4.73473
4.323,9.75907,1.54375,4.81805,4.81805,3.66066,29.9139,1085.33,531.423,1.2631e-16,4.74123
4.324,9.74711,1.54399,4.81783,4.81783,3.66108,29.9132,1086.23,531.845,9.54098e-18,4.74773
4.325,9.73517,1.54423,4.8176,4.8176,3.6615,29.9125,1087.14,532.268,-9.53014e-17,4.75421
4.326,9.7232,1.54447,4.81737,4.81737,3.66193,29.9119,1088.05,532.691,-7.16658e-17,4.76069
4.327,9.71119,1.54471,4.81714,4.81714,3.66235,29.9112,1088.95,533.114,-8.14236e-17,4.76716
4.328,9.69914,1.54495,4.81691,4.81691,3.66277,29.9106,1089.86,533.538,1.82146e-17,4.77362
4.329,9.68709,1.54519,4.81668,4.81668,3.66319,29.9099,1090.77,533.961,2.32019e-17,4.78008
4.33,9.675,1.54543,4.81645,4.81645,3.66361,29.9092,1091.68,534.385,1.13841e-16,4.78652
4.331,9.66289,1.54567,4.81623,4.81623,3.66403,29.9086,1092.59,534.809,-3.80555e-17,4.79296
4.332,9.65075,1.54591,4.816,4.816,3.66445,29.9079,1093.5,535.234,-5.43185e-17,4.79939
4.333,9.63859,1.54616,4.81577,4.81577,3.66487,29.9073,1094.41,535.659,3.79471e-18,4.80581
4.334,9.62642,1.54641,4.81554,4.81554,3.66529,29.9066,1095.33,536.084,8.67362e-19,4.81222
4.335,9.61421,1.54665,4.81531,4.81531,3.66571,29.9059,1096.24,536.509,1.47018e-16,4.81863
4.336,9.60198,1.5469,4.81508,4.81508,3.66612,29.9053,1097.15,536.935,4.83554e-17,4.82502
4.337,9.58972,1.54715,4.81485,4.81485,3.66654,29.9046,1098.06,537.36,3.29597e-17,4.83141
4.338,9.57745,1.5474,4.81463,4.81463,3.66696,29.9039,1098.98,537.787,-2.28767e-17,4.83778
4.339,9.56515,1.54765,4.8144,4.8144,3.66738,29.9033,1099.89,538.213,1.29779e-16,4.84415
4.34,9.55283,1.5479,4.81417,4.81417,3.6678,29.9026,1100.81,538.639,-1.9082e-17,4.85051
4.341,9.54049,1.54815,4.81394,4.81394,3.66822,29.9019,1101.72,539.066,4.88975e-17,4.85686
4.342,9.52812,1.5484,4.81371,4.81371,3.66863,29.9013,1102.64,539.493,5.63785e-17,4.86319
4.343,9.51573,1.54866,4.81348,4.81348,3.66905,29.9006,1103.55,539.921,9.53014e-17,4.86952
4.344,9.50332,1.54891,4.81326,4.81326,3.66947,29.8999,1104.47,540.348,-6.85216e-17,4.87585
4.345,9.49089,1.54917,4.81303,4.81303,3.66988,29.8993,1105.39,540.776,2.30935e-17,4.88216
4.346,9.47843,1.54943,4.8128,4.8128,3.6703,29.8986,1106.31,541.204,-5.30175e-17,4.88846
4.347,9.46596,1.54969,4.81257,4.81257,3.67071,29.8979,1107.22,541.633,0,4.89475
4.348,9.45346,1.54995,4.81234,4.81234,3.67113,29.8972,1108.14,542.061,-1.18395e-16,4.90103
4.349,9.44094,1.55021,4.81211,4.81211,3.67155,29.8966,1109.06,542.49,9.2374e-17,4.9073
4.35,9.4284,1.55047,4.81189,4.81189,3.67196,29.8959,1109.98,542.919,3.46945e-18,4.91357
4.351,9.41584,1.55073,4.81166,4.81166,3.67238,29.8952,1110.9,543.349,-5.65954e-17,4.91982
4.352,9.40326,1.55099,4.81143,4.81143,3.67279,29.8945,1111.82,543.778,9.60603e-17,4.92606
4.353,9.39066,1.55126,4.8112,4.8112,3.6732,29.8939,1112.74,544.208,4.79217e-17,4.93229
4.354,9.37803,1.55152,4.81097,4.81097,3.67362,29.8932,1113.67,544.638,-5.94143e-17,4.93852
4.355,9.36539,1.55179,4.81075,4.81075,3.67403,29.8925,1114.59,545.069,-1.13624e-16,4.94473
4.356,9.35273,1.55206,4.81052,4.81052,3.67444,29.8918,1115.51,545.499,-1.14925e-17,4.95093
4.357,9.34005,1.55233,4.81029,4.81029,3.67486,29.8912,1116.43,545.93,1.23165e-16,4.95712
4.358,9.32735,1.55259,4.81006,4.81006,3.67527,29.8905,1117.36,546.361,5.9848e-17,4.9633
4.359,9.31462,1.55287,4.80983,4.80983,3.67568,29.8898,1118.28,546.793,-1.42681e-16,4.96947
4.36,9.30188,1.55314,4.80961,4.80961,3.67609,29.8891,1119.21,547.224,1.48102e-16,4.97563
4.361,9.28912,1.55341,4.80938,4.80938,3.6765,29.8885,1120.13,547.656,8.50015e-17,4.98178
4.362,9.27634,1.55368,4.80915,4.80915,3.67692,29.8878,1121.06,548.088,1.7022e-16,4.98792
4.363,9.26355,1.55396,4.80892,4.80892,3.67733,29.8871,1121.98,548.52,-1.01264e-16,4.99404
4.364,9.25073,1.55423,4.8087,4.8087,3.67774,29.8864,1122.91,548.953,2.5804e-17,5.00016
4.365,9.2379,1.55451,4.80847,4.80847,3.67815,29.8857,1123.83,549.386,-1.97975e-16,5.00627
4.366,9.22505,1.55479,4.80824,4.80824,3.67856,29.8851,1124.76,549.819,-7.50268e-17,5.01236
4.367,9.21218,1.55507,4.80801,4.80801,3.67897,29.8844,1125.69,550.252,6.50521e-19,5.01844
4.368,9.19929,1.55535,4.80779,4.80779,3.67937,29.8837,1126.62,550.685,3.57787e-17,5.02452
4.369,9.18639,1.55563,4.80756,4.80756,3.67978,29.883,1127.54,551.119,3.55618e-17,5.03058
4.37,9.17347,1.55591,4.80733,4.80733,3.68019,29.8823,1128.47,551.553,-7.41594e-17,5.03663
4.371,9.16054,1.55619,4.8071,4.8071,3.6806,29.8817,1129.4,551.987,1.84314e-17,5.04267
4.372,9.14758,1.55648,4.80688,4.80688,3.68101,29.881,1130.33,552.422,1.03867e-16,5.0487
4.373,9.13461,1.55676,4.80665,4.80665,3.68141,29.8803,1131.26,552.856,1.55258e-16,5.05471
4.374,9.12162,1.55705,4.80642,4.80642,3.68182,29.8796,1132.19,553.291,-6.67869e-17,5.06072
4.375,9.10862,1.55734,4.8062,4.8062,3.68223,29.8789,1133.12,553.726,-7.45931e-17,5.06671
4.376,9.0956,1.55763,4.80597,4.80597,3.68263,29.8782,1134.06,554.162,1.88651e-17,5.0727
4.377,9.08257,1.55791,4.80574,4.80574,3.68304,29.8775,1134.99,554.597,-4.38018e-17,5.07867
4.378,9.06952,1.55821,4.80552,4.80552,3.68344,29.8769,1135.92,555.033,4.44523e-17,5.08463
4.379,9.05645,1.5585,4.80529,4.80529,3.68385,29.8762,1136.85,555.469,3.81639e-17,5.09057
4.38,9.04337,1.55879,4.80506,4.80506,3.68425,29.8755,1137.79,555.906,-4.33681e-18,5.09651
4.381,9.03028,1.55908,4.80484,4.80484,3.68465,29.8748,1138.72,556.342,8.6953e-17,5.10243
4.382,9.01717,1.55938,4.80461,4.80461,3.68506,29.8741,1139.65,556.779,-3.70797e-17,5.10835
4.383,9.00405,1.55968,4.80438,4.80438,3.68546,29.8734,1140.59,557.216,5.63785e-17,5.11425
4.384,8.99091,1.55997,4.80416,4.80416,3.68586,29.8727,1141.52,557.653,-1.4138e-16,5.12014
4.385,8.97776,1.56027,4.80393,4.80393,3.68626,29.872,1142.46,558.09,3.68629e-17,5.12601
4.386,8.96459,1.56057,4.8037,4.8037,3.68667,29.8713,1143.39,558.528,-3.46945e-18,5.13188
4.387,8.95142,1.56087,4.80348,4.80348,3.68707,29.8706,1144.33,558.966,1.39862e-16,5.13773
4.388,8.93822,1.56117,4.80325,4.80325,3.68747,29.8699,1145.26,559.404,-1.69136e-17,5.14357
4.389,8.92502,1.56148,4.80303,4.80303,3.68787,29.8693,1146.2,559.842,6.00648e-17,5.1494
4.39,8.9118,1.56178,4.8028,4.8028,3.68827,29.8686,1147.14,560.281,4.98733e-17,5.15522
4.391,8.89857,1.56209,4.80258,4.80258,3.68867,29.8679,1148.08,560.72,5.42101e-18,5.16102
4.392,8.88533,1.56239,4.80235,4.80235,3.68906,29.8672,1149.01,561.158,3.03577e-17,5.16682
4.393,8.87208,1.5627,4.80213,4.80213,3.68946,29.8665,1149.95,561.598,1.86483e-17,5.1726
4.394,8.85882,1.56301,4.8019,4.8019,3.68986,29.8658,1150.89,562.037,1.44633e-16,5.17836
4.395,8.84554,1.56332,4.80168,4.80168,3.69026,29.8651,1151.83,562.477,-3.46945e-17,5.18412
4.396,8.83225,1.56363,4.80145,4.80145,3.69065,29.8644,1152.77,562.917,1.64799e-16,5.18986
4.397,8.81896,1.56394,4.80123,4.80123,3.69105,29.8637,1153.71,563.357,7.54605e-17,5.19559
4.398,8.80564,1.56425,4.801,4.801,3.69145,29.863,1154.65,563.797,1.06469e-16,5.20131
4.399,8.79232,1.56457,4.80078,4.80078,3.69184,29.8623,1155.59,564.238,-3.59955e-17,5.20702
4.4,8.77899,1.56488,4.80055,4.80055,3.69223,29.8616,1156.53,564.678,2.92735e-17,5.21271
4.401,8.76565,1.5652,4.80033,4.80033,3.69263,29.8609,1157.47,565.119,-2.32019e-17,5.21839
4.402,8.7523,1.56552,4.8001,4.8001,3.69302,29.8602,1158.41,565.56,5.85469e-17,5.22406
4.403,8.73894,1.56583,4.79988,4.79988,3.69342,29.8595,1159.35,566.002,1.66967e-17,5.22971
4.404,8.72557,1.56615,4.79965,4.79965,3.69381,29.8588,1160.3,566.443,7.56773e-17,5.23535
4.405,8.71219,1.56647,4.79943,4.79943,3.6942,29.8581,1161.24,566.885,2.01662e-16,5.24098
4.406,8.69881,1.5668,4.79921,4.79921,3.69459,29.8574,1162.18,567.327,-1.21214e-16,5.2466
4.407,8.68542,1.56712,4.79898,4.79898,3.69498,29.8567,1163.12,567.769,1.0842e-16,5.2522
4.408,8.67201,1.56744,4.79876,4.79876,3.69537,29.856,1164.07,568.212,4.4886e-17,5.25779
4.409,8.6586,1.56777,4.79854,4.79854,3.69576,29.8553,1165.01,568.655,1.0018e-16,5.26337
4.41,8.64518,1.5681,4.79831,4.79831,3.69615,29.8546,1165.96,569.097,-1.76291e-16,5.26894
4.411,8.63175,1.56842,4.79809,4.79809,3.69654,29.8539,1166.9,569.541,1.30104e-18,5.27449
4.412,8.61831,1.56875,4.79787,4.79787,3.69693,29.8532,1167.85,569.984,-8.54351e-17,5.28002
4.413,8.60487,1.56908,4.79764,4.79764,3.69731,29.8524,1168.79,570.427,7.54605e-17,5.28555
4.414,8.59142,1.56941,4.79742,4.79742,3.6977,29.8517,1169.74,570.871,1.2078e-16,5.29106
4.415,8.57797,1.56975,4.7972,4.7972,3.69809,29.851,1170.68,571.315,6.50521e-18,5.29656
4.416,8.5645,1.57008,4.79698,4.79698,3.69847,29.8503,1171.63,571.759,6.61363e-17,5.30204
4.417,8.55104,1.57041,4.79675,4.79675,3.69886,29.8496,1172.58,572.204,-5.91974e-17,5.30752
4.418,8.53756,1.57075,4.79653,4.79653,3.69924,29.8489,1173.52,572.648,-2.12504e-17,5.31297
4.419,8.52408,1.57109,4.79631,4.79631,3.69963,29.8482,1174.47,573.093,1.35742e-16,5.31842
4.42,8.5106,1.57142,4.79609,4.79609,3.70001,29.8475,1175.42,573.538,-1.19045e-16,5.32385
4.421,8.49711,1.57176,4.79586,4.79586,3.70039,29.8468,1176.37,573.983,-2.97071e-17,5.32927
4.422,8.48361,1.5721,4.79564,4.79564,3.70078,29.8461,1177.32,574.429,1.1254e-16,5.33467
4.423,8.47011,1.57244,4.79542,4.79542,3.70116,29.8453,1178.26,574.874,4.29344e-17,5.34006
4.424,8.45661,1.57279,4.7952,4.7952,3.70154,29.8446,1179.21,575.32,-6.245e-17,5.34544
4.425,8.4431,1.57313,4.79498,4.79498,3.70192,29.8439,1180.16,575.766,-9.04225e-17,5.3508
4.426,8.42958,1.57348,4.79476,4.79476,3.7023,29.8432,1181.11,576.212,-7.32921e-17,5.35615
4.427,8.41607,1.57382,4.79454,4.79454,3.70268,29.8425,1182.06,576.659,2.73219e-17,5.36148
4.428,8.40255,1.57417,4.79432,4.79432,3.70305,29.8418,1183.01,577.105,1.27502e-16,5.3668
4.429,8.38902,1.57452,4.7941,4.7941,3.70343,29.8411,1183.96,577.552,5.5728e-17,5.37211
4.43,8.3755,1.57487,4.79388,4.79388,3.70381,29.8403,1184.91,577.999,9.97466e-17,5.3774
4.431,8.36197,1.57522,4.79366,4.79366,3.70419,29.8396,1185.87,578.447,-3.5345e-17,5.38268
4.432,8.34844,1.57557,4.79344,4.79344,3.70456,29.8389,1186.82,578.894,-4.25007e-17,5.38794
4.433,8.33491,1.57592,4.79322,4.79322,3.70494,29.8382,1187.77,579.342,8.30499e-17,5.39319
4.434,8.32137,1.57627,4.793,4.793,3.70531,29.8375,1188.72,579.79,8.37004e-17,5.39843
4.435,8.30783,1.57663,4.79278,4.79278,3.70568,29.8368,1189.67,580.238,1.14058e-16,5.40365
4.436,8.29429,1.57699,4.79256,4.79256,3.70606,29.836,1190.63,580.686,-5.29091e-17,5.40886
4.437,8.28075,1.57734,4.79234,4.79234,3.70643,29.8353,1191.58,581.134,1.0365e-16,5.41405
4.438,8.26721,1.5777,4.79212,4.79212,3.7068,29.8346,1192.53,581.583,1.11239e-16,5.41923
4.439,8.25367,1.57806,4.7919,4.7919,3.70717,29.8339,1193.49,582.032,9.02056e-17,5.42439
4.44,8.24013,1.57842,4.79168,4.79168,3.70754,29.8332,1194.44,582.481,-4.77049e-18,5.42954
4.441,8.22658,1.57878,4.79146,4.79146,3.70791,29.8324,1195.4,582.93,-4.2067e-17,5.43467
4.442,8.21304,1.57915,4.79125,4.79125,3.70828,29.8317,1196.35,583.38,-6.28837e-18,5.43979
4.443,8.19949,1.57951,4.79103,4.79103,3.70865,29.831,1197.31,583.829,3.44776e-17,5.4449
4.444,8.18595,1.57988,4.79081,4.79081,3.70902,29.8303,1198.26,584.279,-1.93855e-16,5.44999
4.445,8.17241,1.58024,4.79059,4.79059,3.70938,29.8295,1199.22,584.729,7.7412e-17,5.45506
4.446,8.15887,1.58061,4.79038,4.79038,3.70975,29.8288,1200.17,585.18,1.41814e-16,5.46012
4.447,8.14533,1.58098,4.79016,4.79016,3.71011,29.8281,1201.13,585.63,-4.64039e-17,5.46516
4.448,8.13179,1.58135,4.78994,4.78994,3.71048,29.8274,1202.08,586.081,4.16334e-17,5.47019
4.449,8.11825,1.58172,4.78972,4.78972,3.71084,29.8266,1203.04,586.532,1.3314e-16,5.47521
4.45,8.10472,1.58209,4.78951,4.78951,3.7112,29.8259,1204,586.983,-1.34441e-17,5.4802
4.451,8.09119,1.58246,4.78929,4.78929,3.71157,29.8252,1204.96,587.434,4.2067e-17,5.48519
4.452,8.07765,1.58284,4.78908,4.78908,3.71193,29.8244,1205.91,587.885,1.22949e-16,5.49016
4.453,8.06412,1.58321,4.78886,4.78886,3.71229,29.8237,1206.87,588.337,1.64799e-17,5.49511
4.454,8.0506,1.58359,4.78864,4.78864,3.71265,29.823,1207.83,588.789,2.38524e-17,5.50004
4.455,8.03707,1.58396,4.78843,4.78843,3.71301,29.8223,1208.79,589.241,1.47235e-16,5.50497
4.456,8.02355,1.58434,4.78821,4.78821,3.71337,29.8215,1209.74,589.693,1.2837e-16,5.50987
4.457,8.01004,1.58472,4.788,4.788,3.71372,29.8208,1210.7,590.146,-6.93889e-18,5.51476
4.458,7.99652,1.5851,4.78778,4.78778,3.71408,29.8201,1211.66,590.598,5.91974e-17,5.51964
4.459,7.98301,1.58548,4.78757,4.78757,3.71444,29.8193,1212.62,591.051,-4.33681e-18,5.52449
4.46,7.9695,1.58587,4.78735,4.78735,3.71479,29.8186,1213.58,591.504,-6.50521e-19,5.52934
4.461,7.956,1.58625,4.78714,4.78714,3.71515,29.8179,1214.54,591.957,-1.32273e-17,5.53416
4.462,7.94251,1.58664,4.78693,4.78693,3.7155,29.8171,1215.5,592.41,8.89046e-17,5.53897
4.463,7.92901,1.58702,4.78671,4.78671,3.71585,29.8164,1216.46,592.864,-1.09938e-16,5.54377
4.464,7.91552,1.58741,4.7865,4.7865,3.71621,29.8157,1217.42,593.318,1.85832e-16,5.54855
4.465,7.90204,1.5878,4.78629,4.78629,3.71656,29.8149,1218.38,593.772,1.88651e-17,5.55331
4.466,7.88856,1.58819,4.78607,4.78607,3.71691,29.8142,1219.34,594.226,-1.25334e-16,5.55805
4.467,7.87509,1.58858,4.78586,4.78586,3.71726,29.8134,1220.3,594.68,4.42354e-17,5.56278
4.468,7.86162,1.58897,4.78565,4.78565,3.71761,29.8127,1221.27,595.135,1.55258e-16,5.5675
4.469,7.84816,1.58936,4.78543,4.78543,3.71795,29.812,1222.23,595.589,-1.52439e-16,5.57219
4.47,7.8347,1.58975,4.78522,4.78522,3.7183,29.8112,1223.19,596.044,-4.74881e-17,5.57687
4.471,7.82125,1.59015,4.78501,4.78501,3.71865,29.8105,1224.15,596.499,-3.68629e-17,5.58154
4.472,7.80781,1.59054,4.7848,4.7848,3.71899,29.8098,1225.11,596.954,7.54605e-17,5.58618
4.473,7.79437,1.59094,4.78459,4.78459,3.71934,29.809,1226.08,597.41,1.02132e-16,5.59081
4.474,7.78094,1.59134,4.78438,4.78438,3.71968,29.8083,1227.04,597.865,-1.30972e-16,5.59543
4.475,7.76752,1.59173,4.78417,4.78417,3.72003,29.8075,1228,598.321,8.67362e-19,5.60002
4.476,7.7541,1.59213,4.78395,4.78395,3.72037,29.8068,1228.97,598.777,5.35596e-17,5.6046
4.477,7.74069,1.59253,4.78374,4.78374,3.72071,29.806,1229.93,599.233,-5.59448e-17,5.60917
4.478,7.72729,1.59294,4.78353,4.78353,3.72105,29.8053,1230.89,599.689,1.12757e-16,5.61371
4.479,7.71389,1.59334,4.78332,4.78332,3.72139,29.8046,1231.86,600.146,7.67615e-17,5.61824
4.48,7.70051,1.59374,4.78311,4.78311,3.72173,29.8038,1232.82,600.603,-9.75782e-18,5.62275
4.481,7.68714,1.59415,4.7829,4.7829,3.72207,29.8031,1233.78,601.059,-1.19262e-17,5.62725
4.482,7.67374,1.59455,4.7827,4.7827,3.7224,29.8023,1234.75,601.516,-9.12898e-17,5.63172
4.483,7.6604,1.59496,4.78249,4.78249,3.72274,29.8016,1235.71,601.974,-4.46691e-17,5.63618
4.484,7.64704,1.59537,4.78228,4.78228,3.72307,29.8008,1236.68,602.431,3.27429e-17,5.64063
4.485,7.63369,1.59577,4.78207,4.78207,3.72341,29.8001,1237.64,602.888,6.31006e-17,5.64505
4.486,7.62035,1.59618,4.78186,4.78186,3.72374,29.7993,1238.61,603.346,-1.43115e-17,5.64946
4.487,7.60703,1.59659,4.78165,4.78165,3.72407,29.7986,1239.57,603.804,-2.97071e-17,5.65385
4.488,7.59371,1.59701,4.78145,4.78145,3.72441,29.7978,1240.54,604.262,-1.43115e-17,5.65822
4.489,7.5804,1.59742,4.78124,4.78124,3.72474,29.7971,1241.5,604.72,4.79217e-17,5.66258
4.49,7.56709,1.59783,4.78103,4.78103,3.72507,29.7963,1242.47,605.178,-3.38271e-17,5.66691
4.491,7.55381,1.59824,4.78083,4.78083,3.7254,29.7956,1243.44,605.637,1.2013e-16,5.67123
4.492,7.54052,1.59866,4.78062,4.78062,3.72572,29.7948,1244.4,606.096,-6.76542e-17,5.67554
4.493,7.52725,1.59908,4.78041,4.78041,3.72605,29.7941,1245.37,606.554,-5.13912e-17,5.67982
4.494,7.51399,1.59949,4.78021,4.78021,3.72638,29.7933,1246.34,607.013,-1.89085e-16,5.68409
4.495,7.50074,1.59991,4.78,4.78,3.7267,29.7926,1247.3,607.473,8.89046e-17,5.68833
4.496,7.4875,1.60033,4.7798,4.7798,3.72703,29.7918,1248.27,607.932,2.64545e-17,5.69256
4.497,7.47426,1.60075,4.77959,4.77959,3.72735,29.7911,1249.24,608.391,-6.46184e-17,5.69678
4.498,7.46104,1.60117,4.77939,4.77939,3.72767,29.7903,1250.2,608.851,-2.08167e-17,5.70097
4.499,7.44783,1.60159,4.77918,4.77918,3.72799,29.7896,1251.17,609.311,6.83047e-17,5.70515
4.5,7.43463,1.60201,4.77898,4.77898,3.72832,29.7888,1252.14,609.771,-2.38524e-18,5.7093
4.501,7.42144,1.60244,4.77877,4.77877,3.72864,29.788,1253.1,610.231,-7.37257e-18,5.71344
4.502,7.40826,1.60286,4.77857,4.77857,3.72895,29.7873,1254.07,610.691,-7.22079e-17,5.71757
4.503,7.39509,1.60329,4.77837,4.77837,3.72927,29.7865,1255.04,611.151,6.1149e-17,5.72167
4.504,7.38193,1.60371,4.77816,4.77816,3.72959,29.7858,1256.01,611.612,8.32667e-17,5.72575
4.505,7.36879,1.60414,4.77796,4.77796,3.7299,29.785,1256.98,612.072,-4.74881e-17,5.72982
4.506,7.35565,1.60456,4.77776,4.77776,3.73022,29.7842,1257.94,612.533,-2.81893e-17,5.73387
4.507,7.34253,1.60499,4.77756,4.77756,3.73053,29.7835,1258.91,612.994,-7.37257e-18,5.7379
4.508,7.32942,1.60542,4.77735,4.77735,3.73085,29.7827,1259.88,613.455,-1.27936e-16,5.74191
4.509,7.31631,1.60585,4.77715,4.77715,3.73116,29.782,1260.85,613.916,-5.68122e-17,5.7459
4.51,7.30323,1.60628,4.77695,4.77695,3.73147,29.7812,1261.82,614.378,2.47198e-17,5.74988
4.511,7.29016,1.60671,4.77675,4.77675,3.73178,29.7804,1262.79,614.839,-4.38018e-17,5.75383
4.512,7.27709,1.60715,4.77655,4.77655,3.73209,29.7797,1263.75,615.301,-1.97325e-17,5.75777
4.513,7.26401,1.60758,4.77635,4.77635,3.7324,29.7789,1264.72,615.763,2.05998e-16,5.76169
4.514,7.25101,1.60801,4.77615,4.77615,3.7327,29.7781,1265.69,616.225,9.28077e-17,5.76559
4.515,7.23796,1.60845,4.77595,4.77595,3.73301,29.7774,1266.66,616.687,-7.26415e-17,5.76947
4.516,7.22495,1.60888,4.77575,4.77575,3.73332,29.7766,1267.63,617.149,-1.12757e-17,5.77333
4.517,7.21194,1.60932,4.77555,4.77555,3.73362,29.7759,1268.6,617.611,2.94903e-17,5.77718
4.518,7.19895,1.60976,4.77535,4.77535,3.73392,29.7751,1269.57,618.073,1.58294e-17,5.781
4.519,7.18596,1.6102,4.77515,4.77515,3.73422,29.7743,1270.54,618.536,6.74374e-17,5.78481
4.52,7.173,1.61063,4.77496,4.77496,3.73453,29.7735,1271.5,618.998,7.26415e-17,5.7886
4.521,7.16004,1.61107,4.77476,4.77476,3.73483,29.7728,1272.47,619.461,-3.92481e-17,5.79236
4.522,7.1471,1.61151,4.77456,4.77456,3.73513,29.772,1273.44,619.924,-9.34582e-17,5.79611
4.523,7.13417,1.61195,4.77436,4.77436,3.73542,29.7712,1274.41,620.387,1.77375e-16,5.79985
4.524,7.12126,1.61239,4.77417,4.77417,3.73572,29.7705,1275.38,620.85,6.09322e-17,5.80356
4.525,7.10835,1.61284,4.77397,4.77397,3.73602,29.7697,1276.35,621.313,2.88398e-17,5.80725
4.526,7.09546,1.61328,4.77377,4.77377,3.73631,29.7689,1277.32,621.777,1.40946e-17,5.81093
4.527,7.08259,1.61372,4.77358,4.77358,3.73661,29.7682,1278.29,622.24,3.62124e-17,5.81458
4.528,7.06972,1.61417,4.77338,4.77338,3.7369,29.7674,1279.26,622.704,1.05818e-16,5.81822
4.529,7.05687,1.61461,4.77319,4.77319,3.73719,29.7666,1280.23,623.167,-1.19262e-17,5.82184
4.53,7.04403,1.61506,4.77299,4.77299,3.73748,29.7658,1281.2,623.631,8.91214e-17,5.82544
4.531,7.0312,1.6155,4.7728,4.7728,3.73777,29.7651,1282.17,624.095,2.14672e-17,5.82902
4.532,7.01839,1.61595,4.7726,4.7726,3.73806,29.7643,1283.14,624.559,-8.86877e-17,5.83258
4.533,7.00559,1.6164,4.77241,4.77241,3.73835,29.7635,1284.11,625.023,-1.73472e-18,5.83613
4.534,6.9928,1.61685,4.77222,4.77222,3.73863,29.7627,1285.07,625.487,5.74627e-17,5.83965
4.535,6.98002,1.61729,4.77202,4.77202,3.73892,29.762,1286.04,625.951,-6.72205e-18,5.84316
4.536,6.96727,1.61774,4.77183,4.77183,3.7392,29.7612,1287.01,626.415,1.25984e-16,5.84664
4.537,6.95452,1.61819,4.77164,4.77164,3.73949,29.7604,1287.98,626.879,8.04478e-17,5.85011
4.538,6.94179,1.61864,4.77144,4.77144,3.73977,29.7596,1288.95,627.344,-6.28837e-18,5.85356
4.539,6.92907,1.6191,4.77125,4.77125,3.74005,29.7588,1289.92,627.808,4.77049e-18,5.85699
4.54,6.91635,1.61955,4.77106,4.77106,3.74033,29.7581,1290.89,628.273,1.07119e-16,5.86041
4.541,6.90368,1.62,4.77087,4.77087,3.74061,29.7573,1291.86,628.738,-1.29237e-16,5.8638
4.542,6.89099,1.62045,4.77068,4.77068,3.74089,29.7565,1292.83,629.202,4.55365e-17,5.86718
4.543,6.87832,1.6209,4.77049,4.77049,3.74117,29.7557,1293.8,629.667,4.85723e-17,5.87053
4.544,6.86567,1.62136,4.7703,4.7703,3.74144,29.7549,1294.77,630.132,9.93129e-17,5.87387
4.545,6.85302,1.62181,4.77011,4.77011,3.74172,29.7542,1295.74,630.597,1.46367e-16,5.87719
4.546,6.84041,1.62227,4.76992,4.76992,3.74199,29.7534,1296.7,631.062,6.78711e-17,5.8805
4.547,6.8278,1.62272,4.76973,4.76973,3.74226,29.7526,1297.67,631.527,1.57209e-16,5.88378
4.548,6.8152,1.62318,4.76954,4.76954,3.74253,29.7518,1298.64,631.992,1.49186e-16,5.88704
4.549,6.80261,1.62364,4.76935,4.76935,3.7428,29.751,1299.61,632.457,-8.67362e-19,5.89029
4.55,6.79004,1.62409,4.76916,4.76916,3.74307,29.7502,1300.58,632.923,5.63785e-17,5.89352
4.551,6.77746,1.62455,4.76898,4.76898,3.74334,29.7494,1301.55,633.388,1.2078e-16,5.89673
4.552,6.76496,1.62501,4.76879,4.76879,3.74361,29.7487,1302.52,633.853,-1.30104e-16,5.89992
4.553,6.75241,1.62547,4.7686,4.7686,3.74388,29.7479,1303.48,634.319,4.18502e-17,5.9031
4.554,6.73988,1.62592,4.76842,4.76842,3.74414,29.7471,1304.45,634.784,-8.06646e-17,5.90626
4.555,6.7274,1.62638,4.76823,4.76823,3.7444,29.7463,1305.42,635.249,1.72822e-16,5.9094
4.556,6.71491,1.62684,4.76804,4.76804,3.74467,29.7455,1306.39,635.715,2.27899e-16,5.91252
4.557,6.70243,1.6273,4.76786,4.76786,3.74493,29.7447,1307.36,636.18,-1.07987e-16,5.91562
4.558,6.68997,1.62776,4.76767,4.76767,3.74519,29.7439,1308.32,636.646,1.58294e-17,5.91871
4.559,6.67752,1.62822,4.76749,4.76749,3.74545,29.7431,1309.29,637.112,3.81639e-17,5.92178
4.56,6.66509,1.62869,4.7673,4.7673,3.74571,29.7423,1310.26,637.577,6.26669e-17,5.92483
4.561,6.65266,1.62915,4.76712,4.76712,3.74596,29.7416,1311.23,638.043,-4.40186e-17,5.92786
4.562,6.64025,1.62961,4.76694,4.76694,3.74622,29.7408,1312.19,638.509,-4.33681e-18,5.93088
4.563,6.62786,1.63007,4.76675,4.76675,3.74647,29.74,1313.16,638.974,5.68122e-17,5.93388
4.564,6.61546,1.63053,4.76657,4.76657,3.74673,29.7392,1314.13,639.44,-7.00395e-17,5.93686
4.565,6.60313,1.631,4.76639,4.76639,3.74698,29.7384,1315.09,639.906,3.01408e-17,5.93983
4.566,6.59076,1.63146,4.7662,4.7662,3.74723,29.7376,1316.06,640.371,1.50487e-16,5.94278
4.567,6.57842,1.63192,4.76602,4.76602,3.74748,29.7368,1317.03,640.837,-6.07153e-18,5.94571
4.568,6.5661,1.63239,4.76584,4.76584,3.74773,29.736,1317.99,641.303,4.31512e-17,5.94863
4.569,6.55375,1.63285,4.76566,4.76566,3.74798,29.7352,1318.96,641.769,6.08237e-17,5.95153
4.57,6.54151,1.63332,4.76548,4.76548,3.74823,29.7344,1319.92,642.235,7.84962e-17,5.95441
4.571,6.52921,1.63378,4.7653,4.7653,3.74847,29.7336,1320.89,642.7,2.47198e-17,5.95728
4.572,6.51693,1.63425,4.76512,4.76512,3.74872,29.7328,1321.86,643.166,2.14672e-17,5.96013
4.573,6.50467,1.63471,4.76494,4.76494,3.74896,29.732,1322.82,643.632,6.50521e-17,5.96296
4.574,6.49243,1.63518,4.76476,4.76476,3.7492,29.7312,1323.79,644.098,-1.59595e-16,5.96578
4.575,6.4802,1.63564,4.76458,4.76458,3.74944,29.7304,1324.75,644.563,1.76725e-17,5.96858
4.576,6.46798,1.63611,4.7644,4.7644,3.74968,29.7296,1325.72,645.029,9.96382e-17,5.97137
4.577,6.45578,1.63658,4.76422,4.76422,3.74992,29.7288,1326.68,645.495,-6.04985e-17,5.97414
4.578,6.44358,1.63704,4.76405,4.76405,3.75016,29.728,1327.64,645.961,-7.49184e-17,5.9769
4.579,6.43141,1.63751,4.76387,4.76387,3.7504,29.7272,1328.61,646.426,-9.83371e-17,5.97964
4.58,6.41925,1.63798,4.76369,4.76369,3.75063,29.7264,1329.57,646.892,1.25117e-16,5.98237
4.581,6.40709,1.63845,4.76352,4.76352,3.75087,29.7256,1330.54,647.358,1.83447e-16,5.98508
4.582,6.39496,1.63891,4.76334,4.76334,3.7511,29.7248,1331.5,647.823,4.77049e-17,5.98777
4.583,6.38284,1.63938,4.76316,4.76316,3.75133,29.724,1332.46,648.289,-5.37764e-17,5.99045
4.584,6.37072,1.63985,4.76299,4.76299,3.75156,29.7232,1333.43,648.755,9.87708e-17,5.99312
4.585,6.35863,1.64032,4.76281,4.76281,3.75179,29.7224,1334.39,649.22,-1.1666e-16,5.99577
4.586,6.34654,1.64078,4.76264,4.76264,3.75202,29.7215,1335.35,649.686,-2.01662e-17,5.99841
4.587,6.33447,1.64125,4.76246,4.76246,3.75225,29.7207,1336.31,650.151,-3.04661e-17,6.00104
4.588,6.32241,1.64172,4.76229,4.76229,3.75247,29.7199,1337.28,650.617,-5.52943e-18,6.00365
4.589,6.31038,1.64219,4.76212,4.76212,3.7527,29.7191,1338.24,651.082,1.16769e-16,6.00624
4.59,6.29834,1.64266,4.76194,4.76194,3.75292,29.7183,1339.2,651.547,6.15827e-17,6.00882
4.591,6.28633,1.64313,4.76177,4.76177,3.75314,29.7175,1340.16,652.013,-1.10372e-16,6.01139
4.592,6.27432,1.6436,4.7616,4.7616,3.75337,29.7167,1341.12,652.478,5.38848e-17,6.01395
4.593,6.26233,1.64407,4.76143,4.76143,3.75359,29.7159,1342.08,652.943,-2.86229e-17,6.01649
4.594,6.25035,1.64453,4.76125,4.76125,3.7538,29.7151,1343.05,653.408,1.07336e-17,6.01902
4.595,6.23839,1.645,4.76108,4.76108,3.75402,29.7143,1344.01,653.874,-1.34875e-16,6.02153
4.596,6.22644,1.64547,4.76091,4.76091,3.75424,29.7134,1344.97,654.339,-1.17853e-16,6.02404
4.597,6.2145,1.64594,4.76074,4.76074,3.75445,29.7126,1345.93,654.804,-1.89519e-16,6.02653
4.598,6.20257,1.64641,4.76057,4.76057,3.75467,29.7118,1346.89,655.269,-2.21177e-17,6.029
4.599,6.19066,1.64688,4.7604,4.7604,3.75488,29.711,1347.85,655.734,-3.50197e-17,6.03147
4.6,6.17876,1.64735,4.76023,4.76023,3.75509,29.7102,1348.81,656.198,1.55691e-16,6.03392
4.601,6.16688,1.64782,4.76006,4.76006,3.7553,29.7094,1349.76,656.663,4.79217e-17,6.03636
4.602,6.155,1.64829,4.7599,4.7599,3.75551,29.7085,1350.72,657.128,8.87962e-17,6.03879
4.603,6.14311,1.64876,4.75973,4.75973,3.75572,29.7077,1351.68,657.593,-1.05384e-16,6.04121
4.604,6.13134,1.64923,4.75956,4.75956,3.75593,29.7069,1352.64,658.057,-2.62377e-17,6.04361
4.605,6.11948,1.6497,4.75939,4.75939,3.75613,29.7061,1353.6,658.522,-4.55365e-18,6.046
4.606,6.10765,1.65017,4.75923,4.75923,3.75634,29.7053,1354.56,658.986,4.44523e-17,6.04839
4.607,6.09585,1.65063,4.75906,4.75906,3.75654,29.7044,1355.51,659.45,-9.43256e-18,6.05076
4.608,6.08405,1.6511,4.75889,4.75889,3.75674,29.7036,1356.47,659.915,1.23599e-17,6.05312
4.609,6.07229,1.65157,4.75873,4.75873,3.75694,29.7028,1357.43,660.379,-1.28695e-16,6.05547
4.61,6.06052,1.65204,4.75856,4.75856,3.75714,29.702,1358.38,660.843,2.00577e-17,6.0578
4.611,6.04875,1.65251,4.7584,4.7584,3.75734,29.7012,1359.34,661.307,-1.75966e-16,6.06013
4.612,6.03703,1.65298,4.75823,4.75823,3.75754,29.7003,1360.3,661.771,6.83047e-18,6.06245
4.613,6.0253,1.65345,4.75807,4.75807,3.75773,29.6995,1361.25,662.235,1.92988e-17,6.06475
4.614,6.01358,1.65392,4.75791,4.75791,3.75793,29.6987,1362.21,662.699,7.73036e-17,6.06705
4.615,6.00188,1.65439,4.75774,4.75774,3.75812,29.6979,1363.16,663.162,2.00577e-17,6.06934
4.616,5.99021,1.65485,4.75758,4.75758,3.75832,29.697,1364.12,663.626,-2.00577e-17,6.07161
4.617,5.97853,1.65532,4.75742,4.75742,3.75851,29.6962,1365.07,664.089,1.73581e-16,6.07388
4.618,5.96687,1.65579,4.75726,4.75726,3.7587,29.6954,1366.03,664.553,-6.89553e-17,6.07613
4.619,5.95524,1.65626,4.75709,4.75709,3.75889,29.6946,1366.98,665.016,-9.54098e-18,6.07838
4.62,5.9436,1.65673,4.75693,4.75693,3.75907,29.6937,1367.93,665.479,2.1684e-19,6.08062
4.621,5.932,1.6572,4.75677,4.75677,3.75926,29.6929,1368.89,665.943,-1.36176e-16,6.08285
4.622,5.92038,1.65766,4.75661,4.75661,3.75944,29.6921,1369.84,666.406,7.11237e-17,6.08506
4.623,5.9088,1.65813,4.75645,4.75645,3.75963,29.6912,1370.79,666.869,2.05998e-18,6.08727
4.624,5.89722,1.6586,4.75629,4.75629,3.75981,29.6904,1371.74,667.332,9.97466e-17,6.08947
4.625,5.88566,1.65906,4.75613,4.75613,3.75999,29.6896,1372.7,667.794,-1.22623e-16,6.09166
4.626,5.87412,1.65953,4.75598,4.75598,3.76017,29.6888,1373.65,668.257,-1.19479e-16,6.09385
4.627,5.86259,1.66,4.75582,4.75582,3.76035,29.6879,1374.6,668.72,-2.12829e-16,6.09602
4.628,5.85108,1.66046,4.75566,4.75566,3.76053,29.6871,1375.55,669.182,1.1189e-16,6.09819
4.629,5.83955,1.66093,4.7555,4.7555,3.76071,29.6863,1376.5,669.644,3.46945e-17,6.10034
4.63,5.82809,1.6614,4.75534,4.75534,3.76088,29.6854,1377.45,670.107,2.38958e-16,6.10249
4.631,5.81659,1.66186,4.75519,4.75519,3.76106,29.6846,1378.4,670.569,9.93129e-17,6.10463
4.632,5.80515,1.66233,4.75503,4.75503,3.76123,29.6837,1379.35,671.031,-4.9548e-17,6.10676
4.633,5.7937,1.66279,4.75488,4.75488,3.7614,29.6829,1380.3,671.493,3.98986e-17,6.10889
4.634,5.78227,1.66326,4.75472,4.75472,3.76157,29.6821,1381.25,671.955,5.45354e-17,6.111
4.635,5.77085,1.66372,4.75457,4.75457,3.76174,29.6812,1382.2,672.416,8.23994e-18,6.11311
4.636,5.75945,1.66419,4.75441,4.75441,3.76191,29.6804,1383.15,672.878,-1.72063e-16,6.11521
4.637,5.74806,1.66465,4.75426,4.75426,3.76207,29.6796,1384.1,673.34,1.15034e-16,6.1173
4.638,5.73669,1.66511,4.7541,4.7541,3.76224,29.6787,1385.05,673.801,3.46945e-17,6.11939
4.639,5.72533,1.66558,4.75395,4.75395,3.7624,29.6779,1386,674.262,-6.87384e-17,6.12147
4.64,5.71398,1.66604,4.7538,4.7538,3.76257,29.677,1386.94,674.723,1.4962e-17,6.12354
4.641,5.70267,1.6665,4.75364,4.75364,3.76273,29.6762,1387.89,675.185,-8.67362e-17,6.1256
4.642,5.69136,1.66697,4.75349,4.75349,3.76289,29.6754,1388.84,675.646,1.558e-16,6.12765
4.643,5.68006,1.66743,4.75334,4.75334,3.76305,29.6745,1389.79,676.106,1.6263e-18,6.1297
4.644,5.66879,1.66789,4.75319,4.75319,3.76321,29.6737,1390.73,676.567,-1.95482e-16,6.13174
4.645,5.65751,1.66835,4.75304,4.75304,3.76337,29.6728,1391.68,677.028,9.21572e-17,6.13378
4.646,5.64628,1.66881,4.75289,4.75289,3.76352,29.672,1392.62,677.488,-2.42861e-17,6.1358
4.647,5.63504,1.66927,4.75274,4.75274,3.76368,29.6711,1393.57,677.949,2.43945e-17,6.13782
4.648,5.62384,1.66973,4.75259,4.75259,3.76383,29.6703,1394.52,678.409,-7.30752e-17,6.13983
4.649,5.61263,1.67019,4.75244,4.75244,3.76398,29.6695,1395.46,678.869,-5.14996e-17,6.14184
4.65,5.60146,1.67065,4.75229,4.75229,3.76413,29.6686,1396.41,679.329,-5.1608e-17,6.14384
4.651,5.59029,1.67111,4.75214,4.75214,3.76428,29.6678,1397.35,679.789,1.51571e-16,6.14583
4.652,5.57914,1.67157,4.75199,4.75199,3.76443,29.6669,1398.29,680.249,1.15793e-16,6.14781
4.653,5.56801,1.67203,4.75185,4.75185,3.76458,29.6661,1399.24,680.709,-1.69244e-16,6.14979
4.654,5.55689,1.67249,4.7517,4.7517,3.76472,29.6652,1400.18,681.169,-5.96311e-17,6.15176
4.655,5.5458,1.67295,4.75155,4.75155,3.76487,29.6644,1401.12,681.628,-3.90313e-18,6.15373
4.656,5.53471,1.6734,4.75141,4.75141,3.76501,29.6635,1402.07,682.088,-2.81893e-18,6.15569
4.657,5.52367,1.67386,4.75126,4.75126,3.76515,29.6627,1403.01,682.547,-1.84314e-18,6.15764
4.658,5.51259,1.67432,4.75112,4.75112,3.76529,29.6618,1403.95,683.006,3.83808e-17,6.15959
4.659,5.50159,1.67477,4.75097,4.75097,3.76543,29.661,1404.89,683.465,-1.77809e-17,6.16152
4.66,5.49057,1.67523,4.75083,4.75083,3.76557,29.6601,1405.84,683.924,7.26415e-18,6.16346
4.661,5.4796,1.67568,4.75068,4.75068,3.76571,29.6593,1406.78,684.383,3.14419e-18,6.16538
4.662,5.46861,1.67614,4.75054,4.75054,3.76585,29.6584,1407.72,684.842,1.30863e-16,6.1673
4.663,5.45767,1.67659,4.75039,4.75039,3.76598,29.6576,1408.66,685.3,1.52222e-16,6.16921
4.664,5.44672,1.67704,4.75025,4.75025,3.76612,29.6567,1409.6,685.759,7.54605e-17,6.17112
4.665,5.43559,1.67749,4.75011,4.75011,3.76625,29.6558,1410.54,686.217,-1.41814e-16,6.17302
4.666,5.42509,1.67795,4.74997,4.74997,3.76638,29.655,1411.48,686.676,-6.71121e-17,6.17491
4.667,5.41407,1.6784,4.74983,4.74983,3.76651,29.6541,1412.42,687.134,3.67545e-17,6.1768
4.668,5.40321,1.67885,4.74968,4.74968,3.76664,29.6533,1413.36,687.592,-6.28837e-17,6.17868
4.669,5.39234,1.6793,4.74954,4.74954,3.76677,29.6524,1414.3,688.05,-4.79217e-17,6.18055
4.67,5.38154,1.67975,4.7494,4.7494,3.76689,29.6516,1415.24,688.508,-8.3592e-17,6.18242
4.671,5.37073,1.6802,4.74926,4.74926,3.76702,29.6507,1416.18,688.965,-5.20417e-17,6.18428
4.672,5.35995,1.68065,4.74912,4.74912,3.76714,29.6498,1417.11,689.423,1.09179e-16,6.18614
4.673,5.3492,1.6811,4.74898,4.74898,3.76727,29.649,1418.05,689.881,-6.49437e-17,6.18798
4.674,5.33846,1.68155,4.74884,4.74884,3.76739,29.6481,1418.99,690.338,2.6563e-17,6.18982
4.675,5.32774,1.682,4.74871,4.74871,3.76751,29.6473,1419.93,690.795,-6.245e-17,6.19166
4.676,5.31705,1.68245,4.74857,4.74857,3.76763,29.6464,1420.86,691.252,2.59124e-17,6.19349
4.677,5.30637,1.68289,4.74843,4.74843,3.76775,29.6455,1421.8,691.71,1.55475e-16,6.19531
4.678,5.29571,1.68334,4.74829,4.74829,3.76786,29.6447,1422.74,692.166,-1.25551e-16,6.19712
4.679,5.28509,1.68378,4.74816,4.74816,3.76798,29.6438,1423.67,692.623,-1.94072e-17,6.19893
4.68,5.27446,1.68423,4.74802,4.74802,3.76809,29.643,1424.61,693.08,3.25261e-17,6.20073
4.681,5.26388,1.68467,4.74788,4.74788,3.76821,29.6421,1425.54,693.537,9.41087e-17,6.20253
4.682,5.25331,1.68512,4.74775,4.74775,3.76832,29.6412,1426.48,693.993,-1.19262e-17,6.20432
4.683,5.24277,1.68556,4.74761,4.74761,3.76843,29.6404,1427.42,694.45,-2.11094e-16,6.2061
4.684,5.23226,1.686,4.74748,4.74748,3.76854,29.6395,1428.35,694.906,-4.6946e-17,6.20787
4.685,5.22173,1.68644,4.74734,4.74734,3.76865,29.6386,1429.28,695.362,-6.12574e-17,6.20964
4.686,5.21127,1.68688,4.74721,4.74721,3.76875,29.6378,1430.22,695.818,1.0636e-16,6.2114
4.687,5.20081,1.68732,4.74708,4.74708,3.76886,29.6369,1431.15,696.274,6.46184e-17,6.21316
4.688,5.19039,1.68776,4.74694,4.74694,3.76896,29.636,1432.09,696.73,-1.86483e-17,6.21491
4.689,5.18003,1.6882,4.74681,4.74681,3.76907,29.6352,1433.02,697.186,-1.02566e-16,6.21665
4.69,5.1696,1.68864,4.74668,4.74668,3.76917,29.6343,1433.95,697.642,6.34258e-17,6.21838
4.691,5.15928,1.68908,4.74655,4.74655,3.76927,29.6334,1434.88,698.098,4.66207e-17,6.2201
4.692,5.14886,1.68952,4.74642,4.74642,3.76937,29.6325,1435.82,698.553,1.8529e-16,6.22182
4.693,5.13866,1.68996,4.74628,4.74628,3.76947,29.6317,1436.75,699.008,1.96241e-17,6.22354
4.694,5.12831,1.69039,4.74615,4.74615,3.76957,29.6308,1437.68,699.464,-1.03867e-16,6.22524
4.695,5.11801,1.69083,4.74602,4.74602,3.76967,29.6299,1438.61,699.919,-1.25225e-16,6.22694
4.696,5.10786,1.69126,4.74589,4.74589,3.76976,29.6291,1439.54,700.374,1.38453e-16,6.22863
4.697,5.09763,1.69169,4.74576,4.74576,3.76986,29.6282,1440.47,700.829,1.75532e-16,6.23031
4.698,5.08742,1.69213,4.74564,4.74564,3.76995,29.6273,1441.41,701.284,-2.22261e-17,6.23199
4.699,5.07727,1.69256,4.74551,4.74551,3.77004,29.6264,1442.34,701.739,-7.50268e-17,6.23365
4.7,5.06716,1.69299,4.74538,4.74538,3.77013,29.6256,1443.27,702.193,-7.75205e-17,6.23532
4.701,5.057,1.69342,4.74525,4.74525,3.77022,29.6247,1444.2,702.648,-1.46259e-16,6.23697
4.702,5.04697,1.69385,4.74512,4.74512,3.77031,29.6238,1445.13,703.102,8.61941e-17,6.23861
4.703,5.03686,1.69428,4.745,4.745,3.7704,29.6229,1446.05,703.557,1.21864e-16,6.24025
4.704,5.0269,1.69471,4.74487,4.74487,3.77048,29.6221,1446.98,704.011,6.10406e-17,6.24188
4.705,5.01686,1.69514,4.74474,4.74474,3.77057,29.6212,1447.91,704.465,-1.06143e-16,6.2435
4.706,5.0069,1.69557,4.74462,4.74462,3.77065,29.6203,1448.84,704.919,8.73867e-17,6.24512
4.707,4.99691,1.69599,4.74449,4.74449,3.77073,29.6194,1449.77,705.373,1.25767e-17,6.24672
4.708,4.98705,1.69642,4.74437,4.74437,3.77082,29.6185,1450.7,705.827,-3.57787e-17,6.24832
4.709,4.97712,1.69684,4.74424,4.74424,3.7709,29.6177,1451.62,706.281,5.13912e-17,6.24991
4.71,4.96724,1.69727,4.74412,4.74412,3.77098,29.6168,1452.55,706.735,6.61363e-17,6.2515
4.711,4.95747,1.69769,4.74399,4.74399,3.77105,29.6159,1453.48,707.188,5.68122e-17,6.25307
4.712,4.94757,1.69811,4.74387,4.74387,3.77113,29.615,1454.4,707.642,8.79288e-17,6.25464
4.713,4.93784,1.69854,4.74375,4.74375,3.77121,29.6141,1455.33,708.095,-1.71738e-16,6.25619
4.714,4.92812,1.69896,4.74362,4.74362,3.77128,29.6132,1456.26,708.549,-6.91721e-17,6.25774
4.715,4.91838,1.69938,4.7435,4.7435,3.77135,29.6124,1457.18,709.002,7.41594e-17,6.25929
4.716,4.90869,1.6998,4.74338,4.74338,3.77143,29.6115,1458.11,709.455,-2.15865e-16,6.26082
4.717,4.89905,1.70022,4.74326,4.74326,3.7715,29.6106,1459.03,709.908,4.13081e-17,6.26234
4.718,4.88935,1.70063,4.74314,4.74314,3.77157,29.6097,1459.96,710.361,-5.50775e-17,6.26386
4.719,4.87968,1.70105,4.74302,4.74302,3.77164,29.6088,1460.88,710.814,-7.77373e-17,6.26537
4.72,4.87024,1.70147,4.7429,4.7429,3.77171,29.6079,1461.81,711.267,-3.82723e-17,6.26687
4.721,4.86027,1.70188,4.74278,4.74278,3.77177,29.607,1462.73,711.719,3.13334e-17,6.26836
4.722,4.85141,1.7023,4.74266,4.74266,3.77184,29.6062,1463.65,712.172,-1.16118e-16,6.26984
4.723,4.84169,1.70271,4.74254,4.74254,3.7719,29.6053,1464.58,712.624,1.21756e-16,6.27131
4.724,4.83191,1.70312,4.74242,4.74242,3.77197,29.6044,1465.5,713.077,-4.67291e-17,6.27278
4.725,4.82273,1.70353,4.7423,4.7423,3.77203,29.6035,1466.42,713.529,-8.67362e-18,6.27423
4.726,4.81365,1.70395,4.74218,4.74218,3.77209,29.6026,1467.35,713.981,-3.06829e-17,6.27568
4.727,4.80404,1.70436,4.74206,4.74206,3.77215,29.6017,1468.27,714.433,-5.49691e-17,6.27712
4.728,4.79519,1.70477,4.74195,4.74195,3.77221,29.6008,1469.19,714.885,-9.73614e-17,6.27855
4.729,4.78539,1.70517,4.74183,4.74183,3.77227,29.5999,1470.11,715.337,5.97395e-17,6.27997
4.73,4.77611,1.70558,4.74171,4.74171,3.77232,29.599,1471.03,715.789,2.76472e-17,6.28138
4.731,4.76689,1.70599,4.7416,4.7416,3.77238,29.5981,1471.95,716.24,-5.20417e-18,6.28278
4.732,4.7577,1.70639,4.74148,4.74148,3.77243,29.5973,1472.87,716.692,2.15756e-17,6.28417
4.733,4.7487,1.7068,4.74136,4.74136,3.77249,29.5964,1473.8,717.144,-6.72205e-18,6.28556
4.734,4.73936,1.7072,4.74125,4.74125,3.77254,29.5955,1474.72,717.595,-8.96635e-17,6.28693
4.735,4.73042,1.70761,4.74113,4.74113,3.77259,29.5946,1475.64,718.046,-4.09828e-17,6.2883
4.736,4.72123,1.70801,4.74102,4.74102,3.77264,29.5937,1476.55,718.497,2.47198e-17,6.28965
4.737,4.71218,1.70841,4.74091,4.74091,3.77269,29.5928,1477.47,718.949,-1.09396e-16,6.291
4.738,4.70319,1.70881,4.74079,4.74079,3.77274,29.5919,1478.39,719.4,8.45678e-18,6.29234
4.739,4.69423,1.70921,4.74068,4.74068,3.77278,29.591,1479.31,719.85,8.38088e-17,6.29366
4.74,4.6853,1.70961,4.74057,4.74057,3.77283,29.5901,1480.23,720.301,-2.41777e-17,6.29498
4.741,4.6764,1.71,4.74045,4.74045,3.77288,29.5892,1481.15,720.752,4.92228e-17,6.29629
4.742,4.66753,1.7104,4.74034,4.74034,3.77292,29.5883,1482.06,721.203,4.11997e-18,6.29759
4.743,4.65866,1.71079,4.74023,4.74023,3.77296,29.5874,1482.98,721.653,1.31622e-16,6.29888
4.744,4.6499,1.71119,4.74012,4.74012,3.773,29.5865,1483.9,722.103,3.59955e-17,6.30017
4.745,4.64117,1.71158,4.74001,4.74001,3.77305,29.5856,1484.82,722.554,-8.6953e-17,6.30144
4.746,4.63239,1.71197,4.73989,4.73989,3.77308,29.5847,1485.73,723.004,-4.2067e-17,6.3027
4.747,4.62389,1.71237,4.73978,4.73978,3.77312,29.5838,1486.65,723.454,1.14709e-16,6.30395
4.748,4.61495,1.71276,4.73967,4.73967,3.77316,29.5829,1487.56,723.904,1.32056e-16,6.3052
4.749,4.60645,1.71315,4.73956,4.73956,3.7732,29.582,1488.48,724.354,1.15576e-16,6.30643
4.75,4.59783,1.71353,4.73945,4.73945,3.77323,29.5811,1489.39,724.804,1.88001e-16,6.30766
4.751,4.5893,1.71392,4.73935,4.73935,3.77327,29.5802,1490.31,725.253,2.81893e-17,6.30887
4.752,4.58079,1.71431,4.73924,4.73924,3.7733,29.5793,1491.22,725.703,1.75641e-17,6.31008
4.753,4.57231,1.71469,4.73913,4.73913,3.77333,29.5784,1492.14,726.152,-1.04517e-16,6.31127
4.754,4.56387,1.71508,4.73902,4.73902,3.77337,29.5775,1493.05,726.602,-1.27936e-17,6.31246
4.755,4.55547,1.71546,4.73891,4.73891,3.7734,29.5765,1493.96,727.051,8.10983e-17,6.31364
4.756,4.5471,1.71584,4.7388,4.7388,3.77343,29.5756,1494.88,727.5,9.08561e-17,6.3148
4.757,4.53877,1.71622,4.7387,4.7387,3.77345,29.5747,1495.79,727.949,8.73867e-17,6.31596
4.758,4.53047,1.71661,4.73859,4.73859,3.77348,29.5738,1496.7,728.398,-8.54351e-17,6.31711
4.759,4.52221,1.71698,4.73848,4.73848,3.77351,29.5729,1497.61,728.847,1.29671e-16,6.31825
4.76,4.51411,1.71736,4.73838,4.73838,3.77353,29.572,1498.53,729.295,-1.7087e-16,6.31938
4.761,4.50573,1.71774,4.73827,4.73827,3.77356,29.5711,1499.44,729.744,7.7412e-17,6.3205
4.762,4.49765,1.71812,4.73817,4.73817,3.77358,29.5702,1500.35,730.192,8.37004e-17,6.32161
4.763,4.48955,1.71849,4.73806,4.73806,3.7736,29.5693,1501.26,730.641,2.88398e-17,6.32272
4.764,4.48152,1.71886,4.73796,4.73796,3.77363,29.5684,1502.17,731.089,-6.67869e-17,6.32381
4.765,4.47343,1.71924,4.73785,4.73785,3.77365,29.5675,1503.08,731.537,-6.22332e-17,6.32489
4.766,4.46546,1.71961,4.73775,4.73775,3.77367,29.5665,1503.99,731.985,4.66207e-17,6.32596
4.767,4.45751,1.71998,4.73765,4.73765,3.77368,29.5656,1504.9,732.433,-1.23165e-16,6.32703
4.768,4.44959,1.72035,4.73754,4.73754,3.7737,29.5647,1505.81,732.88,4.98733e-17,6.32809
4.769,4.44174,1.72072,4.73744,4.73744,3.77372,29.5638,1506.71,733.328,2.1684e-18,6.32913
4.77,4.43389,1.72109,4.73734,4.73734,3.77373,29.5629,1507.62,733.775,5.07407e-17,6.33017
4.771,4.42607,1.72145,4.73723,4.73723,3.77375,29.562,1508.53,734.223,-4.55365e-18,6.3312
4.772,4.41832,1.72182,4.73713,4.73713,3.77376,29.5611,1509.44,734.67,1.7022e-16,6.33222
4.773,4.4106,1.72218,4.73703,4.73703,3.77378,29.5601,1510.34,735.117,-1.28153e-16,6.33323
4.774,4.40292,1.72254,4.73693,4.73693,3.77379,29.5592,1511.25,735.564,2.25514e-17,6.33423
4.775,4.39529,1.72291,4.73683,4.73683,3.7738,29.5583,1512.16,736.011,-1.40946e-16,6.33522
4.776,4.3877,1.72327,4.73673,4.73673,3.77381,29.5574,1513.06,736.457,3.5345e-17,6.3362
4.777,4.38011,1.72363,4.73663,4.73663,3.77382,29.5565,1513.97,736.904,7.32921e-17,6.33718
4.778,4.37261,1.72398,4.73653,4.73653,3.77383,29.5556,1514.87,737.35,-1.40729e-16,6.33814
4.779,4.36513,1.72434,4.73643,4.73643,3.77383,29.5546,1515.78,737.797,4.33681e-17,6.3391
4.78,4.35769,1.7247,4.73633,4.73633,3.77384,29.5537,1516.68,738.243,-9.58435e-17,6.34005
4.781,4.35031,1.72505,4.73623,4.73623,3.77385,29.5528,1517.59,738.689,-7.15573e-18,6.34098
4.782,4.34293,1.72541,4.73613,4.73613,3.77385,29.5519,1518.49,739.135,1.67618e-16,6.34192
4.783,4.33564,1.72576,4.73603,4.73603,3.77385,29.5509,1519.39,739.58,1.13624e-16,6.34284
4.784,4.32857,1.72611,4.73593,4.73593,3.77386,29.55,1520.29,740.026,1.19045e-16,6.34375
4.785,4.32096,1.72646,4.73583,4.73583,3.77386,29.5491,1521.2,740.471,4.81386e-17,6.34466
4.786,4.31411,1.72681,4.73573,4.73573,3.77386,29.5482,1522.1,740.916,-7.93636e-17,6.34555
4.787,4.30661,1.72716,4.73564,4.73564,3.77386,29.5473,1523,741.362,-1.36826e-16,6.34644
4.788,4.29984,1.72751,4.73554,4.73554,3.77386,29.5463,1523.9,741.806,8.82541e-17,6.34732
4.789,4.29242,1.72785,4.73544,4.73544,3.77386,29.5454,1524.8,742.251,4.09828e-17,6.3482
4.79,4.28557,1.7282,4.73534,4.73534,3.77386,29.5445,1525.7,742.696,9.1073e-18,6.34906
4.791,4.27857,1.72854,4.73525,4.73525,3.77385,29.5436,1526.6,743.14,-4.05492e-17,6.34992
4.792,4.27164,1.72888,4.73515,4.73515,3.77385,29.5426,1527.5,743.585,-1.00614e-16,6.35076
4.793,4.26476,1.72922,4.73506,4.73506,3.77384,29.5417,1528.4,744.029,-1.37911e-16,6.3516
4.794,4.25791,1.72956,4.73496,4.73496,3.77384,29.5408,1529.3,744.473,-3.83808e-17,6.35244
4.795,4.2511,1.7299,4.73487,4.73487,3.77383,29.5398,1530.2,744.917,-1.30972e-16,6.35326
4.796,4.24434,1.73024,4.73477,4.73477,3.77382,29.5389,1531.09,745.36,1.51571e-16,6.35408
4.797,4.23761,1.73058,4.73468,4.73468,3.77381,29.538,1531.99,745.804,6.63532e-17,6.35489
4.798,4.23094,1.73091,4.73458,4.73458,3.77381,29.5371,1532.89,746.247,5.46438e-17,6.35569
4.799,4.2243,1.73124,4.73449,4.73449,3.7738,29.5361,1533.79,746.69,-7.52436e-17,6.35649
4.8,4.2177,1.73158,4.73439,4.73439,3.77378,29.5352,1534.68,747.133,6.02816e-17,6.35728
4.801,4.21116,1.73191,4.7343,4.7343,3.77377,29.5343,1535.58,747.576,-8.26162e-17,6.35806
4.802,4.20465,1.73224,4.73421,4.73421,3.77376,29.5333,1536.47,748.019,5.1608e-17,6.35883
4.803,4.19818,1.73257,4.73411,4.73411,3.77375,29.5324,1537.37,748.461,9.41087e-17,6.3596
4.804,4.19177,1.7329,4.73402,4.73402,3.77373,29.5315,1538.26,748.903,1.0842e-17,6.36036
4.805,4.18539,1.73322,4.73393,4.73393,3.77372,29.5305,1539.15,749.346,4.29344e-17,6.36111
4.806,4.17908,1.73355,4.73383,4.73383,3.7737,29.5296,1540.05,749.787,1.08854e-16,6.36186
4.807,4.17278,1.73387,4.73374,4.73374,3.77369,29.5287,1540.94,750.229,-1.5786e-16,6.3626
4.808,4.16655,1.7342,4.73365,4.73365,3.77367,29.5277,1541.83,750.671,-3.07913e-17,6.36333
4.809,4.16036,1.73452,4.73356,4.73356,3.77365,29.5268,1542.73,751.112,9.04225e-17,6.36406
4.81,4.15419,1.73484,4.73347,4.73347,3.77363,29.5259,1543.62,751.553,-7.15573e-17,6.36478
4.811,4.14811,1.73516,4.73338,4.73338,3.77361,29.5249,1544.51,751.994,1.02349e-16,6.36549
4.812,4.14205,1.73548,4.73329,4.73329,3.77359,29.524,1545.4,752.435,-4.90059e-17,6.3662
4.813,4.13603,1.73579,4.73319,4.73319,3.77357,29.523,1546.29,752.875,6.72205e-17,6.3669
4.814,4.13006,1.73611,4.7331,4.7331,3.77355,29.5221,1547.18,753.316,1.23599e-17,6.36759
4.815,4.12415,1.73642,4.73301,4.73301,3.77353,29.5212,1548.07,753.756,-3.75134e-17,6.36828
4.816,4.11827,1.73674,4.73292,4.73292,3.7735,29.5202,1548.96,754.196,9.06393e-17,6.36897
4.817,4.11243,1.73705,4.73283,4.73283,3.77348,29.5193,1549.84,754.636,-1.15576e-16,6.36965
4.818,4.10664,1.73736,4.73274,4.73274,3.77345,29.5183,1550.73,755.075,1.47885e-16,6.37032
4.819,4.10092,1.73767,4.73266,4.73266,3.77343,29.5174,1551.62,755.515,-1.66967e-16,6.37099
4.82,4.09521,1.73798,4.73257,4.73257,3.7734,29.5165,1552.51,755.954,6.57027e-17,6.37165
4.821,4.08958,1.73828,4.73248,4.73248,3.77337,29.5155,1553.39,756.393,-1.11673e-16,6.3723
4.822,4.08397,1.73859,4.73239,4.73239,3.77335,29.5146,1554.28,756.832,-8.80372e-17,6.37295
4.823,4.07842,1.73889,4.7323,4.7323,3.77332,29.5136,1555.16,757.27,4.16334e-17,6.3736
4.824,4.07291,1.7392,4.73221,4.73221,3.77329,29.5127,1556.05,757.708,2.31586e-16,6.37424
4.825,4.06745,1.7395,4.73212,4.73212,3.77326,29.5117,1556.93,758.147,7.39426e-17,6.37488
4.826,4.06205,1.7398,4.73204,4.73204,3.77323,29.5108,1557.82,758.584,8.45678e-17,6.37551
4.827,4.05669,1.7401,4.73195,4.73195,3.7732,29.5099,1558.7,759.022,9.2374e-17,6.37614
4.828,4.05134,1.7404,4.73186,4.73186,3.77317,29.5089,1559.58,759.459,8.0231e-18,6.37676
4.829,4.04607,1.7407,4.73178,4.73178,3.77313,29.508,1560.46,759.897,-5.29091e-17,6.37737
4.83,4.04086,1.74099,4.73169,4.73169,3.7731,29.507,1561.35,760.334,-3.01408e-17,6.37799
4.831,4.03568,1.74129,4.7316,4.7316,3.77307,29.5061,1562.23,760.77,2.84061e-17,6.3786
4.832,4.03055,1.74158,4.73152,4.73152,3.77303,29.5051,1563.11,761.207,5.76796e-17,6.3792
4.833,4.02547,1.74187,4.73143,4.73143,3.773,29.5042,1563.99,761.643,9.75782e-18,6.3798
4.834,4.02043,1.74216,4.73134,4.73134,3.77296,29.5032,1564.87,762.079,-1.02566e-16,6.3804
4.835,4.01544,1.74245,4.73126,4.73126,3.77292,29.5023,1565.75,762.515,2.1684e-19,6.38099
4.836,4.0105,1.74274,4.73117,4.73117,3.77289,29.5013,1566.63,762.951,1.12323e-16,6.38158
4.837,4.00562,1.74303,4.73109,4.73109,3.77285,29.5004,1567.5,763.386,2.55872e-17,6.38216
4.838,4.00076,1.74331,4.731,4.731,3.77281,29.4994,1568.38,763.821,-1.34441e-16,6.38274
4.839,3.99597,1.7436,4.73092,4.73092,3.77277,29.4985,1569.26,764.256,1.27285e-16,6.38332
4.84,3.99121,1.74388,4.73083,4.73083,3.77273,29.4975,1570.14,764.691,-6.80879e-17,6.38389
4.841,3.98652,1.74416,4.73075,4.73075,3.77269,29.4966,1571.01,765.125,-9.80119e-17,6.38446
4.842,3.98186,1.74444,4.73066,4.73066,3.77265,29.4956,1571.89,765.559,-1.44633e-16,6.38503
4.843,3.97725,1.74472,4.73058,4.73058,3.77261,29.4947,1572.76,765.993,1.14925e-16,6.38559
4.844,3.9727,1.745,4.73049,4.73049,3.77257,29.4937,1573.64,766.427,-7.09068e-17,6.38615
4.845,3.96819,1.74528,4.73041,4.73041,3.77252,29.4928,1574.51,766.861,-4.55365e-18,6.38671
4.846,3.96373,1.74555,4.73033,4.73033,3.77248,29.4918,1575.38,767.294,2.19009e-17,6.38726
4.847,3.95931,1.74583,4.73024,4.73024,3.77244,29.4908,1576.26,767.727,4.44523e-17,6.38782
4.848,3.95495,1.7461,4.73016,4.73016,3.77239,29.4899,1577.13,768.159,3.1225e-17,6.38836
4.849,3.95064,1.74637,4.73008,4.73008,3.77235,29.4889,1578,768.592,3.75134e-17,6.38891
4.85,3.94637,1.74664,4.72999,4.72999,3.7723,29.488,1578.87,769.024,5.48606e-17,6.38945
4.851,3.94215,1.74691,4.72991,4.72991,3.77225,29.487,1579.74,769.456,-1.30972e-16,6.39
4.852,3.93798,1.74718,4.72983,4.72983,3.77221,29.4861,1580.61,769.888,-8.52183e-17,6.39053
4.853,3.93386,1.74745,4.72975,4.72975,3.77216,29.4851,1581.48,770.319,2.05998e-17,6.39107
4.854,3.92979,1.74771,4.72966,4.72966,3.77211,29.4841,1582.35,770.75,-2.12504e-17,6.3916
4.855,3.92576,1.74798,4.72958,4.72958,3.77206,29.4832,1583.22,771.181,1.39428e-16,6.39214
4.856,3.92178,1.74824,4.7295,4.7295,3.77201,29.4822,1584.09,771.612,-4.77049e-18,6.39266
4.857,3.91785,1.7485,4.72942,4.72942,3.77196,29.4813,1584.96,772.042,1.0842e-17,6.39319
4.858,3.91397,1.74876,4.72934,4.72934,3.77191,29.4803,1585.82,772.472,-1.84314e-17,6.39372
4.859,3.91014,1.74902,4.72926,4.72926,3.77186,29.4793,1586.69,772.902,-5.81132e-17,6.39424
4.86,3.90636,1.74928,4.72917,4.72917,3.77181,29.4784,1587.56,773.332,-1.9082e-17,6.39476
4.861,3.90263,1.74954,4.72909,4.72909,3.77176,29.4774,1588.42,773.761,1.06252e-17,6.39528
4.862,3.89893,1.74979,4.72901,4.72901,3.77171,29.4764,1589.29,774.19,1.11673e-16,6.3958
4.863,3.8953,1.75005,4.72893,4.72893,3.77165,29.4755,1590.15,774.619,-1.07336e-16,6.39632
4.864,3.89177,1.7503,4.72885,4.72885,3.7716,29.4745,1591.01,775.047,5.33427e-17,6.39683
4.865,3.88815,1.75055,4.72877,4.72877,3.77155,29.4735,1591.88,775.476,9.62772e-17,6.39735
4.866,3.88465,1.7508,4.72869,4.72869,3.77149,29.4726,1592.74,775.904,6.09322e-17,6.39786
4.867,3.88123,1.75105,4.72861,4.72861,3.77144,29.4716,1593.6,776.331,-4.85723e-17,6.39837
4.868,3.87784,1.7513,4.72853,4.72853,3.77138,29.4706,1594.46,776.759,7.78457e-17,6.39888
4.869,3.8745,1.75155,4.72845,4.72845,3.77133,29.4697,1595.32,777.186,-3.49113e-17,6.39939
4.87,3.87147,1.75179,4.72837,4.72837,3.77127,29.4687,1596.18,777.613,-8.1532e-17,6.3999
4.871,3.86775,1.75203,4.72829,4.72829,3.77121,29.4677,1597.04,778.04,6.09322e-17,6.4004
4.872,3.86471,1.75228,4.72821,4.72821,3.77116,29.4668,1597.9,778.466,6.70037e-17,6.40091
4.873,3.86158,1.75252,4.72813,4.72813,3.7711,29.4658,1598.76,778.892,6.657e-17,6.40141
4.874,3.85847,1.75276,4.72805,4.72805,3.77104,29.4648,1599.62,779.318,3.40439e-17,6.40192
4.875,3.85544,1.753,4.72797,4.72797,3.77098,29.4639,1600.48,779.743,1.51788e-17,6.40242
4.876,3.85243,1.75324,4.72789,4.72789,3.77092,29.4629,1601.33,780.169,8.67362e-19,6.40292
4.877,3.84945,1.75347,4.72781,4.72781,3.77086,29.4619,1602.19,780.594,-3.96818e-17,6.40342
4.878,3.84654,1.75371,4.72773,4.72773,3.7708,29.4609,1603.05,781.018,-4.03323e-17,6.40392
4.879,3.84368,1.75394,4.72766,4.72766,3.77074,29.46,1603.9,781.443,-2.01662e-17,6.40442
4.88,3.84086,1.75418,4.72758,4.72758,3.77068,29.459,1604.76,781.867,-1.11456e-16,6.40492
4.881,3.8381,1.75441,4.7275,4.7275,3.77062,29.458,1605.61,782.291,1.25551e-16,6.40542
4.882,3.83538,1.75464,4.72742,4.72742,3.77056,29.4571,1606.46,782.714,-3.16587e-17,6.40592
4.883,3.83271,1.75487,4.72734,4.72734,3.7705,29.4561,1607.32,783.138,-8.67362e-19,6.40641
4.884,3.83008,1.7551,4.72726,4.72726,3.77043,29.4551,1608.17,783.561,3.83808e-17,6.40691
4.885,3.8275,1.75532,4.72719,4.72719,3.77037,29.4541,1609.02,783.983,-4.29344e-17,6.40741
4.886,3.82497,1.75555,4.72711,4.72711,3.77031,29.4532,1609.87,784.406,8.80372e-17,6.4079
4.887,3.82249,1.75577,4.72703,4.72703,3.77024,29.4522,1610.72,784.828,9.12898e-17,6.4084
4.888,3.82005,1.756,4.72695,4.72695,3.77018,29.4512,1611.57,785.25,6.89553e-17,6.40889
4.889,3.81768,1.75622,4.72687,4.72687,3.77012,29.4502,1612.42,785.671,-4.25007e-17,6.40939
4.89,3.81556,1.75644,4.7268,4.7268,3.77005,29.4492,1613.27,786.093,8.54351e-17,6.40988
4.891,3.81286,1.75666,4.72672,4.72672,3.76999,29.4483,1614.12,786.514,6.46184e-17,6.41038
4.892,3.81075,1.75687,4.72664,4.72664,3.76992,29.4473,1614.97,786.935,-3.96818e-17,6.41087
4.893,3.80858,1.75709,4.72656,4.72656,3.76985,29.4463,1615.82,787.355,9.1073e-17,6.41137
4.894,3.80643,1.75731,4.72649,4.72649,3.76979,29.4453,1616.66,787.775,-2.27682e-17,6.41186
4.895,3.8044,1.75752,4.72641,4.72641,3.76972,29.4443,1617.51,788.195,-1.23599e-17,6.41236
4.896,3.80228,1.75774,4.72633,4.72633,3.76965,29.4434,1618.35,788.615,-1.06902e-16,6.41285
4.897,3.8002,1.75795,4.72626,4.72626,3.76959,29.4424,1619.2,789.034,1.63498e-16,6.41334
4.898,3.79829,1.75816,4.72618,4.72618,3.76952,29.4414,1620.04,789.453,-5.24754e-17,6.41384
4.899,3.79637,1.75837,4.7261,4.7261,3.76945,29.4404,1620.89,789.872,6.5269e-17,6.41433
4.9,3.79449,1.75858,4.72603,4.72603,3.76938,29.4394,1621.73,790.29,-2.53703e-17,6.41482
4.901,3.79267,1.75878,4.72595,4.72595,3.76931,29.4385,1622.57,790.708,-1.5374e-16,6.41532
4.902,3.79089,1.75899,4.72587,4.72587,3.76924,29.4375,1623.42,791.126,-1.78026e-16,6.41581
4.903,3.78916,1.75919,4.7258,4.7258,3.76917,29.4365,1624.26,791.544,6.02816e-17,6.41631
4.904,3.78747,1.7594,4.72572,4.72572,3.7691,29.4355,1625.1,791.961,-1.42247e-16,6.4168
4.905,3.78583,1.7596,4.72564,4.72564,3.76903,29.4345,1625.94,792.378,-1.00397e-16,6.41729
4.906,3.78424,1.7598,4.72557,4.72557,3.76896,29.4335,1626.78,792.795,1.64799e-17,6.41779
4.907,3.78268,1.76,4.72549,4.72549,3.76889,29.4325,1627.62,793.211,8.45678e-17,6.41828
4.908,3.78117,1.7602,4.72541,4.72541,3.76882,29.4316,1628.46,793.628,3.25261e-17,6.41877
4.909,3.77971,1.7604,4.72534,4.72534,3.76875,29.4306,1629.29,794.043,1.51788e-18,6.41927
4.91,3.7783,1.76059,4.72526,4.72526,3.76868,29.4296,1630.13,794.459,-5.72459e-17,6.41976
4.911,3.77693,1.76079,4.72519,4.72519,3.76861,29.4286,1630.97,794.874,1.01481e-16,6.42026
4.912,3.77561,1.76098,4.72511,4.72511,3.76854,29.4276,1631.8,795.289,4.79217e-17,6.42075
4.913,3.77433,1.76117,4.72503,4.72503,3.76846,29.4266,1632.64,795.704,-7.58942e-17,6.42124
4.914,3.7731,1.76137,4.72496,4.72496,3.76839,29.4256,1633.48,796.118,7.7412e-17,6.42174
4.915,3.7719,1.76156,4.72488,4.72488,3.76832,29.4246,1634.31,796.533,-6.72205e-17,6.42223
4.916,3.77076,1.76175,4.72481,4.72481,3.76824,29.4236,1635.14,796.946,8.0231e-17,6.42272
4.917,3.76984,1.76194,4.72473,4.72473,3.76817,29.4226,1635.98,797.36,4.77049e-17,6.42322
4.918,3.76847,1.76212,4.72466,4.72466,3.7681,29.4217,1636.81,797.773,-8.80372e-17,6.42371
4.919,3.76756,1.76231,4.72458,4.72458,3.76802,29.4207,1637.64,798.186,-8.67362e-19,6.42421
4.92,3.76661,1.76249,4.72451,4.72451,3.76795,29.4197,1638.47,798.599,1.17094e-16,6.4247
4.921,3.76568,1.76267,4.72443,4.72443,3.76787,29.4187,1639.31,799.011,6.13658e-17,6.42519
4.922,3.7648,1.76286,4.72435,4.72435,3.7678,29.4177,1640.14,799.423,-1.4138e-16,6.42569
4.923,3.76398,1.76304,4.72428,4.72428,3.76772,29.4167,1640.97,799.835,-1.25767e-17,6.42618
4.924,3.76317,1.76322,4.7242,4.7242,3.76765,29.4157,1641.8,800.247,-3.59955e-17,6.42667
4.925,3.76244,1.7634,4.72413,4.72413,3.76757,29.4147,1642.62,800.658,-1.95156e-16,6.42716
4.926,3.76171,1.76357,4.72405,4.72405,3.7675,29.4137,1643.45,801.069,1.28153e-16,6.42766
4.927,3.76106,1.76375,4.72398,4.72398,3.76742,29.4127,1644.28,801.48,7.48099e-17,6.42815
4.928,3.76044,1.76393,4.7239,4.7239,3.76735,29.4117,1645.11,801.89,1.43332e-16,6.42864
4.929,3.75986,1.7641,4.72383,4.72383,3.76727,29.4107,1645.93,802.3,1.03867e-16,6.42913
4.93,3.7594,1.76428,4.72375,4.72375,3.76719,29.4097,1646.76,802.71,4.09828e-17,6.42962
4.931,3.75878,1.76445,4.72368,4.72368,3.76712,29.4087,1647.59,803.119,1.39645e-16,6.43012
4.932,3.75838,1.76462,4.7236,4.7236,3.76704,29.4077,1648.41,803.529,3.72966e-17,6.43061
4.933,3.75797,1.76479,4.72353,4.72353,3.76696,29.4067,1649.23,803.938,-1.5439e-16,6.4311
4.934,3.75761,1.76496,4.72345,4.72345,3.76688,29.4057,1650.06,804.346,-1.34441e-17,6.43159
4.935,3.75729,1.76512,4.72338,4.72338,3.76681,29.4047,1650.88,804.755,-1.0842e-16,6.43207
4.936,3.75747,1.76529,4.7233,4.7233,3.76673,29.4037,1651.7,805.163,-3.9465e-17,6.43256
4.937,3.75645,1.76545,4.72323,4.72323,3.76665,29.4027,1652.53,805.57,3.25261e-17,6.43305
4.938,3.75664,1.76562,4.72315,4.72315,3.76657,29.4017,1653.35,805.978,2.49366e-17,6.43354
4.939,3.75631,1.76578,4.72308,4.72308,3.7665,29.4007,1654.17,806.385,-1.08203e-16,6.43403
4.94,3.7565,1.76595,4.723,4.723,3.76642,29.3997,1654.99,806.792,5.91974e-17,6.43451
4.941,3.75608,1.7661,4.72293,4.72293,3.76634,29.3987,1655.81,807.199,1.29671e-16,6.435
4.942,3.75627,1.76627,4.72285,4.72285,3.76626,29.3977,1656.63,807.605,5.24754e-17,6.43548
4.943,3.75646,1.76643,4.72278,4.72278,3.76618,29.3967,1657.44,808.011,-2.71051e-17,6.43597
4.944,3.75602,1.76658,4.7227,4.7227,3.7661,29.3957,1658.26,808.417,-8.47846e-17,6.43645
4.945,3.75621,1.76674,4.72263,4.72263,3.76602,29.3947,1659.08,808.822,-6.28837e-18,6.43693
4.946,3.75641,1.76689,4.72255,4.72255,3.76594,29.3937,1659.9,809.227,-5.9848e-17,6.43741
4.947,3.7566,1.76705,4.72248,4.72248,3.76586,29.3927,1660.71,809.632,-1.47451e-17,6.43789
4.948,3.75679,1.7672,4.7224,4.7224,3.76578,29.3916,1661.53,810.037,-8.2833e-17,6.43837
4.949,3.75698,1.76735,4.72233,4.72233,3.7657,29.3906,1662.34,810.441,-1.45066e-16,6.43885
4.95,3.7577,1.76751,4.72225,4.72225,3.76562,29.3896,1663.16,810.845,6.50521e-18,6.43933
4.951,3.7579,1.76766,4.72218,4.72218,3.76554,29.3886,1663.97,811.249,-1.56776e-16,6.4398
4.952,3.75809,1.76781,4.7221,4.7221,3.76546,29.3876,1664.78,811.652,3.70797e-17,6.44028
4.953,3.75828,1.76795,4.72203,4.72203,3.76538,29.3866,1665.59,812.055,-3.1225e-17,6.44075
4.954,3.75926,1.7681,4.72195,4.72195,3.7653,29.3856,1666.41,812.458,7.1991e-17,6.44122
4.955,3.75946,1.76825,4.72188,4.72188,3.76522,29.3846,1667.22,812.861,6.76542e-17,6.44169
4.956,3.76019,1.76839,4.7218,4.7218,3.76514,29.3836,1668.03,813.263,-2.51535e-17,6.44216
4.957,3.76039,1.76853,4.72173,4.72173,3.76506,29.3826,1668.84,813.665,1.39645e-16,6.44263
4.958,3.7614,1.76868,4.72165,4.72165,3.76498,29.3816,1669.65,814.067,-6.28837e-18,6.4431
4.959,3.76199,1.76882,4.72158,4.72158,3.7649,29.3805,1670.46,814.468,2.59124e-16,6.44356
4.96,3.76263,1.76896,4.7215,4.7215,3.76482,29.3795,1671.26,814.869,-6.02816e-17,6.44403
4.961,3.76335,1.7691,4.72143,4.72143,3.76474,29.3785,1672.07,815.27,1.14492e-16,6.44449
4.962,3.76413,1.76924,4.72135,4.72135,3.76466,29.3775,1672.88,815.67,-3.16587e-17,6.44495
4.963,3.76493,1.76938,4.72128,4.72128,3.76458,29.3765,1673.68,816.071,1.49186e-16,6.4454
4.964,3.76578,1.76952,4.7212,4.7212,3.7645,29.3755,1674.49,816.471,1.33357e-16,6.44586
4.965,3.76667,1.76965,4.72113,4.72113,3.76441,29.3745,1675.3,816.87,-3.10082e-17,6.44632
4.966,3.7676,1.76979,4.72105,4.72105,3.76433,29.3734,1676.1,817.27,-1.88651e-17,6.44677
4.967,3.76856,1.76992,4.72098,4.72098,3.76425,29.3724,1676.9,817.669,9.71445e-17,6.44722
4.968,3.76957,1.77006,4.7209,4.7209,3.76417,29.3714,1677.71,818.067,-8.43509e-17,6.44767
4.969,3.77061,1.77019,4.72083,4.72083,3.76409,29.3704,1678.51,818.466,9.19403e-17,6.44811
4.97,3.77169,1.77032,4.72075,4.72075,3.76401,29.3694,1679.31,818.864,-9.56266e-17,6.44856
4.971,3.77281,1.77045,4.72068,4.72068,3.76392,29.3683,1680.11,819.262,-6.5269e-17,6.449
4.972,3.77397,1.77058,4.7206,4.7206,3.76384,29.3673,1680.91,819.659,-9.80119e-17,6.44944
4.973,3.77517,1.77071,4.72053,4.72053,3.76376,29.3663,1681.71,820.057,-1.25984e-16,6.44988
4.974,3.7764,1.77083,4.72045,4.72045,3.76368,29.3653,1682.51,820.454,4.85723e-17,6.45031
4.975,3.77768,1.77096,4.72038,4.72038,3.7636,29.3643,1683.31,820.85,8.1532e-17,6.45075
4.976,3.77898,1.77109,4.7203,4.7203,3.76351,29.3632,1684.11,821.247,-6.39679e-17,6.45118
4.977,3.78033,1.77121,4.72022,4.72022,3.76343,29.3622,1684.91,821.643,-1.71738e-16,6.4516
4.978,3.78172,1.77133,4.72015,4.72015,3.76335,29.3612,1685.71,822.038,-2.00144e-16,6.45203
4.979,3.78314,1.77146,4.72007,4.72007,3.76327,29.3602,1686.5,822.434,4.64039e-17,6.45245
4.98,3.7846,1.77158,4.72,4.72,3.76319,29.3592,1687.3,822.829,-4.40186e-17,6.45287
4.981,3.7861,1.7717,4.71992,4.71992,3.7631,29.3581,1688.09,823.224,2.14672e-17,6.45329
4.982,3.78763,1.77182,4.71985,4.71985,3.76302,29.3571,1688.89,823.619,1.5851e-16,6.45371
4.983,3.7892,1.77194,4.71977,4.71977,3.76294,29.3561,1689.68,824.013,5.78964e-17,6.45412
4.984,3.79082,1.77206,4.71969,4.71969,3.76286,29.3551,1690.47,824.407,-9.97466e-18,6.45453
4.985,3.79245,1.77217,4.71962,4.71962,3.76277,29.354,1691.27,824.801,1.04517e-16,6.45494
4.986,3.79421,1.77229,4.71954,4.71954,3.76269,29.353,1692.06,825.194,-1.19696e-16,6.45534
4.987,3.79581,1.77241,4.71947,4.71947,3.76261,29.352,1692.85,825.587,-1.05818e-16,6.45574
4.988,3.79775,1.77252,4.71939,4.71939,3.76253,29.351,1693.64,825.98,6.93889e-18,6.45614
4.989,3.79936,1.77263,4.71932,4.71932,3.76245,29.3499,1694.43,826.372,1.87784e-16,6.45653
4.99,3.80117,1.77275,4.71924,4.71924,3.76236,29.3489,1695.22,826.765,1.78243e-16,6.45692
4.991,3.80308,1.77286,4.71916,4.71916,3.76228,29.3479,1696.01,827.156,-4.42354e-17,6.45731
4.992,3.80498,1.77297,4.71909,4.71909,3.7622,29.3468,1696.8,827.548,-1.84314e-17,6.4577
4.993,3.80694,1.77308,4.71901,4.71901,3.76212,29.3458,1697.59,827.939,1.23816e-16,6.45808
4.994,3.80897,1.77319,4.71893,4.71893,3.76203,29.3448,1698.37,828.33,5.76796e-17,6.45846
4.995,3.81102,1.7733,4.71886,4.71886,3.76195,29.3438,1699.16,828.721,1.11022e-16,6.45884
4.996,3.81289,1.77341,4.71878,4.71878,3.76187,29.3427,1699.94,829.111,-5.20417e-18,6.45921
4.997,3.81501,1.77351,4.71871,4.71871,3.76179,29.3417,1700.73,829.501,-5.61617e-17,6.45958
4.998,3.81718,1.77362,4.71863,4.71863,3.7617,29.3407,1701.51,829.891,1.28153e-16,6.45994
4.999,3.81943,1.77373,4.71855,4.71855,3.76162,29.3396,1702.3,830.28,1.07987e-16,6.46031
5,3.82143,1.77383,4.71848,4.71848,3.76154,29.3386,1703.08,830.67,8.73867e-17,6.46067
5.001,3.82375,1.77393,4.7184,4.7184,3.76146,29.3376,1703.86,831.058,-1.76725e-16,6.46102
5.002,3.826,1.77404,4.71832,4.71832,3.76138,29.3365,1704.64,831.447,2.86229e-17,6.46137
5.003,3.82837,1.77414,4.71825,4.71825,3.76129,29.3355,1705.42,831.835,-2.73219e-17,6.46172
5.004,3.8305,1.77424,4.71817,4.71817,3.76121,29.3345,1706.2,832.223,-1.11456e-16,6.46207
5.005,3.83296,1.77434,4.71809,4.71809,3.76113,29.3334,1706.98,832.611,1.04734e-16,6.46241
5.006,3.83537,1.77444,4.71801,4.71801,3.76105,29.3324,1707.76,832.998,1.51788e-18,6.46274
5.007,3.83781,1.77454,4.71794,4.71794,3.76097,29.3314,1708.54,833.385,7.95804e-17,6.46308
5.008,3.84029,1.77464,4.71786,4.71786,3.76088,29.3303,1709.32,833.771,1.35525e-16,6.46341
5.009,3.84279,1.77474,4.71778,4.71778,3.7608,29.3293,1710.1,834.158,1.04951e-16,6.46373
5.01,3.84534,1.77483,4.71771,4.71771,3.76072,29.3283,1710.87,834.544,6.00648e-17,6.46406
5.011,3.84792,1.77493,4.71763,4.71763,3.76064,29.3272,1711.65,834.93,3.14419e-17,6.46437
5.012,3.85053,1.77502,4.71755,4.71755,3.76056,29.3262,1712.42,835.315,-7.17742e-17,6.46469
5.013,3.85319,1.77512,4.71747,4.71747,3.76047,29.3251,1713.2,835.7,9.28077e-17,6.465
5.014,3.85585,1.77521,4.7174,4.7174,3.76039,29.3241,1713.97,836.085,1.66967e-16,6.46531
5.015,3.85861,1.77531,4.71732,4.71732,3.76031,29.3231,1714.74,836.469,1.95156e-17,6.46561
5.016,3.86127,1.7754,4.71724,4.71724,3.76023,29.322,1715.51,836.853,-1.48319e-16,6.46591
5.017,3.86414,1.77549,4.71716,4.71716,3.76015,29.321,1716.29,837.237,-1.18178e-16,6.4662
5.018,3.86687,1.77558,4.71708,4.71708,3.76007,29.3199,1717.06,837.621,1.58294e-17,6.46649
5.019,3.86975,1.77567,4.71701,4.71701,3.75999,29.3189,1717.83,838.004,-1.03216e-16,6.46678
5.02,3.87264,1.77576,4.71693,4.71693,3.7599,29.3179,1718.6,838.387,-5.1608e-17,6.46706
5.021,3.87556,1.77585,4.71685,4.71685,3.75982,29.3168,1719.36,838.769,-1.01915e-17,6.46734
5.022,3.87852,1.77594,4.71677,4.71677,3.75974,29.3158,1720.13,839.151,-6.17995e-17,6.46761
5.023,3.8815,1.77603,4.71669,4.71669,3.75966,29.3147,1720.9,839.533,6.5269e-17,6.46789
5.024,3.88452,1.77611,4.71662,4.71662,3.75958,29.3137,1721.67,839.915,1.64365e-16,6.46815
5.025,3.88758,1.7762,4.71654,4.71654,3.7595,29.3126,1722.43,840.296,4.03323e-17,6.46841
5.026,3.89066,1.77628,4.71646,4.71646,3.75942,29.3116,1723.2,840.677,-5.61617e-17,6.46867
5.027,3.89378,1.77637,4.71638,4.71638,3.75934,29.3105,1723.96,841.058,-1.71954e-16,6.46892
5.028,3.89693,1.77645,4.7163,4.7163,3.75926,29.3095,1724.73,841.438,-1.44416e-16,6.46917
5.029,3.90012,1.77654,4.71622,4.71622,3.75918,29.3085,1725.49,841.818,4.64039e-17,6.46942
5.03,3.90334,1.77662,4.71614,4.71614,3.7591,29.3074,1726.25,842.198,3.46945e-18,6.46966
5.031,3.90659,1.7767,4.71606,4.71606,3.75902,29.3064,1727.01,842.577,6.00648e-17,6.46989
5.032,3.90987,1.77678,4.71599,4.71599,3.75893,29.3053,1727.77,842.956,-1.06252e-16,6.47013
5.033,3.91319,1.77686,4.71591,4.71591,3.75885,29.3043,1728.53,843.335,7.89299e-17,6.47035
5.034,3.91655,1.77694,4.71583,4.71583,3.75877,29.3032,1729.29,843.713,7.04731e-17,6.47058
5.035,3.91992,1.77702,4.71575,4.71575,3.75869,29.3022,1730.05,844.091,-8.89046e-17,6.4708
5.036,3.92334,1.7771,4.71567,4.71567,3.75861,29.3011,1730.81,844.469,-1.14925e-17,6.47101
5.037,3.92679,1.77718,4.71559,4.71559,3.75853,29.3001,1731.57,844.846,-5.59448e-17,6.47122
5.038,3.93027,1.77726,4.71551,4.71551,3.75846,29.299,1732.33,845.223,-9.88792e-17,6.47143
5.039,3.93378,1.77733,4.71543,4.71543,3.75838,29.298,1733.08,845.6,-6.93889e-17,6.47163
5.04,3.93732,1.77741,4.71535,4.71535,3.7583,29.2969,1733.84,845.976,8.26162e-17,6.47183
5.041,3.9409,1.77749,4.71527,4.71527,3.75822,29.2959,1734.59,846.352,-4.40186e-17,6.47202
5.042,3.94451,1.77756,4.71519,4.71519,3.75814,29.2948,1735.35,846.728,1.06685e-16,6.47221
5.043,3.94815,1.77764,4.71511,4.71511,3.75806,29.2938,1736.1,847.103,3.25261e-17,6.47239
5.044,3.95182,1.77771,4.71503,4.71503,3.75798,29.2927,1736.85,847.478,1.14925e-17,6.47257
5.045,3.95553,1.77778,4.71495,4.71495,3.7579,29.2917,1737.6,847.853,1.0842e-17,6.47274
5.046,3.95926,1.77786,4.71487,4.71487,3.75782,29.2906,1738.35,848.227,5.13912e-17,6.47291
5.047,3.96301,1.77793,4.71479,4.71479,3.75774,29.2895,1739.1,848.601,5.50775e-17,6.47308
5.048,3.96682,1.778,4.71471,4.71471,3.75766,29.2885,1739.85,848.975,-1.06252e-17,6.47324
5.049,3.97065,1.77807,4.71463,4.71463,3.75759,29.2874,1740.6,849.349,9.1073e-17,6.4734
5.05,3.9745,1.77814,4.71455,4.71455,3.75751,29.2864,1741.35,849.722,-1.94072e-16,6.47355
5.051,3.9784,1.77821,4.71447,4.71447,3.75743,29.2853,1742.1,850.094,1.04734e-16,6.4737
5.052,3.98232,1.77828,4.71438,4.71438,3.75735,29.2843,1742.84,850.467,1.5786e-16,6.47384
5.053,3.98627,1.77835,4.7143,4.7143,3.75727,29.2832,1743.59,850.839,3.57787e-17,6.47398
5.054,3.99026,1.77842,4.71422,4.71422,3.75719,29.2821,1744.33,851.21,-3.79471e-17,6.47411
5.055,3.99427,1.77849,4.71414,4.71414,3.75712,29.2811,1745.08,851.582,5.42101e-18,6.47424
5.056,3.99829,1.77856,4.71406,4.71406,3.75704,29.28,1745.82,851.953,5.11743e-17,6.47437
5.057,4.00237,1.77862,4.71398,4.71398,3.75696,29.279,1746.57,852.323,1.14709e-16,6.47449
5.058,4.00648,1.77869,4.7139,4.7139,3.75688,29.2779,1747.31,852.694,-1.89085e-16,6.47461
5.059,4.01066,1.77876,4.71382,4.71382,3.75681,29.2769,1748.05,853.064,1.23382e-16,6.47472
5.06,4.01474,1.77882,4.71373,4.71373,3.75673,29.2758,1748.79,853.433,3.42608e-17,6.47482
5.061,4.01896,1.77889,4.71365,4.71365,3.75665,29.2747,1749.53,853.803,-7.37257e-18,6.47493
5.062,4.02319,1.77895,4.71357,4.71357,3.75658,29.2737,1750.27,854.172,-4.79217e-17,6.47503
5.063,4.02744,1.77902,4.71349,4.71349,3.7565,29.2726,1751.01,854.54,-1.45283e-17,6.47512
5.064,4.03174,1.77908,4.71341,4.71341,3.75642,29.2715,1751.75,854.909,2.05131e-16,6.47521
5.065,4.03603,1.77914,4.71332,4.71332,3.75635,29.2705,1752.48,855.277,5.63785e-18,6.47529
5.066,4.04037,1.77921,4.71324,4.71324,3.75627,29.2694,1753.22,855.644,-9.80119e-17,6.47537
5.067,4.04474,1.77927,4.71316,4.71316,3.75619,29.2684,1753.95,856.012,8.76035e-17,6.47545
5.068,4.04914,1.77933,4.71308,4.71308,3.75612,29.2673,1754.69,856.379,-4.59702e-17,6.47552
5.069,4.05359,1.77939,4.71299,4.71299,3.75604,29.2662,1755.42,856.745,5.89806e-17,6.47559
5.07,4.05802,1.77945,4.71291,4.71291,3.75596,29.2652,1756.16,857.112,-6.22332e-17,6.47565
5.071,4.0625,1.77951,4.71283,4.71283,3.75589,29.2641,1756.89,857.477,2.0795e-16,6.47571
5.072,4.06702,1.77957,4.71274,4.71274,3.75581,29.263,1757.62,857.843,-6.50521e-19,6.47576
5.073,4.07157,1.77963,4.71266,4.71266,3.75574,29.262,1758.35,858.208,-1.52873e-16,6.47581
5.074,4.07614,1.77969,4.71258,4.71258,3.75566,29.2609,1759.08,858.573,-9.38919e-17,6.47585
5.075,4.08074,1.77975,4.7125,4.7125,3.75559,29.2598,1759.81,858.938,-9.17235e-17,6.47589
5.076,4.08536,1.77981,4.71241,4.71241,3.75551,29.2588,1760.54,859.302,-1.14492e-16,6.47593
5.077,4.09,1.77986,4.71233,4.71233,3.75544,29.2577,1761.27,859.666,-1.6263e-17,6.47596
5.078,4.09472,1.77992,4.71224,4.71224,3.75536,29.2566,1762,860.029,3.6646e-17,6.47598
5.079,4.09941,1.77998,4.71216,4.71216,3.75529,29.2556,1762.72,860.392,-3.88144e-17,6.476
5.08,4.10415,1.78003,4.71208,4.71208,3.75521,29.2545,1763.45,860.755,-6.22332e-17,6.47602
5.081,4.10892,1.78009,4.71199,4.71199,3.75514,29.2534,1764.17,861.118,9.86624e-17,6.47603
5.082,4.11372,1.78015,4.71191,4.71191,3.75507,29.2523,1764.9,861.48,1.12757e-16,6.47604
5.083,4.11853,1.7802,4.71183,4.71183,3.75499,29.2513,1765.62,861.842,-2.81893e-17,6.47604
5.084,4.12338,1.78026,4.71174,4.71174,3.75492,29.2502,1766.35,862.203,4.98733e-17,6.47604
5.085,4.12826,1.78031,4.71166,4.71166,3.75484,29.2491,1767.07,862.564,8.06646e-17,6.47604
5.086,4.13317,1.78037,4.71157,4.71157,3.75477,29.2481,1767.79,862.925,-9.34582e-17,6.47603
5.087,4.1381,1.78042,4.71149,4.71149,3.7547,29.247,1768.51,863.285,-9.90961e-17,6.47601
5.088,4.14306,1.78047,4.7114,4.7114,3.75462,29.2459,1769.23,863.645,3.79471e-17,6.476
5.089,4.14804,1.78053,4.71132,4.71132,3.75455,29.2448,1769.95,864.005,-6.1149e-17,6.47597
5.09,4.15287,1.78058,4.71123,4.71123,3.75448,29.2438,1770.67,864.364,7.67615e-17,6.47595
5.091,4.15827,1.78063,4.71115,4.71115,3.75441,29.2427,1771.38,864.723,1.55908e-16,6.47591
5.092,4.16316,1.78068,4.71106,4.71106,3.75433,29.2416,1772.1,865.082,2.1684e-18,6.47588
5.093,4.1683,1.78073,4.71098,4.71098,3.75426,29.2405,1772.82,865.44,-1.13191e-16,6.47584
5.094,4.17334,1.78078,4.71089,4.71089,3.75419,29.2395,1773.53,865.798,-2.0383e-17,6.47579
5.095,4.17851,1.78084,4.71081,4.71081,3.75412,29.2384,1774.25,866.156,-1.01915e-17,6.47574
5.096,4.18369,1.78089,4.71072,4.71072,3.75404,29.2373,1774.96,866.513,3.81639e-17,6.47569
5.097,4.18888,1.78094,4.71064,4.71064,3.75397,29.2362,1775.67,866.87,3.03577e-17,6.47563
5.098,4.19411,1.78099,4.71055,4.71055,3.7539,29.2352,1776.39,867.227,6.13658e-17,6.47557
5.099,4.19936,1.78104,4.71046,4.71046,3.75383,29.2341,1777.1,867.583,2.08167e-17,6.4755
5.1,4.2047,1.78109,4.71038,4.71038,3.75376,29.233,1777.81,867.939,-1.42247e-16,6.47543
5.101,4.20991,1.78113,4.71029,4.71029,3.75369,29.2319,1778.52,868.294,1.87784e-16,6.47535
5.102,4.21526,1.78118,4.71021,4.71021,3.75361,29.2308,1779.23,868.65,2.5804e-17,6.47527
5.103,4.22063,1.78123,4.71012,4.71012,3.75354,29.2298,1779.94,869.004,1.05168e-16,6.47519
5.104,4.226,1.78128,4.71003,4.71003,3.75347,29.2287,1780.64,869.359,1.79544e-16,6.4751
5.105,4.23142,1.78133,4.70995,4.70995,3.7534,29.2276,1781.35,869.713,7.50268e-17,6.475
5.106,4.23685,1.78137,4.70986,4.70986,3.75333,29.2265,1782.06,870.067,5.89806e-17,6.47491
5.107,4.24232,1.78142,4.70977,4.70977,3.75326,29.2254,1782.76,870.42,2.60209e-17,6.47481
5.108,4.24779,1.78147,4.70969,4.70969,3.75319,29.2244,1783.47,870.773,2.66714e-17,6.4747
5.109,4.2533,1.78151,4.7096,4.7096,3.75312,29.2233,1784.17,871.126,-5.0307e-17,6.47459
5.11,4.25884,1.78156,4.70951,4.70951,3.75305,29.2222,1784.88,871.478,-5.94143e-17,6.47447
5.111,4.2644,1.78161,4.70943,4.70943,3.75298,29.2211,1785.58,871.83,-2.77556e-17,6.47435
5.112,4.26999,1.78165,4.70934,4.70934,3.75291,29.22,1786.28,872.182,-5.18249e-17,6.47423
5.113,4.2756,1.7817,4.70925,4.70925,3.75284,29.219,1786.98,872.533,-2.21177e-17,6.4741
5.114,4.28123,1.78174,4.70916,4.70916,3.75277,29.2179,1787.68,872.884,1.62413e-16,6.47397
5.115,4.28691,1.78179,4.70908,4.70908,3.7527,29.2168,1788.38,873.235,1.94506e-16,6.47383
5.116,4.29259,1.78183,4.70899,4.70899,3.75264,29.2157,1789.08,873.585,-4.90059e-17,6.47369
5.117,4.29831,1.78188,4.7089,4.7089,3.75257,29.2146,1789.78,873.935,1.0842e-16,6.47355
5.118,4.30404,1.78192,4.70881,4.70881,3.7525,29.2135,1790.47,874.285,-1.08637e-16,6.4734
5.119,4.3098,1.78197,4.70872,4.70872,3.75243,29.2124,1791.17,874.634,3.1225e-17,6.47325
5.12,4.3156,1.78201,4.70864,4.70864,3.75236,29.2114,1791.87,874.983,-3.46945e-17,6.47309
5.121,4.32142,1.78205,4.70855,4.70855,3.75229,29.2103,1792.56,875.331,-3.07913e-17,6.47293
5.122,4.32725,1.7821,4.70846,4.70846,3.75222,29.2092,1793.26,875.679,4.72712e-17,6.47276
5.123,4.33312,1.78214,4.70837,4.70837,3.75216,29.2081,1793.95,876.027,4.01155e-17,6.47259
5.124,4.33901,1.78218,4.70828,4.70828,3.75209,29.207,1794.64,876.374,-2.38524e-17,6.47241
5.125,4.34493,1.78223,4.70819,4.70819,3.75202,29.2059,1795.33,876.722,3.31766e-17,6.47224
5.126,4.35088,1.78227,4.7081,4.7081,3.75195,29.2048,1796.02,877.068,4.59702e-17,6.47205
5.127,4.357,1.78231,4.70802,4.70802,3.75189,29.2037,1796.71,877.415,2.75387e-17,6.47187
5.128,4.3627,1.78235,4.70793,4.70793,3.75182,29.2026,1797.4,877.761,5.74627e-17,6.47167
5.129,4.36883,1.78239,4.70784,4.70784,3.75175,29.2016,1798.09,878.106,-7.15573e-17,6.47148
5.13,4.37487,1.78244,4.70775,4.70775,3.75169,29.2005,1798.78,878.452,-1.50704e-16,6.47128
5.131,4.3806,1.78247,4.70766,4.70766,3.75162,29.1994,1799.47,878.797,9.15067e-17,6.47108
5.132,4.38731,1.78252,4.70757,4.70757,3.75155,29.1983,1800.15,879.141,1.30755e-16,6.47087
5.133,4.39321,1.78256,4.70748,4.70748,3.75149,29.1972,1800.84,879.486,-1.21431e-17,6.47066
5.134,4.39936,1.7826,4.70739,4.70739,3.75142,29.1961,1801.53,879.83,1.30104e-16,6.47044
5.135,4.40562,1.78264,4.7073,4.7073,3.75135,29.195,1802.21,880.173,-7.95804e-17,6.47022
5.136,4.41154,1.78268,4.70721,4.70721,3.75129,29.1939,1802.89,880.516,1.65232e-16,6.47
5.137,4.41787,1.78272,4.70712,4.70712,3.75122,29.1928,1803.58,880.859,-1.01264e-16,6.46977
5.138,4.42411,1.78276,4.70703,4.70703,3.75116,29.1917,1804.26,881.202,2.64545e-17,6.46953
5.139,4.43039,1.7828,4.70694,4.70694,3.75109,29.1906,1804.94,881.544,6.85216e-17,6.4693
5.14,4.43686,1.78285,4.70685,4.70685,3.75103,29.1895,1805.62,881.886,5.46438e-17,6.46906
5.141,4.44288,1.78288,4.70676,4.70676,3.75096,29.1884,1806.3,882.227,-2.9924e-17,6.46881
5.142,4.44935,1.78292,4.70667,4.70667,3.7509,29.1873,1806.98,882.568,2.14672e-17,6.46856
5.143,4.4557,1.78296,4.70658,4.70658,3.75083,29.1862,1807.66,882.909,-1.17094e-17,6.46831
5.144,4.4621,1.783,4.70649,4.70649,3.75077,29.1851,1808.33,883.249,-1.17744e-16,6.46806
5.145,4.46853,1.78304,4.7064,4.7064,3.7507,29.184,1809.01,883.589,-6.89553e-17,6.4678
5.146,4.47517,1.78308,4.7063,4.7063,3.75064,29.183,1809.69,883.929,3.1225e-17,6.46753
5.147,4.48133,1.78312,4.70621,4.70621,3.75058,29.1819,1810.36,884.268,-9.5193e-17,6.46726
5.148,4.48793,1.78316,4.70612,4.70612,3.75051,29.1808,1811.04,884.607,1.71521e-16,6.46699
5.149,4.49446,1.7832,4.70603,4.70603,3.75045,29.1797,1811.71,884.946,9.95298e-17,6.46671
5.15,4.50101,1.78324,4.70594,4.70594,3.75038,29.1786,1812.38,885.284,-5.78964e-17,6.46643
5.151,4.50759,1.78328,4.70585,4.70585,3.75032,29.1775,1813.06,885.622,-3.44776e-17,6.46615
5.152,4.51419,1.78332,4.70576,4.70576,3.75026,29.1764,1813.73,885.96,-1.15576e-16,6.46586
5.153,4.52082,1.78336,4.70566,4.70566,3.75019,29.1753,1814.4,886.297,-3.07913e-17,6.46557
5.154,4.52747,1.78339,4.70557,4.70557,3.75013,29.1742,1815.07,886.634,1.51788e-18,6.46528
5.155,4.53414,1.78343,4.70548,4.70548,3.75007,29.1731,1815.74,886.97,7.22079e-17,6.46498
5.156,4.54084,1.78347,4.70539,4.70539,3.75,29.172,1816.4,887.306,6.09322e-17,6.46467
5.157,4.54757,1.78351,4.7053,4.7053,3.74994,29.1708,1817.07,887.642,2.81893e-18,6.46437
5.158,4.55432,1.78355,4.7052,4.7052,3.74988,29.1697,1817.74,887.978,1.30538e-16,6.46406
5.159,4.5611,1.78359,4.70511,4.70511,3.74982,29.1686,1818.41,888.313,-4.51028e-17,6.46374
5.16,4.56791,1.78363,4.70502,4.70502,3.74975,29.1675,1819.07,888.648,-6.96058e-17,6.46342
5.161,4.57474,1.78366,4.70493,4.70493,3.74969,29.1664,1819.74,888.982,-1.18395e-16,6.4631
5.162,4.58159,1.7837,4.70483,4.70483,3.74963,29.1653,1820.4,889.316,-2.32019e-17,6.46278
5.163,4.58848,1.78374,4.70474,4.70474,3.74957,29.1642,1821.06,889.65,-9.02056e-17,6.46245
5.164,4.59538,1.78378,4.70465,4.70465,3.74951,29.1631,1821.72,889.983,-2.25514e-17,6.46211
5.165,4.60232,1.78382,4.70456,4.70456,3.74945,29.162,1822.39,890.316,-1.31622e-16,6.46178
5.166,4.60928,1.78385,4.70446,4.70446,3.74938,29.1609,1823.05,890.649,-9.90961e-17,6.46144
5.167,4.61627,1.78389,4.70437,4.70437,3.74932,29.1598,1823.71,890.981,1.03216e-16,6.46109
5.168,4.62328,1.78393,4.70428,4.70428,3.74926,29.1587,1824.37,891.313,4.87891e-17,6.46075
5.169,4.63032,1.78397,4.70418,4.70418,3.7492,29.1576,1825.03,891.644,4.05492e-17,6.4604
5.17,4.63738,1.78401,4.70409,4.70409,3.74914,29.1565,1825.68,891.976,1.76508e-16,6.46004
5.171,4.64448,1.78404,4.704,4.704,3.74908,29.1554,1826.34,892.306,6.57027e-17,6.45969
5.172,4.65159,1.78408,4.7039,4.7039,3.74902,29.1543,1827,892.637,1.91253e-16,6.45932
5.173,4.65874,1.78412,4.70381,4.70381,3.74896,29.1532,1827.65,892.967,-4.46691e-17,6.45896
5.174,4.66591,1.78416,4.70371,4.70371,3.7489,29.152,1828.31,893.297,2.32019e-17,6.45859
5.175,4.67313,1.7842,4.70362,4.70362,3.74884,29.1509,1828.96,893.626,-3.68629e-18,6.45822
5.176,4.68032,1.78423,4.70353,4.70353,3.74878,29.1498,1829.61,893.955,-4.55365e-17,6.45785
5.177,4.68759,1.78427,4.70343,4.70343,3.74872,29.1487,1830.27,894.284,4.14165e-17,6.45747
5.178,4.69486,1.78431,4.70334,4.70334,3.74866,29.1476,1830.92,894.612,-4.38018e-17,6.45709
5.179,4.70217,1.78435,4.70324,4.70324,3.7486,29.1465,1831.57,894.94,5.35596e-17,6.4567
5.18,4.7095,1.78439,4.70315,4.70315,3.74854,29.1454,1832.22,895.268,2.25514e-17,6.45631
5.181,4.71695,1.78443,4.70305,4.70305,3.74848,29.1443,1832.87,895.595,1.46584e-16,6.45592
5.182,4.72417,1.78446,4.70296,4.70296,3.74842,29.1432,1833.52,895.922,-1.02132e-16,6.45553
5.183,4.73166,1.7845,4.70287,4.70287,3.74836,29.142,1834.17,896.249,5.76796e-17,6.45513
5.184,4.73907,1.78454,4.70277,4.70277,3.7483,29.1409,1834.81,896.575,-1.9082e-17,6.45473
5.185,4.74655,1.78458,4.70268,4.70268,3.74824,29.1398,1835.46,896.901,1.22732e-16,6.45432
5.186,4.75404,1.78462,4.70258,4.70258,3.74818,29.1387,1836.11,897.227,-9.15067e-17,6.45392
5.187,4.76156,1.78466,4.70249,4.70249,3.74813,29.1376,1836.75,897.552,-5.20417e-17,6.45351
5.188,4.76911,1.78469,4.70239,4.70239,3.74807,29.1365,1837.4,897.877,5.09575e-17,6.45309
5.189,4.77669,1.78473,4.70229,4.70229,3.74801,29.1354,1838.04,898.201,-1.05168e-16,6.45268
5.19,4.7843,1.78477,4.7022,4.7022,3.74795,29.1342,1838.68,898.525,1.38344e-16,6.45226
5.191,4.79189,1.78481,4.7021,4.7021,3.74789,29.1331,1839.32,898.849,-8.67362e-19,6.45183
5.192,4.79956,1.78485,4.70201,4.70201,3.74783,29.132,1839.97,899.173,1.51788e-17,6.45141
5.193,4.80725,1.78489,4.70191,4.70191,3.74778,29.1309,1840.61,899.496,2.73219e-17,6.45098
5.194,4.81496,1.78493,4.70182,4.70182,3.74772,29.1298,1841.25,899.818,2.88398e-17,6.45055
5.195,4.8227,1.78497,4.70172,4.70172,3.74766,29.1287,1841.89,900.141,-1.64799e-16,6.45011
5.196,4.83046,1.78501,4.70162,4.70162,3.7476,29.1275,1842.52,900.463,-2.0383e-17,6.44968
5.197,4.83826,1.78505,4.70153,4.70153,3.74755,29.1264,1843.16,900.784,6.13658e-17,6.44924
5.198,4.84608,1.78509,4.70143,4.70143,3.74749,29.1253,1843.8,901.106,-8.30499e-17,6.44879
5.199,4.85393,1.78513,4.70134,4.70134,3.74743,29.1242,1844.43,901.427,6.41848e-17,6.44835
5.2,4.8618,1.78516,4.70124,4.70124,3.74738,29.1231,1845.07,901.747,4.33681e-17,6.4479
5.201,4.8697,1.7852,4.70114,4.70114,3.74732,29.1219,1845.7,902.067,-6.657e-17,6.44745
5.202,4.87763,1.78524,4.70105,4.70105,3.74726,29.1208,1846.34,902.387,1.10155e-16,6.447
5.203,4.88558,1.78528,4.70095,4.70095,3.74721,29.1197,1846.97,902.707,-5.65954e-17,6.44654
5.204,4.89357,1.78533,4.70085,4.70085,3.74715,29.1186,1847.6,903.026,1.5027e-16,6.44608
5.205,4.90158,1.78537,4.70076,4.70076,3.74709,29.1175,1848.24,903.345,3.90313e-18,6.44562
5.206,4.90962,1.78541,4.70066,4.70066,3.74704,29.1163,1848.87,903.663,2.90566e-17,6.44515
5.207,4.91769,1.78545,4.70056,4.70056,3.74698,29.1152,1849.5,903.981,6.09322e-17,6.44469
5.208,4.92578,1.78549,4.70046,4.70046,3.74692,29.1141,1850.13,904.299,2.47198e-17,6.44422
5.209,4.93391,1.78553,4.70037,4.70037,3.74687,29.113,1850.76,904.617,6.46184e-17,6.44375
5.21,4.94207,1.78557,4.70027,4.70027,3.74681,29.1118,1851.38,904.934,-5.5728e-17,6.44327
5.211,4.95023,1.78561,4.70017,4.70017,3.74676,29.1107,1852.01,905.25,-1.10155e-16,6.4428
5.212,4.95844,1.78565,4.70007,4.70007,3.7467,29.1096,1852.64,905.567,3.14419e-17,6.44232
5.213,4.96667,1.78569,4.69998,4.69998,3.74665,29.1085,1853.26,905.883,6.02816e-17,6.44184
5.214,4.97494,1.78574,4.69988,4.69988,3.74659,29.1073,1853.89,906.198,-7.35089e-17,6.44135
5.215,4.98325,1.78578,4.69978,4.69978,3.74654,29.1062,1854.51,906.514,-4.14165e-17,6.44087
5.216,4.99153,1.78582,4.69968,4.69968,3.74648,29.1051,1855.14,906.829,-9.06393e-17,6.44038
5.217,4.99988,1.78586,4.69959,4.69959,3.74643,29.104,1855.76,907.143,-1.40946e-17,6.43989
5.218,5.00827,1.7859,4.69949,4.69949,3.74637,29.1028,1856.38,907.457,-3.03577e-18,6.4394
5.219,5.01666,1.78595,4.69939,4.69939,3.74632,29.1017,1857,907.771,-5.20417e-18,6.43891
5.22,5.02508,1.78599,4.69929,4.69929,3.74626,29.1006,1857.62,908.085,3.70797e-17,6.43841
5.221,5.03355,1.78603,4.69919,4.69919,3.74621,29.0994,1858.24,908.398,-1.43115e-17,6.43791
5.222,5.04203,1.78608,4.69909,4.69909,3.74615,29.0983,1858.86,908.711,-1.455e-16,6.43741
5.223,5.05067,1.78612,4.699,4.699,3.7461,29.0972,1859.48,909.023,-1.05818e-16,6.43691
5.224,5.05899,1.78616,4.6989,4.6989,3.74604,29.0961,1860.1,909.335,1.0842e-17,6.43641
5.225,5.06763,1.78621,4.6988,4.6988,3.74599,29.0949,1860.71,909.647,-9.95298e-17,6.4359
5.226,5.07623,1.78625,4.6987,4.6987,3.74593,29.0938,1861.33,909.958,-1.03216e-16,6.43539
5.227,5.08485,1.7863,4.6986,4.6986,3.74588,29.0927,1861.95,910.269,3.38271e-17,6.43488
5.228,5.09351,1.78634,4.6985,4.6985,3.74583,29.0915,1862.56,910.58,-6.93889e-18,6.43437
5.229,5.10218,1.78638,4.6984,4.6984,3.74577,29.0904,1863.18,910.891,5.5728e-17,6.43386
5.23,5.11089,1.78643,4.6983,4.6983,3.74572,29.0893,1863.79,911.2,2.36356e-17,6.43335
5.231,5.11956,1.78647,4.69821,4.69821,3.74567,29.0881,1864.4,911.51,5.42101e-17,6.43283
5.232,5.12849,1.78652,4.69811,4.69811,3.74561,29.087,1865.01,911.819,-4.05492e-17,6.43231
5.233,5.13714,1.78656,4.69801,4.69801,3.74556,29.0859,1865.62,912.128,2.55872e-17,6.43179
5.234,5.14601,1.78661,4.69791,4.69791,3.74551,29.0847,1866.24,912.437,2.75387e-17,6.43127
5.235,5.15487,1.78666,4.69781,4.69781,3.74545,29.0836,1866.84,912.745,-5.20417e-18,6.43075
5.236,5.16367,1.7867,4.69771,4.69771,3.7454,29.0825,1867.45,913.053,2.49366e-17,6.43023
5.237,5.17264,1.78675,4.69761,4.69761,3.74535,29.0813,1868.06,913.361,1.23599e-17,6.4297
5.238,5.18153,1.7868,4.69751,4.69751,3.74529,29.0802,1868.67,913.668,1.42247e-16,6.42918
5.239,5.19044,1.78684,4.69741,4.69741,3.74524,29.0791,1869.28,913.974,8.63025e-17,6.42865
5.24,5.19949,1.78689,4.69731,4.69731,3.74519,29.0779,1869.88,914.281,-5.61617e-17,6.42812
5.241,5.20842,1.78694,4.69721,4.69721,3.74513,29.0768,1870.49,914.587,7.48099e-17,6.42759
5.242,5.21749,1.78699,4.69711,4.69711,3.74508,29.0757,1871.09,914.893,4.87891e-17,6.42706
5.243,5.2266,1.78703,4.69701,4.69701,3.74503,29.0745,1871.7,915.198,-3.03577e-18,6.42653
5.244,5.2356,1.78708,4.69691,4.69691,3.74498,29.0734,1872.3,915.503,-4.33681e-17,6.426
5.245,5.24475,1.78713,4.69681,4.69681,3.74493,29.0722,1872.9,915.808,-8.34836e-17,6.42546
5.246,5.25393,1.78718,4.69671,4.69671,3.74487,29.0711,1873.5,916.112,1.37477e-16,6.42493
5.247,5.26308,1.78723,4.69661,4.69661,3.74482,29.07,1874.11,916.416,5.37764e-17,6.42439
5.248,5.27231,1.78728,4.69651,4.69651,3.74477,29.0688,1874.71,916.72,-2.27682e-17,6.42386
5.249,5.28166,1.78733,4.69641,4.69641,3.74472,29.0677,1875.31,917.023,2.00361e-16,6.42332
5.25,5.29061,1.78738,4.69631,4.69631,3.74466,29.0665,1875.9,917.326,8.99888e-17,6.42278
5.251,5.29997,1.78743,4.6962,4.6962,3.74461,29.0654,1876.5,917.629,3.68629e-17,6.42224
5.252,5.3093,1.78748,4.6961,4.6961,3.74456,29.0643,1877.1,917.931,-1.20563e-16,6.4217
5.253,5.31866,1.78753,4.696,4.696,3.74451,29.0631,1877.7,918.233,-2.94903e-17,6.42116
5.254,5.32799,1.78758,4.6959,4.6959,3.74446,29.062,1878.29,918.535,7.15573e-18,6.42062
5.255,5.3374,1.78763,4.6958,4.6958,3.74441,29.0608,1878.89,918.836,-4.6187e-17,6.42008
5.256,5.34681,1.78768,4.6957,4.6957,3.74436,29.0597,1879.48,919.137,2.90566e-17,6.41954
5.257,5.35623,1.78773,4.6956,4.6956,3.7443,29.0586,1880.08,919.437,-4.33681e-17,6.419
5.258,5.36573,1.78779,4.6955,4.6955,3.74425,29.0574,1880.67,919.738,-9.02056e-17,6.41846
5.259,5.37521,1.78784,4.6954,4.6954,3.7442,29.0563,1881.26,920.037,-4.98733e-17,6.41792
5.26,5.38472,1.78789,4.69529,4.69529,3.74415,29.0551,1881.86,920.337,-5.11743e-17,6.41737
5.261,5.39449,1.78795,4.69519,4.69519,3.7441,29.054,1882.45,920.636,-7.80626e-18,6.41683
5.262,5.4039,1.788,4.69509,4.69509,3.74405,29.0528,1883.04,920.935,-6.41848e-17,6.41629
5.263,5.41347,1.78805,4.69499,4.69499,3.744,29.0517,1883.63,921.233,-2.12504e-17,6.41575
5.264,5.42288,1.7881,4.69489,4.69489,3.74395,29.0505,1884.22,921.531,1.95156e-17,6.41521
5.265,5.43263,1.78816,4.69479,4.69479,3.7439,29.0494,1884.81,921.829,1.86483e-17,6.41466
5.266,5.44233,1.78821,4.69468,4.69468,3.74385,29.0482,1885.39,922.127,-8.71699e-17,6.41412
5.267,5.45205,1.78827,4.69458,4.69458,3.74379,29.0471,1885.98,922.424,-5.0307e-17,6.41358
5.268,5.46178,1.78832,4.69448,4.69448,3.74374,29.046,1886.57,922.72,7.71952e-17,6.41304
5.269,5.47153,1.78838,4.69438,4.69438,3.74369,29.0448,1887.15,923.017,9.36751e-17,6.4125
5.27,5.48132,1.78844,4.69428,4.69428,3.74364,29.0437,1887.74,923.313,1.04083e-17,6.41196
5.271,5.49111,1.78849,4.69417,4.69417,3.74359,29.0425,1888.32,923.609,-1.25767e-17,6.41142
5.272,5.50094,1.78855,4.69407,4.69407,3.74354,29.0414,1888.91,923.904,4.77049e-17,6.41088
5.273,5.51079,1.7886,4.69397,4.69397,3.74349,29.0402,1889.49,924.199,-5.1608e-17,6.41034
5.274,5.52067,1.78866,4.69387,4.69387,3.74344,29.0391,1890.07,924.494,-1.77809e-17,6.4098
5.275,5.53058,1.78872,4.69376,4.69376,3.74339,29.0379,1890.65,924.788,1.37477e-16,6.40926
5.276,5.54057,1.78878,4.69366,4.69366,3.74334,29.0368,1891.24,925.082,4.77049e-18,6.40872
5.277,5.5504,1.78883,4.69356,4.69356,3.74329,29.0356,1891.82,925.376,1.29671e-16,6.40819
5.278,5.56042,1.78889,4.69346,4.69346,3.74324,29.0345,1892.4,925.669,1.01915e-16,6.40765
5.279,5.57043,1.78895,4.69335,4.69335,3.74319,29.0333,1892.98,925.962,1.60462e-17,6.40712
5.28,5.58045,1.78901,4.69325,4.69325,3.74314,29.0322,1893.55,926.255,-1.30104e-17,6.40658
5.281,5.59054,1.78907,4.69315,4.69315,3.74309,29.031,1894.13,926.547,1.09288e-16,6.40605
5.282,5.60057,1.78913,4.69304,4.69304,3.74304,29.0299,1894.71,926.839,-1.26201e-16,6.40552
5.283,5.61068,1.78919,4.69294,4.69294,3.74299,29.0287,1895.28,927.131,4.81386e-17,6.40499
5.284,5.62081,1.78925,4.69284,4.69284,3.74295,29.0275,1895.86,927.422,9.88792e-17,6.40446
5.285,5.63118,1.78932,4.69273,4.69273,3.7429,29.0264,1896.44,927.713,1.43548e-16,6.40393
5.286,5.64099,1.78937,4.69263,4.69263,3.74285,29.0252,1897.01,928.003,2.73219e-17,6.4034
5.287,5.6513,1.78943,4.69253,4.69253,3.7428,29.0241,1897.58,928.294,1.86483e-16,6.40288
5.288,5.66175,1.7895,4.69242,4.69242,3.74275,29.0229,1898.16,928.584,-1.14492e-16,6.40235
5.289,5.67161,1.78956,4.69232,4.69232,3.7427,29.0218,1898.73,928.873,-1.5786e-16,6.40183
5.29,5.68206,1.78962,4.69222,4.69222,3.74265,29.0206,1899.3,929.163,-3.81639e-17,6.40131
5.291,5.6923,1.78968,4.69211,4.69211,3.7426,29.0195,1899.87,929.452,-1.2837e-16,6.40079
5.292,5.70272,1.78975,4.69201,4.69201,3.74255,29.0183,1900.44,929.74,2.42861e-17,6.40027
5.293,5.71302,1.78981,4.69191,4.69191,3.7425,29.0172,1901.01,930.029,-1.06685e-16,6.39975
5.294,5.72331,1.78987,4.6918,4.6918,3.74245,29.016,1901.58,930.317,1.73472e-17,6.39924
5.295,5.73372,1.78994,4.6917,4.6917,3.7424,29.0148,1902.15,930.604,7.97973e-17,6.39873
5.296,5.74414,1.79,4.6916,4.6916,3.74236,29.0137,1902.72,930.891,-1.0842e-17,6.39822
5.297,5.75458,1.79007,4.69149,4.69149,3.74231,29.0125,1903.29,931.178,-1.07987e-16,6.39771
5.298,5.76504,1.79014,4.69139,4.69139,3.74226,29.0114,1903.85,931.465,-1.11456e-16,6.3972
5.299,5.77552,1.7902,4.69128,4.69128,3.74221,29.0102,1904.42,931.751,-8.97719e-17,6.3967
5.3,5.78603,1.79027,4.69118,4.69118,3.74216,29.009,1904.99,932.037,-2.14238e-16,6.39619
5.301,5.79653,1.79033,4.69107,4.69107,3.74211,29.0079,1905.55,932.323,-1.42681e-16,6.39569
5.302,5.80714,1.7904,4.69097,4.69097,3.74206,29.0067,1906.12,932.609,2.51535e-17,6.39519
5.303,5.81759,1.79047,4.69087,4.69087,3.74201,29.0056,1906.68,932.894,-9.02056e-17,6.3947
5.304,5.82825,1.79054,4.69076,4.69076,3.74197,29.0044,1907.24,933.178,4.68375e-17,6.3942
5.305,5.83884,1.7906,4.69066,4.69066,3.74192,29.0032,1907.8,933.463,1.45717e-16,6.39371
5.306,5.84948,1.79067,4.69055,4.69055,3.74187,29.0021,1908.37,933.747,8.10983e-17,6.39322
5.307,5.86014,1.79074,4.69045,4.69045,3.74182,29.0009,1908.93,934.03,5.11743e-17,6.39274
5.308,5.87082,1.79081,4.69034,4.69034,3.74177,28.9998,1909.49,934.314,1.82146e-17,6.39225
5.309,5.88151,1.79088,4.69024,4.69024,3.74172,28.9986,1910.05,934.597,-1.26201e-16,6.39177
5.31,5.89223,1.79095,4.69013,4.69013,3.74168,28.9974,1910.61,934.88,-3.90313e-18,6.39129
5.311,5.90298,1.79102,4.69003,4.69003,3.74163,28.9963,1911.17,935.162,-6.41848e-17,6.39082
5.312,5.91374,1.79109,4.68992,4.68992,3.74158,28.9951,1911.72,935.444,-2.81893e-17,6.39034
5.313,5.92453,1.79116,4.68982,4.68982,3.74153,28.9939,1912.28,935.726,1.45283e-16,6.38987
5.314,5.93533,1.79123,4.68971,4.68971,3.74148,28.9928,1912.84,936.008,1.06252e-16,6.3894
5.315,5.94616,1.79131,4.68961,4.68961,3.74144,28.9916,1913.4,936.289,-3.85976e-17,6.38894
5.316,5.95703,1.79138,4.6895,4.6895,3.74139,28.9904,1913.95,936.57,8.19657e-17,6.38847
5.317,5.96788,1.79145,4.6894,4.6894,3.74134,28.9893,1914.51,936.85,4.51028e-17,6.38801
5.318,5.97877,1.79152,4.68929,4.68929,3.74129,28.9881,1915.06,937.13,-1.32706e-16,6.38756
5.319,5.98966,1.7916,4.68919,4.68919,3.74124,28.9869,1915.62,937.41,-4.33681e-18,6.3871
5.32,6.00061,1.79167,4.68908,4.68908,3.74119,28.9858,1916.17,937.69,1.60462e-17,6.38665
5.321,6.01155,1.79175,4.68898,4.68898,3.74115,28.9846,1916.72,937.969,-7.32921e-17,6.3862
5.322,6.02252,1.79182,4.68887,4.68887,3.7411,28.9834,1917.27,938.248,-9.32414e-17,6.38576
5.323,6.03352,1.7919,4.68877,4.68877,3.74105,28.9823,1917.83,938.527,9.93129e-17,6.38532
5.324,6.04453,1.79197,4.68866,4.68866,3.741,28.9811,1918.38,938.805,4.0766e-17,6.38488
5.325,6.05557,1.79205,4.68856,4.68856,3.74096,28.9799,1918.93,939.083,8.84709e-17,6.38444
5.326,6.06661,1.79212,4.68845,4.68845,3.74091,28.9788,1919.48,939.361,1.30104e-16,6.38401
5.327,6.07769,1.7922,4.68835,4.68835,3.74086,28.9776,1920.03,939.638,-7.37257e-18,6.38358
5.328,6.08877,1.79228,4.68824,4.68824,3.74081,28.9764,1920.58,939.916,-5.76796e-17,6.38316
5.329,6.09989,1.79235,4.68813,4.68813,3.74076,28.9753,1921.12,940.192,6.41848e-17,6.38273
5.33,6.111,1.79243,4.68803,4.68803,3.74072,28.9741,1921.67,940.469,-3.29597e-17,6.38231
5.331,6.12219,1.79251,4.68792,4.68792,3.74067,28.9729,1922.22,940.745,2.38091e-16,6.3819
5.332,6.13332,1.79259,4.68782,4.68782,3.74062,28.9718,1922.77,941.021,-5.46438e-17,6.38148
5.333,6.14454,1.79267,4.68771,4.68771,3.74057,28.9706,1923.31,941.297,2.1684e-18,6.38107
5.334,6.15571,1.79275,4.68761,4.68761,3.74053,28.9694,1923.86,941.572,-1.16226e-16,6.38067
5.335,6.16694,1.79283,4.6875,4.6875,3.74048,28.9682,1924.4,941.847,8.0231e-17,6.38027
5.336,6.1784,1.79291,4.68739,4.68739,3.74043,28.9671,1924.95,942.121,-2.08167e-17,6.37987
5.337,6.1893,1.79299,4.68729,4.68729,3.74038,28.9659,1925.49,942.396,7.11237e-17,6.37947
5.338,6.2007,1.79307,4.68718,4.68718,3.74034,28.9647,1926.03,942.67,-1.30972e-16,6.37908
5.339,6.21202,1.79315,4.68707,4.68707,3.74029,28.9635,1926.58,942.944,2.29851e-17,6.37869
5.34,6.22333,1.79323,4.68697,4.68697,3.74024,28.9624,1927.12,943.217,4.59702e-17,6.3783
5.341,6.23468,1.79331,4.68686,4.68686,3.74019,28.9612,1927.66,943.49,4.0766e-17,6.37792
5.342,6.24603,1.7934,4.68676,4.68676,3.74015,28.96,1928.2,943.763,9.2374e-17,6.37754
5.343,6.25741,1.79348,4.68665,4.68665,3.7401,28.9589,1928.74,944.036,1.34441e-16,6.37717
5.344,6.26879,1.79356,4.68654,4.68654,3.74005,28.9577,1929.28,944.308,5.33427e-17,6.37679
5.345,6.28021,1.79365,4.68644,4.68644,3.74,28.9565,1929.82,944.58,-1.53089e-16,6.37643
5.346,6.29162,1.79373,4.68633,4.68633,3.73996,28.9553,1930.36,944.852,-2.90566e-17,6.37606
5.347,6.30306,1.79382,4.68622,4.68622,3.73991,28.9541,1930.9,945.123,1.93422e-16,6.3757
5.348,6.31452,1.7939,4.68612,4.68612,3.73986,28.953,1931.43,945.394,7.24247e-17,6.37534
5.349,6.32601,1.79399,4.68601,4.68601,3.73981,28.9518,1931.97,945.665,-6.07153e-18,6.37498
5.35,6.33748,1.79407,4.6859,4.6859,3.73977,28.9506,1932.51,945.936,4.38018e-17,6.37463
5.351,6.349,1.79416,4.6858,4.6858,3.73972,28.9494,1933.04,946.206,3.1225e-17,6.37428
5.352,6.36055,1.79425,4.68569,4.68569,3.73967,28.9483,1933.58,946.476,-6.41848e-17,6.37394
5.353,6.37206,1.79434,4.68558,4.68558,3.73962,28.9471,1934.11,946.745,3.85976e-17,6.3736
5.354,6.38364,1.79442,4.68548,4.68548,3.73958,28.9459,1934.65,947.015,-7.71952e-17,6.37326
5.355,6.39521,1.79451,4.68537,4.68537,3.73953,28.9447,1935.18,947.284,8.80372e-17,6.37293
5.356,6.4068,1.7946,4.68526,4.68526,3.73948,28.9435,1935.72,947.553,-1.40079e-16,6.37259
5.357,6.41841,1.79469,4.68516,4.68516,3.73943,28.9424,1936.25,947.821,-7.1991e-17,6.37227
5.358,6.43004,1.79478,4.68505,4.68505,3.73939,28.9412,1936.78,948.089,-2.90566e-17,6.37194
5.359,6.44168,1.79487,4.68494,4.68494,3.73934,28.94,1937.31,948.357,-8.80372e-17,6.37162
5.36,6.45333,1.79496,4.68483,4.68483,3.73929,28.9388,1937.84,948.625,-2.64545e-17,6.3713
5.361,6.46502,1.79505,4.68473,4.68473,3.73924,28.9376,1938.37,948.892,4.38018e-17,6.37099
5.362,6.47671,1.79514,4.68462,4.68462,3.7392,28.9365,1938.9,949.159,5.29091e-17,6.37067
5.363,6.48841,1.79523,4.68451,4.68451,3.73915,28.9353,1939.43,949.426,-7.069e-17,6.37036
5.364,6.50013,1.79532,4.68441,4.68441,3.7391,28.9341,1939.96,949.693,-5.37764e-17,6.37006
5.365,6.51195,1.79542,4.6843,4.6843,3.73905,28.9329,1940.49,949.959,6.46184e-17,6.36976
5.366,6.52364,1.79551,4.68419,4.68419,3.73901,28.9317,1941.02,950.225,-1.99493e-17,6.36946
5.367,6.53532,1.7956,4.68408,4.68408,3.73896,28.9306,1941.55,950.491,-9.71445e-17,6.36916
5.368,6.54719,1.7957,4.68398,4.68398,3.73891,28.9294,1942.07,950.756,-3.59955e-17,6.36886
5.369,6.55901,1.79579,4.68387,4.68387,3.73886,28.9282,1942.6,951.021,-1.35308e-16,6.36857
5.37,6.57079,1.79589,4.68376,4.68376,3.73882,28.927,1943.13,951.286,-9.54098e-18,6.36828
5.371,6.58254,1.79598,4.68365,4.68365,3.73877,28.9258,1943.65,951.55,8.10983e-17,6.368
5.372,6.59443,1.79608,4.68355,4.68355,3.73872,28.9246,1944.18,951.815,5.76796e-17,6.36772
5.373,6.60629,1.79617,4.68344,4.68344,3.73867,28.9235,1944.7,952.079,-9.32414e-17,6.36744
5.374,6.61816,1.79627,4.68333,4.68333,3.73863,28.9223,1945.23,952.343,1.9082e-17,6.36716
5.375,6.63005,1.79637,4.68322,4.68322,3.73858,28.9211,1945.75,952.606,-2.60209e-18,6.36688
5.376,6.64196,1.79646,4.68312,4.68312,3.73853,28.9199,1946.27,952.869,6.93889e-18,6.36661
5.377,6.65386,1.79656,4.68301,4.68301,3.73848,28.9187,1946.79,953.132,3.59955e-17,6.36634
5.378,6.6658,1.79666,4.6829,4.6829,3.73844,28.9175,1947.32,953.395,-4.33681e-18,6.36607
5.379,6.67774,1.79676,4.68279,4.68279,3.73839,28.9163,1947.84,953.657,-1.04083e-17,6.36581
5.38,6.68968,1.79686,4.68269,4.68269,3.73834,28.9151,1948.36,953.919,-2.60209e-18,6.36555
5.381,6.70171,1.79696,4.68258,4.68258,3.73829,28.914,1948.88,954.181,-6.80879e-17,6.36529
5.382,6.71359,1.79705,4.68247,4.68247,3.73824,28.9128,1949.4,954.443,-3.1225e-16,6.36503
5.383,6.72564,1.79716,4.68236,4.68236,3.7382,28.9116,1949.92,954.704,5.76796e-17,6.36477
5.384,6.73763,1.79726,4.68226,4.68226,3.73815,28.9104,1950.44,954.965,1.07987e-16,6.36452
5.385,6.74966,1.79736,4.68215,4.68215,3.7381,28.9092,1950.96,955.226,-1.02349e-16,6.36426
5.386,6.7617,1.79746,4.68204,4.68204,3.73805,28.908,1951.47,955.487,1.78677e-16,6.36401
5.387,6.77375,1.79756,4.68193,4.68193,3.73801,28.9068,1951.99,955.747,4.2067e-17,6.36376
5.388,6.78581,1.79766,4.68182,4.68182,3.73796,28.9056,1952.51,956.007,1.4615e-16,6.36352
5.389,6.79789,1.79777,4.68172,4.68172,3.73791,28.9044,1953.02,956.267,2.64545e-17,6.36327
5.39,6.80997,1.79787,4.68161,4.68161,3.73786,28.9033,1953.54,956.526,-1.04951e-16,6.36303
5.391,6.82207,1.79797,4.6815,4.6815,3.73781,28.9021,1954.06,956.786,9.97466e-17,6.36279
5.392,6.83418,1.79808,4.68139,4.68139,3.73777,28.9009,1954.57,957.045,1.0365e-16,6.36255
5.393,6.84631,1.79818,4.68128,4.68128,3.73772,28.8997,1955.09,957.303,1.20997e-16,6.36231
5.394,6.85845,1.79829,4.68118,4.68118,3.73767,28.8985,1955.6,957.562,2.12504e-17,6.36207
5.395,6.87059,1.79839,4.68107,4.68107,3.73762,28.8973,1956.11,957.82,4.59702e-17,6.36183
5.396,6.88276,1.7985,4.68096,4.68096,3.73757,28.8961,1956.63,958.078,1.86483e-17,6.3616
5.397,6.89493,1.79861,4.68085,4.68085,3.73752,28.8949,1957.14,958.336,6.33174e-17,6.36136
5.398,6.90711,1.79871,4.68074,4.68074,3.73748,28.8937,1957.65,958.593,5.46438e-17,6.36113
5.399,6.91931,1.79882,4.68063,4.68063,3.73743,28.8925,1958.16,958.85,-6.93889e-18,6.36089
5.4,6.93152,1.79893,4.68053,4.68053,3.73738,28.8913,1958.67,959.107,-2.86229e-16,6.36066
5.401,6.94374,1.79904,4.68042,4.68042,3.73733,28.8901,1959.18,959.364,7.41594e-17,6.36043
5.402,6.95596,1.79914,4.68031,4.68031,3.73728,28.8889,1959.69,959.621,1.17094e-17,6.3602
5.403,6.96821,1.79925,4.6802,4.6802,3.73723,28.8877,1960.2,959.877,6.93889e-18,6.35997
5.404,6.98046,1.79936,4.68009,4.68009,3.73719,28.8866,1960.71,960.133,1.05384e-16,6.35974
5.405,6.99273,1.79947,4.67999,4.67999,3.73714,28.8854,1961.22,960.389,2.86229e-17,6.35951
5.406,7.005,1.79958,4.67988,4.67988,3.73709,28.8842,1961.73,960.644,1.30538e-16,6.35928
5.407,7.01729,1.79969,4.67977,4.67977,3.73704,28.883,1962.24,960.899,1.35308e-16,6.35905
5.408,7.02959,1.7998,4.67966,4.67966,3.73699,28.8818,1962.74,961.154,1.64799e-17,6.35882
5.409,7.0419,1.79992,4.67955,4.67955,3.73694,28.8806,1963.25,961.409,-3.81639e-17,6.35859
5.41,7.05422,1.80003,4.67944,4.67944,3.73689,28.8794,1963.76,961.664,-7.71952e-17,6.35836
5.411,7.06654,1.80014,4.67933,4.67933,3.73684,28.8782,1964.26,961.918,1.9082e-17,6.35812
5.412,7.07888,1.80025,4.67923,4.67923,3.7368,28.877,1964.77,962.172,1.34441e-17,6.35789
5.413,7.09125,1.80037,4.67912,4.67912,3.73675,28.8758,1965.27,962.426,-5.46438e-17,6.35766
5.414,7.10359,1.80048,4.67901,4.67901,3.7367,28.8746,1965.78,962.68,0,6.35743
5.415,7.11598,1.8006,4.6789,4.6789,3.73665,28.8734,1966.28,962.933,-7.24247e-17,6.3572
5.416,7.12833,1.80071,4.67879,4.67879,3.7366,28.8722,1966.78,963.186,-2.0383e-17,6.35696
5.417,7.14075,1.80083,4.67868,4.67868,3.73655,28.871,1967.29,963.439,1.45283e-16,6.35673
5.418,7.15314,1.80094,4.67858,4.67858,3.7365,28.8698,1967.79,963.692,-3.77302e-17,6.35649
5.419,7.16555,1.80106,4.67847,4.67847,3.73645,28.8686,1968.29,963.944,-1.04951e-16,6.35626
5.42,7.17797,1.80117,4.67836,4.67836,3.7364,28.8674,1968.79,964.196,1.0842e-17,6.35602
5.421,7.1904,1.80129,4.67825,4.67825,3.73635,28.8662,1969.29,964.448,-9.93129e-17,6.35578
5.422,7.20284,1.80141,4.67814,4.67814,3.7363,28.865,1969.79,964.7,-3.38271e-17,6.35554
5.423,7.21529,1.80153,4.67803,4.67803,3.73625,28.8638,1970.29,964.952,-9.45424e-17,6.35529
5.424,7.22774,1.80164,4.67792,4.67792,3.7362,28.8626,1970.79,965.203,1.13624e-16,6.35505
5.425,7.24021,1.80176,4.67781,4.67781,3.73616,28.8614,1971.29,965.454,1.73472e-17,6.3548
5.426,7.25275,1.80188,4.67771,4.67771,3.73611,28.8602,1971.79,965.705,-5.68122e-17,6.35455
5.427,7.26513,1.802,4.6776,4.6776,3.73606,28.859,1972.29,965.956,1.86483e-17,6.3543
5.428,7.27764,1.80212,4.67749,4.67749,3.73601,28.8578,1972.79,966.206,-2.51535e-17,6.35405
5.429,7.29017,1.80224,4.67738,4.67738,3.73596,28.8566,1973.28,966.456,1.9082e-17,6.3538
5.43,7.30266,1.80236,4.67727,4.67727,3.73591,28.8554,1973.78,966.706,1.44849e-16,6.35354
5.431,7.31519,1.80248,4.67716,4.67716,3.73586,28.8542,1974.28,966.956,2.51535e-17,6.35328
5.432,7.32772,1.80261,4.67705,4.67705,3.73581,28.853,1974.77,967.206,1.43115e-16,6.35302
5.433,7.34026,1.80273,4.67695,4.67695,3.73576,28.8518,1975.27,967.455,-2.73219e-17,6.35276
5.434,7.3528,1.80285,4.67684,4.67684,3.73571,28.8505,1975.76,967.704,-3.29597e-17,6.35249
5.435,7.36535,1.80297,4.67673,4.67673,3.73566,28.8493,1976.26,967.953,5.94143e-17,6.35222
5.436,7.37791,1.8031,4.67662,4.67662,3.73561,28.8481,1976.75,968.202,7.28584e-17,6.35195
5.437,7.39049,1.80322,4.67651,4.67651,3.73555,28.8469,1977.25,968.451,-9.41087e-17,6.35167
5.438,7.40306,1.80335,4.6764,4.6764,3.7355,28.8457,1977.74,968.699,-1.99493e-17,6.35139
5.439,7.41565,1.80347,4.67629,4.67629,3.73545,28.8445,1978.23,968.947,1.83013e-16,6.35111
5.44,7.42824,1.8036,4.67618,4.67618,3.7354,28.8433,1978.72,969.195,-1.5439e-16,6.35082
5.441,7.44084,1.80372,4.67607,4.67607,3.73535,28.8421,1979.22,969.443,1.86049e-16,6.35053
5.442,7.45345,1.80385,4.67597,4.67597,3.7353,28.8409,1979.71,969.691,2.29851e-16,6.35024
5.443,7.46609,1.80397,4.67586,4.67586,3.73525,28.8397,1980.2,969.938,-3.85976e-17,6.34994
5.444,7.47867,1.8041,4.67575,4.67575,3.7352,28.8385,1980.69,970.185,9.54098e-18,6.34964
5.445,7.49134,1.80423,4.67564,4.67564,3.73515,28.8373,1981.18,970.432,1.56559e-16,6.34934
5.446,7.50394,1.80436,4.67553,4.67553,3.7351,28.8361,1981.67,970.679,-5.81132e-17,6.34903
5.447,7.5166,1.80448,4.67542,4.67542,3.73505,28.8349,1982.16,970.926,-8.97719e-17,6.34872
5.448,7.52925,1.80461,4.67531,4.67531,3.735,28.8336,1982.65,971.172,1.07553e-16,6.3484
5.449,7.54191,1.80474,4.6752,4.6752,3.73494,28.8324,1983.13,971.418,1.70003e-16,6.34808
5.45,7.55458,1.80487,4.6751,4.6751,3.73489,28.8312,1983.62,971.664,7.89299e-17,6.34775
5.451,7.56726,1.805,4.67499,4.67499,3.73484,28.83,1984.11,971.91,4.98733e-17,6.34742
5.452,7.57992,1.80513,4.67488,4.67488,3.73479,28.8288,1984.6,972.156,-5.72459e-17,6.34709
5.453,7.59261,1.80526,4.67477,4.67477,3.73474,28.8276,1985.08,972.401,1.1189e-16,6.34675
5.454,7.60537,1.80539,4.67466,4.67466,3.73469,28.8264,1985.57,972.647,5.07407e-17,6.34641
5.455,7.61796,1.80552,4.67455,4.67455,3.73463,28.8252,1986.06,972.892,4.77049e-17,6.34606
5.456,7.63071,1.80566,4.67444,4.67444,3.73458,28.824,1986.54,973.137,1.82146e-17,6.3457
5.457,7.64342,1.80579,4.67433,4.67433,3.73453,28.8227,1987.03,973.381,3.9465e-17,6.34534
5.458,7.65619,1.80592,4.67422,4.67422,3.73448,28.8215,1987.51,973.626,-6.80879e-17,6.34498
5.459,7.66884,1.80606,4.67412,4.67412,3.73443,28.8203,1988,973.871,1.44849e-16,6.34461
5.46,7.68159,1.80619,4.67401,4.67401,3.73437,28.8191,1988.48,974.115,1.21864e-16,6.34423
5.461,7.69434,1.80632,4.6739,4.6739,3.73432,28.8179,1988.96,974.359,-9.88792e-17,6.34385
5.462,7.70708,1.80646,4.67379,4.67379,3.73427,28.8167,1989.45,974.603,-2.77556e-17,6.34347
5.463,7.71983,1.80659,4.67368,4.67368,3.73422,28.8155,1989.93,974.847,9.1073e-17,6.34308
5.464,7.73258,1.80673,4.67357,4.67357,3.73416,28.8143,1990.41,975.09,1.07553e-16,6.34268
5.465,7.74535,1.80687,4.67346,4.67346,3.73411,28.813,1990.89,975.334,1.39645e-16,6.34228
5.466,7.75812,1.807,4.67335,4.67335,3.73406,28.8118,1991.37,975.577,1.29237e-16,6.34187
5.467,7.77118,1.80714,4.67324,4.67324,3.734,28.8106,1991.85,975.82,1.2837e-16,6.34145
5.468,7.78346,1.80727,4.67314,4.67314,3.73395,28.8094,1992.33,976.063,2.64545e-17,6.34103
5.469,7.79643,1.80741,4.67303,4.67303,3.7339,28.8082,1992.81,976.306,2.38524e-17,6.3406
5.47,7.80921,1.80755,4.67292,4.67292,3.73385,28.807,1993.29,976.548,-5.1608e-17,6.34017
5.471,7.82202,1.80769,4.67281,4.67281,3.73379,28.8057,1993.77,976.791,1.14058e-16,6.33973
5.472,7.83483,1.80783,4.6727,4.6727,3.73374,28.8045,1994.25,977.033,9.54098e-18,6.33928
5.473,7.84764,1.80797,4.67259,4.67259,3.73369,28.8033,1994.73,977.276,-6.20164e-17,6.33883
5.474,7.86045,1.80811,4.67248,4.67248,3.73363,28.8021,1995.21,977.518,-3.64292e-17,6.33837
5.475,7.87327,1.80825,4.67237,4.67237,3.73358,28.8009,1995.69,977.759,4.51028e-17,6.33791
5.476,7.88609,1.80839,4.67226,4.67226,3.73352,28.7997,1996.17,978.001,1.20997e-16,6.33744
5.477,7.89892,1.80853,4.67216,4.67216,3.73347,28.7984,1996.64,978.243,-3.77302e-17,6.33696
5.478,7.91175,1.80867,4.67205,4.67205,3.73342,28.7972,1997.12,978.484,-5.63785e-18,6.33647
5.479,7.92458,1.80882,4.67194,4.67194,3.73336,28.796,1997.6,978.726,5.55112e-17,6.33598
5.48,7.93743,1.80896,4.67183,4.67183,3.73331,28.7948,1998.07,978.967,-1.56992e-16,6.33548
5.481,7.95026,1.8091,4.67172,4.67172,3.73325,28.7936,1998.55,979.208,-2.34188e-17,6.33498
5.482,7.96312,1.80924,4.67161,4.67161,3.7332,28.7923,1999.02,979.449,-3.9465e-17,6.33446
5.483,7.97598,1.80939,4.6715,4.6715,3.73314,28.7911,1999.5,979.69,-4.98733e-17,6.33394
5.484,7.98883,1.80953,4.67139,4.67139,3.73309,28.7899,1999.97,979.93,-1.59595e-16,6.33342
5.485,8.0017,1.80968,4.67128,4.67128,3.73303,28.7887,2000.45,980.171,-8.19657e-17,6.33288
5.486,8.01457,1.80982,4.67118,4.67118,3.73298,28.7875,2000.92,980.411,1.21431e-17,6.33234
5.487,8.02747,1.80997,4.67107,4.67107,3.73293,28.7862,2001.4,980.652,4.51028e-17,6.33179
5.488,8.04031,1.81011,4.67096,4.67096,3.73287,28.785,2001.87,980.892,7.069e-17,6.33124
5.489,8.0532,1.81026,4.67085,4.67085,3.73281,28.7838,2002.34,981.132,1.45717e-16,6.33068
5.49,8.0661,1.81041,4.67074,4.67074,3.73276,28.7826,2002.81,981.372,1.00614e-16,6.33011
5.491,8.07899,1.81055,4.67063,4.67063,3.7327,28.7813,2003.29,981.612,1.29671e-16,6.32953
5.492,8.09188,1.8107,4.67052,4.67052,3.73265,28.7801,2003.76,981.851,-1.82146e-17,6.32894
5.493,8.10478,1.81085,4.67041,4.67041,3.73259,28.7789,2004.23,982.091,7.84962e-17,6.32835
5.494,8.11769,1.811,4.67031,4.67031,3.73254,28.7777,2004.7,982.33,1.47018e-16,6.32775
5.495,8.1306,1.81115,4.6702,4.6702,3.73248,28.7764,2005.17,982.57,9.49761e-17,6.32714
5.496,8.14351,1.81129,4.67009,4.67009,3.73243,28.7752,2005.64,982.809,-1.73472e-18,6.32653
5.497,8.15643,1.81144,4.66998,4.66998,3.73237,28.774,2006.11,983.048,5.1608e-17,6.32591
5.498,8.16935,1.81159,4.66987,4.66987,3.73231,28.7728,2006.58,983.287,-8.97719e-17,6.32528
5.499,8.18227,1.81174,4.66976,4.66976,3.73226,28.7715,2007.05,983.526,-1.0365e-16,6.32464
5.5,8.1952,1.8119,4.66965,4.66965,3.7322,28.7703,2007.52,983.765,9.32414e-17,6.32399
5.501,8.20814,1.81205,4.66954,4.66954,3.73214,28.7691,2007.99,984.004,-7.24247e-17,6.32334
5.502,8.22108,1.8122,4.66944,4.66944,3.73209,28.7679,2008.46,984.243,-1.09721e-16,6.32268
5.503,8.23401,1.81235,4.66933,4.66933,3.73203,28.7666,2008.93,984.481,-1.17094e-17,6.32201
5.504,8.24695,1.8125,4.66922,4.66922,3.73197,28.7654,2009.4,984.72,2.60209e-18,6.32133
5.505,8.25991,1.81266,4.66911,4.66911,3.73192,28.7642,2009.87,984.958,-8.23994e-17,6.32065
5.506,8.27286,1.81281,4.669,4.669,3.73186,28.763,2010.33,985.196,-1.25334e-16,6.31996
5.507,8.28582,1.81296,4.66889,4.66889,3.7318,28.7617,2010.8,985.434,-1.82146e-17,6.31926
5.508,8.29875,1.81312,4.66878,4.66878,3.73174,28.7605,2011.27,985.672,1.12757e-17,6.31855
5.509,8.31174,1.81327,4.66867,4.66867,3.73169,28.7593,2011.74,985.911,2.47198e-17,6.31784
5.51,8.32471,1.81343,4.66857,4.66857,3.73163,28.758,2012.2,986.148,-8.10983e-17,6.31711
5.511,8.33767,1.81358,4.66846,4.66846,3.73157,28.7568,2012.67,986.386,-1.64799e-17,6.31638
5.512,8.35066,1.81374,4.66835,4.66835,3.73151,28.7556,2013.14,986.624,3.51282e-17,6.31564
5.513,8.36362,1.8139,4.66824,4.66824,3.73145,28.7543,2013.6,986.862,-1.89519e-16,6.3149
5.514,8.3766,1.81405,4.66813,4.66813,3.7314,28.7531,2014.07,987.099,1.43548e-16,6.31414
5.515,8.38958,1.81421,4.66802,4.66802,3.73134,28.7519,2014.53,987.337,1.30972e-16,6.31338
5.516,8.40257,1.81437,4.66791,4.66791,3.73128,28.7507,2015,987.574,3.68629e-17,6.31261
5.517,8.41558,1.81452,4.66781,4.66781,3.73122,28.7494,2015.46,987.812,2.47198e-17,6.31184
5.518,8.42856,1.81468,4.6677,4.6677,3.73116,28.7482,2015.93,988.049,-4.77049e-17,6.31105
5.519,8.44154,1.81484,4.66759,4.66759,3.7311,28.747,2016.39,988.286,8.67362e-17,6.31026
5.52,8.45457,1.815,4.66748,4.66748,3.73105,28.7457,2016.86,988.524,-1.77809e-17,6.30946
5.521,8.46755,1.81516,4.66737,4.66737,3.73099,28.7445,2017.32,988.761,1.47885e-16,6.30865
5.522,8.48056,1.81532,4.66726,4.66726,3.73093,28.7433,2017.78,988.998,9.49761e-17,6.30783
5.523,8.49358,1.81548,4.66716,4.66716,3.73087,28.742,2018.25,989.235,6.41848e-17,6.30701
5.524,8.50659,1.81564,4.66705,4.66705,3.73081,28.7408,2018.71,989.472,-6.50521e-18,6.30618
5.525,8.51961,1.8158,4.66694,4.66694,3.73075,28.7396,2019.17,989.709,9.19403e-17,6.30534
5.526,8.53263,1.81597,4.66683,4.66683,3.73069,28.7383,2019.64,989.945,9.88792e-17,6.30449
5.527,8.54565,1.81613,4.66672,4.66672,3.73063,28.7371,2020.1,990.182,3.03577e-17,6.30364
5.528,8.55867,1.81629,4.66661,4.66661,3.73057,28.7359,2020.56,990.419,6.245e-17,6.30278
5.529,8.5717,1.81645,4.66651,4.66651,3.73051,28.7346,2021.03,990.656,3.55618e-17,6.30191
5.53,8.58474,1.81662,4.6664,4.6664,3.73045,28.7334,2021.49,990.892,5.1608e-17,6.30103
5.531,8.59777,1.81678,4.66629,4.66629,3.73039,28.7321,2021.95,991.129,-1.73472e-18,6.30015
5.532,8.61081,1.81694,4.66618,4.66618,3.73033,28.7309,2022.41,991.365,3.77302e-17,6.29926
5.533,8.62385,1.81711,4.66607,4.66607,3.73027,28.7297,2022.87,991.602,1.60462e-17,6.29836
5.534,8.63689,1.81727,4.66596,4.66596,3.73021,28.7284,2023.33,991.838,5.63785e-17,6.29746
5.535,8.64994,1.81744,4.66586,4.66586,3.73015,28.7272,2023.8,992.075,4.77049e-17,6.29654
5.536,8.66299,1.81761,4.66575,4.66575,3.73008,28.726,2024.26,992.311,2.12937e-16,6.29562
5.537,8.67604,1.81777,4.66564,4.66564,3.73002,28.7247,2024.72,992.547,-3.46945e-18,6.29469
5.538,8.6891,1.81794,4.66553,4.66553,3.72996,28.7235,2025.18,992.784,6.1149e-17,6.29376
5.539,8.70215,1.81811,4.66542,4.66542,3.7299,28.7222,2025.64,993.02,-2.21177e-17,6.29282
5.54,8.71522,1.81827,4.66531,4.66531,3.72984,28.721,2026.1,993.256,1.15793e-16,6.29187
5.541,8.72828,1.81844,4.66521,4.66521,3.72978,28.7198,2026.56,993.492,-4.33681e-18,6.29091
5.542,8.74135,1.81861,4.6651,4.6651,3.72972,28.7185,2027.02,993.729,-3.38271e-17,6.28995
5.543,8.75441,1.81878,4.66499,4.66499,3.72965,28.7173,2027.48,993.965,-5.29091e-17,6.28898
5.544,8.76749,1.81895,4.66488,4.66488,3.72959,28.7161,2027.94,994.201,-1.51788e-17,6.28801
5.545,8.78057,1.81912,4.66477,4.66477,3.72953,28.7148,2028.4,994.437,1.69569e-16,6.28702
5.546,8.79364,1.81929,4.66467,4.66467,3.72947,28.7136,2028.86,994.673,4.81386e-17,6.28603
5.547,8.80672,1.81946,4.66456,4.66456,3.7294,28.7123,2029.32,994.909,-7.15573e-17,6.28504
5.548,8.8198,1.81963,4.66445,4.66445,3.72934,28.7111,2029.78,995.145,1.30104e-16,6.28403
5.549,8.83289,1.8198,4.66434,4.66434,3.72928,28.7098,2030.24,995.381,-3.1225e-17,6.28302
5.55,8.84598,1.81997,4.66423,4.66423,3.72922,28.7086,2030.7,995.617,3.1225e-17,6.28201
5.551,8.85907,1.82014,4.66413,4.66413,3.72915,28.7074,2031.16,995.853,-1.60462e-17,6.28098
5.552,8.87216,1.82032,4.66402,4.66402,3.72909,28.7061,2031.62,996.089,-1.77375e-16,6.27995
5.553,8.88526,1.82049,4.66391,4.66391,3.72903,28.7049,2032.07,996.325,4.59702e-17,6.27892
5.554,8.89836,1.82066,4.6638,4.6638,3.72896,28.7036,2032.53,996.561,-6.59195e-17,6.27788
5.555,8.91146,1.82084,4.66369,4.66369,3.7289,28.7024,2032.99,996.797,2.06432e-16,6.27683
5.556,8.92456,1.82101,4.66359,4.66359,3.72884,28.7011,2033.45,997.033,2.13805e-16,6.27578
5.557,8.9377,1.82118,4.66348,4.66348,3.72877,28.6999,2033.91,997.269,-7.54605e-17,6.27472
5.558,8.9508,1.82136,4.66337,4.66337,3.72871,28.6987,2034.37,997.505,-6.02816e-17,6.27365
5.559,8.96386,1.82153,4.66326,4.66326,3.72864,28.6974,2034.83,997.741,2.55872e-17,6.27258
5.56,8.977,1.82171,4.66315,4.66315,3.72858,28.6962,2035.28,997.976,3.1225e-17,6.2715
5.561,8.99012,1.82189,4.66305,4.66305,3.72852,28.6949,2035.74,998.212,-1.77809e-17,6.27042
5.562,9.00324,1.82206,4.66294,4.66294,3.72845,28.6937,2036.2,998.448,2.38524e-17,6.26933
5.563,9.01636,1.82224,4.66283,4.66283,3.72839,28.6924,2036.66,998.684,9.54098e-18,6.26823
5.564,9.02949,1.82242,4.66272,4.66272,3.72832,28.6912,2037.12,998.92,-8.41341e-17,6.26713
5.565,9.04262,1.8226,4.66262,4.66262,3.72826,28.6899,2037.58,999.156,-1.34441e-17,6.26603
5.566,9.05575,1.82277,4.66251,4.66251,3.72819,28.6887,2038.03,999.392,6.76542e-17,6.26491
5.567,9.06889,1.82295,4.6624,4.6624,3.72813,28.6874,2038.49,999.628,-6.20164e-17,6.2638
5.568,9.08201,1.82313,4.66229,4.66229,3.72806,28.6862,2038.95,999.864,-1.58294e-16,6.26268
5.569,9.09515,1.82331,4.66219,4.66219,3.72799,28.6849,2039.41,1000.1,4.81386e-17,6.26155
5.57,9.1083,1.82349,4.66208,4.66208,3.72793,28.6837,2039.86,1000.34,2.30718e-16,6.26042
5.571,9.12144,1.82367,4.66197,4.66197,3.72786,28.6824,2040.32,1000.57,-1.30972e-16,6.25928
5.572,9.13458,1.82385,4.66186,4.66186,3.7278,28.6812,2040.78,1000.81,9.2374e-17,6.25814
5.573,9.14773,1.82403,4.66176,4.66176,3.72773,28.68,2041.24,1001.04,3.29597e-17,6.25699
5.574,9.16088,1.82421,4.66165,4.66165,3.72767,28.6787,2041.7,1001.28,-1.86483e-17,6.25584
5.575,9.17403,1.8244,4.66154,4.66154,3.7276,28.6775,2042.15,1001.52,1.1666e-16,6.25468
5.576,9.18718,1.82458,4.66143,4.66143,3.72753,28.6762,2042.61,1001.75,-1.09721e-16,6.25352
5.577,9.20034,1.82476,4.66133,4.66133,3.72747,28.675,2043.07,1001.99,-5.50775e-17,6.25236
5.578,9.21352,1.82494,4.66122,4.66122,3.7274,28.6737,2043.53,1002.22,-2.1684e-18,6.25119
5.579,9.22666,1.82513,4.66111,4.66111,3.72733,28.6724,2043.98,1002.46,-1.11456e-16,6.25001
5.58,9.23983,1.82531,4.661,4.661,3.72726,28.6712,2044.44,1002.7,-5.20417e-18,6.24883
5.581,9.25305,1.8255,4.6609,4.6609,3.7272,28.6699,2044.9,1002.93,3.59955e-17,6.24765
5.582,9.26613,1.82568,4.66079,4.66079,3.72713,28.6687,2045.36,1003.17,2.47198e-17,6.24646
5.583,9.27936,1.82587,4.66068,4.66068,3.72706,28.6674,2045.82,1003.41,7.97973e-17,6.24527
5.584,9.29256,1.82605,4.66057,4.66057,3.72699,28.6662,2046.27,1003.64,-6.63532e-17,6.24408
5.585,9.30568,1.82624,4.66047,4.66047,3.72693,28.6649,2046.73,1003.88,2.08167e-17,6.24288
5.586,9.31891,1.82642,4.66036,4.66036,3.72686,28.6637,2047.19,1004.12,-6.20164e-17,6.24167
5.587,9.33207,1.82661,4.66025,4.66025,3.72679,28.6624,2047.65,1004.35,3.55618e-17,6.24047
5.588,9.34532,1.8268,4.66014,4.66014,3.72672,28.6612,2048.1,1004.59,-3.81639e-17,6.23926
5.589,9.35839,1.82698,4.66004,4.66004,3.72665,28.6599,2048.56,1004.82,1.47451e-17,6.23804
5.59,9.37157,1.82717,4.65993,4.65993,3.72659,28.6587,2049.02,1005.06,4.38018e-17,6.23683
5.591,9.38479,1.82736,4.65982,4.65982,3.72652,28.6574,2049.48,1005.3,1.63931e-16,6.23561
5.592,9.398,1.82755,4.65971,4.65971,3.72645,28.6562,2049.94,1005.53,1.45717e-16,6.23438
5.593,9.4112,1.82774,4.65961,4.65961,3.72638,28.6549,2050.39,1005.77,6.93889e-18,6.23316
5.594,9.42441,1.82793,4.6595,4.6595,3.72631,28.6536,2050.85,1006.01,3.33934e-17,6.23193
5.595,9.43761,1.82812,4.65939,4.65939,3.72624,28.6524,2051.31,1006.24,8.89046e-17,6.23069
5.596,9.45082,1.82831,4.65929,4.65929,3.72617,28.6511,2051.77,1006.48,3.20924e-17,6.22946
5.597,9.46403,1.8285,4.65918,4.65918,3.7261,28.6499,2052.23,1006.72,8.97719e-17,6.22822
5.598,9.47724,1.82869,4.65907,4.65907,3.72603,28.6486,2052.69,1006.96,-2.43295e-16,6.22697
5.599,9.49046,1.82888,4.65896,4.65896,3.72596,28.6474,2053.15,1007.19,4.03323e-17,6.22573
5.6,9.50367,1.82908,4.65886,4.65886,3.72589,28.6461,2053.6,1007.43,-4.33681e-18,6.22448
5.601,9.51689,1.82927,4.65875,4.65875,3.72582,28.6448,2054.06,1007.67,2.73219e-17,6.22323
5.602,9.53011,1.82946,4.65864,4.65864,3.72575,28.6436,2054.52,1007.9,1.82146e-17,6.22198
5.603,9.54334,1.82966,4.65854,4.65854,3.72568,28.6423,2054.98,1008.14,2.47198e-17,6.22072
5.604,9.55657,1.82985,4.65843,4.65843,3.72561,28.6411,2055.44,1008.38,-6.46184e-17,6.21947
5.605,9.5698,1.83004,4.65832,4.65832,3.72554,28.6398,2055.9,1008.62,6.50521e-18,6.21821
5.606,9.58303,1.83024,4.65822,4.65822,3.72547,28.6385,2056.36,1008.85,3.16587e-17,6.21695
5.607,9.59627,1.83043,4.65811,4.65811,3.7254,28.6373,2056.82,1009.09,-3.98986e-17,6.21568
5.608,9.60951,1.83063,4.658,4.658,3.72533,28.636,2057.28,1009.33,-1.34441e-17,6.21442
5.609,9.62276,1.83083,4.65789,4.65789,3.72526,28.6348,2057.74,1009.57,4.33681e-17,6.21315
5.61,9.63599,1.83102,4.65779,4.65779,3.72519,28.6335,2058.2,1009.8,2.60209e-17,6.21188
5.611,9.64924,1.83122,4.65768,4.65768,3.72512,28.6322,2058.66,1010.04,4.25007e-17,6.21061
5.612,9.6625,1.83142,4.65757,4.65757,3.72504,28.631,2059.12,1010.28,9.80119e-17,6.20934
5.613,9.67574,1.83161,4.65747,4.65747,3.72497,28.6297,2059.58,1010.52,-3.90313e-18,6.20806
5.614,9.689,1.83181,4.65736,4.65736,3.7249,28.6285,2060.04,1010.76,-6.41848e-17,6.20679
5.615,9.70227,1.83201,4.65725,4.65725,3.72483,28.6272,2060.5,1010.99,4.33681e-19,6.20551
5.616,9.71552,1.83221,4.65715,4.65715,3.72476,28.6259,2060.96,1011.23,6.63532e-17,6.20423
5.617,9.72879,1.83241,4.65704,4.65704,3.72468,28.6247,2061.42,1011.47,6.59195e-17,6.20295
5.618,9.74206,1.83261,4.65693,4.65693,3.72461,28.6234,2061.88,1011.71,-3.68629e-17,6.20167
5.619,9.75532,1.83281,4.65683,4.65683,3.72454,28.6221,2062.34,1011.95,2.21177e-17,6.20038
5.62,9.7686,1.83301,4.65672,4.65672,3.72447,28.6209,2062.8,1012.19,3.9465e-17,6.1991
5.621,9.78188,1.83321,4.65661,4.65661,3.72439,28.6196,2063.26,1012.42,2.29851e-17,6.19782
5.622,9.79516,1.83341,4.65651,4.65651,3.72432,28.6183,2063.72,1012.66,1.2837e-16,6.19653
5.623,9.80844,1.83361,4.6564,4.6564,3.72425,28.6171,2064.18,1012.9,3.81639e-17,6.19524
5.624,9.82173,1.83381,4.65629,4.65629,3.72418,28.6158,2064.65,1013.14,-4.11997e-17,6.19395
5.625,9.83503,1.83402,4.65619,4.65619,3.7241,28.6145,2065.11,1013.38,9.75782e-17,6.19267
5.626,9.84832,1.83422,4.65608,4.65608,3.72403,28.6133,2065.57,1013.62,-6.07153e-18,6.19138
5.627,9.86162,1.83442,4.65597,4.65597,3.72396,28.612,2066.03,1013.86,-1.73472e-17,6.19009
5.628,9.87492,1.83463,4.65587,4.65587,3.72388,28.6107,2066.49,1014.1,8.45678e-17,6.1888
5.629,9.88822,1.83483,4.65576,4.65576,3.72381,28.6095,2066.96,1014.34,-4.33681e-19,6.18751
5.63,9.90153,1.83503,4.65565,4.65565,3.72373,28.6082,2067.42,1014.58,-2.11203e-16,6.18622
5.631,9.91484,1.83524,4.65555,4.65555,3.72366,28.6069,2067.88,1014.81,5.59448e-17,6.18492
5.632,9.92816,1.83544,4.65544,4.65544,3.72359,28.6057,2068.35,1015.05,-4.42354e-17,6.18363
5.633,9.94148,1.83565,4.65533,4.65533,3.72351,28.6044,2068.81,1015.29,3.03577e-18,6.18234
5.634,9.9548,1.83586,4.65523,4.65523,3.72344,28.6031,2069.27,1015.53,-1.25767e-16,6.18105
5.635,9.96812,1.83606,4.65512,4.65512,3.72336,28.6019,2069.74,1015.77,-1.04951e-16,6.17976
5.636,9.98145,1.83627,4.65501,4.65501,3.72329,28.6006,2070.2,1016.01,-4.29344e-17,6.17846
5.637,9.99478,1.83648,4.65491,4.65491,3.72321,28.5993,2070.67,1016.25,-5.1608e-17,6.17717
5.638,10.0081,1.83669,4.6548,4.6548,3.72314,28.5981,2071.13,1016.49,-3.90313e-17,6.17588
5.639,10.0215,1.8369,4.65469,4.65469,3.72306,28.5968,2071.59,1016.73,-4.55365e-17,6.17459
5.64,10.0348,1.8371,4.65459,4.65459,3.72299,28.5955,2072.06,1016.97,6.1149e-17,6.1733
5.641,10.0482,1.83731,4.65448,4.65448,3.72291,28.5942,2072.52,1017.22,1.10589e-16,6.172
5.642,10.0615,1.83752,4.65437,4.65437,3.72284,28.593,2072.99,1017.46,-1.47451e-17,6.17071
5.643,10.0749,1.83773,4.65427,4.65427,3.72276,28.5917,2073.45,1017.7,-1.77809e-17,6.16942
5.644,10.0882,1.83794,4.65416,4.65416,3.72269,28.5904,2073.92,1017.94,1.04083e-16,6.16813
5.645,10.1016,1.83816,4.65406,4.65406,3.72261,28.5892,2074.39,1018.18,-3.46945e-17,6.16684
5.646,10.115,1.83837,4.65395,4.65395,3.72254,28.5879,2074.85,1018.42,-1.12757e-16,6.16555
5.647,10.1283,1.83858,4.65384,4.65384,3.72246,28.5866,2075.32,1018.66,-2.68882e-17,6.16426
5.648,10.1417,1.83879,4.65374,4.65374,3.72238,28.5853,2075.79,1018.9,2.81893e-17,6.16297
5.649,10.1551,1.839,4.65363,4.65363,3.72231,28.5841,2076.25,1019.14,-2.81893e-17,6.16168
5.65,10.1685,1.83922,4.65352,4.65352,3.72223,28.5828,2076.72,1019.38,1.30972e-16,6.1604
5.651,10.1819,1.83943,4.65342,4.65342,3.72215,28.5815,2077.19,1019.63,-4.33681e-18,6.15911
5.652,10.1953,1.83964,4.65331,4.65331,3.72208,28.5802,2077.66,1019.87,1.05818e-16,6.15782
5.653,10.2087,1.83986,4.6532,4.6532,3.722,28.579,2078.12,1020.11,-9.49761e-17,6.15654
5.654,10.2221,1.84007,4.6531,4.6531,3.72192,28.5777,2078.59,1020.35,8.67362e-18,6.15526
5.655,10.2355,1.84029,4.65299,4.65299,3.72185,28.5764,2079.06,1020.59,-4.38018e-17,6.15397
5.656,10.2489,1.84051,4.65289,4.65289,3.72177,28.5751,2079.53,1020.84,-3.64292e-17,6.15269
5.657,10.2623,1.84072,4.65278,4.65278,3.72169,28.5739,2080,1021.08,-6.28837e-17,6.15141
5.658,10.2757,1.84094,4.65267,4.65267,3.72162,28.5726,2080.47,1021.32,1.12323e-16,6.15013
5.659,10.2891,1.84116,4.65257,4.65257,3.72154,28.5713,2080.94,1021.56,9.1073e-18,6.14885
5.66,10.3026,1.84137,4.65246,4.65246,3.72146,28.57,2081.41,1021.81,8.58688e-17,6.14757
5.661,10.316,1.84159,4.65235,4.65235,3.72138,28.5687,2081.88,1022.05,1.66533e-16,6.14629
5.662,10.3295,1.84181,4.65225,4.65225,3.72131,28.5675,2082.35,1022.29,9.49761e-17,6.14502
5.663,10.3431,1.84203,4.65214,4.65214,3.72123,28.5662,2082.82,1022.54,1.24033e-16,6.14374
5.664,10.3562,1.84225,4.65203,4.65203,3.72115,28.5649,2083.29,1022.78,-6.33174e-17,6.14247
5.665,10.3698,1.84247,4.65193,4.65193,3.72107,28.5636,2083.76,1023.02,-6.76542e-17,6.14119
5.666,10.3833,1.84269,4.65182,4.65182,3.72099,28.5623,2084.23,1023.27,-5.33427e-17,6.13992
5.667,10.3968,1.84291,4.65172,4.65172,3.72091,28.5611,2084.7,1023.51,-8.71699e-17,6.13865
5.668,10.4102,1.84313,4.65161,4.65161,3.72084,28.5598,2085.17,1023.75,2.51535e-17,6.13738
5.669,10.4237,1.84335,4.6515,4.6515,3.72076,28.5585,2085.65,1024,-3.03577e-17,6.13611
5.67,10.4372,1.84358,4.6514,4.6514,3.72068,28.5572,2086.12,1024.24,-1.42681e-16,6.13485
5.671,10.4507,1.8438,4.65129,4.65129,3.7206,28.5559,2086.59,1024.49,6.67869e-17,6.13358
5.672,10.4642,1.84402,4.65118,4.65118,3.72052,28.5547,2087.07,1024.73,-1.13624e-16,6.13232
5.673,10.4777,1.84425,4.65108,4.65108,3.72044,28.5534,2087.54,1024.97,5.76796e-17,6.13106
5.674,10.4912,1.84447,4.65097,4.65097,3.72036,28.5521,2088.01,1025.22,2.12504e-17,6.1298
5.675,10.5047,1.84469,4.65087,4.65087,3.72028,28.5508,2088.49,1025.46,7.63278e-17,6.12854
5.676,10.5182,1.84492,4.65076,4.65076,3.72021,28.5495,2088.96,1025.71,4.51028e-17,6.12728
5.677,10.5317,1.84515,4.65065,4.65065,3.72013,28.5482,2089.44,1025.95,2.60209e-17,6.12602
5.678,10.5452,1.84537,4.65055,4.65055,3.72005,28.547,2089.91,1026.2,3.33934e-17,6.12477
5.679,10.5588,1.8456,4.65044,4.65044,3.71997,28.5457,2090.39,1026.44,-6.37511e-17,6.12351
5.68,10.5723,1.84582,4.65033,4.65033,3.71989,28.5444,2090.86,1026.69,-2.1684e-17,6.12226
5.681,10.5859,1.84605,4.65023,4.65023,3.71981,28.5431,2091.34,1026.94,-7.54605e-17,6.12101
5.682,10.5994,1.84628,4.65012,4.65012,3.71973,28.5418,2091.81,1027.18,7.37257e-17,6.11976
5.683,10.613,1.84651,4.65002,4.65002,3.71965,28.5405,2092.29,1027.43,7.67615e-17,6.11851
5.684,10.6265,1.84674,4.64991,4.64991,3.71957,28.5393,2092.77,1027.67,-4.33681e-17,6.11726
5.685,10.6401,1.84697,4.6498,4.6498,3.71949,28.538,2093.25,1027.92,-4.33681e-19,6.11602
5.686,10.6537,1.8472,4.6497,4.6497,3.71941,28.5367,2093.72,1028.17,-7.97973e-17,6.11478
5.687,10.6673,1.84743,4.64959,4.64959,3.71933,28.5354,2094.2,1028.41,4.11997e-17,6.11353
5.688,10.6808,1.84766,4.64948,4.64948,3.71925,28.5341,2094.68,1028.66,1.34875e-16,6.11229
5.689,10.6944,1.84789,4.64938,4.64938,3.71917,28.5328,2095.16,1028.91,1.0365e-16,6.11105
5.69,10.708,1.84812,4.64927,4.64927,3.71909,28.5315,2095.64,1029.15,-1.76074e-16,6.10982
5.691,10.7217,1.84835,4.64917,4.64917,3.71901,28.5302,2096.12,1029.4,3.25261e-17,6.10858
5.692,10.7353,1.84859,4.64906,4.64906,3.71893,28.529,2096.6,1029.65,-7.84962e-17,6.10735
5.693,10.7489,1.84882,4.64895,4.64895,3.71884,28.5277,2097.08,1029.9,1.25767e-17,6.10611
5.694,10.7625,1.84905,4.64885,4.64885,3.71876,28.5264,2097.56,1030.14,1.16226e-16,6.10488
5.695,10.7762,1.84929,4.64874,4.64874,3.71868,28.5251,2098.04,1030.39,-1.69136e-16,6.10365
5.696,10.7898,1.84952,4.64863,4.64863,3.7186,28.5238,2098.52,1030.64,-1.14058e-16,6.10242
5.697,10.8034,1.84976,4.64853,4.64853,3.71852,28.5225,2099,1030.89,9.67108e-17,6.1012
5.698,10.8171,1.84999,4.64842,4.64842,3.71844,28.5212,2099.48,1031.14,-7.80626e-18,6.09997
5.699,10.8308,1.85023,4.64831,4.64831,3.71836,28.5199,2099.96,1031.38,7.63278e-17,6.09875
5.7,10.8444,1.85047,4.64821,4.64821,3.71828,28.5186,2100.45,1031.63,-3.98986e-17,6.09752
5.701,10.8581,1.8507,4.6481,4.6481,3.7182,28.5173,2100.93,1031.88,5.33427e-17,6.0963
5.702,10.8718,1.85094,4.648,4.648,3.71811,28.516,2101.41,1032.13,-4.25007e-17,6.09508
5.703,10.8855,1.85118,4.64789,4.64789,3.71803,28.5148,2101.89,1032.38,-2.77556e-17,6.09386
5.704,10.8992,1.85142,4.64778,4.64778,3.71795,28.5135,2102.38,1032.63,-2.60209e-17,6.09265
5.705,10.9129,1.85166,4.64768,4.64768,3.71787,28.5122,2102.86,1032.88,-2.60209e-18,6.09143
5.706,10.9266,1.8519,4.64757,4.64757,3.71779,28.5109,2103.35,1033.13,1.47451e-16,6.09022
5.707,10.9403,1.85214,4.64746,4.64746,3.7177,28.5096,2103.83,1033.38,-6.1149e-17,6.089
5.708,10.9541,1.85238,4.64736,4.64736,3.71762,28.5083,2104.32,1033.63,-7.24247e-17,6.08779
5.709,10.9678,1.85262,4.64725,4.64725,3.71754,28.507,2104.8,1033.88,3.98986e-17,6.08658
5.71,10.9815,1.85286,4.64714,4.64714,3.71746,28.5057,2105.29,1034.13,-8.67362e-18,6.08537
5.711,10.9953,1.8531,4.64704,4.64704,3.71738,28.5044,2105.78,1034.38,-8.19657e-17,6.08417
5.712,11.009,1.85335,4.64693,4.64693,3.71729,28.5031,2106.26,1034.63,-3.68629e-17,6.08296
5.713,11.0228,1.85359,4.64682,4.64682,3.71721,28.5018,2106.75,1034.88,-8.58688e-17,6.08176
5.714,11.0367,1.85384,4.64672,4.64672,3.71713,28.5005,2107.24,1035.13,-8.54351e-17,6.08055
5.715,11.0503,1.85408,4.64661,4.64661,3.71705,28.4992,2107.72,1035.38,-1.39645e-16,6.07935
5.716,11.0641,1.85432,4.6465,4.6465,3.71696,28.4979,2108.21,1035.63,1.17094e-17,6.07815
5.717,11.0779,1.85457,4.6464,4.6464,3.71688,28.4966,2108.7,1035.89,9.75782e-17,6.07695
5.718,11.0917,1.85481,4.64629,4.64629,3.7168,28.4953,2109.19,1036.14,1.60462e-17,6.07575
5.719,11.1056,1.85506,4.64618,4.64618,3.71672,28.494,2109.68,1036.39,1.56125e-17,6.07456
5.72,11.1194,1.85531,4.64608,4.64608,3.71663,28.4927,2110.17,1036.64,-2.68882e-17,6.07336
5.721,11.1332,1.85555,4.64597,4.64597,3.71655,28.4914,2110.66,1036.89,1.38778e-17,6.07217
5.722,11.147,1.8558,4.64586,4.64586,3.71647,28.4901,2111.15,1037.15,7.80626e-18,6.07097
5.723,11.1609,1.85605,4.64576,4.64576,3.71639,28.4888,2111.64,1037.4,4.33681e-17,6.06978
5.724,11.1747,1.8563,4.64565,4.64565,3.7163,28.4875,2112.13,1037.65,-8.71699e-17,6.06859
5.725,11.1887,1.85655,4.64554,4.64554,3.71622,28.4862,2112.62,1037.9,-9.97466e-18,6.0674
5.726,11.2024,1.8568,4.64544,4.64544,3.71614,28.4849,2113.11,1038.16,1.38344e-16,6.06621
5.727,11.2163,1.85705,4.64533,4.64533,3.71605,28.4836,2113.61,1038.41,8.71699e-17,6.06503
5.728,11.2302,1.8573,4.64522,4.64522,3.71597,28.4823,2114.1,1038.66,4.98733e-17,6.06384
5.729,11.2441,1.85755,4.64512,4.64512,3.71589,28.481,2114.59,1038.92,-5.9848e-17,6.06266
5.73,11.258,1.85781,4.64501,4.64501,3.7158,28.4797,2115.09,1039.17,9.93129e-17,6.06147
5.731,11.2719,1.85806,4.6449,4.6449,3.71572,28.4784,2115.58,1039.43,-4.77049e-18,6.06029
5.732,11.2858,1.85831,4.6448,4.6448,3.71564,28.4771,2116.07,1039.68,-1.3314e-16,6.05911
5.733,11.2998,1.85857,4.64469,4.64469,3.71555,28.4758,2116.57,1039.93,1.80411e-16,6.05793
5.734,11.3137,1.85882,4.64458,4.64458,3.71547,28.4745,2117.06,1040.19,9.15067e-17,6.05675
5.735,11.3276,1.85908,4.64447,4.64447,3.71539,28.4732,2117.56,1040.44,-3.1225e-17,6.05557
5.736,11.3416,1.85933,4.64437,4.64437,3.7153,28.4719,2118.05,1040.7,1.25767e-17,6.05439
5.737,11.3555,1.85959,4.64426,4.64426,3.71522,28.4706,2118.55,1040.95,1.25767e-17,6.05322
5.738,11.3695,1.85984,4.64415,4.64415,3.71514,28.4693,2119.05,1041.21,-6.59195e-17,6.05204
5.739,11.3835,1.8601,4.64405,4.64405,3.71505,28.468,2119.54,1041.46,6.07153e-17,6.05087
5.74,11.3975,1.86036,4.64394,4.64394,3.71497,28.4667,2120.04,1041.72,1.26635e-16,6.04969
5.741,11.4114,1.86062,4.64383,4.64383,3.71489,28.4654,2120.54,1041.98,4.42354e-17,6.04852
5.742,11.4254,1.86088,4.64372,4.64372,3.7148,28.4641,2121.04,1042.23,2.34188e-17,6.04735
5.743,11.4395,1.86113,4.64362,4.64362,3.71472,28.4627,2121.53,1042.49,2.47198e-17,6.04618
5.744,11.4535,1.86139,4.64351,4.64351,3.71464,28.4614,2122.03,1042.74,-9.28077e-17,6.04501
5.745,11.4675,1.86166,4.6434,4.6434,3.71455,28.4601,2122.53,1043,-1.82146e-17,6.04384
5.746,11.4815,1.86192,4.64329,4.64329,3.71447,28.4588,2123.03,1043.26,1.65666e-16,6.04267
5.747,11.4956,1.86218,4.64319,4.64319,3.71438,28.4575,2123.53,1043.52,-5.72459e-17,6.04151
5.748,11.5096,1.86244,4.64308,4.64308,3.7143,28.4562,2124.03,1043.77,-4.33681e-18,6.04034
5.749,11.5237,1.8627,4.64297,4.64297,3.71422,28.4549,2124.53,1044.03,2.73219e-17,6.03918
5.75,11.5378,1.86297,4.64286,4.64286,3.71413,28.4536,2125.03,1044.29,-9.71445e-17,6.03801
5.751,11.5518,1.86323,4.64276,4.64276,3.71405,28.4523,2125.53,1044.55,-8.67362e-19,6.03685
5.752,11.5659,1.86349,4.64265,4.64265,3.71396,28.451,2126.04,1044.8,0,6.03569
5.753,11.58,1.86376,4.64254,4.64254,3.71388,28.4497,2126.54,1045.06,2.38524e-17,6.03453
5.754,11.5941,1.86402,4.64243,4.64243,3.7138,28.4483,2127.04,1045.32,-1.12757e-17,6.03337
5.755,11.6082,1.86429,4.64233,4.64233,3.71371,28.447,2127.54,1045.58,4.33681e-18,6.03221
5.756,11.6223,1.86456,4.64222,4.64222,3.71363,28.4457,2128.05,1045.84,-7.76289e-17,6.03105
5.757,11.6365,1.86482,4.64211,4.64211,3.71354,28.4444,2128.55,1046.1,0,6.02989
5.758,11.6506,1.86509,4.642,4.642,3.71346,28.4431,2129.05,1046.35,8.32667e-17,6.02873
5.759,11.6647,1.86536,4.6419,4.6419,3.71338,28.4418,2129.56,1046.61,-6.50521e-18,6.02757
5.76,11.6789,1.86563,4.64179,4.64179,3.71329,28.4405,2130.06,1046.87,-4.51028e-17,6.02642
5.761,11.6931,1.8659,4.64168,4.64168,3.71321,28.4391,2130.57,1047.13,-1.7434e-16,6.02526
5.762,11.7072,1.86617,4.64157,4.64157,3.71313,28.4378,2131.07,1047.39,8.06646e-17,6.02411
5.763,11.7214,1.86644,4.64146,4.64146,3.71304,28.4365,2131.58,1047.65,-6.33174e-17,6.02296
5.764,11.7356,1.86671,4.64136,4.64136,3.71296,28.4352,2132.09,1047.91,-5.9848e-17,6.0218
5.765,11.7498,1.86698,4.64125,4.64125,3.71287,28.4339,2132.59,1048.17,8.97719e-17,6.02065
5.766,11.764,1.86725,4.64114,4.64114,3.71279,28.4326,2133.1,1048.43,-1.01915e-16,6.0195
5.767,11.7782,1.86752,4.64103,4.64103,3.71271,28.4313,2133.61,1048.69,9.1073e-17,6.01835
5.768,11.7924,1.8678,4.64092,4.64092,3.71262,28.4299,2134.12,1048.95,3.64292e-17,6.0172
5.769,11.8067,1.86807,4.64081,4.64081,3.71254,28.4286,2134.62,1049.22,7.24247e-17,6.01605
5.77,11.8209,1.86835,4.64071,4.64071,3.71245,28.4273,2135.13,1049.48,1.40513e-16,6.0149
5.771,11.8351,1.86862,4.6406,4.6406,3.71237,28.426,2135.64,1049.74,-9.1073e-18,6.01375
5.772,11.8494,1.8689,4.64049,4.64049,3.71229,28.4247,2136.15,1050,-5.42101e-17,6.01261
5.773,11.8636,1.86917,4.64038,4.64038,3.7122,28.4233,2136.66,1050.26,-1.82146e-17,6.01146
5.774,11.8779,1.86945,4.64027,4.64027,3.71212,28.422,2137.17,1050.52,7.89299e-17,6.01031
5.775,11.8922,1.86973,4.64016,4.64016,3.71203,28.4207,2137.68,1050.79,1.95156e-17,6.00917
5.776,11.9065,1.87,4.64005,4.64005,3.71195,28.4194,2138.19,1051.05,-7.67615e-17,6.00803
5.777,11.9208,1.87028,4.63995,4.63995,3.71187,28.4181,2138.7,1051.31,6.1149e-17,6.00688
5.778,11.9351,1.87056,4.63984,4.63984,3.71178,28.4167,2139.21,1051.57,3.20924e-17,6.00574
5.779,11.9494,1.87084,4.63973,4.63973,3.7117,28.4154,2139.73,1051.84,-2.81893e-17,6.0046
5.78,11.9637,1.87112,4.63962,4.63962,3.71162,28.4141,2140.24,1052.1,3.98986e-17,6.00345
5.781,11.978,1.8714,4.63951,4.63951,3.71153,28.4128,2140.75,1052.36,1.31839e-16,6.00231
5.782,11.9924,1.87168,4.6394,4.6394,3.71145,28.4115,2141.26,1052.63,7.71952e-17,6.00117
5.783,12.0067,1.87196,4.63929,4.63929,3.71136,28.4101,2141.78,1052.89,-3.1225e-17,6.00003
5.784,12.0211,1.87224,4.63918,4.63918,3.71128,28.4088,2142.29,1053.15,1.04517e-16,5.99889
5.785,12.0354,1.87253,4.63907,4.63907,3.7112,28.4075,2142.81,1053.42,9.1073e-18,5.99775
5.786,12.0498,1.87281,4.63896,4.63896,3.71111,28.4062,2143.32,1053.68,-3.77302e-17,5.99662
5.787,12.0642,1.87309,4.63885,4.63885,3.71103,28.4048,2143.84,1053.94,3.9465e-17,5.99548
5.788,12.0786,1.87338,4.63875,4.63875,3.71095,28.4035,2144.35,1054.21,-1.38778e-17,5.99434
5.789,12.093,1.87366,4.63864,4.63864,3.71086,28.4022,2144.87,1054.47,7.76289e-17,5.9932
5.79,12.1074,1.87395,4.63853,4.63853,3.71078,28.4009,2145.38,1054.74,2.45897e-16,5.99207
5.791,12.1218,1.87423,4.63842,4.63842,3.7107,28.3995,2145.9,1055,6.07153e-17,5.99093
5.792,12.1362,1.87452,4.63831,4.63831,3.71061,28.3982,2146.42,1055.27,-7.50268e-17,5.9898
5.793,12.1506,1.87481,4.6382,4.6382,3.71053,28.3969,2146.93,1055.53,-1.53957e-16,5.98866
5.794,12.165,1.87509,4.63809,4.63809,3.71045,28.3956,2147.45,1055.8,2.38524e-17,5.98753
5.795,12.1795,1.87538,4.63798,4.63798,3.71036,28.3942,2147.97,1056.07,1.43982e-16,5.9864
5.796,12.1939,1.87567,4.63787,4.63787,3.71028,28.3929,2148.49,1056.33,-9.2374e-17,5.98526
5.797,12.2084,1.87596,4.63776,4.63776,3.7102,28.3916,2149,1056.6,8.80372e-17,5.98413
5.798,12.2228,1.87625,4.63765,4.63765,3.71011,28.3902,2149.52,1056.86,4.64039e-17,5.983
5.799,12.2373,1.87654,4.63754,4.63754,3.71003,28.3889,2150.04,1057.13,6.33174e-17,5.98187
5.8,12.2518,1.87683,4.63743,4.63743,3.70995,28.3876,2150.56,1057.4,2.81893e-17,5.98074
5.801,12.2663,1.87712,4.63732,4.63732,3.70987,28.3863,2151.08,1057.66,6.15827e-17,5.97961
5.802,12.2808,1.87742,4.63721,4.63721,3.70978,28.3849,2151.6,1057.93,-3.42608e-17,5.97848
5.803,12.2953,1.87771,4.6371,4.6371,3.7097,28.3836,2152.12,1058.2,-5.63785e-17,5.97735
5.804,12.3098,1.878,4.63699,4.63699,3.70962,28.3823,2152.64,1058.46,2.90566e-17,5.97622
5.805,12.3243,1.8783,4.63688,4.63688,3.70953,28.3809,2153.16,1058.73,1.37911e-16,5.97509
5.806,12.3388,1.87859,4.63676,4.63676,3.70945,28.3796,2153.69,1059,6.54858e-17,5.97397
5.807,12.3533,1.87888,4.63665,4.63665,3.70937,28.3783,2154.21,1059.27,-6.02816e-17,5.97284
5.808,12.3679,1.87918,4.63654,4.63654,3.70929,28.3769,2154.73,1059.53,-1.86483e-17,5.97172
5.809,12.3824,1.87947,4.63643,4.63643,3.70921,28.3756,2155.25,1059.8,-2.1684e-18,5.97059
5.81,12.397,1.87977,4.63632,4.63632,3.70912,28.3743,2155.78,1060.07,7.32921e-17,5.96947
5.811,12.4115,1.88007,4.63621,4.63621,3.70904,28.3729,2156.3,1060.34,2.08167e-17,5.96834
5.812,12.4261,1.88037,4.6361,4.6361,3.70896,28.3716,2156.82,1060.61,-4.51028e-17,5.96722
5.813,12.4406,1.88066,4.63599,4.63599,3.70888,28.3703,2157.35,1060.88,-6.91721e-17,5.96609
5.814,12.4552,1.88096,4.63588,4.63588,3.70879,28.3689,2157.87,1061.15,2.55872e-17,5.96497
5.815,12.4698,1.88126,4.63577,4.63577,3.70871,28.3676,2158.4,1061.41,1.06469e-16,5.96385
5.816,12.4844,1.88156,4.63565,4.63565,3.70863,28.3663,2158.92,1061.68,-5.94143e-17,5.96273
5.817,12.499,1.88186,4.63554,4.63554,3.70855,28.3649,2159.45,1061.95,-1.37911e-16,5.96161
5.818,12.5136,1.88216,4.63543,4.63543,3.70847,28.3636,2159.97,1062.22,2.12504e-17,5.96049
5.819,12.5283,1.88246,4.63532,4.63532,3.70839,28.3623,2160.5,1062.49,8.67362e-18,5.95937
5.82,12.5428,1.88276,4.63521,4.63521,3.70831,28.3609,2161.03,1062.76,5.59448e-17,5.95825
5.821,12.5574,1.88307,4.6351,4.6351,3.70822,28.3596,2161.55,1063.03,1.89302e-16,5.95713
5.822,12.5721,1.88337,4.63498,4.63498,3.70814,28.3582,2162.08,1063.3,1.23599e-16,5.95602
5.823,12.5867,1.88367,4.63487,4.63487,3.70806,28.3569,2162.61,1063.57,1.17744e-16,5.9549
5.824,12.6013,1.88398,4.63476,4.63476,3.70798,28.3556,2163.14,1063.84,9.54098e-17,5.95379
5.825,12.616,1.88428,4.63465,4.63465,3.7079,28.3542,2163.66,1064.11,-3.46945e-17,5.95267
5.826,12.6306,1.88459,4.63454,4.63454,3.70782,28.3529,2164.19,1064.39,-6.61363e-17,5.95156
5.827,12.6453,1.88489,4.63442,4.63442,3.70774,28.3515,2164.72,1064.66,8.5652e-17,5.95044
5.828,12.66,1.8852,4.63431,4.63431,3.70766,28.3502,2165.25,1064.93,1.16226e-16,5.94933
5.829,12.6746,1.8855,4.6342,4.6342,3.70758,28.3489,2165.78,1065.2,2.47198e-17,5.94822
5.83,12.6893,1.88581,4.63409,4.63409,3.7075,28.3475,2166.31,1065.47,-1.11022e-16,5.94711
5.831,12.704,1.88612,4.63397,4.63397,3.70742,28.3462,2166.84,1065.74,-8.80372e-17,5.946
5.832,12.7187,1.88642,4.63386,4.63386,3.70734,28.3448,2167.37,1066.01,2.88398e-17,5.94489
5.833,12.7334,1.88673,4.63375,4.63375,3.70726,28.3435,2167.9,1066.29,2.81893e-18,5.94379
5.834,12.7481,1.88704,4.63363,4.63363,3.70718,28.3421,2168.43,1066.56,6.74374e-17,5.94268
5.835,12.7628,1.88735,4.63352,4.63352,3.7071,28.3408,2168.96,1066.83,-3.68629e-17,5.94157
5.836,12.7775,1.88766,4.63341,4.63341,3.70702,28.3395,2169.5,1067.1,1.64799e-17,5.94047
5.837,12.7922,1.88797,4.63329,4.63329,3.70694,28.3381,2170.03,1067.38,-6.02816e-17,5.93937
5.838,12.8069,1.88828,4.63318,4.63318,3.70686,28.3368,2170.56,1067.65,3.83808e-17,5.93826
5.839,12.8216,1.88859,4.63307,4.63307,3.70678,28.3354,2171.09,1067.92,-9.62772e-17,5.93716
5.84,12.8363,1.88891,4.63295,4.63295,3.7067,28.3341,2171.63,1068.19,3.90313e-18,5.93606
5.841,12.8511,1.88922,4.63284,4.63284,3.70662,28.3327,2172.16,1068.47,-2.1684e-17,5.93497
5.842,12.8658,1.88953,4.63273,4.63273,3.70654,28.3314,2172.69,1068.74,3.20924e-17,5.93387
5.843,12.8805,1.88985,4.63261,4.63261,3.70646,28.33,2173.23,1069.01,-7.45931e-17,5.93277
5.844,12.8953,1.89016,4.6325,4.6325,3.70639,28.3287,2173.76,1069.29,5.9848e-17,5.93168
5.845,12.91,1.89047,4.63238,4.63238,3.70631,28.3273,2174.3,1069.56,1.37694e-16,5.93058
5.846,12.9248,1.89079,4.63227,4.63227,3.70623,28.326,2174.83,1069.84,6.33174e-17,5.92949
5.847,12.9396,1.8911,4.63216,4.63216,3.70615,28.3246,2175.37,1070.11,-3.46945e-18,5.9284
5.848,12.9543,1.89142,4.63204,4.63204,3.70607,28.3233,2175.9,1070.39,-1.69136e-17,5.92731
5.849,12.9691,1.89174,4.63193,4.63193,3.70599,28.3219,2176.44,1070.66,-6.74374e-17,5.92623
5.85,12.9838,1.89205,4.63181,4.63181,3.70592,28.3206,2176.98,1070.93,4.4886e-17,5.92514
5.851,12.9986,1.89237,4.6317,4.6317,3.70584,28.3192,2177.51,1071.21,-1.05601e-16,5.92406
5.852,13.0134,1.89269,4.63158,4.63158,3.70576,28.3179,2178.05,1071.48,-5.83301e-17,5.92298
5.853,13.0282,1.89301,4.63147,4.63147,3.70568,28.3165,2178.59,1071.76,-5.65954e-17,5.9219
5.854,13.043,1.89332,4.63135,4.63135,3.70561,28.3152,2179.13,1072.04,-1.69136e-17,5.92082
5.855,13.0578,1.89364,4.63124,4.63124,3.70553,28.3138,2179.66,1072.31,2.08167e-17,5.91974
5.856,13.0725,1.89396,4.63112,4.63112,3.70545,28.3125,2180.2,1072.59,4.59702e-17,5.91867
5.857,13.0873,1.89428,4.63101,4.63101,3.70538,28.3111,2180.74,1072.86,5.63785e-17,5.91759
5.858,13.1021,1.8946,4.63089,4.63089,3.7053,28.3098,2181.28,1073.14,3.51282e-17,5.91652
5.859,13.1169,1.89492,4.63078,4.63078,3.70522,28.3084,2181.82,1073.41,-5.20417e-17,5.91545
5.86,13.1317,1.89525,4.63066,4.63066,3.70515,28.3071,2182.36,1073.69,-6.33174e-17,5.91439
5.861,13.1465,1.89557,4.63054,4.63054,3.70507,28.3057,2182.9,1073.97,-1.02349e-16,5.91332
5.862,13.1614,1.89589,4.63043,4.63043,3.705,28.3044,2183.44,1074.24,-3.85976e-17,5.91226
5.863,13.1762,1.89621,4.63031,4.63031,3.70492,28.303,2183.98,1074.52,4.81386e-17,5.9112
5.864,13.191,1.89654,4.6302,4.6302,3.70485,28.3016,2184.53,1074.8,-2.5804e-17,5.91015
5.865,13.2058,1.89686,4.63008,4.63008,3.70477,28.3003,2185.07,1075.08,-1.25117e-16,5.90909
5.866,13.2206,1.89718,4.62996,4.62996,3.7047,28.2989,2185.61,1075.35,-1.19262e-17,5.90804
5.867,13.2355,1.89751,4.62985,4.62985,3.70462,28.2976,2186.15,1075.63,1.65883e-17,5.90699
5.868,13.2503,1.89783,4.62973,4.62973,3.70455,28.2962,2186.7,1075.91,6.07153e-18,5.90595
5.869,13.2651,1.89816,4.62961,4.62961,3.70447,28.2949,2187.24,1076.19,-1.18829e-16,5.9049
5.87,13.2799,1.89849,4.6295,4.6295,3.7044,28.2935,2187.78,1076.46,1.87567e-16,5.90386
5.871,13.2948,1.89881,4.62938,4.62938,3.70432,28.2921,2188.33,1076.74,-8.34836e-18,5.90283
5.872,13.3096,1.89914,4.62926,4.62926,3.70425,28.2908,2188.87,1077.02,9.47593e-17,5.90179
5.873,13.3244,1.89947,4.62914,4.62914,3.70417,28.2894,2189.42,1077.3,5.85469e-17,5.90076
5.874,13.3393,1.89979,4.62903,4.62903,3.7041,28.2881,2189.96,1077.58,3.78387e-17,5.89973
5.875,13.3541,1.90012,4.62891,4.62891,3.70403,28.2867,2190.51,1077.86,-4.73796e-17,5.89871
5.876,13.3689,1.90045,4.62879,4.62879,3.70395,28.2853,2191.05,1078.14,3.51282e-17,5.89768
5.877,13.3838,1.90078,4.62867,4.62867,3.70388,28.284,2191.6,1078.42,1.38236e-16,5.89667
5.878,13.3986,1.90111,4.62856,4.62856,3.70381,28.2826,2192.15,1078.69,7.38342e-17,5.89565
5.879,13.4135,1.90144,4.62844,4.62844,3.70374,28.2813,2192.7,1078.97,8.10983e-17,5.89464
5.88,13.4283,1.90177,4.62832,4.62832,3.70366,28.2799,2193.24,1079.25,4.34765e-17,5.89363
5.881,13.4432,1.9021,4.6282,4.6282,3.70359,28.2785,2193.79,1079.53,5.13912e-17,5.89263
5.882,13.458,1.90243,4.62808,4.62808,3.70352,28.2772,2194.34,1079.81,1.19262e-18,5.89163
5.883,13.4728,1.90276,4.62796,4.62796,3.70345,28.2758,2194.89,1080.09,6.72205e-17,5.89063
5.884,13.4877,1.90309,4.62784,4.62784,3.70338,28.2744,2195.44,1080.38,5.00901e-17,5.88964
5.885,13.5025,1.90342,4.62773,4.62773,3.7033,28.2731,2195.99,1080.66,1.3314e-16,5.88866
5.886,13.5174,1.90376,4.62761,4.62761,3.70323,28.2717,2196.54,1080.94,-9.16151e-17,5.88767
5.887,13.5322,1.90409,4.62749,4.62749,3.70316,28.2703,2197.09,1081.22,3.00324e-17,5.88669
5.888,13.5471,1.90442,4.62737,4.62737,3.70309,28.269,2197.64,1081.5,2.54788e-17,5.88572
5.889,13.5619,1.90476,4.62725,4.62725,3.70302,28.2676,2198.19,1081.78,6.92805e-17,5.88475
5.89,13.5768,1.90509,4.62713,4.62713,3.70295,28.2662,2198.74,1082.06,-3.55618e-17,5.88378
5.891,13.5916,1.90542,4.62701,4.62701,3.70288,28.2649,2199.3,1082.34,-1.1601e-16,5.88282
5.892,13.6065,1.90576,4.62689,4.62689,3.70281,28.2635,2199.85,1082.63,-2.43945e-17,5.88187
5.893,13.6213,1.90609,4.62677,4.62677,3.70274,28.2621,2200.4,1082.91,-3.07913e-17,5.88092
5.894,13.6362,1.90643,4.62665,4.62665,3.70267,28.2608,2200.96,1083.19,-8.06646e-17,5.87997
5.895,13.651,1.90676,4.62653,4.62653,3.7026,28.2594,2201.51,1083.47,-4.79217e-17,5.87903
5.896,13.6659,1.9071,4.62641,4.62641,3.70253,28.258,2202.07,1083.76,-5.52943e-17,5.8781
5.897,13.6807,1.90744,4.62629,4.62629,3.70247,28.2567,2202.62,1084.04,-1.45934e-16,5.87717
5.898,13.6955,1.90777,4.62617,4.62617,3.7024,28.2553,2203.18,1084.32,4.57533e-17,5.87624
5.899,13.7104,1.90811,4.62605,4.62605,3.70233,28.2539,2203.73,1084.61,5.42101e-17,5.87533
5.9,13.7252,1.90845,4.62593,4.62593,3.70226,28.2526,2204.29,1084.89,2.56956e-17,5.87441
5.901,13.7401,1.90879,4.6258,4.6258,3.70219,28.2512,2204.85,1085.17,8.3592e-17,5.87351
5.902,13.7549,1.90912,4.62568,4.62568,3.70213,28.2498,2205.4,1085.46,-6.28837e-17,5.87261
5.903,13.7697,1.90946,4.62556,4.62556,3.70206,28.2484,2205.96,1085.74,-5.65954e-17,5.87171
5.904,13.7846,1.9098,4.62544,4.62544,3.70199,28.2471,2206.52,1086.03,-5.78964e-17,5.87082
5.905,13.7994,1.91014,4.62532,4.62532,3.70193,28.2457,2207.08,1086.31,5.10659e-17,5.86994
5.906,13.8142,1.91048,4.6252,4.6252,3.70186,28.2443,2207.64,1086.6,1.35308e-16,5.86907
5.907,13.8291,1.91082,4.62507,4.62507,3.70179,28.2429,2208.2,1086.88,4.77049e-18,5.8682
5.908,13.8439,1.91116,4.62495,4.62495,3.70173,28.2416,2208.76,1087.17,1.22949e-16,5.86734
5.909,13.8587,1.9115,4.62483,4.62483,3.70166,28.2402,2209.32,1087.45,2.36356e-17,5.86648
5.91,13.8735,1.91184,4.62471,4.62471,3.7016,28.2388,2209.88,1087.74,1.13733e-16,5.86563
5.911,13.8884,1.91218,4.62458,4.62458,3.70153,28.2374,2210.44,1088.02,-7.58942e-19,5.86479
5.912,13.9032,1.91252,4.62446,4.62446,3.70147,28.2361,2211.01,1088.31,-4.35849e-17,5.86396
5.913,13.918,1.91287,4.62434,4.62434,3.7014,28.2347,2211.57,1088.6,-1.6263e-17,5.86313
5.914,13.9328,1.91321,4.62422,4.62422,3.70134,28.2333,2212.13,1088.88,6.84132e-17,5.86231
5.915,13.9476,1.91355,4.62409,4.62409,3.70127,28.2319,2212.7,1089.17,-1.25767e-17,5.8615
5.916,13.9624,1.91389,4.62397,4.62397,3.70121,28.2306,2213.26,1089.46,-1.28044e-16,5.8607
5.917,13.9772,1.91424,4.62385,4.62385,3.70115,28.2292,2213.83,1089.74,1.24575e-16,5.8599
5.918,13.992,1.91458,4.62372,4.62372,3.70108,28.2278,2214.39,1090.03,5.56196e-17,5.85911
5.919,14.0068,1.91492,4.6236,4.6236,3.70102,28.2264,2214.96,1090.32,9.75782e-19,5.85833
5.92,14.0216,1.91527,4.62347,4.62347,3.70096,28.225,2215.53,1090.61,4.78133e-17,5.85756
5.921,14.0364,1.91561,4.62335,4.62335,3.70089,28.2237,2216.09,1090.9,-4.04407e-17,5.8568
5.922,14.0512,1.91596,4.62323,4.62323,3.70083,28.2223,2216.66,1091.18,-4.73796e-17,5.85604
5.923,14.0659,1.9163,4.6231,4.6231,3.70077,28.2209,2217.23,1091.47,-7.4051e-17,5.8553
5.924,14.0807,1.91665,4.62298,4.62298,3.70071,28.2195,2217.8,1091.76,-9.54098e-18,5.85456
5.925,14.0955,1.91699,4.62285,4.62285,3.70065,28.2181,2218.37,1092.05,1.4203e-17,5.85383
5.926,14.1103,1.91734,4.62273,4.62273,3.70059,28.2168,2218.94,1092.34,8.65193e-17,5.85312
5.927,14.125,1.91768,4.6226,4.6226,3.70053,28.2154,2219.51,1092.63,9.95298e-17,5.85241
5.928,14.1398,1.91803,4.62248,4.62248,3.70047,28.214,2220.08,1092.92,7.26415e-18,5.85171
5.929,14.1545,1.91837,4.62235,4.62235,3.70041,28.2126,2220.65,1093.21,-5.55112e-17,5.85101
5.93,14.1693,1.91872,4.62222,4.62222,3.70035,28.2112,2221.22,1093.5,5.14996e-17,5.85033
5.931,14.184,1.91907,4.6221,4.6221,3.70029,28.2099,2221.8,1093.79,1.31188e-17,5.84966
5.932,14.1988,1.91941,4.62197,4.62197,3.70023,28.2085,2222.37,1094.08,-1.14925e-16,5.849
5.933,14.2135,1.91976,4.62185,4.62185,3.70017,28.2071,2222.94,1094.37,9.8554e-17,5.84835
5.934,14.2282,1.92011,4.62172,4.62172,3.70011,28.2057,2223.52,1094.66,3.25261e-17,5.84771
5.935,14.243,1.92046,4.62159,4.62159,3.70005,28.2043,2224.09,1094.95,6.09322e-17,5.84708
5.936,14.2577,1.9208,4.62147,4.62147,3.69999,28.2029,2224.67,1095.24,1.73472e-18,5.84646
5.937,14.2724,1.92115,4.62134,4.62134,3.69994,28.2015,2225.25,1095.54,8.76035e-17,5.84585
5.938,14.2872,1.9215,4.62121,4.62121,3.69988,28.2002,2225.82,1095.83,1.26743e-16,5.84525
5.939,14.3018,1.92185,4.62108,4.62108,3.69982,28.1988,2226.4,1096.12,1.18503e-16,5.84466
5.94,14.3165,1.9222,4.62096,4.62096,3.69977,28.1974,2226.98,1096.41,4.11997e-17,5.84408
5.941,14.3312,1.92255,4.62083,4.62083,3.69971,28.196,2227.56,1096.71,4.13081e-17,5.84352
5.942,14.3459,1.9229,4.6207,4.6207,3.69965,28.1946,2228.14,1097,2.24538e-16,5.84296
5.943,14.3606,1.92325,4.62057,4.62057,3.6996,28.1932,2228.72,1097.29,-5.9848e-17,5.84242
5.944,14.3752,1.9236,4.62045,4.62045,3.69954,28.1918,2229.3,1097.59,2.05673e-16,5.84189
5.945,14.3899,1.92395,4.62032,4.62032,3.69949,28.1904,2229.88,1097.88,-3.55618e-17,5.84137
5.946,14.4046,1.9243,4.62019,4.62019,3.69943,28.189,2230.47,1098.18,-4.70544e-17,5.84086
5.947,14.4192,1.92465,4.62006,4.62006,3.69938,28.1877,2231.05,1098.47,-5.42101e-19,5.84037
5.948,14.4339,1.925,4.61993,4.61993,3.69932,28.1863,2231.63,1098.76,7.63278e-17,5.83988
5.949,14.4485,1.92535,4.6198,4.6198,3.69927,28.1849,2232.22,1099.06,5.60533e-17,5.83941
5.95,14.4632,1.9257,4.61967,4.61967,3.69922,28.1835,2232.8,1099.35,8.34836e-17,5.83895
5.951,14.4777,1.92605,4.61954,4.61954,3.69916,28.1821,2233.39,1099.65,4.64039e-17,5.83851
5.952,14.4924,1.9264,4.61941,4.61941,3.69911,28.1807,2233.97,1099.95,-5.85469e-18,5.83807
5.953,14.5069,1.92675,4.61928,4.61928,3.69906,28.1793,2234.56,1100.24,5.05238e-17,5.83765
5.954,14.5216,1.9271,4.61915,4.61915,3.69901,28.1779,2235.15,1100.54,-8.23994e-18,5.83724
5.955,14.5362,1.92745,4.61902,4.61902,3.69896,28.1765,2235.74,1100.83,-2.64545e-17,5.83685
5.956,14.5508,1.92781,4.61889,4.61889,3.6989,28.1751,2236.33,1101.13,-7.65447e-17,5.83647
5.957,14.5654,1.92816,4.61876,4.61876,3.69885,28.1737,2236.92,1101.43,-1.0842e-18,5.8361
5.958,14.5799,1.92851,4.61863,4.61863,3.6988,28.1723,2237.51,1101.72,-6.00648e-17,5.83574
5.959,14.5946,1.92886,4.6185,4.6185,3.69875,28.1709,2238.1,1102.02,-3.62124e-17,5.8354
5.96,14.6091,1.92922,4.61837,4.61837,3.6987,28.1695,2238.69,1102.32,1.01264e-16,5.83508
5.961,14.6235,1.92957,4.61824,4.61824,3.69865,28.1681,2239.28,1102.62,8.50015e-17,5.83476
5.962,14.6381,1.92992,4.61811,4.61811,3.6986,28.1667,2239.87,1102.92,-5.09575e-17,5.83446
5.963,14.6527,1.93027,4.61797,4.61797,3.69855,28.1653,2240.47,1103.22,-6.93889e-17,5.83418
5.964,14.6672,1.93063,4.61784,4.61784,3.69851,28.1639,2241.06,1103.51,-6.50521e-18,5.8339
5.965,14.6817,1.93098,4.61771,4.61771,3.69846,28.1626,2241.66,1103.81,9.99634e-17,5.83365
5.966,14.6962,1.93133,4.61758,4.61758,3.69841,28.1612,2242.25,1104.11,-1.23165e-16,5.8334
5.967,14.7107,1.93169,4.61745,4.61745,3.69836,28.1598,2242.85,1104.41,-2.14672e-17,5.83318
5.968,14.7252,1.93204,4.61731,4.61731,3.69832,28.1584,2243.45,1104.71,-3.25261e-18,5.83296
5.969,14.7398,1.9324,4.61718,4.61718,3.69827,28.157,2244.05,1105.01,3.79471e-17,5.83276
5.97,14.7542,1.93275,4.61705,4.61705,3.69822,28.1556,2244.65,1105.31,8.91214e-17,5.83258
5.971,14.7686,1.9331,4.61691,4.61691,3.69818,28.1542,2245.24,1105.61,-2.64545e-17,5.83241
5.972,14.783,1.93345,4.61678,4.61678,3.69813,28.1528,2245.85,1105.91,7.02563e-17,5.83226
5.973,14.7975,1.93381,4.61665,4.61665,3.69809,28.1514,2246.45,1106.22,-1.4962e-16,5.83212
5.974,14.8119,1.93416,4.61651,4.61651,3.69804,28.1499,2247.05,1106.52,1.40946e-16,5.83199
5.975,14.8264,1.93452,4.61638,4.61638,3.698,28.1485,2247.65,1106.82,-1.55258e-16,5.83189
5.976,14.8408,1.93487,4.61624,4.61624,3.69795,28.1471,2248.25,1107.12,7.37257e-18,5.83179
5.977,14.8552,1.93523,4.61611,4.61611,3.69791,28.1457,2248.86,1107.42,1.13841e-16,5.83172
5.978,14.8696,1.93558,4.61598,4.61598,3.69787,28.1443,2249.46,1107.73,-1.92337e-16,5.83166
5.979,14.884,1.93594,4.61584,4.61584,3.69782,28.1429,2250.07,1108.03,-1.43115e-17,5.83161
5.98,14.8984,1.93629,4.6157,4.6157,3.69778,28.1415,2250.67,1108.33,-1.48102e-16,5.83158
5.981,14.9127,1.93665,4.61557,4.61557,3.69774,28.1401,2251.28,1108.64,1.63498e-16,5.83157
5.982,14.9271,1.937,4.61543,4.61543,3.6977,28.1387,2251.89,1108.94,8.84709e-17,5.83157
5.983,14.9414,1.93736,4.6153,4.6153,3.69766,28.1373,2252.5,1109.24,-7.58942e-18,5.83159
5.984,14.9558,1.93771,4.61516,4.61516,3.69762,28.1359,2253.11,1109.55,5.81132e-17,5.83163
5.985,14.9701,1.93807,4.61503,4.61503,3.69758,28.1345,2253.72,1109.85,8.41341e-17,5.83168
5.986,14.9844,1.93842,4.61489,4.61489,3.69754,28.1331,2254.33,1110.16,1.0842e-18,5.83175
5.987,14.9987,1.93878,4.61475,4.61475,3.6975,28.1317,2254.94,1110.46,-1.43115e-17,5.83183
5.988,15.013,1.93913,4.61462,4.61462,3.69746,28.1303,2255.55,1110.77,-1.10589e-17,5.83193
5.989,15.0273,1.93949,4.61448,4.61448,3.69742,28.1289,2256.16,1111.08,-1.21431e-17,5.83205
5.99,15.0416,1.93984,4.61434,4.61434,3.69738,28.1275,2256.78,1111.38,3.88144e-17,5.83219
5.991,15.0558,1.9402,4.6142,4.6142,3.69734,28.1261,2257.39,1111.69,-1.44849e-16,5.83234
5.992,15.0701,1.94055,4.61407,4.61407,3.69731,28.1246,2258.01,1111.99,-1.86483e-17,5.83251
5.993,15.0844,1.94091,4.61393,4.61393,3.69727,28.1232,2258.62,1112.3,6.1149e-17,5.8327
5.994,15.0984,1.94126,4.61379,4.61379,3.69723,28.1218,2259.24,1112.61,1.77809e-16,5.8329
5.995,15.1129,1.94162,4.61365,4.61365,3.6972,28.1204,2259.86,1112.92,-5.1608e-17,5.83312
5.996,15.1269,1.94197,4.61351,4.61351,3.69716,28.119,2260.48,1113.22,-1.18829e-16,5.83336
5.997,15.1411,1.94233,4.61337,4.61337,3.69712,28.1176,2261.1,1113.53,3.38271e-17,5.83361
5.998,15.1553,1.94269,4.61324,4.61324,3.69709,28.1162,2261.72,1113.84,1.07553e-16,5.83389
5.999,15.1695,1.94304,4.6131,4.6131,3.69705,28.1148,2262.34,1114.15,-4.33681e-19,5.83418
6,15.1837,1.9434,4.61296,4.61296,3.69702,28.1134,2262.96,1114.46,1.84314e-16,5.83449
6.001,15.1978,1.94376,4.61282,4.61282,3.69699,28.1119,2263.58,1114.77,-8.32667e-17,5.83481
6.002,15.2119,1.94411,4.61268,4.61268,3.69695,28.1105,2264.2,1115.08,4.77049e-18,5.83515
6.003,15.2261,1.94447,4.61254,4.61254,3.69692,28.1091,2264.83,1115.39,-4.77049e-17,5.83552
6.004,15.2402,1.94482,4.6124,4.6124,3.69689,28.1077,2265.45,1115.7,4.77049e-18,5.83589
6.005,15.2543,1.94518,4.61226,4.61226,3.69686,28.1063,2266.08,1116.01,5.29091e-17,5.83629
6.006,15.2684,1.94554,4.61212,4.61212,3.69682,28.1049,2266.7,1116.32,1.36609e-16,5.83671
6.007,15.2824,1.94589,4.61197,4.61197,3.69679,28.1035,2267.33,1116.63,1.31405e-16,5.83714
6.008,15.2965,1.94625,4.61183,4.61183,3.69676,28.102,2267.96,1116.94,1.82146e-17,5.83759
6.009,15.3106,1.94661,4.61169,4.61169,3.69673,28.1006,2268.59,1117.25,-4.11997e-17,5.83806
6.01,15.3246,1.94696,4.61155,4.61155,3.6967,28.0992,2269.22,1117.56,1.31839e-16,5.83855
6.011,15.3386,1.94732,4.61141,4.61141,3.69667,28.0978,2269.85,1117.88,-6.80879e-17,5.83905
6.012,15.3526,1.94767,4.61127,4.61127,3.69665,28.0964,2270.48,1118.19,4.81386e-17,5.83957
6.013,15.3666,1.94803,4.61112,4.61112,3.69662,28.095,2271.11,1118.5,1.1666e-16,5.84011
6.014,15.3807,1.94839,4.61098,4.61098,3.69659,28.0935,2271.74,1118.81,-5.29091e-17,5.84067
6.015,15.3946,1.94874,4.61084,4.61084,3.69656,28.0921,2272.37,1119.13,-5.94143e-17,5.84125
6.016,15.4086,1.9491,4.6107,4.6107,3.69653,28.0907,2273.01,1119.44,4.29344e-17,5.84185
6.017,15.4225,1.94945,4.61055,4.61055,3.69651,28.0893,2273.64,1119.75,5.63785e-17,5.84246
6.018,15.4365,1.94981,4.61041,4.61041,3.69648,28.0879,2274.28,1120.07,-9.97466e-18,5.8431
6.019,15.4504,1.95017,4.61026,4.61026,3.69646,28.0864,2274.91,1120.38,8.84709e-17,5.84375
6.02,15.4643,1.95052,4.61012,4.61012,3.69643,28.085,2275.55,1120.7,-2.64545e-17,5.84442
6.021,15.4782,1.95088,4.60998,4.60998,3.69641,28.0836,2276.19,1121.01,1.21431e-17,5.8451
6.022,15.4921,1.95123,4.60983,4.60983,3.69638,28.0822,2276.83,1121.33,7.32921e-17,5.84581
6.023,15.506,1.95159,4.60969,4.60969,3.69636,28.0807,2277.47,1121.64,1.10155e-16,5.84653
6.024,15.5198,1.95195,4.60954,4.60954,3.69633,28.0793,2278.11,1121.96,1.10589e-16,5.84728
6.025,15.5337,1.9523,4.6094,4.6094,3.69631,28.0779,2278.75,1122.27,4.98733e-17,5.84804
6.026,15.5475,1.95266,4.60925,4.60925,3.69629,28.0765,2279.39,1122.59,-1.41814e-16,5.84882
6.027,15.5613,1.95301,4.60911,4.60911,3.69627,28.0751,2280.03,1122.91,-2.08167e-17,5.84962
6.028,15.5752,1.95337,4.60896,4.60896,3.69625,28.0736,2280.68,1123.22,-9.06393e-17,5.85044
6.029,15.5889,1.95373,4.60881,4.60881,3.69622,28.0722,2281.32,1123.54,-9.93129e-17,5.85127
6.03,15.6027,1.95408,4.60867,4.60867,3.6962,28.0708,2281.97,1123.86,5.33427e-17,5.85213
6.031,15.6165,1.95444,4.60852,4.60852,3.69618,28.0694,2282.61,1124.18,1.78677e-16,5.853
6.032,15.6303,1.95479,4.60837,4.60837,3.69616,28.0679,2283.26,1124.5,1.60462e-17,5.85389
6.033,15.644,1.95515,4.60823,4.60823,3.69615,28.0665,2283.91,1124.81,-8.63025e-17,5.8548
6.034,15.6577,1.95551,4.60808,4.60808,3.69613,28.0651,2284.55,1125.13,-7.32921e-17,5.85573
6.035,15.6714,1.95586,4.60793,4.60793,3.69611,28.0636,2285.2,1125.45,6.33174e-17,5.85667
6.036,15.6851,1.95622,4.60778,4.60778,3.69609,28.0622,2285.85,1125.77,1.96891e-16,5.85764
6.037,15.6988,1.95657,4.60764,4.60764,3.69607,28.0608,2286.5,1126.09,1.34441e-17,5.85862
6.038,15.7125,1.95693,4.60749,4.60749,3.69606,28.0594,2287.16,1126.41,8.76035e-17,5.85962
6.039,15.7262,1.95728,4.60734,4.60734,3.69604,28.0579,2287.81,1126.73,4.33681e-19,5.86064
6.04,15.7398,1.95764,4.60719,4.60719,3.69603,28.0565,2288.46,1127.05,1.43115e-17,5.86168
6.041,15.7535,1.958,4.60704,4.60704,3.69601,28.0551,2289.11,1127.37,1.1189e-16,5.86273
6.042,15.7671,1.95835,4.60689,4.60689,3.696,28.0536,2289.77,1127.69,1.88651e-16,5.86381
6.043,15.7807,1.95871,4.60674,4.60674,3.69598,28.0522,2290.42,1128.01,-1.99927e-16,5.8649
6.044,15.7943,1.95906,4.60659,4.60659,3.69597,28.0508,2291.08,1128.34,1.25334e-16,5.86601
6.045,15.8079,1.95942,4.60644,4.60644,3.69595,28.0493,2291.74,1128.66,1.0842e-16,5.86714
6.046,15.8214,1.95977,4.60629,4.60629,3.69594,28.0479,2292.4,1128.98,-4.2067e-17,5.86828
6.047,15.835,1.96013,4.60614,4.60614,3.69593,28.0465,2293.05,1129.3,-2.81893e-17,5.86945
6.048,15.8485,1.96048,4.60599,4.60599,3.69592,28.045,2293.71,1129.62,5.76796e-17,5.87063
6.049,15.8621,1.96084,4.60584,4.60584,3.69591,28.0436,2294.37,1129.95,-1.22732e-16,5.87183
6.05,15.8756,1.96119,4.60569,4.60569,3.6959,28.0422,2295.04,1130.27,9.15067e-17,5.87305
6.051,15.8891,1.96155,4.60554,4.60554,3.69589,28.0407,2295.7,1130.59,1.46584e-16,5.87428
6.052,15.9025,1.9619,4.60538,4.60538,3.69588,28.0393,2296.36,1130.92,6.67869e-17,5.87554
6.053,15.916,1.96226,4.60523,4.60523,3.69587,28.0379,2297.02,1131.24,-4.98733e-17,5.87681
6.054,15.9295,1.96261,4.60508,4.60508,3.69586,28.0364,2297.69,1131.57,-3.16587e-17,5.8781
6.055,15.9429,1.96297,4.60493,4.60493,3.69585,28.035,2298.35,1131.89,-1.22732e-16,5.8794
6.056,15.9563,1.96332,4.60477,4.60477,3.69584,28.0336,2299.02,1132.22,-5.33427e-17,5.88072
6.057,15.9698,1.96368,4.60462,4.60462,3.69584,28.0321,2299.68,1132.54,-2.77556e-17,5.88206
6.058,15.9832,1.96403,4.60447,4.60447,3.69583,28.0307,2300.35,1132.87,9.41087e-17,5.88342
6.059,15.9965,1.96439,4.60431,4.60431,3.69582,28.0292,2301.02,1133.19,8.67362e-18,5.8848
6.06,16.0099,1.96474,4.60416,4.60416,3.69582,28.0278,2301.69,1133.52,-6.33174e-17,5.88619
6.061,16.0233,1.9651,4.604,4.604,3.69581,28.0264,2302.36,1133.85,-6.63532e-17,5.8876
6.062,16.0367,1.96545,4.60385,4.60385,3.69581,28.0249,2303.03,1134.17,-4.42354e-17,5.88902
6.063,16.0502,1.96581,4.6037,4.6037,3.6958,28.0235,2303.7,1134.5,-2.60209e-17,5.89046
6.064,16.0631,1.96616,4.60354,4.60354,3.6958,28.0221,2304.37,1134.83,-1.22298e-16,5.89192
6.065,16.0765,1.96651,4.60338,4.60338,3.6958,28.0206,2305.04,1135.16,-2.73219e-17,5.8934
6.066,16.0899,1.96687,4.60323,4.60323,3.6958,28.0192,2305.72,1135.48,-3.51282e-17,5.89489
6.067,16.103,1.96722,4.60307,4.60307,3.69579,28.0177,2306.39,1135.81,-2.94903e-17,5.8964
6.068,16.1164,1.96758,4.60292,4.60292,3.69579,28.0163,2307.07,1136.14,2.42861e-17,5.89792
6.069,16.1296,1.96793,4.60276,4.60276,3.69579,28.0148,2307.74,1136.47,1.4138e-16,5.89946
6.07,16.1429,1.96828,4.6026,4.6026,3.69579,28.0134,2308.42,1136.8,2.51535e-17,5.90102
6.071,16.1561,1.96864,4.60245,4.60245,3.69579,28.012,2309.1,1137.13,4.51028e-17,5.90259
6.072,16.1693,1.96899,4.60229,4.60229,3.69579,28.0105,2309.78,1137.46,6.07153e-18,5.90418
6.073,16.1825,1.96935,4.60213,4.60213,3.69579,28.0091,2310.46,1137.79,1.29237e-16,5.90578
6.074,16.1958,1.9697,4.60197,4.60197,3.6958,28.0076,2311.13,1138.12,-3.9465e-17,5.9074
6.075,16.2088,1.97005,4.60182,4.60182,3.6958,28.0062,2311.82,1138.45,-1.82146e-17,5.90903
6.076,16.222,1.97041,4.60166,4.60166,3.6958,28.0047,2312.5,1138.78,1.64799e-17,5.91068
6.077,16.2351,1.97076,4.6015,4.6015,3.69581,28.0033,2313.18,1139.11,1.59595e-16,5.91235
6.078,16.2483,1.97112,4.60134,4.60134,3.69581,28.0018,2313.86,1139.44,-4.0766e-17,5.91403
6.079,16.2614,1.97147,4.60118,4.60118,3.69581,28.0004,2314.55,1139.78,-1.91253e-16,5.91572
6.08,16.2745,1.97183,4.60102,4.60102,3.69582,27.999,2315.23,1140.11,9.02056e-17,5.91743
6.081,16.2876,1.97218,4.60086,4.60086,3.69582,27.9975,2315.92,1140.44,-5.89806e-17,5.91916
6.082,16.3006,1.97253,4.6007,4.6007,3.69583,27.9961,2316.6,1140.77,6.50521e-17,5.9209
6.083,16.3137,1.97289,4.60054,4.60054,3.69584,27.9946,2317.29,1141.11,-1.43115e-17,5.92265
6.084,16.3267,1.97324,4.60038,4.60038,3.69585,27.9932,2317.98,1141.44,9.88792e-17,5.92442
6.085,16.3398,1.97359,4.60022,4.60022,3.69585,27.9917,2318.67,1141.77,-8.23994e-18,5.9262
6.086,16.3528,1.97395,4.60006,4.60006,3.69586,27.9903,2319.35,1142.11,-3.07913e-17,5.92799
6.087,16.3658,1.9743,4.5999,4.5999,3.69587,27.9888,2320.04,1142.44,2.25514e-17,5.9298
6.088,16.3788,1.97465,4.59974,4.59974,3.69588,27.9874,2320.74,1142.78,-1.20563e-16,5.93162
6.089,16.3918,1.97501,4.59958,4.59958,3.69589,27.9859,2321.43,1143.11,5.20417e-17,5.93346
6.09,16.4047,1.97536,4.59941,4.59941,3.6959,27.9845,2322.12,1143.45,-1.82146e-17,5.93531
6.091,16.4177,1.97571,4.59925,4.59925,3.69591,27.983,2322.81,1143.78,-6.59195e-17,5.93717
6.092,16.4306,1.97607,4.59909,4.59909,3.69592,27.9815,2323.51,1144.12,-2.47198e-17,5.93904
6.093,16.4436,1.97642,4.59893,4.59893,3.69594,27.9801,2324.2,1144.45,-8.50015e-17,5.94093
6.094,16.4565,1.97677,4.59876,4.59876,3.69595,27.9786,2324.9,1144.79,3.03577e-17,5.94283
6.095,16.4694,1.97713,4.5986,4.5986,3.69596,27.9772,2325.59,1145.13,2.09902e-16,5.94475
6.096,16.4822,1.97748,4.59844,4.59844,3.69598,27.9757,2326.29,1145.46,-7.11237e-17,5.94667
6.097,16.4951,1.97783,4.59827,4.59827,3.69599,27.9743,2326.99,1145.8,6.245e-17,5.94861
6.098,16.508,1.97819,4.59811,4.59811,3.69601,27.9728,2327.69,1146.14,1.43115e-16,5.95056
6.099,16.5208,1.97854,4.59794,4.59794,3.69602,27.9714,2328.39,1146.48,-9.54098e-17,5.95252
6.1,16.5337,1.97889,4.59778,4.59778,3.69604,27.9699,2329.09,1146.82,1.40513e-16,5.95449
6.101,16.5465,1.97925,4.59761,4.59761,3.69606,27.9685,2329.79,1147.15,2.77556e-17,5.95648
6.102,16.5593,1.9796,4.59745,4.59745,3.69607,27.967,2330.49,1147.49,-5.72459e-17,5.95847
6.103,16.5721,1.97996,4.59728,4.59728,3.69609,27.9655,2331.19,1147.83,-2.77556e-17,5.96048
6.104,16.5849,1.98031,4.59711,4.59711,3.69611,27.9641,2331.9,1148.17,3.55618e-17,5.9625
6.105,16.5976,1.98066,4.59695,4.59695,3.69613,27.9626,2332.6,1148.51,1.06685e-16,5.96453
6.106,16.6104,1.98101,4.59678,4.59678,3.69615,27.9612,2333.31,1148.85,1.0842e-16,5.96657
6.107,16.6231,1.98137,4.59661,4.59661,3.69617,27.9597,2334.01,1149.19,-2.1684e-17,5.96862
6.108,16.6359,1.98172,4.59645,4.59645,3.69619,27.9582,2334.72,1149.53,8.76035e-17,5.97068
6.109,16.6486,1.98207,4.59628,4.59628,3.69621,27.9568,2335.42,1149.88,1.76074e-16,5.97275
6.11,16.6613,1.98243,4.59611,4.59611,3.69624,27.9553,2336.13,1150.22,2.25514e-17,5.97483
6.111,16.674,1.98278,4.59594,4.59594,3.69626,27.9539,2336.84,1150.56,7.97973e-17,5.97693
6.112,16.6867,1.98313,4.59578,4.59578,3.69628,27.9524,2337.55,1150.9,1.32706e-16,5.97903
6.113,16.6994,1.98349,4.59561,4.59561,3.69631,27.9509,2338.26,1151.24,-1.38778e-16,5.98114
6.114,16.712,1.98384,4.59544,4.59544,3.69633,27.9495,2338.97,1151.59,1.76942e-16,5.98326
6.115,16.7246,1.98419,4.59527,4.59527,3.69636,27.948,2339.68,1151.93,9.1073e-17,5.98539
6.116,16.7373,1.98455,4.5951,4.5951,3.69638,27.9466,2340.4,1152.27,-6.85216e-17,5.98753
6.117,16.7499,1.9849,4.59493,4.59493,3.69641,27.9451,2341.11,1152.62,-4.51028e-17,5.98967
6.118,16.7625,1.98526,4.59476,4.59476,3.69643,27.9436,2341.83,1152.96,-6.41848e-17,5.99183
6.119,16.7751,1.98561,4.59459,4.59459,3.69646,27.9422,2342.54,1153.31,-1.04083e-17,5.99399
6.12,16.7877,1.98596,4.59442,4.59442,3.69649,27.9407,2343.26,1153.65,-1.73472e-18,5.99617
6.121,16.8003,1.98632,4.59425,4.59425,3.69652,27.9392,2343.97,1154,4.77049e-17,5.99835
6.122,16.8129,1.98667,4.59408,4.59408,3.69655,27.9378,2344.69,1154.34,0,6.00054
6.123,16.8254,1.98702,4.5939,4.5939,3.69658,27.9363,2345.41,1154.69,-4.68375e-17,6.00274
6.124,16.8379,1.98738,4.59373,4.59373,3.69661,27.9348,2346.13,1155.03,-5.72459e-17,6.00494
6.125,16.8505,1.98773,4.59356,4.59356,3.69664,27.9334,2346.85,1155.38,8.50015e-17,6.00716
6.126,16.863,1.98809,4.59339,4.59339,3.69667,27.9319,2347.57,1155.73,8.32667e-17,6.00938
6.127,16.8755,1.98844,4.59321,4.59321,3.6967,27.9304,2348.29,1156.07,-1.7087e-16,6.0116
6.128,16.8881,1.9888,4.59304,4.59304,3.69674,27.929,2349.01,1156.42,2.60209e-17,6.01384
6.129,16.9005,1.98915,4.59287,4.59287,3.69677,27.9275,2349.73,1156.77,5.37764e-17,6.01608
6.13,16.913,1.9895,4.59269,4.59269,3.6968,27.926,2350.46,1157.12,-9.28077e-17,6.01833
6.131,16.9254,1.98986,4.59252,4.59252,3.69684,27.9246,2351.18,1157.47,6.59195e-17,6.02059
6.132,16.9379,1.99021,4.59235,4.59235,3.69687,27.9231,2351.91,1157.82,-1.99493e-17,6.02285
6.133,16.9504,1.99057,4.59217,4.59217,3.69691,27.9216,2352.63,1158.17,4.16334e-17,6.02512
6.134,16.9627,1.99092,4.592,4.592,3.69695,27.9201,2353.36,1158.52,-4.33681e-18,6.0274
6.135,16.9752,1.99127,4.59182,4.59182,3.69698,27.9187,2354.09,1158.87,6.15827e-17,6.02968
6.136,16.9876,1.99163,4.59165,4.59165,3.69702,27.9172,2354.82,1159.22,6.07153e-17,6.03196
6.137,17,1.99198,4.59147,4.59147,3.69706,27.9157,2355.55,1159.57,6.85216e-17,6.03426
6.138,17.0124,1.99234,4.59129,4.59129,3.6971,27.9143,2356.28,1159.92,-1.12757e-16,6.03656
6.139,17.0248,1.99269,4.59112,4.59112,3.69714,27.9128,2357.01,1160.27,1.0842e-16,6.03886
6.14,17.0371,1.99305,4.59094,4.59094,3.69718,27.9113,2357.74,1160.62,1.17961e-16,6.04117
6.141,17.0495,1.9934,4.59076,4.59076,3.69722,27.9098,2358.47,1160.97,1.64799e-17,6.04349
6.142,17.0618,1.99376,4.59059,4.59059,3.69726,27.9084,2359.2,1161.33,6.93889e-17,6.04581
6.143,17.0742,1.99411,4.59041,4.59041,3.6973,27.9069,2359.94,1161.68,1.19696e-16,6.04813
6.144,17.0865,1.99447,4.59023,4.59023,3.69735,27.9054,2360.67,1162.03,-8.1532e-17,6.05046
6.145,17.0988,1.99482,4.59005,4.59005,3.69739,27.9039,2361.41,1162.39,-7.71952e-17,6.0528
6.146,17.1111,1.99518,4.58987,4.58987,3.69743,27.9025,2362.14,1162.74,3.55618e-17,6.05514
6.147,17.1234,1.99554,4.5897,4.5897,3.69748,27.901,2362.88,1163.09,-3.98986e-17,6.05748
6.148,17.1357,1.99589,4.58952,4.58952,3.69752,27.8995,2363.62,1163.45,-3.90313e-17,6.05983
6.149,17.148,1.99625,4.58934,4.58934,3.69757,27.898,2364.36,1163.8,1.47451e-16,6.06219
6.15,17.1603,1.9966,4.58916,4.58916,3.69762,27.8965,2365.1,1164.16,3.46945e-17,6.06454
6.151,17.1725,1.99696,4.58898,4.58898,3.69766,27.8951,2365.84,1164.51,7.89299e-17,6.0669
6.152,17.1848,1.99732,4.5888,4.5888,3.69771,27.8936,2366.58,1164.87,-2.25514e-17,6.06927
6.153,17.197,1.99767,4.58862,4.58862,3.69776,27.8921,2367.32,1165.23,-1.12757e-17,6.07164
6.154,17.2092,1.99803,4.58844,4.58844,3.69781,27.8906,2368.06,1165.58,5.37764e-17,6.07401
6.155,17.2215,1.99839,4.58825,4.58825,3.69786,27.8891,2368.8,1165.94,1.89952e-16,6.07639
6.156,17.2337,1.99874,4.58807,4.58807,3.69791,27.8877,2369.55,1166.3,9.62772e-17,6.07877
6.157,17.2459,1.9991,4.58789,4.58789,3.69796,27.8862,2370.29,1166.66,2.34188e-16,6.08115
6.158,17.2581,1.99946,4.58771,4.58771,3.69801,27.8847,2371.04,1167.01,-2.68882e-17,6.08354
6.159,17.2703,1.99982,4.58753,4.58753,3.69806,27.8832,2371.79,1167.37,5.37764e-17,6.08592
6.16,17.2825,2.00017,4.58734,4.58734,3.69811,27.8817,2372.53,1167.73,-1.82146e-17,6.08832
6.161,17.2946,2.00053,4.58716,4.58716,3.69817,27.8803,2373.28,1168.09,-6.93889e-18,6.09071
6.162,17.3068,2.00089,4.58698,4.58698,3.69822,27.8788,2374.03,1168.45,9.02056e-17,6.09311
6.163,17.3189,2.00125,4.58679,4.58679,3.69828,27.8773,2374.78,1168.81,6.76542e-17,6.09551
6.164,17.3311,2.00161,4.58661,4.58661,3.69833,27.8758,2375.53,1169.17,2.11636e-16,6.09791
6.165,17.3432,2.00197,4.58642,4.58642,3.69839,27.8743,2376.28,1169.53,3.1225e-17,6.10032
6.166,17.3554,2.00232,4.58624,4.58624,3.69844,27.8728,2377.03,1169.89,4.42354e-17,6.10272
6.167,17.3675,2.00268,4.58605,4.58605,3.6985,27.8713,2377.78,1170.26,2.0383e-16,6.10513
6.168,17.3796,2.00304,4.58587,4.58587,3.69856,27.8699,2378.54,1170.62,5.55112e-17,6.10754
6.169,17.3917,2.0034,4.58568,4.58568,3.69862,27.8684,2379.29,1170.98,3.98986e-17,6.10996
6.17,17.4038,2.00376,4.5855,4.5855,3.69867,27.8669,2380.05,1171.34,-1.00614e-16,6.11237
6.171,17.4159,2.00412,4.58531,4.58531,3.69873,27.8654,2380.8,1171.71,-3.81639e-17,6.11479
6.172,17.4279,2.00448,4.58512,4.58512,3.69879,27.8639,2381.56,1172.07,-5.63785e-17,6.11721
6.173,17.44,2.00484,4.58494,4.58494,3.69886,27.8624,2382.32,1172.43,1.34441e-16,6.11963
6.174,17.4521,2.0052,4.58475,4.58475,3.69892,27.8609,2383.08,1172.8,1.98626e-16,6.12205
6.175,17.4642,2.00557,4.58456,4.58456,3.69898,27.8594,2383.84,1173.16,-5.0307e-17,6.12448
6.176,17.4764,2.00593,4.58437,4.58437,3.69904,27.8579,2384.6,1173.53,2.25514e-17,6.1269
6.177,17.4881,2.00628,4.58419,4.58419,3.69911,27.8565,2385.36,1173.89,8.67362e-19,6.12933
6.178,17.5002,2.00665,4.584,4.584,3.69917,27.855,2386.12,1174.26,6.50521e-17,6.13176
6.179,17.5123,2.00701,4.58381,4.58381,3.69923,27.8535,2386.88,1174.63,1.45717e-16,6.13419
6.18,17.5243,2.00737,4.58362,4.58362,3.6993,27.852,2387.64,1174.99,-2.1684e-17,6.13662
6.181,17.5363,2.00773,4.58343,4.58343,3.69937,27.8505,2388.41,1175.36,6.07153e-18,6.13905
6.182,17.5483,2.0081,4.58324,4.58324,3.69943,27.849,2389.17,1175.73,8.67362e-18,6.14148
6.183,17.5604,2.00846,4.58305,4.58305,3.6995,27.8475,2389.94,1176.09,4.33681e-18,6.14392
6.184,17.5724,2.00882,4.58286,4.58286,3.69957,27.846,2390.7,1176.46,-6.41848e-17,6.14635
6.185,17.5843,2.00919,4.58267,4.58267,3.69964,27.8445,2391.47,1176.83,-2.25514e-17,6.14878
6.186,17.5964,2.00955,4.58248,4.58248,3.69971,27.843,2392.24,1177.2,2.42861e-17,6.15122
6.187,17.6081,2.0099,4.58229,4.58229,3.69978,27.8415,2393.01,1177.57,9.54098e-18,6.15366
6.188,17.6204,2.01028,4.5821,4.5821,3.69985,27.84,2393.78,1177.94,6.07153e-18,6.15609
6.189,17.6323,2.01065,4.5819,4.5819,3.69992,27.8385,2394.55,1178.31,6.15827e-17,6.15853
6.19,17.6441,2.011,4.58171,4.58171,3.69999,27.837,2395.32,1178.68,-1.55258e-16,6.16097
6.191,17.6562,2.01137,4.58152,4.58152,3.70006,27.8355,2396.09,1179.05,1.48319e-16,6.1634
6.192,17.6682,2.01174,4.58132,4.58132,3.70013,27.834,2396.86,1179.42,3.64292e-17,6.16584
6.193,17.68,2.0121,4.58113,4.58113,3.70021,27.8325,2397.63,1179.79,-6.93889e-18,6.16828
6.194,17.692,2.01247,4.58094,4.58094,3.70028,27.831,2398.41,1180.17,1.1189e-16,6.17072
6.195,17.7039,2.01283,4.58074,4.58074,3.70036,27.8295,2399.18,1180.54,6.76542e-17,6.17316
6.196,17.7159,2.0132,4.58055,4.58055,3.70043,27.828,2399.96,1180.91,1.37043e-16,6.17559
6.197,17.7277,2.01356,4.58035,4.58035,3.70051,27.8265,2400.74,1181.28,-1.61329e-16,6.17803
6.198,17.7396,2.01393,4.58016,4.58016,3.70059,27.825,2401.51,1181.66,-9.97466e-17,6.18047
6.199,17.7516,2.01431,4.57996,4.57996,3.70067,27.8235,2402.29,1182.03,1.47451e-16,6.18291
6.2,17.7634,2.01467,4.57977,4.57977,3.70074,27.822,2403.07,1182.41,1.78677e-16,6.18535
6.201,17.7753,2.01504,4.57957,4.57957,3.70082,27.8205,2403.85,1182.78,8.23994e-17,6.18779
6.202,17.7873,2.01541,4.57938,4.57938,3.7009,27.819,2404.63,1183.16,-2.1684e-17,6.19022
6.203,17.7991,2.01577,4.57918,4.57918,3.70098,27.8175,2405.41,1183.53,1.73472e-17,6.19266
6.204,17.811,2.01614,4.57898,4.57898,3.70106,27.816,2406.2,1183.91,-1.64799e-17,6.1951
6.205,17.8229,2.01651,4.57879,4.57879,3.70115,27.8145,2406.98,1184.28,3.55618e-17,6.19754
6.206,17.8347,2.01688,4.57859,4.57859,3.70123,27.813,2407.76,1184.66,8.41341e-17,6.19997
6.207,17.8466,2.01725,4.57839,4.57839,3.70131,27.8115,2408.55,1185.04,-3.38271e-17,6.20241
6.208,17.8585,2.01762,4.57819,4.57819,3.70139,27.81,2409.33,1185.42,7.89299e-17,6.20484
6.209,17.8703,2.018,4.57799,4.57799,3.70148,27.8085,2410.12,1185.79,-1.37043e-16,6.20728
6.21,17.8822,2.01837,4.5778,4.5778,3.70156,27.807,2410.91,1186.17,4.77049e-18,6.20971
6.211,17.894,2.01874,4.5776,4.5776,3.70165,27.8055,2411.69,1186.55,-1.95156e-17,6.21215
6.212,17.9058,2.01911,4.5774,4.5774,3.70174,27.804,2412.48,1186.93,-4.33681e-17,6.21458
6.213,17.9177,2.01948,4.5772,4.5772,3.70182,27.8025,2413.27,1187.31,-8.41341e-17,6.21701
6.214,17.9295,2.01985,4.577,4.577,3.70191,27.801,2414.06,1187.69,5.0307e-17,6.21945
6.215,17.9414,2.02023,4.5768,4.5768,3.702,27.7995,2414.85,1188.07,1.13624e-16,6.22188
6.216,17.9531,2.0206,4.57659,4.57659,3.70209,27.7979,2415.65,1188.45,2.28116e-16,6.22431
6.217,17.965,2.02098,4.57639,4.57639,3.70218,27.7964,2416.44,1188.83,-2.68882e-17,6.22674
6.218,17.9768,2.02135,4.57619,4.57619,3.70227,27.7949,2417.23,1189.22,1.97758e-16,6.22917
6.219,17.9887,2.02173,4.57599,4.57599,3.70236,27.7934,2418.03,1189.6,3.77302e-17,6.2316
6.22,18.0004,2.0221,4.57579,4.57579,3.70245,27.7919,2418.82,1189.98,3.55618e-17,6.23403
6.221,18.0123,2.02248,4.57559,4.57559,3.70254,27.7904,2419.62,1190.36,1.39645e-16,6.23645
6.222,18.024,2.02285,4.57538,4.57538,3.70263,27.7889,2420.42,1190.75,1.60462e-16,6.23888
6.223,18.0359,2.02323,4.57518,4.57518,3.70273,27.7874,2421.21,1191.13,6.80879e-17,6.24131
6.224,18.0476,2.02361,4.57498,4.57498,3.70282,27.7859,2422.01,1191.51,2.086e-16,6.24373
6.225,18.0593,2.02398,4.57477,4.57477,3.70292,27.7843,2422.81,1191.9,1.15359e-16,6.24616
6.226,18.0712,2.02436,4.57457,4.57457,3.70301,27.7828,2423.61,1192.28,6.72205e-17,6.24858
6.227,18.083,2.02474,4.57436,4.57436,3.70311,27.7813,2424.42,1192.67,-1.10155e-16,6.251
6.228,18.0947,2.02512,4.57416,4.57416,3.70321,27.7798,2425.22,1193.06,-8.67362e-17,6.25343
6.229,18.1065,2.0255,4.57395,4.57395,3.7033,27.7783,2426.02,1193.44,3.33934e-17,6.25585
6.23,18.1183,2.02588,4.57375,4.57375,3.7034,27.7768,2426.82,1193.83,-6.37511e-17,6.25827
6.231,18.13,2.02625,4.57354,4.57354,3.7035,27.7752,2427.63,1194.22,-4.68375e-17,6.26069
6.232,18.1419,2.02664,4.57334,4.57334,3.7036,27.7737,2428.43,1194.6,-9.15067e-17,6.26311
6.233,18.1536,2.02702,4.57313,4.57313,3.7037,27.7722,2429.24,1194.99,4.98733e-17,6.26553
6.234,18.1653,2.0274,4.57292,4.57292,3.7038,27.7707,2430.05,1195.38,2.42861e-17,6.26795
6.235,18.1771,2.02778,4.57272,4.57272,3.7039,27.7692,2430.86,1195.77,-3.68629e-17,6.27037
6.236,18.1888,2.02816,4.57251,4.57251,3.704,27.7677,2431.67,1196.16,-1.08854e-16,6.27278
6.237,18.2006,2.02854,4.5723,4.5723,3.70411,27.7661,2432.48,1196.55,1.59161e-16,6.2752
6.238,18.2123,2.02893,4.57209,4.57209,3.70421,27.7646,2433.29,1196.94,2.42861e-17,6.27762
6.239,18.2241,2.02931,4.57188,4.57188,3.70431,27.7631,2434.1,1197.33,-1.35308e-16,6.28003
6.24,18.2358,2.0297,4.57168,4.57168,3.70442,27.7616,2434.91,1197.72,-8.76035e-17,6.28245
6.241,18.2475,2.03008,4.57147,4.57147,3.70452,27.7601,2435.72,1198.11,-2.55872e-17,6.28486
6.242,18.2593,2.03047,4.57126,4.57126,3.70463,27.7585,2436.54,1198.5,-5.29091e-17,6.28728
6.243,18.271,2.03085,4.57105,4.57105,3.70474,27.757,2437.35,1198.9,-6.54858e-17,6.28969
6.244,18.2828,2.03124,4.57084,4.57084,3.70484,27.7555,2438.17,1199.29,7.15573e-17,6.29211
6.245,18.2945,2.03162,4.57063,4.57063,3.70495,27.754,2438.99,1199.68,1.8735e-16,6.29452
6.246,18.3066,2.03202,4.57042,4.57042,3.70506,27.7524,2439.8,1200.08,8.80372e-17,6.29693
6.247,18.318,2.0324,4.5702,4.5702,3.70517,27.7509,2440.62,1200.47,-8.23994e-17,6.29934
6.248,18.3294,2.03277,4.56999,4.56999,3.70528,27.7494,2441.44,1200.87,9.06393e-17,6.30176
6.249,18.3413,2.03317,4.56978,4.56978,3.70539,27.7479,2442.26,1201.26,-3.42608e-17,6.30417
6.25,18.353,2.03356,4.56957,4.56957,3.7055,27.7463,2443.09,1201.66,1.01048e-16,6.30658
6.251,18.3648,2.03395,4.56936,4.56936,3.70561,27.7448,2443.91,1202.05,-5.76796e-17,6.309
6.252,18.3765,2.03434,4.56914,4.56914,3.70573,27.7433,2444.73,1202.45,5.55112e-17,6.31141
6.253,18.3882,2.03473,4.56893,4.56893,3.70584,27.7418,2445.56,1202.85,-1.56125e-17,6.31382
6.254,18.3999,2.03512,4.56872,4.56872,3.70596,27.7402,2446.38,1203.24,-1.19262e-16,6.31623
6.255,18.4116,2.03551,4.5685,4.5685,3.70607,27.7387,2447.21,1203.64,-1.38778e-17,6.31865
6.256,18.4234,2.03591,4.56829,4.56829,3.70619,27.7372,2448.03,1204.04,3.51282e-17,6.32106
6.257,18.4351,2.0363,4.56807,4.56807,3.7063,27.7356,2448.86,1204.44,7.32921e-17,6.32348
6.258,18.4468,2.03669,4.56786,4.56786,3.70642,27.7341,2449.69,1204.84,1.01048e-16,6.32589
6.259,18.4585,2.03709,4.56764,4.56764,3.70654,27.7326,2450.52,1205.24,5.81132e-17,6.3283
6.26,18.4702,2.03748,4.56743,4.56743,3.70665,27.731,2451.35,1205.64,-7.15573e-17,6.33072
6.261,18.4819,2.03788,4.56721,4.56721,3.70677,27.7295,2452.18,1206.04,-4.25007e-17,6.33314
6.262,18.4935,2.03827,4.567,4.567,3.70689,27.728,2453.02,1206.44,9.54098e-18,6.33555
6.263,18.5052,2.03867,4.56678,4.56678,3.70701,27.7264,2453.85,1206.84,-4.59702e-17,6.33797
6.264,18.5169,2.03906,4.56656,4.56656,3.70713,27.7249,2454.68,1207.24,2.0383e-17,6.34039
6.265,18.5286,2.03946,4.56635,4.56635,3.70725,27.7234,2455.52,1207.64,-1.04517e-16,6.34281
6.266,18.5403,2.03986,4.56613,4.56613,3.70738,27.7218,2456.36,1208.05,-3.29597e-17,6.34523
6.267,18.552,2.04025,4.56591,4.56591,3.7075,27.7203,2457.19,1208.45,7.32921e-17,6.34765
6.268,18.5637,2.04065,4.56569,4.56569,3.70762,27.7188,2458.03,1208.85,6.80879e-17,6.35007
6.269,18.5754,2.04105,4.56547,4.56547,3.70775,27.7172,2458.87,1209.26,4.29344e-17,6.3525
6.27,18.587,2.04145,4.56525,4.56525,3.70787,27.7157,2459.71,1209.66,-1.4138e-16,6.35492
6.271,18.5987,2.04185,4.56504,4.56504,3.708,27.7142,2460.55,1210.07,1.07119e-16,6.35735
6.272,18.6104,2.04225,4.56482,4.56482,3.70812,27.7126,2461.4,1210.48,-1.82146e-17,6.35978
6.273,18.6221,2.04265,4.5646,4.5646,3.70825,27.7111,2462.24,1210.88,2.81893e-17,6.36221
6.274,18.6337,2.04306,4.56438,4.56438,3.70838,27.7096,2463.08,1211.29,1.76942e-16,6.36464
6.275,18.6454,2.04346,4.56416,4.56416,3.7085,27.708,2463.93,1211.7,-3.90313e-17,6.36707
6.276,18.6571,2.04386,4.56393,4.56393,3.70863,27.7065,2464.78,1212.1,7.37257e-18,6.36951
6.277,18.6688,2.04426,4.56371,4.56371,3.70876,27.7049,2465.62,1212.51,5.29091e-17,6.37194
6.278,18.6804,2.04467,4.56349,4.56349,3.70889,27.7034,2466.47,1212.92,-7.89299e-17,6.37438
6.279,18.6921,2.04507,4.56327,4.56327,3.70902,27.7019,2467.32,1213.33,1.37477e-16,6.37682
6.28,18.7037,2.04548,4.56305,4.56305,3.70915,27.7003,2468.17,1213.74,-8.2833e-17,6.37927
6.281,18.7154,2.04588,4.56283,4.56283,3.70929,27.6988,2469.02,1214.15,4.2067e-17,6.38171
6.282,18.7271,2.04629,4.5626,4.5626,3.70942,27.6972,2469.88,1214.56,-1.47018e-16,6.38416
6.283,18.7388,2.0467,4.56238,4.56238,3.70955,27.6957,2470.73,1214.97,1.0842e-16,6.38661
6.284,18.7504,2.04711,4.56216,4.56216,3.70968,27.6941,2471.59,1215.38,1.47451e-17,6.38907
6.285,18.7621,2.04751,4.56193,4.56193,3.70982,27.6926,2472.44,1215.79,6.41848e-17,6.39153
6.286,18.7738,2.04792,4.56171,4.56171,3.70995,27.6911,2473.3,1216.21,3.25261e-17,6.39399
6.287,18.7854,2.04833,4.56148,4.56148,3.71009,27.6895,2474.16,1216.62,5.94143e-17,6.39645
6.288,18.7971,2.04874,4.56126,4.56126,3.71023,27.688,2475.01,1217.03,6.67869e-17,6.39891
6.289,18.8087,2.04915,4.56103,4.56103,3.71036,27.6864,2475.87,1217.45,1.17094e-17,6.40138
6.29,18.8204,2.04956,4.56081,4.56081,3.7105,27.6849,2476.73,1217.86,2.81893e-17,6.40386
6.291,18.832,2.04998,4.56058,4.56058,3.71064,27.6833,2477.6,1218.28,-1.14492e-16,6.40633
6.292,18.8437,2.05039,4.56035,4.56035,3.71078,27.6818,2478.46,1218.69,-1.30104e-18,6.40881
6.293,18.8554,2.0508,4.56013,4.56013,3.71092,27.6802,2479.32,1219.11,-1.71738e-16,6.41129
6.294,18.867,2.05121,4.5599,4.5599,3.71106,27.6787,2480.19,1219.53,-9.36751e-17,6.41378
6.295,18.8787,2.05163,4.55967,4.55967,3.7112,27.6771,2481.06,1219.94,1.73472e-18,6.41627
6.296,18.8903,2.05204,4.55945,4.55945,3.71134,27.6756,2481.92,1220.36,7.15573e-17,6.41877
6.297,18.9019,2.05246,4.55922,4.55922,3.71148,27.674,2482.79,1220.78,8.93383e-17,6.42127
6.298,18.9136,2.05287,4.55899,4.55899,3.71163,27.6725,2483.66,1221.2,3.88144e-17,6.42377
6.299,18.9253,2.05329,4.55876,4.55876,3.71177,27.6709,2484.53,1221.62,7.00395e-17,6.42628
6.3,18.937,2.05371,4.55853,4.55853,3.71192,27.6694,2485.4,1222.04,3.03577e-18,6.42879
6.301,18.9485,2.05413,4.5583,4.5583,3.71206,27.6678,2486.27,1222.46,1.27936e-17,6.43131
6.302,18.9603,2.05455,4.55807,4.55807,3.71221,27.6663,2487.15,1222.88,-2.9924e-17,6.43383
6.303,18.9718,2.05496,4.55784,4.55784,3.71235,27.6647,2488.02,1223.3,-6.39679e-17,6.43635
6.304,18.9835,2.05538,4.55761,4.55761,3.7125,27.6632,2488.9,1223.72,1.01481e-16,6.43889
6.305,18.9954,2.05581,4.55738,4.55738,3.71265,27.6616,2489.78,1224.14,9.17235e-17,6.44142
6.306,19.0067,2.05622,4.55715,4.55715,3.7128,27.6601,2490.65,1224.56,5.33427e-17,6.44396
6.307,19.0183,2.05664,4.55692,4.55692,3.71294,27.6585,2491.53,1224.99,-1.34441e-17,6.44651
6.308,19.03,2.05707,4.55669,4.55669,3.71309,27.6569,2492.41,1225.41,5.85469e-17,6.44906
6.309,19.0417,2.05749,4.55646,4.55646,3.71324,27.6554,2493.29,1225.84,-3.1225e-17,6.45162
6.31,19.0534,2.05792,4.55622,4.55622,3.71339,27.6538,2494.18,1226.26,1.0842e-16,6.45419
6.311,19.065,2.05834,4.55599,4.55599,3.71355,27.6523,2495.06,1226.69,5.76796e-17,6.45676
6.312,19.0766,2.05876,4.55576,4.55576,3.7137,27.6507,2495.94,1227.11,1.10589e-16,6.45933
6.313,19.0883,2.05919,4.55553,4.55553,3.71385,27.6492,2496.83,1227.54,1.60462e-17,6.46191
6.314,19.0999,2.05962,4.55529,4.55529,3.714,27.6476,2497.72,1227.96,6.87384e-17,6.4645
6.315,19.1115,2.06004,4.55506,4.55506,3.71416,27.646,2498.6,1228.39,1.43332e-16,6.4671
6.316,19.1231,2.06047,4.55482,4.55482,3.71431,27.6445,2499.49,1228.82,-1.73472e-18,6.4697
6.317,19.1348,2.0609,4.55459,4.55459,3.71447,27.6429,2500.38,1229.25,5.7029e-17,6.4723
6.318,19.1464,2.06133,4.55435,4.55435,3.71462,27.6414,2501.28,1229.68,-1.25551e-16,6.47492
6.319,19.158,2.06175,4.55412,4.55412,3.71478,27.6398,2502.17,1230.1,2.14889e-16,6.47754
6.32,19.1697,2.06218,4.55388,4.55388,3.71494,27.6382,2503.06,1230.53,7.56773e-17,6.48017
6.321,19.1813,2.06262,4.55365,4.55365,3.7151,27.6367,2503.96,1230.96,1.95156e-16,6.4828
6.322,19.1929,2.06305,4.55341,4.55341,3.71525,27.6351,2504.85,1231.4,3.01408e-17,6.48545
6.323,19.2046,2.06348,4.55318,4.55318,3.71541,27.6336,2505.75,1231.83,1.17311e-16,6.4881
6.324,19.2161,2.06391,4.55294,4.55294,3.71557,27.632,2506.65,1232.26,9.06393e-17,6.49075
6.325,19.2278,2.06434,4.5527,4.5527,3.71573,27.6304,2507.55,1232.69,1.14492e-16,6.49342
6.326,19.2394,2.06477,4.55246,4.55246,3.71589,27.6289,2508.45,1233.12,1.56125e-17,6.49609
6.327,19.2511,2.06521,4.55223,4.55223,3.71606,27.6273,2509.35,1233.56,-4.33681e-18,6.49877
6.328,19.2627,2.06564,4.55199,4.55199,3.71622,27.6257,2510.25,1233.99,-7.63278e-17,6.50146
6.329,19.2743,2.06608,4.55175,4.55175,3.71638,27.6242,2511.15,1234.42,-1.40946e-17,6.50416
6.33,19.2863,2.06653,4.55151,4.55151,3.71654,27.6226,2512.06,1234.86,-2.6151e-16,6.50686
6.331,19.2973,2.06694,4.55127,4.55127,3.71671,27.621,2512.96,1235.29,-2.53703e-17,6.50958
6.332,19.3091,2.06739,4.55103,4.55103,3.71687,27.6195,2513.87,1235.73,6.63532e-17,6.5123
6.333,19.3207,2.06783,4.55079,4.55079,3.71704,27.6179,2514.78,1236.17,1.66533e-16,6.51503
6.334,19.3324,2.06827,4.55055,4.55055,3.7172,27.6163,2515.69,1236.6,-6.37511e-17,6.51777
6.335,19.344,2.06871,4.55031,4.55031,3.71737,27.6147,2516.6,1237.04,-1.96241e-16,6.52052
6.336,19.3556,2.06915,4.55007,4.55007,3.71754,27.6132,2517.51,1237.48,1.67184e-16,6.52328
6.337,19.3672,2.06959,4.54983,4.54983,3.71771,27.6116,2518.42,1237.92,5.09575e-18,6.52605
6.338,19.3788,2.07003,4.54959,4.54959,3.71787,27.61,2519.34,1238.36,7.02563e-17,6.52883
6.339,19.3904,2.07047,4.54935,4.54935,3.71804,27.6085,2520.25,1238.79,7.73036e-17,6.53161
6.34,19.402,2.07091,4.5491,4.5491,3.71821,27.6069,2521.17,1239.23,5.20417e-17,6.53441
6.341,19.4136,2.07135,4.54886,4.54886,3.71838,27.6053,2522.08,1239.67,-1.65883e-17,6.53722
6.342,19.4253,2.0718,4.54862,4.54862,3.71855,27.6037,2523,1240.12,2.49366e-17,6.54003
6.343,19.4368,2.07224,4.54837,4.54837,3.71873,27.6022,2523.92,1240.56,-1.05059e-16,6.54286
6.344,19.4484,2.07269,4.54813,4.54813,3.7189,27.6006,2524.84,1241,1.01264e-16,6.5457
6.345,19.46,2.07313,4.54789,4.54789,3.71907,27.599,2525.76,1241.44,1.60462e-17,6.54855
6.346,19.4716,2.07358,4.54764,4.54764,3.71924,27.5974,2526.69,1241.88,-1.07119e-16,6.55141
6.347,19.4833,2.07403,4.5474,4.5474,3.71942,27.5959,2527.61,1242.33,2.92735e-17,6.55427
6.348,19.4948,2.07447,4.54715,4.54715,3.71959,27.5943,2528.54,1242.77,2.67798e-17,6.55715
6.349,19.5064,2.07492,4.54691,4.54691,3.71977,27.5927,2529.46,1243.21,7.80626e-18,6.56005
6.35,19.518,2.07537,4.54666,4.54666,3.71994,27.5911,2530.39,1243.66,-5.13912e-17,6.56295
6.351,19.5297,2.07582,4.54642,4.54642,3.72012,27.5896,2531.32,1244.1,-1.36176e-16,6.56586
6.352,19.5412,2.07627,4.54617,4.54617,3.7203,27.588,2532.25,1244.55,5.63785e-17,6.56879
6.353,19.5528,2.07672,4.54593,4.54593,3.72047,27.5864,2533.18,1245,5.07407e-17,6.57172
6.354,19.5643,2.07717,4.54568,4.54568,3.72065,27.5848,2534.11,1245.44,-4.25007e-17,6.57467
6.355,19.5759,2.07762,4.54543,4.54543,3.72083,27.5832,2535.05,1245.89,7.91468e-17,6.57763
6.356,19.5875,2.07808,4.54518,4.54518,3.72101,27.5817,2535.98,1246.34,7.43763e-17,6.5806
6.357,19.5991,2.07853,4.54494,4.54494,3.72119,27.5801,2536.92,1246.79,-9.49761e-17,6.58359
6.358,19.6107,2.07899,4.54469,4.54469,3.72137,27.5785,2537.86,1247.24,2.28767e-17,6.58659
6.359,19.6223,2.07944,4.54444,4.54444,3.72155,27.5769,2538.79,1247.69,-1.0159e-16,6.58959
6.36,19.6339,2.0799,4.54419,4.54419,3.72173,27.5753,2539.73,1248.14,-1.09504e-17,6.59262
6.361,19.6454,2.08035,4.54394,4.54394,3.72191,27.5737,2540.67,1248.59,1.32977e-16,6.59565
6.362,19.657,2.08081,4.54369,4.54369,3.7221,27.5722,2541.62,1249.04,8.11525e-17,6.5987
6.363,19.6685,2.08126,4.54344,4.54344,3.72228,27.5706,2542.56,1249.49,-2.06541e-17,6.60176
6.364,19.6802,2.08172,4.54319,4.54319,3.72247,27.569,2543.5,1249.94,1.97325e-17,6.60483
6.365,19.6916,2.08218,4.54294,4.54294,3.72265,27.5674,2544.45,1250.39,-2.38524e-18,6.60792
6.366,19.7033,2.08264,4.54269,4.54269,3.72283,27.5658,2545.39,1250.84,-3.98444e-17,6.61102
6.367,19.7148,2.0831,4.54244,4.54244,3.72302,27.5642,2546.34,1251.3,-2.15756e-17,6.61413
6.368,19.7264,2.08356,4.54219,4.54219,3.72321,27.5626,2547.29,1251.75,5.10117e-17,6.61726
6.369,19.7379,2.08402,4.54194,4.54194,3.72339,27.5611,2548.24,1252.21,-5.63785e-18,6.6204
6.37,19.7494,2.08448,4.54169,4.54169,3.72358,27.5595,2549.19,1252.66,-1.51571e-16,6.62356
6.371,19.761,2.08494,4.54144,4.54144,3.72377,27.5579,2550.15,1253.12,2.49366e-18,6.62673
6.372,19.7726,2.08541,4.54118,4.54118,3.72396,27.5563,2551.1,1253.57,-6.98226e-17,6.62991
6.373,19.7841,2.08587,4.54093,4.54093,3.72415,27.5547,2552.05,1254.03,-5.96311e-19,6.63311
6.374,19.7956,2.08633,4.54068,4.54068,3.72434,27.5531,2553.01,1254.48,2.72135e-17,6.63632
6.375,19.8072,2.0868,4.54043,4.54043,3.72453,27.5515,2553.97,1254.94,1.02078e-16,6.63954
6.376,19.8187,2.08726,4.54017,4.54017,3.72472,27.5499,2554.93,1255.4,1.33574e-16,6.64279
6.377,19.8302,2.08773,4.53992,4.53992,3.72491,27.5483,2555.89,1255.86,4.68375e-17,6.64604
6.378,19.8418,2.0882,4.53966,4.53966,3.7251,27.5467,2556.85,1256.32,9.48135e-17,6.64931
6.379,19.8533,2.08866,4.53941,4.53941,3.72529,27.5451,2557.81,1256.78,2.86771e-17,6.6526
6.38,19.8649,2.08913,4.53915,4.53915,3.72549,27.5436,2558.77,1257.24,-1.30701e-16,6.6559
6.381,19.8763,2.0896,4.5389,4.5389,3.72568,27.542,2559.74,1257.7,-9.92045e-18,6.65922
6.382,19.8878,2.09007,4.53864,4.53864,3.72588,27.5404,2560.7,1258.16,-4.79759e-17,6.66255
6.383,19.8994,2.09054,4.53839,4.53839,3.72607,27.5388,2561.67,1258.62,1.54174e-16,6.66589
6.384,19.9108,2.091,4.53813,4.53813,3.72627,27.5372,2562.64,1259.08,1.42789e-16,6.66926
6.385,19.9224,2.09148,4.53788,4.53788,3.72646,27.5356,2563.61,1259.54,7.91468e-18,6.67264
6.386,19.9339,2.09195,4.53762,4.53762,3.72666,27.534,2564.58,1260,-5.16622e-17,6.67603
6.387,19.9455,2.09242,4.53736,4.53736,3.72686,27.5324,2565.55,1260.47,2.72677e-16,6.67944
6.388,19.9568,2.09289,4.53711,4.53711,3.72705,27.5308,2566.52,1260.93,6.863e-17,6.68287
6.389,19.9684,2.09337,4.53685,4.53685,3.72725,27.5292,2567.5,1261.4,-4.32597e-17,6.68631
6.39,19.9799,2.09384,4.53659,4.53659,3.72745,27.5276,2568.47,1261.86,2.07571e-16,6.68976
6.391,19.9914,2.09432,4.53633,4.53633,3.72765,27.526,2569.45,1262.33,2.75116e-16,6.69324
6.392,20.0028,2.09479,4.53607,4.53607,3.72785,27.5244,2570.43,1262.79,-1.7022e-17,6.69673
6.393,20.0144,2.09527,4.53581,4.53581,3.72805,27.5228,2571.41,1263.26,-4.00613e-17,6.70024
6.394,20.0258,2.09574,4.53556,4.53556,3.72825,27.5212,2572.39,1263.72,3.20382e-17,6.70376
6.395,20.0373,2.09622,4.5353,4.5353,3.72845,27.5196,2573.37,1264.19,9.74156e-17,6.7073
6.396,20.0488,2.0967,4.53504,4.53504,3.72865,27.518,2574.35,1264.66,-2.12612e-16,6.71086
6.397,20.0602,2.09717,4.53478,4.53478,3.72886,27.5164,2575.34,1265.13,-1.8567e-16,6.71443
6.398,20.0717,2.09765,4.53452,4.53452,3.72906,27.5148,2576.32,1265.6,-6.89553e-17,6.71802
6.399,20.0832,2.09814,4.53426,4.53426,3.72926,27.5132,2577.31,1266.06,1.16389e-16,6.72163
6.4,20.0945,2.09861,4.53399,4.53399,3.72947,27.5116,2578.3,1266.53,2.60751e-17,6.72525
6.401,20.1061,2.09909,4.53373,4.53373,3.72967,27.51,2579.29,1267,-5.56196e-17,6.72889
6.402,20.1176,2.09958,4.53347,4.53347,3.72988,27.5084,2580.28,1267.47,-5.25838e-18,6.73255
6.403,20.1293,2.10007,4.53321,4.53321,3.73008,27.5068,2581.27,1267.95,8.23994e-17,6.73622
6.404,20.1405,2.10054,4.53295,4.53295,3.73029,27.5051,2582.26,1268.42,5.02528e-17,6.73991
6.405,20.1519,2.10102,4.53269,4.53269,3.7305,27.5035,2583.25,1268.89,6.35342e-17,6.74362
6.406,20.1633,2.10151,4.53242,4.53242,3.7307,27.5019,2584.25,1269.36,3.38271e-17,6.74735
6.407,20.1747,2.10199,4.53216,4.53216,3.73091,27.5003,2585.24,1269.83,1.83772e-17,6.75109
6.408,20.1857,2.10246,4.5319,4.5319,3.73112,27.4987,2586.24,1270.31,-1.36609e-17,6.75485
6.409,20.1974,2.10295,4.53163,4.53163,3.73133,27.4971,2587.24,1270.78,-1.33736e-16,6.75863
6.41,20.2089,2.10344,4.53137,4.53137,3.73154,27.4955,2588.24,1271.25,1.07878e-16,6.76242
6.411,20.2203,2.10393,4.53111,4.53111,3.73175,27.4939,2589.24,1271.73,-1.04571e-16,6.76623
6.412,20.2317,2.10441,4.53084,4.53084,3.73196,27.4923,2590.24,1272.2,5.62159e-17,6.77006
6.413,20.2432,2.10491,4.53058,4.53058,3.73217,27.4907,2591.24,1272.68,7.57857e-17,6.77391
6.414,20.2545,2.10539,4.53031,4.53031,3.73238,27.489,2592.25,1273.16,-4.79759e-17,6.77777
6.415,20.2659,2.10588,4.53005,4.53005,3.73259,27.4874,2593.25,1273.63,1.19262e-18,6.78165
6.416,20.2773,2.10637,4.52978,4.52978,3.7328,27.4858,2594.26,1274.11,-4.60786e-17,6.78555
6.417,20.2887,2.10686,4.52951,4.52951,3.73302,27.4842,2595.27,1274.59,1.09504e-16,6.78947
6.418,20.3001,2.10735,4.52925,4.52925,3.73323,27.4826,2596.28,1275.06,1.35959e-16,6.7934
6.419,20.3115,2.10784,4.52898,4.52898,3.73344,27.481,2597.29,1275.54,6.28837e-18,6.79735
6.42,20.3228,2.10833,4.52872,4.52872,3.73366,27.4794,2598.3,1276.02,9.6765e-17,6.80132
6.421,20.3343,2.10883,4.52845,4.52845,3.73387,27.4777,2599.31,1276.5,7.62736e-17,6.8053
6.422,20.3455,2.10931,4.52818,4.52818,3.73409,27.4761,2600.32,1276.98,-1.29942e-16,6.80931
6.423,20.3569,2.10981,4.52791,4.52791,3.7343,27.4745,2601.34,1277.46,6.04443e-17,6.81333
6.424,20.3682,2.1103,4.52765,4.52765,3.73452,27.4729,2602.35,1277.94,4.42354e-17,6.81736
6.425,20.3798,2.1108,4.52738,4.52738,3.73474,27.4713,2603.37,1278.42,-8.22367e-17,6.82142
6.426,20.3907,2.11128,4.52711,4.52711,3.73495,27.4697,2604.39,1278.9,-3.46945e-17,6.82549
6.427,20.4022,2.11178,4.52684,4.52684,3.73517,27.468,2605.41,1279.38,-2.93277e-17,6.82958
6.428,20.4136,2.11228,4.52657,4.52657,3.73539,27.4664,2606.43,1279.86,-1.8117e-16,6.83368
6.429,20.4249,2.11278,4.5263,4.5263,3.73561,27.4648,2607.45,1280.35,1.4859e-16,6.8378
6.43,20.4362,2.11327,4.52603,4.52603,3.73583,27.4632,2608.47,1280.83,-4.92228e-17,6.84194
6.431,20.4475,2.11377,4.52576,4.52576,3.73605,27.4616,2609.49,1281.31,-5.13912e-17,6.8461
6.432,20.4589,2.11427,4.52549,4.52549,3.73627,27.4599,2610.52,1281.8,-5.12828e-17,6.85027
6.433,20.4701,2.11477,4.52522,4.52522,3.73649,27.4583,2611.54,1282.28,7.45931e-17,6.85446
6.434,20.4815,2.11527,4.52495,4.52495,3.73671,27.4567,2612.57,1282.76,2.35706e-16,6.85867
6.435,20.4927,2.11577,4.52468,4.52468,3.73693,27.4551,2613.6,1283.25,1.15847e-16,6.86289
6.436,20.504,2.11627,4.52441,4.52441,3.73715,27.4534,2614.63,1283.73,6.28837e-17,6.86713
6.437,20.5152,2.11677,4.52414,4.52414,3.73737,27.4518,2615.65,1284.22,9.67108e-17,6.87138
6.438,20.5266,2.11727,4.52387,4.52387,3.7376,27.4502,2616.69,1284.71,-8.01225e-17,6.87566
6.439,20.5377,2.11777,4.5236,4.5236,3.73782,27.4486,2617.72,1285.19,3.88144e-17,6.87994
6.44,20.5491,2.11827,4.52332,4.52332,3.73804,27.4469,2618.75,1285.68,1.78568e-16,6.88425
6.441,20.5603,2.11877,4.52305,4.52305,3.73827,27.4453,2619.78,1286.17,6.80879e-17,6.88857
6.442,20.5716,2.11928,4.52278,4.52278,3.73849,27.4437,2620.82,1286.65,-1.75099e-16,6.89291
6.443,20.5827,2.11978,4.52251,4.52251,3.73872,27.4421,2621.85,1287.14,6.13658e-17,6.89726
6.444,20.5941,2.12029,4.52223,4.52223,3.73894,27.4404,2622.89,1287.63,-5.94143e-17,6.90163
6.445,20.6053,2.12079,4.52196,4.52196,3.73917,27.4388,2623.93,1288.12,-3.71881e-17,6.90601
6.446,20.6163,2.12129,4.52169,4.52169,3.73939,27.4372,2624.96,1288.61,1.05059e-16,6.91041
6.447,20.6277,2.1218,4.52141,4.52141,3.73962,27.4355,2626,1289.09,8.89046e-18,6.91483
6.448,20.6389,2.12231,4.52114,4.52114,3.73985,27.4339,2627.04,1289.58,-2.4503e-17,6.91926
6.449,20.65,2.12281,4.52086,4.52086,3.74008,27.4323,2628.09,1290.07,-4.86807e-17,6.92371
6.45,20.6613,2.12332,4.52059,4.52059,3.7403,27.4306,2629.13,1290.56,-6.17995e-18,6.92817
6.451,20.6725,2.12383,4.52031,4.52031,3.74053,27.429,2630.17,1291.05,-1.60462e-17,6.93264
6.452,20.6837,2.12434,4.52004,4.52004,3.74076,27.4274,2631.21,1291.55,3.16587e-17,6.93713
6.453,20.6948,2.12484,4.51976,4.51976,3.74099,27.4257,2632.26,1292.04,-4.09828e-17,6.94164
6.454,20.7062,2.12536,4.51949,4.51949,3.74122,27.4241,2633.3,1292.53,8.04478e-17,6.94616
6.455,20.7171,2.12586,4.51921,4.51921,3.74145,27.4225,2634.35,1293.02,1.0842e-17,6.9507
6.456,20.7284,2.12638,4.51893,4.51893,3.74168,27.4208,2635.4,1293.51,2.67798e-17,6.95525
6.457,20.7394,2.12688,4.51866,4.51866,3.74191,27.4192,2636.45,1294,-5.72459e-17,6.95981
6.458,20.7506,2.1274,4.51838,4.51838,3.74214,27.4176,2637.5,1294.5,-2.47198e-17,6.96439
6.459,20.7616,2.1279,4.5181,4.5181,3.74238,27.4159,2638.54,1294.99,1.64799e-17,6.96898
6.46,20.7728,2.12842,4.51782,4.51782,3.74261,27.4143,2639.6,1295.48,5.42101e-18,6.97359
6.461,20.784,2.12893,4.51755,4.51755,3.74284,27.4127,2640.65,1295.98,1.23599e-16,6.97821
6.462,20.7952,2.12945,4.51727,4.51727,3.74307,27.411,2641.7,1296.47,5.39933e-17,6.98284
6.463,20.8062,2.12996,4.51699,4.51699,3.74331,27.4094,2642.75,1296.96,-2.9924e-17,6.98749
6.464,20.8172,2.13047,4.51671,4.51671,3.74354,27.4077,2643.81,1297.46,8.0231e-18,6.99215
6.465,20.8283,2.13099,4.51643,4.51643,3.74378,27.4061,2644.86,1297.95,5.31259e-17,6.99682
6.466,20.8397,2.13151,4.51616,4.51616,3.74401,27.4045,2645.91,1298.45,-3.38271e-17,7.00151
6.467,20.8505,2.13202,4.51588,4.51588,3.74424,27.4028,2646.97,1298.94,1.71738e-16,7.00621
6.468,20.8616,2.13254,4.5156,4.5156,3.74448,27.4012,2648.03,1299.44,7.69784e-17,7.01092
6.469,20.8727,2.13305,4.51532,4.51532,3.74472,27.3995,2649.08,1299.93,1.10047e-16,7.01564
6.47,20.8838,2.13357,4.51504,4.51504,3.74495,27.3979,2650.14,1300.43,3.57787e-18,7.02038
6.471,20.8948,2.13409,4.51476,4.51476,3.74519,27.3962,2651.2,1300.92,-6.33174e-17,7.02513
6.472,20.9058,2.1346,4.51448,4.51448,3.74543,27.3946,2652.26,1301.42,-1.63064e-16,7.02989
6.473,20.9168,2.13512,4.5142,4.5142,3.74566,27.393,2653.32,1301.92,1.38561e-16,7.03466
6.474,20.928,2.13565,4.51391,4.51391,3.7459,27.3913,2654.38,1302.41,-1.02782e-16,7.03945
6.475,20.9389,2.13616,4.51363,4.51363,3.74614,27.3897,2655.44,1302.91,4.03323e-17,7.04424
6.476,20.9498,2.13668,4.51335,4.51335,3.74638,27.388,2656.5,1303.41,8.00141e-17,7.04905
6.477,20.961,2.1372,4.51307,4.51307,3.74662,27.3864,2657.56,1303.9,5.42101e-18,7.05387
6.478,20.9718,2.13772,4.51279,4.51279,3.74686,27.3847,2658.63,1304.4,1.51788e-17,7.0587
6.479,20.983,2.13825,4.51251,4.51251,3.74709,27.3831,2659.69,1304.9,6.5269e-17,7.06354
6.48,20.9939,2.13877,4.51222,4.51222,3.74733,27.3814,2660.75,1305.4,-3.42608e-17,7.06839
6.481,21.0048,2.13928,4.51194,4.51194,3.74758,27.3798,2661.82,1305.89,7.78457e-17,7.07326
6.482,21.0158,2.13981,4.51166,4.51166,3.74782,27.3781,2662.88,1306.39,6.5269e-17,7.07813
6.483,21.027,2.14034,4.51138,4.51138,3.74806,27.3765,2663.95,1306.89,-1.83013e-16,7.08301
6.484,21.0379,2.14086,4.51109,4.51109,3.7483,27.3748,2665.01,1307.39,9.6494e-17,7.08791
6.485,21.0488,2.14138,4.51081,4.51081,3.74854,27.3732,2666.08,1307.89,5.83301e-17,7.09281
6.486,21.0597,2.14191,4.51053,4.51053,3.74878,27.3715,2667.15,1308.38,-8.45678e-18,7.09772
6.487,21.0707,2.14243,4.51024,4.51024,3.74902,27.3699,2668.21,1308.88,1.63606e-16,7.10264
6.488,21.0817,2.14296,4.50996,4.50996,3.74927,27.3682,2669.28,1309.38,-3.98986e-17,7.10758
6.489,21.0923,2.14347,4.50967,4.50967,3.74951,27.3666,2670.35,1309.88,8.23994e-18,7.11252
6.49,21.1032,2.144,4.50939,4.50939,3.74975,27.3649,2671.42,1310.38,8.78204e-17,7.11747
6.491,21.1142,2.14453,4.5091,4.5091,3.75,27.3633,2672.49,1310.88,3.5345e-17,7.12243
6.492,21.1254,2.14507,4.50882,4.50882,3.75024,27.3616,2673.56,1311.38,4.6946e-17,7.1274
6.493,21.1358,2.14558,4.50853,4.50853,3.75049,27.3599,2674.62,1311.88,5.13912e-17,7.13238
6.494,21.147,2.14612,4.50825,4.50825,3.75073,27.3583,2675.69,1312.38,9.54098e-18,7.13736
6.495,21.1578,2.14664,4.50796,4.50796,3.75098,27.3566,2676.76,1312.88,-1.73364e-16,7.14236
6.496,21.1687,2.14717,4.50768,4.50768,3.75122,27.355,2677.83,1313.37,1.05276e-16,7.14736
6.497,21.1797,2.14771,4.50739,4.50739,3.75147,27.3533,2678.9,1313.87,1.83013e-16,7.15237
6.498,21.1903,2.14823,4.5071,4.5071,3.75171,27.3516,2679.97,1314.37,6.68953e-17,7.15739
6.499,21.2012,2.14876,4.50682,4.50682,3.75196,27.35,2681.04,1314.87,1.76725e-16,7.16242
6.5,21.2119,2.14929,4.50653,4.50653,3.7522,27.3483,2682.12,1315.37,1.31839e-16,7.16745
6.501,21.2229,2.14983,4.50624,4.50624,3.75245,27.3467,2683.19,1315.87,-3.25261e-18,7.17249
6.502,21.234,2.15037,4.50595,4.50595,3.7527,27.345,2684.26,1316.37,3.48029e-17,7.17754
6.503,21.2443,2.15088,4.50567,4.50567,3.75295,27.3433,2685.33,1316.87,-8.21825e-17,7.1826
6.504,21.2554,2.15142,4.50538,4.50538,3.75319,27.3417,2686.4,1317.37,9.20488e-17,7.18766
6.505,21.2662,2.15196,4.50509,4.50509,3.75344,27.34,2687.47,1317.87,-1.0159e-16,7.19273
6.506,21.2769,2.15249,4.5048,4.5048,3.75369,27.3384,2688.54,1318.37,-1.30538e-16,7.19781
6.507,21.2874,2.15301,4.50451,4.50451,3.75394,27.3367,2689.61,1318.87,1.65232e-16,7.20289
6.508,21.2984,2.15355,4.50423,4.50423,3.75419,27.335,2690.69,1319.37,1.01481e-16,7.20798
6.509,21.309,2.15408,4.50394,4.50394,3.75444,27.3334,2691.76,1319.86,-9.22656e-17,7.21308
6.51,21.3202,2.15463,4.50365,4.50365,3.75469,27.3317,2692.83,1320.36,1.23816e-16,7.21818
6.511,21.3306,2.15516,4.50336,4.50336,3.75494,27.33,2693.9,1320.86,1.4821e-16,7.22329
6.512,21.3416,2.1557,4.50307,4.50307,3.75519,27.3284,2694.97,1321.36,6.54858e-17,7.22841
6.513,21.352,2.15622,4.50278,4.50278,3.75544,27.3267,2696.04,1321.86,-7.67615e-17,7.23353
6.514,21.3632,2.15678,4.50249,4.50249,3.75569,27.325,2697.11,1322.36,1.84314e-17,7.23866
6.515,21.3733,2.15729,4.5022,4.5022,3.75594,27.3233,2698.18,1322.86,6.07153e-18,7.24379
6.516,21.3844,2.15785,4.50191,4.50191,3.75619,27.3217,2699.25,1323.35,8.25078e-17,7.24893
6.517,21.3951,2.15839,4.50162,4.50162,3.75644,27.32,2700.33,1323.85,1.04842e-16,7.25407
6.518,21.4055,2.15891,4.50133,4.50133,3.75669,27.3183,2701.4,1324.35,-1.29779e-16,7.25922
6.519,21.4159,2.15944,4.50104,4.50104,3.75695,27.3167,2702.47,1324.85,-8.2833e-17,7.26437
6.52,21.4276,2.16002,4.50075,4.50075,3.7572,27.315,2703.54,1325.34,-3.54534e-17,7.26953
6.521,21.4373,2.16052,4.50046,4.50046,3.75745,27.3133,2704.61,1325.84,-3.14419e-17,7.2747
6.522,21.4486,2.16109,4.50016,4.50016,3.7577,27.3116,2705.67,1326.34,7.54605e-17,7.27986
6.523,21.4586,2.1616,4.49987,4.49987,3.75796,27.31,2706.74,1326.84,1.13408e-16,7.28504
6.524,21.4698,2.16216,4.49958,4.49958,3.75821,27.3083,2707.81,1327.33,-1.17094e-16,7.29021
6.525,21.4801,2.16269,4.49929,4.49929,3.75846,27.3066,2708.88,1327.83,1.16226e-16,7.2954
6.526,21.4911,2.16325,4.499,4.499,3.75872,27.3049,2709.95,1328.32,8.91214e-17,7.30058
6.527,21.5019,2.1638,4.4987,4.4987,3.75897,27.3033,2711.01,1328.82,-3.6646e-17,7.30577
6.528,21.5118,2.16431,4.49841,4.49841,3.75923,27.3016,2712.08,1329.32,-2.27682e-17,7.31097
6.529,21.5229,2.16487,4.49812,4.49812,3.75948,27.2999,2713.15,1329.81,8.25078e-17,7.31616
6.53,21.5332,2.1654,4.49782,4.49782,3.75974,27.2982,2714.21,1330.31,4.15249e-17,7.32137
6.531,21.5439,2.16595,4.49753,4.49753,3.75999,27.2965,2715.28,1330.8,1.37694e-17,7.32657
6.532,21.5551,2.16652,4.49724,4.49724,3.76025,27.2949,2716.34,1331.29,-1.86266e-16,7.33178
6.533,21.5651,2.16704,4.49694,4.49694,3.7605,27.2932,2717.41,1331.79,-4.44523e-17,7.33699
6.534,21.5757,2.16759,4.49665,4.49665,3.76076,27.2915,2718.47,1332.28,5.72459e-17,7.34221
6.535,21.5865,2.16814,4.49636,4.49636,3.76101,27.2898,2719.53,1332.77,1.32381e-16,7.34743
6.536,21.5971,2.16869,4.49606,4.49606,3.76127,27.2881,2720.6,1333.27,-1.79652e-16,7.35265
6.537,21.6075,2.16923,4.49577,4.49577,3.76152,27.2865,2721.66,1333.76,2.29851e-17,7.35788
6.538,21.618,2.16978,4.49547,4.49547,3.76178,27.2848,2722.72,1334.25,-6.35342e-17,7.36311
6.539,21.6282,2.17031,4.49518,4.49518,3.76204,27.2831,2723.78,1334.74,8.74951e-17,7.36834
6.54,21.6389,2.17087,4.49488,4.49488,3.76229,27.2814,2724.84,1335.23,3.62124e-17,7.37357
6.541,21.65,2.17144,4.49459,4.49459,3.76255,27.2797,2725.89,1335.72,-8.82541e-17,7.37881
6.542,21.6596,2.17195,4.49429,4.49429,3.76281,27.278,2726.95,1336.21,6.90637e-17,7.38405
6.543,21.6711,2.17254,4.494,4.494,3.76307,27.2763,2728.01,1336.7,-6.23416e-17,7.38929
6.544,21.6812,2.17307,4.4937,4.4937,3.76332,27.2747,2729.06,1337.19,-1.20346e-17,7.39454
6.545,21.6917,2.17362,4.49341,4.49341,3.76358,27.273,2730.12,1337.68,4.18502e-17,7.39978
6.546,21.7018,2.17416,4.49311,4.49311,3.76384,27.2713,2731.17,1338.17,-6.20164e-17,7.40503
6.547,21.7128,2.17473,4.49281,4.49281,3.7641,27.2696,2732.23,1338.66,2.68991e-16,7.41028
6.548,21.723,2.17527,4.49252,4.49252,3.76436,27.2679,2733.28,1339.14,-2.32453e-16,7.41554
6.549,21.7334,2.17582,4.49222,4.49222,3.76462,27.2662,2734.33,1339.63,-7.05816e-17,7.42079
6.55,21.744,2.17638,4.49192,4.49192,3.76488,27.2645,2735.38,1340.12,4.01155e-18,7.42605
6.551,21.7543,2.17692,4.49163,4.49163,3.76513,27.2628,2736.43,1340.6,-8.45678e-17,7.43131
6.552,21.7646,2.17747,4.49133,4.49133,3.76539,27.2611,2737.47,1341.09,-6.54858e-17,7.43657
6.553,21.7754,2.17804,4.49103,4.49103,3.76565,27.2594,2738.52,1341.57,-4.38018e-17,7.44183
6.554,21.7859,2.1786,4.49074,4.49074,3.76591,27.2577,2739.56,1342.05,-1.13841e-17,7.44709
6.555,21.7964,2.17915,4.49044,4.49044,3.76617,27.2561,2740.61,1342.53,1.98734e-16,7.45235
6.556,21.8069,2.17971,4.49014,4.49014,3.76643,27.2544,2741.65,1343.02,-9.21572e-17,7.45762
6.557,21.8172,2.18026,4.48984,4.48984,3.76669,27.2527,2742.69,1343.5,-7.41594e-17,7.46288
6.558,21.8272,2.1808,4.48954,4.48954,3.76695,27.251,2743.73,1343.98,-6.46184e-17,7.46815
6.559,21.8375,2.18135,4.48925,4.48925,3.76721,27.2493,2744.77,1344.46,-9.47593e-17,7.47342
6.56,21.8476,2.1819,4.48895,4.48895,3.76747,27.2476,2745.81,1344.94,1.9082e-17,7.47868
6.561,21.8596,2.18252,4.48865,4.48865,3.76773,27.2459,2746.84,1345.42,2.08167e-17,7.48395
6.562,21.8685,2.18302,4.48835,4.48835,3.76799,27.2442,2747.87,1345.89,2.86229e-17,7.48922
6.563,21.8793,2.1836,4.48805,4.48805,3.76826,27.2425,2748.91,1346.37,1.27068e-16,7.49449
6.564,21.8895,2.18415,4.48775,4.48775,3.76852,27.2408,2749.94,1346.85,1.61546e-17,7.49976
6.565,21.9015,2.18478,4.48745,4.48745,3.76878,27.2391,2750.97,1347.32,9.2374e-17,7.50503
6.566,21.9108,2.18529,4.48715,4.48715,3.76904,27.2374,2752,1347.8,3.25261e-19,7.5103
6.567,21.9199,2.1858,4.48685,4.48685,3.7693,27.2357,2753.02,1348.27,-5.0307e-17,7.51557
6.568,21.931,2.18639,4.48655,4.48655,3.76956,27.234,2754.05,1348.74,-8.12067e-17,7.52083
6.569,21.9413,2.18695,4.48625,4.48625,3.76982,27.2323,2755.07,1349.21,-1.5439e-16,7.5261
6.57,21.9521,2.18753,4.48595,4.48595,3.77009,27.2306,2756.09,1349.68,1.41597e-16,7.53137
6.571,21.9619,2.18807,4.48565,4.48565,3.77035,27.2289,2757.11,1350.15,2.49366e-18,7.53664
6.572,21.9728,2.18866,4.48535,4.48535,3.77061,27.2272,2758.13,1350.62,6.28837e-18,7.5419
6.573,21.9826,2.1892,4.48505,4.48505,3.77087,27.2254,2759.14,1351.09,9.55182e-17,7.54717
6.574,21.9932,2.18978,4.48475,4.48475,3.77114,27.2237,2760.16,1351.56,7.26415e-17,7.55243
6.575,22.0043,2.19037,4.48445,4.48445,3.7714,27.222,2761.17,1352.02,-1.39212e-16,7.55769
6.576,22.0142,2.19092,4.48415,4.48415,3.77166,27.2203,2762.18,1352.49,1.27936e-16,7.56295
6.577,22.0235,2.19145,4.48385,4.48385,3.77192,27.2186,2763.19,1352.95,-4.70544e-17,7.56821
6.578,22.0345,2.19204,4.48355,4.48355,3.77219,27.2169,2764.19,1353.42,4.4886e-17,7.57347
6.579,22.046,2.19266,4.48325,4.48325,3.77245,27.2152,2765.2,1353.88,-1.74557e-17,7.57872
6.58,22.0553,2.19318,4.48295,4.48295,3.77271,27.2135,2766.2,1354.34,8.67362e-19,7.58398
6.581,22.0641,2.19369,4.48265,4.48265,3.77297,27.2118,2767.2,1354.8,1.66425e-16,7.58923
6.582,22.0768,2.19436,4.48234,4.48234,3.77324,27.2101,2768.2,1355.26,-6.72205e-18,7.59447
6.583,22.0859,2.19488,4.48204,4.48204,3.7735,27.2084,2769.19,1355.72,-5.42101e-17,7.59972
6.584,22.0964,2.19545,4.48174,4.48174,3.77376,27.2066,2770.18,1356.17,4.27176e-17,7.60496
6.585,22.1063,2.19601,4.48144,4.48144,3.77403,27.2049,2771.18,1356.63,-5.0307e-17,7.6102
6.586,22.1168,2.19659,4.48114,4.48114,3.77429,27.2032,2772.16,1357.08,2.27682e-17,7.61544
6.587,22.1266,2.19714,4.48083,4.48083,3.77456,27.2015,2773.15,1357.54,3.27429e-17,7.62067
6.588,22.137,2.19772,4.48053,4.48053,3.77482,27.1998,2774.14,1357.99,-1.98409e-17,7.6259
6.589,22.1471,2.19828,4.48023,4.48023,3.77508,27.1981,2775.12,1358.44,-1.29779e-16,7.63113
6.59,22.1581,2.19889,4.47992,4.47992,3.77535,27.1963,2776.1,1358.89,1.17744e-16,7.63635
6.591,22.1679,2.19944,4.47962,4.47962,3.77561,27.1946,2777.07,1359.34,-1.01048e-16,7.64156
6.592,22.1782,2.20002,4.47932,4.47932,3.77587,27.1929,2778.05,1359.79,9.17235e-17,7.64678
6.593,22.1882,2.20058,4.47902,4.47902,3.77614,27.1912,2779.02,1360.23,-3.93565e-17,7.65199
6.594,22.1982,2.20115,4.47871,4.47871,3.7764,27.1895,2779.99,1360.68,-8.32667e-17,7.65719
6.595,22.2087,2.20173,4.47841,4.47841,3.77667,27.1878,2780.96,1361.12,-9.2374e-17,7.66239
6.596,22.2188,2.20231,4.47811,4.47811,3.77693,27.186,2781.92,1361.56,3.46945e-18,7.66758
6.597,22.2293,2.20289,4.4778,4.4778,3.7772,27.1843,2782.88,1362.01,1.16118e-16,7.67277
6.598,22.24,2.20349,4.4775,4.4775,3.77746,27.1826,2783.84,1362.44,1.2078e-16,7.67795
6.599,22.2492,2.20402,4.47719,4.47719,3.77772,27.1809,2784.8,1362.88,7.41594e-17,7.68313
6.6,22.2602,2.20463,4.47689,4.47689,3.77799,27.1791,2785.75,1363.32,1.26418e-16,7.68829
6.601,22.2698,2.20519,4.47659,4.47659,3.77825,27.1774,2786.7,1363.76,3.23092e-17,7.69346
6.602,22.2802,2.20578,4.47628,4.47628,3.77852,27.1757,2787.65,1364.19,3.29597e-17,7.69861
6.603,22.2903,2.20635,4.47598,4.47598,3.77878,27.174,2788.59,1364.62,1.40946e-16,7.70376
6.604,22.3009,2.20695,4.47567,4.47567,3.77905,27.1722,2789.54,1365.05,6.54858e-17,7.70891
6.605,22.3104,2.2075,4.47537,4.47537,3.77931,27.1705,2790.47,1365.48,7.275e-17,7.71404
6.606,22.3212,2.20811,4.47506,4.47506,3.77958,27.1688,2791.41,1365.91,-6.61363e-18,7.71917
6.607,22.3311,2.20867,4.47476,4.47476,3.77984,27.1671,2792.34,1366.34,6.85216e-17,7.72429
6.608,22.3409,2.20924,4.47445,4.47445,3.7801,27.1653,2793.27,1366.77,4.68375e-17,7.7294
6.609,22.3515,2.20984,4.47415,4.47415,3.78037,27.1636,2794.2,1367.19,-9.71445e-17,7.7345
6.61,22.3614,2.21041,4.47384,4.47384,3.78063,27.1619,2795.13,1367.61,1.9082e-17,7.73959
6.611,22.3712,2.21098,4.47354,4.47354,3.7809,27.1601,2796.05,1368.03,1.249e-16,7.74468
6.612,22.3819,2.21159,4.47323,4.47323,3.78116,27.1584,2796.96,1368.45,-6.97684e-17,7.74975
6.613,22.3926,2.2122,4.47293,4.47293,3.78143,27.1567,2797.88,1368.87,-2.08167e-17,7.75481
6.614,22.4023,2.21276,4.47262,4.47262,3.78169,27.155,2798.79,1369.29,9.75782e-19,7.75987
6.615,22.4123,2.21334,4.47232,4.47232,3.78196,27.1532,2799.7,1369.7,4.12539e-17,7.76491
6.616,22.4217,2.2139,4.47201,4.47201,3.78222,27.1515,2800.6,1370.12,-2.43945e-18,7.76995
6.617,22.4331,2.21454,4.47171,4.47171,3.78249,27.1498,2801.5,1370.53,4.2826e-17,7.77497
6.618,22.4428,2.21511,4.4714,4.4714,3.78275,27.148,2802.4,1370.94,1.7022e-17,7.77998
6.619,22.453,2.2157,4.47109,4.47109,3.78302,27.1463,2803.3,1371.35,3.89771e-17,7.78498
6.62,22.463,2.21628,4.47079,4.47079,3.78328,27.1445,2804.19,1371.75,2.81893e-17,7.78997
6.621,22.4728,2.21686,4.47048,4.47048,3.78355,27.1428,2805.08,1372.16,6.29379e-17,7.79495
6.622,22.483,2.21745,4.47017,4.47017,3.78381,27.1411,2805.96,1372.56,-1.05764e-16,7.79991
6.623,22.4935,2.21805,4.46987,4.46987,3.78407,27.1393,2806.84,1372.96,-6.01732e-17,7.80486
6.624,22.5023,2.21859,4.46956,4.46956,3.78434,27.1376,2807.72,1373.36,-4.25007e-17,7.8098
6.625,22.5148,2.21928,4.46926,4.46926,3.7846,27.1359,2808.59,1373.76,1.89302e-16,7.81472
6.626,22.5231,2.2198,4.46895,4.46895,3.78487,27.1341,2809.46,1374.16,-4.78133e-17,7.81963
6.627,22.5341,2.22043,4.46864,4.46864,3.78513,27.1324,2810.33,1374.55,2.88398e-17,7.82453
6.628,22.5443,2.22102,4.46834,4.46834,3.7854,27.1306,2811.19,1374.95,-1.50704e-17,7.82941
6.629,22.5539,2.2216,4.46803,4.46803,3.78566,27.1289,2812.05,1375.34,-1.043e-16,7.83428
6.63,22.5636,2.22217,4.46772,4.46772,3.78593,27.1272,2812.91,1375.73,2.92735e-17,7.83913
6.631,22.5748,2.22281,4.46741,4.46741,3.78619,27.1254,2813.76,1376.11,-1.20021e-16,7.84397
6.632,22.5839,2.22337,4.46711,4.46711,3.78646,27.1237,2814.6,1376.5,1.07987e-16,7.84879
6.633,22.5948,2.224,4.4668,4.4668,3.78672,27.1219,2815.45,1376.89,-4.2067e-17,7.85359
6.634,22.6041,2.22456,4.46649,4.46649,3.78698,27.1202,2816.29,1377.27,-3.56703e-17,7.85838
6.635,22.615,2.22519,4.46619,4.46619,3.78725,27.1184,2817.13,1377.65,-4.85723e-17,7.86315
6.636,22.624,2.22575,4.46588,4.46588,3.78751,27.1167,2817.96,1378.03,-5.5728e-17,7.8679
6.637,22.6346,2.22636,4.46557,4.46557,3.78778,27.1149,2818.79,1378.4,-1.29887e-16,7.87264
6.638,22.6455,2.227,4.46526,4.46526,3.78804,27.1132,2819.61,1378.78,-1.75207e-16,7.87736
6.639,22.6547,2.22756,4.46496,4.46496,3.7883,27.1114,2820.43,1379.15,-6.09322e-17,7.88206
6.64,22.6644,2.22815,4.46465,4.46465,3.78857,27.1097,2821.25,1379.52,2.30285e-16,7.88674
6.641,22.6755,2.22879,4.46434,4.46434,3.78883,27.108,2822.06,1379.89,-1.75641e-17,7.8914
6.642,22.6853,2.22938,4.46403,4.46403,3.7891,27.1062,2822.87,1380.26,-1.16335e-16,7.89605
6.643,22.6955,2.22998,4.46372,4.46372,3.78936,27.1045,2823.67,1380.63,1.13082e-16,7.90067
6.644,22.7054,2.23058,4.46342,4.46342,3.78962,27.1027,2824.47,1380.99,1.8529e-16,7.90527
6.645,22.7155,2.23118,4.46311,4.46311,3.78989,27.101,2825.27,1381.35,1.92121e-16,7.90986
6.646,22.7256,2.23179,4.4628,4.4628,3.79015,27.0992,2826.06,1381.71,6.28837e-17,7.91442
6.647,22.736,2.23241,4.46249,4.46249,3.79041,27.0974,2826.85,1382.07,-4.33681e-17,7.91896
6.648,22.7452,2.23298,4.46218,4.46218,3.79068,27.0957,2827.63,1382.43,1.11022e-16,7.92348
6.649,22.7556,2.2336,4.46188,4.46188,3.79094,27.0939,2828.41,1382.78,6.07153e-18,7.92798
6.65,22.7658,2.23421,4.46157,4.46157,3.7912,27.0922,2829.19,1383.13,-7.02563e-17,7.93246
6.651,22.7758,2.23481,4.46126,4.46126,3.79147,27.0904,2829.96,1383.48,-1.04083e-17,7.93691
6.652,22.786,2.23542,4.46095,4.46095,3.79173,27.0887,2830.73,1383.83,1.44416e-16,7.94134
6.653,22.796,2.23603,4.46064,4.46064,3.79199,27.0869,2831.49,1384.18,-6.59195e-17,7.94575
6.654,22.806,2.23664,4.46033,4.46033,3.79225,27.0852,2832.25,1384.52,1.14058e-16,7.95014
6.655,22.8164,2.23726,4.46002,4.46002,3.79252,27.0834,2833,1384.86,1.73472e-18,7.9545
6.656,22.8262,2.23786,4.45972,4.45972,3.79278,27.0817,2833.75,1385.2,4.03323e-17,7.95884
6.657,22.836,2.23846,4.45941,4.45941,3.79304,27.0799,2834.5,1385.54,-1.05168e-16,7.96315
6.658,22.8468,2.2391,4.4591,4.4591,3.7933,27.0781,2835.24,1385.88,-6.89553e-17,7.96744
6.659,22.856,2.23968,4.45879,4.45879,3.79357,27.0764,2835.97,1386.21,-7.11237e-17,7.9717
6.66,22.8664,2.2403,4.45848,4.45848,3.79383,27.0746,2836.7,1386.54,1.36609e-16,7.97594
6.661,22.8764,2.24092,4.45817,4.45817,3.79409,27.0729,2837.43,1386.87,1.31839e-16,7.98015
6.662,22.8867,2.24154,4.45786,4.45786,3.79435,27.0711,2838.15,1387.2,7.67615e-17,7.98433
6.663,22.8966,2.24215,4.45755,4.45755,3.79461,27.0693,2838.87,1387.53,-3.31766e-17,7.98849
6.664,22.9065,2.24276,4.45725,4.45725,3.79488,27.0676,2839.59,1387.85,-8.71699e-17,7.99263
6.665,22.9169,2.24339,4.45694,4.45694,3.79514,27.0658,2840.3,1388.17,1.92121e-16,7.99673
6.666,22.9267,2.24399,4.45663,4.45663,3.7954,27.064,2841,1388.49,-1.45283e-16,8.00081
6.667,22.937,2.24462,4.45632,4.45632,3.79566,27.0623,2841.7,1388.81,-1.10589e-17,8.00486
6.668,22.9466,2.24522,4.45601,4.45601,3.79592,27.0605,2842.4,1389.13,1.00614e-16,8.00889
6.669,22.957,2.24585,4.4557,4.4557,3.79618,27.0588,2843.09,1389.44,-8.45678e-17,8.01288
6.67,22.9674,2.24648,4.45539,4.45539,3.79644,27.057,2843.77,1389.75,2.88398e-17,8.01685
6.671,22.9766,2.24707,4.45508,4.45508,3.7967,27.0552,2844.46,1390.06,-2.84061e-17,8.02079
6.672,22.987,2.2477,4.45477,4.45477,3.79696,27.0535,2845.13,1390.37,-8.08815e-17,8.02469
6.673,22.997,2.24832,4.45446,4.45446,3.79722,27.0517,2845.81,1390.67,3.27429e-17,8.02857
6.674,23.0071,2.24895,4.45415,4.45415,3.79748,27.0499,2846.47,1390.98,1.57426e-16,8.03242
6.675,23.0171,2.24957,4.45384,4.45384,3.79774,27.0482,2847.14,1391.28,1.31405e-16,8.03624
6.676,23.0274,2.2502,4.45354,4.45354,3.798,27.0464,2847.8,1391.58,1.08637e-16,8.04003
6.677,23.0373,2.25082,4.45323,4.45323,3.79826,27.0446,2848.45,1391.87,4.27176e-17,8.04379
6.678,23.0471,2.25143,4.45292,4.45292,3.79852,27.0429,2849.1,1392.17,-1.69136e-17,8.04752
6.679,23.0574,2.25207,4.45261,4.45261,3.79878,27.0411,2849.74,1392.46,3.98986e-17,8.05122
6.68,23.0673,2.25268,4.4523,4.4523,3.79904,27.0393,2850.38,1392.75,-8.99888e-17,8.05489
6.681,23.0774,2.25331,4.45199,4.45199,3.7993,27.0375,2851.02,1393.04,7.63278e-17,8.05852
6.682,23.088,2.25396,4.45168,4.45168,3.79956,27.0358,2851.65,1393.33,-1.71304e-16,8.06213
6.683,23.0972,2.25455,4.45137,4.45137,3.79982,27.034,2852.28,1393.61,6.67869e-17,8.0657
6.684,23.108,2.25521,4.45106,4.45106,3.80008,27.0322,2852.9,1393.89,1.74123e-16,8.06924
6.685,23.1173,2.25581,4.45075,4.45075,3.80034,27.0305,2853.52,1394.17,1.17094e-17,8.07275
6.686,23.128,2.25646,4.45044,4.45044,3.80059,27.0287,2854.13,1394.45,-2.84061e-17,8.07623
6.687,23.1373,2.25707,4.45013,4.45013,3.80085,27.0269,2854.74,1394.73,-3.33934e-17,8.07967
6.688,23.1476,2.25771,4.44982,4.44982,3.80111,27.0251,2855.34,1395,5.5728e-17,8.08308
6.689,23.1577,2.25834,4.44951,4.44951,3.80137,27.0234,2855.94,1395.27,8.00141e-17,8.08646
6.69,23.1677,2.25897,4.4492,4.4492,3.80163,27.0216,2856.53,1395.54,8.45678e-17,8.0898
6.691,23.1778,2.2596,4.44889,4.44889,3.80188,27.0198,2857.12,1395.81,1.0842e-16,8.09311
6.692,23.1879,2.26024,4.44858,4.44858,3.80214,27.018,2857.7,1396.08,-2.0383e-17,8.09639
6.693,23.1979,2.26087,4.44827,4.44827,3.8024,27.0163,2858.28,1396.34,1.0842e-16,8.09963
6.694,23.2078,2.2615,4.44796,4.44796,3.80265,27.0145,2858.86,1396.6,1.06685e-16,8.10284
6.695,23.2181,2.26214,4.44766,4.44766,3.80291,27.0127,2859.43,1396.86,1.04517e-16,8.10602
6.696,23.228,2.26277,4.44735,4.44735,3.80317,27.0109,2859.99,1397.12,-2.51535e-17,8.10916
6.697,23.2384,2.26342,4.44704,4.44704,3.80342,27.0091,2860.55,1397.37,-1.14058e-16,8.11227
6.698,23.2478,2.26403,4.44673,4.44673,3.80368,27.0074,2861.11,1397.63,-2.38524e-17,8.11534
6.699,23.2581,2.26468,4.44642,4.44642,3.80393,27.0056,2861.66,1397.88,-1.9082e-16,8.11838
6.7,23.2681,2.26532,4.44611,4.44611,3.80419,27.0038,2862.21,1398.13,-2.22912e-16,8.12139
6.701,23.2781,2.26595,4.4458,4.4458,3.80445,27.002,2862.75,1398.37,-4.42354e-17,8.12436
6.702,23.2882,2.26659,4.44549,4.44549,3.8047,27.0002,2863.29,1398.62,1.46584e-16,8.12729
6.703,23.2986,2.26725,4.44518,4.44518,3.80496,26.9985,2863.82,1398.86,-3.9465e-17,8.13019
6.704,23.3084,2.26788,4.44487,4.44487,3.80521,26.9967,2864.35,1399.1,-5.72459e-17,8.13305
6.705,23.3179,2.2685,4.44456,4.44456,3.80547,26.9949,2864.87,1399.34,1.7087e-16,8.13588
6.706,23.3284,2.26916,4.44425,4.44425,3.80572,26.9931,2865.39,1399.58,1.13191e-16,8.13868
6.707,23.3383,2.26979,4.44394,4.44394,3.80597,26.9913,2865.91,1399.81,1.04083e-16,8.14144
6.708,23.3484,2.27044,4.44363,4.44363,3.80623,26.9896,2866.42,1400.05,-1.05384e-16,8.14416
6.709,23.3585,2.27108,4.44332,4.44332,3.80648,26.9878,2866.93,1400.28,7.71952e-17,8.14685
6.71,23.3685,2.27173,4.44301,4.44301,3.80673,26.986,2867.43,1400.51,-1.38778e-17,8.1495
6.711,23.3785,2.27237,4.44271,4.44271,3.80699,26.9842,2867.93,1400.73,-1.69136e-17,8.15212
6.712,23.3885,2.27301,4.4424,4.4424,3.80724,26.9824,2868.42,1400.96,1.64799e-17,8.1547
6.713,23.3986,2.27366,4.44209,4.44209,3.80749,26.9806,2868.91,1401.18,-1.86483e-17,8.15724
6.714,23.4086,2.2743,4.44178,4.44178,3.80775,26.9788,2869.39,1401.4,-1.18829e-16,8.15975
6.715,23.4186,2.27495,4.44147,4.44147,3.808,26.9771,2869.87,1401.62,-1.41814e-16,8.16223
6.716,23.4287,2.2756,4.44116,4.44116,3.80825,26.9753,2870.35,1401.84,4.85723e-17,8.16467
6.717,23.4388,2.27625,4.44085,4.44085,3.8085,26.9735,2870.82,1402.06,1.63064e-16,8.16707
6.718,23.4487,2.27689,4.44054,4.44054,3.80875,26.9717,2871.29,1402.27,1.51788e-17,8.16944
6.719,23.4588,2.27754,4.44023,4.44023,3.809,26.9699,2871.75,1402.49,5.07407e-17,8.17177
6.72,23.4688,2.27819,4.43992,4.43992,3.80926,26.9681,2872.21,1402.7,3.68629e-17,8.17406
6.721,23.4788,2.27884,4.43961,4.43961,3.80951,26.9663,2872.66,1402.9,9.19403e-17,8.17632
6.722,23.4888,2.27949,4.4393,4.4393,3.80976,26.9645,2873.11,1403.11,2.34188e-17,8.17855
6.723,23.4989,2.28014,4.439,4.439,3.81001,26.9628,2873.56,1403.32,1.02782e-16,8.18073
6.724,23.5089,2.28079,4.43869,4.43869,3.81026,26.961,2874,1403.52,1.95156e-17,8.18289
6.725,23.519,2.28145,4.43838,4.43838,3.81051,26.9592,2874.44,1403.72,9.58435e-17,8.185
6.726,23.5289,2.28209,4.43807,4.43807,3.81076,26.9574,2874.87,1403.92,1.86049e-16,8.18708
6.727,23.5391,2.28275,4.43776,4.43776,3.81101,26.9556,2875.3,1404.12,-1.18829e-16,8.18913
6.728,23.549,2.2834,4.43745,4.43745,3.81125,26.9538,2875.73,1404.32,-3.9465e-17,8.19114
6.729,23.5591,2.28406,4.43714,4.43714,3.8115,26.952,2876.15,1404.51,6.07153e-17,8.19311
6.73,23.5691,2.28471,4.43683,4.43683,3.81175,26.9502,2876.57,1404.71,7.37257e-18,8.19505
6.731,23.5791,2.28537,4.43653,4.43653,3.812,26.9484,2876.98,1404.9,1.72171e-16,8.19695
6.732,23.5892,2.28602,4.43622,4.43622,3.81225,26.9466,2877.4,1405.09,9.19403e-17,8.19882
6.733,23.5992,2.28668,4.43591,4.43591,3.81249,26.9448,2877.8,1405.28,-7.93636e-17,8.20066
6.734,23.6093,2.28734,4.4356,4.4356,3.81274,26.9431,2878.21,1405.46,-1.77809e-17,8.20245
6.735,23.6192,2.28799,4.43529,4.43529,3.81299,26.9413,2878.61,1405.65,-8.10983e-17,8.20422
6.736,23.6292,2.28865,4.43498,4.43498,3.81324,26.9395,2879,1405.83,1.47451e-16,8.20594
6.737,23.6393,2.28931,4.43468,4.43468,3.81348,26.9377,2879.39,1406.01,7.80626e-17,8.20763
6.738,23.6493,2.28997,4.43437,4.43437,3.81373,26.9359,2879.78,1406.2,7.80626e-17,8.20929
6.739,23.6594,2.29063,4.43406,4.43406,3.81397,26.9341,2880.17,1406.37,2.56739e-16,8.21091
6.74,23.6693,2.29129,4.43375,4.43375,3.81422,26.9323,2880.55,1406.55,6.76542e-17,8.2125
6.741,23.6794,2.29195,4.43344,4.43344,3.81447,26.9305,2880.93,1406.73,8.37004e-17,8.21405
6.742,23.6894,2.29261,4.43314,4.43314,3.81471,26.9287,2881.3,1406.9,7.41594e-17,8.21557
6.743,23.6999,2.29329,4.43283,4.43283,3.81496,26.9269,2881.68,1407.08,-6.93889e-17,8.21706
6.744,23.7096,2.29394,4.43252,4.43252,3.8152,26.9251,2882.04,1407.25,4.11997e-17,8.21851
6.745,23.7192,2.29459,4.43221,4.43221,3.81544,26.9233,2882.41,1407.42,-4.38018e-17,8.21992
6.746,23.7297,2.29527,4.4319,4.4319,3.81569,26.9215,2882.77,1407.59,2.02963e-16,8.2213
6.747,23.7393,2.29592,4.4316,4.4316,3.81593,26.9197,2883.13,1407.76,-8.37004e-17,8.22265
6.748,23.7496,2.29659,4.43129,4.43129,3.81618,26.9179,2883.49,1407.93,6.76542e-17,8.22397
6.749,23.7596,2.29726,4.43098,4.43098,3.81642,26.9161,2883.84,1408.09,-3.59955e-17,8.22525
6.75,23.77,2.29794,4.43067,4.43067,3.81666,26.9143,2884.19,1408.26,1.04083e-16,8.22649
6.751,23.7796,2.29859,4.43037,4.43037,3.8169,26.9125,2884.53,1408.42,6.93889e-18,8.22771
6.752,23.7895,2.29925,4.43006,4.43006,3.81715,26.9107,2884.88,1408.58,1.15793e-16,8.22889
6.753,23.7997,2.29992,4.42975,4.42975,3.81739,26.9089,2885.22,1408.74,6.93889e-17,8.23003
6.754,23.81,2.3006,4.42944,4.42944,3.81763,26.9071,2885.56,1408.9,1.00614e-16,8.23115
6.755,23.8197,2.30125,4.42914,4.42914,3.81787,26.9053,2885.89,1409.06,6.245e-17,8.23223
6.756,23.8297,2.30192,4.42883,4.42883,3.81811,26.9035,2886.22,1409.22,1.4962e-16,8.23327
6.757,23.8397,2.30259,4.42852,4.42852,3.81835,26.9017,2886.55,1409.38,1.45283e-16,8.23429
6.758,23.8501,2.30328,4.42822,4.42822,3.81859,26.8999,2886.88,1409.53,2.44596e-16,8.23527
6.759,23.8595,2.30392,4.42791,4.42791,3.81883,26.8981,2887.21,1409.69,-8.67362e-19,8.23622
6.76,23.8698,2.3046,4.4276,4.4276,3.81907,26.8963,2887.53,1409.84,4.42354e-17,8.23714
6.761,23.8799,2.30528,4.4273,4.4273,3.81931,26.8945,2887.85,1409.99,2.42861e-17,8.23803
6.762,23.8899,2.30595,4.42699,4.42699,3.81955,26.8927,2888.16,1410.14,-1.12757e-17,8.23888
6.763,23.8999,2.30662,4.42668,4.42668,3.81979,26.8909,2888.48,1410.29,1.30538e-16,8.23971
6.764,23.9099,2.30729,4.42638,4.42638,3.82003,26.8891,2888.79,1410.44,4.0766e-17,8.2405
6.765,23.9199,2.30796,4.42607,4.42607,3.82027,26.8873,2889.1,1410.59,-8.58688e-17,8.24126
6.766,23.93,2.30864,4.42576,4.42576,3.8205,26.8855,2889.41,1410.74,4.42354e-17,8.24199
6.767,23.94,2.30931,4.42546,4.42546,3.82074,26.8837,2889.72,1410.89,1.55691e-16,8.24269
6.768,23.95,2.30999,4.42515,4.42515,3.82098,26.8819,2890.02,1411.03,1.38344e-16,8.24335
6.769,23.9601,2.31067,4.42485,4.42485,3.82121,26.8801,2890.32,1411.18,-9.2374e-17,8.24399
6.77,23.97,2.31133,4.42454,4.42454,3.82145,26.8783,2890.62,1411.32,1.661e-16,8.2446
6.771,23.9802,2.31202,4.42423,4.42423,3.82169,26.8765,2890.92,1411.47,1.88651e-16,8.24517
6.772,23.9902,2.31269,4.42393,4.42393,3.82192,26.8747,2891.21,1411.61,8.80372e-17,8.24572
6.773,24.0001,2.31336,4.42362,4.42362,3.82216,26.8729,2891.51,1411.75,7.02563e-17,8.24624
6.774,24.0101,2.31404,4.42332,4.42332,3.82239,26.8711,2891.8,1411.9,1.32273e-16,8.24672
6.775,24.0202,2.31472,4.42301,4.42301,3.82263,26.8693,2892.09,1412.04,-6.07153e-17,8.24718
6.776,24.0302,2.3154,4.42271,4.42271,3.82286,26.8675,2892.38,1412.18,-1.12757e-17,8.24761
6.777,24.0402,2.31608,4.4224,4.4224,3.8231,26.8657,2892.66,1412.32,-1.30104e-17,8.24801
6.778,24.0507,2.31678,4.4221,4.4221,3.82333,26.8639,2892.95,1412.46,-3.72966e-17,8.24838
6.779,24.06,2.31742,4.42179,4.42179,3.82356,26.8621,2893.23,1412.6,1.79978e-16,8.24872
6.78,24.0702,2.31811,4.42149,4.42149,3.8238,26.8603,2893.52,1412.73,5.89806e-17,8.24903
6.781,24.0804,2.3188,4.42118,4.42118,3.82403,26.8585,2893.8,1412.87,-1.30538e-16,8.24932
6.782,24.0903,2.31948,4.42088,4.42088,3.82426,26.8566,2894.08,1413.01,-1.18829e-16,8.24957
6.783,24.1004,2.32016,4.42057,4.42057,3.82449,26.8548,2894.35,1413.15,-2.0383e-17,8.2498
6.784,24.1103,2.32084,4.42027,4.42027,3.82472,26.853,2894.63,1413.28,-2.81893e-17,8.25
6.785,24.1204,2.32152,4.41996,4.41996,3.82496,26.8512,2894.91,1413.42,1.72171e-16,8.25018
6.786,24.1305,2.32221,4.41966,4.41966,3.82519,26.8494,2895.18,1413.56,-1.17961e-16,8.25032
6.787,24.1404,2.32289,4.41936,4.41936,3.82542,26.8476,2895.45,1413.69,-2.41994e-16,8.25044
6.788,24.1504,2.32357,4.41905,4.41905,3.82565,26.8458,2895.73,1413.83,-6.76542e-17,8.25054
6.789,24.1605,2.32426,4.41875,4.41875,3.82588,26.844,2896,1413.96,2.31586e-16,8.2506
6.79,24.1705,2.32494,4.41844,4.41844,3.82611,26.8422,2896.27,1414.1,1.60462e-17,8.25064
6.791,24.1806,2.32563,4.41814,4.41814,3.82634,26.8404,2896.53,1414.23,1.15359e-16,8.25065
6.792,24.1906,2.32631,4.41784,4.41784,3.82656,26.8386,2896.8,1414.36,3.90313e-17,8.25064
6.793,24.2006,2.327,4.41753,4.41753,3.82679,26.8368,2897.07,1414.5,1.71738e-16,8.2506
6.794,24.2106,2.32768,4.41723,4.41723,3.82702,26.835,2897.34,1414.63,-2.19009e-16,8.25054
6.795,24.2206,2.32837,4.41693,4.41693,3.82725,26.8332,2897.6,1414.77,-2.29851e-17,8.25045
6.796,24.2307,2.32906,4.41662,4.41662,3.82748,26.8313,2897.87,1414.9,-1.41814e-16,8.25034
6.797,24.2407,2.32974,4.41632,4.41632,3.8277,26.8295,2898.13,1415.03,-4.0766e-17,8.2502
6.798,24.2507,2.33043,4.41602,4.41602,3.82793,26.8277,2898.39,1415.17,-1.83881e-16,8.25003
6.799,24.2607,2.33112,4.41571,4.41571,3.82815,26.8259,2898.66,1415.3,6.50521e-18,8.24985
6.8,24.2708,2.33181,4.41541,4.41541,3.82838,26.8241,2898.92,1415.43,-1.65232e-16,8.24963
6.801,24.2808,2.3325,4.41511,4.41511,3.82861,26.8223,2899.18,1415.56,7.71952e-17,8.2494
6.802,24.2908,2.33319,4.41481,4.41481,3.82883,26.8205,2899.44,1415.7,1.23599e-16,8.24914
6.803,24.3009,2.33388,4.4145,4.4145,3.82906,26.8187,2899.7,1415.83,2.2031e-16,8.24886
6.804,24.3109,2.33457,4.4142,4.4142,3.82928,26.8169,2899.96,1415.96,-4.11997e-17,8.24855
6.805,24.321,2.33526,4.4139,4.4139,3.8295,26.8151,2900.22,1416.1,-1.95156e-17,8.24822
6.806,24.3309,2.33595,4.4136,4.4136,3.82973,26.8133,2900.48,1416.23,2.42861e-17,8.24787
6.807,24.341,2.33664,4.4133,4.4133,3.82995,26.8114,2900.74,1416.36,7.80626e-17,8.24749
6.808,24.351,2.33734,4.41299,4.41299,3.83017,26.8096,2901,1416.49,1.12757e-16,8.2471
6.809,24.3611,2.33803,4.41269,4.41269,3.83039,26.8078,2901.26,1416.63,-1.36176e-16,8.24668
6.81,24.371,2.33872,4.41239,4.41239,3.83062,26.806,2901.52,1416.76,1.50054e-16,8.24624
6.811,24.3811,2.33941,4.41209,4.41209,3.83084,26.8042,2901.78,1416.89,6.50521e-17,8.24578
6.812,24.3912,2.34011,4.41179,4.41179,3.83106,26.8024,2902.04,1417.03,-4.0766e-17,8.24529
6.813,24.4011,2.3408,4.41149,4.41149,3.83128,26.8006,2902.3,1417.16,3.46945e-18,8.24479
6.814,24.4111,2.34149,4.41119,4.41119,3.8315,26.7988,2902.56,1417.3,6.245e-17,8.24426
6.815,24.4213,2.34219,4.41089,4.41089,3.83172,26.797,2902.82,1417.43,2.08167e-17,8.24372
6.816,24.4312,2.34288,4.41059,4.41059,3.83194,26.7951,2903.08,1417.57,6.93889e-18,8.24315
6.817,24.4413,2.34358,4.41029,4.41029,3.83216,26.7933,2903.34,1417.7,-8.06646e-17,8.24256
6.818,24.4513,2.34428,4.40999,4.40999,3.83238,26.7915,2903.6,1417.84,1.38778e-17,8.24196
6.819,24.4614,2.34497,4.40968,4.40968,3.83259,26.7897,2903.86,1417.97,3.98986e-17,8.24133
6.82,24.4714,2.34567,4.40938,4.40938,3.83281,26.7879,2904.12,1418.11,4.16334e-17,8.24069
6.821,24.4815,2.34637,4.40908,4.40908,3.83303,26.7861,2904.38,1418.24,-1.43982e-16,8.24002
6.822,24.4915,2.34707,4.40879,4.40879,3.83325,26.7843,2904.64,1418.38,1.0842e-16,8.23934
6.823,24.5017,2.34777,4.40849,4.40849,3.83346,26.7825,2904.9,1418.51,-4.42354e-17,8.23864
6.824,24.5116,2.34846,4.40819,4.40819,3.83368,26.7806,2905.17,1418.65,-9.36751e-17,8.23792
6.825,24.5217,2.34916,4.40789,4.40789,3.83389,26.7788,2905.43,1418.79,0,8.23718
6.826,24.5317,2.34986,4.40759,4.40759,3.83411,26.777,2905.69,1418.93,9.1073e-17,8.23642
6.827,24.5418,2.35056,4.40729,4.40729,3.83432,26.7752,2905.96,1419.07,1.56125e-17,8.23564
6.828,24.5519,2.35126,4.40699,4.40699,3.83454,26.7734,2906.22,1419.2,3.90313e-17,8.23485
6.829,24.5619,2.35196,4.40669,4.40669,3.83475,26.7716,2906.49,1419.34,-1.99493e-17,8.23404
6.83,24.572,2.35266,4.40639,4.40639,3.83497,26.7698,2906.75,1419.48,-1.82146e-17,8.23321
6.831,24.5817,2.35335,4.40609,4.40609,3.83518,26.768,2907.02,1419.62,1.04083e-17,8.23237
6.832,24.5923,2.35407,4.40579,4.40579,3.83539,26.7661,2907.28,1419.76,9.62772e-17,8.23151
6.833,24.6021,2.35476,4.4055,4.4055,3.8356,26.7643,2907.55,1419.9,2.94903e-17,8.23063
6.834,24.6121,2.35546,4.4052,4.4052,3.83582,26.7625,2907.82,1420.05,6.07153e-17,8.22973
6.835,24.6222,2.35617,4.4049,4.4049,3.83603,26.7607,2908.09,1420.19,9.62772e-17,8.22882
6.836,24.6323,2.35687,4.4046,4.4046,3.83624,26.7589,2908.36,1420.33,3.72966e-17,8.22789
6.837,24.6422,2.35757,4.4043,4.4043,3.83645,26.7571,2908.63,1420.47,-3.03577e-17,8.22695
6.838,24.6526,2.35828,4.40401,4.40401,3.83666,26.7553,2908.9,1420.62,2.51535e-17,8.22599
6.839,24.6625,2.35898,4.40371,4.40371,3.83687,26.7534,2909.18,1420.76,8.67362e-18,8.22502
6.84,24.6726,2.35969,4.40341,4.40341,3.83708,26.7516,2909.45,1420.91,-9.45424e-17,8.22403
6.841,24.6827,2.36039,4.40312,4.40312,3.83728,26.7498,2909.72,1421.05,4.16334e-17,8.22303
6.842,24.6928,2.3611,4.40282,4.40282,3.83749,26.748,2910,1421.2,0,8.22201
6.843,24.7028,2.3618,4.40252,4.40252,3.8377,26.7462,2910.28,1421.35,1.38778e-16,8.22097
6.844,24.7129,2.36251,4.40223,4.40223,3.83791,26.7444,2910.55,1421.49,3.03577e-17,8.21992
6.845,24.723,2.36322,4.40193,4.40193,3.83811,26.7425,2910.83,1421.64,1.65666e-16,8.21886
6.846,24.7331,2.36392,4.40163,4.40163,3.83832,26.7407,2911.11,1421.79,5.11743e-17,8.21778
6.847,24.7432,2.36463,4.40134,4.40134,3.83853,26.7389,2911.39,1421.94,6.93889e-17,8.21669
6.848,24.7533,2.36534,4.40104,4.40104,3.83873,26.7371,2911.68,1422.09,1.34441e-16,8.21558
6.849,24.7634,2.36605,4.40075,4.40075,3.83894,26.7353,2911.96,1422.24,2.00361e-16,8.21446
6.85,24.7735,2.36675,4.40045,4.40045,3.83914,26.7335,2912.25,1422.39,1.30104e-17,8.21333
6.851,24.7836,2.36746,4.40015,4.40015,3.83934,26.7316,2912.53,1422.55,8.32667e-17,8.21218
6.852,24.7937,2.36817,4.39986,4.39986,3.83955,26.7298,2912.82,1422.7,2.34188e-17,8.21102
6.853,24.8038,2.36888,4.39956,4.39956,3.83975,26.728,2913.11,1422.85,1.47451e-17,8.20985
6.854,24.8139,2.36959,4.39927,4.39927,3.83995,26.7262,2913.4,1423.01,-2.51535e-17,8.20866
6.855,24.824,2.3703,4.39897,4.39897,3.84016,26.7244,2913.69,1423.16,1.9082e-17,8.20746
6.856,24.8341,2.37101,4.39868,4.39868,3.84036,26.7226,2913.98,1423.32,1.13624e-16,8.20625
6.857,24.8443,2.37172,4.39839,4.39839,3.84056,26.7207,2914.27,1423.48,3.72966e-17,8.20502
6.858,24.8544,2.37243,4.39809,4.39809,3.84076,26.7189,2914.57,1423.63,1.60462e-16,8.20378
6.859,24.8645,2.37314,4.3978,4.3978,3.84096,26.7171,2914.87,1423.79,2.25514e-16,8.20253
6.86,24.8747,2.37386,4.3975,4.3975,3.84116,26.7153,2915.16,1423.95,-6.85216e-17,8.20127
6.861,24.8848,2.37457,4.39721,4.39721,3.84136,26.7135,2915.46,1424.11,8.84709e-17,8.19999
6.862,24.8949,2.37528,4.39692,4.39692,3.84156,26.7117,2915.77,1424.27,-7.1991e-17,8.19871
6.863,24.9051,2.37599,4.39662,4.39662,3.84175,26.7098,2916.07,1424.44,-2.77556e-17,8.19741
6.864,24.9152,2.37671,4.39633,4.39633,3.84195,26.708,2916.37,1424.6,1.30972e-16,8.19609
6.865,24.9254,2.37742,4.39604,4.39604,3.84215,26.7062,2916.68,1424.76,1.92554e-16,8.19477
6.866,24.9355,2.37813,4.39574,4.39574,3.84235,26.7044,2916.99,1424.93,1.0842e-16,8.19343
6.867,24.9457,2.37885,4.39545,4.39545,3.84254,26.7026,2917.29,1425.09,-1.11022e-16,8.19208
6.868,24.9559,2.37956,4.39516,4.39516,3.84274,26.7007,2917.6,1425.26,2.25514e-16,8.19073
6.869,24.966,2.38028,4.39487,4.39487,3.84293,26.6989,2917.92,1425.43,-9.19403e-17,8.18935
6.87,24.9761,2.38099,4.39457,4.39457,3.84313,26.6971,2918.23,1425.59,-7.80626e-17,8.18797
6.871,24.9864,2.38171,4.39428,4.39428,3.84332,26.6953,2918.55,1425.76,-6.85216e-17,8.18658
6.872,24.9965,2.38243,4.39399,4.39399,3.84351,26.6935,2918.86,1425.93,-1.73472e-17,8.18517
6.873,25.0067,2.38314,4.3937,4.3937,3.84371,26.6916,2919.18,1426.1,1.04083e-17,8.18376
6.874,25.0169,2.38386,4.39341,4.39341,3.8439,26.6898,2919.5,1426.28,2.04697e-16,8.18233
6.875,25.027,2.38457,4.39312,4.39312,3.84409,26.688,2919.82,1426.45,1.85615e-16,8.18089
6.876,25.0372,2.38529,4.39283,4.39283,3.84428,26.6862,2920.15,1426.62,7.54605e-17,8.17944
6.877,25.0475,2.38601,4.39254,4.39254,3.84447,26.6844,2920.47,1426.8,1.13624e-16,8.17798
6.878,25.0577,2.38673,4.39224,4.39224,3.84466,26.6825,2920.8,1426.97,2.42861e-17,8.17651
6.879,25.0679,2.38745,4.39195,4.39195,3.84485,26.6807,2921.13,1427.15,1.43115e-16,8.17503
6.88,25.0781,2.38817,4.39166,4.39166,3.84504,26.6789,2921.46,1427.33,3.20924e-17,8.17354
6.881,25.0883,2.38889,4.39137,4.39137,3.84523,26.6771,2921.79,1427.5,4.25007e-17,8.17204
6.882,25.0985,2.3896,4.39108,4.39108,3.84542,26.6752,2922.13,1427.68,2.60209e-17,8.17053
6.883,25.1088,2.39033,4.39079,4.39079,3.84561,26.6734,2922.46,1427.86,-4.85723e-17,8.16901
6.884,25.119,2.39104,4.39051,4.39051,3.84579,26.6716,2922.8,1428.05,1.34441e-16,8.16748
6.885,25.1292,2.39177,4.39022,4.39022,3.84598,26.6698,2923.14,1428.23,-5.9848e-17,8.16594
6.886,25.1394,2.39249,4.38993,4.38993,3.84617,26.668,2923.48,1428.41,1.30104e-17,8.16439
6.887,25.1497,2.39321,4.38964,4.38964,3.84635,26.6661,2923.82,1428.6,-6.50521e-17,8.16283
6.888,25.1599,2.39393,4.38935,4.38935,3.84654,26.6643,2924.17,1428.78,1.30972e-16,8.16126
6.889,25.1702,2.39465,4.38906,4.38906,3.84672,26.6625,2924.52,1428.97,-2.77556e-17,8.15968
6.89,25.1804,2.39537,4.38877,4.38877,3.84691,26.6607,2924.87,1429.16,1.249e-16,8.15809
6.891,25.1907,2.3961,4.38848,4.38848,3.84709,26.6588,2925.22,1429.34,-1.20563e-16,8.1565
6.892,25.201,2.39682,4.3882,4.3882,3.84727,26.657,2925.57,1429.53,1.45717e-16,8.15489
6.893,25.2113,2.39754,4.38791,4.38791,3.84745,26.6552,2925.93,1429.72,-3.64292e-17,8.15328
6.894,25.2216,2.39827,4.38762,4.38762,3.84763,26.6534,2926.28,1429.92,8.67362e-17,8.15166
6.895,25.2319,2.39899,4.38733,4.38733,3.84782,26.6515,2926.64,1430.11,2.86229e-17,8.15003
6.896,25.2422,2.39971,4.38705,4.38705,3.848,26.6497,2927,1430.3,-5.46438e-17,8.14839
6.897,25.2525,2.40044,4.38676,4.38676,3.84818,26.6479,2927.36,1430.5,1.29237e-16,8.14675
6.898,25.2627,2.40116,4.38647,4.38647,3.84836,26.6461,2927.73,1430.69,-1.30104e-17,8.1451
6.899,25.2731,2.40189,4.38619,4.38619,3.84853,26.6443,2928.1,1430.89,-1.73472e-17,8.14344
6.9,25.2834,2.40261,4.3859,4.3859,3.84871,26.6424,2928.46,1431.09,-6.50521e-17,8.14177
6.901,25.2937,2.40334,4.38562,4.38562,3.84889,26.6406,2928.84,1431.29,1.32706e-16,8.1401
6.902,25.3041,2.40407,4.38533,4.38533,3.84907,26.6388,2929.21,1431.49,2.94903e-17,8.13842
6.903,25.3144,2.40479,4.38504,4.38504,3.84924,26.6369,2929.58,1431.69,2.08167e-17,8.13673
6.904,25.3247,2.40552,4.38476,4.38476,3.84942,26.6351,2929.96,1431.89,-2.60209e-18,8.13504
6.905,25.3351,2.40625,4.38447,4.38447,3.84959,26.6333,2930.34,1432.09,2.77556e-17,8.13334
6.906,25.3454,2.40697,4.38419,4.38419,3.84977,26.6315,2930.72,1432.3,-2.60209e-18,8.13164
6.907,25.3558,2.4077,4.3839,4.3839,3.84994,26.6296,2931.1,1432.5,-9.54098e-17,8.12993
6.908,25.3662,2.40843,4.38362,4.38362,3.85012,26.6278,2931.49,1432.71,7.63278e-17,8.12821
6.909,25.3765,2.40916,4.38334,4.38334,3.85029,26.626,2931.87,1432.92,4.68375e-17,8.1265
6.91,25.3869,2.40989,4.38305,4.38305,3.85046,26.6242,2932.26,1433.13,3.46945e-17,8.12477
6.911,25.3973,2.41061,4.38277,4.38277,3.85063,26.6223,2932.66,1433.34,-2.51535e-17,8.12304
6.912,25.4078,2.41135,4.38248,4.38248,3.8508,26.6205,2933.05,1433.55,8.76035e-17,8.12131
6.913,25.4181,2.41207,4.3822,4.3822,3.85097,26.6187,2933.44,1433.76,7.89299e-17,8.11958
6.914,25.4285,2.4128,4.38192,4.38192,3.85114,26.6169,2933.84,1433.97,-8.50015e-17,8.11784
6.915,25.4389,2.41353,4.38163,4.38163,3.85131,26.615,2934.24,1434.19,-3.1225e-17,8.1161
6.916,25.4494,2.41426,4.38135,4.38135,3.85148,26.6132,2934.64,1434.4,1.9082e-17,8.11435
6.917,25.4598,2.415,4.38107,4.38107,3.85165,26.6114,2935.05,1434.62,-5.29091e-17,8.11261
6.918,25.4702,2.41573,4.38079,4.38079,3.85182,26.6095,2935.45,1434.83,3.46945e-18,8.11086
6.919,25.4807,2.41646,4.3805,4.3805,3.85198,26.6077,2935.86,1435.05,-1.69136e-16,8.10911
6.92,25.4911,2.41719,4.38022,4.38022,3.85215,26.6059,2936.27,1435.27,1.16226e-16,8.10736
6.921,25.5016,2.41792,4.37994,4.37994,3.85231,26.6041,2936.69,1435.49,4.94396e-17,8.1056
6.922,25.512,2.41865,4.37966,4.37966,3.85248,26.6022,2937.1,1435.71,-4.59702e-17,8.10385
6.923,25.5225,2.41939,4.37938,4.37938,3.85264,26.6004,2937.52,1435.94,-3.64292e-17,8.1021
6.924,25.533,2.42012,4.3791,4.3791,3.85281,26.5986,2937.94,1436.16,-1.82146e-17,8.10034
6.925,25.5435,2.42085,4.37882,4.37882,3.85297,26.5967,2938.36,1436.39,3.46945e-17,8.09859
6.926,25.554,2.42159,4.37854,4.37854,3.85313,26.5949,2938.78,1436.61,6.41848e-17,8.09683
6.927,25.5645,2.42232,4.37826,4.37826,3.85329,26.5931,2939.21,1436.84,4.59702e-17,8.09508
6.928,25.575,2.42305,4.37798,4.37798,3.85346,26.5912,2939.64,1437.07,6.67869e-17,8.09333
6.929,25.5854,2.42379,4.3777,4.3777,3.85362,26.5894,2940.07,1437.3,3.29597e-17,8.09158
6.93,25.596,2.42452,4.37742,4.37742,3.85378,26.5876,2940.5,1437.53,-1.11022e-16,8.08983
6.931,25.6065,2.42526,4.37714,4.37714,3.85393,26.5857,2940.94,1437.76,-3.64292e-17,8.08808
6.932,25.6171,2.42599,4.37686,4.37686,3.85409,26.5839,2941.37,1437.99,-6.67869e-17,8.08634
6.933,25.6276,2.42673,4.37658,4.37658,3.85425,26.5821,2941.81,1438.23,4.25007e-17,8.0846
6.934,25.6382,2.42746,4.3763,4.3763,3.85441,26.5802,2942.26,1438.46,-8.84709e-17,8.08286
6.935,25.6489,2.42821,4.37602,4.37602,3.85456,26.5784,2942.7,1438.7,3.90313e-17,8.08113
6.936,25.6591,2.42893,4.37575,4.37575,3.85472,26.5766,2943.15,1438.94,2.08167e-17,8.0794
6.937,25.6698,2.42967,4.37547,4.37547,3.85488,26.5747,2943.6,1439.17,8.50015e-17,8.07767
6.938,25.6805,2.43041,4.37519,4.37519,3.85503,26.5729,2944.05,1439.41,3.98986e-17,8.07595
6.939,25.691,2.43114,4.37491,4.37491,3.85518,26.5711,2944.5,1439.65,2.94903e-17,8.07423
6.94,25.7017,2.43188,4.37464,4.37464,3.85534,26.5692,2944.96,1439.9,-2.51535e-17,8.07252
6.941,25.7122,2.43262,4.37436,4.37436,3.85549,26.5674,2945.41,1440.14,-2.51535e-17,8.07082
6.942,25.7229,2.43336,4.37408,4.37408,3.85564,26.5656,2945.87,1440.38,-4.33681e-17,8.06912
6.943,25.7335,2.43409,4.37381,4.37381,3.85579,26.5637,2946.34,1440.63,3.98986e-17,8.06742
6.944,25.7441,2.43483,4.37353,4.37353,3.85594,26.5619,2946.8,1440.87,1.96891e-16,8.06573
6.945,25.7548,2.43557,4.37325,4.37325,3.85609,26.5601,2947.27,1441.12,-1.63931e-16,8.06405
6.946,25.7654,2.43631,4.37298,4.37298,3.85624,26.5582,2947.74,1441.37,-2.60209e-17,8.06238
6.947,25.7761,2.43705,4.3727,4.3727,3.85639,26.5564,2948.21,1441.62,-2.1684e-17,8.06072
6.948,25.7867,2.43779,4.37243,4.37243,3.85654,26.5546,2948.69,1441.87,-7.45931e-17,8.05906
6.949,25.7974,2.43853,4.37215,4.37215,3.85669,26.5527,2949.16,1442.12,1.25767e-16,8.05741
6.95,25.8081,2.43927,4.37188,4.37188,3.85683,26.5509,2949.64,1442.37,-3.38271e-17,8.05577
6.951,25.8188,2.44001,4.3716,4.3716,3.85698,26.5491,2950.12,1442.63,-1.27502e-16,8.05413
6.952,25.8295,2.44075,4.37133,4.37133,3.85712,26.5472,2950.61,1442.88,-3.81639e-17,8.05251
6.953,25.8401,2.44148,4.37105,4.37105,3.85727,26.5454,2951.09,1443.14,1.04083e-17,8.05089
6.954,25.8509,2.44223,4.37078,4.37078,3.85741,26.5435,2951.58,1443.4,-3.03577e-17,8.04929
6.955,25.8617,2.44297,4.37051,4.37051,3.85755,26.5417,2952.07,1443.65,-4.59702e-17,8.04769
6.956,25.8723,2.4437,4.37023,4.37023,3.8577,26.5399,2952.57,1443.91,3.81639e-17,8.04611
6.957,25.883,2.44445,4.36996,4.36996,3.85784,26.538,2953.06,1444.17,1.33574e-16,8.04453
6.958,25.8938,2.44519,4.36969,4.36969,3.85798,26.5362,2953.56,1444.43,1.00614e-16,8.04297
6.959,25.9047,2.44594,4.36942,4.36942,3.85812,26.5343,2954.06,1444.7,9.80119e-17,8.04141
6.96,25.9152,2.44667,4.36914,4.36914,3.85826,26.5325,2954.56,1444.96,7.11237e-17,8.03987
6.961,25.926,2.44741,4.36887,4.36887,3.8584,26.5307,2955.07,1445.23,-6.07153e-18,8.03834
6.962,25.9368,2.44816,4.3686,4.3686,3.85854,26.5288,2955.57,1445.49,1.24033e-16,8.03682
6.963,25.9476,2.4489,4.36833,4.36833,3.85867,26.527,2956.08,1445.76,2.86229e-17,8.03531
6.964,25.9585,2.44964,4.36806,4.36806,3.85881,26.5251,2956.6,1446.03,8.67362e-17,8.03381
6.965,25.9692,2.45038,4.36779,4.36779,3.85895,26.5233,2957.11,1446.3,2.94903e-17,8.03233
6.966,25.98,2.45113,4.36752,4.36752,3.85908,26.5215,2957.63,1446.57,4.59702e-17,8.03086
6.967,25.9908,2.45187,4.36725,4.36725,3.85922,26.5196,2958.15,1446.84,6.93889e-17,8.0294
6.968,26.0017,2.45261,4.36698,4.36698,3.85935,26.5178,2958.67,1447.11,-2.34188e-17,8.02796
6.969,26.0125,2.45336,4.36671,4.36671,3.85948,26.5159,2959.19,1447.38,-1.22298e-16,8.02652
6.97,26.0234,2.4541,4.36644,4.36644,3.85962,26.5141,2959.72,1447.66,1.47451e-16,8.02511
6.971,26.0342,2.45484,4.36617,4.36617,3.85975,26.5122,2960.25,1447.93,4.0766e-17,8.0237
6.972,26.0451,2.45559,4.3659,4.3659,3.85988,26.5104,2960.78,1448.21,-1.22298e-16,8.02231
6.973,26.0559,2.45633,4.36563,4.36563,3.86001,26.5086,2961.31,1448.49,4.42354e-17,8.02093
6.974,26.067,2.45708,4.36536,4.36536,3.86014,26.5067,2961.85,1448.77,4.25007e-17,8.01957
6.975,26.0775,2.45781,4.36509,4.36509,3.86027,26.5049,2962.39,1449.05,2.1684e-17,8.01822
6.976,26.0886,2.45856,4.36483,4.36483,3.86039,26.503,2962.93,1449.33,-3.46945e-17,8.01689
6.977,26.0995,2.45931,4.36456,4.36456,3.86052,26.5012,2963.47,1449.61,1.37043e-16,8.01557
6.978,26.1104,2.46005,4.36429,4.36429,3.86065,26.4993,2964.02,1449.9,-5.9848e-17,8.01427
6.979,26.1214,2.4608,4.36402,4.36402,3.86077,26.4975,2964.57,1450.18,-7.80626e-17,8.01298
6.98,26.1323,2.46154,4.36376,4.36376,3.8609,26.4956,2965.12,1450.46,2.46331e-16,8.01171
6.981,26.1432,2.46229,4.36349,4.36349,3.86102,26.4938,2965.67,1450.75,5.89806e-17,8.01046
6.982,26.1542,2.46303,4.36322,4.36322,3.86115,26.4919,2966.22,1451.04,-6.41848e-17,8.00922
6.983,26.1651,2.46378,4.36296,4.36296,3.86127,26.4901,2966.78,1451.33,1.70003e-16,8.00799
6.984,26.176,2.46452,4.36269,4.36269,3.86139,26.4882,2967.34,1451.62,6.59195e-17,8.00678
6.985,26.187,2.46527,4.36243,4.36243,3.86151,26.4864,2967.9,1451.91,2.25514e-17,8.00559
6.986,26.198,2.46601,4.36216,4.36216,3.86163,26.4846,2968.47,1452.2,5.72459e-17,8.00442
6.987,26.209,2.46676,4.3619,4.3619,3.86175,26.4827,2969.03,1452.49,-6.41848e-17,8.00326
6.988,26.22,2.46751,4.36163,4.36163,3.86187,26.4809,2969.6,1452.78,-1.47451e-17,8.00212
6.989,26.231,2.46825,4.36137,4.36137,3.86199,26.479,2970.17,1453.08,1.0842e-16,8.001
6.99,26.242,2.469,4.3611,4.3611,3.86211,26.4772,2970.75,1453.38,-1.09288e-16,7.99989
6.991,26.253,2.46974,4.36084,4.36084,3.86222,26.4753,2971.32,1453.67,6.07153e-17,7.9988
6.992,26.264,2.47049,4.36058,4.36058,3.86234,26.4735,2971.9,1453.97,1.14492e-16,7.99773
6.993,26.2751,2.47124,4.36031,4.36031,3.86245,26.4716,2972.48,1454.27,1.01481e-16,7.99668
6.994,26.2861,2.47198,4.36005,4.36005,3.86257,26.4697,2973.07,1454.57,6.15827e-17,7.99564
6.995,26.2972,2.47273,4.35979,4.35979,3.86268,26.4679,2973.65,1454.87,-1.21431e-17,7.99462
6.996,26.3083,2.47348,4.35952,4.35952,3.86279,26.466,2974.24,1455.17,-1.04083e-16,7.99362
6.997,26.3195,2.47423,4.35926,4.35926,3.86291,26.4642,2974.83,1455.47,1.99493e-16,7.99264
6.998,26.3302,2.47497,4.359,4.359,3.86302,26.4623,2975.42,1455.78,1.61329e-16,7.99168
6.999,26.3415,2.47572,4.35874,4.35874,3.86313,26.4605,2976.01,1456.08,-6.93889e-17,7.99074
7,26.3525,2.47647,4.35848,4.35848,3.86324,26.4586,2976.61,1456.39,6.07153e-18,7.98981
7.001,26.3637,2.47721,4.35822,4.35822,3.86335,26.4568,2977.21,1456.69,-6.93889e-18,7.98891
7.002,26.3748,2.47796,4.35796,4.35796,3.86345,26.4549,2977.81,1457,4.25007e-17,7.98802
7.003,26.3859,2.47871,4.3577,4.3577,3.86356,26.4531,2978.41,1457.31,2.77556e-17,7.98715
7.004,26.397,2.47946,4.35744,4.35744,3.86367,26.4512,2979.02,1457.62,1.56992e-16,7.9863
7.005,26.4082,2.4802,4.35718,4.35718,3.86377,26.4494,2979.63,1457.93,-9.36751e-17,7.98547
7.006,26.4193,2.48095,4.35692,4.35692,3.86388,26.4475,2980.24,1458.24,-5.20417e-17,7.98466
7.007,26.4305,2.4817,4.35666,4.35666,3.86398,26.4456,2980.85,1458.55,9.54098e-18,7.98387
7.008,26.4416,2.48245,4.3564,4.3564,3.86409,26.4438,2981.46,1458.87,1.23165e-16,7.9831
7.009,26.4528,2.48319,4.35614,4.35614,3.86419,26.4419,2982.08,1459.18,-3.46945e-17,7.98235
7.01,26.464,2.48394,4.35588,4.35588,3.86429,26.4401,2982.7,1459.5,-7.45931e-17,7.98162
7.011,26.4752,2.48469,4.35562,4.35562,3.86439,26.4382,2983.32,1459.81,-5.20417e-17,7.9809
7.012,26.4864,2.48544,4.35537,4.35537,3.86449,26.4364,2983.94,1460.13,-5.46438e-17,7.98021
7.013,26.4976,2.48619,4.35511,4.35511,3.86459,26.4345,2984.57,1460.45,-1.56125e-17,7.97954
7.014,26.5088,2.48693,4.35485,4.35485,3.86469,26.4326,2985.2,1460.77,4.42354e-17,7.97889
7.015,26.52,2.48768,4.35459,4.35459,3.86479,26.4308,2985.82,1461.09,2.6628e-16,7.97825
7.016,26.5312,2.48843,4.35434,4.35434,3.86488,26.4289,2986.46,1461.41,-8.32667e-17,7.97764
7.017,26.5425,2.48918,4.35408,4.35408,3.86498,26.4271,2987.09,1461.73,1.47451e-17,7.97705
7.018,26.5537,2.48993,4.35382,4.35382,3.86508,26.4252,2987.73,1462.05,3.46945e-18,7.97648
7.019,26.565,2.49067,4.35357,4.35357,3.86517,26.4233,2988.36,1462.37,1.83013e-16,7.97592
7.02,26.5762,2.49142,4.35331,4.35331,3.86526,26.4215,2989,1462.7,8.67362e-18,7.97539
7.021,26.5875,2.49217,4.35306,4.35306,3.86536,26.4196,2989.65,1463.02,1.44849e-16,7.97488
7.022,26.5988,2.49292,4.3528,4.3528,3.86545,26.4177,2990.29,1463.35,-1.14492e-16,7.97439
7.023,26.6101,2.49367,4.35255,4.35255,3.86554,26.4159,2990.94,1463.68,-6.41848e-17,7.97392
7.024,26.6214,2.49441,4.3523,4.3523,3.86563,26.414,2991.59,1464,1.5786e-16,7.97346
7.025,26.6327,2.49516,4.35204,4.35204,3.86572,26.4122,2992.24,1464.33,-4.85723e-17,7.97303
7.026,26.644,2.49591,4.35179,4.35179,3.86581,26.4103,2992.89,1464.66,7.28584e-17,7.97262
7.027,26.6553,2.49666,4.35153,4.35153,3.86589,26.4084,2993.54,1464.99,-3.29597e-17,7.97223
7.028,26.6666,2.49741,4.35128,4.35128,3.86598,26.4066,2994.2,1465.33,-8.67362e-18,7.97185
7.029,26.678,2.49816,4.35103,4.35103,3.86607,26.4047,2994.86,1465.66,7.11237e-17,7.9715
7.03,26.6893,2.4989,4.35078,4.35078,3.86615,26.4028,2995.52,1465.99,1.04951e-16,7.97117
7.031,26.7007,2.49965,4.35052,4.35052,3.86624,26.401,2996.18,1466.32,-9.54098e-17,7.97085
7.032,26.712,2.5004,4.35027,4.35027,3.86632,26.3991,2996.85,1466.66,1.23165e-16,7.97056
7.033,26.7234,2.50115,4.35002,4.35002,3.8664,26.3972,2997.52,1467,-7.54605e-17,7.97029
7.034,26.7348,2.5019,4.34977,4.34977,3.86649,26.3954,2998.19,1467.33,-6.50521e-17,7.97003
7.035,26.7462,2.50265,4.34952,4.34952,3.86657,26.3935,2998.86,1467.67,2.32453e-16,7.96979
7.036,26.7576,2.50339,4.34927,4.34927,3.86665,26.3916,2999.53,1468.01,-5.81132e-17,7.96958
7.037,26.769,2.50414,4.34902,4.34902,3.86673,26.3898,3000.21,1468.35,-1.22298e-16,7.96938
7.038,26.7804,2.50489,4.34877,4.34877,3.86681,26.3879,3000.88,1468.69,1.50054e-16,7.9692
7.039,26.7918,2.50564,4.34852,4.34852,3.86688,26.386,3001.56,1469.03,-7.11237e-17,7.96904
7.04,26.8033,2.50639,4.34827,4.34827,3.86696,26.3841,3002.24,1469.37,-1.01481e-16,7.9689
7.041,26.8147,2.50714,4.34802,4.34802,3.86704,26.3823,3002.93,1469.71,7.02563e-17,7.96877
7.042,26.8262,2.50788,4.34777,4.34777,3.86711,26.3804,3003.61,1470.06,-2.86229e-17,7.96867
7.043,26.8376,2.50863,4.34752,4.34752,3.86718,26.3785,3004.3,1470.4,1.99493e-17,7.96858
7.044,26.8491,2.50938,4.34728,4.34728,3.86726,26.3767,3004.99,1470.75,-2.25514e-17,7.96851
7.045,26.8606,2.51013,4.34703,4.34703,3.86733,26.3748,3005.68,1471.09,2.86229e-17,7.96846
7.046,26.8724,2.51089,4.34678,4.34678,3.8674,26.3729,3006.38,1471.44,-2.94903e-17,7.96842
7.047,26.8834,2.51162,4.34653,4.34653,3.86747,26.371,3007.07,1471.79,6.85216e-17,7.9684
7.048,26.895,2.51237,4.34629,4.34629,3.86754,26.3692,3007.77,1472.14,-5.29091e-17,7.9684
7.049,26.9068,2.51313,4.34604,4.34604,3.86761,26.3673,3008.47,1472.49,-1.64799e-17,7.96842
7.05,26.9179,2.51386,4.34579,4.34579,3.86768,26.3654,3009.17,1472.84,2.10769e-16,7.96845
7.051,26.9296,2.51462,4.34555,4.34555,3.86775,26.3635,3009.88,1473.19,1.64799e-17,7.9685
7.052,26.9412,2.51537,4.3453,4.3453,3.86781,26.3617,3010.58,1473.54,1.17094e-16,7.96857
7.053,26.9527,2.51611,4.34506,4.34506,3.86788,26.3598,3011.29,1473.9,-8.58688e-17,7.96865
7.054,26.9643,2.51686,4.34481,4.34481,3.86795,26.3579,3012,1474.25,5.89806e-17,7.96875
7.055,26.9758,2.51761,4.34457,4.34457,3.86801,26.356,3012.71,1474.6,1.38778e-17,7.96886
7.056,26.9874,2.51836,4.34432,4.34432,3.86807,26.3541,3013.43,1474.96,1.24033e-16,7.96899
7.057,26.9991,2.51911,4.34408,4.34408,3.86813,26.3523,3014.14,1475.32,-5.81132e-17,7.96913
7.058,27.0106,2.51985,4.34384,4.34384,3.8682,26.3504,3014.86,1475.68,1.0842e-16,7.96929
7.059,27.0222,2.5206,4.34359,4.34359,3.86826,26.3485,3015.58,1476.03,-1.62197e-16,7.96947
7.06,27.0338,2.52135,4.34335,4.34335,3.86832,26.3466,3016.3,1476.39,-1.56125e-17,7.96966
7.061,27.0455,2.5221,4.34311,4.34311,3.86837,26.3448,3017.03,1476.75,3.72966e-17,7.96986
7.062,27.0571,2.52285,4.34287,4.34287,3.86843,26.3429,3017.75,1477.12,-5.20417e-18,7.97008
7.063,27.0688,2.5236,4.34262,4.34262,3.86849,26.341,3018.48,1477.48,7.28584e-17,7.97031
7.064,27.0804,2.52434,4.34238,4.34238,3.86855,26.3391,3019.21,1477.84,-5.63785e-17,7.97055
7.065,27.0921,2.52509,4.34214,4.34214,3.8686,26.3372,3019.95,1478.21,-5.89806e-17,7.97081
7.066,27.1038,2.52584,4.3419,4.3419,3.86866,26.3353,3020.68,1478.57,7.80626e-18,7.97108
7.067,27.1155,2.52659,4.34166,4.34166,3.86871,26.3335,3021.42,1478.94,9.02056e-17,7.97137
7.068,27.1272,2.52734,4.34142,4.34142,3.86876,26.3316,3022.16,1479.3,1.249e-16,7.97166
7.069,27.1389,2.52808,4.34118,4.34118,3.86881,26.3297,3022.9,1479.67,-1.29237e-16,7.97197
7.07,27.1506,2.52883,4.34094,4.34094,3.86886,26.3278,3023.64,1480.04,5.55112e-17,7.9723
7.071,27.1623,2.52958,4.3407,4.3407,3.86891,26.3259,3024.39,1480.41,4.42354e-17,7.97263
7.072,27.174,2.53033,4.34046,4.34046,3.86896,26.324,3025.13,1480.78,1.25767e-16,7.97298
7.073,27.1858,2.53107,4.34022,4.34022,3.86901,26.3222,3025.88,1481.15,4.33681e-18,7.97334
7.074,27.1976,2.53182,4.33998,4.33998,3.86906,26.3203,3026.64,1481.53,-3.64292e-17,7.97371
7.075,27.2093,2.53257,4.33975,4.33975,3.8691,26.3184,3027.39,1481.9,6.15827e-17,7.97409
7.076,27.2211,2.53332,4.33951,4.33951,3.86915,26.3165,3028.15,1482.28,6.59195e-17,7.97448
7.077,27.2329,2.53407,4.33927,4.33927,3.86919,26.3146,3028.9,1482.65,3.1225e-17,7.97489
7.078,27.2447,2.53481,4.33903,4.33903,3.86924,26.3127,3029.66,1483.03,-8.58688e-17,7.97531
7.079,27.2565,2.53556,4.3388,4.3388,3.86928,26.3108,3030.43,1483.41,-1.45717e-16,7.97573
7.08,27.2683,2.53631,4.33856,4.33856,3.86932,26.3089,3031.19,1483.79,4.16334e-17,7.97617
7.081,27.2802,2.53706,4.33833,4.33833,3.86936,26.3071,3031.96,1484.17,-3.29597e-17,7.97662
7.082,27.292,2.53781,4.33809,4.33809,3.8694,26.3052,3032.73,1484.55,3.90313e-17,7.97708
7.083,27.3039,2.53855,4.33785,4.33785,3.86944,26.3033,3033.5,1484.93,-1.07553e-16,7.97755
7.084,27.3157,2.5393,4.33762,4.33762,3.86948,26.3014,3034.27,1485.31,-1.89085e-16,7.97803
7.085,27.3276,2.54005,4.33738,4.33738,3.86952,26.2995,3035.05,1485.7,-8.23994e-17,7.97852
7.086,27.3395,2.5408,4.33715,4.33715,3.86956,26.2976,3035.83,1486.08,-1.4138e-16,7.97902
7.087,27.3514,2.54155,4.33692,4.33692,3.86959,26.2957,3036.61,1486.47,2.25514e-17,7.97953
7.088,27.3633,2.5423,4.33668,4.33668,3.86963,26.2938,3037.39,1486.85,8.67362e-19,7.98005
7.089,27.3753,2.54304,4.33645,4.33645,3.86966,26.2919,3038.17,1487.24,1.36176e-16,7.98058
7.09,27.3872,2.54379,4.33622,4.33622,3.86969,26.29,3038.96,1487.63,-3.03577e-17,7.98111
7.091,27.3992,2.54454,4.33598,4.33598,3.86973,26.2881,3039.75,1488.02,-3.64292e-17,7.98166
7.092,27.4111,2.54529,4.33575,4.33575,3.86976,26.2862,3040.54,1488.41,1.00614e-16,7.98222
7.093,27.4231,2.54604,4.33552,4.33552,3.86979,26.2844,3041.33,1488.8,-8.32667e-17,7.98279
7.094,27.4351,2.54678,4.33529,4.33529,3.86982,26.2825,3042.13,1489.2,8.32667e-17,7.98336
7.095,27.4471,2.54753,4.33506,4.33506,3.86984,26.2806,3042.93,1489.59,-2.13371e-16,7.98395
7.096,27.4591,2.54828,4.33483,4.33483,3.86987,26.2787,3043.73,1489.99,2.60209e-18,7.98454
7.097,27.4711,2.54903,4.33459,4.33459,3.8699,26.2768,3044.53,1490.38,1.55258e-16,7.98514
7.098,27.4832,2.54978,4.33436,4.33436,3.86992,26.2749,3045.34,1490.78,-1.31839e-16,7.98575
7.099,27.4952,2.55053,4.33413,4.33413,3.86995,26.273,3046.14,1491.18,-1.99493e-17,7.98637
7.1,27.5073,2.55128,4.3339,4.3339,3.86997,26.2711,3046.95,1491.58,9.19403e-17,7.987
7.101,27.5193,2.55202,4.33368,4.33368,3.87,26.2692,3047.76,1491.98,-1.25767e-16,7.98764
7.102,27.5314,2.55277,4.33345,4.33345,3.87002,26.2673,3048.58,1492.38,1.30104e-17,7.98828
7.103,27.5435,2.55352,4.33322,4.33322,3.87004,26.2654,3049.39,1492.79,-1.12757e-16,7.98894
7.104,27.5557,2.55427,4.33299,4.33299,3.87006,26.2635,3050.21,1493.19,-9.28077e-17,7.9896
7.105,27.5678,2.55502,4.33276,4.33276,3.87008,26.2616,3051.03,1493.59,-2.60209e-18,7.99027
7.106,27.5799,2.55577,4.33253,4.33253,3.8701,26.2597,3051.86,1494,2.09034e-16,7.99095
7.107,27.5921,2.55652,4.33231,4.33231,3.87012,26.2578,3052.68,1494.41,-6.93889e-18,7.99163
7.108,27.6043,2.55727,4.33208,4.33208,3.87013,26.2559,3053.51,1494.82,-4.59702e-17,7.99233
7.109,27.6168,2.55804,4.33185,4.33185,3.87015,26.254,3054.34,1495.22,1.249e-16,7.99303
7.11,27.6283,2.55875,4.33163,4.33163,3.87016,26.2521,3055.17,1495.63,3.72966e-17,7.99374
7.111,27.6408,2.55951,4.3314,4.3314,3.87018,26.2502,3056,1496.05,7.80626e-18,7.99446
7.112,27.653,2.56027,4.33118,4.33118,3.87019,26.2483,3056.84,1496.46,-5.0307e-17,7.99519
7.113,27.6653,2.56102,4.33095,4.33095,3.8702,26.2464,3057.68,1496.87,-5.9848e-17,7.99592
7.114,27.6775,2.56176,4.33073,4.33073,3.87021,26.2445,3058.52,1497.29,-3.64292e-17,7.99666
7.115,27.6898,2.56252,4.3305,4.3305,3.87022,26.2426,3059.36,1497.7,-9.28077e-17,7.99741
7.116,27.7021,2.56326,4.33028,4.33028,3.87023,26.2407,3060.21,1498.12,-1.06685e-16,7.99817
7.117,27.7144,2.56402,4.33005,4.33005,3.87024,26.2387,3061.06,1498.54,3.98986e-17,7.99893
7.118,27.7267,2.56477,4.32983,4.32983,3.87025,26.2368,3061.91,1498.96,4.51028e-17,7.9997
7.119,27.739,2.56552,4.32961,4.32961,3.87026,26.2349,3062.76,1499.37,-6.33174e-17,8.00048
7.12,27.7514,2.56627,4.32938,4.32938,3.87026,26.233,3063.61,1499.8,3.38271e-17,8.00127
7.121,27.7637,2.56702,4.32916,4.32916,3.87027,26.2311,3064.47,1500.22,1.20563e-16,8.00206
7.122,27.7761,2.56777,4.32894,4.32894,3.87027,26.2292,3065.33,1500.64,4.0766e-17,8.00286
7.123,27.7885,2.56852,4.32872,4.32872,3.87027,26.2273,3066.19,1501.06,-1.12757e-17,8.00367
7.124,27.8009,2.56927,4.3285,4.3285,3.87028,26.2254,3067.05,1501.49,-2.34188e-17,8.00448
7.125,27.8133,2.57002,4.32827,4.32827,3.87028,26.2235,3067.92,1501.92,-7.97973e-17,8.0053
7.126,27.8257,2.57077,4.32805,4.32805,3.87028,26.2216,3068.78,1502.34,1.13624e-16,8.00613
7.127,27.8382,2.57152,4.32783,4.32783,3.87028,26.2197,3069.65,1502.77,-8.23994e-17,8.00696
7.128,27.8506,2.57228,4.32761,4.32761,3.87028,26.2178,3070.53,1503.2,9.97466e-17,8.0078
7.129,27.8631,2.57303,4.32739,4.32739,3.87027,26.2158,3071.4,1503.63,-3.64292e-17,8.00865
7.13,27.8756,2.57378,4.32717,4.32717,3.87027,26.2139,3072.28,1504.06,1.42247e-16,8.0095
7.131,27.8881,2.57453,4.32695,4.32695,3.87027,26.212,3073.15,1504.49,8.67362e-19,8.01036
7.132,27.9006,2.57528,4.32674,4.32674,3.87026,26.2101,3074.03,1504.93,-1.17094e-16,8.01123
7.133,27.9131,2.57604,4.32652,4.32652,3.87026,26.2082,3074.92,1505.36,2.40259e-16,8.0121
7.134,27.9257,2.57679,4.3263,4.3263,3.87025,26.2063,3075.8,1505.8,8.67362e-19,8.01297
7.135,27.9383,2.57754,4.32608,4.32608,3.87024,26.2044,3076.69,1506.23,-5.55112e-17,8.01386
7.136,27.9508,2.57829,4.32586,4.32586,3.87023,26.2024,3077.58,1506.67,1.30104e-16,8.01475
7.137,27.9634,2.57905,4.32565,4.32565,3.87022,26.2005,3078.47,1507.11,-2.77556e-17,8.01564
7.138,27.9761,2.5798,4.32543,4.32543,3.87021,26.1986,3079.36,1507.55,1.56125e-17,8.01654
7.139,27.9887,2.58055,4.32521,4.32521,3.8702,26.1967,3080.26,1507.99,1.20563e-16,8.01745
7.14,28.0014,2.58131,4.325,4.325,3.87019,26.1948,3081.15,1508.43,-3.03577e-17,8.01836
7.141,28.014,2.58206,4.32478,4.32478,3.87017,26.1929,3082.05,1508.87,-9.88792e-17,8.01927
7.142,28.0267,2.58282,4.32457,4.32457,3.87016,26.1909,3082.96,1509.32,-1.67401e-16,8.02019
7.143,28.0394,2.58357,4.32435,4.32435,3.87014,26.189,3083.86,1509.76,2.51535e-17,8.02112
7.144,28.0521,2.58432,4.32414,4.32414,3.87013,26.1871,3084.77,1510.21,-9.54098e-18,8.02205
7.145,28.0648,2.58508,4.32392,4.32392,3.87011,26.1852,3085.67,1510.65,-1.8735e-16,8.02299
7.146,28.0776,2.58584,4.32371,4.32371,3.87009,26.1833,3086.58,1511.1,1.99493e-16,8.02393
7.147,28.0903,2.58659,4.3235,4.3235,3.87007,26.1814,3087.5,1511.55,-4.25007e-17,8.02488
7.148,28.1032,2.58735,4.32328,4.32328,3.87005,26.1794,3088.41,1512,2.86229e-17,8.02583
7.149,28.116,2.5881,4.32307,4.32307,3.87003,26.1775,3089.33,1512.45,-3.81639e-17,8.02679
7.15,28.1288,2.58886,4.32286,4.32286,3.87001,26.1756,3090.24,1512.9,-1.78677e-16,8.02775
7.151,28.1417,2.58962,4.32264,4.32264,3.86999,26.1737,3091.16,1513.35,1.9082e-16,8.02871
7.152,28.1544,2.59037,4.32243,4.32243,3.86997,26.1717,3092.09,1513.81,6.85216e-17,8.02968
7.153,28.1673,2.59112,4.32222,4.32222,3.86994,26.1698,3093.01,1514.26,1.07553e-16,8.03066
7.154,28.1802,2.59188,4.32201,4.32201,3.86992,26.1679,3093.94,1514.71,2.34188e-17,8.03164
7.155,28.1931,2.59264,4.3218,4.3218,3.86989,26.166,3094.87,1515.17,-5.29091e-17,8.03262
7.156,28.206,2.59339,4.32159,4.32159,3.86986,26.164,3095.8,1515.63,6.245e-17,8.03361
7.157,28.219,2.59415,4.32138,4.32138,3.86984,26.1621,3096.73,1516.09,1.38778e-16,8.03461
7.158,28.232,2.59491,4.32117,4.32117,3.86981,26.1602,3097.66,1516.55,-1.4138e-16,8.0356
7.159,28.2449,2.59567,4.32096,4.32096,3.86978,26.1583,3098.6,1517.01,-1.10155e-16,8.0366
7.16,28.2579,2.59643,4.32075,4.32075,3.86975,26.1563,3099.54,1517.47,-1.47451e-17,8.03761
7.161,28.2709,2.59718,4.32054,4.32054,3.86972,26.1544,3100.48,1517.93,-1.73472e-17,8.03862
7.162,28.284,2.59794,4.32033,4.32033,3.86968,26.1525,3101.42,1518.39,-1.42247e-16,8.03964
7.163,28.297,2.5987,4.32012,4.32012,3.86965,26.1505,3102.37,1518.86,4.42354e-17,8.04066
7.164,28.3101,2.59946,4.31991,4.31991,3.86962,26.1486,3103.31,1519.32,6.33174e-17,8.04168
7.165,28.3231,2.60022,4.31971,4.31971,3.86958,26.1467,3104.26,1519.79,-9.02056e-17,8.04271
7.166,28.3363,2.60098,4.3195,4.3195,3.86954,26.1448,3105.21,1520.26,-5.89806e-17,8.04374
7.167,28.3494,2.60174,4.31929,4.31929,3.86951,26.1428,3106.17,1520.72,-1.99493e-17,8.04478
7.168,28.3625,2.6025,4.31909,4.31909,3.86947,26.1409,3107.12,1521.19,-4.77049e-17,8.04582
7.169,28.3757,2.60326,4.31888,4.31888,3.86943,26.139,3108.08,1521.66,-1.64799e-16,8.04687
7.17,28.3888,2.60402,4.31867,4.31867,3.86939,26.137,3109.04,1522.13,4.33681e-17,8.04792
7.171,28.402,2.60478,4.31847,4.31847,3.86935,26.1351,3110,1522.61,-6.93889e-17,8.04897
7.172,28.4152,2.60554,4.31826,4.31826,3.86931,26.1332,3110.96,1523.08,5.55112e-17,8.05003
7.173,28.4285,2.6063,4.31806,4.31806,3.86927,26.1312,3111.93,1523.55,-5.63785e-17,8.0511
7.174,28.4417,2.60707,4.31785,4.31785,3.86922,26.1293,3112.89,1524.03,-6.50521e-17,8.05217
7.175,28.455,2.60783,4.31765,4.31765,3.86918,26.1274,3113.86,1524.5,-5.9848e-17,8.05324
7.176,28.4683,2.60859,4.31744,4.31744,3.86913,26.1254,3114.84,1524.98,-8.58688e-17,8.05432
7.177,28.4816,2.60935,4.31724,4.31724,3.86909,26.1235,3115.81,1525.46,5.20417e-17,8.0554
7.178,28.4949,2.61012,4.31704,4.31704,3.86904,26.1215,3116.78,1525.94,-5.72459e-17,8.05649
7.179,28.5082,2.61088,4.31683,4.31683,3.86899,26.1196,3117.76,1526.42,-1.94289e-16,8.05759
7.18,28.5216,2.61164,4.31663,4.31663,3.86894,26.1177,3118.74,1526.9,-1.7434e-16,8.05869
7.181,28.535,2.61241,4.31643,4.31643,3.86889,26.1157,3119.72,1527.38,-8.67362e-18,8.05979
7.182,28.5484,2.61317,4.31623,4.31623,3.86884,26.1138,3120.71,1527.86,1.82146e-17,8.0609
7.183,28.5618,2.61393,4.31602,4.31602,3.86879,26.1119,3121.69,1528.35,5.20417e-17,8.06202
7.184,28.5752,2.6147,4.31582,4.31582,3.86874,26.1099,3122.68,1528.83,1.59595e-16,8.06314
7.185,28.5887,2.61546,4.31562,4.31562,3.86869,26.108,3123.67,1529.32,-1.03216e-16,8.06426
7.186,28.6021,2.61623,4.31542,4.31542,3.86863,26.106,3124.66,1529.81,-5.11743e-17,8.06539
7.187,28.6156,2.61699,4.31522,4.31522,3.86858,26.1041,3125.66,1530.29,-5.11743e-17,8.06653
7.188,28.6291,2.61776,4.31502,4.31502,3.86852,26.1021,3126.65,1530.78,6.85216e-17,8.06767
7.189,28.6426,2.61852,4.31482,4.31482,3.86847,26.1002,3127.65,1531.27,2.14238e-16,8.06882
7.19,28.6562,2.61929,4.31462,4.31462,3.86841,26.0983,3128.65,1531.76,-1.20563e-16,8.06997
7.191,28.6698,2.62006,4.31442,4.31442,3.86835,26.0963,3129.65,1532.26,1.9082e-17,8.07113
7.192,28.6833,2.62082,4.31422,4.31422,3.86829,26.0944,3130.66,1532.75,9.54098e-18,8.0723
7.193,28.6969,2.62159,4.31403,4.31403,3.86823,26.0924,3131.67,1533.24,-6.93889e-17,8.07347
7.194,28.7105,2.62236,4.31383,4.31383,3.86817,26.0905,3132.67,1533.74,-2.29851e-16,8.07465
7.195,28.7242,2.62313,4.31363,4.31363,3.86811,26.0885,3133.69,1534.23,1.31839e-16,8.07583
7.196,28.7378,2.62389,4.31343,4.31343,3.86805,26.0866,3134.7,1534.73,-5.63785e-17,8.07702
7.197,28.7515,2.62466,4.31323,4.31323,3.86798,26.0846,3135.71,1535.23,-4.0766e-17,8.07822
7.198,28.7652,2.62543,4.31304,4.31304,3.86792,26.0827,3136.73,1535.73,-3.20924e-17,8.07942
7.199,28.7789,2.6262,4.31284,4.31284,3.86785,26.0807,3137.75,1536.23,1.35308e-16,8.08063
7.2,28.7926,2.62697,4.31264,4.31264,3.86778,26.0788,3138.77,1536.73,-4.59702e-17,8.08185
7.201,28.8064,2.62774,4.31245,4.31245,3.86772,26.0768,3139.79,1537.23,-1.17094e-16,8.08307
7.202,28.8202,2.62851,4.31225,4.31225,3.86765,26.0749,3140.82,1537.73,6.93889e-18,8.0843
7.203,28.8339,2.62928,4.31206,4.31206,3.86758,26.0729,3141.85,1538.24,6.245e-17,8.08554
7.204,28.8477,2.63005,4.31186,4.31186,3.86751,26.071,3142.88,1538.74,-2.15973e-16,8.08678
7.205,28.8616,2.63082,4.31167,4.31167,3.86744,26.069,3143.91,1539.25,1.73472e-16,8.08803
7.206,28.8754,2.63159,4.31147,4.31147,3.86737,26.0671,3144.94,1539.75,-6.67869e-17,8.08929
7.207,28.8893,2.63236,4.31128,4.31128,3.8673,26.0651,3145.98,1540.26,-8.67362e-17,8.09055
7.208,28.9031,2.63313,4.31108,4.31108,3.86722,26.0632,3147.01,1540.77,-4.68375e-17,8.09182
7.209,28.917,2.63391,4.31089,4.31089,3.86715,26.0612,3148.05,1541.28,-1.38778e-17,8.0931
7.21,28.9309,2.63468,4.3107,4.3107,3.86707,26.0592,3149.1,1541.79,-2.08167e-16,8.09438
7.211,28.9449,2.63545,4.31051,4.31051,3.867,26.0573,3150.14,1542.3,5.29091e-17,8.09567
7.212,28.9588,2.63622,4.31031,4.31031,3.86692,26.0553,3151.19,1542.81,1.79544e-16,8.09697
7.213,28.9728,2.637,4.31012,4.31012,3.86684,26.0534,3152.23,1543.33,-7.02563e-17,8.09828
7.214,28.9868,2.63777,4.30993,4.30993,3.86677,26.0514,3153.29,1543.84,-5.0307e-17,8.09959
7.215,29.0008,2.63854,4.30974,4.30974,3.86669,26.0495,3154.34,1544.36,8.67362e-18,8.10091
7.216,29.0148,2.63932,4.30955,4.30955,3.86661,26.0475,3155.39,1544.87,-2.61076e-16,8.10224
7.217,29.0288,2.64009,4.30935,4.30935,3.86652,26.0455,3156.45,1545.39,1.04083e-17,8.10358
7.218,29.0429,2.64087,4.30916,4.30916,3.86644,26.0436,3157.51,1545.91,-2.51535e-17,8.10492
7.219,29.057,2.64164,4.30897,4.30897,3.86636,26.0416,3158.57,1546.43,6.59195e-17,8.10627
7.22,29.0711,2.64242,4.30878,4.30878,3.86628,26.0397,3159.63,1546.95,2.35922e-16,8.10763
7.221,29.0852,2.64319,4.30859,4.30859,3.86619,26.0377,3160.7,1547.47,1.26635e-16,8.10899
7.222,29.0993,2.64397,4.3084,4.3084,3.86611,26.0357,3161.76,1547.99,2.26381e-16,8.11036
7.223,29.1135,2.64474,4.30821,4.30821,3.86602,26.0338,3162.83,1548.52,-1.07553e-16,8.11174
7.224,29.1276,2.64552,4.30802,4.30802,3.86593,26.0318,3163.9,1549.04,-1.35308e-16,8.11313
7.225,29.1418,2.6463,4.30784,4.30784,3.86585,26.0298,3164.98,1549.57,2.00361e-16,8.11453
7.226,29.156,2.64707,4.30765,4.30765,3.86576,26.0279,3166.05,1550.09,5.20417e-18,8.11593
7.227,29.1702,2.64785,4.30746,4.30746,3.86567,26.0259,3167.13,1550.62,-4.33681e-17,8.11734
7.228,29.1845,2.64863,4.30727,4.30727,3.86558,26.0239,3168.21,1551.15,4.68375e-17,8.11876
7.229,29.1987,2.64941,4.30708,4.30708,3.86549,26.022,3169.29,1551.68,9.54098e-18,8.12019
7.23,29.213,2.65018,4.3069,4.3069,3.86539,26.02,3170.37,1552.21,-1.44849e-16,8.12162
7.231,29.2273,2.65096,4.30671,4.30671,3.8653,26.018,3171.46,1552.74,-1.36176e-16,8.12306
7.232,29.2416,2.65174,4.30652,4.30652,3.86521,26.0161,3172.55,1553.27,5.11743e-17,8.12451
7.233,29.2559,2.65252,4.30634,4.30634,3.86511,26.0141,3173.64,1553.8,-2.58474e-16,8.12597
7.234,29.2703,2.6533,4.30615,4.30615,3.86502,26.0121,3174.73,1554.34,1.27502e-16,8.12743
7.235,29.2846,2.65408,4.30597,4.30597,3.86492,26.0102,3175.82,1554.87,-4.33681e-18,8.12891
7.236,29.299,2.65486,4.30578,4.30578,3.86483,26.0082,3176.92,1555.41,-1.14492e-16,8.13039
7.237,29.3134,2.65564,4.30559,4.30559,3.86473,26.0062,3178.02,1555.95,-4.33681e-18,8.13188
7.238,29.3278,2.65642,4.30541,4.30541,3.86463,26.0042,3179.12,1556.48,4.94396e-17,8.13337
7.239,29.3422,2.6572,4.30523,4.30523,3.86453,26.0023,3180.22,1557.02,3.20924e-17,8.13488
7.24,29.3567,2.65798,4.30504,4.30504,3.86443,26.0003,3181.33,1557.56,2.48933e-16,8.13639
7.241,29.3711,2.65876,4.30486,4.30486,3.86433,25.9983,3182.44,1558.1,-1.50921e-16,8.13792
7.242,29.3856,2.65954,4.30467,4.30467,3.86423,25.9963,3183.54,1558.65,2.08167e-16,8.13945
7.243,29.4001,2.66032,4.30449,4.30449,3.86412,25.9944,3184.66,1559.19,-5.63785e-17,8.14099
7.244,29.4146,2.6611,4.30431,4.30431,3.86402,25.9924,3185.77,1559.73,2.94903e-17,8.14253
7.245,29.4292,2.66189,4.30412,4.30412,3.86392,25.9904,3186.89,1560.28,-2.08167e-17,8.14409
7.246,29.4436,2.66266,4.30394,4.30394,3.86381,25.9884,3188,1560.83,1.19696e-16,8.14565
7.247,29.4582,2.66345,4.30376,4.30376,3.86371,25.9864,3189.12,1561.37,1.38778e-16,8.14723
7.248,29.4728,2.66423,4.30358,4.30358,3.8636,25.9845,3190.25,1561.92,-1.62197e-16,8.14881
7.249,29.4875,2.66502,4.30339,4.30339,3.86349,25.9825,3191.37,1562.47,3.55618e-17,8.1504
7.25,29.5019,2.66579,4.30321,4.30321,3.86338,25.9805,3192.5,1563.02,-1.99493e-17,8.152
7.251,29.5166,2.66658,4.30303,4.30303,3.86327,25.9785,3193.63,1563.57,1.44849e-16,8.15361
7.252,29.5315,2.66737,4.30285,4.30285,3.86316,25.9765,3194.76,1564.12,-2.60209e-17,8.15522
7.253,29.5457,2.66814,4.30267,4.30267,3.86305,25.9746,3195.89,1564.68,-1.7434e-16,8.15685
7.254,29.5606,2.66893,4.30249,4.30249,3.86294,25.9726,3197.02,1565.23,-6.245e-17,8.15848
7.255,29.5753,2.66971,4.30231,4.30231,3.86283,25.9706,3198.16,1565.79,-1.06685e-16,8.16013
7.256,29.59,2.6705,4.30213,4.30213,3.86272,25.9686,3199.3,1566.34,-3.46945e-17,8.16178
7.257,29.6047,2.67128,4.30195,4.30195,3.8626,25.9666,3200.44,1566.9,1.36176e-16,8.16344
7.258,29.6194,2.67207,4.30177,4.30177,3.86249,25.9646,3201.59,1567.46,5.0307e-17,8.16512
7.259,29.6342,2.67285,4.30159,4.30159,3.86237,25.9627,3202.74,1568.02,-7.11237e-17,8.1668
7.26,29.649,2.67364,4.30141,4.30141,3.86226,25.9607,3203.88,1568.58,7.28584e-17,8.16849
7.261,29.6637,2.67442,4.30123,4.30123,3.86214,25.9587,3205.04,1569.14,8.67362e-19,8.17019
7.262,29.6785,2.67521,4.30106,4.30106,3.86202,25.9567,3206.19,1569.7,1.24033e-16,8.1719
7.263,29.6933,2.67599,4.30088,4.30088,3.8619,25.9547,3207.35,1570.27,8.50015e-17,8.17362
7.264,29.7081,2.67678,4.3007,4.3007,3.86178,25.9527,3208.5,1570.83,5.29091e-17,8.17535
7.265,29.723,2.67756,4.30052,4.30052,3.86166,25.9507,3209.66,1571.4,7.37257e-17,8.17709
7.266,29.7378,2.67835,4.30035,4.30035,3.86154,25.9487,3210.83,1571.97,-5.63785e-17,8.17884
7.267,29.7527,2.67914,4.30017,4.30017,3.86142,25.9467,3211.99,1572.53,-9.62772e-17,8.1806
7.268,29.7675,2.67992,4.29999,4.29999,3.8613,25.9447,3213.16,1573.1,-8.67362e-19,8.18237
7.269,29.7825,2.68071,4.29982,4.29982,3.86117,25.9428,3214.33,1573.67,1.50054e-16,8.18415
7.27,29.7974,2.6815,4.29964,4.29964,3.86105,25.9408,3215.5,1574.25,-8.0231e-17,8.18594
7.271,29.8123,2.68228,4.29946,4.29946,3.86092,25.9388,3216.68,1574.82,1.44416e-16,8.18774
7.272,29.8272,2.68307,4.29929,4.29929,3.8608,25.9368,3217.85,1575.39,-1.27502e-16,8.18955
7.273,29.8422,2.68386,4.29911,4.29911,3.86067,25.9348,3219.03,1575.97,4.94396e-17,8.19138
7.274,29.8571,2.68464,4.29894,4.29894,3.86055,25.9328,3220.21,1576.54,-4.51028e-17,8.19321
7.275,29.8721,2.68543,4.29876,4.29876,3.86042,25.9308,3221.4,1577.12,1.65232e-16,8.19505
7.276,29.8871,2.68622,4.29859,4.29859,3.86029,25.9288,3222.58,1577.7,-8.10983e-17,8.1969
7.277,29.9021,2.68701,4.29841,4.29841,3.86016,25.9268,3223.77,1578.28,-1.9082e-17,8.19877
7.278,29.9171,2.6878,4.29824,4.29824,3.86003,25.9248,3224.96,1578.86,-2.3679e-16,8.20064
7.279,29.9322,2.68858,4.29807,4.29807,3.8599,25.9228,3226.16,1579.44,1.30104e-18,8.20253
7.28,29.9472,2.68937,4.29789,4.29789,3.85977,25.9208,3227.35,1580.02,-2.90566e-17,8.20443
7.281,29.9623,2.69016,4.29772,4.29772,3.85963,25.9188,3228.55,1580.6,1.15793e-16,8.20633
7.282,29.9773,2.69095,4.29755,4.29755,3.8595,25.9168,3229.75,1581.19,-2.94903e-17,8.20825
7.283,29.9924,2.69174,4.29737,4.29737,3.85937,25.9148,3230.95,1581.77,1.34441e-17,8.21018
7.284,30.0075,2.69253,4.2972,4.2972,3.85923,25.9128,3232.16,1582.36,-9.97466e-17,8.21212
7.285,30.0226,2.69331,4.29703,4.29703,3.8591,25.9108,3233.37,1582.95,-9.54098e-17,8.21408
7.286,30.0378,2.6941,4.29686,4.29686,3.85896,25.9088,3234.58,1583.54,-3.25261e-17,8.21604
7.287,30.0529,2.69489,4.29668,4.29668,3.85882,25.9068,3235.79,1584.13,1.10155e-16,8.21801
7.288,30.068,2.69568,4.29651,4.29651,3.85869,25.9048,3237.01,1584.72,-4.85723e-17,8.22
7.289,30.0832,2.69647,4.29634,4.29634,3.85855,25.9027,3238.23,1585.31,-1.93422e-16,8.222
7.29,30.0983,2.69726,4.29617,4.29617,3.85841,25.9007,3239.45,1585.91,-1.52222e-16,8.22401
7.291,30.1135,2.69805,4.296,4.296,3.85827,25.8987,3240.67,1586.5,1.03216e-16,8.22603
7.292,30.1287,2.69884,4.29583,4.29583,3.85813,25.8967,3241.89,1587.1,-8.67362e-17,8.22806
7.293,30.1439,2.69963,4.29566,4.29566,3.85799,25.8947,3243.12,1587.69,8.0231e-17,8.2301
7.294,30.1591,2.70042,4.29549,4.29549,3.85785,25.8927,3244.35,1588.29,-2.38524e-16,8.23216
7.295,30.1744,2.70121,4.29532,4.29532,3.8577,25.8907,3245.58,1588.89,2.12504e-17,8.23422
7.296,30.1896,2.702,4.29515,4.29515,3.85756,25.8887,3246.82,1589.49,-5.81132e-17,8.2363
7.297,30.2048,2.70278,4.29498,4.29498,3.85742,25.8867,3248.06,1590.09,3.38271e-17,8.23839
7.298,30.2201,2.70357,4.29481,4.29481,3.85727,25.8847,3249.3,1590.69,-5.42101e-17,8.2405
7.299,30.2354,2.70436,4.29464,4.29464,3.85713,25.8826,3250.54,1591.3,9.19403e-17,8.24261
7.3,30.2506,2.70515,4.29447,4.29447,3.85698,25.8806,3251.78,1591.9,-6.41848e-17,8.24474
7.301,30.2659,2.70594,4.2943,4.2943,3.85683,25.8786,3253.03,1592.51,2.25514e-17,8.24687
7.302,30.2812,2.70673,4.29413,4.29413,3.85668,25.8766,3254.28,1593.12,9.28077e-17,8.24902
7.303,30.2966,2.70752,4.29397,4.29397,3.85654,25.8746,3255.53,1593.73,1.69136e-16,8.25119
7.304,30.3118,2.70831,4.2938,4.2938,3.85639,25.8726,3256.79,1594.33,9.54098e-18,8.25336
7.305,30.3273,2.70911,4.29363,4.29363,3.85624,25.8706,3258.04,1594.95,-1.39645e-16,8.25555
7.306,30.3425,2.70989,4.29346,4.29346,3.85609,25.8685,3259.3,1595.56,-6.93889e-18,8.25775
7.307,30.3579,2.71068,4.2933,4.2933,3.85594,25.8665,3260.57,1596.17,4.03323e-17,8.25996
7.308,30.3732,2.71147,4.29313,4.29313,3.85578,25.8645,3261.83,1596.78,9.97466e-18,8.26218
7.309,30.3886,2.71226,4.29296,4.29296,3.85563,25.8625,3263.1,1597.4,-5.76796e-17,8.26442
7.31,30.404,2.71305,4.2928,4.2928,3.85548,25.8605,3264.37,1598.01,7.41594e-17,8.26667
7.311,30.4193,2.71384,4.29263,4.29263,3.85533,25.8584,3265.64,1598.63,1.9082e-16,8.26893
7.312,30.4347,2.71463,4.29246,4.29246,3.85517,25.8564,3266.91,1599.25,6.37511e-17,8.2712
7.313,30.4502,2.71542,4.2923,4.2923,3.85502,25.8544,3268.19,1599.87,-1.20997e-16,8.27349
7.314,30.4655,2.71621,4.29213,4.29213,3.85486,25.8524,3269.47,1600.49,-6.1149e-17,8.27579
7.315,30.481,2.717,4.29197,4.29197,3.8547,25.8503,3270.75,1601.11,6.93889e-18,8.2781
7.316,30.4964,2.71779,4.2918,4.2918,3.85455,25.8483,3272.04,1601.74,-2.86663e-16,8.28043
7.317,30.5118,2.71857,4.29164,4.29164,3.85439,25.8463,3273.32,1602.36,-2.38524e-17,8.28277
7.318,30.5273,2.71936,4.29147,4.29147,3.85423,25.8443,3274.61,1602.98,-1.30104e-18,8.28512
7.319,30.5427,2.72015,4.29131,4.29131,3.85407,25.8422,3275.9,1603.61,2.55872e-16,8.28749
7.32,30.5582,2.72094,4.29114,4.29114,3.85391,25.8402,3277.2,1604.24,1.99493e-17,8.28987
7.321,30.5736,2.72173,4.29098,4.29098,3.85375,25.8382,3278.49,1604.87,1.09288e-16,8.29226
7.322,30.5891,2.72252,4.29081,4.29081,3.85359,25.8361,3279.79,1605.5,2.1684e-17,8.29467
7.323,30.6046,2.72331,4.29065,4.29065,3.85343,25.8341,3281.1,1606.13,7.069e-17,8.29709
7.324,30.6201,2.7241,4.29049,4.29049,3.85326,25.8321,3282.4,1606.76,2.22912e-16,8.29953
7.325,30.6356,2.72489,4.29032,4.29032,3.8531,25.8301,3283.71,1607.39,4.0766e-17,8.30198
7.326,30.6511,2.72567,4.29016,4.29016,3.85294,25.828,3285.02,1608.03,-8.84709e-17,8.30444
7.327,30.6666,2.72646,4.29,4.29,3.85277,25.826,3286.33,1608.66,2.00794e-16,8.30692
7.328,30.6821,2.72725,4.28983,4.28983,3.85261,25.824,3287.64,1609.3,2.29851e-17,8.30941
7.329,30.6976,2.72804,4.28967,4.28967,3.85244,25.8219,3288.96,1609.93,5.81132e-17,8.31192
7.33,30.7131,2.72883,4.28951,4.28951,3.85228,25.8199,3290.28,1610.57,6.46184e-17,8.31445
7.331,30.7287,2.72961,4.28934,4.28934,3.85211,25.8178,3291.6,1611.21,4.11997e-17,8.31698
7.332,30.7442,2.7304,4.28918,4.28918,3.85194,25.8158,3292.92,1611.85,9.62772e-17,8.31954
7.333,30.7598,2.73119,4.28902,4.28902,3.85177,25.8138,3294.25,1612.49,1.18829e-16,8.32211
7.334,30.7753,2.73198,4.28886,4.28886,3.8516,25.8117,3295.57,1613.14,9.49761e-17,8.32469
7.335,30.7909,2.73276,4.2887,4.2887,3.85143,25.8097,3296.91,1613.78,-7.93636e-17,8.32729
7.336,30.8064,2.73355,4.28854,4.28854,3.85126,25.8077,3298.24,1614.43,-2.12504e-17,8.32991
7.337,30.822,2.73434,4.28837,4.28837,3.85109,25.8056,3299.57,1615.07,-3.33934e-17,8.33254
7.338,30.8375,2.73512,4.28821,4.28821,3.85092,25.8036,3300.91,1615.72,-5.46438e-17,8.33519
7.339,30.8531,2.73591,4.28805,4.28805,3.85075,25.8015,3302.25,1616.37,-6.41848e-17,8.33785
7.34,30.8687,2.73669,4.28789,4.28789,3.85058,25.7995,3303.6,1617.02,-6.46184e-17,8.34053
7.341,30.8843,2.73748,4.28773,4.28773,3.8504,25.7975,3304.94,1617.67,-4.42354e-17,8.34323
7.342,30.8999,2.73827,4.28757,4.28757,3.85023,25.7954,3306.29,1618.32,-4.85723e-17,8.34595
7.343,30.9155,2.73905,4.28741,4.28741,3.85006,25.7934,3307.64,1618.97,-1.17094e-16,8.34868
7.344,30.9311,2.73984,4.28725,4.28725,3.84988,25.7913,3308.99,1619.62,-2.04264e-16,8.35143
7.345,30.9466,2.74062,4.28709,4.28709,3.84971,25.7893,3310.35,1620.28,-1.56125e-17,8.3542
7.346,30.9623,2.74141,4.28693,4.28693,3.84953,25.7872,3311.7,1620.93,-6.85216e-17,8.35698
7.347,30.9779,2.74219,4.28677,4.28677,3.84935,25.7852,3313.06,1621.59,1.21431e-17,8.35978
7.348,30.9935,2.74298,4.28661,4.28661,3.84917,25.7831,3314.42,1622.25,-4.64039e-17,8.3626
7.349,31.0091,2.74376,4.28645,4.28645,3.849,25.7811,3315.79,1622.9,6.76542e-17,8.36544
7.35,31.0247,2.74454,4.2863,4.2863,3.84882,25.779,3317.16,1623.56,-1.20563e-16,8.3683
7.351,31.0403,2.74533,4.28614,4.28614,3.84864,25.777,3318.52,1624.22,1.08854e-16,8.37118
7.352,31.056,2.74611,4.28598,4.28598,3.84846,25.7749,3319.9,1624.89,-9.15067e-17,8.37407
7.353,31.0716,2.74689,4.28582,4.28582,3.84828,25.7729,3321.27,1625.55,-1.41814e-16,8.37698
7.354,31.0872,2.74768,4.28566,4.28566,3.8481,25.7708,3322.65,1626.21,-1.72171e-16,8.37992
7.355,31.1029,2.74846,4.2855,4.2855,3.84792,25.7688,3324.02,1626.88,6.98226e-17,8.38287
7.356,31.1185,2.74924,4.28535,4.28535,3.84773,25.7667,3325.4,1627.54,-1.26201e-16,8.38584
7.357,31.1342,2.75002,4.28519,4.28519,3.84755,25.7647,3326.79,1628.21,7.02563e-17,8.38883
7.358,31.1498,2.75081,4.28503,4.28503,3.84737,25.7626,3328.17,1628.87,3.46945e-18,8.39184
7.359,31.1654,2.75159,4.28487,4.28487,3.84718,25.7605,3329.56,1629.54,8.37004e-17,8.39487
7.36,31.1811,2.75237,4.28472,4.28472,3.847,25.7585,3330.95,1630.21,5.68122e-17,8.39792
7.361,31.1967,2.75315,4.28456,4.28456,3.84681,25.7564,3332.34,1630.88,5.59448e-17,8.40099
7.362,31.2124,2.75393,4.2844,4.2844,3.84663,25.7544,3333.73,1631.55,4.33681e-17,8.40408
7.363,31.228,2.75471,4.28424,4.28424,3.84644,25.7523,3335.13,1632.22,-1.5786e-16,8.40719
7.364,31.2437,2.75549,4.28409,4.28409,3.84626,25.7503,3336.53,1632.9,-6.80879e-17,8.41032
7.365,31.2594,2.75627,4.28393,4.28393,3.84607,25.7482,3337.93,1633.57,4.42354e-17,8.41347
7.366,31.275,2.75705,4.28378,4.28378,3.84588,25.7461,3339.33,1634.25,4.03323e-17,8.41664
7.367,31.2907,2.75783,4.28362,4.28362,3.84569,25.7441,3340.74,1634.92,-3.72966e-17,8.41984
7.368,31.3064,2.75861,4.28346,4.28346,3.8455,25.742,3342.14,1635.6,6.20164e-17,8.42305
7.369,31.3221,2.75939,4.28331,4.28331,3.84531,25.7399,3343.55,1636.28,4.85723e-17,8.42629
7.37,31.3377,2.76017,4.28315,4.28315,3.84512,25.7379,3344.96,1636.95,-3.03577e-18,8.42954
7.371,31.3533,2.76094,4.283,4.283,3.84493,25.7358,3346.38,1637.63,1.43548e-16,8.43282
7.372,31.369,2.76172,4.28284,4.28284,3.84474,25.7337,3347.79,1638.31,-1.51788e-16,8.43612
7.373,31.3847,2.7625,4.28268,4.28268,3.84455,25.7317,3349.21,1638.99,8.67362e-19,8.43944
7.374,31.4003,2.76328,4.28253,4.28253,3.84436,25.7296,3350.63,1639.67,-1.83881e-16,8.44278
7.375,31.416,2.76405,4.28237,4.28237,3.84417,25.7275,3352.05,1640.36,-1.48753e-16,8.44614
7.376,31.4317,2.76483,4.28222,4.28222,3.84397,25.7255,3353.48,1641.04,-7.32921e-17,8.44953
7.377,31.4474,2.76561,4.28206,4.28206,3.84378,25.7234,3354.9,1641.72,8.67362e-18,8.45293
7.378,31.4631,2.76638,4.28191,4.28191,3.84359,25.7213,3356.33,1642.41,1.64799e-16,8.45636
7.379,31.4787,2.76716,4.28176,4.28176,3.84339,25.7193,3357.76,1643.09,-2.42861e-17,8.45981
7.38,31.4945,2.76793,4.2816,4.2816,3.8432,25.7172,3359.19,1643.78,-2.55872e-17,8.46328
7.381,31.5101,2.76871,4.28145,4.28145,3.843,25.7151,3360.62,1644.47,-1.56125e-16,8.46677
7.382,31.5258,2.76948,4.28129,4.28129,3.8428,25.713,3362.06,1645.16,-2.60209e-17,8.47029
7.383,31.5415,2.77026,4.28114,4.28114,3.84261,25.711,3363.49,1645.84,1.89952e-16,8.47383
7.384,31.5572,2.77103,4.28098,4.28098,3.84241,25.7089,3364.93,1646.53,-3.16587e-17,8.47738
7.385,31.5729,2.77181,4.28083,4.28083,3.84221,25.7068,3366.37,1647.22,8.2833e-17,8.48096
7.386,31.5885,2.77258,4.28068,4.28068,3.84201,25.7047,3367.82,1647.91,5.20417e-18,8.48457
7.387,31.6042,2.77335,4.28052,4.28052,3.84182,25.7027,3369.26,1648.61,-8.58688e-17,8.48819
7.388,31.6199,2.77412,4.28037,4.28037,3.84162,25.7006,3370.71,1649.3,1.02782e-16,8.49183
7.389,31.6356,2.7749,4.28022,4.28022,3.84142,25.6985,3372.15,1649.99,2.42861e-17,8.4955
7.39,31.6512,2.77567,4.28006,4.28006,3.84122,25.6964,3373.6,1650.68,7.37257e-18,8.49919
7.391,31.6669,2.77644,4.27991,4.27991,3.84102,25.6943,3375.06,1651.38,-9.28077e-17,8.5029
7.392,31.6826,2.77721,4.27976,4.27976,3.84081,25.6922,3376.51,1652.07,2.9924e-17,8.50663
7.393,31.6983,2.77798,4.2796,4.2796,3.84061,25.6902,3377.96,1652.77,3.25261e-17,8.51038
7.394,31.714,2.77876,4.27945,4.27945,3.84041,25.6881,3379.42,1653.46,9.06393e-17,8.51416
7.395,31.7297,2.77952,4.2793,4.2793,3.84021,25.686,3380.88,1654.16,-1.91687e-16,8.51795
7.396,31.7454,2.7803,4.27915,4.27915,3.84001,25.6839,3382.34,1654.86,1.47451e-17,8.52177
7.397,31.761,2.78106,4.27899,4.27899,3.8398,25.6818,3383.8,1655.55,9.1073e-17,8.52561
7.398,31.7767,2.78183,4.27884,4.27884,3.8396,25.6797,3385.26,1656.25,-5.42101e-17,8.52947
7.399,31.7924,2.7826,4.27869,4.27869,3.83939,25.6776,3386.72,1656.95,1.24033e-16,8.53335
7.4,31.8082,2.78338,4.27854,4.27854,3.83919,25.6756,3388.19,1657.65,1.51788e-16,8.53725
7.401,31.8238,2.78414,4.27838,4.27838,3.83898,25.6735,3389.65,1658.35,-5.50775e-17,8.54118
7.402,31.8395,2.78491,4.27823,4.27823,3.83878,25.6714,3391.12,1659.05,-5.24754e-17,8.54512
7.403,31.8552,2.78568,4.27808,4.27808,3.83857,25.6693,3392.59,1659.75,-4.59702e-17,8.54909
7.404,31.8709,2.78645,4.27793,4.27793,3.83836,25.6672,3394.06,1660.45,-4.51028e-17,8.55307
7.405,31.8866,2.78721,4.27778,4.27778,3.83816,25.6651,3395.53,1661.15,-6.50521e-18,8.55708
7.406,31.9023,2.78798,4.27763,4.27763,3.83795,25.663,3397.01,1661.86,1.34441e-16,8.56111
7.407,31.918,2.78875,4.27747,4.27747,3.83774,25.6609,3398.48,1662.56,4.62304e-16,8.56515
7.408,31.9337,2.78952,4.27732,4.27732,3.83753,25.6588,3399.95,1663.26,2.73653e-16,8.56922
7.409,31.9493,2.79028,4.27717,4.27717,3.83732,25.6567,3401.43,1663.96,1.07553e-16,8.57331
7.41,31.965,2.79105,4.27702,4.27702,3.83711,25.6546,3402.91,1664.67,-1.54824e-16,8.57742
7.411,31.9807,2.79181,4.27687,4.27687,3.8369,25.6525,3404.39,1665.37,-1.44849e-16,8.58154
7.412,31.9964,2.79258,4.27672,4.27672,3.83669,25.6504,3405.87,1666.08,8.23994e-18,8.58569
7.413,32.0121,2.79334,4.27657,4.27657,3.83648,25.6483,3407.35,1666.78,4.11997e-17,8.58986
7.414,32.0278,2.79411,4.27642,4.27642,3.83627,25.6462,3408.83,1667.49,-1.21431e-17,8.59405
7.415,32.0435,2.79487,4.27626,4.27626,3.83606,25.6441,3410.31,1668.19,-1.47451e-17,8.59825
7.416,32.0592,2.79564,4.27611,4.27611,3.83585,25.642,3411.8,1668.9,-3.25261e-17,8.60248
7.417,32.0749,2.7964,4.27596,4.27596,3.83564,25.6399,3413.28,1669.6,-5.29091e-17,8.60672
7.418,32.0906,2.79717,4.27581,4.27581,3.83542,25.6378,3414.77,1670.31,1.32706e-16,8.61099
7.419,32.1063,2.79793,4.27566,4.27566,3.83521,25.6357,3416.25,1671.02,-2.0383e-17,8.61527
7.42,32.122,2.79869,4.27551,4.27551,3.835,25.6336,3417.74,1671.72,-1.15359e-16,8.61957
7.421,32.1377,2.79946,4.27536,4.27536,3.83478,25.6315,3419.23,1672.43,1.05384e-16,8.62389
7.422,32.1535,2.80022,4.27521,4.27521,3.83457,25.6294,3420.72,1673.14,-1.18395e-16,8.62823
7.423,32.1692,2.80098,4.27506,4.27506,3.83435,25.6273,3422.21,1673.84,7.15573e-17,8.63258
7.424,32.1849,2.80175,4.27491,4.27491,3.83414,25.6252,3423.7,1674.55,1.66967e-16,8.63696
7.425,32.2006,2.80251,4.27476,4.27476,3.83392,25.623,3425.19,1675.26,4.46691e-17,8.64135
7.426,32.2163,2.80327,4.27461,4.27461,3.83371,25.6209,3426.68,1675.96,1.27068e-16,8.64576
7.427,32.232,2.80403,4.27446,4.27446,3.83349,25.6188,3428.17,1676.67,5.42101e-17,8.65019
7.428,32.2477,2.80479,4.27431,4.27431,3.83327,25.6167,3429.66,1677.38,-5.81132e-17,8.65463
7.429,32.2634,2.80556,4.27416,4.27416,3.83306,25.6146,3431.16,1678.09,1.2013e-16,8.65909
7.43,32.2792,2.80632,4.27401,4.27401,3.83284,25.6125,3432.65,1678.8,-1.85615e-16,8.66357
7.431,32.2949,2.80708,4.27386,4.27386,3.83262,25.6104,3434.14,1679.5,3.1225e-17,8.66807
7.432,32.3106,2.80784,4.27371,4.27371,3.8324,25.6082,3435.64,1680.21,8.67362e-17,8.67258
7.433,32.3263,2.8086,4.27356,4.27356,3.83219,25.6061,3437.13,1680.92,7.50268e-17,8.67711
7.434,32.342,2.80936,4.27341,4.27341,3.83197,25.604,3438.63,1681.63,2.08167e-17,8.68166
7.435,32.3579,2.81013,4.27326,4.27326,3.83175,25.6019,3440.12,1682.33,1.11022e-16,8.68622
7.436,32.3734,2.81088,4.27311,4.27311,3.83153,25.5998,3441.62,1683.04,1.91253e-16,8.6908
7.437,32.3891,2.81164,4.27296,4.27296,3.83131,25.5976,3443.11,1683.75,1.4962e-16,8.69539
7.438,32.4052,2.81241,4.27281,4.27281,3.83109,25.5955,3444.61,1684.46,-9.02056e-17,8.7
7.439,32.4208,2.81317,4.27266,4.27266,3.83087,25.5934,3446.1,1685.17,1.27502e-16,8.70462
7.44,32.4365,2.81393,4.27251,4.27251,3.83064,25.5913,3447.6,1685.87,3.77302e-17,8.70926
7.441,32.4522,2.81469,4.27236,4.27236,3.83042,25.5891,3449.09,1686.58,2.55872e-16,8.71391
7.442,32.468,2.81544,4.27221,4.27221,3.8302,25.587,3450.59,1687.29,1.12757e-17,8.71858
7.443,32.4837,2.8162,4.27206,4.27206,3.82998,25.5849,3452.08,1687.99,1.64799e-17,8.72327
7.444,32.4995,2.81696,4.27191,4.27191,3.82976,25.5828,3453.58,1688.7,-1.21431e-16,8.72796
7.445,32.5152,2.81772,4.27176,4.27176,3.82953,25.5806,3455.08,1689.41,2.21611e-16,8.73267
7.446,32.5311,2.81849,4.27161,4.27161,3.82931,25.5785,3456.57,1690.11,-1.40079e-16,8.7374
7.447,32.5467,2.81924,4.27146,4.27146,3.82909,25.5764,3458.07,1690.82,-1.16226e-16,8.74214
7.448,32.5625,2.82,4.27131,4.27131,3.82886,25.5742,3459.56,1691.53,9.54098e-17,8.74689
7.449,32.5783,2.82076,4.27116,4.27116,3.82864,25.5721,3461.06,1692.23,4.42354e-17,8.75165
7.45,32.5941,2.82152,4.27102,4.27102,3.82841,25.57,3462.55,1692.94,9.02056e-17,8.75643
7.451,32.6099,2.82228,4.27087,4.27087,3.82819,25.5678,3464.04,1693.64,1.62197e-16,8.76122
7.452,32.6256,2.82304,4.27072,4.27072,3.82796,25.5657,3465.54,1694.35,1.38778e-17,8.76603
7.453,32.6414,2.8238,4.27057,4.27057,3.82774,25.5635,3467.03,1695.05,-1.01481e-16,8.77084
7.454,32.6572,2.82455,4.27042,4.27042,3.82751,25.5614,3468.52,1695.76,-1.80411e-16,8.77567
7.455,32.673,2.82531,4.27027,4.27027,3.82729,25.5593,3470.02,1696.46,-2.08167e-17,8.7805
7.456,32.6888,2.82607,4.27012,4.27012,3.82706,25.5571,3471.51,1697.16,1.24033e-16,8.78535
7.457,32.7046,2.82683,4.26997,4.26997,3.82683,25.555,3473,1697.87,-4.68375e-17,8.79021
7.458,32.7204,2.82759,4.26982,4.26982,3.82661,25.5528,3474.49,1698.57,-7.02563e-17,8.79509
7.459,32.7362,2.82835,4.26967,4.26967,3.82638,25.5507,3475.98,1699.27,-1.73472e-18,8.79997
7.46,32.752,2.82911,4.26952,4.26952,3.82615,25.5485,3477.47,1699.97,1.04951e-16,8.80486
7.461,32.7679,2.82987,4.26937,4.26937,3.82593,25.5464,3478.96,1700.67,5.89806e-17,8.80976
7.462,32.7837,2.83063,4.26922,4.26922,3.8257,25.5443,3480.44,1701.37,1.51788e-16,8.81467
7.463,32.7995,2.83138,4.26908,4.26908,3.82547,25.5421,3481.93,1702.07,4.25007e-17,8.81959
7.464,32.8153,2.83214,4.26893,4.26893,3.82524,25.54,3483.42,1702.77,-4.33681e-18,8.82452
7.465,32.8315,2.83292,4.26878,4.26878,3.82501,25.5378,3484.9,1703.47,9.45424e-17,8.82946
7.466,32.8468,2.83365,4.26863,4.26863,3.82478,25.5357,3486.39,1704.17,-5.89806e-17,8.83441
7.467,32.8628,2.83442,4.26848,4.26848,3.82455,25.5335,3487.87,1704.87,1.22298e-16,8.83937
7.468,32.8787,2.83518,4.26833,4.26833,3.82432,25.5314,3489.35,1705.56,2.86229e-17,8.84433
7.469,32.8946,2.83594,4.26818,4.26818,3.82409,25.5292,3490.83,1706.26,1.0842e-16,8.8493
7.47,32.9104,2.8367,4.26803,4.26803,3.82386,25.527,3492.31,1706.96,1.58727e-16,8.85428
7.471,32.9263,2.83746,4.26788,4.26788,3.82363,25.5249,3493.79,1707.65,-7.71952e-17,8.85927
7.472,32.9422,2.83822,4.26773,4.26773,3.8234,25.5227,3495.27,1708.35,-3.29597e-17,8.86426
7.473,32.9581,2.83897,4.26758,4.26758,3.82317,25.5206,3496.75,1709.04,-3.29597e-17,8.86926
7.474,32.9739,2.83973,4.26743,4.26743,3.82294,25.5184,3498.22,1709.73,2.98372e-16,8.87426
7.475,32.9898,2.84049,4.26728,4.26728,3.82271,25.5163,3499.7,1710.43,-1.07553e-16,8.87927
7.476,33.0057,2.84125,4.26713,4.26713,3.82247,25.5141,3501.17,1711.12,1.73472e-18,8.88429
7.477,33.0217,2.84201,4.26699,4.26699,3.82224,25.5119,3502.64,1711.81,-8.67362e-19,8.88931
7.478,33.0376,2.84277,4.26684,4.26684,3.82201,25.5098,3504.11,1712.5,-6.245e-17,8.89433
7.479,33.0535,2.84353,4.26669,4.26669,3.82178,25.5076,3505.58,1713.19,1.12757e-17,8.89936
7.48,33.0694,2.84429,4.26654,4.26654,3.82154,25.5054,3507.05,1713.88,-9.71445e-17,8.9044
7.481,33.0853,2.84505,4.26639,4.26639,3.82131,25.5033,3508.51,1714.57,-2.46331e-16,8.90944
7.482,33.1013,2.84582,4.26624,4.26624,3.82108,25.5011,3509.98,1715.25,-5.63785e-17,8.91448
7.483,33.1171,2.84657,4.26609,4.26609,3.82084,25.4989,3511.44,1715.94,8.23994e-17,8.91952
7.484,33.1331,2.84733,4.26594,4.26594,3.82061,25.4968,3512.9,1716.63,4.85723e-17,8.92457
7.485,33.149,2.84809,4.26579,4.26579,3.82038,25.4946,3514.36,1717.31,1.47451e-17,8.92962
7.486,33.165,2.84885,4.26564,4.26564,3.82014,25.4924,3515.82,1717.99,-5.46438e-17,8.93467
7.487,33.181,2.84961,4.26549,4.26549,3.81991,25.4903,3517.27,1718.68,5.89806e-17,8.93972
7.488,33.1969,2.85037,4.26534,4.26534,3.81967,25.4881,3518.73,1719.36,6.07153e-17,8.94477
7.489,33.2129,2.85113,4.26519,4.26519,3.81944,25.4859,3520.18,1720.04,6.15827e-17,8.94983
7.49,33.2289,2.8519,4.26504,4.26504,3.8192,25.4837,3521.63,1720.72,-3.81639e-17,8.95488
7.491,33.2448,2.85266,4.26489,4.26489,3.81897,25.4816,3523.08,1721.4,3.03577e-17,8.95994
7.492,33.2608,2.85342,4.26474,4.26474,3.81873,25.4794,3524.53,1722.08,-5.55112e-17,8.96499
7.493,33.2768,2.85418,4.26459,4.26459,3.8185,25.4772,3525.98,1722.76,-1.39645e-16,8.97005
7.494,33.2928,2.85494,4.26444,4.26444,3.81826,25.475,3527.42,1723.43,6.76542e-17,8.9751
7.495,33.3088,2.8557,4.26429,4.26429,3.81802,25.4728,3528.86,1724.11,1.71738e-16,8.98015
7.496,33.3248,2.85646,4.26414,4.26414,3.81779,25.4707,3530.3,1724.78,3.29597e-17,8.9852
7.497,33.3408,2.85723,4.26399,4.26399,3.81755,25.4685,3531.74,1725.46,1.17961e-16,8.99025
7.498,33.3569,2.85799,4.26384,4.26384,3.81731,25.4663,3533.17,1726.13,1.04083e-17,8.9953
7.499,33.3729,2.85875,4.26369,4.26369,3.81708,25.4641,3534.61,1726.8,7.54605e-17,9.00034
7.5,33.3889,2.85951,4.26354,4.26354,3.81684,25.4619,3536.04,1727.47,-4.33681e-17,9.00538
7.501,33.405,2.86028,4.26339,4.26339,3.8166,25.4597,3537.47,1728.14,2.02963e-16,9.01041
7.502,33.421,2.86104,4.26324,4.26324,3.81637,25.4576,3538.9,1728.81,1.26635e-16,9.01545
7.503,33.437,2.8618,4.26309,4.26309,3.81613,25.4554,3540.32,1729.48,-8.93383e-17,9.02047
7.504,33.4531,2.86256,4.26294,4.26294,3.81589,25.4532,3541.74,1730.14,-9.54098e-18,9.0255
7.505,33.4691,2.86332,4.26279,4.26279,3.81565,25.451,3543.17,1730.81,-5.81132e-17,9.03052
7.506,33.4852,2.86409,4.26264,4.26264,3.81541,25.4488,3544.58,1731.47,-4.16334e-17,9.03553
7.507,33.5013,2.86485,4.26249,4.26249,3.81518,25.4466,3546,1732.13,-1.24033e-16,9.04054
7.508,33.5174,2.86561,4.26234,4.26234,3.81494,25.4444,3547.41,1732.8,1.56125e-17,9.04554
7.509,33.5334,2.86638,4.26219,4.26219,3.8147,25.4422,3548.83,1733.46,-3.07913e-16,9.05053
7.51,33.5495,2.86714,4.26204,4.26204,3.81446,25.44,3550.24,1734.12,6.41848e-17,9.05552
7.511,33.5656,2.86791,4.26189,4.26189,3.81422,25.4378,3551.64,1734.77,-5.20417e-17,9.0605
7.512,33.5817,2.86867,4.26174,4.26174,3.81398,25.4356,3553.05,1735.43,1.89085e-16,9.06547
7.513,33.5978,2.86943,4.26159,4.26159,3.81374,25.4334,3554.45,1736.09,-3.64292e-17,9.07043
7.514,33.614,2.8702,4.26144,4.26144,3.8135,25.4312,3555.85,1736.74,-4.0766e-17,9.07539
7.515,33.63,2.87096,4.26128,4.26128,3.81326,25.429,3557.25,1737.4,1.50921e-16,9.08034
7.516,33.6461,2.87172,4.26113,4.26113,3.81302,25.4268,3558.64,1738.05,-1.43982e-16,9.08528
7.517,33.6622,2.87249,4.26098,4.26098,3.81278,25.4246,3560.03,1738.7,-8.84709e-17,9.09021
7.518,33.6783,2.87325,4.26083,4.26083,3.81254,25.4224,3561.42,1739.35,1.5786e-16,9.09513
7.519,33.6944,2.87402,4.26068,4.26068,3.8123,25.4202,3562.81,1740,-4.68375e-17,9.10003
7.52,33.7106,2.87478,4.26053,4.26053,3.81206,25.418,3564.19,1740.65,-1.09288e-16,9.10493
7.521,33.7267,2.87555,4.26038,4.26038,3.81182,25.4158,3565.58,1741.29,-8.32667e-17,9.10982
7.522,33.7428,2.87631,4.26023,4.26023,3.81158,25.4136,3566.96,1741.94,1.4138e-16,9.1147
7.523,33.759,2.87708,4.26008,4.26008,3.81134,25.4114,3568.33,1742.58,1.43115e-16,9.11956
7.524,33.7751,2.87784,4.25992,4.25992,3.8111,25.4092,3569.71,1743.23,-7.80626e-18,9.12442
7.525,33.7912,2.8786,4.25977,4.25977,3.81086,25.407,3571.08,1743.87,9.62772e-17,9.12926
7.526,33.8074,2.87937,4.25962,4.25962,3.81062,25.4048,3572.45,1744.51,1.10155e-16,9.13409
7.527,33.8235,2.88013,4.25947,4.25947,3.81038,25.4026,3573.81,1745.15,-1.27502e-16,9.1389
7.528,33.8397,2.8809,4.25932,4.25932,3.81014,25.4004,3575.18,1745.79,1.30972e-16,9.14371
7.529,33.8558,2.88167,4.25917,4.25917,3.8099,25.3981,3576.54,1746.42,-1.89085e-16,9.1485
7.53,33.872,2.88243,4.25901,4.25901,3.80965,25.3959,3577.9,1747.06,1.73472e-17,9.15327
7.531,33.8881,2.8832,4.25886,4.25886,3.80941,25.3937,3579.25,1747.69,1.64799e-17,9.15804
7.532,33.9043,2.88396,4.25871,4.25871,3.80917,25.3915,3580.6,1748.32,-9.1073e-17,9.16278
7.533,33.9205,2.88473,4.25856,4.25856,3.80893,25.3893,3581.96,1748.96,-1.16226e-16,9.16752
7.534,33.9366,2.88549,4.25841,4.25841,3.80869,25.3871,3583.3,1749.59,-1.47451e-17,9.17223
7.535,33.9528,2.88626,4.25825,4.25825,3.80845,25.3849,3584.65,1750.22,1.04083e-16,9.17694
7.536,33.969,2.88702,4.2581,4.2581,3.8082,25.3826,3585.99,1750.84,-7.80626e-17,9.18163
7.537,33.9851,2.88779,4.25795,4.25795,3.80796,25.3804,3587.33,1751.47,-2.08167e-17,9.1863
7.538,34.0013,2.88855,4.2578,4.2578,3.80772,25.3782,3588.66,1752.1,2.94903e-17,9.19095
7.539,34.0174,2.88932,4.25764,4.25764,3.80748,25.376,3590,1752.72,1.36176e-16,9.19559
7.54,34.0336,2.89008,4.25749,4.25749,3.80723,25.3737,3591.33,1753.34,5.63785e-17,9.20022
7.541,34.0498,2.89085,4.25734,4.25734,3.80699,25.3715,3592.66,1753.96,-2.60209e-17,9.20482
7.542,34.066,2.89161,4.25719,4.25719,3.80675,25.3693,3593.98,1754.58,1.44849e-16,9.20941
7.543,34.0821,2.89238,4.25703,4.25703,3.80651,25.3671,3595.3,1755.2,-6.245e-17,9.21399
7.544,34.0983,2.89314,4.25688,4.25688,3.80626,25.3648,3596.62,1755.82,5.55112e-17,9.21854
7.545,34.1145,2.89391,4.25673,4.25673,3.80602,25.3626,3597.94,1756.44,-1.10155e-16,9.22308
7.546,34.1306,2.89467,4.25657,4.25657,3.80578,25.3604,3599.25,1757.05,-1.14492e-16,9.2276
7.547,34.1468,2.89544,4.25642,4.25642,3.80554,25.3582,3600.56,1757.67,-8.67362e-17,9.2321
7.548,34.163,2.8962,4.25627,4.25627,3.80529,25.3559,3601.87,1758.28,-1.23165e-16,9.23658
7.549,34.1791,2.89697,4.25611,4.25611,3.80505,25.3537,3603.18,1758.89,3.81639e-17,9.24104
7.55,34.1953,2.89773,4.25596,4.25596,3.80481,25.3515,3604.48,1759.5,5.63785e-17,9.24549
7.551,34.2115,2.8985,4.25581,4.25581,3.80456,25.3492,3605.78,1760.11,-1.22298e-16,9.24991
7.552,34.2277,2.89926,4.25565,4.25565,3.80432,25.347,3607.08,1760.72,-2.6975e-16,9.25432
7.553,34.2438,2.90003,4.2555,4.2555,3.80408,25.3448,3608.37,1761.32,-1.07553e-16,9.25871
7.554,34.26,2.90079,4.25534,4.25534,3.80383,25.3425,3609.66,1761.93,-2.60209e-17,9.26307
7.555,34.2761,2.90156,4.25519,4.25519,3.80359,25.3403,3610.95,1762.53,2.34188e-17,9.26742
7.556,34.2923,2.90232,4.25504,4.25504,3.80335,25.3381,3612.23,1763.13,-2.17708e-16,9.27175
7.557,34.3085,2.90309,4.25488,4.25488,3.8031,25.3358,3613.52,1763.74,-4.0766e-17,9.27605
7.558,34.3246,2.90385,4.25473,4.25473,3.80286,25.3336,3614.8,1764.34,-1.61329e-16,9.28034
7.559,34.3407,2.90461,4.25457,4.25457,3.80262,25.3313,3616.07,1764.94,-1.4138e-16,9.2846
7.56,34.3569,2.90538,4.25442,4.25442,3.80237,25.3291,3617.35,1765.53,-2.86229e-17,9.28885
7.561,34.373,2.90614,4.25426,4.25426,3.80213,25.3269,3618.62,1766.13,-9.62772e-17,9.29307
7.562,34.3892,2.9069,4.25411,4.25411,3.80189,25.3246,3619.89,1766.72,-1.04083e-17,9.29728
7.563,34.4053,2.90767,4.25395,4.25395,3.80164,25.3224,3621.16,1767.32,1.21431e-17,9.30146
7.564,34.4214,2.90843,4.2538,4.2538,3.8014,25.3201,3622.42,1767.91,-8.06646e-17,9.30562
7.565,34.4376,2.9092,4.25364,4.25364,3.80116,25.3179,3623.68,1768.5,-5.11743e-17,9.30975
7.566,34.4537,2.90996,4.25349,4.25349,3.80091,25.3156,3624.94,1769.09,-1.26635e-16,9.31387
7.567,34.4698,2.91072,4.25333,4.25333,3.80067,25.3134,3626.19,1769.68,-7.1991e-17,9.31797
7.568,34.486,2.91148,4.25318,4.25318,3.80042,25.3111,3627.44,1770.27,-1.21431e-16,9.32204
7.569,34.5021,2.91224,4.25302,4.25302,3.80018,25.3089,3628.69,1770.86,-1.5786e-16,9.32609
7.57,34.5182,2.91301,4.25287,4.25287,3.79994,25.3066,3629.94,1771.44,-6.85216e-17,9.33012
7.571,34.5343,2.91377,4.25271,4.25271,3.79969,25.3044,3631.18,1772.03,4.42354e-17,9.33412
7.572,34.5504,2.91453,4.25256,4.25256,3.79945,25.3021,3632.43,1772.61,-2.60209e-18,9.33811
7.573,34.5665,2.91529,4.2524,4.2524,3.79921,25.2999,3633.66,1773.19,-3.81639e-17,9.34207
7.574,34.5826,2.91606,4.25224,4.25224,3.79896,25.2976,3634.9,1773.78,-4.16334e-17,9.346
7.575,34.5986,2.91681,4.25209,4.25209,3.79872,25.2954,3636.13,1774.36,1.92554e-16,9.34992
7.576,34.6148,2.91758,4.25193,4.25193,3.79847,25.2931,3637.36,1774.94,-2.77556e-17,9.35381
7.577,34.6309,2.91834,4.25178,4.25178,3.79823,25.2909,3638.59,1775.51,7.45931e-17,9.35768
7.578,34.6469,2.9191,4.25162,4.25162,3.79799,25.2886,3639.82,1776.09,-2.60209e-17,9.36153
7.579,34.663,2.91986,4.25146,4.25146,3.79774,25.2864,3641.04,1776.67,-1.32706e-16,9.36535
7.58,34.679,2.92062,4.25131,4.25131,3.7975,25.2841,3642.26,1777.24,-9.88792e-17,9.36915
7.581,34.6951,2.92138,4.25115,4.25115,3.79725,25.2818,3643.48,1777.81,5.89806e-17,9.37293
7.582,34.7112,2.92214,4.25099,4.25099,3.79701,25.2796,3644.69,1778.39,-1.36176e-16,9.37668
7.583,34.7272,2.9229,4.25084,4.25084,3.79677,25.2773,3645.91,1778.96,1.88217e-16,9.38041
7.584,34.7432,2.92365,4.25068,4.25068,3.79652,25.2751,3647.12,1779.53,2.57606e-16,9.38412
7.585,34.7593,2.92441,4.25052,4.25052,3.79628,25.2728,3648.32,1780.1,1.34441e-16,9.3878
7.586,34.7753,2.92517,4.25036,4.25036,3.79604,25.2705,3649.53,1780.66,1.19696e-16,9.39146
7.587,34.7913,2.92593,4.25021,4.25021,3.79579,25.2683,3650.73,1781.23,-9.80119e-17,9.3951
7.588,34.8072,2.92668,4.25005,4.25005,3.79555,25.266,3651.93,1781.8,1.86483e-16,9.39871
7.589,34.8233,2.92745,4.24989,4.24989,3.7953,25.2637,3653.13,1782.36,3.46945e-18,9.4023
7.59,34.8394,2.92821,4.24973,4.24973,3.79506,25.2615,3654.32,1782.93,-2.25514e-17,9.40586
7.591,34.8553,2.92896,4.24958,4.24958,3.79482,25.2592,3655.52,1783.49,-1.00614e-16,9.40941
7.592,34.8712,2.92971,4.24942,4.24942,3.79457,25.2569,3656.71,1784.05,-3.09648e-16,9.41292
7.593,34.8873,2.93047,4.24926,4.24926,3.79433,25.2547,3657.89,1784.61,1.42247e-16,9.41642
7.594,34.9032,2.93123,4.2491,4.2491,3.79409,25.2524,3659.08,1785.17,2.42861e-17,9.41989
7.595,34.9192,2.93198,4.24894,4.24894,3.79384,25.2501,3660.26,1785.73,3.38271e-17,9.42334
7.596,34.9351,2.93274,4.24878,4.24878,3.7936,25.2479,3661.44,1786.29,-1.12757e-16,9.42676
7.597,34.9511,2.9335,4.24862,4.24862,3.79336,25.2456,3662.62,1786.85,-8.67362e-19,9.43016
7.598,34.967,2.93425,4.24847,4.24847,3.79311,25.2433,3663.8,1787.4,-1.61329e-16,9.43353
7.599,34.983,2.93501,4.24831,4.24831,3.79287,25.241,3664.97,1787.96,-2.68882e-17,9.43689
7.6,34.9988,2.93576,4.24815,4.24815,3.79263,25.2388,3666.14,1788.51,-1.62197e-16,9.44021
7.601,35.0148,2.93651,4.24799,4.24799,3.79238,25.2365,3667.31,1789.07,-1.64799e-17,9.44352
7.602,35.0307,2.93727,4.24783,4.24783,3.79214,25.2342,3668.48,1789.62,-1.5786e-16,9.4468
7.603,35.0466,2.93802,4.24767,4.24767,3.7919,25.2319,3669.64,1790.17,-4.25007e-17,9.45006
7.604,35.0625,2.93877,4.24751,4.24751,3.79165,25.2297,3670.81,1790.72,-2.02095e-16,9.45329
7.605,35.0784,2.93953,4.24735,4.24735,3.79141,25.2274,3671.97,1791.27,1.46584e-16,9.4565
7.606,35.0943,2.94028,4.24719,4.24719,3.79117,25.2251,3673.12,1791.82,-5.9848e-17,9.45969
7.607,35.1101,2.94103,4.24703,4.24703,3.79092,25.2228,3674.28,1792.37,2.01228e-16,9.46286
7.608,35.126,2.94178,4.24687,4.24687,3.79068,25.2205,3675.43,1792.91,-1.21431e-16,9.466
7.609,35.1419,2.94254,4.24671,4.24671,3.79044,25.2182,3676.59,1793.46,1.85615e-16,9.46912
7.61,35.1577,2.94329,4.24655,4.24655,3.79019,25.216,3677.74,1794.01,1.09288e-16,9.47221
7.611,35.1735,2.94404,4.24639,4.24639,3.78995,25.2137,3678.88,1794.55,-5.46438e-17,9.47528
7.612,35.1894,2.94479,4.24623,4.24623,3.78971,25.2114,3680.03,1795.09,-5.63785e-17,9.47833
7.613,35.2052,2.94554,4.24607,4.24607,3.78947,25.2091,3681.17,1795.64,3.72966e-17,9.48136
7.614,35.221,2.94629,4.24591,4.24591,3.78922,25.2068,3682.31,1796.18,4.77049e-17,9.48436
7.615,35.2368,2.94704,4.24574,4.24574,3.78898,25.2045,3683.45,1796.72,-2.25514e-17,9.48735
7.616,35.2526,2.94779,4.24558,4.24558,3.78874,25.2022,3684.59,1797.26,-5.63785e-17,9.4903
7.617,35.2684,2.94854,4.24542,4.24542,3.7885,25.2,3685.73,1797.8,-4.85723e-17,9.49324
7.618,35.2842,2.94929,4.24526,4.24526,3.78825,25.1977,3686.86,1798.34,3.46945e-17,9.49616
7.619,35.3,2.95003,4.2451,4.2451,3.78801,25.1954,3687.99,1798.88,-6.93889e-18,9.49905
7.62,35.3157,2.95078,4.24494,4.24494,3.78777,25.1931,3689.12,1799.42,1.2837e-16,9.50192
7.621,35.3315,2.95153,4.24477,4.24477,3.78753,25.1908,3690.25,1799.96,4.68375e-17,9.50477
7.622,35.3472,2.95228,4.24461,4.24461,3.78729,25.1885,3691.38,1800.49,-1.39645e-16,9.5076
7.623,35.363,2.95303,4.24445,4.24445,3.78704,25.1862,3692.5,1801.03,-5.11743e-17,9.5104
7.624,35.3787,2.95377,4.24429,4.24429,3.7868,25.1839,3693.62,1801.56,-1.47451e-17,9.51319
7.625,35.3944,2.95452,4.24412,4.24412,3.78656,25.1816,3694.75,1802.1,1.61329e-16,9.51595
7.626,35.4102,2.95527,4.24396,4.24396,3.78632,25.1793,3695.87,1802.63,1.76074e-16,9.51869
7.627,35.4259,2.95601,4.2438,4.2438,3.78608,25.177,3696.98,1803.16,5.37764e-17,9.52142
7.628,35.4416,2.95676,4.24363,4.24363,3.78584,25.1747,3698.1,1803.69,-1.67401e-16,9.52412
7.629,35.4573,2.9575,4.24347,4.24347,3.78559,25.1724,3699.21,1804.23,6.07153e-17,9.5268
7.63,35.473,2.95825,4.24331,4.24331,3.78535,25.1701,3700.33,1804.76,-8.76035e-17,9.52946
7.631,35.4886,2.95899,4.24314,4.24314,3.78511,25.1678,3701.44,1805.29,-5.46438e-17,9.5321
7.632,35.5043,2.95974,4.24298,4.24298,3.78487,25.1655,3702.55,1805.82,9.02056e-17,9.53472
7.633,35.52,2.96048,4.24282,4.24282,3.78463,25.1632,3703.65,1806.35,3.03577e-17,9.53733
7.634,35.5357,2.96123,4.24265,4.24265,3.78439,25.1609,3704.76,1806.88,-1.69136e-16,9.53991
7.635,35.5513,2.96197,4.24249,4.24249,3.78415,25.1586,3705.87,1807.4,1.12757e-16,9.54247
7.636,35.567,2.96272,4.24232,4.24232,3.78391,25.1563,3706.97,1807.93,-9.28077e-17,9.54502
7.637,35.5826,2.96346,4.24216,4.24216,3.78367,25.154,3708.07,1808.46,-6.50521e-17,9.54754
7.638,35.5982,2.9642,4.24199,4.24199,3.78343,25.1517,3709.17,1808.98,1.36176e-16,9.55005
7.639,35.6138,2.96495,4.24183,4.24183,3.78319,25.1494,3710.27,1809.51,1.07553e-16,9.55254
7.64,35.6295,2.96569,4.24167,4.24167,3.78295,25.1471,3711.37,1810.04,-5.37764e-17,9.55501
7.641,35.6451,2.96643,4.2415,4.2415,3.78271,25.1448,3712.47,1810.56,2.1684e-17,9.55747
7.642,35.6607,2.96717,4.24133,4.24133,3.78247,25.1424,3713.56,1811.08,1.9082e-17,9.5599
7.643,35.6763,2.96792,4.24117,4.24117,3.78223,25.1401,3714.65,1811.61,8.1532e-17,9.56232
7.644,35.6919,2.96866,4.241,4.241,3.78199,25.1378,3715.75,1812.13,3.90313e-17,9.56473
7.645,35.7075,2.9694,4.24084,4.24084,3.78175,25.1355,3716.84,1812.65,-5.55112e-17,9.56711
7.646,35.723,2.97014,4.24067,4.24067,3.78151,25.1332,3717.93,1813.18,8.67362e-17,9.56948
7.647,35.7386,2.97088,4.24051,4.24051,3.78127,25.1309,3719.02,1813.7,-7.37257e-17,9.57184
7.648,35.7542,2.97163,4.24034,4.24034,3.78103,25.1286,3720.11,1814.22,1.64799e-17,9.57418
7.649,35.7697,2.97237,4.24017,4.24017,3.78079,25.1263,3721.19,1814.74,8.41341e-17,9.5765
7.65,35.7853,2.97311,4.24001,4.24001,3.78055,25.1239,3722.28,1815.26,-2.08167e-17,9.57881
7.651,35.8008,2.97385,4.23984,4.23984,3.78031,25.1216,3723.36,1815.78,-3.03577e-17,9.5811
7.652,35.8164,2.97459,4.23967,4.23967,3.78008,25.1193,3724.45,1816.3,-2.60209e-17,9.58339
7.653,35.8319,2.97533,4.2395,4.2395,3.77984,25.117,3725.53,1816.82,3.1225e-17,9.58565
7.654,35.8475,2.97607,4.23934,4.23934,3.7796,25.1147,3726.61,1817.34,-5.72459e-17,9.5879
7.655,35.863,2.97681,4.23917,4.23917,3.77936,25.1123,3727.69,1817.86,8.67362e-19,9.59014
7.656,35.8785,2.97755,4.239,4.239,3.77912,25.11,3728.77,1818.38,2.85362e-16,9.59237
7.657,35.894,2.97829,4.23883,4.23883,3.77888,25.1077,3729.85,1818.9,7.54605e-17,9.59458
7.658,35.9095,2.97903,4.23867,4.23867,3.77865,25.1054,3730.93,1819.42,1.30104e-17,9.59679
7.659,35.925,2.97977,4.2385,4.2385,3.77841,25.103,3732.01,1819.93,-7.1991e-17,9.59898
7.66,35.9405,2.98051,4.23833,4.23833,3.77817,25.1007,3733.08,1820.45,-1.9082e-17,9.60115
7.661,35.956,2.98125,4.23816,4.23816,3.77793,25.0984,3734.16,1820.97,5.72459e-17,9.60332
7.662,35.9715,2.98199,4.23799,4.23799,3.7777,25.0961,3735.23,1821.48,9.02056e-17,9.60548
7.663,35.987,2.98272,4.23782,4.23782,3.77746,25.0937,3736.31,1822,-3.1225e-17,9.60762
7.664,36.0025,2.98346,4.23765,4.23765,3.77722,25.0914,3737.38,1822.52,1.30104e-16,9.60976
7.665,36.018,2.9842,4.23748,4.23748,3.77699,25.0891,3738.45,1823.03,-4.94396e-17,9.61189
7.666,36.0334,2.98494,4.23731,4.23731,3.77675,25.0868,3739.53,1823.55,4.85723e-17,9.614
7.667,36.0489,2.98568,4.23714,4.23714,3.77651,25.0844,3740.6,1824.06,-1.40513e-16,9.61611
7.668,36.0644,2.98642,4.23697,4.23697,3.77628,25.0821,3741.67,1824.58,1.66533e-16,9.61821
7.669,36.0798,2.98716,4.2368,4.2368,3.77604,25.0798,3742.74,1825.1,-1.37043e-16,9.62031
7.67,36.0953,2.98789,4.23663,4.23663,3.77581,25.0774,3743.81,1825.61,1.14492e-16,9.62239
7.671,36.1107,2.98863,4.23646,4.23646,3.77557,25.0751,3744.88,1826.13,3.29597e-17,9.62447
7.672,36.1262,2.98937,4.23629,4.23629,3.77534,25.0728,3745.95,1826.64,-1.72605e-16,9.62654
7.673,36.1416,2.99011,4.23612,4.23612,3.7751,25.0704,3747.02,1827.16,-9.19403e-17,9.6286
7.674,36.157,2.99085,4.23595,4.23595,3.77487,25.0681,3748.09,1827.67,-1.12757e-17,9.63066
7.675,36.1725,2.99158,4.23578,4.23578,3.77463,25.0657,3749.16,1828.18,3.20924e-17,9.63271
7.676,36.1879,2.99232,4.23561,4.23561,3.7744,25.0634,3750.23,1828.7,1.0842e-16,9.63476
7.677,36.2033,2.99306,4.23544,4.23544,3.77416,25.0611,3751.29,1829.21,-1.73472e-16,9.63681
7.678,36.2188,2.9938,4.23526,4.23526,3.77393,25.0587,3752.36,1829.73,-1.17961e-16,9.63884
7.679,36.2342,2.99453,4.23509,4.23509,3.77369,25.0564,3753.43,1830.24,-8.58688e-17,9.64088
7.68,36.2496,2.99527,4.23492,4.23492,3.77346,25.054,3754.5,1830.76,-2.60209e-17,9.64291
7.681,36.265,2.99601,4.23475,4.23475,3.77323,25.0517,3755.57,1831.27,1.77809e-16,9.64494
7.682,36.2804,2.99675,4.23457,4.23457,3.77299,25.0494,3756.63,1831.79,3.81639e-17,9.64696
7.683,36.2958,2.99748,4.2344,4.2344,3.77276,25.047,3757.7,1832.3,-5.72459e-17,9.64899
7.684,36.3112,2.99822,4.23423,4.23423,3.77253,25.0447,3758.77,1832.81,9.19403e-17,9.65101
7.685,36.3266,2.99896,4.23406,4.23406,3.7723,25.0423,3759.84,1833.33,1.04951e-16,9.65303
7.686,36.342,2.9997,4.23388,4.23388,3.77206,25.04,3760.91,1833.84,-1.49186e-16,9.65505
7.687,36.3574,3.00043,4.23371,4.23371,3.77183,25.0376,3761.97,1834.36,-1.49186e-16,9.65707
7.688,36.3728,3.00117,4.23353,4.23353,3.7716,25.0353,3763.04,1834.87,-5.55112e-17,9.65909
7.689,36.3882,3.00191,4.23336,4.23336,3.77137,25.0329,3764.11,1835.39,2.96638e-16,9.6611
7.69,36.4036,3.00264,4.23319,4.23319,3.77114,25.0306,3765.18,1835.9,-2.51535e-17,9.66312
7.691,36.419,3.00338,4.23301,4.23301,3.7709,25.0282,3766.25,1836.42,7.80626e-18,9.66514
7.692,36.4343,3.00412,4.23284,4.23284,3.77067,25.0259,3767.32,1836.93,-1.79544e-16,9.66717
7.693,36.4497,3.00486,4.23266,4.23266,3.77044,25.0235,3768.39,1837.45,-6.15827e-17,9.66919
7.694,36.4651,3.00559,4.23249,4.23249,3.77021,25.0212,3769.46,1837.96,1.29237e-16,9.67122
7.695,36.4805,3.00633,4.23231,4.23231,3.76998,25.0188,3770.53,1838.48,-1.62197e-16,9.67325
7.696,36.4958,3.00707,4.23213,4.23213,3.76975,25.0165,3771.6,1839,-1.47451e-17,9.67528
7.697,36.5112,3.0078,4.23196,4.23196,3.76952,25.0141,3772.68,1839.51,-7.71952e-17,9.67731
7.698,36.5266,3.00854,4.23178,4.23178,3.76929,25.0118,3773.75,1840.03,1.56992e-16,9.67935
7.699,36.5419,3.00928,4.23161,4.23161,3.76906,25.0094,3774.82,1840.55,-6.93889e-18,9.6814
7.7,36.5573,3.01001,4.23143,4.23143,3.76883,25.0071,3775.9,1841.06,-1.49186e-16,9.68345
7.701,36.5727,3.01075,4.23125,4.23125,3.76861,25.0047,3776.97,1841.58,-9.1073e-17,9.6855
7.702,36.588,3.01149,4.23108,4.23108,3.76838,25.0023,3778.05,1842.1,9.54098e-18,9.68756
7.703,36.6034,3.01223,4.2309,4.2309,3.76815,25,3779.12,1842.62,-6.76542e-17,9.68962
7.704,36.6187,3.01296,4.23072,4.23072,3.76792,24.9976,3780.2,1843.14,-1.46584e-16,9.69169
7.705,36.6341,3.0137,4.23054,4.23054,3.76769,24.9953,3781.28,1843.65,-4.42354e-17,9.69377
7.706,36.6494,3.01444,4.23037,4.23037,3.76747,24.9929,3782.36,1844.17,-6.59195e-17,9.69585
7.707,36.6648,3.01517,4.23019,4.23019,3.76724,24.9905,3783.44,1844.69,3.13118e-16,9.69795
7.708,36.6801,3.01591,4.23001,4.23001,3.76701,24.9882,3784.52,1845.21,-4.33681e-18,9.70004
7.709,36.6954,3.01665,4.22983,4.22983,3.76679,24.9858,3785.6,1845.73,-3.52149e-16,9.70215
7.71,36.7108,3.01738,4.22965,4.22965,3.76656,24.9834,3786.68,1846.26,-1.15359e-16,9.70427
7.711,36.7261,3.01812,4.22947,4.22947,3.76633,24.9811,3787.77,1846.78,-8.76035e-17,9.70639
7.712,36.7414,3.01886,4.22929,4.22929,3.76611,24.9787,3788.85,1847.3,1.23165e-16,9.70852
7.713,36.7568,3.0196,4.22912,4.22912,3.76588,24.9763,3789.94,1847.82,-7.80626e-18,9.71066
7.714,36.7721,3.02033,4.22894,4.22894,3.76566,24.974,3791.03,1848.34,1.82146e-17,9.71281
7.715,36.7874,3.02107,4.22876,4.22876,3.76543,24.9716,3792.12,1848.87,1.21431e-17,9.71498
7.716,36.8028,3.02181,4.22858,4.22858,3.76521,24.9692,3793.21,1849.39,3.46945e-17,9.71715
7.717,36.8181,3.02254,4.2284,4.2284,3.76498,24.9669,3794.3,1849.92,-6.50521e-17,9.71933
7.718,36.8334,3.02328,4.22821,4.22821,3.76476,24.9645,3795.39,1850.44,1.22298e-16,9.72152
7.719,36.8487,3.02402,4.22803,4.22803,3.76454,24.9621,3796.49,1850.97,-1.91687e-16,9.72373
7.72,36.864,3.02475,4.22785,4.22785,3.76431,24.9598,3797.58,1851.5,1.58727e-16,9.72594
7.721,36.8794,3.02549,4.22767,4.22767,3.76409,24.9574,3798.68,1852.02,-3.64292e-17,9.72817
7.722,36.8947,3.02623,4.22749,4.22749,3.76387,24.955,3799.78,1852.55,-1.50054e-16,9.73041
7.723,36.91,3.02697,4.22731,4.22731,3.76364,24.9526,3800.88,1853.08,-1.99493e-17,9.73266
7.724,36.9253,3.0277,4.22713,4.22713,3.76342,24.9503,3801.98,1853.61,8.84709e-17,9.73492
7.725,36.9406,3.02844,4.22694,4.22694,3.7632,24.9479,3803.09,1854.14,-8.67362e-17,9.7372
7.726,36.9559,3.02918,4.22676,4.22676,3.76298,24.9455,3804.19,1854.67,-1.56125e-17,9.73949
7.727,36.9712,3.02991,4.22658,4.22658,3.76276,24.9431,3805.3,1855.2,6.15827e-17,9.74179
7.728,36.9865,3.03065,4.2264,4.2264,3.76254,24.9408,3806.41,1855.73,1.99493e-17,9.74411
7.729,37.0018,3.03139,4.22621,4.22621,3.76232,24.9384,3807.52,1856.26,1.64799e-17,9.74644
7.73,37.0171,3.03212,4.22603,4.22603,3.7621,24.936,3808.64,1856.8,-1.1189e-16,9.74879
7.731,37.0324,3.03286,4.22584,4.22584,3.76188,24.9336,3809.75,1857.33,4.51028e-17,9.75115
7.732,37.0477,3.0336,4.22566,4.22566,3.76166,24.9312,3810.87,1857.87,-1.60462e-16,9.75353
7.733,37.0629,3.03433,4.22548,4.22548,3.76144,24.9289,3811.99,1858.4,-9.54098e-17,9.75592
7.734,37.0783,3.03507,4.22529,4.22529,3.76122,24.9265,3813.11,1858.94,-2.12504e-16,9.75833
7.735,37.0935,3.0358,4.22511,4.22511,3.761,24.9241,3814.23,1859.48,-1.35308e-16,9.76075
7.736,37.1088,3.03654,4.22492,4.22492,3.76078,24.9217,3815.36,1860.02,6.85216e-17,9.76319
7.737,37.1241,3.03728,4.22474,4.22474,3.76056,24.9193,3816.48,1860.56,-5.20417e-18,9.76564
7.738,37.1394,3.03802,4.22455,4.22455,3.76035,24.9169,3817.61,1861.1,3.46945e-17,9.76811
7.739,37.1546,3.03875,4.22437,4.22437,3.76013,24.9146,3818.75,1861.64,2.94903e-17,9.7706
7.74,37.1699,3.03949,4.22418,4.22418,3.75991,24.9122,3819.88,1862.18,-8.67362e-19,9.7731
7.741,37.1851,3.04022,4.22399,4.22399,3.7597,24.9098,3821.02,1862.73,1.17094e-16,9.77563
7.742,37.2004,3.04096,4.22381,4.22381,3.75948,24.9074,3822.15,1863.27,1.59595e-16,9.77817
7.743,37.2156,3.04169,4.22362,4.22362,3.75927,24.905,3823.29,1863.82,-2.1684e-17,9.78073
7.744,37.2309,3.04243,4.22343,4.22343,3.75905,24.9026,3824.44,1864.36,-1.45717e-16,9.7833
7.745,37.2462,3.04317,4.22325,4.22325,3.75884,24.9002,3825.58,1864.91,2.60209e-18,9.7859
7.746,37.2614,3.0439,4.22306,4.22306,3.75862,24.8978,3826.73,1865.46,1.40513e-16,9.78851
7.747,37.2766,3.04464,4.22287,4.22287,3.75841,24.8954,3827.88,1866.01,1.56125e-16,9.79114
7.748,37.2919,3.04537,4.22268,4.22268,3.75819,24.8931,3829.03,1866.56,7.80626e-18,9.79379
7.749,37.3071,3.04611,4.22249,4.22249,3.75798,24.8907,3830.19,1867.11,-3.29597e-17,9.79647
7.75,37.3224,3.04685,4.22231,4.22231,3.75777,24.8883,3831.35,1867.66,-2.60209e-18,9.79916
7.751,37.3376,3.04758,4.22212,4.22212,3.75755,24.8859,3832.51,1868.22,-1.69136e-16,9.80187
7.752,37.3528,3.04831,4.22193,4.22193,3.75734,24.8835,3833.67,1868.77,1.50921e-16,9.8046
7.753,37.368,3.04905,4.22174,4.22174,3.75713,24.8811,3834.84,1869.33,-4.59702e-17,9.80735
7.754,37.3833,3.04979,4.22155,4.22155,3.75692,24.8787,3836.01,1869.88,1.61329e-16,9.81013
7.755,37.3985,3.05052,4.22136,4.22136,3.75671,24.8763,3837.18,1870.44,-5.89806e-17,9.81292
7.756,37.4136,3.05125,4.22117,4.22117,3.7565,24.8739,3838.35,1871,8.67362e-19,9.81573
7.757,37.4289,3.05199,4.22098,4.22098,3.75629,24.8715,3839.53,1871.56,2.68882e-17,9.81857
7.758,37.4441,3.05272,4.22079,4.22079,3.75608,24.8691,3840.71,1872.12,1.58727e-16,9.82143
7.759,37.4593,3.05346,4.2206,4.2206,3.75587,24.8667,3841.89,1872.69,-5.46438e-17,9.82431
7.76,37.4745,3.05419,4.2204,4.2204,3.75566,24.8643,3843.07,1873.25,-1.56992e-16,9.82722
7.761,37.4896,3.05492,4.22021,4.22021,3.75545,24.8619,3844.26,1873.82,3.90313e-17,9.83014
7.762,37.5048,3.05566,4.22002,4.22002,3.75524,24.8595,3845.45,1874.38,1.17961e-16,9.83309
7.763,37.52,3.05639,4.21983,4.21983,3.75503,24.8571,3846.65,1874.95,2.55004e-16,9.83607
7.764,37.5352,3.05712,4.21964,4.21964,3.75483,24.8547,3847.84,1875.52,8.1532e-17,9.83906
7.765,37.5503,3.05786,4.21944,4.21944,3.75462,24.8523,3849.04,1876.09,-4.33681e-17,9.84208
7.766,37.5655,3.05859,4.21925,4.21925,3.75441,24.8499,3850.25,1876.66,1.04083e-16,9.84513
7.767,37.5807,3.05932,4.21906,4.21906,3.75421,24.8475,3851.45,1877.23,-2.25514e-17,9.8482
7.768,37.5958,3.06005,4.21886,4.21886,3.754,24.8451,3852.66,1877.81,-9.54098e-17,9.85129
7.769,37.611,3.06079,4.21867,4.21867,3.7538,24.8427,3853.87,1878.38,-1.83881e-16,9.85441
7.77,37.6261,3.06152,4.21848,4.21848,3.75359,24.8403,3855.09,1878.96,4.42354e-17,9.85756
7.771,37.6413,3.06225,4.21828,4.21828,3.75339,24.8379,3856.3,1879.53,-4.33681e-18,9.86073
7.772,37.6564,3.06298,4.21809,4.21809,3.75318,24.8355,3857.52,1880.11,-1.14492e-16,9.86392
7.773,37.6715,3.06371,4.21789,4.21789,3.75298,24.833,3858.75,1880.69,-2.08167e-17,9.86714
7.774,37.6866,3.06444,4.2177,4.2177,3.75277,24.8306,3859.98,1881.28,-1.04083e-17,9.87039
7.775,37.7017,3.06517,4.2175,4.2175,3.75257,24.8282,3861.21,1881.86,8.93383e-17,9.87366
7.776,37.7169,3.0659,4.21731,4.21731,3.75237,24.8258,3862.44,1882.44,1.30104e-16,9.87696
7.777,37.732,3.06663,4.21711,4.21711,3.75217,24.8234,3863.67,1883.03,-9.54098e-18,9.88029
7.778,37.7471,3.06736,4.21691,4.21691,3.75197,24.821,3864.91,1883.61,-1.64799e-17,9.88365
7.779,37.7622,3.06809,4.21672,4.21672,3.75176,24.8186,3866.16,1884.2,3.38271e-17,9.88703
7.78,37.7772,3.06882,4.21652,4.21652,3.75156,24.8162,3867.4,1884.79,-2.86229e-17,9.89044
7.781,37.7923,3.06955,4.21632,4.21632,3.75136,24.8138,3868.65,1885.38,1.31839e-16,9.89388
7.782,37.8074,3.07028,4.21613,4.21613,3.75116,24.8113,3869.9,1885.97,1.30104e-17,9.89734
7.783,37.8225,3.07101,4.21593,4.21593,3.75096,24.8089,3871.16,1886.57,-3.55618e-17,9.90084
7.784,37.8375,3.07174,4.21573,4.21573,3.75076,24.8065,3872.42,1887.16,1.22298e-16,9.90436
7.785,37.8526,3.07246,4.21553,4.21553,3.75057,24.8041,3873.68,1887.76,-1.27502e-16,9.90791
7.786,37.8676,3.07319,4.21533,4.21533,3.75037,24.8017,3874.95,1888.35,1.07553e-16,9.91149
7.787,37.8827,3.07392,4.21514,4.21514,3.75017,24.7993,3876.21,1888.95,-1.63931e-16,9.9151
7.788,37.8977,3.07465,4.21494,4.21494,3.74997,24.7968,3877.49,1889.55,-2.46331e-16,9.91874
7.789,37.9127,3.07537,4.21474,4.21474,3.74978,24.7944,3878.76,1890.15,1.73472e-18,9.92241
7.79,37.9278,3.0761,4.21454,4.21454,3.74958,24.792,3880.04,1890.76,-1.30104e-17,9.92611
7.791,37.9428,3.07682,4.21434,4.21434,3.74938,24.7896,3881.32,1891.36,1.38778e-17,9.92984
7.792,37.9578,3.07755,4.21414,4.21414,3.74919,24.7872,3882.61,1891.96,1.73472e-17,9.93361
7.793,37.9728,3.07827,4.21394,4.21394,3.74899,24.7847,3883.89,1892.57,1.34441e-16,9.9374
7.794,37.9878,3.079,4.21374,4.21374,3.7488,24.7823,3885.18,1893.18,-1.83013e-16,9.94122
7.795,38.0028,3.07972,4.21353,4.21353,3.7486,24.7799,3886.48,1893.79,-2.34188e-17,9.94507
7.796,38.0177,3.08045,4.21333,4.21333,3.74841,24.7775,3887.78,1894.4,2.60209e-17,9.94896
7.797,38.0327,3.08117,4.21313,4.21313,3.74822,24.775,3889.08,1895.01,-6.245e-17,9.95287
7.798,38.0477,3.08189,4.21293,4.21293,3.74802,24.7726,3890.38,1895.62,-3.90313e-17,9.95682
7.799,38.0626,3.08262,4.21273,4.21273,3.74783,24.7702,3891.69,1896.24,-5.9848e-17,9.9608
7.8,38.0776,3.08334,4.21252,4.21252,3.74764,24.7678,3893,1896.85,-1.46584e-16,9.96481
7.801,38.0925,3.08406,4.21232,4.21232,3.74745,24.7653,3894.32,1897.47,1.06685e-16,9.96886
7.802,38.1075,3.08478,4.21212,4.21212,3.74726,24.7629,3895.63,1898.09,9.62772e-17,9.97293
7.803,38.1224,3.0855,4.21191,4.21191,3.74707,24.7605,3896.95,1898.71,-3.1225e-17,9.97704
7.804,38.1373,3.08622,4.21171,4.21171,3.74688,24.758,3898.28,1899.33,-7.1991e-17,9.98118
7.805,38.1522,3.08694,4.21151,4.21151,3.74669,24.7556,3899.61,1899.95,-8.1532e-17,9.98536
7.806,38.1671,3.08766,4.2113,4.2113,3.7465,24.7532,3900.94,1900.57,-7.28584e-17,9.98956
7.807,38.182,3.08838,4.2111,4.2111,3.74631,24.7508,3902.27,1901.2,3.46945e-17,9.9938
7.808,38.1969,3.0891,4.21089,4.21089,3.74612,24.7483,3903.61,1901.82,8.23994e-17,9.99808
7.809,38.2118,3.08982,4.21069,4.21069,3.74593,24.7459,3904.95,1902.45,-4.51028e-17,10.0024
7.81,38.2267,3.09054,4.21048,4.21048,3.74575,24.7435,3906.29,1903.08,6.67869e-17,10.0067
7.811,38.2415,3.09126,4.21027,4.21027,3.74556,24.741,3907.64,1903.71,-4.51028e-17,10.0111
7.812,38.2564,3.09198,4.21007,4.21007,3.74537,24.7386,3908.99,1904.34,1.82146e-17,10.0155
7.813,38.2712,3.09269,4.20986,4.20986,3.74519,24.7362,3910.34,1904.97,-1.04083e-17,10.02
7.814,38.2861,3.09341,4.20965,4.20965,3.745,24.7337,3911.7,1905.61,2.74086e-16,10.0244
7.815,38.3009,3.09412,4.20945,4.20945,3.74482,24.7313,3913.06,1906.24,5.11743e-17,10.0289
7.816,38.3157,3.09484,4.20924,4.20924,3.74463,24.7288,3914.42,1906.88,1.31839e-16,10.0335
7.817,38.3305,3.09555,4.20903,4.20903,3.74445,24.7264,3915.79,1907.51,1.92554e-16,10.0381
7.818,38.3453,3.09627,4.20882,4.20882,3.74427,24.724,3917.16,1908.15,7.97973e-17,10.0427
7.819,38.3601,3.09698,4.20862,4.20862,3.74408,24.7215,3918.53,1908.79,-8.84709e-17,10.0473
7.82,38.3749,3.0977,4.20841,4.20841,3.7439,24.7191,3919.91,1909.43,-1.89952e-16,10.052
7.821,38.3897,3.09841,4.2082,4.2082,3.74372,24.7166,3921.29,1910.08,-6.67869e-17,10.0567
7.822,38.4045,3.09912,4.20799,4.20799,3.74354,24.7142,3922.67,1910.72,5.63785e-17,10.0615
7.823,38.4193,3.09983,4.20778,4.20778,3.74335,24.7118,3924.06,1911.36,-2.60209e-18,10.0663
7.824,38.434,3.10054,4.20757,4.20757,3.74317,24.7093,3925.45,1912.01,-1.2837e-16,10.0711
7.825,38.4487,3.10125,4.20736,4.20736,3.74299,24.7069,3926.84,1912.66,8.50015e-17,10.076
7.826,38.4635,3.10196,4.20715,4.20715,3.74281,24.7044,3928.23,1913.31,3.46945e-17,10.0809
7.827,38.4782,3.10268,4.20694,4.20694,3.74263,24.702,3929.63,1913.95,-8.67362e-17,10.0858
7.828,38.493,3.10339,4.20673,4.20673,3.74246,24.6995,3931.03,1914.61,6.59195e-17,10.0908
7.829,38.5077,3.10409,4.20652,4.20652,3.74228,24.6971,3932.44,1915.26,8.76035e-17,10.0958
7.83,38.5224,3.1048,4.2063,4.2063,3.7421,24.6946,3933.85,1915.91,1.249e-16,10.1008
7.831,38.537,3.10551,4.20609,4.20609,3.74192,24.6922,3935.26,1916.56,-6.85216e-17,10.1059
7.832,38.5517,3.10622,4.20588,4.20588,3.74174,24.6897,3936.67,1917.22,-8.06646e-17,10.111
7.833,38.5664,3.10692,4.20567,4.20567,3.74157,24.6873,3938.09,1917.88,-1.73472e-17,10.1162
7.834,38.5811,3.10763,4.20545,4.20545,3.74139,24.6848,3939.51,1918.53,-9.02056e-17,10.1214
7.835,38.5957,3.10833,4.20524,4.20524,3.74122,24.6824,3940.93,1919.19,-2.3332e-16,10.1266
7.836,38.6104,3.10904,4.20503,4.20503,3.74104,24.6799,3942.36,1919.85,-4.77049e-17,10.1319
7.837,38.625,3.10974,4.20481,4.20481,3.74087,24.6775,3943.79,1920.51,1.73472e-17,10.1372
7.838,38.6397,3.11045,4.2046,4.2046,3.74069,24.675,3945.22,1921.18,6.245e-17,10.1425
7.839,38.6543,3.11115,4.20438,4.20438,3.74052,24.6726,3946.66,1921.84,-5.11743e-17,10.1479
7.84,38.6689,3.11186,4.20417,4.20417,3.74035,24.6701,3948.1,1922.5,8.50015e-17,10.1533
7.841,38.6835,3.11255,4.20395,4.20395,3.74017,24.6677,3949.54,1923.17,1.40513e-16,10.1587
7.842,38.6981,3.11326,4.20374,4.20374,3.74,24.6652,3950.99,1923.84,2.41994e-16,10.1642
7.843,38.7127,3.11396,4.20352,4.20352,3.73983,24.6628,3952.43,1924.51,5.63785e-17,10.1697
7.844,38.7273,3.11466,4.20331,4.20331,3.73966,24.6603,3953.89,1925.17,-1.27502e-16,10.1753
7.845,38.7418,3.11536,4.20309,4.20309,3.73949,24.6579,3955.34,1925.84,7.28584e-17,10.1809
7.846,38.7564,3.11606,4.20287,4.20287,3.73932,24.6554,3956.8,1926.52,-7.63278e-17,10.1865
7.847,38.771,3.11676,4.20266,4.20266,3.73915,24.6529,3958.26,1927.19,1.71738e-16,10.1922
7.848,38.7855,3.11745,4.20244,4.20244,3.73898,24.6505,3959.72,1927.86,-1.56125e-17,10.1979
7.849,38.8,3.11815,4.20222,4.20222,3.73881,24.648,3961.19,1928.54,1.72605e-16,10.2037
7.85,38.8147,3.11885,4.20201,4.20201,3.73864,24.6456,3962.66,1929.21,4.59702e-17,10.2094
7.851,38.829,3.11954,4.20179,4.20179,3.73847,24.6431,3964.13,1929.89,-1.85615e-16,10.2153
7.852,38.8436,3.12024,4.20157,4.20157,3.7383,24.6406,3965.6,1930.57,1.36176e-16,10.2211
7.853,38.8581,3.12093,4.20135,4.20135,3.73814,24.6382,3967.08,1931.24,-4.77049e-17,10.227
7.854,38.8726,3.12163,4.20113,4.20113,3.73797,24.6357,3968.56,1931.92,1.49186e-16,10.2329
7.855,38.8871,3.12232,4.20091,4.20091,3.7378,24.6332,3970.05,1932.6,-1.06685e-16,10.2389
7.856,38.9015,3.12302,4.20069,4.20069,3.73764,24.6308,3971.53,1933.29,-5.11743e-17,10.2449
7.857,38.916,3.12371,4.20047,4.20047,3.73747,24.6283,3973.02,1933.97,-2.06432e-16,10.251
7.858,38.9304,3.1244,4.20025,4.20025,3.73731,24.6258,3974.51,1934.65,3.72966e-17,10.257
7.859,38.9449,3.12509,4.20003,4.20003,3.73714,24.6234,3976.01,1935.34,1.4138e-16,10.2632
7.86,38.9593,3.12578,4.19981,4.19981,3.73698,24.6209,3977.51,1936.02,6.245e-17,10.2693
7.861,38.9738,3.12647,4.19959,4.19959,3.73681,24.6184,3979.01,1936.71,3.46945e-17,10.2755
7.862,38.9882,3.12716,4.19937,4.19937,3.73665,24.616,3980.51,1937.4,-3.1225e-17,10.2817
7.863,39.0026,3.12785,4.19915,4.19915,3.73649,24.6135,3982.02,1938.09,1.73472e-17,10.288
7.864,39.017,3.12854,4.19892,4.19892,3.73633,24.611,3983.53,1938.78,3.38271e-17,10.2943
7.865,39.0314,3.12923,4.1987,4.1987,3.73616,24.6086,3985.04,1939.47,-1.25767e-16,10.3006
7.866,39.0458,3.12991,4.19848,4.19848,3.736,24.6061,3986.56,1940.16,-3.46945e-17,10.307
7.867,39.0602,3.1306,4.19826,4.19826,3.73584,24.6036,3988.08,1940.85,2.8276e-16,10.3134
7.868,39.0745,3.13129,4.19803,4.19803,3.73568,24.6011,3989.6,1941.55,4.25007e-17,10.3199
7.869,39.0889,3.13197,4.19781,4.19781,3.73552,24.5987,3991.12,1942.24,-6.07153e-17,10.3264
7.87,39.1032,3.13265,4.19758,4.19758,3.73536,24.5962,3992.65,1942.94,-2.86229e-17,10.3329
7.871,39.1176,3.13334,4.19736,4.19736,3.7352,24.5937,3994.18,1943.64,2.60209e-18,10.3394
7.872,39.1319,3.13402,4.19714,4.19714,3.73504,24.5912,3995.71,1944.33,-5.0307e-17,10.346
7.873,39.1462,3.1347,4.19691,4.19691,3.73489,24.5887,3997.24,1945.03,1.249e-16,10.3527
7.874,39.1605,3.13538,4.19669,4.19669,3.73473,24.5863,3998.78,1945.73,-2.60209e-17,10.3593
7.875,39.1748,3.13606,4.19646,4.19646,3.73457,24.5838,4000.32,1946.43,-6.07153e-18,10.366
7.876,39.1891,3.13674,4.19623,4.19623,3.73441,24.5813,4001.86,1947.13,-1.63064e-16,10.3728
7.877,39.2034,3.13742,4.19601,4.19601,3.73426,24.5788,4003.41,1947.84,-5.29091e-17,10.3796
7.878,39.2177,3.1381,4.19578,4.19578,3.7341,24.5763,4004.95,1948.54,1.35308e-16,10.3864
7.879,39.232,3.13878,4.19556,4.19556,3.73395,24.5739,4006.5,1949.24,2.08167e-17,10.3932
7.88,39.2462,3.13946,4.19533,4.19533,3.73379,24.5714,4008.06,1949.95,2.1684e-17,10.4001
7.881,39.2605,3.14014,4.1951,4.1951,3.73364,24.5689,4009.61,1950.65,-1.33574e-16,10.407
7.882,39.2747,3.14081,4.19487,4.19487,3.73348,24.5664,4011.17,1951.36,1.38778e-16,10.414
7.883,39.289,3.14149,4.19465,4.19465,3.73333,24.5639,4012.73,1952.07,-3.81639e-17,10.4209
7.884,39.3032,3.14216,4.19442,4.19442,3.73318,24.5614,4014.3,1952.78,-7.80626e-17,10.428
7.885,39.3174,3.14283,4.19419,4.19419,3.73302,24.559,4015.86,1953.49,6.245e-17,10.435
7.886,39.3316,3.14351,4.19396,4.19396,3.73287,24.5565,4017.43,1954.2,-1.51788e-16,10.4421
7.887,39.3458,3.14418,4.19373,4.19373,3.73272,24.554,4019,1954.91,-1.02349e-16,10.4492
7.888,39.36,3.14485,4.1935,4.1935,3.73257,24.5515,4020.57,1955.62,-4.16334e-17,10.4564
7.889,39.3742,3.14552,4.19327,4.19327,3.73241,24.549,4022.15,1956.33,1.14492e-16,10.4636
7.89,39.3883,3.14619,4.19304,4.19304,3.73226,24.5465,4023.73,1957.04,-1.4138e-16,10.4708
7.891,39.4025,3.14686,4.19281,4.19281,3.73211,24.544,4025.31,1957.76,3.69496e-16,10.4781
7.892,39.4167,3.14753,4.19258,4.19258,3.73196,24.5415,4026.89,1958.47,2.25514e-16,10.4854
7.893,39.4308,3.1482,4.19235,4.19235,3.73181,24.539,4028.48,1959.19,7.89299e-17,10.4927
7.894,39.445,3.14887,4.19212,4.19212,3.73166,24.5365,4030.07,1959.91,7.45931e-17,10.5
7.895,39.4591,3.14953,4.19189,4.19189,3.73152,24.534,4031.66,1960.62,-9.36751e-17,10.5074
7.896,39.4732,3.1502,4.19166,4.19166,3.73137,24.5316,4033.25,1961.34,-1.44849e-16,10.5149
7.897,39.4873,3.15086,4.19143,4.19143,3.73122,24.5291,4034.84,1962.06,-1.23165e-16,10.5223
7.898,39.5014,3.15153,4.19119,4.19119,3.73107,24.5266,4036.44,1962.78,3.98986e-17,10.5298
7.899,39.5155,3.15219,4.19096,4.19096,3.73092,24.5241,4038.04,1963.5,-8.58688e-17,10.5373
7.9,39.5296,3.15286,4.19073,4.19073,3.73078,24.5216,4039.64,1964.22,1.73472e-17,10.5449
7.901,39.5437,3.15352,4.1905,4.1905,3.73063,24.5191,4041.25,1964.95,-9.62772e-17,10.5524
7.902,39.5578,3.15418,4.19026,4.19026,3.73049,24.5166,4042.85,1965.67,-1.83881e-16,10.56
7.903,39.5718,3.15484,4.19003,4.19003,3.73034,24.5141,4044.46,1966.39,3.90313e-17,10.5677
7.904,39.5859,3.1555,4.1898,4.1898,3.73019,24.5116,4046.08,1967.12,1.31839e-16,10.5754
7.905,39.5999,3.15616,4.18956,4.18956,3.73005,24.5091,4047.69,1967.84,-1.9082e-17,10.5831
7.906,39.614,3.15682,4.18933,4.18933,3.72991,24.5066,4049.3,1968.57,-1.47451e-17,10.5908
7.907,39.628,3.15747,4.18909,4.18909,3.72976,24.5041,4050.92,1969.3,2.42861e-17,10.5985
7.908,39.642,3.15813,4.18886,4.18886,3.72962,24.5016,4052.54,1970.02,7.71952e-17,10.6063
7.909,39.656,3.15879,4.18862,4.18862,3.72947,24.499,4054.17,1970.75,-2.08167e-17,10.6142
7.91,39.6701,3.15944,4.18839,4.18839,3.72933,24.4965,4055.79,1971.48,3.81639e-17,10.622
7.911,39.684,3.1601,4.18815,4.18815,3.72919,24.494,4057.42,1972.21,-2.09902e-16,10.6299
7.912,39.698,3.16075,4.18791,4.18791,3.72905,24.4915,4059.05,1972.94,1.00614e-16,10.6378
7.913,39.712,3.1614,4.18768,4.18768,3.72891,24.489,4060.68,1973.67,-7.54605e-17,10.6457
7.914,39.726,3.16205,4.18744,4.18744,3.72876,24.4865,4062.31,1974.41,4.68375e-17,10.6537
7.915,39.7399,3.16271,4.1872,4.1872,3.72862,24.484,4063.95,1975.14,-1.12757e-16,10.6616
7.916,39.7539,3.16336,4.18697,4.18697,3.72848,24.4815,4065.58,1975.87,-8.67362e-18,10.6696
7.917,39.7678,3.16401,4.18673,4.18673,3.72834,24.479,4067.22,1976.61,-8.67362e-18,10.6777
7.918,39.7817,3.16465,4.18649,4.18649,3.7282,24.4765,4068.87,1977.34,1.04951e-16,10.6857
7.919,39.7957,3.1653,4.18625,4.18625,3.72806,24.4739,4070.51,1978.08,5.37764e-17,10.6938
7.92,39.8096,3.16595,4.18602,4.18602,3.72792,24.4714,4072.16,1978.81,-6.245e-17,10.7019
7.921,39.8235,3.16659,4.18578,4.18578,3.72778,24.4689,4073.8,1979.55,8.67362e-19,10.7101
7.922,39.8374,3.16724,4.18554,4.18554,3.72765,24.4664,4075.45,1980.29,-2.58474e-16,10.7182
7.923,39.8513,3.16788,4.1853,4.1853,3.72751,24.4639,4077.11,1981.03,-1.38778e-17,10.7264
7.924,39.8652,3.16853,4.18506,4.18506,3.72737,24.4614,4078.76,1981.76,-7.80626e-17,10.7346
7.925,39.879,3.16917,4.18482,4.18482,3.72723,24.4589,4080.42,1982.5,-1.31839e-16,10.7428
7.926,39.8929,3.16981,4.18458,4.18458,3.7271,24.4563,4082.07,1983.24,-3.38271e-17,10.7511
7.927,39.9068,3.17045,4.18434,4.18434,3.72696,24.4538,4083.73,1983.99,-3.92915e-16,10.7594
7.928,39.9206,3.17109,4.1841,4.1841,3.72682,24.4513,4085.4,1984.73,-1.06685e-16,10.7677
7.929,39.9344,3.17173,4.18386,4.18386,3.72669,24.4488,4087.06,1985.47,-2.6628e-16,10.776
7.93,39.9483,3.17237,4.18362,4.18362,3.72655,24.4463,4088.73,1986.21,1.47451e-17,10.7843
7.931,39.9621,3.17301,4.18338,4.18338,3.72642,24.4437,4090.39,1986.96,-1.15359e-16,10.7927
7.932,39.9759,3.17365,4.18314,4.18314,3.72628,24.4412,4092.06,1987.7,7.89299e-17,10.8011
7.933,39.9897,3.17428,4.18289,4.18289,3.72615,24.4387,4093.74,1988.45,1.71738e-16,10.8095
7.934,40.0035,3.17492,4.18265,4.18265,3.72601,24.4362,4095.41,1989.19,1.67401e-16,10.8179
7.935,40.0173,3.17555,4.18241,4.18241,3.72588,24.4336,4097.08,1989.94,-3.46945e-17,10.8263
7.936,40.0311,3.17618,4.18217,4.18217,3.72574,24.4311,4098.76,1990.68,-2.15973e-16,10.8348
7.937,40.0448,3.17682,4.18192,4.18192,3.72561,24.4286,4100.44,1991.43,-4.16334e-17,10.8433
7.938,40.0586,3.17745,4.18168,4.18168,3.72548,24.426,4102.12,1992.18,-1.04083e-17,10.8518
7.939,40.0723,3.17808,4.18144,4.18144,3.72534,24.4235,4103.8,1992.93,5.9848e-17,10.8603
7.94,40.0861,3.17871,4.18119,4.18119,3.72521,24.421,4105.49,1993.68,6.93889e-18,10.8688
7.941,40.0998,3.17934,4.18095,4.18095,3.72508,24.4185,4107.17,1994.43,-1.26635e-16,10.8774
7.942,40.1135,3.17996,4.18071,4.18071,3.72495,24.4159,4108.86,1995.18,-1.46584e-16,10.8859
7.943,40.1272,3.18059,4.18046,4.18046,3.72482,24.4134,4110.55,1995.93,-1.2837e-16,10.8945
7.944,40.1409,3.18122,4.18022,4.18022,3.72468,24.4109,4112.24,1996.68,-7.97973e-17,10.9031
7.945,40.1546,3.18184,4.17997,4.17997,3.72455,24.4083,4113.94,1997.44,6.93889e-17,10.9118
7.946,40.1683,3.18247,4.17973,4.17973,3.72442,24.4058,4115.63,1998.19,9.54098e-17,10.9204
7.947,40.182,3.18309,4.17948,4.17948,3.72429,24.4033,4117.33,1998.94,6.245e-17,10.929
7.948,40.1957,3.18371,4.17924,4.17924,3.72416,24.4007,4119.03,1999.7,1.38778e-17,10.9377
7.949,40.2093,3.18433,4.17899,4.17899,3.72403,24.3982,4120.73,2000.45,-4.68375e-17,10.9464
7.95,40.223,3.18495,4.17875,4.17875,3.7239,24.3956,4122.43,2001.21,-1.33574e-16,10.9551
7.951,40.2366,3.18557,4.1785,4.1785,3.72377,24.3931,4124.13,2001.96,-1.14492e-16,10.9638
7.952,40.2502,3.18619,4.17825,4.17825,3.72365,24.3906,4125.83,2002.72,-2.35922e-16,10.9726
7.953,40.2639,3.18681,4.17801,4.17801,3.72352,24.388,4127.54,2003.47,1.37043e-16,10.9813
7.954,40.2775,3.18743,4.17776,4.17776,3.72339,24.3855,4129.25,2004.23,-5.37764e-17,10.9901
7.955,40.2911,3.18804,4.17751,4.17751,3.72326,24.3829,4130.95,2004.99,-2.25514e-17,10.9989
7.956,40.3047,3.18865,4.17726,4.17726,3.72313,24.3804,4132.66,2005.75,-1.11022e-16,11.0077
7.957,40.3182,3.18927,4.17702,4.17702,3.723,24.3779,4134.38,2006.51,1.64799e-17,11.0165
7.958,40.3318,3.18988,4.17677,4.17677,3.72288,24.3753,4136.09,2007.27,7.71952e-17,11.0253
7.959,40.3454,3.19049,4.17652,4.17652,3.72275,24.3728,4137.8,2008.03,-5.89806e-17,11.0341
7.96,40.3589,3.1911,4.17627,4.17627,3.72262,24.3702,4139.52,2008.79,-1.27502e-16,11.043
7.961,40.3725,3.19171,4.17602,4.17602,3.7225,24.3677,4141.24,2009.55,1.07553e-16,11.0519
7.962,40.386,3.19232,4.17578,4.17578,3.72237,24.3651,4142.95,2010.31,1.37911e-16,11.0607
7.963,40.3994,3.19292,4.17553,4.17553,3.72224,24.3626,4144.67,2011.07,-2.68882e-17,11.0696
7.964,40.4131,3.19354,4.17528,4.17528,3.72212,24.36,4146.4,2011.83,2.32453e-16,11.0786
7.965,40.4266,3.19414,4.17503,4.17503,3.72199,24.3575,4148.12,2012.59,1.77809e-16,11.0875
7.966,40.4401,3.19475,4.17478,4.17478,3.72187,24.3549,4149.84,2013.35,-2.42861e-17,11.0964
7.967,40.4535,3.19535,4.17453,4.17453,3.72174,24.3524,4151.56,2014.12,-1.89085e-16,11.1054
7.968,40.467,3.19595,4.17428,4.17428,3.72162,24.3498,4153.29,2014.88,-3.46945e-18,11.1144
7.969,40.4805,3.19656,4.17403,4.17403,3.72149,24.3473,4155.02,2015.64,-9.1073e-17,11.1233
7.97,40.4939,3.19716,4.17378,4.17378,3.72137,24.3447,4156.74,2016.41,-1.59595e-16,11.1323
7.971,40.5074,3.19776,4.17353,4.17353,3.72124,24.3421,4158.47,2017.17,-2.21177e-16,11.1414
7.972,40.5208,3.19836,4.17328,4.17328,3.72112,24.3396,4160.2,2017.94,-9.02056e-17,11.1504
7.973,40.5342,3.19895,4.17302,4.17302,3.721,24.337,4161.93,2018.7,-7.28584e-17,11.1594
7.974,40.5476,3.19955,4.17277,4.17277,3.72087,24.3345,4163.66,2019.46,1.51788e-16,11.1685
7.975,40.561,3.20014,4.17252,4.17252,3.72075,24.3319,4165.4,2020.23,1.49186e-16,11.1776
7.976,40.5745,3.20074,4.17227,4.17227,3.72062,24.3294,4167.13,2020.99,-7.37257e-17,11.1867
7.977,40.5878,3.20133,4.17202,4.17202,3.7205,24.3268,4168.86,2021.76,-6.93889e-18,11.1958
7.978,40.6012,3.20192,4.17176,4.17176,3.72038,24.3242,4170.6,2022.53,-2.1684e-17,11.2049
7.979,40.6146,3.20252,4.17151,4.17151,3.72026,24.3217,4172.34,2023.29,-7.54605e-17,11.2141
7.98,40.628,3.20311,4.17126,4.17126,3.72013,24.3191,4174.07,2024.06,8.06646e-17,11.2232
7.981,40.6413,3.2037,4.17101,4.17101,3.72001,24.3165,4175.81,2024.82,-2.15973e-16,11.2324
7.982,40.6547,3.20429,4.17075,4.17075,3.71989,24.314,4177.55,2025.59,-7.37257e-17,11.2416
7.983,40.6679,3.20487,4.1705,4.1705,3.71977,24.3114,4179.29,2026.35,-1.05818e-16,11.2508
7.984,40.6813,3.20546,4.17025,4.17025,3.71965,24.3088,4181.03,2027.12,-2.46331e-16,11.26
7.985,40.6945,3.20604,4.16999,4.16999,3.71952,24.3063,4182.77,2027.88,-1.68268e-16,11.2693
7.986,40.7078,3.20663,4.16974,4.16974,3.7194,24.3037,4184.51,2028.65,-8.23994e-17,11.2785
7.987,40.7211,3.20721,4.16949,4.16949,3.71928,24.3011,4186.25,2029.42,0,11.2878
7.988,40.7344,3.2078,4.16923,4.16923,3.71916,24.2986,4187.99,2030.18,-9.28077e-17,11.2971
7.989,40.7476,3.20838,4.16898,4.16898,3.71904,24.296,4189.73,2030.95,2.12504e-16,11.3064
7.99,40.7609,3.20896,4.16872,4.16872,3.71892,24.2934,4191.47,2031.71,1.04083e-17,11.3158
7.991,40.7741,3.20954,4.16847,4.16847,3.7188,24.2909,4193.22,2032.48,-1.2837e-16,11.3251
7.992,40.7873,3.21012,4.16821,4.16821,3.71868,24.2883,4194.96,2033.24,2.52402e-16,11.3345
7.993,40.8006,3.21069,4.16796,4.16796,3.71856,24.2857,4196.7,2034.01,-1.03216e-16,11.3439
7.994,40.8138,3.21127,4.1677,4.1677,3.71844,24.2831,4198.45,2034.77,2.1684e-17,11.3533
7.995,40.827,3.21184,4.16745,4.16745,3.71832,24.2805,4200.19,2035.54,6.245e-17,11.3628
7.996,40.8401,3.21242,4.16719,4.16719,3.7182,24.278,4201.94,2036.3,6.93889e-18,11.3722
7.997,40.8533,3.21299,4.16694,4.16694,3.71808,24.2754,4203.68,2037.07,6.07153e-17,11.3817
7.998,40.8665,3.21356,4.16668,4.16668,3.71796,24.2728,4205.42,2037.83,-1.1189e-16,11.3912
7.999,40.8796,3.21413,4.16642,4.16642,3.71784,24.2702,4207.17,2038.6,-1.73472e-18,11.4007
8,40.8928,3.2147,4.16617,4.16617,3.71772,24.2677,4208.91,2039.36,2.8276e-16,11.4103
8.001,40.9059,3.21527,4.16591,4.16591,3.7176,24.2651,4210.66,2040.12,2.42861e-17,11.4199
8.002,40.919,3.21584,4.16565,4.16565,3.71748,24.2625,4212.4,2040.89,9.19403e-17,11.4295
8.003,40.9321,3.21641,4.1654,4.1654,3.71736,24.2599,4214.15,2041.65,-1.13624e-16,11.4391
8.004,40.9452,3.21697,4.16514,4.16514,3.71724,24.2573,4215.89,2042.41,-1.46584e-16,11.4487
8.005,40.9583,3.21754,4.16488,4.16488,3.71712,24.2547,4217.64,2043.17,-1.26635e-16,11.4584
8.006,40.9714,3.2181,4.16462,4.16462,3.717,24.2522,4219.38,2043.93,1.43982e-16,11.4681
8.007,40.9844,3.21866,4.16437,4.16437,3.71688,24.2496,4221.13,2044.69,-1.12757e-17,11.4778
8.008,40.9975,3.21923,4.16411,4.16411,3.71677,24.247,4222.87,2045.46,1.40513e-16,11.4875
8.009,41.0105,3.21979,4.16385,4.16385,3.71665,24.2444,4224.62,2046.22,1.88217e-16,11.4973
8.01,41.0235,3.22035,4.16359,4.16359,3.71653,24.2418,4226.36,2046.97,-1.49186e-16,11.5071
8.011,41.0365,3.2209,4.16333,4.16333,3.71641,24.2392,4228.11,2047.73,1.17961e-16,11.5169
8.012,41.0495,3.22146,4.16308,4.16308,3.71629,24.2366,4229.85,2048.49,-1.04951e-16,11.5268
8.013,41.0625,3.22202,4.16282,4.16282,3.71617,24.234,4231.59,2049.25,4.55365e-17,11.5367
8.014,41.0755,3.22257,4.16256,4.16256,3.71606,24.2314,4233.34,2050.01,1.4962e-16,11.5466
8.015,41.0885,3.22313,4.1623,4.1623,3.71594,24.2288,4235.08,2050.76,1.38778e-17,11.5565
8.016,41.1014,3.22368,4.16204,4.16204,3.71582,24.2262,4236.82,2051.52,6.41848e-17,11.5664
8.017,41.1144,3.22423,4.16178,4.16178,3.7157,24.2236,4238.56,2052.27,-1.48753e-16,11.5764
8.018,41.1273,3.22478,4.16152,4.16152,3.71558,24.221,4240.3,2053.03,3.98986e-17,11.5864
8.019,41.1402,3.22533,4.16126,4.16126,3.71547,24.2185,4242.05,2053.78,2.04264e-16,11.5965
8.02,41.1531,3.22588,4.161,4.161,3.71535,24.2159,4243.79,2054.54,-2.12504e-17,11.6065
8.021,41.166,3.22643,4.16074,4.16074,3.71523,24.2133,4245.52,2055.29,7.89299e-17,11.6166
8.022,41.1789,3.22698,4.16048,4.16048,3.71511,24.2107,4247.26,2056.04,-2.9924e-17,11.6268
8.023,41.1918,3.22752,4.16022,4.16022,3.715,24.2081,4249,2056.79,-2.1684e-17,11.6369
8.024,41.2046,3.22807,4.15996,4.15996,3.71488,24.2055,4250.74,2057.54,3.16587e-17,11.6471
8.025,41.2175,3.22862,4.1597,4.1597,3.71476,24.2028,4252.48,2058.29,1.47018e-16,11.6573
8.026,41.2303,3.22915,4.15944,4.15944,3.71464,24.2002,4254.21,2059.04,-8.06646e-17,11.6676
8.027,41.2431,3.2297,4.15918,4.15918,3.71453,24.1976,4255.95,2059.79,1.01048e-16,11.6778
8.028,41.2559,3.23024,4.15892,4.15892,3.71441,24.195,4257.68,2060.53,9.1073e-18,11.6881
8.029,41.2687,3.23078,4.15866,4.15866,3.71429,24.1924,4259.41,2061.28,1.76074e-16,11.6984
8.03,41.2815,3.23131,4.1584,4.1584,3.71417,24.1898,4261.15,2062.03,-4.94396e-17,11.7088
8.031,41.2943,3.23185,4.15814,4.15814,3.71406,24.1872,4262.88,2062.77,1.38778e-17,11.7192
8.032,41.307,3.23239,4.15788,4.15788,3.71394,24.1846,4264.61,2063.51,2.94903e-17,11.7296
8.033,41.3198,3.23292,4.15762,4.15762,3.71382,24.182,4266.34,2064.25,-1.24466e-16,11.74
8.034,41.3325,3.23346,4.15735,4.15735,3.7137,24.1794,4268.07,2065,-1.89519e-16,11.7505
8.035,41.3452,3.23399,4.15709,4.15709,3.71359,24.1768,4269.79,2065.74,4.16334e-17,11.761
8.036,41.3579,3.23452,4.15683,4.15683,3.71347,24.1742,4271.52,2066.48,-1.51788e-16,11.7715
8.037,41.3706,3.23505,4.15657,4.15657,3.71335,24.1715,4273.24,2067.21,1.17094e-17,11.7821
8.038,41.3833,3.23558,4.15631,4.15631,3.71323,24.1689,4274.97,2067.95,1.24466e-16,11.7926
8.039,41.396,3.23611,4.15604,4.15604,3.71312,24.1663,4276.69,2068.69,-7.28584e-17,11.8032
8.04,41.4086,3.23664,4.15578,4.15578,3.713,24.1637,4278.41,2069.42,7.37257e-17,11.8139
8.041,41.4213,3.23717,4.15552,4.15552,3.71288,24.1611,4280.13,2070.16,-9.2374e-17,11.8245
8.042,41.4339,3.23769,4.15526,4.15526,3.71277,24.1585,4281.85,2070.89,9.67108e-17,11.8352
8.043,41.4467,3.23822,4.15499,4.15499,3.71265,24.1559,4283.56,2071.62,-1.249e-16,11.8459
8.044,41.4599,3.23878,4.15473,4.15473,3.71253,24.1532,4285.28,2072.35,-1.60028e-16,11.8566
8.045,41.4714,3.23925,4.15447,4.15447,3.71241,24.1506,4286.99,2073.08,-2.9924e-17,11.8674
8.046,41.4841,3.23977,4.1542,4.1542,3.7123,24.148,4288.7,2073.81,-1.14925e-16,11.8782
8.047,41.4967,3.24029,4.15394,4.15394,3.71218,24.1454,4290.41,2074.53,6.72205e-17,11.889
8.048,41.5093,3.24082,4.15368,4.15368,3.71206,24.1427,4292.12,2075.26,-1.32273e-16,11.8998
8.049,41.5219,3.24134,4.15342,4.15342,3.71194,24.1401,4293.83,2075.98,-2.59775e-16,11.9106
8.05,41.5344,3.24186,4.15315,4.15315,3.71183,24.1375,4295.53,2076.71,-1.31405e-16,11.9215
8.051,41.5469,3.24237,4.15289,4.15289,3.71171,24.1349,4297.24,2077.43,6.28837e-17,11.9323
8.052,41.5594,3.24289,4.15262,4.15262,3.71159,24.1322,4298.94,2078.15,-1.84748e-16,11.9432
8.053,41.5719,3.2434,4.15236,4.15236,3.71147,24.1296,4300.64,2078.87,-1.20997e-16,11.9542
8.054,41.5844,3.24392,4.1521,4.1521,3.71136,24.127,4302.33,2079.59,-1.96024e-16,11.9651
8.055,41.5968,3.24443,4.15183,4.15183,3.71124,24.1244,4304.03,2080.3,-6.33174e-17,11.976
8.056,41.6092,3.24494,4.15157,4.15157,3.71112,24.1217,4305.72,2081.02,-1.25767e-17,11.987
8.057,41.6217,3.24545,4.1513,4.1513,3.711,24.1191,4307.41,2081.73,-7.069e-17,11.998
8.058,41.634,3.24595,4.15104,4.15104,3.71089,24.1165,4309.1,2082.44,-4.42354e-17,12.009
8.059,41.6464,3.24646,4.15078,4.15078,3.71077,24.1138,4310.79,2083.15,1.18395e-16,12.02
8.06,41.6588,3.24697,4.15051,4.15051,3.71065,24.1112,4312.47,2083.86,2.03396e-16,12.031
8.061,41.6712,3.24747,4.15025,4.15025,3.71053,24.1086,4314.15,2084.57,1.67401e-16,12.042
8.062,41.6835,3.24798,4.14998,4.14998,3.71042,24.1059,4315.83,2085.28,-4.33681e-17,12.053
8.063,41.6959,3.24848,4.14972,4.14972,3.7103,24.1033,4317.51,2085.98,-1.51788e-16,12.0641
8.064,41.7082,3.24898,4.14945,4.14945,3.71018,24.1007,4319.18,2086.69,2.5327e-16,12.0751
8.065,41.7205,3.24948,4.14919,4.14919,3.71006,24.098,4320.85,2087.39,3.46945e-17,12.0862
8.066,41.7328,3.24998,4.14892,4.14892,3.70994,24.0954,4322.52,2088.09,-1.14925e-16,12.0972
8.067,41.7451,3.25049,4.14866,4.14866,3.70983,24.0928,4324.18,2088.79,1.88217e-16,12.1083
8.068,41.7576,3.251,4.14839,4.14839,3.70971,24.0901,4325.85,2089.48,8.50015e-17,12.1193
8.069,41.7694,3.25147,4.14813,4.14813,3.70959,24.0875,4327.51,2090.18,1.30104e-16,12.1304
8.07,41.7821,3.25198,4.14786,4.14786,3.70947,24.0848,4329.16,2090.87,1.7911e-16,12.1415
8.071,41.7938,3.25245,4.14759,4.14759,3.70935,24.0822,4330.82,2091.57,-9.1073e-18,12.1525
8.072,41.8062,3.25296,4.14733,4.14733,3.70924,24.0796,4332.47,2092.26,1.99493e-17,12.1636
8.073,41.8184,3.25345,4.14706,4.14706,3.70912,24.0769,4334.12,2092.95,3.72966e-17,12.1746
8.074,41.8307,3.25395,4.1468,4.1468,3.709,24.0743,4335.76,2093.64,2.03396e-16,12.1856
8.075,41.8426,3.25442,4.14653,4.14653,3.70888,24.0716,4337.4,2094.32,-3.66894e-16,12.1967
8.076,41.8549,3.25492,4.14627,4.14627,3.70876,24.069,4339.04,2095.01,-1.57426e-16,12.2077
8.077,41.867,3.25541,4.146,4.146,3.70864,24.0663,4340.67,2095.69,-1.85182e-16,12.2187
8.078,41.8792,3.2559,4.14573,4.14573,3.70852,24.0637,4342.3,2096.37,-3.9465e-17,12.2297
8.079,41.8912,3.25638,4.14547,4.14547,3.70841,24.061,4343.93,2097.05,5.46438e-17,12.2406
8.08,41.9033,3.25687,4.1452,4.1452,3.70829,24.0584,4345.56,2097.73,-1.0018e-16,12.2516
8.081,41.9154,3.25735,4.14493,4.14493,3.70817,24.0557,4347.18,2098.4,4.68375e-17,12.2625
8.082,41.9275,3.25783,4.14467,4.14467,3.70805,24.0531,4348.79,2099.08,-1.06902e-16,12.2735
8.083,41.9395,3.25831,4.1444,4.1444,3.70793,24.0504,4350.4,2099.75,7.89299e-17,12.2844
8.084,41.9515,3.25879,4.14413,4.14413,3.70781,24.0478,4352.01,2100.42,4.64039e-17,12.2952
8.085,41.9635,3.25927,4.14387,4.14387,3.70769,24.0451,4353.62,2101.09,5.33427e-17,12.3061
8.086,41.9755,3.25975,4.1436,4.1436,3.70757,24.0425,4355.22,2101.76,1.04517e-16,12.3169
8.087,41.9875,3.26023,4.14333,4.14333,3.70745,24.0398,4356.82,2102.42,-9.97466e-17,12.3277
8.088,41.9995,3.2607,4.14307,4.14307,3.70733,24.0372,4358.41,2103.09,1.12757e-16,12.3385
8.089,42.0114,3.26118,4.1428,4.1428,3.70721,24.0345,4360,2103.75,-3.77302e-17,12.3493
8.09,42.0233,3.26165,4.14253,4.14253,3.70709,24.0318,4361.58,2104.41,-1.30104e-18,12.36
8.091,42.0353,3.26213,4.14226,4.14226,3.70697,24.0292,4363.16,2105.07,-6.20164e-17,12.3706
8.092,42.047,3.26259,4.142,4.142,3.70685,24.0265,4364.74,2105.72,1.30104e-17,12.3813
8.093,42.059,3.26306,4.14173,4.14173,3.70673,24.0239,4366.31,2106.38,2.60209e-17,12.3919
8.094,42.0708,3.26353,4.14146,4.14146,3.70661,24.0212,4367.88,2107.03,3.10949e-16,12.4025
8.095,42.0822,3.26398,4.14119,4.14119,3.70649,24.0185,4369.44,2107.68,-8.1532e-17,12.413
8.096,42.0948,3.26449,4.14093,4.14093,3.70637,24.0159,4371,2108.33,-3.14419e-17,12.4235
8.097,42.1064,3.26494,4.14066,4.14066,3.70625,24.0132,4372.55,2108.97,-5.76796e-17,12.434
8.098,42.1181,3.2654,4.14039,4.14039,3.70613,24.0105,4374.1,2109.62,-3.31766e-17,12.4444
8.099,42.1299,3.26586,4.14012,4.14012,3.70601,24.0079,4375.65,2110.26,5.35596e-17,12.4547
8.1,42.1417,3.26633,4.13985,4.13985,3.70589,24.0052,4377.19,2110.9,-5.68122e-17,12.4651
8.101,42.1534,3.26679,4.13959,4.13959,3.70577,24.0025,4378.72,2111.54,9.6494e-17,12.4753
8.102,42.1652,3.26725,4.13932,4.13932,3.70565,23.9999,4380.25,2112.18,-1.56992e-16,12.4856
8.103,42.1769,3.26771,4.13905,4.13905,3.70553,23.9972,4381.77,2112.82,-2.33103e-16,12.4957
8.104,42.1886,3.26816,4.13878,4.13878,3.70541,23.9945,4383.29,2113.45,-2.27249e-16,12.5059
8.105,42.2003,3.26862,4.13851,4.13851,3.70529,23.9919,4384.81,2114.08,-9.32414e-17,12.5159
8.106,42.2119,3.26908,4.13824,4.13824,3.70517,23.9892,4386.32,2114.71,4.72712e-17,12.526
8.107,42.2236,3.26953,4.13798,4.13798,3.70505,23.9865,4387.82,2115.34,2.33103e-16,12.5359
8.108,42.2352,3.26999,4.13771,4.13771,3.70492,23.9839,4389.32,2115.96,-3.1225e-17,12.5458
8.109,42.2468,3.27044,4.13744,4.13744,3.7048,23.9812,4390.82,2116.59,1.11456e-16,12.5557
8.11,42.2584,3.27089,4.13717,4.13717,3.70468,23.9785,4392.31,2117.21,2.55872e-17,12.5655
8.111,42.27,3.27134,4.1369,4.1369,3.70456,23.9758,4393.79,2117.83,7.76289e-17,12.5753
8.112,42.2816,3.27179,4.13663,4.13663,3.70444,23.9732,4395.27,2118.44,1.92988e-16,12.5849
8.113,42.2932,3.27224,4.13636,4.13636,3.70432,23.9705,4396.74,2119.06,-1.0842e-16,12.5946
8.114,42.3047,3.27268,4.13609,4.13609,3.70419,23.9678,4398.21,2119.67,-6.57027e-17,12.6041
8.115,42.3162,3.27313,4.13582,4.13582,3.70407,23.9651,4399.67,2120.28,-6.50521e-17,12.6136
8.116,42.3277,3.27357,4.13555,4.13555,3.70395,23.9624,4401.12,2120.89,-9.54098e-17,12.6231
8.117,42.3392,3.27402,4.13529,4.13529,3.70383,23.9598,4402.57,2121.5,1.86916e-16,12.6325
8.118,42.3507,3.27446,4.13502,4.13502,3.70371,23.9571,4404.02,2122.1,-2.3679e-16,12.6418
8.119,42.3621,3.2749,4.13475,4.13475,3.70358,23.9544,4405.46,2122.7,-6.41848e-17,12.651
8.12,42.3735,3.27534,4.13448,4.13448,3.70346,23.9517,4406.89,2123.31,-4.32597e-17,12.6602
8.121,42.385,3.27578,4.13421,4.13421,3.70334,23.949,4408.32,2123.9,-2.40042e-16,12.6694
8.122,42.3964,3.27622,4.13394,4.13394,3.70321,23.9463,4409.74,2124.5,2.086e-16,12.6784
8.123,42.4077,3.27665,4.13367,4.13367,3.70309,23.9437,4411.16,2125.09,1.50921e-16,12.6874
8.124,42.4191,3.27709,4.1334,4.1334,3.70297,23.941,4412.57,2125.69,-1.26526e-16,12.6963
8.125,42.4305,3.27752,4.13313,4.13313,3.70285,23.9383,4413.97,2126.28,4.80302e-17,12.7052
8.126,42.4418,3.27796,4.13286,4.13286,3.70272,23.9356,4415.37,2126.86,1.15142e-16,12.714
8.127,42.4531,3.27839,4.13259,4.13259,3.7026,23.9329,4416.77,2127.45,-1.39537e-16,12.7227
8.128,42.4644,3.27882,4.13232,4.13232,3.70248,23.9302,4418.15,2128.03,7.23163e-17,12.7314
8.129,42.4757,3.27925,4.13205,4.13205,3.70235,23.9275,4419.53,2128.61,9.83371e-17,12.74
8.13,42.4869,3.27968,4.13178,4.13178,3.70223,23.9248,4420.91,2129.19,-4.40186e-17,12.7485
8.131,42.4982,3.28011,4.13151,4.13151,3.7021,23.9221,4422.28,2129.77,-1.33574e-16,12.7569
8.132,42.5094,3.28054,4.13124,4.13124,3.70198,23.9194,4423.64,2130.34,1.74123e-16,12.7653
8.133,42.5206,3.28096,4.13097,4.13097,3.70186,23.9167,4425,2130.92,7.35089e-17,12.7736
8.134,42.5318,3.28139,4.13069,4.13069,3.70173,23.914,4426.35,2131.49,4.90059e-17,12.7818
8.135,42.543,3.28181,4.13042,4.13042,3.70161,23.9113,4427.69,2132.05,1.57426e-16,12.79
8.136,42.5541,3.28223,4.13015,4.13015,3.70148,23.9086,4429.03,2132.62,5.07407e-17,12.7981
8.137,42.5653,3.28265,4.12988,4.12988,3.70136,23.906,4430.37,2133.18,1.55691e-16,12.8061
8.138,42.5764,3.28307,4.12961,4.12961,3.70123,23.9033,4431.69,2133.75,3.25261e-18,12.8141
8.139,42.5875,3.28349,4.12934,4.12934,3.70111,23.9006,4433.01,2134.31,2.84711e-16,12.8219
8.14,42.5986,3.28391,4.12907,4.12907,3.70098,23.8978,4434.33,2134.86,1.61112e-16,12.8297
8.141,42.6096,3.28433,4.1288,4.1288,3.70086,23.8951,4435.64,2135.42,1.2013e-16,12.8375
8.142,42.6207,3.28474,4.12853,4.12853,3.70073,23.8924,4436.94,2135.97,1.72605e-16,12.8451
8.143,42.6317,3.28516,4.12825,4.12825,3.70061,23.8897,4438.23,2136.52,-1.84531e-16,12.8527
8.144,42.6427,3.28557,4.12798,4.12798,3.70048,23.887,4439.52,2137.07,-3.00975e-16,12.8603
8.145,42.6537,3.28598,4.12771,4.12771,3.70036,23.8843,4440.81,2137.62,1.1601e-16,12.8677
8.146,42.6647,3.28639,4.12744,4.12744,3.70023,23.8816,4442.09,2138.16,-2.29634e-16,12.8751
8.147,42.6757,3.2868,4.12717,4.12717,3.70011,23.8789,4443.36,2138.7,8.45678e-17,12.8824
8.148,42.6866,3.28721,4.1269,4.1269,3.69998,23.8762,4444.62,2139.24,1.24466e-16,12.8896
8.149,42.6976,3.28762,4.12663,4.12663,3.69985,23.8735,4445.88,2139.78,-1.05818e-16,12.8968
8.15,42.7085,3.28803,4.12635,4.12635,3.69973,23.8708,4447.14,2140.31,-1.30104e-17,12.9039
8.151,42.7194,3.28843,4.12608,4.12608,3.6996,23.8681,4448.38,2140.85,-1.58727e-16,12.9109
8.152,42.7302,3.28884,4.12581,4.12581,3.69948,23.8654,4449.63,2141.38,1.12757e-17,12.9178
8.153,42.7411,3.28924,4.12554,4.12554,3.69935,23.8626,4450.86,2141.91,2.71051e-17,12.9247
8.154,42.7519,3.28964,4.12526,4.12526,3.69922,23.8599,4452.09,2142.43,-1.48319e-16,12.9315
8.155,42.7628,3.29004,4.12499,4.12499,3.6991,23.8572,4453.31,2142.96,-8.23994e-18,12.9383
8.156,42.7736,3.29044,4.12472,4.12472,3.69897,23.8545,4454.53,2143.48,-1.27502e-16,12.9449
8.157,42.7843,3.29084,4.12445,4.12445,3.69884,23.8518,4455.74,2144,9.28077e-17,12.9515
8.158,42.7951,3.29124,4.12418,4.12418,3.69871,23.8491,4456.95,2144.52,-1.47451e-17,12.958
8.159,42.8059,3.29163,4.1239,4.1239,3.69859,23.8464,4458.15,2145.03,-6.59195e-17,12.9645
8.16,42.8166,3.29203,4.12363,4.12363,3.69846,23.8436,4459.34,2145.55,6.41848e-17,12.9709
8.161,42.8273,3.29242,4.12336,4.12336,3.69833,23.8409,4460.53,2146.06,-1.7911e-16,12.9772
8.162,42.838,3.29282,4.12308,4.12308,3.69821,23.8382,4461.71,2146.57,-9.75782e-17,12.9834
8.163,42.8487,3.29321,4.12281,4.12281,3.69808,23.8355,4462.89,2147.08,1.47018e-16,12.9896
8.164,42.8593,3.2936,4.12254,4.12254,3.69795,23.8327,4464.06,2147.58,4.11997e-17,12.9957
8.165,42.87,3.29399,4.12227,4.12227,3.69782,23.83,4465.22,2148.09,-8.63025e-17,13.0017
8.166,42.8806,3.29438,4.12199,4.12199,3.69769,23.8273,4466.38,2148.59,1.72605e-16,13.0077
8.167,42.8912,3.29477,4.12172,4.12172,3.69757,23.8246,4467.53,2149.09,3.25261e-17,13.0136
8.168,42.9018,3.29516,4.12145,4.12145,3.69744,23.8218,4468.68,2149.59,2.76688e-16,13.0194
8.169,42.9124,3.29554,4.12117,4.12117,3.69731,23.8191,4469.82,2150.08,1.52656e-16,13.0252
8.17,42.9229,3.29593,4.1209,4.1209,3.69718,23.8164,4470.95,2150.57,-1.82146e-17,13.0309
8.171,42.9335,3.29631,4.12063,4.12063,3.69705,23.8137,4472.08,2151.07,-1.34441e-17,13.0365
8.172,42.944,3.29669,4.12035,4.12035,3.69692,23.8109,4473.21,2151.56,1.4615e-16,13.0421
8.173,42.9545,3.29707,4.12008,4.12008,3.69679,23.8082,4474.32,2152.04,-1.13191e-16,13.0476
8.174,42.965,3.29745,4.11981,4.11981,3.69666,23.8055,4475.44,2152.53,1.70003e-16,13.053
8.175,42.9754,3.29783,4.11953,4.11953,3.69653,23.8027,4476.54,2153.01,-1.05384e-16,13.0583
8.176,42.9859,3.29821,4.11926,4.11926,3.69641,23.8,4477.65,2153.49,1.51788e-17,13.0636
8.177,42.9963,3.29859,4.11899,4.11899,3.69628,23.7973,4478.74,2153.97,-5.20417e-17,13.0689
8.178,43.0067,3.29896,4.11871,4.11871,3.69615,23.7945,4479.83,2154.45,1.0842e-16,13.074
8.179,43.0171,3.29934,4.11844,4.11844,3.69602,23.7918,4480.92,2154.93,-3.77302e-17,13.0791
8.18,43.0275,3.29971,4.11816,4.11816,3.69589,23.7891,4482,2155.4,1.32706e-16,13.0841
8.181,43.0379,3.30009,4.11789,4.11789,3.69576,23.7863,4483.07,2155.87,-1.17528e-16,13.0891
8.182,43.0482,3.30046,4.11762,4.11762,3.69563,23.7836,4484.14,2156.34,-4.72712e-17,13.094
8.183,43.0585,3.30083,4.11734,4.11734,3.6955,23.7809,4485.2,2156.81,-1.69136e-17,13.0989
8.184,43.0689,3.3012,4.11707,4.11707,3.69537,23.7781,4486.26,2157.28,-1.44416e-16,13.1036
8.185,43.0792,3.30157,4.11679,4.11679,3.69524,23.7754,4487.32,2157.74,6.89553e-17,13.1084
8.186,43.0894,3.30193,4.11652,4.11652,3.69511,23.7726,4488.37,2158.21,3.82507e-16,13.113
8.187,43.0997,3.3023,4.11624,4.11624,3.69497,23.7699,4489.41,2158.67,1.22732e-16,13.1176
8.188,43.1099,3.30267,4.11597,4.11597,3.69484,23.7671,4490.45,2159.13,-1.14058e-16,13.1221
8.189,43.1202,3.30303,4.1157,4.1157,3.69471,23.7644,4491.48,2159.59,3.1225e-16,13.1266
8.19,43.1304,3.30339,4.11542,4.11542,3.69458,23.7617,4492.51,2160.04,1.58727e-16,13.131
8.191,43.1406,3.30376,4.11515,4.11515,3.69445,23.7589,4493.53,2160.5,4.68375e-17,13.1353
8.192,43.1507,3.30412,4.11487,4.11487,3.69432,23.7562,4494.55,2160.95,3.29164e-16,13.1396
8.193,43.1609,3.30448,4.1146,4.1146,3.69419,23.7534,4495.56,2161.4,-1.55691e-16,13.1438
8.194,43.171,3.30484,4.11432,4.11432,3.69406,23.7507,4496.57,2161.85,-2.40259e-16,13.148
8.195,43.1812,3.3052,4.11405,4.11405,3.69392,23.7479,4497.58,2162.3,-3.38271e-17,13.1521
8.196,43.1913,3.30555,4.11377,4.11377,3.69379,23.7452,4498.57,2162.75,-7.84962e-17,13.1562
8.197,43.2014,3.30591,4.1135,4.1135,3.69366,23.7424,4499.57,2163.19,1.68702e-16,13.1601
8.198,43.2115,3.30627,4.11322,4.11322,3.69353,23.7397,4500.56,2163.63,-3.04444e-16,13.1641
8.199,43.2215,3.30662,4.11295,4.11295,3.6934,23.7369,4501.54,2164.07,-4.42354e-17,13.1679
8.2,43.2316,3.30697,4.11267,4.11267,3.69326,23.7342,4502.53,2164.51,-1.20997e-16,13.1718
8.201,43.2416,3.30733,4.1124,4.1124,3.69313,23.7314,4503.5,2164.95,3.64292e-17,13.1755
8.202,43.2516,3.30768,4.11212,4.11212,3.693,23.7287,4504.47,2165.39,-1.04951e-16,13.1792
8.203,43.2616,3.30803,4.11185,4.11185,3.69286,23.7259,4505.44,2165.83,-5.72459e-17,13.1829
8.204,43.2716,3.30838,4.11157,4.11157,3.69273,23.7232,4506.4,2166.26,5.94143e-17,13.1864
8.205,43.2815,3.30873,4.1113,4.1113,3.6926,23.7204,4507.36,2166.69,2.89265e-16,13.19
8.206,43.2915,3.30908,4.11102,4.11102,3.69246,23.7176,4508.32,2167.13,-2.38524e-17,13.1935
8.207,43.3014,3.30942,4.11074,4.11074,3.69233,23.7149,4509.27,2167.56,4.59702e-17,13.1969
8.208,43.3113,3.30977,4.11047,4.11047,3.6922,23.7121,4510.22,2167.98,-8.84709e-17,13.2003
8.209,43.3212,3.31011,4.11019,4.11019,3.69206,23.7094,4511.16,2168.41,6.28837e-17,13.2036
8.21,43.3311,3.31046,4.10992,4.10992,3.69193,23.7066,4512.1,2168.84,2.32887e-16,13.2068
8.211,43.341,3.3108,4.10964,4.10964,3.6918,23.7038,4513.03,2169.26,-8.23994e-17,13.2101
8.212,43.3509,3.31115,4.10937,4.10937,3.69166,23.7011,4513.96,2169.69,1.8258e-16,13.2132
8.213,43.3607,3.31149,4.10909,4.10909,3.69153,23.6983,4514.89,2170.11,1.61763e-16,13.2163
8.214,43.3705,3.31183,4.10882,4.10882,3.69139,23.6956,4515.81,2170.53,-3.2049e-16,13.2194
8.215,43.3803,3.31217,4.10854,4.10854,3.69126,23.6928,4516.73,2170.95,-2.06866e-16,13.2224
8.216,43.3901,3.31251,4.10826,4.10826,3.69112,23.69,4517.65,2171.37,8.19657e-17,13.2254
8.217,43.3999,3.31284,4.10799,4.10799,3.69099,23.6873,4518.56,2171.79,-7.67615e-17,13.2283
8.218,43.4097,3.31318,4.10771,4.10771,3.69085,23.6845,4519.47,2172.2,-5.59448e-17,13.2311
8.219,43.4194,3.31352,4.10744,4.10744,3.69072,23.6817,4520.38,2172.62,1.25767e-17,13.2339
8.22,43.4292,3.31385,4.10716,4.10716,3.69058,23.679,4521.28,2173.03,1.77809e-16,13.2367
8.221,43.4389,3.31419,4.10688,4.10688,3.69045,23.6762,4522.18,2173.45,2.76688e-16,13.2394
8.222,43.4486,3.31452,4.10661,4.10661,3.69031,23.6734,4523.07,2173.86,-1.07987e-16,13.2421
8.223,43.4583,3.31486,4.10633,4.10633,3.69018,23.6707,4523.97,2174.27,-2.94903e-17,13.2447
8.224,43.4679,3.31519,4.10605,4.10605,3.69004,23.6679,4524.86,2174.68,-8.32667e-17,13.2473
8.225,43.4776,3.31552,4.10578,4.10578,3.68991,23.6651,4525.74,2175.09,1.02349e-16,13.2499
8.226,43.4873,3.31585,4.1055,4.1055,3.68977,23.6623,4526.63,2175.5,-1.9082e-16,13.2524
8.227,43.4969,3.31618,4.10523,4.10523,3.68963,23.6596,4527.51,2175.91,3.55618e-17,13.2548
8.228,43.5065,3.31651,4.10495,4.10495,3.6895,23.6568,4528.39,2176.32,-5.29091e-17,13.2572
8.229,43.5161,3.31684,4.10467,4.10467,3.68936,23.654,4529.27,2176.72,-2.34188e-17,13.2596
8.23,43.5257,3.31717,4.1044,4.1044,3.68922,23.6512,4530.14,2177.13,-3.39355e-16,13.2619
8.231,43.5353,3.31749,4.10412,4.10412,3.68909,23.6485,4531.01,2177.54,-2.60209e-18,13.2642
8.232,43.5448,3.31782,4.10384,4.10384,3.68895,23.6457,4531.88,2177.94,-7.04731e-17,13.2665
8.233,43.5544,3.31815,4.10357,4.10357,3.68881,23.6429,4532.75,2178.34,-2.51535e-17,13.2687
8.234,43.5639,3.31847,4.10329,4.10329,3.68867,23.6401,4533.61,2178.75,5.76796e-17,13.2709
8.235,43.5734,3.3188,4.10301,4.10301,3.68854,23.6374,4534.47,2179.15,-4.81386e-17,13.273
8.236,43.583,3.31912,4.10274,4.10274,3.6884,23.6346,4535.34,2179.55,-2.94903e-17,13.2751
8.237,43.5924,3.31944,4.10246,4.10246,3.68826,23.6318,4536.19,2179.96,2.51535e-17,13.2772
8.238,43.6019,3.31976,4.10218,4.10218,3.68812,23.629,4537.05,2180.36,-1.64799e-16,13.2792
8.239,43.6114,3.32008,4.10191,4.10191,3.68798,23.6262,4537.91,2180.76,2.02529e-16,13.2812
8.24,43.6208,3.32041,4.10163,4.10163,3.68785,23.6235,4538.76,2181.16,1.43548e-16,13.2831
8.241,43.6303,3.32073,4.10135,4.10135,3.68771,23.6207,4539.61,2181.56,-1.88217e-16,13.2851
8.242,43.6397,3.32104,4.10108,4.10108,3.68757,23.6179,4540.46,2181.96,-2.53703e-16,13.287
8.243,43.6491,3.32136,4.1008,4.1008,3.68743,23.6151,4541.31,2182.36,-8.06646e-17,13.2888
8.244,43.6585,3.32168,4.10052,4.10052,3.68729,23.6123,4542.16,2182.76,2.34621e-16,13.2907
8.245,43.6679,3.322,4.10025,4.10025,3.68715,23.6096,4543.01,2183.16,-2.96638e-16,13.2925
8.246,43.6773,3.32232,4.09997,4.09997,3.68701,23.6068,4543.86,2183.56,8.76035e-17,13.2943
8.247,43.6866,3.32263,4.09969,4.09969,3.68687,23.604,4544.7,2183.96,-2.29851e-17,13.296
8.248,43.696,3.32295,4.09941,4.09941,3.68673,23.6012,4545.55,2184.36,-5.42101e-17,13.2978
8.249,43.7053,3.32326,4.09914,4.09914,3.68659,23.5984,4546.39,2184.76,-1.73906e-16,13.2995
8.25,43.7146,3.32358,4.09886,4.09886,3.68645,23.5956,4547.24,2185.16,-1.59161e-16,13.3012
8.251,43.7239,3.32389,4.09858,4.09858,3.68631,23.5928,4548.08,2185.56,1.58727e-16,13.3028
8.252,43.7332,3.3242,4.09831,4.09831,3.68617,23.59,4548.92,2185.96,1.01048e-16,13.3045
8.253,43.7425,3.32451,4.09803,4.09803,3.68603,23.5873,4549.76,2186.36,-4.46691e-17,13.3061
8.254,43.7518,3.32483,4.09775,4.09775,3.68589,23.5845,4550.61,2186.76,8.67362e-18,13.3077
8.255,43.761,3.32514,4.09748,4.09748,3.68575,23.5817,4551.45,2187.16,5.46438e-17,13.3093
8.256,43.7703,3.32545,4.0972,4.0972,3.68561,23.5789,4552.29,2187.56,-5.85469e-17,13.3108
8.257,43.7795,3.32576,4.09692,4.09692,3.68546,23.5761,4553.13,2187.96,-7.76289e-17,13.3124
8.258,43.7887,3.32607,4.09665,4.09665,3.68532,23.5733,4553.98,2188.36,7.93636e-17,13.3139
8.259,43.7979,3.32637,4.09637,4.09637,3.68518,23.5705,4554.82,2188.76,-1.25767e-16,13.3154
8.26,43.8071,3.32668,4.09609,4.09609,3.68504,23.5677,4555.66,2189.16,-1.73472e-18,13.3169
8.261,43.8163,3.32699,4.09581,4.09581,3.6849,23.5649,4556.51,2189.56,1.85615e-16,13.3184
8.262,43.8254,3.3273,4.09554,4.09554,3.68475,23.5621,4557.35,2189.97,-3.07913e-17,13.3199
8.263,43.8346,3.3276,4.09526,4.09526,3.68461,23.5593,4558.2,2190.37,1.2837e-16,13.3213
8.264,43.8437,3.32791,4.09498,4.09498,3.68447,23.5565,4559.04,2190.77,-1.41814e-16,13.3228
8.265,43.8528,3.32821,4.09471,4.09471,3.68432,23.5537,4559.89,2191.18,2.47198e-17,13.3242
8.266,43.8619,3.32852,4.09443,4.09443,3.68418,23.551,4560.74,2191.58,-6.20164e-17,13.3257
8.267,43.871,3.32882,4.09415,4.09415,3.68404,23.5482,4561.59,2191.99,2.94903e-16,13.3271
8.268,43.8801,3.32913,4.09388,4.09388,3.68389,23.5454,4562.44,2192.39,-6.93889e-18,13.3285
8.269,43.8892,3.32943,4.0936,4.0936,3.68375,23.5426,4563.29,2192.8,-1.62197e-16,13.33
8.27,43.8983,3.32973,4.09332,4.09332,3.6836,23.5398,4564.14,2193.21,-1.25767e-16,13.3314
8.271,43.9073,3.33003,4.09305,4.09305,3.68346,23.537,4565,2193.62,-1.78677e-16,13.3328
8.272,43.9163,3.33033,4.09277,4.09277,3.68331,23.5342,4565.85,2194.03,-3.85976e-16,13.3342
8.273,43.9254,3.33064,4.09249,4.09249,3.68317,23.5314,4566.71,2194.44,-1.76942e-16,13.3356
8.274,43.9344,3.33094,4.09222,4.09222,3.68302,23.5286,4567.57,2194.85,9.36751e-17,13.3371
8.275,43.9434,3.33124,4.09194,4.09194,3.68288,23.5258,4568.43,2195.26,1.62197e-16,13.3385
8.276,43.9524,3.33153,4.09166,4.09166,3.68273,23.523,4569.3,2195.67,8.41341e-17,13.3399
8.277,43.9613,3.33183,4.09139,4.09139,3.68258,23.5202,4570.16,2196.08,1.43982e-16,13.3413
8.278,43.9703,3.33213,4.09111,4.09111,3.68244,23.5174,4571.03,2196.5,9.71445e-17,13.3427
8.279,43.9792,3.33243,4.09084,4.09084,3.68229,23.5146,4571.9,2196.91,8.58688e-17,13.3442
8.28,43.9882,3.33273,4.09056,4.09056,3.68214,23.5118,4572.77,2197.33,3.38271e-17,13.3456
8.281,43.9971,3.33302,4.09028,4.09028,3.68199,23.509,4573.64,2197.75,-1.21431e-16,13.3471
8.282,44.006,3.33332,4.09001,4.09001,3.68185,23.5062,4574.51,2198.17,-1.05818e-16,13.3485
8.283,44.0149,3.33361,4.08973,4.08973,3.6817,23.5034,4575.39,2198.59,-5.81132e-17,13.35
8.284,44.0238,3.33391,4.08946,4.08946,3.68155,23.5006,4576.27,2199.01,-1.79544e-16,13.3514
8.285,44.0326,3.3342,4.08918,4.08918,3.6814,23.4977,4577.15,2199.43,-1.73472e-18,13.3529
8.286,44.0415,3.3345,4.0889,4.0889,3.68125,23.4949,4578.04,2199.85,5.11743e-17,13.3544
8.287,44.0504,3.33479,4.08863,4.08863,3.6811,23.4921,4578.92,2200.27,-1.55258e-16,13.3559
8.288,44.0592,3.33508,4.08835,4.08835,3.68095,23.4893,4579.81,2200.7,-1.62197e-16,13.3574
8.289,44.068,3.33537,4.08808,4.08808,3.6808,23.4865,4580.71,2201.12,2.2031e-16,13.3589
8.29,44.0768,3.33567,4.0878,4.0878,3.68065,23.4837,4581.6,2201.55,-1.13624e-16,13.3605
8.291,44.0856,3.33596,4.08753,4.08753,3.6805,23.4809,4582.5,2201.98,-8.1532e-17,13.362
8.292,44.0944,3.33625,4.08725,4.08725,3.68035,23.4781,4583.4,2202.4,3.00107e-16,13.3636
8.293,44.1032,3.33654,4.08698,4.08698,3.6802,23.4753,4584.3,2202.83,1.63931e-16,13.3652
8.294,44.1119,3.33683,4.0867,4.0867,3.68005,23.4725,4585.2,2203.27,9.02056e-17,13.3668
8.295,44.1207,3.33712,4.08643,4.08643,3.67989,23.4697,4586.11,2203.7,1.29237e-16,13.3684
8.296,44.1294,3.3374,4.08615,4.08615,3.67974,23.4669,4587.02,2204.13,1.68268e-16,13.37
8.297,44.1381,3.33769,4.08588,4.08588,3.67959,23.4641,4587.93,2204.56,-1.5439e-16,13.3716
8.298,44.1468,3.33798,4.0856,4.0856,3.67943,23.4613,4588.84,2205,-3.20924e-16,13.3733
8.299,44.1555,3.33827,4.08533,4.08533,3.67928,23.4585,4589.76,2205.44,5.9848e-17,13.3749
8.3,44.1642,3.33855,4.08505,4.08505,3.67913,23.4556,4590.68,2205.87,-2.08167e-17,13.3766
8.301,44.1729,3.33884,4.08478,4.08478,3.67897,23.4528,4591.61,2206.31,-1.24033e-16,13.3783
8.302,44.1815,3.33912,4.0845,4.0845,3.67882,23.45,4592.53,2206.75,-1.64799e-17,13.38
8.303,44.1902,3.33941,4.08423,4.08423,3.67866,23.4472,4593.46,2207.19,4.68375e-17,13.3818
8.304,44.1988,3.33969,4.08396,4.08396,3.67851,23.4444,4594.39,2207.64,-1.0842e-16,13.3835
8.305,44.2075,3.33998,4.08368,4.08368,3.67835,23.4416,4595.32,2208.08,1.32706e-16,13.3853
8.306,44.2161,3.34026,4.08341,4.08341,3.67819,23.4388,4596.26,2208.52,2.65413e-16,13.3871
8.307,44.2247,3.34054,4.08314,4.08314,3.67804,23.436,4597.2,2208.97,-7.45931e-17,13.3889
8.308,44.2332,3.34082,4.08286,4.08286,3.67788,23.4332,4598.14,2209.41,1.249e-16,13.3907
8.309,44.2418,3.34111,4.08259,4.08259,3.67772,23.4303,4599.08,2209.86,1.00614e-16,13.3925
8.31,44.2504,3.34139,4.08232,4.08232,3.67756,23.4275,4600.03,2210.31,-7.80626e-17,13.3944
8.311,44.2589,3.34167,4.08204,4.08204,3.6774,23.4247,4600.98,2210.76,2.78423e-16,13.3962
8.312,44.2675,3.34195,4.08177,4.08177,3.67725,23.4219,4601.93,2211.21,-1.82146e-16,13.3981
8.313,44.276,3.34223,4.0815,4.0815,3.67709,23.4191,4602.88,2211.66,1.43982e-16,13.4
8.314,44.2845,3.34251,4.08122,4.08122,3.67693,23.4163,4603.84,2212.11,-1.20563e-16,13.4019
8.315,44.293,3.34278,4.08095,4.08095,3.67677,23.4135,4604.8,2212.57,-4.42354e-17,13.4039
8.316,44.3015,3.34306,4.08068,4.08068,3.6766,23.4107,4605.76,2213.02,-3.1225e-17,13.4058
8.317,44.3099,3.34334,4.08041,4.08041,3.67644,23.4078,4606.73,2213.48,8.50015e-17,13.4078
8.318,44.3184,3.34362,4.08013,4.08013,3.67628,23.405,4607.69,2213.94,2.51535e-17,13.4098
8.319,44.3269,3.34389,4.07986,4.07986,3.67612,23.4022,4608.66,2214.39,6.15827e-17,13.4118
8.32,44.3353,3.34417,4.07959,4.07959,3.67596,23.3994,4609.63,2214.85,-9.36751e-17,13.4138
8.321,44.3437,3.34444,4.07932,4.07932,3.67579,23.3966,4610.61,2215.31,1.49186e-16,13.4158
8.322,44.3521,3.34472,4.07905,4.07905,3.67563,23.3938,4611.58,2215.77,1.249e-16,13.4178
8.323,44.3605,3.34499,4.07878,4.07878,3.67547,23.3909,4612.56,2216.23,-1.56125e-16,13.4199
8.324,44.3689,3.34527,4.07851,4.07851,3.6753,23.3881,4613.54,2216.7,2.44596e-16,13.422
8.325,44.3773,3.34554,4.07824,4.07824,3.67514,23.3853,4614.53,2217.16,1.70003e-16,13.424
8.326,44.3856,3.34581,4.07796,4.07796,3.67497,23.3825,4615.51,2217.63,1.21431e-17,13.4261
8.327,44.394,3.34608,4.07769,4.07769,3.6748,23.3797,4616.5,2218.09,7.97973e-17,13.4282
8.328,44.4023,3.34635,4.07742,4.07742,3.67464,23.3769,4617.49,2218.56,-1.21431e-16,13.4304
8.329,44.4107,3.34663,4.07715,4.07715,3.67447,23.374,4618.48,2219.03,2.42861e-17,13.4325
8.33,44.419,3.3469,4.07688,4.07688,3.6743,23.3712,4619.48,2219.49,-5.37764e-17,13.4346
8.331,44.4273,3.34716,4.07661,4.07661,3.67413,23.3684,4620.47,2219.96,1.56125e-17,13.4368
8.332,44.4356,3.34743,4.07634,4.07634,3.67396,23.3656,4621.47,2220.43,-8.50015e-17,13.4389
8.333,44.4438,3.3477,4.07607,4.07607,3.6738,23.3628,4622.48,2220.91,1.94289e-16,13.4411
8.334,44.4521,3.34797,4.07581,4.07581,3.67363,23.36,4623.48,2221.38,-5.72459e-17,13.4433
8.335,44.4603,3.34824,4.07554,4.07554,3.67346,23.3571,4624.48,2221.85,-1.21431e-16,13.4455
8.336,44.4686,3.34851,4.07527,4.07527,3.67328,23.3543,4625.49,2222.33,-2.42861e-16,13.4477
8.337,44.4768,3.34877,4.075,4.075,3.67311,23.3515,4626.5,2222.8,-9.71445e-17,13.4499
8.338,44.485,3.34904,4.07473,4.07473,3.67294,23.3487,4627.52,2223.28,-2.498e-16,13.4522
8.339,44.4932,3.3493,4.07446,4.07446,3.67277,23.3459,4628.53,2223.75,2.30718e-16,13.4544
8.34,44.5014,3.34957,4.07419,4.07419,3.6726,23.343,4629.55,2224.23,-1.45717e-16,13.4567
8.341,44.5096,3.34983,4.07393,4.07393,3.67242,23.3402,4630.57,2224.71,-2.93168e-16,13.4589
8.342,44.5177,3.3501,4.07366,4.07366,3.67225,23.3374,4631.59,2225.19,2.89699e-16,13.4612
8.343,44.5259,3.35036,4.07339,4.07339,3.67207,23.3346,4632.61,2225.67,9.88792e-17,13.4635
8.344,44.534,3.35062,4.07312,4.07312,3.6719,23.3318,4633.64,2226.16,1.8735e-16,13.4657
8.345,44.5422,3.35088,4.07286,4.07286,3.67172,23.3289,4634.66,2226.64,6.76542e-17,13.468
8.346,44.5503,3.35114,4.07259,4.07259,3.67155,23.3261,4635.7,2227.12,1.30104e-16,13.4703
8.347,44.5584,3.35141,4.07232,4.07232,3.67137,23.3233,4636.73,2227.61,2.25514e-17,13.4726
8.348,44.5665,3.35167,4.07206,4.07206,3.67119,23.3205,4637.76,2228.09,-1.80411e-16,13.475
8.349,44.5745,3.35193,4.07179,4.07179,3.67101,23.3177,4638.8,2228.58,-7.97973e-17,13.4773
8.35,44.5826,3.35219,4.07153,4.07153,3.67083,23.3148,4639.84,2229.07,-1.05818e-16,13.4796
8.351,44.5907,3.35244,4.07126,4.07126,3.67065,23.312,4640.88,2229.56,-1.31839e-16,13.482
8.352,44.5987,3.3527,4.07099,4.07099,3.67048,23.3092,4641.93,2230.05,-1.61329e-16,13.4843
8.353,44.6067,3.35296,4.07073,4.07073,3.67029,23.3064,4642.97,2230.54,3.98986e-17,13.4867
8.354,44.6147,3.35322,4.07046,4.07046,3.67011,23.3035,4644.02,2231.03,-7.28584e-17,13.489
8.355,44.6227,3.35347,4.0702,4.0702,3.66993,23.3007,4645.07,2231.53,5.89806e-17,13.4914
8.356,44.6307,3.35373,4.06994,4.06994,3.66975,23.2979,4646.13,2232.02,2.22045e-16,13.4938
8.357,44.6387,3.35398,4.06967,4.06967,3.66957,23.2951,4647.18,2232.52,2.39392e-16,13.4961
8.358,44.6467,3.35424,4.06941,4.06941,3.66938,23.2923,4648.24,2233.02,-1.38778e-17,13.4985
8.359,44.6546,3.35449,4.06914,4.06914,3.6692,23.2894,4649.31,2233.51,-9.19403e-17,13.5009
8.36,44.6626,3.35475,4.06888,4.06888,3.66901,23.2866,4650.37,2234.01,-3.00107e-16,13.5033
8.361,44.6705,3.355,4.06862,4.06862,3.66883,23.2838,4651.44,2234.52,2.2031e-16,13.5058
8.362,44.6784,3.35525,4.06835,4.06835,3.66864,23.281,4652.51,2235.02,1.19696e-16,13.5082
8.363,44.6863,3.3555,4.06809,4.06809,3.66846,23.2782,4653.58,2235.52,0,13.5106
8.364,44.6942,3.35576,4.06783,4.06783,3.66827,23.2753,4654.65,2236.03,2.5327e-16,13.5131
8.365,44.7021,3.35601,4.06757,4.06757,3.66808,23.2725,4655.73,2236.53,1.80411e-16,13.5155
8.366,44.7099,3.35626,4.06731,4.06731,3.66789,23.2697,4656.81,2237.04,-1.47451e-16,13.5179
8.367,44.7178,3.35651,4.06704,4.06704,3.6677,23.2669,4657.89,2237.55,-2.30718e-16,13.5204
8.368,44.7256,3.35675,4.06678,4.06678,3.66751,23.264,4658.98,2238.06,-1.04083e-16,13.5229
8.369,44.7335,3.357,4.06652,4.06652,3.66732,23.2612,4660.07,2238.57,5.72459e-17,13.5253
8.37,44.7413,3.35725,4.06626,4.06626,3.66713,23.2584,4661.16,2239.08,2.65413e-16,13.5278
8.371,44.7491,3.3575,4.066,4.066,3.66694,23.2556,4662.26,2239.59,1.23165e-16,13.5303
8.372,44.7569,3.35774,4.06574,4.06574,3.66674,23.2528,4663.35,2240.11,-2.94903e-17,13.5328
8.373,44.7647,3.35799,4.06548,4.06548,3.66655,23.2499,4664.45,2240.62,-1.38778e-17,13.5353
8.374,44.7724,3.35824,4.06522,4.06522,3.66636,23.2471,4665.56,2241.14,2.48065e-16,13.5378
8.375,44.7802,3.35848,4.06496,4.06496,3.66616,23.2443,4666.66,2241.66,3.05311e-16,13.5403
8.376,44.7879,3.35872,4.0647,4.0647,3.66597,23.2415,4667.77,2242.18,-4.51028e-17,13.5428
8.377,44.7956,3.35897,4.06444,4.06444,3.66577,23.2386,4668.89,2242.7,-1.73472e-16,13.5454
8.378,44.8034,3.35921,4.06419,4.06419,3.66557,23.2358,4670,2243.23,-1.66533e-16,13.5479
8.379,44.8111,3.35945,4.06393,4.06393,3.66537,23.233,4671.12,2243.75,5.89806e-17,13.5504
8.38,44.8188,3.35969,4.06367,4.06367,3.66518,23.2302,4672.24,2244.28,-2.51535e-16,13.553
8.381,44.8264,3.35994,4.06341,4.06341,3.66498,23.2274,4673.36,2244.81,3.81639e-17,13.5555
8.382,44.8341,3.36018,4.06316,4.06316,3.66478,23.2245,4674.49,2245.34,-5.20417e-18,13.558
8.383,44.8418,3.36042,4.0629,4.0629,3.66458,23.2217,4675.62,2245.87,-9.36751e-17,13.5606
8.384,44.8494,3.36065,4.06264,4.06264,3.66437,23.2189,4676.75,2246.4,-9.88792e-17,13.5631
8.385,44.857,3.36089,4.06239,4.06239,3.66417,23.2161,4677.89,2246.93,7.80626e-17,13.5657
8.386,44.8647,3.36113,4.06213,4.06213,3.66397,23.2132,4679.03,2247.47,1.30104e-16,13.5682
8.387,44.8723,3.36137,4.06188,4.06188,3.66376,23.2104,4680.17,2248,-1.14492e-16,13.5708
8.388,44.8799,3.3616,4.06162,4.06162,3.66356,23.2076,4681.31,2248.54,9.36751e-17,13.5733
8.389,44.8874,3.36184,4.06137,4.06137,3.66335,23.2048,4682.46,2249.08,2.91434e-16,13.5759
8.39,44.895,3.36207,4.06111,4.06111,3.66315,23.202,4683.61,2249.62,1.17961e-16,13.5784
8.391,44.9026,3.36231,4.06086,4.06086,3.66294,23.1991,4684.77,2250.16,-1.50921e-16,13.581
8.392,44.9101,3.36254,4.0606,4.0606,3.66273,23.1963,4685.92,2250.7,2.77556e-17,13.5835
8.393,44.9177,3.36278,4.06035,4.06035,3.66252,23.1935,4687.08,2251.25,1.42247e-16,13.586
8.394,44.9252,3.36301,4.0601,4.0601,3.66231,23.1907,4688.24,2251.8,6.59195e-17,13.5885
8.395,44.9327,3.36324,4.05984,4.05984,3.6621,23.1878,4689.4,2252.34,2.06432e-16,13.591
8.396,44.9402,3.36347,4.05959,4.05959,3.66189,23.185,4690.57,2252.89,-5.89806e-17,13.5935
8.397,44.9477,3.3637,4.05934,4.05934,3.66168,23.1822,4691.74,2253.44,-5.0307e-17,13.596
8.398,44.9551,3.36393,4.05909,4.05909,3.66147,23.1794,4692.91,2254,-1.99493e-16,13.5985
8.399,44.9626,3.36416,4.05884,4.05884,3.66125,23.1765,4694.08,2254.55,-1.82146e-16,13.6009
8.4,44.9701,3.36439,4.05859,4.05859,3.66104,23.1737,4695.26,2255.1,-2.60209e-17,13.6034
8.401,44.9775,3.36461,4.05833,4.05833,3.66082,23.1709,4696.44,2255.66,8.50015e-17,13.6058
8.402,44.9849,3.36484,4.05808,4.05808,3.6606,23.1681,4697.62,2256.22,1.2837e-16,13.6082
8.403,44.9923,3.36507,4.05783,4.05783,3.66039,23.1652,4698.8,2256.78,-1.02349e-16,13.6106
8.404,44.9997,3.36529,4.05758,4.05758,3.66017,23.1624,4699.99,2257.34,-6.07153e-17,13.6129
8.405,45.0071,3.36551,4.05733,4.05733,3.65995,23.1596,4701.17,2257.9,-1.09288e-16,13.6152
8.406,45.0145,3.36574,4.05709,4.05709,3.65973,23.1567,4702.36,2258.46,9.54098e-17,13.6175
8.407,45.0219,3.36596,4.05684,4.05684,3.65951,23.1539,4703.55,2259.03,1.73472e-17,13.6198
8.408,45.0292,3.36618,4.05659,4.05659,3.65928,23.1511,4704.74,2259.59,-3.29597e-16,13.622
8.409,45.0366,3.36641,4.05634,4.05634,3.65906,23.1483,4705.94,2260.16,-6.93889e-17,13.6242
8.41,45.0439,3.36663,4.05609,4.05609,3.65884,23.1454,4707.13,2260.73,1.37043e-16,13.6264
8.411,45.0513,3.36685,4.05585,4.05585,3.65861,23.1426,4708.33,2261.3,-1.8735e-16,13.6285
8.412,45.0586,3.36707,4.0556,4.0556,3.65839,23.1398,4709.52,2261.87,-9.71445e-17,13.6306
8.413,45.0659,3.36728,4.05535,4.05535,3.65816,23.1369,4710.72,2262.44,1.09288e-16,13.6326
8.414,45.0732,3.3675,4.05511,4.05511,3.65793,23.1341,4711.92,2263.01,1.38778e-16,13.6346
8.415,45.0804,3.36772,4.05486,4.05486,3.6577,23.1313,4713.13,2263.58,1.70003e-16,13.6366
8.416,45.0877,3.36794,4.05461,4.05461,3.65747,23.1284,4714.33,2264.16,-4.4062e-16,13.6385
8.417,45.095,3.36815,4.05437,4.05437,3.65724,23.1256,4715.53,2264.74,7.11237e-17,13.6404
8.418,45.1022,3.36837,4.05412,4.05412,3.65701,23.1228,4716.73,2265.31,-8.67362e-17,13.6422
8.419,45.1094,3.36858,4.05388,4.05388,3.65677,23.1199,4717.94,2265.89,-1.21431e-17,13.6439
8.42,45.1167,3.36879,4.05364,4.05364,3.65654,23.1171,4719.14,2266.47,-3.81639e-17,13.6456
8.421,45.1239,3.36901,4.05339,4.05339,3.65631,23.1143,4720.35,2267.05,-2.27249e-16,13.6473
8.422,45.1311,3.36922,4.05315,4.05315,3.65607,23.1114,4721.56,2267.63,6.76542e-17,13.6489
8.423,45.1383,3.36943,4.0529,4.0529,3.65583,23.1086,4722.76,2268.21,2.91434e-16,13.6504
8.424,45.1455,3.36964,4.05266,4.05266,3.65559,23.1057,4723.97,2268.8,-1.5786e-16,13.6519
8.425,45.1526,3.36985,4.05242,4.05242,3.65535,23.1029,4725.18,2269.38,9.88792e-17,13.6533
8.426,45.1598,3.37006,4.05218,4.05218,3.65511,23.1001,4726.38,2269.97,-8.67362e-18,13.6546
8.427,45.1669,3.37027,4.05194,4.05194,3.65487,23.0972,4727.59,2270.55,1.83881e-16,13.6559
8.428,45.1741,3.37048,4.05169,4.05169,3.65463,23.0944,4728.8,2271.14,8.32667e-17,13.6571
8.429,45.1812,3.37068,4.05145,4.05145,3.65439,23.0915,4730,2271.73,-6.41848e-17,13.6583
8.43,45.1883,3.37089,4.05121,4.05121,3.65414,23.0887,4731.21,2272.32,1.21431e-17,13.6594
8.431,45.1954,3.3711,4.05097,4.05097,3.65389,23.0858,4732.42,2272.91,1.73472e-18,13.6604
8.432,45.2025,3.3713,4.05073,4.05073,3.65365,23.083,4733.62,2273.5,1.49186e-16,13.6614
8.433,45.2096,3.3715,4.05049,4.05049,3.6534,23.0802,4734.83,2274.09,3.46945e-17,13.6622
8.434,45.2167,3.37171,4.05025,4.05025,3.65315,23.0773,4736.03,2274.68,-1.92554e-16,13.6631
8.435,45.2238,3.37191,4.05001,4.05001,3.6529,23.0745,4737.24,2275.27,3.66027e-16,13.6638
8.436,45.2308,3.37211,4.04978,4.04978,3.65265,23.0716,4738.44,2275.86,-3.46945e-17,13.6645
8.437,45.2379,3.37231,4.04954,4.04954,3.6524,23.0687,4739.64,2276.46,-3.46945e-17,13.6651
8.438,45.2449,3.37252,4.0493,4.0493,3.65214,23.0659,4740.85,2277.05,9.36751e-17,13.6656
8.439,45.252,3.37272,4.04906,4.04906,3.65189,23.063,4742.05,2277.64,5.0307e-17,13.6661
8.44,45.259,3.37292,4.04882,4.04882,3.65163,23.0602,4743.25,2278.24,-4.85723e-17,13.6665
8.441,45.266,3.37311,4.04859,4.04859,3.65137,23.0573,4744.45,2278.83,-2.81025e-16,13.6668
8.442,45.273,3.37331,4.04835,4.04835,3.65112,23.0545,4745.65,2279.43,-2.37657e-16,13.6671
8.443,45.28,3.37351,4.04811,4.04811,3.65086,23.0516,4746.84,2280.02,3.46945e-17,13.6673
8.444,45.287,3.37371,4.04788,4.04788,3.6506,23.0487,4748.04,2280.62,4.68375e-17,13.6675
8.445,45.2939,3.3739,4.04764,4.04764,3.65034,23.0459,4749.24,2281.22,-9.71445e-17,13.6675
8.446,45.3009,3.3741,4.04741,4.04741,3.65007,23.043,4750.43,2281.81,3.46945e-17,13.6675
8.447,45.3079,3.37429,4.04717,4.04717,3.64981,23.0402,4751.62,2282.41,-3.48679e-16,13.6675
8.448,45.3148,3.37449,4.04694,4.04694,3.64955,23.0373,4752.82,2283.01,-1.50921e-16,13.6674
8.449,45.3217,3.37468,4.0467,4.0467,3.64928,23.0344,4754.01,2283.61,-4.0766e-16,13.6672
8.45,45.3287,3.37487,4.04647,4.04647,3.64901,23.0316,4755.2,2284.2,-3.81639e-17,13.667
8.451,45.3356,3.37507,4.04624,4.04624,3.64874,23.0287,4756.38,2284.8,-8.67362e-17,13.6667
8.452,45.3425,3.37526,4.046,4.046,3.64847,23.0258,4757.57,2285.4,3.81639e-17,13.6663
8.453,45.3494,3.37545,4.04577,4.04577,3.6482,23.023,4758.76,2286,1.26635e-16,13.6659
8.454,45.3563,3.37564,4.04554,4.04554,3.64793,23.0201,4759.94,2286.6,1.92554e-16,13.6655
8.455,45.3632,3.37583,4.04531,4.04531,3.64766,23.0172,4761.12,2287.2,2.498e-16,13.665
8.456,45.37,3.37602,4.04507,4.04507,3.64739,23.0143,4762.3,2287.79,-1.249e-16,13.6644
8.457,45.3769,3.37621,4.04484,4.04484,3.64711,23.0115,4763.49,2288.39,1.59595e-16,13.6638
8.458,45.3838,3.3764,4.04461,4.04461,3.64684,23.0086,4764.66,2288.99,-2.28983e-16,13.6632
8.459,45.3906,3.37658,4.04438,4.04438,3.64656,23.0057,4765.84,2289.59,6.41848e-17,13.6625
8.46,45.3975,3.37677,4.04415,4.04415,3.64628,23.0028,4767.02,2290.19,1.37043e-16,13.6617
8.461,45.4043,3.37695,4.04392,4.04392,3.646,23,4768.19,2290.79,-1.26635e-16,13.6609
8.462,45.4111,3.37714,4.04369,4.04369,3.64572,22.9971,4769.37,2291.38,-1.38778e-16,13.6601
8.463,45.4179,3.37732,4.04346,4.04346,3.64544,22.9942,4770.54,2291.98,-2.18575e-16,13.6592
8.464,45.4247,3.37751,4.04323,4.04323,3.64516,22.9913,4771.71,2292.58,-1.9082e-17,13.6583
8.465,45.4315,3.37769,4.043,4.043,3.64487,22.9884,4772.88,2293.18,-7.80626e-17,13.6574
8.466,45.4383,3.37787,4.04278,4.04278,3.64459,22.9855,4774.04,2293.77,-2.67147e-16,13.6564
8.467,45.4451,3.37806,4.04255,4.04255,3.6443,22.9827,4775.21,2294.37,-2.75821e-16,13.6554
8.468,45.4519,3.37824,4.04232,4.04232,3.64401,22.9798,4776.38,2294.97,-4.68375e-17,13.6544
8.469,45.4587,3.37842,4.04209,4.04209,3.64373,22.9769,4777.54,2295.56,4.85723e-17,13.6533
8.47,45.4654,3.3786,4.04187,4.04187,3.64344,22.974,4778.7,2296.16,5.37764e-17,13.6522
8.471,45.4722,3.37878,4.04164,4.04164,3.64315,22.9711,4779.86,2296.75,-1.14492e-16,13.6511
8.472,45.4789,3.37896,4.04141,4.04141,3.64285,22.9682,4781.02,2297.35,-2.42861e-17,13.6499
8.473,45.4857,3.37913,4.04119,4.04119,3.64256,22.9653,4782.18,2297.94,-8.32667e-17,13.6487
8.474,45.4924,3.37931,4.04096,4.04096,3.64227,22.9624,4783.33,2298.54,-2.42861e-16,13.6475
8.475,45.4991,3.37949,4.04074,4.04074,3.64197,22.9595,4784.49,2299.13,6.07153e-17,13.6463
8.476,45.5059,3.37966,4.04051,4.04051,3.64168,22.9566,4785.64,2299.73,5.72459e-17,13.645
8.477,45.5126,3.37984,4.04029,4.04029,3.64138,22.9537,4786.79,2300.32,1.73472e-18,13.6438
8.478,45.5193,3.38001,4.04006,4.04006,3.64108,22.9508,4787.94,2300.91,1.24033e-16,13.6425
8.479,45.526,3.38019,4.03984,4.03984,3.64078,22.9479,4789.09,2301.5,-2.87964e-16,13.6411
8.48,45.5327,3.38036,4.03962,4.03962,3.64048,22.9451,4790.23,2302.1,8.41341e-17,13.6398
8.481,45.5394,3.38053,4.03939,4.03939,3.64018,22.9422,4791.38,2302.69,-9.54098e-17,13.6384
8.482,45.546,3.38071,4.03917,4.03917,3.63988,22.9393,4792.52,2303.28,1.76074e-16,13.637
8.483,45.5527,3.38088,4.03895,4.03895,3.63957,22.9363,4793.66,2303.87,1.0842e-16,13.6356
8.484,45.5594,3.38105,4.03873,4.03873,3.63927,22.9334,4794.8,2304.46,-2.00361e-16,13.6342
8.485,45.5661,3.38122,4.0385,4.0385,3.63896,22.9305,4795.94,2305.04,-8.50015e-17,13.6328
8.486,45.5727,3.38139,4.03828,4.03828,3.63866,22.9276,4797.08,2305.63,8.76035e-17,13.6313
8.487,45.5794,3.38156,4.03806,4.03806,3.63835,22.9247,4798.21,2306.22,2.41127e-16,13.6298
8.488,45.586,3.38172,4.03784,4.03784,3.63804,22.9218,4799.34,2306.81,5.89806e-17,13.6283
8.489,45.5926,3.38189,4.03762,4.03762,3.63773,22.9189,4800.48,2307.39,-2.28116e-16,13.6268
8.49,45.5993,3.38206,4.0374,4.0374,3.63742,22.916,4801.6,2307.98,1.9082e-16,13.6253
8.491,45.6059,3.38222,4.03718,4.03718,3.63711,22.9131,4802.73,2308.56,1.49186e-16,13.6237
8.492,45.6125,3.38239,4.03696,4.03696,3.6368,22.9102,4803.86,2309.15,2.32453e-16,13.6221
8.493,45.6192,3.38256,4.03674,4.03674,3.63648,22.9073,4804.98,2309.73,1.56125e-16,13.6205
8.494,45.6258,3.38272,4.03652,4.03652,3.63617,22.9044,4806.1,2310.31,5.63785e-17,13.6189
8.495,45.6324,3.38288,4.0363,4.0363,3.63585,22.9014,4807.22,2310.89,1.39645e-16,13.6173
8.496,45.639,3.38305,4.03609,4.03609,3.63553,22.8985,4808.34,2311.48,1.43982e-16,13.6156
8.497,45.6456,3.38321,4.03587,4.03587,3.63522,22.8956,4809.45,2312.06,2.55004e-16,13.6139
8.498,45.6522,3.38337,4.03565,4.03565,3.6349,22.8927,4810.56,2312.64,-1.55258e-16,13.6122
8.499,45.6588,3.38353,4.03543,4.03543,3.63458,22.8898,4811.67,2313.21,-3.64292e-17,13.6105
8.5,45.6654,3.38369,4.03522,4.03522,3.63425,22.8869,4812.78,2313.79,-5.55112e-17,13.6087
8.501,45.672,3.38385,4.035,4.035,3.63393,22.8839,4813.89,2314.37,1.76074e-16,13.607
8.502,45.6785,3.38401,4.03478,4.03478,3.63361,22.881,4814.99,2314.94,-1.51788e-16,13.6052
8.503,45.6851,3.38417,4.03457,4.03457,3.63328,22.8781,4816.09,2315.52,1.33574e-16,13.6034
8.504,45.6917,3.38433,4.03435,4.03435,3.63296,22.8752,4817.19,2316.09,2.47198e-16,13.6016
8.505,45.6983,3.38449,4.03413,4.03413,3.63263,22.8723,4818.29,2316.67,-2.1684e-17,13.5997
8.506,45.7048,3.38465,4.03392,4.03392,3.63231,22.8693,4819.38,2317.24,-8.67362e-19,13.5978
8.507,45.7114,3.3848,4.0337,4.0337,3.63198,22.8664,4820.48,2317.81,4.68375e-17,13.5959
8.508,45.718,3.38496,4.03349,4.03349,3.63165,22.8635,4821.56,2318.38,1.5439e-16,13.594
8.509,45.7245,3.38511,4.03328,4.03328,3.63132,22.8605,4822.65,2318.95,-5.9848e-17,13.5921
8.51,45.7311,3.38527,4.03306,4.03306,3.63099,22.8576,4823.74,2319.52,5.29091e-17,13.5901
8.511,45.7376,3.38543,4.03285,4.03285,3.63065,22.8547,4824.82,2320.09,-7.97973e-17,13.5881
8.512,45.7442,3.38558,4.03263,4.03263,3.63032,22.8517,4825.9,2320.66,-4.42354e-17,13.5861
8.513,45.7507,3.38573,4.03242,4.03242,3.62999,22.8488,4826.98,2321.22,-3.10516e-16,13.5841
8.514,45.7573,3.38589,4.03221,4.03221,3.62965,22.8459,4828.05,2321.79,-8.76035e-17,13.582
8.515,45.7638,3.38604,4.03199,4.03199,3.62931,22.8429,4829.12,2322.35,-1.40513e-16,13.58
8.516,45.7704,3.38619,4.03178,4.03178,3.62898,22.84,4830.19,2322.92,0,13.5779
8.517,45.7769,3.38635,4.03157,4.03157,3.62864,22.8371,4831.26,2323.48,1.50921e-16,13.5757
8.518,45.7835,3.3865,4.03136,4.03136,3.6283,22.8341,4832.33,2324.04,-4.94396e-17,13.5736
8.519,45.79,3.38665,4.03115,4.03115,3.62796,22.8312,4833.39,2324.6,7.71952e-17,13.5715
8.52,45.7966,3.3868,4.03093,4.03093,3.62762,22.8282,4834.45,2325.16,2.90566e-16,13.5693
8.521,45.8031,3.38695,4.03072,4.03072,3.62728,22.8253,4835.51,2325.72,4.25007e-17,13.5671
8.522,45.8096,3.3871,4.03051,4.03051,3.62693,22.8223,4836.56,2326.28,-1.95156e-16,13.5649
8.523,45.8162,3.38725,4.0303,4.0303,3.62659,22.8194,4837.61,2326.83,2.04697e-16,13.5627
8.524,45.8227,3.3874,4.03009,4.03009,3.62624,22.8164,4838.66,2327.39,-2.21177e-16,13.5604
8.525,45.8293,3.38755,4.02988,4.02988,3.6259,22.8135,4839.71,2327.94,-1.80411e-16,13.5582
8.526,45.8358,3.3877,4.02967,4.02967,3.62555,22.8105,4840.76,2328.5,1.01481e-16,13.5559
8.527,45.8423,3.38785,4.02946,4.02946,3.6252,22.8076,4841.8,2329.05,-1.56125e-16,13.5537
8.528,45.8489,3.388,4.02925,4.02925,3.62485,22.8046,4842.84,2329.6,-7.54605e-17,13.5514
8.529,45.8554,3.38815,4.02904,4.02904,3.6245,22.8017,4843.88,2330.15,-2.1684e-18,13.5491
8.53,45.8619,3.3883,4.02883,4.02883,3.62415,22.7987,4844.92,2330.7,-6.85216e-17,13.5468
8.531,45.8685,3.38845,4.02862,4.02862,3.6238,22.7958,4845.95,2331.25,5.55112e-17,13.5445
8.532,45.875,3.3886,4.02841,4.02841,3.62345,22.7928,4846.98,2331.8,5.72459e-17,13.5422
8.533,45.8816,3.38874,4.02821,4.02821,3.62309,22.7898,4848.01,2332.34,4.42354e-17,13.5398
8.534,45.8881,3.38889,4.028,4.028,3.62274,22.7869,4849.04,2332.89,-2.086e-16,13.5375
8.535,45.8946,3.38904,4.02779,4.02779,3.62238,22.7839,4850.07,2333.43,9.02056e-17,13.5352
8.536,45.9012,3.38919,4.02758,4.02758,3.62203,22.7809,4851.09,2333.98,2.12504e-16,13.5329
8.537,45.9077,3.38934,4.02737,4.02737,3.62167,22.778,4852.11,2334.52,-4.0766e-17,13.5305
8.538,45.9143,3.38948,4.02717,4.02717,3.62131,22.775,4853.13,2335.06,1.37477e-16,13.5282
8.539,45.9208,3.38963,4.02696,4.02696,3.62095,22.772,4854.15,2335.6,4.33681e-17,13.5259
8.54,45.9274,3.38978,4.02675,4.02675,3.62059,22.7691,4855.16,2336.14,1.27502e-16,13.5236
8.541,45.9339,3.38993,4.02654,4.02654,3.62023,22.7661,4856.18,2336.68,2.0383e-16,13.5213
8.542,45.9405,3.39007,4.02634,4.02634,3.61987,22.7631,4857.19,2337.21,-1.55258e-16,13.519
8.543,45.9471,3.39022,4.02613,4.02613,3.6195,22.7601,4858.2,2337.75,7.84962e-17,13.5167
8.544,45.9536,3.39037,4.02592,4.02592,3.61914,22.7572,4859.21,2338.28,-4.02456e-16,13.5144
8.545,45.9602,3.39052,4.02572,4.02572,3.61878,22.7542,4860.22,2338.82,3.42608e-17,13.5121
8.546,45.9667,3.39066,4.02551,4.02551,3.61841,22.7512,4861.22,2339.35,1.73906e-16,13.5099
8.547,45.9733,3.39081,4.02531,4.02531,3.61804,22.7482,4862.23,2339.88,-1.51788e-16,13.5076
8.548,45.9799,3.39096,4.0251,4.0251,3.61768,22.7452,4863.23,2340.42,1.4615e-16,13.5054
8.549,45.9865,3.39111,4.02489,4.02489,3.61731,22.7422,4864.23,2340.95,7.89299e-17,13.5032
8.55,45.993,3.39125,4.02469,4.02469,3.61694,22.7392,4865.23,2341.48,4.77049e-18,13.501
8.551,45.9996,3.3914,4.02448,4.02448,3.61657,22.7363,4866.23,2342,-1.89519e-16,13.4988
8.552,46.0062,3.39155,4.02428,4.02428,3.6162,22.7333,4867.22,2342.53,-3.85976e-17,13.4967
8.553,46.0128,3.3917,4.02407,4.02407,3.61583,22.7303,4868.22,2343.06,6.33174e-17,13.4945
8.554,46.0194,3.39185,4.02387,4.02387,3.61545,22.7273,4869.21,2343.58,1.80411e-16,13.4924
8.555,46.026,3.39199,4.02366,4.02366,3.61508,22.7243,4870.21,2344.11,2.93168e-16,13.4904
8.556,46.0326,3.39214,4.02346,4.02346,3.61471,22.7213,4871.2,2344.63,-2.3332e-16,13.4883
8.557,46.0392,3.39229,4.02326,4.02326,3.61433,22.7183,4872.19,2345.16,1.661e-16,13.4863
8.558,46.0458,3.39244,4.02305,4.02305,3.61396,22.7153,4873.18,2345.68,-1.27068e-16,13.4843
8.559,46.0524,3.39259,4.02285,4.02285,3.61358,22.7123,4874.17,2346.2,1.11456e-16,13.4823
8.56,46.059,3.39274,4.02264,4.02264,3.6132,22.7093,4875.16,2346.72,3.40873e-16,13.4804
8.561,46.0656,3.39289,4.02244,4.02244,3.61283,22.7063,4876.15,2347.24,1.15793e-16,13.4785
8.562,46.0723,3.39304,4.02224,4.02224,3.61245,22.7033,4877.14,2347.76,1.82146e-17,13.4766
8.563,46.0789,3.39319,4.02203,4.02203,3.61207,22.7003,4878.12,2348.28,1.92988e-16,13.4748
8.564,46.0855,3.39334,4.02183,4.02183,3.61169,22.6973,4879.11,2348.79,-6.41848e-17,13.473
8.565,46.0922,3.39349,4.02163,4.02163,3.61131,22.6943,4880.09,2349.31,-4.33681e-19,13.4712
8.566,46.0988,3.39364,4.02142,4.02142,3.61093,22.6912,4881.08,2349.83,7.15573e-17,13.4695
8.567,46.1055,3.39379,4.02122,4.02122,3.61054,22.6882,4882.06,2350.34,2.00794e-16,13.4678
8.568,46.1121,3.39394,4.02102,4.02102,3.61016,22.6852,4883.05,2350.85,-5.81132e-17,13.4662
8.569,46.1188,3.39409,4.02082,4.02082,3.60978,22.6822,4884.03,2351.37,-1.35308e-16,13.4646
8.57,46.1255,3.39425,4.02061,4.02061,3.60939,22.6792,4885.02,2351.88,-7.37257e-17,13.463
8.571,46.1321,3.3944,4.02041,4.02041,3.60901,22.6762,4886,2352.39,2.01228e-16,13.4615
8.572,46.1388,3.39455,4.02021,4.02021,3.60862,22.6732,4886.98,2352.91,1.85615e-16,13.46
8.573,46.1455,3.3947,4.02001,4.02001,3.60823,22.6701,4887.97,2353.42,5.76796e-17,13.4586
8.574,46.1522,3.39486,4.01981,4.01981,3.60785,22.6671,4888.95,2353.93,5.9848e-17,13.4572
8.575,46.1589,3.39501,4.0196,4.0196,3.60746,22.6641,4889.94,2354.44,1.49186e-16,13.4559
8.576,46.1656,3.39517,4.0194,4.0194,3.60707,22.6611,4890.92,2354.95,-1.72822e-16,13.4546
8.577,46.1723,3.39532,4.0192,4.0192,3.60668,22.658,4891.91,2355.46,1.6198e-16,13.4534
8.578,46.179,3.39547,4.019,4.019,3.60629,22.655,4892.89,2355.97,8.08815e-17,13.4522
8.579,46.1857,3.39563,4.0188,4.0188,3.6059,22.652,4893.88,2356.47,1.12974e-16,13.4511
8.58,46.1924,3.39579,4.0186,4.0186,3.60551,22.649,4894.87,2356.98,1.19262e-17,13.4501
8.581,46.1992,3.39594,4.0184,4.0184,3.60512,22.6459,4895.86,2357.49,4.55365e-17,13.4491
8.582,46.2059,3.3961,4.01819,4.01819,3.60472,22.6429,4896.85,2358,7.41594e-17,13.4481
8.583,46.2127,3.39626,4.01799,4.01799,3.60433,22.6399,4897.84,2358.5,1.34007e-16,13.4472
8.584,46.2194,3.39641,4.01779,4.01779,3.60394,22.6368,4898.83,2359.01,-2.12504e-17,13.4464
8.585,46.2262,3.39657,4.01759,4.01759,3.60354,22.6338,4899.82,2359.52,-2.66714e-17,13.4456
8.586,46.2329,3.39673,4.01739,4.01739,3.60315,22.6308,4900.81,2360.02,-2.06432e-16,13.4449
8.587,46.2397,3.39689,4.01719,4.01719,3.60275,22.6277,4901.81,2360.53,2.34188e-17,13.4443
8.588,46.2465,3.39705,4.01699,4.01699,3.60236,22.6247,4902.81,2361.04,-2.2096e-16,13.4437
8.589,46.2533,3.39721,4.01679,4.01679,3.60196,22.6217,4903.81,2361.54,-1.43332e-16,13.4432
8.59,46.2601,3.39737,4.01659,4.01659,3.60156,22.6186,4904.8,2362.05,3.78603e-16,13.4427
8.591,46.2669,3.39753,4.01639,4.01639,3.60117,22.6156,4905.81,2362.55,9.32414e-17,13.4424
8.592,46.2737,3.39769,4.01619,4.01619,3.60077,22.6126,4906.81,2363.06,1.661e-16,13.4421
8.593,46.2805,3.39786,4.01599,4.01599,3.60037,22.6095,4907.81,2363.57,-9.43256e-17,13.4418
8.594,46.2873,3.39802,4.01579,4.01579,3.59997,22.6065,4908.82,2364.07,-2.14889e-16,13.4416
8.595,46.2941,3.39818,4.01559,4.01559,3.59957,22.6034,4909.83,2364.58,-7.35089e-17,13.4415
8.596,46.301,3.39835,4.01539,4.01539,3.59917,22.6004,4910.84,2365.08,8.50015e-17,13.4415
8.597,46.3078,3.39851,4.01519,4.01519,3.59877,22.5974,4911.85,2365.59,-1.97325e-16,13.4416
8.598,46.3147,3.39868,4.01499,4.01499,3.59837,22.5943,4912.87,2366.09,1.10589e-17,13.4417
8.599,46.3215,3.39884,4.0148,4.0148,3.59797,22.5913,4913.88,2366.6,2.92084e-16,13.4419
8.6,46.3284,3.39901,4.0146,4.0146,3.59756,22.5882,4914.9,2367.1,1.34007e-16,13.4421
8.601,46.3353,3.39917,4.0144,4.0144,3.59716,22.5852,4915.92,2367.61,1.16877e-16,13.4425
8.602,46.3421,3.39934,4.0142,4.0142,3.59676,22.5821,4916.94,2368.12,-3.03143e-16,13.4429
8.603,46.349,3.39951,4.014,4.014,3.59635,22.5791,4917.97,2368.62,-1.34441e-16,13.4434
8.604,46.3559,3.39968,4.0138,4.0138,3.59595,22.576,4918.99,2369.13,-9.1073e-18,13.4439
8.605,46.3628,3.39985,4.0136,4.0136,3.59555,22.573,4920.02,2369.63,-1.55258e-16,13.4446
8.606,46.3697,3.40002,4.0134,4.0134,3.59514,22.5699,4921.05,2370.14,1.81929e-16,13.4453
8.607,46.3767,3.40019,4.01321,4.01321,3.59473,22.5669,4922.09,2370.64,-4.55365e-18,13.4461
8.608,46.3836,3.40036,4.01301,4.01301,3.59433,22.5638,4923.12,2371.15,-4.16334e-17,13.4469
8.609,46.3905,3.40053,4.01281,4.01281,3.59392,22.5608,4924.16,2371.66,4.66207e-17,13.4479
8.61,46.3975,3.4007,4.01261,4.01261,3.59351,22.5577,4925.2,2372.16,3.46945e-18,13.4489
8.611,46.4044,3.40088,4.01241,4.01241,3.59311,22.5547,4926.24,2372.67,-1.48753e-16,13.45
8.612,46.4114,3.40105,4.01222,4.01222,3.5927,22.5516,4927.28,2373.17,-1.13624e-16,13.4511
8.613,46.4183,3.40123,4.01202,4.01202,3.59229,22.5486,4928.32,2373.68,-1.27285e-16,13.4524
8.614,46.4253,3.4014,4.01182,4.01182,3.59188,22.5455,4929.37,2374.18,2.27682e-17,13.4537
8.615,46.4323,3.40158,4.01162,4.01162,3.59147,22.5424,4930.42,2374.69,-7.80626e-18,13.4551
8.616,46.4393,3.40176,4.01142,4.01142,3.59106,22.5394,4931.47,2375.2,3.59955e-17,13.4565
8.617,46.4463,3.40193,4.01123,4.01123,3.59065,22.5363,4932.52,2375.7,3.72966e-17,13.458
8.618,46.4533,3.40211,4.01103,4.01103,3.59024,22.5333,4933.57,2376.21,-9.15067e-17,13.4596
8.619,46.4603,3.40229,4.01083,4.01083,3.58983,22.5302,4934.63,2376.71,-8.67362e-19,13.4613
8.62,46.4674,3.40247,4.01064,4.01064,3.58942,22.5272,4935.68,2377.21,2.14672e-17,13.4631
8.621,46.4744,3.40265,4.01044,4.01044,3.589,22.5241,4936.74,2377.72,-1.05168e-17,13.4649
8.622,46.4814,3.40283,4.01024,4.01024,3.58859,22.521,4937.8,2378.22,1.35417e-16,13.4668
8.623,46.4885,3.40301,4.01004,4.01004,3.58818,22.518,4938.86,2378.73,4.9548e-17,13.4687
8.624,46.4956,3.4032,4.00985,4.00985,3.58777,22.5149,4939.92,2379.23,-9.36751e-17,13.4707
8.625,46.5026,3.40338,4.00965,4.00965,3.58735,22.5118,4940.98,2379.73,1.10155e-16,13.4728
8.626,46.5097,3.40356,4.00945,4.00945,3.58694,22.5088,4942.05,2380.24,-3.20924e-17,13.475
8.627,46.5168,3.40375,4.00926,4.00926,3.58652,22.5057,4943.11,2380.74,-5.26922e-17,13.4772
8.628,46.5239,3.40394,4.00906,4.00906,3.58611,22.5026,4944.18,2381.24,-5.42101e-18,13.4795
8.629,46.531,3.40412,4.00886,4.00886,3.58569,22.4996,4945.25,2381.74,-2.04481e-16,13.4818
8.63,46.5381,3.40431,4.00867,4.00867,3.58528,22.4965,4946.32,2382.25,-4.64039e-17,13.4843
8.631,46.5453,3.4045,4.00847,4.00847,3.58486,22.4934,4947.38,2382.75,-1.92554e-16,13.4867
8.632,46.5524,3.40469,4.00827,4.00827,3.58444,22.4904,4948.45,2383.25,-6.37511e-17,13.4893
8.633,46.5595,3.40488,4.00808,4.00808,3.58403,22.4873,4949.53,2383.75,-1.73039e-16,13.4919
8.634,46.5667,3.40507,4.00788,4.00788,3.58361,22.4842,4950.6,2384.25,-1.25334e-16,13.4946
8.635,46.5739,3.40526,4.00769,4.00769,3.58319,22.4812,4951.67,2384.75,9.71445e-17,13.4973
8.636,46.581,3.40545,4.00749,4.00749,3.58277,22.4781,4952.74,2385.24,4.29344e-17,13.5001
8.637,46.5882,3.40564,4.00729,4.00729,3.58235,22.475,4953.81,2385.74,2.18358e-16,13.5029
8.638,46.5954,3.40584,4.0071,4.0071,3.58193,22.4719,4954.89,2386.24,-2.19009e-17,13.5058
8.639,46.6026,3.40603,4.0069,4.0069,3.58151,22.4689,4955.96,2386.74,3.23092e-17,13.5088
8.64,46.6098,3.40623,4.00671,4.00671,3.58109,22.4658,4957.04,2387.23,7.069e-17,13.5118
8.641,46.617,3.40642,4.00651,4.00651,3.58067,22.4627,4958.11,2387.73,5.1608e-17,13.5149
8.642,46.6243,3.40662,4.00631,4.00631,3.58025,22.4596,4959.19,2388.23,1.9971e-16,13.518
8.643,46.6315,3.40682,4.00612,4.00612,3.57983,22.4566,4960.26,2388.72,-4.16334e-17,13.5212
8.644,46.6388,3.40701,4.00592,4.00592,3.57941,22.4535,4961.34,2389.21,-2.38524e-18,13.5244
8.645,46.646,3.40721,4.00573,4.00573,3.57899,22.4504,4962.42,2389.71,6.59195e-17,13.5277
8.646,46.6533,3.40741,4.00553,4.00553,3.57856,22.4473,4963.49,2390.2,-9.17235e-17,13.531
8.647,46.6606,3.40761,4.00534,4.00534,3.57814,22.4443,4964.57,2390.69,-5.24754e-17,13.5344
8.648,46.6679,3.40781,4.00514,4.00514,3.57772,22.4412,4965.65,2391.19,-2.02529e-16,13.5379
8.649,46.6751,3.40802,4.00494,4.00494,3.57729,22.4381,4966.72,2391.68,3.01408e-17,13.5413
8.65,46.6825,3.40822,4.00475,4.00475,3.57687,22.435,4967.8,2392.17,-1.48536e-16,13.5449
8.651,46.6898,3.40842,4.00455,4.00455,3.57645,22.4319,4968.88,2392.66,-3.03577e-18,13.5485
8.652,46.6971,3.40863,4.00436,4.00436,3.57602,22.4289,4969.96,2393.15,-2.47632e-16,13.5521
8.653,46.7044,3.40883,4.00416,4.00416,3.5756,22.4258,4971.03,2393.64,-3.14419e-17,13.5558
8.654,46.7118,3.40904,4.00397,4.00397,3.57517,22.4227,4972.11,2394.13,-4.14165e-17,13.5595
8.655,46.7191,3.40924,4.00377,4.00377,3.57475,22.4196,4973.19,2394.61,1.17961e-16,13.5632
8.656,46.7265,3.40945,4.00358,4.00358,3.57432,22.4165,4974.27,2395.1,4.77049e-17,13.567
8.657,46.7339,3.40966,4.00338,4.00338,3.57389,22.4134,4975.35,2395.59,-9.19403e-17,13.5709
8.658,46.7413,3.40987,4.00319,4.00319,3.57347,22.4103,4976.42,2396.07,-1.73472e-16,13.5747
8.659,46.7487,3.41008,4.00299,4.00299,3.57304,22.4073,4977.5,2396.56,1.02782e-16,13.5787
8.66,46.7561,3.41029,4.0028,4.0028,3.57261,22.4042,4978.58,2397.05,-1.45717e-16,13.5826
8.661,46.7635,3.4105,4.0026,4.0026,3.57218,22.4011,4979.66,2397.53,-2.81893e-16,13.5866
8.662,46.7709,3.41071,4.00241,4.00241,3.57175,22.398,4980.73,2398.01,-5.9848e-17,13.5907
8.663,46.7784,3.41092,4.00221,4.00221,3.57133,22.3949,4981.81,2398.5,-1.04083e-16,13.5947
8.664,46.7858,3.41113,4.00202,4.00202,3.5709,22.3918,4982.89,2398.98,1.47451e-17,13.5988
8.665,46.7933,3.41135,4.00182,4.00182,3.57047,22.3887,4983.97,2399.46,5.89806e-17,13.603
8.666,46.8007,3.41156,4.00163,4.00163,3.57004,22.3856,4985.05,2399.95,-1.5786e-16,13.6072
8.667,46.8082,3.41178,4.00144,4.00144,3.56961,22.3825,4986.12,2400.43,1.74773e-16,13.6114
8.668,46.8157,3.41199,4.00124,4.00124,3.56918,22.3794,4987.2,2400.91,7.58942e-17,13.6156
8.669,46.8232,3.41221,4.00105,4.00105,3.56874,22.3763,4988.28,2401.39,1.17528e-16,13.6199
8.67,46.8307,3.41243,4.00085,4.00085,3.56831,22.3732,4989.35,2401.87,1.05384e-16,13.6242
8.671,46.8382,3.41265,4.00066,4.00066,3.56788,22.3702,4990.43,2402.35,7.28584e-17,13.6285
8.672,46.8458,3.41287,4.00046,4.00046,3.56745,22.3671,4991.51,2402.83,1.22732e-16,13.6329
8.673,46.8533,3.41309,4.00027,4.00027,3.56702,22.364,4992.59,2403.31,3.20924e-16,13.6373
8.674,46.8609,3.41331,4.00008,4.00008,3.56658,22.3609,4993.66,2403.78,1.05818e-16,13.6417
8.675,46.8684,3.41353,3.99988,3.99988,3.56615,22.3578,4994.74,2404.26,-1.50054e-16,13.6461
8.676,46.876,3.41375,3.99969,3.99969,3.56572,22.3547,4995.81,2404.74,-2.44596e-16,13.6506
8.677,46.8836,3.41397,3.99949,3.99949,3.56528,22.3516,4996.89,2405.21,1.86049e-16,13.6551
8.678,46.8912,3.4142,3.9993,3.9993,3.56485,22.3485,4997.97,2405.69,1.88651e-16,13.6596
8.679,46.8988,3.41442,3.99911,3.99911,3.56441,22.3454,4999.04,2406.17,8.45678e-17,13.6641
8.68,46.9064,3.41465,3.99891,3.99891,3.56398,22.3423,5000.12,2406.64,-4.33681e-17,13.6687
8.681,46.914,3.41487,3.99872,3.99872,3.56354,22.3392,5001.19,2407.12,-4.25007e-17,13.6733
8.682,46.9217,3.4151,3.99852,3.99852,3.56311,22.3361,5002.26,2407.59,2.97505e-16,13.6779
8.683,46.9293,3.41533,3.99833,3.99833,3.56267,22.333,5003.34,2408.06,2.08167e-17,13.6825
8.684,46.937,3.41555,3.99814,3.99814,3.56224,22.3299,5004.41,2408.54,-1.75207e-16,13.6871
8.685,46.9446,3.41578,3.99794,3.99794,3.5618,22.3268,5005.48,2409.01,-1.60462e-16,13.6918
8.686,46.9523,3.41601,3.99775,3.99775,3.56136,22.3237,5006.56,2409.48,1.58727e-16,13.6965
8.687,46.96,3.41624,3.99756,3.99756,3.56092,22.3206,5007.63,2409.95,3.12684e-16,13.7012
8.688,46.9677,3.41647,3.99736,3.99736,3.56049,22.3175,5008.7,2410.42,2.54137e-16,13.7059
8.689,46.9754,3.41671,3.99717,3.99717,3.56005,22.3143,5009.77,2410.89,-7.84962e-17,13.7106
8.69,46.9831,3.41694,3.99698,3.99698,3.55961,22.3112,5010.84,2411.36,2.75821e-16,13.7153
8.691,46.9909,3.41717,3.99678,3.99678,3.55917,22.3081,5011.91,2411.83,6.93889e-18,13.7201
8.692,46.9986,3.41741,3.99659,3.99659,3.55873,22.305,5012.98,2412.3,3.03577e-18,13.7248
8.693,47.0064,3.41764,3.9964,3.9964,3.55829,22.3019,5014.05,2412.77,-8.06646e-17,13.7296
8.694,47.0141,3.41788,3.99621,3.99621,3.55785,22.2988,5015.11,2413.24,-9.15067e-17,13.7344
8.695,47.0219,3.41812,3.99601,3.99601,3.55741,22.2957,5016.18,2413.71,-1.98192e-16,13.7391
8.696,47.0297,3.41835,3.99582,3.99582,3.55697,22.2926,5017.25,2414.18,-1.66967e-16,13.7439
8.697,47.0375,3.41859,3.99563,3.99563,3.55653,22.2895,5018.31,2414.64,8.67362e-18,13.7487
8.698,47.0453,3.41883,3.99544,3.99544,3.55608,22.2864,5019.38,2415.11,-3.81639e-17,13.7535
8.699,47.0531,3.41907,3.99524,3.99524,3.55564,22.2833,5020.44,2415.57,3.38271e-16,13.7584
8.7,47.0609,3.41931,3.99505,3.99505,3.5552,22.2801,5021.5,2416.04,7.63278e-17,13.7632
8.701,47.0688,3.41955,3.99486,3.99486,3.55475,22.277,5022.56,2416.5,-1.03216e-16,13.768
8.702,47.0766,3.4198,3.99467,3.99467,3.55431,22.2739,5023.63,2416.97,9.54098e-17,13.7729
8.703,47.0845,3.42004,3.99447,3.99447,3.55387,22.2708,5024.69,2417.43,-1.04517e-16,13.7777
8.704,47.0924,3.42028,3.99428,3.99428,3.55342,22.2677,5025.75,2417.89,1.4962e-16,13.7825
8.705,47.1002,3.42053,3.99409,3.99409,3.55298,22.2646,5026.8,2418.36,2.52402e-16,13.7874
8.706,47.1081,3.42077,3.9939,3.9939,3.55253,22.2615,5027.86,2418.82,-7.41594e-17,13.7922
8.707,47.116,3.42102,3.99371,3.99371,3.55208,22.2583,5028.92,2419.28,-1.82146e-16,13.7971
8.708,47.124,3.42127,3.99352,3.99352,3.55164,22.2552,5029.98,2419.74,2.4156e-16,13.802
8.709,47.1319,3.42152,3.99332,3.99332,3.55119,22.2521,5031.03,2420.2,1.47451e-16,13.8068
8.71,47.1398,3.42176,3.99313,3.99313,3.55074,22.249,5032.09,2420.66,7.45931e-17,13.8117
8.711,47.1477,3.42201,3.99294,3.99294,3.55029,22.2459,5033.14,2421.12,1.17961e-16,13.8166
8.712,47.1557,3.42227,3.99275,3.99275,3.54985,22.2428,5034.19,2421.58,-1.52656e-16,13.8214
8.713,47.1637,3.42252,3.99256,3.99256,3.5494,22.2396,5035.24,2422.04,-3.62557e-16,13.8263
8.714,47.1716,3.42277,3.99237,3.99237,3.54895,22.2365,5036.3,2422.5,4.16334e-17,13.8312
8.715,47.1796,3.42302,3.99218,3.99218,3.5485,22.2334,5037.35,2422.95,-3.90313e-17,13.836
8.716,47.1876,3.42328,3.99199,3.99199,3.54805,22.2303,5038.4,2423.41,2.01228e-16,13.8409
8.717,47.1956,3.42353,3.9918,3.9918,3.5476,22.2272,5039.44,2423.87,-1.64799e-17,13.8458
8.718,47.2036,3.42379,3.9916,3.9916,3.54715,22.224,5040.49,2424.33,-1.68702e-16,13.8507
8.719,47.2117,3.42404,3.99141,3.99141,3.54669,22.2209,5041.54,2424.78,-1.31839e-16,13.8556
8.72,47.2197,3.4243,3.99122,3.99122,3.54624,22.2178,5042.59,2425.24,1.63931e-16,13.8605
8.721,47.2277,3.42456,3.99103,3.99103,3.54579,22.2147,5043.63,2425.69,3.85976e-16,13.8654
8.722,47.2358,3.42482,3.99084,3.99084,3.54533,22.2115,5044.68,2426.15,-1.51788e-16,13.8703
8.723,47.2438,3.42508,3.99065,3.99065,3.54488,22.2084,5045.72,2426.6,-4.33681e-17,13.8752
8.724,47.2519,3.42534,3.99046,3.99046,3.54443,22.2053,5046.77,2427.06,3.81639e-17,13.8801
8.725,47.26,3.4256,3.99028,3.99028,3.54397,22.2022,5047.81,2427.51,8.84709e-17,13.885
8.726,47.2681,3.42586,3.99009,3.99009,3.54351,22.199,5048.86,2427.96,2.18575e-16,13.8899
8.727,47.2762,3.42612,3.9899,3.9899,3.54306,22.1959,5049.9,2428.42,6.07153e-18,13.8948
8.728,47.2843,3.42638,3.98971,3.98971,3.5426,22.1928,5050.94,2428.87,1.76074e-16,13.8998
8.729,47.2924,3.42665,3.98952,3.98952,3.54214,22.1896,5051.98,2429.32,-6.85216e-17,13.9047
8.73,47.3006,3.42691,3.98933,3.98933,3.54169,22.1865,5053.02,2429.77,-5.72459e-17,13.9097
8.731,47.3087,3.42718,3.98914,3.98914,3.54123,22.1834,5054.07,2430.22,1.92554e-16,13.9146
8.732,47.3168,3.42745,3.98895,3.98895,3.54077,22.1803,5055.11,2430.68,-5.29091e-17,13.9196
8.733,47.325,3.42771,3.98876,3.98876,3.54031,22.1771,5056.15,2431.13,3.46945e-18,13.9245
8.734,47.3332,3.42798,3.98858,3.98858,3.53985,22.174,5057.19,2431.58,-3.64292e-17,13.9295
8.735,47.3413,3.42825,3.98839,3.98839,3.53939,22.1709,5058.22,2432.03,-4.16334e-17,13.9345
8.736,47.3495,3.42852,3.9882,3.9882,3.53893,22.1677,5059.26,2432.48,-2.07299e-16,13.9395
8.737,47.3577,3.42879,3.98801,3.98801,3.53846,22.1646,5060.3,2432.93,-8.84709e-17,13.9445
8.738,47.3659,3.42906,3.98782,3.98782,3.538,22.1615,5061.34,2433.37,-2.68882e-17,13.9496
8.739,47.3741,3.42933,3.98764,3.98764,3.53754,22.1583,5062.38,2433.82,4.51028e-17,13.9546
8.74,47.3823,3.42961,3.98745,3.98745,3.53707,22.1552,5063.41,2434.27,-1.14492e-16,13.9596
8.741,47.3906,3.42988,3.98726,3.98726,3.53661,22.1521,5064.45,2434.72,1.64799e-17,13.9647
8.742,47.3988,3.43016,3.98708,3.98708,3.53614,22.1489,5065.49,2435.17,-3.46945e-17,13.9698
8.743,47.4071,3.43043,3.98689,3.98689,3.53568,22.1458,5066.52,2435.61,2.44596e-16,13.9749
8.744,47.4153,3.43071,3.9867,3.9867,3.53521,22.1427,5067.56,2436.06,-6.85216e-17,13.98
8.745,47.4236,3.43098,3.98652,3.98652,3.53474,22.1395,5068.59,2436.51,-2.77556e-17,13.9851
8.746,47.4318,3.43126,3.98633,3.98633,3.53428,22.1364,5069.63,2436.95,-1.33574e-16,13.9902
8.747,47.4401,3.43154,3.98615,3.98615,3.53381,22.1333,5070.66,2437.4,1.5786e-16,13.9953
8.748,47.4484,3.43182,3.98596,3.98596,3.53334,22.1301,5071.69,2437.84,-4.33681e-17,14.0005
8.749,47.4567,3.4321,3.98578,3.98578,3.53287,22.127,5072.73,2438.28,1.37911e-16,14.0057
8.75,47.465,3.43238,3.98559,3.98559,3.5324,22.1239,5073.76,2438.73,1.47451e-17,14.0108
8.751,47.4733,3.43266,3.98541,3.98541,3.53193,22.1207,5074.79,2439.17,4.42354e-17,14.016
8.752,47.4817,3.43294,3.98522,3.98522,3.53146,22.1176,5075.82,2439.61,1.73472e-18,14.0212
8.753,47.49,3.43322,3.98504,3.98504,3.53098,22.1144,5076.85,2440.05,1.53523e-16,14.0264
8.754,47.4983,3.4335,3.98485,3.98485,3.53051,22.1113,5077.88,2440.5,-6.33174e-17,14.0317
8.755,47.5067,3.43379,3.98467,3.98467,3.53004,22.1082,5078.91,2440.94,1.50921e-16,14.0369
8.756,47.515,3.43407,3.98448,3.98448,3.52956,22.105,5079.94,2441.38,-8.67362e-19,14.0422
8.757,47.5234,3.43436,3.9843,3.9843,3.52909,22.1019,5080.96,2441.82,-1.05818e-16,14.0475
8.758,47.5317,3.43464,3.98412,3.98412,3.52861,22.0987,5081.99,2442.25,2.94903e-17,14.0527
8.759,47.5401,3.43493,3.98393,3.98393,3.52813,22.0956,5083.01,2442.69,1.21431e-17,14.058
8.76,47.5485,3.43521,3.98375,3.98375,3.52765,22.0925,5084.03,2443.13,2.1684e-16,14.0633
8.761,47.5569,3.4355,3.98357,3.98357,3.52718,22.0893,5085.06,2443.56,1.23165e-16,14.0687
8.762,47.5653,3.43579,3.98339,3.98339,3.5267,22.0862,5086.08,2444,-3.29597e-17,14.074
8.763,47.5737,3.43608,3.98321,3.98321,3.52622,22.083,5087.1,2444.43,2.60209e-17,14.0793
8.764,47.5821,3.43637,3.98302,3.98302,3.52574,22.0799,5088.11,2444.87,7.89299e-17,14.0847
8.765,47.5906,3.43666,3.98284,3.98284,3.52525,22.0767,5089.13,2445.3,1.21431e-17,14.09
8.766,47.599,3.43695,3.98266,3.98266,3.52477,22.0736,5090.15,2445.73,1.02349e-16,14.0954
8.767,47.6074,3.43724,3.98248,3.98248,3.52429,22.0704,5091.16,2446.16,9.36751e-17,14.1007
8.768,47.6159,3.43753,3.9823,3.9823,3.52381,22.0673,5092.17,2446.59,1.40513e-16,14.1061
8.769,47.6243,3.43783,3.98212,3.98212,3.52332,22.0642,5093.18,2447.02,3.35669e-16,14.1115
8.77,47.6328,3.43812,3.98194,3.98194,3.52283,22.061,5094.19,2447.45,-1.13624e-16,14.1169
8.771,47.6413,3.43841,3.98176,3.98176,3.52235,22.0579,5095.19,2447.88,-2.40259e-16,14.1223
8.772,47.6497,3.43871,3.98158,3.98158,3.52186,22.0547,5096.2,2448.3,-1.82146e-17,14.1276
8.773,47.6582,3.439,3.9814,3.9814,3.52137,22.0516,5097.2,2448.73,-7.1991e-17,14.133
8.774,47.6667,3.4393,3.98122,3.98122,3.52088,22.0484,5098.2,2449.15,-6.76542e-17,14.1384
8.775,47.6752,3.43959,3.98104,3.98104,3.5204,22.0453,5099.19,2449.57,4.25007e-17,14.1438
8.776,47.6837,3.43989,3.98086,3.98086,3.5199,22.0421,5100.19,2449.99,-1.37043e-16,14.1492
8.777,47.6922,3.44019,3.98068,3.98068,3.51941,22.039,5101.18,2450.41,7.11237e-17,14.1546
8.778,47.7008,3.44049,3.9805,3.9805,3.51892,22.0358,5102.16,2450.83,-1.30104e-17,14.1599
8.779,47.7093,3.44079,3.98033,3.98033,3.51843,22.0327,5103.15,2451.25,9.19403e-17,14.1653
8.78,47.7178,3.44108,3.98015,3.98015,3.51793,22.0295,5104.13,2451.66,1.07553e-16,14.1707
8.781,47.7264,3.44138,3.97997,3.97997,3.51744,22.0264,5105.11,2452.08,-6.50521e-17,14.176
8.782,47.7349,3.44168,3.97979,3.97979,3.51694,22.0232,5106.09,2452.49,9.71445e-17,14.1814
8.783,47.7435,3.44198,3.97962,3.97962,3.51645,22.02,5107.06,2452.9,-1.38778e-16,14.1867
8.784,47.752,3.44229,3.97944,3.97944,3.51595,22.0169,5108.03,2453.31,1.96024e-16,14.192
8.785,47.7606,3.44259,3.97926,3.97926,3.51545,22.0137,5108.99,2453.71,1.97758e-16,14.1973
8.786,47.7692,3.44289,3.97909,3.97909,3.51495,22.0106,5109.95,2454.12,1.83013e-16,14.2026
8.787,47.7778,3.44319,3.97891,3.97891,3.51445,22.0074,5110.91,2454.52,-1.26635e-16,14.2079
8.788,47.7864,3.4435,3.97874,3.97874,3.51395,22.0043,5111.86,2454.92,1.48319e-16,14.2132
8.789,47.795,3.4438,3.97856,3.97856,3.51345,22.0011,5112.81,2455.32,5.37764e-17,14.2184
8.79,47.8036,3.4441,3.97839,3.97839,3.51294,21.998,5113.75,2455.72,-8.84709e-17,14.2236
8.791,47.8122,3.44441,3.97821,3.97821,3.51244,21.9948,5114.69,2456.12,2.23779e-16,14.2288
8.792,47.8208,3.44471,3.97804,3.97804,3.51194,21.9916,5115.63,2456.51,-4.68375e-17,14.234
8.793,47.8295,3.44502,3.97786,3.97786,3.51143,21.9885,5116.56,2456.9,-1.8735e-16,14.2391
8.794,47.8381,3.44532,3.97769,3.97769,3.51092,21.9853,5117.49,2457.29,-4.25007e-17,14.2442
8.795,47.8467,3.44563,3.97752,3.97752,3.51042,21.9821,5118.41,2457.68,5.11743e-17,14.2493
8.796,47.8554,3.44594,3.97734,3.97734,3.50991,21.979,5119.32,2458.07,-5.37764e-17,14.2544
8.797,47.8641,3.44625,3.97717,3.97717,3.5094,21.9758,5120.23,2458.45,-2.81893e-16,14.2594
8.798,47.8727,3.44655,3.977,3.977,3.50889,21.9727,5121.14,2458.83,-1.06685e-16,14.2644
8.799,47.8814,3.44686,3.97683,3.97683,3.50837,21.9695,5122.04,2459.21,8.84709e-17,14.2694
8.8,47.8901,3.44717,3.97665,3.97665,3.50786,21.9663,5122.93,2459.59,3.55618e-17,14.2743
8.801,47.8988,3.44748,3.97648,3.97648,3.50735,21.9632,5123.82,2459.96,-4.33681e-17,14.2792
8.802,47.9074,3.44779,3.97631,3.97631,3.50683,21.96,5124.7,2460.33,-8.50015e-17,14.2841
8.803,47.9162,3.4481,3.97614,3.97614,3.50632,21.9568,5125.58,2460.7,-7.89299e-17,14.2889
8.804,47.9249,3.44841,3.97597,3.97597,3.5058,21.9536,5126.44,2461.07,-3.98986e-17,14.2937
8.805,47.9336,3.44872,3.9758,3.9758,3.50528,21.9505,5127.31,2461.43,1.04083e-17,14.2984
8.806,47.9423,3.44903,3.97563,3.97563,3.50476,21.9473,5128.16,2461.79,-1.19696e-16,14.3031
8.807,47.951,3.44935,3.97546,3.97546,3.50424,21.9441,5129.01,2462.15,-8.67362e-18,14.3078
8.808,47.9598,3.44966,3.97529,3.97529,3.50372,21.941,5129.86,2462.51,-8.67362e-19,14.3124
8.809,47.9685,3.44997,3.97512,3.97512,3.5032,21.9378,5130.69,2462.86,5.63785e-17,14.317
8.81,47.9773,3.45028,3.97495,3.97495,3.50268,21.9346,5131.52,2463.21,-1.12757e-16,14.3215
8.811,47.986,3.4506,3.97478,3.97478,3.50215,21.9314,5132.35,2463.56,-8.67362e-19,14.326
8.812,47.9948,3.45091,3.97462,3.97462,3.50163,21.9283,5133.16,2463.9,-1.52656e-16,14.3304
8.813,48.0035,3.45123,3.97445,3.97445,3.5011,21.9251,5133.97,2464.24,-1.71738e-16,14.3348
8.814,48.0123,3.45154,3.97428,3.97428,3.50057,21.9219,5134.77,2464.58,4.51028e-17,14.3391
8.815,48.0211,3.45186,3.97411,3.97411,3.50004,21.9187,5135.56,2464.92,3.20924e-17,14.3434
8.816,48.0299,3.45217,3.97395,3.97395,3.49951,21.9155,5136.35,2465.25,-2.11636e-16,14.3477
8.817,48.0387,3.45249,3.97378,3.97378,3.49898,21.9124,5137.13,2465.58,1.56125e-16,14.3519
8.818,48.0475,3.45281,3.97361,3.97361,3.49845,21.9092,5137.9,2465.9,3.81639e-17,14.356
8.819,48.0563,3.45312,3.97345,3.97345,3.49792,21.906,5138.66,2466.22,-2.26381e-16,14.3601
8.82,48.0651,3.45344,3.97328,3.97328,3.49739,21.9028,5139.41,2466.54,-1.60462e-16,14.3642
8.821,48.0739,3.45376,3.97312,3.97312,3.49685,21.8996,5140.16,2466.86,1.95156e-16,14.3681
8.822,48.0828,3.45408,3.97295,3.97295,3.49631,21.8965,5140.9,2467.17,1.05384e-16,14.3721
8.823,48.0916,3.45439,3.97279,3.97279,3.49578,21.8933,5141.63,2467.48,1.47451e-17,14.376
8.824,48.1005,3.45471,3.97262,3.97262,3.49524,21.8901,5142.35,2467.78,-1.19696e-16,14.3798
8.825,48.1093,3.45503,3.97246,3.97246,3.4947,21.8869,5143.06,2468.09,-1.22732e-16,14.3836
8.826,48.1182,3.45535,3.9723,3.9723,3.49416,21.8837,5143.76,2468.38,-6.80879e-17,14.3873
8.827,48.127,3.45567,3.97213,3.97213,3.49362,21.8805,5144.46,2468.68,2.44162e-16,14.391
8.828,48.1359,3.45599,3.97197,3.97197,3.49307,21.8773,5145.14,2468.97,-1.53957e-16,14.3946
8.829,48.1448,3.45631,3.97181,3.97181,3.49253,21.8742,5145.82,2469.26,-2.38524e-17,14.3982
8.83,48.1537,3.45664,3.97165,3.97165,3.49198,21.871,5146.49,2469.54,3.77302e-17,14.4017
8.831,48.1625,3.45696,3.97149,3.97149,3.49144,21.8678,5147.15,2469.82,-9.58435e-17,14.4051
8.832,48.1714,3.45728,3.97133,3.97133,3.49089,21.8646,5147.8,2470.1,7.37257e-17,14.4086
8.833,48.1803,3.4576,3.97116,3.97116,3.49034,21.8614,5148.44,2470.37,9.19403e-17,14.4119
8.834,48.1892,3.45792,3.971,3.971,3.48979,21.8582,5149.07,2470.64,-1.21431e-17,14.4152
8.835,48.1982,3.45825,3.97084,3.97084,3.48924,21.855,5149.7,2470.9,8.06646e-17,14.4185
8.836,48.2071,3.45857,3.97068,3.97068,3.48869,21.8518,5150.31,2471.16,5.76796e-17,14.4217
8.837,48.216,3.4589,3.97053,3.97053,3.48814,21.8486,5150.92,2471.42,-1.89952e-16,14.4248
8.838,48.2249,3.45922,3.97037,3.97037,3.48758,21.8454,5151.51,2471.67,-9.88792e-17,14.4279
8.839,48.2339,3.45955,3.97021,3.97021,3.48703,21.8422,5152.1,2471.92,1.86483e-17,14.4309
8.84,48.2428,3.45987,3.97005,3.97005,3.48647,21.839,5152.67,2472.17,-1.35742e-16,14.4339
8.841,48.2518,3.4602,3.96989,3.96989,3.48591,21.8358,5153.24,2472.41,-3.14419e-16,14.4368
8.842,48.2607,3.46052,3.96974,3.96974,3.48535,21.8326,5153.8,2472.65,5.9848e-17,14.4397
8.843,48.2697,3.46085,3.96958,3.96958,3.48479,21.8294,5154.35,2472.88,-1.36176e-16,14.4425
8.844,48.2787,3.46118,3.96942,3.96942,3.48423,21.8262,5154.89,2473.11,3.29597e-17,14.4453
8.845,48.2876,3.4615,3.96927,3.96927,3.48367,21.823,5155.42,2473.34,-1.64799e-16,14.448
8.846,48.2966,3.46183,3.96911,3.96911,3.4831,21.8198,5155.94,2473.56,-1.91687e-16,14.4507
8.847,48.3056,3.46216,3.96896,3.96896,3.48254,21.8166,5156.45,2473.78,1.12757e-17,14.4533
8.848,48.3146,3.46249,3.9688,3.9688,3.48197,21.8134,5156.95,2473.99,1.03216e-16,14.4559
8.849,48.3236,3.46282,3.96865,3.96865,3.48141,21.8102,5157.44,2474.2,3.46945e-17,14.4584
8.85,48.3326,3.46315,3.96849,3.96849,3.48084,21.807,5157.93,2474.4,1.69136e-16,14.4609
8.851,48.3416,3.46348,3.96834,3.96834,3.48027,21.8038,5158.4,2474.61,5.89806e-17,14.4633
8.852,48.3506,3.46381,3.96819,3.96819,3.4797,21.8006,5158.86,2474.8,-5.29091e-17,14.4656
8.853,48.3597,3.46414,3.96803,3.96803,3.47912,21.7974,5159.32,2475,1.17094e-16,14.468
8.854,48.3687,3.46447,3.96788,3.96788,3.47855,21.7942,5159.77,2475.19,-1.52656e-16,14.4702
8.855,48.3777,3.4648,3.96773,3.96773,3.47798,21.791,5160.2,2475.38,-1.11022e-16,14.4724
8.856,48.3867,3.46513,3.96758,3.96758,3.4774,21.7878,5160.63,2475.56,1.18829e-16,14.4746
8.857,48.3958,3.46546,3.96743,3.96743,3.47683,21.7846,5161.05,2475.74,7.11237e-17,14.4767
8.858,48.4048,3.46579,3.96727,3.96727,3.47625,21.7814,5161.46,2475.91,5.20417e-17,14.4788
8.859,48.4139,3.46613,3.96712,3.96712,3.47567,21.7782,5161.86,2476.08,-8.58688e-17,14.4808
8.86,48.4229,3.46646,3.96697,3.96697,3.47509,21.775,5162.25,2476.25,5.81132e-17,14.4827
8.861,48.432,3.46679,3.96682,3.96682,3.47451,21.7718,5162.64,2476.42,-3.90313e-17,14.4846
8.862,48.4411,3.46713,3.96668,3.96668,3.47393,21.7686,5163.01,2476.58,-1.34441e-16,14.4865
8.863,48.4502,3.46746,3.96653,3.96653,3.47334,21.7654,5163.38,2476.73,-1.37043e-16,14.4883
8.864,48.4592,3.46779,3.96638,3.96638,3.47276,21.7622,5163.74,2476.89,-3.03577e-17,14.4901
8.865,48.4683,3.46813,3.96623,3.96623,3.47217,21.759,5164.09,2477.04,-3.76435e-16,14.4918
8.866,48.4774,3.46846,3.96608,3.96608,3.47158,21.7558,5164.43,2477.18,4.16334e-17,14.4935
8.867,48.4865,3.4688,3.96594,3.96594,3.471,21.7526,5164.76,2477.33,1.9082e-16,14.4951
8.868,48.4956,3.46913,3.96579,3.96579,3.47041,21.7493,5165.09,2477.47,2.41127e-16,14.4967
8.869,48.5047,3.46947,3.96564,3.96564,3.46982,21.7461,5165.41,2477.6,1.02349e-16,14.4982
8.87,48.5138,3.46981,3.9655,3.9655,3.46922,21.7429,5165.72,2477.74,-1.80411e-16,14.4997
8.871,48.5229,3.47014,3.96535,3.96535,3.46863,21.7397,5166.02,2477.87,-1.76074e-16,14.5011
8.872,48.532,3.47048,3.96521,3.96521,3.46804,21.7365,5166.31,2477.99,-9.54098e-17,14.5025
8.873,48.5412,3.47082,3.96506,3.96506,3.46744,21.7333,5166.6,2478.12,-3.29597e-17,14.5038
8.874,48.5503,3.47115,3.96492,3.96492,3.46685,21.7301,5166.88,2478.24,1.00614e-16,14.5051
8.875,48.5594,3.47149,3.96478,3.96478,3.46625,21.7269,5167.15,2478.36,2.42861e-17,14.5064
8.876,48.5685,3.47183,3.96463,3.96463,3.46565,21.7237,5167.41,2478.47,-1.04083e-17,14.5076
8.877,48.5777,3.47217,3.96449,3.96449,3.46505,21.7205,5167.67,2478.58,1.5786e-16,14.5087
8.878,48.5868,3.47251,3.96435,3.96435,3.46445,21.7172,5167.92,2478.69,2.58474e-16,14.5098
8.879,48.596,3.47285,3.96421,3.96421,3.46385,21.714,5168.16,2478.8,-2.23779e-16,14.5109
8.88,48.6051,3.47318,3.96406,3.96406,3.46324,21.7108,5168.4,2478.9,-1.37043e-16,14.5119
8.881,48.6143,3.47352,3.96392,3.96392,3.46264,21.7076,5168.63,2479,-2.27249e-16,14.5129
8.882,48.6235,3.47386,3.96378,3.96378,3.46203,21.7044,5168.85,2479.1,-1.72605e-16,14.5138
8.883,48.6326,3.4742,3.96364,3.96364,3.46142,21.7012,5169.07,2479.2,1.86483e-16,14.5147
8.884,48.6418,3.47454,3.9635,3.9635,3.46082,21.698,5169.28,2479.29,-1.04083e-17,14.5155
8.885,48.651,3.47488,3.96336,3.96336,3.46021,21.6948,5169.48,2479.38,1.52656e-16,14.5163
8.886,48.6601,3.47523,3.96322,3.96322,3.4596,21.6916,5169.68,2479.47,-2.51535e-17,14.517
8.887,48.6693,3.47557,3.96309,3.96309,3.45899,21.6883,5169.87,2479.55,8.50015e-17,14.5177
8.888,48.6785,3.47591,3.96295,3.96295,3.45837,21.6851,5170.06,2479.64,1.07553e-16,14.5184
8.889,48.6877,3.47625,3.96281,3.96281,3.45776,21.6819,5170.24,2479.72,-1.04083e-17,14.519
8.89,48.6969,3.47659,3.96267,3.96267,3.45714,21.6787,5170.41,2479.8,2.5327e-16,14.5195
8.891,48.7061,3.47693,3.96254,3.96254,3.45653,21.6755,5170.57,2479.87,-1.21431e-16,14.5201
8.892,48.7153,3.47728,3.9624,3.9624,3.45591,21.6723,5170.74,2479.94,1.22298e-16,14.5205
8.893,48.7245,3.47762,3.96226,3.96226,3.45529,21.6691,5170.89,2480.02,6.85216e-17,14.521
8.894,48.7337,3.47796,3.96213,3.96213,3.45467,21.6658,5171.04,2480.08,1.9082e-16,14.5213
8.895,48.7429,3.4783,3.96199,3.96199,3.45405,21.6626,5171.18,2480.15,7.02563e-17,14.5217
8.896,48.7521,3.47865,3.96186,3.96186,3.45343,21.6594,5171.32,2480.21,-3.34802e-16,14.522
8.897,48.7614,3.47899,3.96173,3.96173,3.4528,21.6562,5171.45,2480.28,9.19403e-17,14.5223
8.898,48.7706,3.47934,3.96159,3.96159,3.45218,21.653,5171.57,2480.34,2.77556e-16,14.5225
8.899,48.7798,3.47968,3.96146,3.96146,3.45155,21.6498,5171.69,2480.39,6.85216e-17,14.5227
8.9,48.789,3.48002,3.96133,3.96133,3.45093,21.6466,5171.81,2480.45,2.498e-16,14.5228
8.901,48.7983,3.48037,3.96119,3.96119,3.4503,21.6433,5171.92,2480.5,-1.46584e-16,14.5229
8.902,48.8075,3.48071,3.96106,3.96106,3.44967,21.6401,5172.02,2480.55,8.76035e-17,14.523
8.903,48.8168,3.48106,3.96093,3.96093,3.44904,21.6369,5172.11,2480.6,-5.72459e-17,14.523
8.904,48.826,3.4814,3.9608,3.9608,3.44841,21.6337,5172.21,2480.64,2.46331e-16,14.523
8.905,48.8353,3.48175,3.96067,3.96067,3.44778,21.6305,5172.29,2480.69,6.76542e-17,14.5229
8.906,48.8445,3.4821,3.96054,3.96054,3.44714,21.6273,5172.37,2480.73,2.14238e-16,14.5228
8.907,48.8538,3.48244,3.96041,3.96041,3.44651,21.6241,5172.44,2480.77,2.77556e-17,14.5227
8.908,48.863,3.48279,3.96028,3.96028,3.44587,21.6208,5172.51,2480.8,1.43115e-16,14.5226
8.909,48.8723,3.48314,3.96015,3.96015,3.44523,21.6176,5172.57,2480.84,1.50921e-16,14.5224
8.91,48.8816,3.48348,3.96002,3.96002,3.44459,21.6144,5172.63,2480.87,-1.21431e-17,14.5221
8.911,48.8908,3.48383,3.9599,3.9599,3.44395,21.6112,5172.67,2480.89,1.37043e-16,14.5219
8.912,48.9001,3.48418,3.95977,3.95977,3.44331,21.608,5172.72,2480.92,2.80158e-16,14.5216
8.913,48.9094,3.48453,3.95964,3.95964,3.44267,21.6048,5172.75,2480.94,2.08167e-17,14.5213
8.914,48.9187,3.48487,3.95952,3.95952,3.44203,21.6015,5172.79,2480.96,2.94903e-17,14.5209
8.915,48.9279,3.48522,3.95939,3.95939,3.44138,21.5983,5172.81,2480.98,-2.08167e-17,14.5206
8.916,48.9372,3.48557,3.95926,3.95926,3.44074,21.5951,5172.83,2481,-1.76942e-16,14.5202
8.917,48.9465,3.48592,3.95914,3.95914,3.44009,21.5919,5172.84,2481.01,-2.60209e-17,14.5197
8.918,48.9558,3.48627,3.95901,3.95901,3.43944,21.5887,5172.85,2481.02,6.59195e-17,14.5193
8.919,48.9651,3.48662,3.95889,3.95889,3.43879,21.5854,5172.85,2481.02,-9.36751e-17,14.5188
8.92,48.9744,3.48697,3.95877,3.95877,3.43814,21.5822,5172.84,2481.03,-4.85723e-17,14.5183
8.921,48.9837,3.48732,3.95864,3.95864,3.43749,21.579,5172.82,2481.03,5.29091e-17,14.5178
8.922,48.993,3.48767,3.95852,3.95852,3.43684,21.5758,5172.8,2481.03,1.89085e-16,14.5173
8.923,49.0023,3.48802,3.9584,3.9584,3.43618,21.5726,5172.78,2481.02,-2.61076e-16,14.5167
8.924,49.0116,3.48837,3.95827,3.95827,3.43553,21.5694,5172.74,2481.01,7.63278e-17,14.5161
8.925,49.0209,3.48872,3.95815,3.95815,3.43487,21.5661,5172.7,2481,2.22045e-16,14.5156
8.926,49.0303,3.48907,3.95803,3.95803,3.43421,21.5629,5172.65,2480.98,-1.71738e-16,14.515
8.927,49.0396,3.48943,3.95791,3.95791,3.43355,21.5597,5172.6,2480.97,7.97973e-17,14.5144
8.928,49.0489,3.48978,3.95779,3.95779,3.43289,21.5565,5172.54,2480.94,-7.80626e-18,14.5137
8.929,49.0582,3.49013,3.95767,3.95767,3.43223,21.5533,5172.47,2480.92,-1.33574e-16,14.5131
8.93,49.0676,3.49048,3.95755,3.95755,3.43157,21.55,5172.4,2480.89,-4.33681e-17,14.5125
8.931,49.0769,3.49084,3.95743,3.95743,3.4309,21.5468,5172.31,2480.86,5.0307e-17,14.5118
8.932,49.0862,3.49119,3.95731,3.95731,3.43024,21.5436,5172.22,2480.82,7.11237e-17,14.5112
8.933,49.0956,3.49155,3.9572,3.9572,3.42957,21.5404,5172.13,2480.79,-6.50521e-17,14.5105
8.934,49.1049,3.4919,3.95708,3.95708,3.4289,21.5372,5172.03,2480.74,1.73472e-18,14.5099
8.935,49.1143,3.49225,3.95696,3.95696,3.42824,21.5339,5171.92,2480.7,6.93889e-18,14.5092
8.936,49.1236,3.49261,3.95684,3.95684,3.42757,21.5307,5171.8,2480.65,-3.46945e-17,14.5086
8.937,49.1329,3.49296,3.95673,3.95673,3.42689,21.5275,5171.67,2480.6,1.68268e-16,14.5079
8.938,49.1423,3.49332,3.95661,3.95661,3.42622,21.5243,5171.54,2480.54,8.23994e-17,14.5073
8.939,49.1517,3.49368,3.9565,3.9565,3.42555,21.521,5171.41,2480.48,2.25514e-17,14.5066
8.94,49.161,3.49403,3.95638,3.95638,3.42487,21.5178,5171.26,2480.42,-7.54605e-17,14.506
8.941,49.1704,3.49439,3.95627,3.95627,3.4242,21.5146,5171.11,2480.35,9.19403e-17,14.5053
8.942,49.1797,3.49475,3.95615,3.95615,3.42352,21.5114,5170.95,2480.28,-1.2837e-16,14.5047
8.943,49.1891,3.4951,3.95604,3.95604,3.42284,21.5082,5170.79,2480.21,-2.25514e-17,14.5041
8.944,49.1985,3.49546,3.95592,3.95592,3.42216,21.5049,5170.62,2480.13,9.36751e-17,14.5035
8.945,49.2079,3.49582,3.95581,3.95581,3.42148,21.5017,5170.44,2480.05,-3.55618e-17,14.5029
8.946,49.2172,3.49618,3.9557,3.9557,3.4208,21.4985,5170.26,2479.97,6.15827e-17,14.5023
8.947,49.2266,3.49654,3.95559,3.95559,3.42012,21.4953,5170.07,2479.88,-6.93889e-18,14.5018
8.948,49.236,3.4969,3.95548,3.95548,3.41943,21.4921,5169.87,2479.79,-1.2837e-16,14.5012
8.949,49.2454,3.49726,3.95536,3.95536,3.41875,21.4888,5169.67,2479.7,1.64799e-17,14.5007
8.95,49.2548,3.49762,3.95525,3.95525,3.41806,21.4856,5169.46,2479.6,-2.08167e-17,14.5001
8.951,49.2642,3.49798,3.95514,3.95514,3.41738,21.4824,5169.25,2479.5,7.11237e-17,14.4996
8.952,49.2736,3.49834,3.95503,3.95503,3.41669,21.4792,5169.03,2479.4,-3.29597e-17,14.4991
8.953,49.283,3.4987,3.95492,3.95492,3.416,21.4759,5168.8,2479.29,1.36176e-16,14.4987
8.954,49.2923,3.49906,3.95482,3.95482,3.41531,21.4727,5168.57,2479.19,4.77049e-17,14.4982
8.955,49.3018,3.49942,3.95471,3.95471,3.41461,21.4695,5168.33,2479.07,-2.94903e-17,14.4977
8.956,49.3112,3.49978,3.9546,3.9546,3.41392,21.4663,5168.09,2478.96,-1.56125e-16,14.4973
8.957,49.3206,3.50014,3.95449,3.95449,3.41323,21.4631,5167.85,2478.84,-7.71952e-17,14.4969
8.958,49.33,3.50051,3.95439,3.95439,3.41253,21.4598,5167.6,2478.72,1.39645e-16,14.4965
8.959,49.3394,3.50087,3.95428,3.95428,3.41183,21.4566,5167.34,2478.6,7.45931e-17,14.4961
8.96,49.3488,3.50123,3.95417,3.95417,3.41114,21.4534,5167.08,2478.48,-1.11022e-16,14.4958
8.961,49.3582,3.5016,3.95407,3.95407,3.41044,21.4502,5166.82,2478.35,1.21431e-17,14.4954
8.962,49.3676,3.50196,3.95396,3.95396,3.40974,21.447,5166.55,2478.22,5.20417e-17,14.4951
8.963,49.3771,3.50233,3.95386,3.95386,3.40904,21.4437,5166.28,2478.09,9.02056e-17,14.4948
8.964,49.3865,3.50269,3.95375,3.95375,3.40833,21.4405,5166,2477.96,9.54098e-17,14.4945
8.965,49.3959,3.50306,3.95365,3.95365,3.40763,21.4373,5165.72,2477.82,9.62772e-17,14.4942
8.966,49.4054,3.50342,3.95355,3.95355,3.40692,21.4341,5165.44,2477.68,3.65159e-16,14.494
8.967,49.4148,3.50379,3.95344,3.95344,3.40622,21.4309,5165.16,2477.54,1.07553e-16,14.4937
8.968,49.4242,3.50415,3.95334,3.95334,3.40551,21.4277,5164.87,2477.4,-2.60209e-18,14.4935
8.969,49.4337,3.50452,3.95324,3.95324,3.4048,21.4244,5164.58,2477.26,-2.04697e-16,14.4932
8.97,49.4431,3.50489,3.95314,3.95314,3.40409,21.4212,5164.28,2477.12,-3.20924e-17,14.493
8.971,49.4526,3.50525,3.95304,3.95304,3.40338,21.418,5163.99,2476.97,-6.07153e-17,14.4928
8.972,49.462,3.50562,3.95294,3.95294,3.40267,21.4148,5163.69,2476.83,-4.94396e-17,14.4926
8.973,49.4715,3.50599,3.95284,3.95284,3.40196,21.4116,5163.39,2476.68,1.33574e-16,14.4924
8.974,49.4809,3.50636,3.95274,3.95274,3.40125,21.4084,5163.08,2476.53,-1.04083e-17,14.4922
8.975,49.4904,3.50672,3.95264,3.95264,3.40053,21.4052,5162.78,2476.38,1.19696e-16,14.492
8.976,49.4999,3.50709,3.95254,3.95254,3.39982,21.4019,5162.47,2476.23,2.32453e-16,14.4918
8.977,49.5093,3.50746,3.95244,3.95244,3.3991,21.3987,5162.16,2476.08,9.54098e-17,14.4917
8.978,49.5188,3.50783,3.95234,3.95234,3.39838,21.3955,5161.85,2475.92,1.30104e-17,14.4915
8.979,49.5283,3.5082,3.95225,3.95225,3.39766,21.3923,5161.54,2475.77,-7.1991e-17,14.4913
8.98,49.5377,3.50857,3.95215,3.95215,3.39694,21.3891,5161.22,2475.62,-1.21864e-16,14.4911
8.981,49.5472,3.50894,3.95205,3.95205,3.39622,21.3859,5160.91,2475.46,-1.55691e-16,14.4909
8.982,49.5567,3.50931,3.95196,3.95196,3.3955,21.3827,5160.59,2475.31,-6.1149e-17,14.4907
8.983,49.5662,3.50968,3.95186,3.95186,3.39478,21.3795,5160.27,2475.15,8.23994e-17,14.4905
8.984,49.5757,3.51005,3.95177,3.95177,3.39405,21.3763,5159.95,2474.99,-8.1532e-17,14.4903
8.985,49.5852,3.51043,3.95167,3.95167,3.39333,21.3731,5159.63,2474.84,4.33681e-17,14.49
8.986,49.5947,3.5108,3.95158,3.95158,3.3926,21.3698,5159.31,2474.68,7.45931e-17,14.4898
8.987,49.6042,3.51117,3.95149,3.95149,3.39187,21.3666,5158.98,2474.52,1.20997e-16,14.4895
8.988,49.6137,3.51154,3.95139,3.95139,3.39115,21.3634,5158.66,2474.36,4.90059e-17,14.4892
8.989,49.6232,3.51191,3.9513,3.9513,3.39042,21.3602,5158.33,2474.2,-1.29671e-16,14.4889
8.99,49.6327,3.51229,3.95121,3.95121,3.38969,21.357,5158,2474.04,1.17528e-16,14.4886
8.991,49.6422,3.51266,3.95112,3.95112,3.38895,21.3538,5157.67,2473.88,-9.88792e-17,14.4882
8.992,49.6517,3.51303,3.95103,3.95103,3.38822,21.3506,5157.34,2473.72,-7.84962e-17,14.4878
8.993,49.6612,3.51341,3.95093,3.95093,3.38749,21.3474,5157,2473.56,-1.95156e-17,14.4874
8.994,49.6708,3.51378,3.95084,3.95084,3.38675,21.3442,5156.67,2473.4,5.55112e-17,14.487
8.995,49.6803,3.51416,3.95075,3.95075,3.38602,21.341,5156.33,2473.23,1.83013e-16,14.4866
8.996,49.6898,3.51453,3.95066,3.95066,3.38528,21.3378,5155.99,2473.07,7.11237e-17,14.4861
8.997,49.6993,3.51491,3.95058,3.95058,3.38454,21.3346,5155.65,2472.91,-4.25007e-16,14.4855
8.998,49.7089,3.51528,3.95049,3.95049,3.3838,21.3314,5155.3,2472.74,-2.60209e-18,14.485
8.999,49.7184,3.51566,3.9504,3.9504,3.38306,21.3282,5154.96,2472.58,2.23779e-16,14.4844
9,49.728,3.51604,3.95031,3.95031,3.38232,21.325,5154.61,2472.41,3.03577e-17,14.4838
9.001,49.7375,3.51641,3.95022,3.95022,3.38158,21.3218,5154.25,2472.25,-1.10155e-16,14.4831
9.002,49.7471,3.51679,3.95014,3.95014,3.38083,21.3186,5153.9,2472.08,-1.60462e-17,14.4824
9.003,49.7566,3.51717,3.95005,3.95005,3.38009,21.3154,5153.54,2471.91,-9.54098e-17,14.4816
9.004,49.7662,3.51754,3.94997,3.94997,3.37934,21.3122,5153.18,2471.74,-8.84709e-17,14.4809
9.005,49.7757,3.51792,3.94988,3.94988,3.3786,21.309,5152.81,2471.57,-7.069e-17,14.48
9.006,49.7853,3.5183,3.9498,3.9498,3.37785,21.3058,5152.44,2471.4,3.07913e-17,14.4792
9.007,49.7949,3.51868,3.94971,3.94971,3.3771,21.3026,5152.07,2471.23,2.08167e-17,14.4783
9.008,49.8045,3.51906,3.94963,3.94963,3.37635,21.2994,5151.7,2471.05,-1.12323e-16,14.4773
9.009,49.814,3.51944,3.94954,3.94954,3.3756,21.2962,5151.32,2470.88,-2.34188e-17,14.4763
9.01,49.8236,3.51982,3.94946,3.94946,3.37485,21.293,5150.93,2470.7,6.80879e-17,14.4753
9.011,49.8332,3.5202,3.94938,3.94938,3.37409,21.2898,5150.54,2470.52,-2.05998e-16,14.4742
9.012,49.8428,3.52058,3.94929,3.94929,3.37334,21.2866,5150.15,2470.34,-3.25261e-16,14.4731
9.013,49.8524,3.52096,3.94921,3.94921,3.37258,21.2834,5149.75,2470.16,2.55872e-17,14.4719
9.014,49.862,3.52134,3.94913,3.94913,3.37183,21.2802,5149.35,2469.97,4.94396e-17,14.4707
9.015,49.8716,3.52172,3.94905,3.94905,3.37107,21.277,5148.94,2469.79,8.0231e-17,14.4694
9.016,49.8812,3.5221,3.94897,3.94897,3.37031,21.2738,5148.53,2469.6,2.68882e-17,14.4682
9.017,49.8909,3.52249,3.94889,3.94889,3.36955,21.2706,5148.11,2469.41,-8.50015e-17,14.4668
9.018,49.9005,3.52287,3.94881,3.94881,3.36879,21.2675,5147.69,2469.22,8.76035e-17,14.4654
9.019,49.9101,3.52325,3.94873,3.94873,3.36803,21.2643,5147.26,2469.03,1.9082e-16,14.464
9.02,49.9197,3.52364,3.94865,3.94865,3.36727,21.2611,5146.83,2468.83,-2.08167e-17,14.4626
9.021,49.9294,3.52402,3.94857,3.94857,3.3665,21.2579,5146.39,2468.63,3.79471e-17,14.4611
9.022,49.939,3.52441,3.94849,3.94849,3.36574,21.2547,5145.95,2468.43,-8.23994e-18,14.4596
9.023,49.9487,3.52479,3.94841,3.94841,3.36497,21.2515,5145.5,2468.23,-5.24754e-17,14.458
9.024,49.9583,3.52518,3.94833,3.94833,3.3642,21.2483,5145.04,2468.03,-1.07119e-16,14.4564
9.025,49.968,3.52557,3.94826,3.94826,3.36343,21.2451,5144.58,2467.82,-6.1149e-17,14.4548
9.026,49.9776,3.52595,3.94818,3.94818,3.36266,21.2419,5144.12,2467.61,1.55691e-16,14.4532
9.027,49.9873,3.52634,3.9481,3.9481,3.36189,21.2387,5143.65,2467.4,-1.37043e-16,14.4515
9.028,49.997,3.52673,3.94803,3.94803,3.36112,21.2355,5143.17,2467.19,-1.37911e-16,14.4498
9.029,50.0067,3.52712,3.94795,3.94795,3.36035,21.2323,5142.69,2466.97,-2.80592e-16,14.448
9.03,50.0163,3.52751,3.94787,3.94787,3.35957,21.2291,5142.2,2466.75,4.77049e-17,14.4463
9.031,50.026,3.5279,3.9478,3.9478,3.3588,21.2259,5141.7,2466.53,1.07119e-16,14.4445
9.032,50.0357,3.52829,3.94772,3.94772,3.35802,21.2227,5141.2,2466.31,3.85976e-17,14.4427
9.033,50.0454,3.52868,3.94765,3.94765,3.35725,21.2195,5140.7,2466.08,-4.53197e-17,14.4409
9.034,50.0551,3.52907,3.94758,3.94758,3.35647,21.2163,5140.19,2465.85,-1.04517e-16,14.4391
9.035,50.0648,3.52946,3.9475,3.9475,3.35569,21.2131,5139.67,2465.62,1.15793e-16,14.4373
9.036,50.0746,3.52986,3.94743,3.94743,3.35491,21.2099,5139.15,2465.38,1.50054e-16,14.4354
9.037,50.0843,3.53025,3.94736,3.94736,3.35413,21.2067,5138.62,2465.15,-1.23599e-17,14.4336
9.038,50.094,3.53064,3.94728,3.94728,3.35334,21.2035,5138.09,2464.91,1.82146e-16,14.4317
9.039,50.1037,3.53104,3.94721,3.94721,3.35256,21.2003,5137.56,2464.67,-5.05238e-17,14.4299
9.04,50.1135,3.53143,3.94714,3.94714,3.35178,21.1971,5137.02,2464.42,-1.75641e-17,14.428
9.041,50.1232,3.53183,3.94707,3.94707,3.35099,21.1939,5136.47,2464.18,7.83878e-17,14.4262
9.042,50.133,3.53223,3.947,3.947,3.3502,21.1907,5135.92,2463.93,3.23092e-17,14.4243
9.043,50.1427,3.53262,3.94693,3.94693,3.34942,21.1875,5135.37,2463.68,1.28586e-16,14.4225
9.044,50.1525,3.53302,3.94686,3.94686,3.34863,21.1843,5134.81,2463.43,-1.67618e-16,14.4207
9.045,50.1623,3.53342,3.94679,3.94679,3.34784,21.1811,5134.25,2463.17,-4.13081e-17,14.4189
9.046,50.172,3.53382,3.94672,3.94672,3.34705,21.1779,5133.68,2462.91,1.97758e-16,14.4171
9.047,50.1818,3.53422,3.94665,3.94665,3.34625,21.1747,5133.11,2462.65,2.08709e-16,14.4153
9.048,50.1916,3.53462,3.94658,3.94658,3.34546,21.1715,5132.54,2462.39,7.82794e-17,14.4135
9.049,50.2014,3.53502,3.94651,3.94651,3.34467,21.1683,5131.96,2462.13,3.03685e-16,14.4118
9.05,50.2112,3.53542,3.94644,3.94644,3.34387,21.1651,5131.38,2461.86,1.69136e-17,14.4101
9.051,50.221,3.53582,3.94637,3.94637,3.34308,21.1619,5130.8,2461.6,1.06469e-16,14.4084
9.052,50.2308,3.53623,3.94631,3.94631,3.34228,21.1588,5130.21,2461.33,-1.2078e-16,14.4068
9.053,50.2406,3.53663,3.94624,3.94624,3.34148,21.1556,5129.62,2461.06,-9.07477e-17,14.4051
9.054,50.2505,3.53703,3.94617,3.94617,3.34068,21.1524,5129.03,2460.78,-7.24247e-17,14.4036
9.055,50.2603,3.53744,3.94611,3.94611,3.33988,21.1492,5128.44,2460.51,1.21214e-16,14.402
9.056,50.2701,3.53784,3.94604,3.94604,3.33908,21.146,5127.84,2460.23,-4.90059e-17,14.4005
9.057,50.28,3.53825,3.94598,3.94598,3.33828,21.1428,5127.24,2459.95,3.04227e-16,14.399
9.058,50.2898,3.53866,3.94591,3.94591,3.33748,21.1396,5126.64,2459.67,-8.1532e-17,14.3976
9.059,50.2997,3.53906,3.94585,3.94585,3.33667,21.1364,5126.04,2459.39,8.08815e-17,14.3962
9.06,50.3095,3.53947,3.94578,3.94578,3.33587,21.1332,5125.43,2459.11,2.03505e-16,14.3949
9.061,50.3194,3.53988,3.94572,3.94572,3.33506,21.13,5124.83,2458.83,-5.20417e-17,14.3936
9.062,50.3293,3.54029,3.94566,3.94566,3.33425,21.1268,5124.22,2458.54,2.1684e-18,14.3923
9.063,50.3392,3.5407,3.94559,3.94559,3.33345,21.1236,5123.61,2458.25,7.69784e-18,14.3911
9.064,50.349,3.54111,3.94553,3.94553,3.33264,21.1204,5123,2457.97,-2.73219e-17,14.39
9.065,50.3589,3.54152,3.94547,3.94547,3.33183,21.1173,5122.39,2457.68,-1.21214e-16,14.3889
9.066,50.3688,3.54194,3.94541,3.94541,3.33102,21.1141,5121.78,2457.38,-1.28153e-16,14.3878
9.067,50.3788,3.54235,3.94534,3.94534,3.33021,21.1109,5121.17,2457.09,6.70037e-17,14.3868
9.068,50.3887,3.54276,3.94528,3.94528,3.32939,21.1077,5120.55,2456.8,-1.32923e-16,14.3859
9.069,50.3986,3.54318,3.94522,3.94522,3.32858,21.1045,5119.94,2456.5,-1.86049e-16,14.385
9.07,50.4085,3.54359,3.94516,3.94516,3.32777,21.1013,5119.32,2456.21,-9.06393e-17,14.3842
9.071,50.4185,3.54401,3.9451,3.9451,3.32695,21.0981,5118.71,2455.91,1.40729e-16,14.3834
9.072,50.4284,3.54442,3.94504,3.94504,3.32613,21.095,5118.09,2455.61,-1.38995e-16,14.3827
9.073,50.4384,3.54484,3.94499,3.94499,3.32532,21.0918,5117.47,2455.31,-4.33681e-19,14.3821
9.074,50.4483,3.54526,3.94493,3.94493,3.3245,21.0886,5116.86,2455.01,-2.00794e-16,14.3815
9.075,50.4583,3.54568,3.94487,3.94487,3.32368,21.0854,5116.24,2454.71,1.06902e-16,14.381
9.076,50.4683,3.5461,3.94481,3.94481,3.32286,21.0822,5115.62,2454.41,1.0777e-16,14.3805
9.077,50.4782,3.54651,3.94475,3.94475,3.32204,21.0791,5115,2454.11,-9.88792e-17,14.3802
9.078,50.4882,3.54693,3.9447,3.9447,3.32122,21.0759,5114.38,2453.8,7.93636e-17,14.3798
9.079,50.4982,3.54736,3.94464,3.94464,3.3204,21.0727,5113.76,2453.5,7.52436e-17,14.3795
9.08,50.5082,3.54778,3.94458,3.94458,3.31957,21.0695,5113.15,2453.19,1.63931e-16,14.3793
9.081,50.5182,3.5482,3.94453,3.94453,3.31875,21.0663,5112.53,2452.88,-3.46945e-18,14.3792
9.082,50.5283,3.54862,3.94447,3.94447,3.31792,21.0632,5111.91,2452.57,-1.19913e-16,14.3791
9.083,50.5383,3.54905,3.94442,3.94442,3.3171,21.06,5111.29,2452.26,5.35596e-17,14.3791
9.084,50.5483,3.54947,3.94436,3.94436,3.31627,21.0568,5110.67,2451.95,-6.89553e-17,14.3791
9.085,50.5584,3.54989,3.94431,3.94431,3.31544,21.0536,5110.05,2451.64,-2.08167e-17,14.3792
9.086,50.5684,3.55032,3.94425,3.94425,3.31461,21.0505,5109.43,2451.33,1.92988e-17,14.3794
9.087,50.5785,3.55075,3.9442,3.9442,3.31378,21.0473,5108.81,2451.02,-1.42681e-16,14.3796
9.088,50.5885,3.55117,3.94415,3.94415,3.31295,21.0441,5108.18,2450.7,6.37511e-17,14.3799
9.089,50.5986,3.5516,3.9441,3.9441,3.31212,21.041,5107.56,2450.39,-1.12323e-16,14.3803
9.09,50.6087,3.55203,3.94404,3.94404,3.31128,21.0378,5106.94,2450.07,-1.59595e-16,14.3807
9.091,50.6188,3.55246,3.94399,3.94399,3.31045,21.0346,5106.32,2449.75,-3.59955e-17,14.3812
9.092,50.6289,3.55289,3.94394,3.94394,3.30962,21.0314,5105.7,2449.43,-1.34441e-17,14.3817
9.093,50.639,3.55332,3.94389,3.94389,3.30878,21.0283,5105.08,2449.11,-1.84748e-16,14.3823
9.094,50.6491,3.55375,3.94384,3.94384,3.30794,21.0251,5104.45,2448.79,-2.16407e-16,14.383
9.095,50.6592,3.55418,3.94379,3.94379,3.30711,21.0219,5103.83,2448.47,8.93383e-17,14.3837
9.096,50.6694,3.55461,3.94374,3.94374,3.30627,21.0188,5103.21,2448.15,9.1073e-18,14.3844
9.097,50.6795,3.55504,3.94369,3.94369,3.30543,21.0156,5102.58,2447.82,4.77049e-17,14.3853
9.098,50.6897,3.55548,3.94364,3.94364,3.30459,21.0125,5101.96,2447.5,-1.4962e-16,14.3861
9.099,50.6998,3.55591,3.94359,3.94359,3.30375,21.0093,5101.33,2447.17,5.9848e-17,14.3871
9.1,50.71,3.55635,3.94354,3.94354,3.30291,21.0061,5100.71,2446.85,-3.46945e-17,14.3881
9.101,50.7202,3.55678,3.9435,3.9435,3.30206,21.003,5100.08,2446.52,7.58942e-17,14.3891
9.102,50.7304,3.55722,3.94345,3.94345,3.30122,20.9998,5099.46,2446.19,-1.75207e-16,14.3902
9.103,50.7405,3.55765,3.9434,3.9434,3.30037,20.9966,5098.83,2445.86,-8.54351e-17,14.3913
9.104,50.7508,3.55809,3.94335,3.94335,3.29953,20.9935,5098.2,2445.53,7.93636e-17,14.3925
9.105,50.761,3.55853,3.94331,3.94331,3.29868,20.9903,5097.57,2445.2,-4.33681e-17,14.3938
9.106,50.7712,3.55897,3.94326,3.94326,3.29783,20.9872,5096.94,2444.86,-8.67362e-18,14.3951
9.107,50.7814,3.55941,3.94322,3.94322,3.29698,20.984,5096.31,2444.53,1.81712e-16,14.3964
9.108,50.7916,3.55985,3.94317,3.94317,3.29614,20.9808,5095.68,2444.19,-1.91687e-16,14.3978
9.109,50.8019,3.56029,3.94313,3.94313,3.29528,20.9777,5095.05,2443.86,7.84962e-17,14.3992
9.11,50.8121,3.56073,3.94308,3.94308,3.29443,20.9745,5094.42,2443.52,8.10983e-17,14.4006
9.111,50.8224,3.56117,3.94304,3.94304,3.29358,20.9714,5093.78,2443.18,4.98733e-17,14.4021
9.112,50.8327,3.56162,3.94299,3.94299,3.29273,20.9682,5093.15,2442.84,1.37043e-16,14.4037
9.113,50.843,3.56206,3.94295,3.94295,3.29187,20.9651,5092.51,2442.5,5.24754e-17,14.4052
9.114,50.8533,3.5625,3.94291,3.94291,3.29102,20.9619,5091.87,2442.16,-4.59702e-17,14.4068
9.115,50.8636,3.56295,3.94286,3.94286,3.29016,20.9588,5091.23,2441.81,1.67834e-16,14.4085
9.116,50.8739,3.56339,3.94282,3.94282,3.28931,20.9556,5090.59,2441.47,-6.28837e-17,14.4102
9.117,50.8842,3.56384,3.94278,3.94278,3.28845,20.9525,5089.95,2441.13,-1.00614e-16,14.4119
9.118,50.8945,3.56429,3.94274,3.94274,3.28759,20.9493,5089.31,2440.78,2.31586e-16,14.4136
9.119,50.9048,3.56473,3.9427,3.9427,3.28673,20.9461,5088.67,2440.43,7.50268e-17,14.4153
9.12,50.9152,3.56518,3.94266,3.94266,3.28587,20.943,5088.02,2440.08,1.24033e-16,14.4171
9.121,50.9255,3.56563,3.94262,3.94262,3.28501,20.9398,5087.37,2439.73,1.47451e-17,14.4189
9.122,50.9359,3.56608,3.94257,3.94257,3.28414,20.9367,5086.73,2439.38,-9.19403e-17,14.4207
9.123,50.9463,3.56653,3.94254,3.94254,3.28328,20.9335,5086.08,2439.03,-1.27068e-16,14.4226
9.124,50.9567,3.56698,3.9425,3.9425,3.28242,20.9304,5085.42,2438.68,-1.17094e-16,14.4245
9.125,50.967,3.56743,3.94246,3.94246,3.28155,20.9272,5084.77,2438.33,-9.49761e-17,14.4263
9.126,50.9774,3.56788,3.94242,3.94242,3.28068,20.9241,5084.11,2437.97,2.86229e-17,14.4282
9.127,50.9879,3.56833,3.94238,3.94238,3.27982,20.921,5083.46,2437.61,-1.89519e-16,14.4301
9.128,50.9983,3.56879,3.94234,3.94234,3.27895,20.9178,5082.8,2437.26,-6.85216e-17,14.432
9.129,51.0087,3.56924,3.9423,3.9423,3.27808,20.9147,5082.14,2436.9,-7.28584e-17,14.434
9.13,51.0191,3.56969,3.94227,3.94227,3.27721,20.9115,5081.47,2436.54,-9.54098e-18,14.4359
9.131,51.0296,3.57015,3.94223,3.94223,3.27634,20.9084,5080.81,2436.18,-3.03577e-17,14.4378
9.132,51.04,3.5706,3.94219,3.94219,3.27546,20.9052,5080.14,2435.82,-1.57426e-16,14.4397
9.133,51.0505,3.57106,3.94216,3.94216,3.27459,20.9021,5079.47,2435.45,-8.76035e-17,14.4417
9.134,51.0609,3.57152,3.94212,3.94212,3.27372,20.8989,5078.79,2435.09,-1.97325e-16,14.4436
9.135,51.0714,3.57197,3.94209,3.94209,3.27284,20.8958,5078.12,2434.72,-1.44849e-16,14.4455
9.136,51.0819,3.57243,3.94205,3.94205,3.27197,20.8926,5077.44,2434.36,9.2374e-17,14.4475
9.137,51.0924,3.57289,3.94202,3.94202,3.27109,20.8895,5076.76,2433.99,9.67108e-17,14.4494
9.138,51.1029,3.57335,3.94198,3.94198,3.27021,20.8864,5076.08,2433.62,7.84962e-17,14.4513
9.139,51.1134,3.57381,3.94195,3.94195,3.26933,20.8832,5075.39,2433.25,2.1684e-18,14.4532
9.14,51.1239,3.57427,3.94191,3.94191,3.26846,20.8801,5074.7,2432.88,2.23996e-16,14.4551
9.141,51.1344,3.57473,3.94188,3.94188,3.26757,20.8769,5074.01,2432.5,7.02563e-17,14.457
9.142,51.145,3.57519,3.94185,3.94185,3.26669,20.8738,5073.31,2432.13,-1.69136e-17,14.4588
9.143,51.1555,3.57566,3.94181,3.94181,3.26581,20.8706,5072.61,2431.75,-1.1601e-16,14.4607
9.144,51.166,3.57612,3.94178,3.94178,3.26493,20.8675,5071.91,2431.37,4.46691e-17,14.4625
9.145,51.1766,3.57658,3.94175,3.94175,3.26404,20.8644,5071.21,2431,1.56125e-16,14.4643
9.146,51.1872,3.57704,3.94172,3.94172,3.26316,20.8612,5070.5,2430.62,-1.6198e-16,14.4661
9.147,51.1977,3.57751,3.94168,3.94168,3.26227,20.8581,5069.79,2430.24,1.10589e-17,14.4679
9.148,51.2083,3.57797,3.94165,3.94165,3.26139,20.855,5069.07,2429.85,2.40693e-16,14.4696
9.149,51.2189,3.57844,3.94162,3.94162,3.2605,20.8518,5068.36,2429.47,-6.44016e-17,14.4713
9.15,51.2295,3.5789,3.94159,3.94159,3.25961,20.8487,5067.63,2429.08,-3.62124e-17,14.473
9.151,51.2401,3.57937,3.94156,3.94156,3.25872,20.8455,5066.91,2428.7,-1.64799e-16,14.4746
9.152,51.2507,3.57984,3.94153,3.94153,3.25783,20.8424,5066.18,2428.31,2.34838e-16,14.4763
9.153,51.2613,3.58031,3.9415,3.9415,3.25694,20.8393,5065.45,2427.92,-1.30104e-17,14.4779
9.154,51.2719,3.58077,3.94147,3.94147,3.25605,20.8361,5064.71,2427.53,7.17742e-17,14.4794
9.155,51.2825,3.58124,3.94144,3.94144,3.25515,20.833,5063.97,2427.14,1.44849e-16,14.481
9.156,51.2931,3.58171,3.94142,3.94142,3.25426,20.8299,5063.23,2426.74,4.35849e-17,14.4825
9.157,51.3038,3.58218,3.94139,3.94139,3.25336,20.8267,5062.48,2426.35,2.21177e-17,14.4839
9.158,51.3144,3.58265,3.94136,3.94136,3.25247,20.8236,5061.73,2425.95,2.78857e-16,14.4853
9.159,51.325,3.58312,3.94133,3.94133,3.25157,20.8205,5060.97,2425.55,2.1272e-16,14.4867
9.16,51.3357,3.58359,3.9413,3.9413,3.25067,20.8173,5060.21,2425.15,-1.70003e-16,14.4881
9.161,51.3463,3.58406,3.94128,3.94128,3.24978,20.8142,5059.45,2424.75,-6.57027e-17,14.4894
9.162,51.357,3.58453,3.94125,3.94125,3.24888,20.8111,5058.68,2424.35,5.17164e-17,14.4906
9.163,51.3677,3.585,3.94122,3.94122,3.24798,20.8079,5057.91,2423.95,1.43115e-16,14.4919
9.164,51.3783,3.58548,3.9412,3.9412,3.24707,20.8048,5057.14,2423.54,5.63785e-18,14.493
9.165,51.389,3.58595,3.94117,3.94117,3.24617,20.8017,5056.36,2423.14,1.0571e-16,14.4942
9.166,51.3997,3.58642,3.94115,3.94115,3.24527,20.7985,5055.58,2422.73,-1.30104e-17,14.4953
9.167,51.4103,3.58689,3.94112,3.94112,3.24437,20.7954,5054.79,2422.32,6.22332e-17,14.4963
9.168,51.421,3.58737,3.9411,3.9411,3.24346,20.7923,5054,2421.91,1.4138e-16,14.4973
9.169,51.4317,3.58784,3.94107,3.94107,3.24256,20.7891,5053.2,2421.5,1.0777e-16,14.4983
9.17,51.4424,3.58832,3.94105,3.94105,3.24165,20.786,5052.4,2421.09,-2.292e-16,14.4992
9.171,51.4531,3.58879,3.94103,3.94103,3.24074,20.7829,5051.6,2420.68,5.0307e-17,14.5
9.172,51.4638,3.58926,3.941,3.941,3.23983,20.7798,5050.8,2420.26,1.20997e-16,14.5008
9.173,51.4745,3.58974,3.94098,3.94098,3.23893,20.7766,5049.99,2419.84,-2.23346e-17,14.5016
9.174,51.4852,3.59022,3.94096,3.94096,3.23802,20.7735,5049.17,2419.43,4.4886e-17,14.5023
9.175,51.4959,3.59069,3.94093,3.94093,3.23711,20.7704,5048.35,2419.01,1.08854e-16,14.503
9.176,51.5066,3.59117,3.94091,3.94091,3.23619,20.7673,5047.53,2418.59,1.23599e-16,14.5036
9.177,51.5173,3.59164,3.94089,3.94089,3.23528,20.7641,5046.71,2418.17,3.90313e-17,14.5042
9.178,51.5281,3.59212,3.94087,3.94087,3.23437,20.761,5045.88,2417.75,1.99493e-16,14.5047
9.179,51.5388,3.5926,3.94085,3.94085,3.23346,20.7579,5045.04,2417.32,-1.25984e-16,14.5051
9.18,51.5495,3.59307,3.94082,3.94082,3.23254,20.7548,5044.21,2416.9,-1.04734e-16,14.5055
9.181,51.5602,3.59355,3.9408,3.9408,3.23163,20.7516,5043.37,2416.47,-5.1608e-17,14.5059
9.182,51.5709,3.59403,3.94078,3.94078,3.23071,20.7485,5042.52,2416.05,8.45678e-18,14.5062
9.183,51.5817,3.5945,3.94076,3.94076,3.22979,20.7454,5041.68,2415.62,6.37511e-17,14.5064
9.184,51.5924,3.59498,3.94074,3.94074,3.22887,20.7423,5040.83,2415.19,-1.86483e-17,14.5066
9.185,51.6031,3.59546,3.94072,3.94072,3.22796,20.7391,5039.97,2414.76,-1.48753e-16,14.5068
9.186,51.6138,3.59594,3.9407,3.9407,3.22704,20.736,5039.12,2414.33,2.73219e-17,14.5069
9.187,51.6246,3.59641,3.94068,3.94068,3.22612,20.7329,5038.26,2413.9,-1.99493e-17,14.5069
9.188,51.6353,3.59689,3.94067,3.94067,3.22519,20.7298,5037.39,2413.47,1.21864e-16,14.5069
9.189,51.646,3.59737,3.94065,3.94065,3.22427,20.7267,5036.53,2413.04,2.39392e-16,14.5068
9.19,51.6567,3.59785,3.94063,3.94063,3.22335,20.7236,5035.66,2412.61,-2.42861e-17,14.5067
9.191,51.6675,3.59832,3.94061,3.94061,3.22243,20.7204,5034.79,2412.17,6.54858e-17,14.5065
9.192,51.6782,3.5988,3.94059,3.94059,3.2215,20.7173,5033.91,2411.74,1.65666e-16,14.5063
9.193,51.6889,3.59928,3.94058,3.94058,3.22058,20.7142,5033.03,2411.3,2.75387e-17,14.506
9.194,51.6996,3.59976,3.94056,3.94056,3.21965,20.7111,5032.15,2410.87,9.71445e-17,14.5056
9.195,51.7103,3.60024,3.94054,3.94054,3.21872,20.708,5031.27,2410.43,5.63785e-18,14.5052
9.196,51.7211,3.60071,3.94053,3.94053,3.2178,20.7049,5030.38,2410,6.07153e-17,14.5048
9.197,51.7318,3.60119,3.94051,3.94051,3.21687,20.7017,5029.49,2409.56,-1.63281e-16,14.5043
9.198,51.7425,3.60167,3.94049,3.94049,3.21594,20.6986,5028.6,2409.12,-8.93383e-17,14.5037
9.199,51.7532,3.60215,3.94048,3.94048,3.21501,20.6955,5027.71,2408.68,1.6263e-17,14.5031
9.2,51.7639,3.60263,3.94046,3.94046,3.21408,20.6924,5026.81,2408.25,1.60462e-17,14.5024
9.201,51.7746,3.6031,3.94045,3.94045,3.21315,20.6893,5025.92,2407.81,-2.27682e-16,14.5017
9.202,51.7854,3.60358,3.94043,3.94043,3.21222,20.6862,5025.02,2407.37,1.30104e-17,14.501
9.203,51.7961,3.60406,3.94042,3.94042,3.21128,20.6831,5024.11,2406.93,1.70437e-16,14.5001
9.204,51.8068,3.60454,3.94041,3.94041,3.21035,20.68,5023.21,2406.49,-2.19876e-16,14.4993
9.205,51.8175,3.60502,3.94039,3.94039,3.20942,20.6769,5022.3,2406.05,-1.52656e-16,14.4983
9.206,51.8282,3.60549,3.94038,3.94038,3.20848,20.6738,5021.39,2405.61,-4.64039e-17,14.4974
9.207,51.8389,3.60597,3.94036,3.94036,3.20755,20.6706,5020.48,2405.17,-4.72712e-17,14.4963
9.208,51.8496,3.60645,3.94035,3.94035,3.20661,20.6675,5019.57,2404.73,9.45424e-17,14.4953
9.209,51.8603,3.60692,3.94034,3.94034,3.20567,20.6644,5018.66,2404.29,2.12504e-17,14.4941
9.21,51.8709,3.6074,3.94033,3.94033,3.20474,20.6613,5017.74,2403.85,1.17528e-16,14.493
9.211,51.8816,3.60788,3.94031,3.94031,3.2038,20.6582,5016.83,2403.41,1.26201e-16,14.4917
9.212,51.8923,3.60835,3.9403,3.9403,3.20286,20.6551,5015.91,2402.97,-3.59955e-17,14.4904
9.213,51.903,3.60883,3.94029,3.94029,3.20192,20.652,5014.99,2402.53,-1.9082e-17,14.4891
9.214,51.9137,3.60931,3.94028,3.94028,3.20098,20.6489,5014.06,2402.09,1.4962e-16,14.4877
9.215,51.9243,3.60978,3.94027,3.94027,3.20004,20.6458,5013.14,2401.64,-1.18829e-16,14.4863
9.216,51.935,3.61026,3.94026,3.94026,3.1991,20.6427,5012.22,2401.2,1.83447e-16,14.4848
9.217,51.9457,3.61073,3.94024,3.94024,3.19815,20.6396,5011.29,2400.76,-6.72205e-17,14.4833
9.218,51.9563,3.61121,3.94023,3.94023,3.19721,20.6365,5010.36,2400.32,-1.28803e-16,14.4818
9.219,51.967,3.61169,3.94022,3.94022,3.19627,20.6334,5009.44,2399.88,5.11743e-17,14.4801
9.22,51.9776,3.61216,3.94021,3.94021,3.19532,20.6303,5008.51,2399.44,-5.72459e-17,14.4785
9.221,51.9883,3.61264,3.9402,3.9402,3.19438,20.6272,5007.58,2399,-3.42608e-17,14.4768
9.222,51.9989,3.61311,3.9402,3.9402,3.19343,20.6241,5006.64,2398.56,-7.069e-17,14.475
9.223,52.0095,3.61358,3.94019,3.94019,3.19248,20.621,5005.71,2398.12,1.9082e-17,14.4732
9.224,52.0202,3.61406,3.94018,3.94018,3.19154,20.6179,5004.78,2397.68,-1.59161e-16,14.4714
9.225,52.0308,3.61453,3.94017,3.94017,3.19059,20.6149,5003.84,2397.24,2.81893e-17,14.4695
9.226,52.0414,3.61501,3.94016,3.94016,3.18964,20.6118,5002.9,2396.8,-4.33681e-19,14.4676
9.227,52.052,3.61548,3.94015,3.94015,3.18869,20.6087,5001.97,2396.36,9.1073e-17,14.4656
9.228,52.0626,3.61595,3.94014,3.94014,3.18774,20.6056,5001.03,2395.92,2.05998e-16,14.4636
9.229,52.0732,3.61642,3.94014,3.94014,3.18679,20.6025,5000.09,2395.48,1.13624e-16,14.4616
9.23,52.0838,3.6169,3.94013,3.94013,3.18584,20.5994,4999.15,2395.04,-6.07153e-17,14.4595
9.231,52.0944,3.61737,3.94012,3.94012,3.18489,20.5963,4998.21,2394.6,7.80626e-18,14.4573
9.232,52.105,3.61784,3.94011,3.94011,3.18394,20.5932,4997.27,2394.16,2.08167e-16,14.4551
9.233,52.1156,3.61831,3.94011,3.94011,3.18298,20.5901,4996.33,2393.72,8.41341e-17,14.4529
9.234,52.1262,3.61878,3.9401,3.9401,3.18203,20.587,4995.38,2393.28,-1.32706e-16,14.4507
9.235,52.1368,3.61925,3.94009,3.94009,3.18108,20.584,4994.44,2392.84,1.81279e-16,14.4484
9.236,52.1474,3.61973,3.94009,3.94009,3.18012,20.5809,4993.49,2392.4,1.31839e-16,14.4461
9.237,52.1579,3.6202,3.94008,3.94008,3.17916,20.5778,4992.55,2391.96,-6.07153e-17,14.4437
9.238,52.1685,3.62067,3.94008,3.94008,3.17821,20.5747,4991.6,2391.53,4.21538e-16,14.4413
9.239,52.179,3.62114,3.94007,3.94007,3.17725,20.5716,4990.65,2391.09,-2.07299e-16,14.4388
9.24,52.1896,3.62161,3.94006,3.94006,3.1763,20.5685,4989.71,2390.65,6.93889e-17,14.4363
9.241,52.2001,3.62207,3.94006,3.94006,3.17534,20.5655,4988.76,2390.21,1.9082e-17,14.4338
9.242,52.2107,3.62254,3.94005,3.94005,3.17438,20.5624,4987.81,2389.77,1.23165e-16,14.4313
9.243,52.2212,3.62301,3.94005,3.94005,3.17342,20.5593,4986.86,2389.34,8.1532e-17,14.4287
9.244,52.2318,3.62348,3.94005,3.94005,3.17246,20.5562,4985.91,2388.9,5.9848e-17,14.4261
9.245,52.2423,3.62395,3.94004,3.94004,3.1715,20.5531,4984.96,2388.46,9.02056e-17,14.4234
9.246,52.2528,3.62442,3.94004,3.94004,3.17054,20.5501,4984,2388.02,3.46945e-18,14.4207
9.247,52.2633,3.62488,3.94003,3.94003,3.16958,20.547,4983.05,2387.59,4.42354e-17,14.418
9.248,52.2738,3.62535,3.94003,3.94003,3.16862,20.5439,4982.1,2387.15,-3.06179e-16,14.4152
9.249,52.2844,3.62582,3.94003,3.94003,3.16765,20.5408,4981.14,2386.71,2.07299e-16,14.4124
9.25,52.2949,3.62628,3.94002,3.94002,3.16669,20.5377,4980.19,2386.27,-9.54098e-17,14.4096
9.251,52.3054,3.62675,3.94002,3.94002,3.16573,20.5347,4979.23,2385.84,-2.94903e-17,14.4068
9.252,52.3159,3.62722,3.94002,3.94002,3.16476,20.5316,4978.27,2385.4,8.67362e-17,14.4039
9.253,52.3264,3.62768,3.94001,3.94001,3.1638,20.5285,4977.32,2384.96,-1.94289e-16,14.401
9.254,52.3368,3.62815,3.94001,3.94001,3.16283,20.5254,4976.36,2384.53,1.7087e-16,14.398
9.255,52.3473,3.62861,3.94001,3.94001,3.16187,20.5224,4975.4,2384.09,1.11022e-16,14.3951
9.256,52.3578,3.62908,3.94001,3.94001,3.1609,20.5193,4974.44,2383.65,2.94903e-17,14.3921
9.257,52.3683,3.62954,3.94,3.94,3.15994,20.5162,4973.48,2383.22,-6.15827e-17,14.3891
9.258,52.3788,3.63001,3.94,3.94,3.15897,20.5132,4972.52,2382.78,-6.245e-17,14.386
9.259,52.3892,3.63047,3.94,3.94,3.158,20.5101,4971.56,2382.35,-1.56125e-16,14.3829
9.26,52.3997,3.63094,3.94,3.94,3.15703,20.507,4970.6,2381.91,8.50015e-17,14.3799
9.261,52.4101,3.6314,3.94,3.94,3.15606,20.504,4969.64,2381.47,-1.85615e-16,14.3767
9.262,52.4206,3.63186,3.94,3.94,3.15509,20.5009,4968.68,2381.04,-6.76542e-17,14.3736
9.263,52.4311,3.63233,3.94,3.94,3.15412,20.4978,4967.71,2380.6,7.80626e-17,14.3704
9.264,52.4415,3.63279,3.94,3.94,3.15315,20.4947,4966.75,2380.17,-1.26635e-16,14.3672
9.265,52.452,3.63325,3.93999,3.93999,3.15218,20.4917,4965.79,2379.73,1.12757e-17,14.364
9.266,52.4624,3.63372,3.93999,3.93999,3.15121,20.4886,4964.83,2379.3,-3.70363e-16,14.3608
9.267,52.4729,3.63418,3.93999,3.93999,3.15024,20.4855,4963.86,2378.86,-1.73472e-18,14.3576
9.268,52.4833,3.63464,3.93999,3.93999,3.14927,20.4825,4962.9,2378.43,1.16226e-16,14.3543
9.269,52.4937,3.63511,3.93999,3.93999,3.14829,20.4794,4961.93,2377.99,-8.67362e-17,14.351
9.27,52.5042,3.63557,3.93999,3.93999,3.14732,20.4764,4960.97,2377.56,-1.47451e-17,14.3477
9.271,52.5146,3.63603,3.93999,3.93999,3.14635,20.4733,4960,2377.12,-7.89299e-17,14.3444
9.272,52.525,3.63649,3.93999,3.93999,3.14537,20.4702,4959.04,2376.69,-2.42861e-17,14.3411
9.273,52.5355,3.63695,3.93999,3.93999,3.1444,20.4672,4958.08,2376.25,-2.1684e-17,14.3378
9.274,52.5459,3.63742,3.94,3.94,3.14342,20.4641,4957.11,2375.82,8.06646e-17,14.3344
9.275,52.5563,3.63788,3.94,3.94,3.14245,20.461,4956.15,2375.38,1.04083e-16,14.3311
9.276,52.5668,3.63834,3.94,3.94,3.14147,20.458,4955.18,2374.95,-1.16226e-16,14.3277
9.277,52.5772,3.6388,3.94,3.94,3.14049,20.4549,4954.22,2374.52,1.00614e-16,14.3243
9.278,52.5876,3.63926,3.94,3.94,3.13951,20.4519,4953.25,2374.08,-1.09288e-16,14.321
9.279,52.598,3.63972,3.94,3.94,3.13854,20.4488,4952.29,2373.65,1.55258e-16,14.3176
9.28,52.6084,3.64018,3.94,3.94,3.13756,20.4458,4951.33,2373.22,1.37043e-16,14.3142
9.281,52.6189,3.64064,3.94,3.94,3.13658,20.4427,4950.37,2372.78,9.45424e-17,14.3108
9.282,52.6293,3.64111,3.94001,3.94001,3.1356,20.4396,4949.4,2372.35,-1.72605e-16,14.3074
9.283,52.6397,3.64157,3.94001,3.94001,3.13462,20.4366,4948.44,2371.92,1.33574e-16,14.304
9.284,52.6501,3.64203,3.94001,3.94001,3.13364,20.4335,4947.48,2371.49,1.23165e-16,14.3006
9.285,52.6605,3.64249,3.94001,3.94001,3.13266,20.4305,4946.52,2371.06,1.31839e-16,14.2972
9.286,52.671,3.64295,3.94001,3.94001,3.13168,20.4274,4945.57,2370.63,1.25767e-16,14.2939
9.287,52.6814,3.64341,3.94002,3.94002,3.1307,20.4244,4944.61,2370.2,-9.54098e-18,14.2905
9.288,52.6918,3.64387,3.94002,3.94002,3.12972,20.4213,4943.65,2369.77,1.63064e-16,14.2871
9.289,52.7022,3.64433,3.94002,3.94002,3.12873,20.4183,4942.7,2369.34,-1.80411e-16,14.2837
9.29,52.7126,3.64479,3.94002,3.94002,3.12775,20.4152,4941.74,2368.91,-1.86483e-16,14.2804
9.291,52.7231,3.64526,3.94003,3.94003,3.12677,20.4122,4940.79,2368.48,-8.84709e-17,14.277
9.292,52.7335,3.64572,3.94003,3.94003,3.12579,20.4091,4939.84,2368.05,1.79544e-16,14.2737
9.293,52.7439,3.64618,3.94003,3.94003,3.1248,20.4061,4938.89,2367.62,1.20563e-16,14.2704
9.294,52.7543,3.64664,3.94004,3.94004,3.12382,20.403,4937.94,2367.2,-6.93889e-18,14.2671
9.295,52.7648,3.6471,3.94004,3.94004,3.12283,20.4,4936.99,2366.77,1.00614e-16,14.2638
9.296,52.7752,3.64756,3.94004,3.94004,3.12185,20.3969,4936.05,2366.34,-1.04083e-16,14.2605
9.297,52.7856,3.64802,3.94005,3.94005,3.12086,20.3939,4935.11,2365.92,-1.47451e-16,14.2572
9.298,52.796,3.64849,3.94005,3.94005,3.11988,20.3908,4934.17,2365.5,-2.94903e-17,14.254
9.299,52.8065,3.64895,3.94006,3.94006,3.11889,20.3878,4933.23,2365.07,-2.98372e-16,14.2508
9.3,52.8169,3.64941,3.94006,3.94006,3.1179,20.3847,4932.29,2364.65,1.31839e-16,14.2476
9.301,52.8273,3.64987,3.94006,3.94006,3.11692,20.3817,4931.36,2364.23,3.17454e-16,14.2444
9.302,52.8378,3.65033,3.94007,3.94007,3.11593,20.3786,4930.42,2363.81,3.29597e-17,14.2412
9.303,52.8482,3.6508,3.94007,3.94007,3.11494,20.3756,4929.49,2363.39,1.21431e-16,14.2381
9.304,52.8587,3.65126,3.94008,3.94008,3.11395,20.3725,4928.57,2362.97,-1.31839e-16,14.235
9.305,52.8691,3.65172,3.94008,3.94008,3.11296,20.3695,4927.64,2362.55,-1.97758e-16,14.2319
9.306,52.8796,3.65218,3.94009,3.94009,3.11197,20.3665,4926.72,2362.13,3.98986e-17,14.2288
9.307,52.89,3.65265,3.94009,3.94009,3.11098,20.3634,4925.8,2361.71,2.60209e-17,14.2258
9.308,52.9005,3.65311,3.9401,3.9401,3.10999,20.3604,4924.89,2361.3,-1.63064e-16,14.2228
9.309,52.9109,3.65357,3.9401,3.9401,3.109,20.3573,4923.97,2360.88,1.5786e-16,14.2198
9.31,52.9214,3.65404,3.94011,3.94011,3.10801,20.3543,4923.06,2360.47,2.42861e-17,14.2169
9.311,52.9319,3.6545,3.94011,3.94011,3.10702,20.3513,4922.15,2360.06,-9.88792e-17,14.214
9.312,52.9423,3.65496,3.94012,3.94012,3.10603,20.3482,4921.25,2359.65,-2.77556e-17,14.2111
9.313,52.9528,3.65543,3.94012,3.94012,3.10504,20.3452,4920.35,2359.24,-5.37764e-17,14.2083
9.314,52.9633,3.65589,3.94013,3.94013,3.10405,20.3422,4919.45,2358.83,-2.77556e-17,14.2054
9.315,52.9738,3.65636,3.94013,3.94013,3.10306,20.3391,4918.56,2358.42,6.93889e-18,14.2027
9.316,52.9842,3.65682,3.94014,3.94014,3.10206,20.3361,4917.66,2358.01,1.8735e-16,14.1999
9.317,52.9947,3.65729,3.94014,3.94014,3.10107,20.333,4916.78,2357.61,4.33681e-17,14.1972
9.318,53.0052,3.65775,3.94015,3.94015,3.10008,20.33,4915.89,2357.2,2.25514e-16,14.1945
9.319,53.0157,3.65822,3.94016,3.94016,3.09908,20.327,4915.01,2356.8,-9.02056e-17,14.1919
9.32,53.0262,3.65868,3.94016,3.94016,3.09809,20.3239,4914.13,2356.4,3.29597e-17,14.1893
9.321,53.0367,3.65915,3.94017,3.94017,3.09709,20.3209,4913.26,2356,-1.5439e-16,14.1867
9.322,53.0472,3.65962,3.94017,3.94017,3.0961,20.3179,4912.39,2355.6,-2.25514e-17,14.1842
9.323,53.0577,3.66008,3.94018,3.94018,3.09511,20.3149,4911.52,2355.2,5.37764e-17,14.1817
9.324,53.0683,3.66055,3.94019,3.94019,3.09411,20.3118,4910.66,2354.8,3.46945e-18,14.1792
9.325,53.0788,3.66102,3.94019,3.94019,3.09311,20.3088,4909.8,2354.41,5.0307e-17,14.1768
9.326,53.0893,3.66149,3.9402,3.9402,3.09212,20.3058,4908.95,2354.02,1.30104e-16,14.1744
9.327,53.0999,3.66195,3.94021,3.94021,3.09112,20.3027,4908.09,2353.62,1.04083e-17,14.1721
9.328,53.1104,3.66242,3.94021,3.94021,3.09013,20.2997,4907.25,2353.23,1.26635e-16,14.1698
9.329,53.1209,3.66289,3.94022,3.94022,3.08913,20.2967,4906.4,2352.84,-5.20417e-18,14.1675
9.33,53.1315,3.66336,3.94023,3.94023,3.08813,20.2937,4905.56,2352.45,-6.07153e-17,14.1652
9.331,53.142,3.66383,3.94023,3.94023,3.08714,20.2906,4904.72,2352.07,2.25514e-17,14.163
9.332,53.1526,3.6643,3.94024,3.94024,3.08614,20.2876,4903.89,2351.68,1.04083e-16,14.1609
9.333,53.1632,3.66477,3.94025,3.94025,3.08514,20.2846,4903.06,2351.3,-5.20417e-17,14.1587
9.334,53.1737,3.66524,3.94025,3.94025,3.08414,20.2816,4902.24,2350.91,1.94289e-16,14.1566
9.335,53.1843,3.66571,3.94026,3.94026,3.08314,20.2786,4901.42,2350.53,-3.1225e-17,14.1545
9.336,53.1949,3.66618,3.94027,3.94027,3.08215,20.2755,4900.6,2350.15,-2.63678e-16,14.1525
9.337,53.2055,3.66665,3.94028,3.94028,3.08115,20.2725,4899.79,2349.77,0,14.1505
9.338,53.2161,3.66712,3.94028,3.94028,3.08015,20.2695,4898.98,2349.4,8.67362e-17,14.1485
9.339,53.2267,3.66759,3.94029,3.94029,3.07915,20.2665,4898.17,2349.02,-2.55004e-16,14.1466
9.34,53.2373,3.66806,3.9403,3.9403,3.07815,20.2635,4897.37,2348.65,-2.08167e-17,14.1447
9.341,53.2479,3.66853,3.94031,3.94031,3.07715,20.2604,4896.57,2348.28,-8.50015e-17,14.1428
9.342,53.2585,3.66901,3.94031,3.94031,3.07615,20.2574,4895.78,2347.9,1.37043e-16,14.141
9.343,53.2691,3.66948,3.94032,3.94032,3.07515,20.2544,4894.98,2347.53,-1.78677e-16,14.1391
9.344,53.2798,3.66995,3.94033,3.94033,3.07415,20.2514,4894.2,2347.17,-1.75207e-16,14.1373
9.345,53.2904,3.67043,3.94034,3.94034,3.07315,20.2484,4893.41,2346.8,-4.68375e-17,14.1356
9.346,53.301,3.6709,3.94034,3.94034,3.07215,20.2454,4892.63,2346.43,-3.1225e-17,14.1338
9.347,53.3117,3.67137,3.94035,3.94035,3.07115,20.2424,4891.86,2346.07,-1.21431e-17,14.1321
9.348,53.3223,3.67185,3.94036,3.94036,3.07015,20.2393,4891.08,2345.71,-1.00614e-16,14.1304
9.349,53.333,3.67232,3.94037,3.94037,3.06915,20.2363,4890.31,2345.35,-9.19403e-17,14.1288
9.35,53.3436,3.6728,3.94038,3.94038,3.06815,20.2333,4889.55,2344.99,7.28584e-17,14.1271
9.351,53.3543,3.67327,3.94038,3.94038,3.06714,20.2303,4888.78,2344.63,3.29597e-17,14.1255
9.352,53.365,3.67375,3.94039,3.94039,3.06614,20.2273,4888.02,2344.27,-5.20417e-17,14.1239
9.353,53.3757,3.67422,3.9404,3.9404,3.06514,20.2243,4887.27,2343.91,-1.30104e-16,14.1223
9.354,53.3863,3.6747,3.94041,3.94041,3.06414,20.2213,4886.52,2343.56,3.29597e-17,14.1208
9.355,53.397,3.67518,3.94042,3.94042,3.06314,20.2183,4885.77,2343.21,1.31839e-16,14.1192
9.356,53.4077,3.67565,3.94042,3.94042,3.06213,20.2153,4885.02,2342.85,2.77556e-17,14.1177
9.357,53.4184,3.67613,3.94043,3.94043,3.06113,20.2123,4884.28,2342.5,-1.56125e-17,14.1162
9.358,53.4291,3.67661,3.94044,3.94044,3.06013,20.2093,4883.54,2342.16,-1.31839e-16,14.1147
9.359,53.4399,3.67709,3.94045,3.94045,3.05913,20.2063,4882.8,2341.81,-1.35308e-16,14.1132
9.36,53.4506,3.67756,3.94046,3.94046,3.05812,20.2032,4882.06,2341.46,6.93889e-17,14.1117
9.361,53.4613,3.67804,3.94046,3.94046,3.05712,20.2002,4881.33,2341.12,3.40006e-16,14.1103
9.362,53.472,3.67852,3.94047,3.94047,3.05612,20.1972,4880.6,2340.77,-1.05818e-16,14.1088
9.363,53.4828,3.679,3.94048,3.94048,3.05511,20.1942,4879.88,2340.43,-1.89085e-16,14.1074
9.364,53.4935,3.67948,3.94049,3.94049,3.05411,20.1912,4879.15,2340.09,-9.02056e-17,14.106
9.365,53.5042,3.67996,3.9405,3.9405,3.05311,20.1882,4878.43,2339.75,3.1225e-17,14.1045
9.366,53.515,3.68044,3.9405,3.9405,3.0521,20.1852,4877.72,2339.41,-6.76542e-17,14.1031
9.367,53.5257,3.68092,3.94051,3.94051,3.0511,20.1822,4877,2339.07,-1.21431e-16,14.1017
9.368,53.5365,3.6814,3.94052,3.94052,3.0501,20.1792,4876.29,2338.74,-2.60209e-17,14.1003
9.369,53.5473,3.68188,3.94053,3.94053,3.04909,20.1762,4875.58,2338.4,-7.28584e-17,14.0989
9.37,53.558,3.68236,3.94054,3.94054,3.04809,20.1732,4874.87,2338.07,-1.05818e-16,14.0975
9.371,53.5688,3.68284,3.94054,3.94054,3.04708,20.1702,4874.17,2337.73,6.76542e-17,14.0961
9.372,53.5796,3.68332,3.94055,3.94055,3.04608,20.1672,4873.47,2337.4,-2.60209e-17,14.0947
9.373,53.5904,3.6838,3.94056,3.94056,3.04508,20.1642,4872.77,2337.07,6.41848e-17,14.0933
9.374,53.6012,3.68429,3.94057,3.94057,3.04407,20.1613,4872.07,2336.74,-7.63278e-17,14.0919
9.375,53.612,3.68477,3.94058,3.94058,3.04307,20.1583,4871.37,2336.42,-2.77556e-17,14.0905
9.376,53.6228,3.68525,3.94058,3.94058,3.04206,20.1553,4870.68,2336.09,-1.04083e-16,14.0891
9.377,53.6336,3.68573,3.94059,3.94059,3.04106,20.1523,4869.99,2335.76,1.38778e-16,14.0877
9.378,53.6444,3.68621,3.9406,3.9406,3.04005,20.1493,4869.3,2335.44,-1.40513e-16,14.0863
9.379,53.6552,3.6867,3.94061,3.94061,3.03905,20.1463,4868.62,2335.12,-3.43475e-16,14.0849
9.38,53.666,3.68718,3.94061,3.94061,3.03804,20.1433,4867.93,2334.79,3.64292e-17,14.0834
9.381,53.6768,3.68766,3.94062,3.94062,3.03704,20.1403,4867.25,2334.47,-9.97466e-17,14.082
9.382,53.6877,3.68815,3.94063,3.94063,3.03603,20.1373,4866.57,2334.15,-7.37257e-17,14.0805
9.383,53.6985,3.68863,3.94064,3.94064,3.03503,20.1343,4865.89,2333.83,-3.46945e-17,14.0791
9.384,53.7093,3.68912,3.94064,3.94064,3.03403,20.1313,4865.21,2333.52,-1.5786e-16,14.0776
9.385,53.7202,3.6896,3.94065,3.94065,3.03302,20.1283,4864.54,2333.2,-1.73472e-17,14.0761
9.386,53.731,3.69008,3.94066,3.94066,3.03202,20.1253,4863.87,2332.89,-1.84748e-16,14.0746
9.387,53.7419,3.69057,3.94066,3.94066,3.03101,20.1223,4863.2,2332.57,-3.20924e-17,14.0731
9.388,53.7527,3.69105,3.94067,3.94067,3.03001,20.1194,4862.53,2332.26,7.63278e-17,14.0716
9.389,53.7636,3.69154,3.94068,3.94068,3.029,20.1164,4861.86,2331.95,2.68882e-17,14.0701
9.39,53.7744,3.69202,3.94068,3.94068,3.028,20.1134,4861.2,2331.64,-6.67869e-17,14.0685
9.391,53.7853,3.69251,3.94069,3.94069,3.02699,20.1104,4860.54,2331.33,4.59702e-17,14.067
9.392,53.7961,3.69299,3.9407,3.9407,3.02599,20.1074,4859.88,2331.02,1.76074e-16,14.0654
9.393,53.807,3.69348,3.9407,3.9407,3.02498,20.1044,4859.22,2330.71,1.64799e-16,14.0638
9.394,53.8179,3.69396,3.94071,3.94071,3.02398,20.1014,4858.56,2330.41,-1.11022e-16,14.0622
9.395,53.8288,3.69445,3.94072,3.94072,3.02297,20.0984,4857.9,2330.1,1.99493e-16,14.0606
9.396,53.8396,3.69494,3.94072,3.94072,3.02197,20.0955,4857.25,2329.8,3.38271e-17,14.0589
9.397,53.8505,3.69542,3.94073,3.94073,3.02097,20.0925,4856.6,2329.5,7.97973e-17,14.0572
9.398,53.8614,3.69591,3.94074,3.94074,3.01996,20.0895,4855.95,2329.2,1.72605e-16,14.0555
9.399,53.8723,3.69639,3.94074,3.94074,3.01896,20.0865,4855.3,2328.9,-1.37911e-16,14.0538
9.4,53.8832,3.69688,3.94075,3.94075,3.01795,20.0835,4854.66,2328.6,2.28116e-16,14.0521
9.401,53.894,3.69737,3.94075,3.94075,3.01695,20.0805,4854.01,2328.3,1.02349e-16,14.0503
9.402,53.9049,3.69785,3.94076,3.94076,3.01595,20.0775,4853.37,2328,-1.44849e-16,14.0486
9.403,53.9158,3.69834,3.94077,3.94077,3.01494,20.0746,4852.73,2327.71,-1.55258e-16,14.0468
9.404,53.9267,3.69882,3.94077,3.94077,3.01394,20.0716,4852.09,2327.41,-4.16334e-17,14.0449
9.405,53.9376,3.69931,3.94078,3.94078,3.01293,20.0686,4851.45,2327.12,-8.84709e-17,14.0431
9.406,53.9485,3.6998,3.94078,3.94078,3.01193,20.0656,4850.82,2326.83,5.46438e-17,14.0412
9.407,53.9594,3.70028,3.94079,3.94079,3.01093,20.0626,4850.18,2326.54,-2.74954e-16,14.0393
9.408,53.9703,3.70077,3.94079,3.94079,3.00992,20.0597,4849.55,2326.25,-7.02563e-17,14.0374
9.409,53.9812,3.70126,3.9408,3.9408,3.00892,20.0567,4848.92,2325.96,1.35308e-16,14.0354
9.41,53.9921,3.70174,3.9408,3.9408,3.00792,20.0537,4848.29,2325.68,4.25007e-17,14.0335
9.411,54.003,3.70223,3.94081,3.94081,3.00691,20.0507,4847.67,2325.39,-1.73472e-17,14.0315
9.412,54.0139,3.70272,3.94081,3.94081,3.00591,20.0477,4847.04,2325.11,1.79544e-16,14.0294
9.413,54.0248,3.7032,3.94081,3.94081,3.00491,20.0447,4846.42,2324.83,-4.85723e-17,14.0274
9.414,54.0357,3.70369,3.94082,3.94082,3.0039,20.0418,4845.8,2324.55,-1.21431e-17,14.0253
9.415,54.0467,3.70418,3.94082,3.94082,3.0029,20.0388,4845.18,2324.27,-4.94396e-17,14.0232
9.416,54.0576,3.70466,3.94083,3.94083,3.0019,20.0358,4844.57,2323.99,7.45931e-17,14.0211
9.417,54.0685,3.70515,3.94083,3.94083,3.0009,20.0328,4843.95,2323.71,-9.36751e-17,14.0189
9.418,54.0794,3.70564,3.94083,3.94083,2.9999,20.0298,4843.34,2323.44,-3.03577e-17,14.0167
9.419,54.0903,3.70612,3.94084,3.94084,2.99889,20.0269,4842.73,2323.16,2.77556e-17,14.0145
9.42,54.1012,3.70661,3.94084,3.94084,2.99789,20.0239,4842.12,2322.89,-2.01228e-16,14.0123
9.421,54.1121,3.7071,3.94084,3.94084,2.99689,20.0209,4841.52,2322.62,-2.86229e-17,14.01
9.422,54.123,3.70758,3.94085,3.94085,2.99589,20.0179,4840.91,2322.35,-8.23994e-17,14.0077
9.423,54.1339,3.70807,3.94085,3.94085,2.99489,20.015,4840.31,2322.08,-3.46945e-18,14.0054
9.424,54.1448,3.70856,3.94085,3.94085,2.99389,20.012,4839.71,2321.81,1.61329e-16,14.003
9.425,54.1557,3.70904,3.94085,3.94085,2.99289,20.009,4839.12,2321.55,-3.98986e-17,14.0007
9.426,54.1667,3.70953,3.94086,3.94086,2.99189,20.006,4838.52,2321.28,4.51028e-17,13.9983
9.427,54.1776,3.71001,3.94086,3.94086,2.99089,20.0031,4837.93,2321.02,1.21431e-16,13.9958
9.428,54.1885,3.7105,3.94086,3.94086,2.98989,20.0001,4837.34,2320.76,-2.60209e-17,13.9934
9.429,54.1994,3.71099,3.94086,3.94086,2.98889,19.9971,4836.75,2320.5,6.50521e-17,13.9909
9.43,54.2103,3.71147,3.94086,3.94086,2.98789,19.9941,4836.16,2320.24,4.85723e-17,13.9884
9.431,54.2212,3.71196,3.94086,3.94086,2.98689,19.9912,4835.58,2319.99,1.09288e-16,13.9859
9.432,54.2321,3.71244,3.94086,3.94086,2.98589,19.9882,4835,2319.73,-9.62772e-17,13.9833
9.433,54.243,3.71293,3.94087,3.94087,2.98489,19.9852,4834.42,2319.48,-1.00614e-16,13.9807
9.434,54.2539,3.71341,3.94087,3.94087,2.98389,19.9822,4833.84,2319.23,1.37043e-16,13.9781
9.435,54.2648,3.7139,3.94087,3.94087,2.98289,19.9793,4833.27,2318.98,-3.90313e-17,13.9755
9.436,54.2757,3.71438,3.94087,3.94087,2.98189,19.9763,4832.7,2318.73,1.38778e-17,13.9728
9.437,54.2866,3.71487,3.94087,3.94087,2.9809,19.9733,4832.13,2318.48,9.54098e-18,13.9701
9.438,54.2975,3.71535,3.94087,3.94087,2.9799,19.9703,4831.56,2318.24,1.63931e-16,13.9674
9.439,54.3084,3.71584,3.94087,3.94087,2.9789,19.9674,4831,2317.99,1.64799e-17,13.9647
9.44,54.3192,3.71632,3.94087,3.94087,2.9779,19.9644,4830.44,2317.75,-1.21431e-16,13.9619
9.441,54.3301,3.71681,3.94087,3.94087,2.97691,19.9614,4829.88,2317.51,1.4138e-16,13.9592
9.442,54.341,3.71729,3.94087,3.94087,2.97591,19.9584,4829.32,2317.27,-1.55258e-16,13.9564
9.443,54.3519,3.71777,3.94086,3.94086,2.97492,19.9555,4828.77,2317.03,-2.0383e-16,13.9535
9.444,54.3628,3.71826,3.94086,3.94086,2.97392,19.9525,4828.22,2316.8,4.59702e-17,13.9507
9.445,54.3736,3.71874,3.94086,3.94086,2.97293,19.9495,4827.67,2316.56,8.41341e-17,13.9478
9.446,54.3845,3.71923,3.94086,3.94086,2.97193,19.9466,4827.12,2316.33,1.66533e-16,13.9449
9.447,54.3954,3.71971,3.94086,3.94086,2.97094,19.9436,4826.58,2316.1,-1.94289e-16,13.942
9.448,54.4063,3.72019,3.94086,3.94086,2.96994,19.9406,4826.04,2315.87,4.85723e-17,13.9391
9.449,54.4171,3.72067,3.94085,3.94085,2.96895,19.9377,4825.51,2315.64,1.30104e-17,13.9362
9.45,54.428,3.72116,3.94085,3.94085,2.96795,19.9347,4824.97,2315.42,7.97973e-17,13.9332
9.451,54.4388,3.72164,3.94085,3.94085,2.96696,19.9317,4824.44,2315.19,0,13.9303
9.452,54.4497,3.72212,3.94085,3.94085,2.96597,19.9288,4823.91,2314.97,-9.88792e-17,13.9273
9.453,54.4605,3.7226,3.94084,3.94084,2.96498,19.9258,4823.39,2314.75,-6.07153e-17,13.9243
9.454,54.4714,3.72309,3.94084,3.94084,2.96398,19.9228,4822.86,2314.53,1.95156e-16,13.9213
9.455,54.4822,3.72357,3.94084,3.94084,2.96299,19.9199,4822.34,2314.31,1.0842e-16,13.9182
9.456,54.4931,3.72405,3.94083,3.94083,2.962,19.9169,4821.83,2314.1,1.59595e-16,13.9152
9.457,54.5039,3.72453,3.94083,3.94083,2.96101,19.9139,4821.31,2313.88,-1.39645e-16,13.9122
9.458,54.5148,3.72501,3.94082,3.94082,2.96002,19.911,4820.8,2313.67,-1.29237e-16,13.9091
9.459,54.5256,3.72549,3.94082,3.94082,2.95903,19.908,4820.29,2313.46,-8.93383e-17,13.906
9.46,54.5365,3.72597,3.94081,3.94081,2.95804,19.905,4819.79,2313.25,-9.54098e-17,13.9029
9.461,54.5472,3.72645,3.94081,3.94081,2.95705,19.9021,4819.29,2313.04,-1.1189e-16,13.8998
9.462,54.5581,3.72693,3.9408,3.9408,2.95606,19.8991,4818.79,2312.83,-1.71738e-16,13.8967
9.463,54.5689,3.72741,3.9408,3.9408,2.95508,19.8961,4818.29,2312.63,8.93383e-17,13.8936
9.464,54.5797,3.72789,3.94079,3.94079,2.95409,19.8932,4817.8,2312.43,-5.11743e-17,13.8905
9.465,54.5905,3.72837,3.94079,3.94079,2.9531,19.8902,4817.31,2312.22,-1.56125e-17,13.8874
9.466,54.6013,3.72885,3.94078,3.94078,2.95211,19.8872,4816.82,2312.02,-1.38778e-16,13.8843
9.467,54.6121,3.72933,3.94077,3.94077,2.95113,19.8843,4816.34,2311.83,1.43982e-16,13.8812
9.468,54.6229,3.7298,3.94077,3.94077,2.95014,19.8813,4815.86,2311.63,-3.33934e-16,13.878
9.469,54.6337,3.73028,3.94076,3.94076,2.94916,19.8784,4815.38,2311.43,-2.45463e-16,13.8749
9.47,54.6445,3.73076,3.94075,3.94075,2.94817,19.8754,4814.91,2311.24,7.80626e-17,13.8718
9.471,54.6553,3.73124,3.94075,3.94075,2.94719,19.8724,4814.44,2311.05,-3.90313e-17,13.8686
9.472,54.6661,3.73172,3.94074,3.94074,2.9462,19.8695,4813.97,2310.86,-2.25514e-17,13.8655
9.473,54.6768,3.73219,3.94073,3.94073,2.94522,19.8665,4813.5,2310.67,7.80626e-17,13.8623
9.474,54.6876,3.73267,3.94072,3.94072,2.94424,19.8636,4813.04,2310.48,7.1991e-17,13.8592
9.475,54.6984,3.73315,3.94071,3.94071,2.94326,19.8606,4812.58,2310.3,1.19696e-16,13.8561
9.476,54.7091,3.73362,3.9407,3.9407,2.94227,19.8576,4812.13,2310.11,6.50521e-17,13.853
9.477,54.7199,3.7341,3.94069,3.94069,2.94129,19.8547,4811.68,2309.93,-1.07553e-16,13.8498
9.478,54.7307,3.73457,3.94068,3.94068,2.94031,19.8517,4811.23,2309.75,-1.0842e-16,13.8467
9.479,54.7414,3.73505,3.94068,3.94068,2.93933,19.8488,4810.78,2309.57,-8.67362e-18,13.8436
9.48,54.7522,3.73552,3.94067,3.94067,2.93835,19.8458,4810.34,2309.39,2.14238e-16,13.8405
9.481,54.7629,3.736,3.94065,3.94065,2.93737,19.8428,4809.9,2309.21,1.50054e-16,13.8374
9.482,54.7737,3.73648,3.94064,3.94064,2.93639,19.8399,4809.47,2309.04,1.89952e-16,13.8343
9.483,54.7844,3.73695,3.94063,3.94063,2.93542,19.8369,4809.03,2308.86,1.04083e-17,13.8312
9.484,54.7951,3.73742,3.94062,3.94062,2.93444,19.834,4808.6,2308.69,-1.17094e-16,13.8282
9.485,54.8058,3.7379,3.94061,3.94061,2.93346,19.831,4808.18,2308.52,9.28077e-17,13.8251
9.486,54.8166,3.73837,3.9406,3.9406,2.93249,19.8281,4807.75,2308.35,-2.28983e-16,13.8221
9.487,54.8273,3.73884,3.94059,3.94059,2.93151,19.8251,4807.33,2308.18,6.50521e-17,13.819
9.488,54.838,3.73932,3.94057,3.94057,2.93054,19.8221,4806.92,2308.02,2.70617e-16,13.816
9.489,54.8487,3.73979,3.94056,3.94056,2.92956,19.8192,4806.5,2307.85,1.9082e-16,13.813
9.49,54.8594,3.74026,3.94055,3.94055,2.92859,19.8162,4806.09,2307.69,1.64799e-16,13.81
9.491,54.8701,3.74073,3.94054,3.94054,2.92761,19.8133,4805.69,2307.53,-3.81639e-17,13.807
9.492,54.8808,3.74121,3.94052,3.94052,2.92664,19.8103,4805.28,2307.37,2.27249e-16,13.804
9.493,54.8915,3.74168,3.94051,3.94051,2.92567,19.8074,4804.88,2307.21,4.33681e-18,13.801
9.494,54.9022,3.74215,3.94049,3.94049,2.9247,19.8044,4804.48,2307.05,2.59341e-16,13.7981
9.495,54.9129,3.74262,3.94048,3.94048,2.92373,19.8015,4804.09,2306.89,2.73219e-16,13.7952
9.496,54.9235,3.74309,3.94046,3.94046,2.92276,19.7985,4803.7,2306.74,-3.55618e-17,13.7923
9.497,54.9342,3.74356,3.94045,3.94045,2.92179,19.7956,4803.31,2306.58,-3.47812e-16,13.7894
9.498,54.9449,3.74403,3.94043,3.94043,2.92082,19.7926,4802.93,2306.43,-5.63785e-17,13.7865
9.499,54.9556,3.7445,3.94042,3.94042,2.91985,19.7897,4802.54,2306.28,-2.05565e-16,13.7836
9.5,54.9662,3.74497,3.9404,3.9404,2.91888,19.7867,4802.16,2306.13,-1.13624e-16,13.7808
9.501,54.9769,3.74544,3.94039,3.94039,2.91792,19.7838,4801.79,2305.98,-6.85216e-17,13.778
9.502,54.9876,3.74591,3.94037,3.94037,2.91695,19.7808,4801.42,2305.83,-6.76542e-17,13.7751
9.503,54.9982,3.74638,3.94035,3.94035,2.91599,19.7779,4801.05,2305.68,-1.86483e-16,13.7724
9.504,55.0089,3.74685,3.94033,3.94033,2.91502,19.7749,4800.68,2305.54,-1.38778e-16,13.7696
9.505,55.0195,3.74732,3.94032,3.94032,2.91406,19.772,4800.32,2305.4,6.67869e-17,13.7668
9.506,55.0302,3.74779,3.9403,3.9403,2.91309,19.769,4799.96,2305.25,1.89952e-16,13.7641
9.507,55.0408,3.74826,3.94028,3.94028,2.91213,19.7661,4799.6,2305.11,-2.77556e-17,13.7614
9.508,55.0514,3.74873,3.94026,3.94026,2.91117,19.7631,4799.24,2304.97,6.76542e-17,13.7587
9.509,55.0621,3.7492,3.94024,3.94024,2.91021,19.7602,4798.89,2304.83,2.48065e-16,13.756
9.51,55.0727,3.74967,3.94022,3.94022,2.90925,19.7572,4798.54,2304.7,1.04083e-17,13.7533
9.511,55.0833,3.75013,3.9402,3.9402,2.90829,19.7543,4798.2,2304.56,3.1225e-17,13.7507
9.512,55.094,3.7506,3.94018,3.94018,2.90733,19.7513,4797.86,2304.42,1.55258e-16,13.7481
9.513,55.1046,3.75107,3.94016,3.94016,2.90637,19.7484,4797.52,2304.29,-7.54605e-17,13.7455
9.514,55.1152,3.75154,3.94014,3.94014,2.90541,19.7454,4797.18,2304.16,-1.56125e-17,13.7429
9.515,55.1258,3.752,3.94012,3.94012,2.90445,19.7425,4796.85,2304.02,-2.22045e-16,13.7403
9.516,55.1365,3.75247,3.9401,3.9401,2.9035,19.7395,4796.51,2303.89,5.0307e-17,13.7378
9.517,55.1471,3.75294,3.94008,3.94008,2.90254,19.7366,4796.18,2303.76,3.20924e-17,13.7352
9.518,55.1577,3.75341,3.94006,3.94006,2.90159,19.7336,4795.86,2303.64,6.245e-17,13.7327
9.519,55.1683,3.75387,3.94003,3.94003,2.90063,19.7307,4795.54,2303.51,3.59955e-17,13.7302
9.52,55.1789,3.75434,3.94001,3.94001,2.89968,19.7277,4795.21,2303.38,4.77049e-18,13.7277
9.521,55.1895,3.75481,3.93999,3.93999,2.89873,19.7248,4794.9,2303.26,3.33501e-16,13.7253
9.522,55.2001,3.75527,3.93996,3.93996,2.89777,19.7219,4794.58,2303.13,-9.75782e-17,13.7228
9.523,55.2107,3.75574,3.93994,3.93994,2.89682,19.7189,4794.27,2303.01,1.95156e-17,13.7204
9.524,55.2213,3.75621,3.93991,3.93991,2.89587,19.716,4793.96,2302.89,-2.86229e-16,13.718
9.525,55.2319,3.75667,3.93989,3.93989,2.89492,19.713,4793.65,2302.77,1.73472e-17,13.7156
9.526,55.2425,3.75714,3.93986,3.93986,2.89397,19.7101,4793.34,2302.65,7.76289e-17,13.7132
9.527,55.2532,3.75761,3.93984,3.93984,2.89303,19.7071,4793.04,2302.53,-9.28077e-17,13.7108
9.528,55.2636,3.75807,3.93981,3.93981,2.89208,19.7042,4792.74,2302.41,-1.21431e-16,13.7084
9.529,55.2743,3.75854,3.93979,3.93979,2.89113,19.7012,4792.44,2302.29,-2.38524e-16,13.7061
9.53,55.2849,3.759,3.93976,3.93976,2.89019,19.6983,4792.14,2302.18,4.98733e-17,13.7038
9.531,55.2955,3.75947,3.93973,3.93973,2.88924,19.6954,4791.85,2302.06,1.10155e-16,13.7014
9.532,55.3061,3.75993,3.93971,3.93971,2.8883,19.6924,4791.56,2301.95,3.90313e-18,13.6991
9.533,55.3167,3.7604,3.93968,3.93968,2.88736,19.6895,4791.27,2301.83,-1.30104e-18,13.6968
9.534,55.3272,3.76087,3.93965,3.93965,2.88641,19.6865,4790.98,2301.72,8.58688e-17,13.6945
9.535,55.3378,3.76133,3.93962,3.93962,2.88547,19.6836,4790.69,2301.61,3.07913e-17,13.6922
9.536,55.3484,3.7618,3.93959,3.93959,2.88453,19.6806,4790.41,2301.5,2.56739e-16,13.6899
9.537,55.359,3.76226,3.93956,3.93956,2.88359,19.6777,4790.13,2301.39,8.89046e-17,13.6877
9.538,55.3696,3.76273,3.93953,3.93953,2.88265,19.6748,4789.85,2301.28,7.97973e-17,13.6854
9.539,55.3802,3.7632,3.9395,3.9395,2.88171,19.6718,4789.57,2301.17,-2.04264e-16,13.6831
9.54,55.3908,3.76366,3.93947,3.93947,2.88078,19.6689,4789.29,2301.06,3.77302e-17,13.6809
9.541,55.4014,3.76413,3.93944,3.93944,2.87984,19.6659,4789.02,2300.96,-1.31839e-16,13.6786
9.542,55.412,3.76459,3.93941,3.93941,2.8789,19.663,4788.74,2300.85,-7.24247e-17,13.6763
9.543,55.4225,3.76506,3.93938,3.93938,2.87797,19.66,4788.47,2300.74,-5.20417e-17,13.6741
9.544,55.4331,3.76552,3.93934,3.93934,2.87704,19.6571,4788.2,2300.64,-6.72205e-17,13.6718
9.545,55.4437,3.76599,3.93931,3.93931,2.8761,19.6542,4787.93,2300.54,-1.77809e-17,13.6696
9.546,55.4543,3.76646,3.93928,3.93928,2.87517,19.6512,4787.66,2300.43,1.53957e-16,13.6673
9.547,55.4649,3.76692,3.93924,3.93924,2.87424,19.6483,4787.39,2300.33,2.60642e-16,13.665
9.548,55.4755,3.76739,3.93921,3.93921,2.87331,19.6453,4787.13,2300.23,1.18829e-16,13.6628
9.549,55.4861,3.76786,3.93918,3.93918,2.87238,19.6424,4786.86,2300.13,1.83013e-16,13.6605
9.55,55.4967,3.76832,3.93914,3.93914,2.87145,19.6395,4786.6,2300.03,9.97466e-18,13.6582
9.551,55.5073,3.76879,3.93911,3.93911,2.87052,19.6365,4786.34,2299.93,-9.84456e-17,13.656
9.552,55.5179,3.76926,3.93907,3.93907,2.8696,19.6336,4786.08,2299.83,1.26201e-16,13.6537
9.553,55.5285,3.76972,3.93903,3.93903,2.86867,19.6306,4785.81,2299.73,-2.35489e-16,13.6514
9.554,55.5391,3.77019,3.939,3.939,2.86775,19.6277,4785.55,2299.63,-9.80119e-17,13.6491
9.555,55.5497,3.77066,3.93896,3.93896,2.86682,19.6247,4785.3,2299.53,-1.17528e-16,13.6468
9.556,55.5603,3.77112,3.93892,3.93892,2.8659,19.6218,4785.04,2299.43,8.23994e-18,13.6445
9.557,55.5709,3.77159,3.93889,3.93889,2.86498,19.6189,4784.78,2299.34,9.67108e-17,13.6421
9.558,55.5815,3.77206,3.93885,3.93885,2.86405,19.6159,4784.52,2299.24,-2.5804e-16,13.6398
9.559,55.5921,3.77252,3.93881,3.93881,2.86313,19.613,4784.27,2299.14,2.25514e-17,13.6374
9.56,55.6027,3.77299,3.93877,3.93877,2.86222,19.61,4784.01,2299.05,-2.20744e-16,13.6351
9.561,55.6133,3.77346,3.93873,3.93873,2.8613,19.6071,4783.75,2298.95,-6.15827e-17,13.6327
9.562,55.6239,3.77393,3.93869,3.93869,2.86038,19.6042,4783.5,2298.86,2.25948e-16,13.6303
9.563,55.6346,3.7744,3.93865,3.93865,2.85946,19.6012,4783.24,2298.76,4.64039e-17,13.6279
9.564,55.6452,3.77487,3.93861,3.93861,2.85855,19.5983,4782.99,2298.67,-4.51028e-17,13.6254
9.565,55.6558,3.77533,3.93857,3.93857,2.85763,19.5953,4782.73,2298.57,-7.93636e-17,13.623
9.566,55.6664,3.7758,3.93852,3.93852,2.85672,19.5924,4782.48,2298.48,1.05384e-16,13.6205
9.567,55.6771,3.77627,3.93848,3.93848,2.85581,19.5895,4782.22,2298.39,-1.63498e-16,13.618
9.568,55.6877,3.77674,3.93844,3.93844,2.85489,19.5865,4781.97,2298.29,1.17094e-17,13.6155
9.569,55.6983,3.77721,3.9384,3.9384,2.85398,19.5836,4781.71,2298.2,-1.56125e-16,13.613
9.57,55.709,3.77768,3.93835,3.93835,2.85307,19.5806,4781.46,2298.11,1.41814e-16,13.6105
9.571,55.7196,3.77815,3.93831,3.93831,2.85217,19.5777,4781.21,2298.02,1.82146e-17,13.6079
9.572,55.7302,3.77862,3.93826,3.93826,2.85126,19.5748,4780.95,2297.92,-1.38778e-17,13.6053
9.573,55.7409,3.77909,3.93822,3.93822,2.85035,19.5718,4780.7,2297.83,-1.21431e-16,13.6027
9.574,55.7515,3.77956,3.93817,3.93817,2.84945,19.5689,4780.44,2297.74,-9.71445e-17,13.6001
9.575,55.7622,3.78003,3.93813,3.93813,2.84854,19.5659,4780.18,2297.65,-1.99493e-17,13.5974
9.576,55.7729,3.7805,3.93808,3.93808,2.84764,19.563,4779.93,2297.56,-1.1189e-16,13.5947
9.577,55.7835,3.78097,3.93803,3.93803,2.84674,19.5601,4779.67,2297.46,-7.1991e-17,13.592
9.578,55.7942,3.78144,3.93799,3.93799,2.84583,19.5571,4779.42,2297.37,2.58907e-16,13.5893
9.579,55.8049,3.78192,3.93794,3.93794,2.84493,19.5542,4779.16,2297.28,-1.31405e-16,13.5865
9.58,55.8155,3.78239,3.93789,3.93789,2.84403,19.5512,4778.9,2297.19,1.86049e-16,13.5838
9.581,55.8262,3.78286,3.93784,3.93784,2.84314,19.5483,4778.64,2297.1,1.82146e-16,13.581
9.582,55.8369,3.78333,3.93779,3.93779,2.84224,19.5454,4778.38,2297.01,4.77049e-18,13.5781
9.583,55.8476,3.7838,3.93774,3.93774,2.84134,19.5424,4778.12,2296.92,-3.29597e-17,13.5753
9.584,55.8583,3.78428,3.93769,3.93769,2.84045,19.5395,4777.86,2296.83,8.80372e-17,13.5724
9.585,55.8689,3.78475,3.93764,3.93764,2.83955,19.5365,4777.6,2296.74,1.84314e-16,13.5695
9.586,55.8796,3.78522,3.93759,3.93759,2.83866,19.5336,4777.34,2296.65,-1.13624e-16,13.5665
9.587,55.8903,3.7857,3.93754,3.93754,2.83777,19.5307,4777.08,2296.55,-1.18829e-16,13.5636
9.588,55.901,3.78617,3.93748,3.93748,2.83688,19.5277,4776.82,2296.46,7.45931e-17,13.5606
9.589,55.9117,3.78665,3.93743,3.93743,2.83599,19.5248,4776.55,2296.37,-1.68702e-16,13.5576
9.59,55.9226,3.78713,3.93738,3.93738,2.8351,19.5218,4776.29,2296.28,1.67834e-16,13.5545
9.591,55.9331,3.78759,3.93732,3.93732,2.83421,19.5189,4776.02,2296.19,1.11022e-16,13.5515
9.592,55.9439,3.78807,3.93727,3.93727,2.83332,19.516,4775.76,2296.1,5.76796e-17,13.5484
9.593,55.9546,3.78855,3.93721,3.93721,2.83244,19.513,4775.49,2296.01,3.90313e-18,13.5453
9.594,55.9653,3.78902,3.93716,3.93716,2.83156,19.5101,4775.22,2295.92,-1.24466e-16,13.5421
9.595,55.9761,3.7895,3.9371,3.9371,2.83067,19.5071,4774.95,2295.83,-8.58688e-17,13.5389
9.596,55.9868,3.78998,3.93705,3.93705,2.82979,19.5042,4774.68,2295.73,3.03577e-17,13.5357
9.597,55.9976,3.79045,3.93699,3.93699,2.82891,19.5013,4774.41,2295.64,-1.17961e-16,13.5325
9.598,56.0083,3.79093,3.93693,3.93693,2.82803,19.4983,4774.14,2295.55,3.9465e-17,13.5292
9.599,56.019,3.79141,3.93688,3.93688,2.82715,19.4954,4773.87,2295.46,-1.0365e-16,13.526
9.6,56.0298,3.79188,3.93682,3.93682,2.82627,19.4924,4773.59,2295.37,-1.52222e-16,13.5226
9.601,56.0406,3.79236,3.93676,3.93676,2.8254,19.4895,4773.32,2295.27,-3.11383e-16,13.5193
9.602,56.0513,3.79284,3.9367,3.9367,2.82452,19.4866,4773.04,2295.18,-1.43115e-17,13.5159
9.603,56.0621,3.79332,3.93664,3.93664,2.82365,19.4836,4772.77,2295.09,-6.63532e-17,13.5126
9.604,56.0728,3.7938,3.93658,3.93658,2.82278,19.4807,4772.49,2295,-7.84962e-17,13.5091
9.605,56.0836,3.79428,3.93652,3.93652,2.82191,19.4777,4772.21,2294.9,2.87964e-16,13.5057
9.606,56.0944,3.79476,3.93646,3.93646,2.82103,19.4748,4771.93,2294.81,9.84456e-17,13.5022
9.607,56.1052,3.79524,3.93639,3.93639,2.82017,19.4719,4771.65,2294.72,7.93636e-17,13.4987
9.608,56.116,3.79571,3.93633,3.93633,2.8193,19.4689,4771.37,2294.62,8.54351e-17,13.4952
9.609,56.1267,3.79619,3.93627,3.93627,2.81843,19.466,4771.09,2294.53,-3.22659e-16,13.4917
9.61,56.1375,3.79668,3.9362,3.9362,2.81757,19.463,4770.8,2294.44,4.03323e-17,13.4881
9.611,56.1483,3.79716,3.93614,3.93614,2.8167,19.4601,4770.52,2294.34,1.10589e-16,13.4845
9.612,56.1591,3.79764,3.93608,3.93608,2.81584,19.4572,4770.23,2294.25,6.89553e-17,13.4809
9.613,56.1699,3.79812,3.93601,3.93601,2.81498,19.4542,4769.94,2294.15,2.14238e-16,13.4773
9.614,56.1807,3.7986,3.93594,3.93594,2.81412,19.4513,4769.65,2294.06,5.72459e-17,13.4736
9.615,56.1915,3.79908,3.93588,3.93588,2.81326,19.4483,4769.37,2293.96,-8.58688e-17,13.4699
9.616,56.2023,3.79956,3.93581,3.93581,2.8124,19.4454,4769.07,2293.87,-8.45678e-17,13.4662
9.617,56.2131,3.80004,3.93574,3.93574,2.81154,19.4425,4768.78,2293.77,1.23599e-16,13.4625
9.618,56.224,3.80053,3.93568,3.93568,2.81069,19.4395,4768.49,2293.68,-4.81386e-17,13.4588
9.619,56.2348,3.80101,3.93561,3.93561,2.80983,19.4366,4768.2,2293.58,-5.20417e-17,13.455
9.62,56.2456,3.80149,3.93554,3.93554,2.80898,19.4337,4767.9,2293.48,6.50521e-18,13.4512
9.621,56.2564,3.80198,3.93547,3.93547,2.80813,19.4307,4767.6,2293.39,-5.85469e-17,13.4474
9.622,56.2672,3.80246,3.9354,3.9354,2.80728,19.4278,4767.31,2293.29,7.80626e-18,13.4436
9.623,56.2781,3.80294,3.93533,3.93533,2.80643,19.4248,4767.01,2293.19,4.25007e-17,13.4397
9.624,56.2888,3.80342,3.93526,3.93526,2.80558,19.4219,4766.71,2293.09,5.63785e-17,13.4359
9.625,56.2998,3.80391,3.93519,3.93519,2.80473,19.419,4766.41,2292.99,-5.76796e-17,13.432
9.626,56.3106,3.80439,3.93512,3.93512,2.80389,19.416,4766.1,2292.9,-4.33681e-19,13.4281
9.627,56.3214,3.80488,3.93504,3.93504,2.80304,19.4131,4765.8,2292.8,6.59195e-17,13.4241
9.628,56.3322,3.80536,3.93497,3.93497,2.8022,19.4101,4765.5,2292.7,2.47198e-17,13.4202
9.629,56.343,3.80585,3.9349,3.9349,2.80136,19.4072,4765.19,2292.6,-9.1073e-17,13.4163
9.63,56.3539,3.80633,3.93482,3.93482,2.80052,19.4043,4764.88,2292.5,2.68882e-16,13.4123
9.631,56.3647,3.80682,3.93475,3.93475,2.79968,19.4013,4764.58,2292.4,-2.1684e-19,13.4083
9.632,56.3756,3.8073,3.93467,3.93467,2.79884,19.3984,4764.27,2292.3,-1.44633e-16,13.4043
9.633,56.3864,3.80779,3.93459,3.93459,2.79801,19.3955,4763.96,2292.19,-7.84962e-17,13.4003
9.634,56.3973,3.80828,3.93452,3.93452,2.79717,19.3925,4763.65,2292.09,1.44849e-16,13.3963
9.635,56.408,3.80875,3.93444,3.93444,2.79634,19.3896,4763.33,2291.99,-1.04517e-16,13.3922
9.636,56.4189,3.80924,3.93436,3.93436,2.79551,19.3866,4763.02,2291.89,7.15573e-17,13.3882
9.637,56.4297,3.80973,3.93429,3.93429,2.79467,19.3837,4762.7,2291.79,6.09322e-17,13.3841
9.638,56.4406,3.81021,3.93421,3.93421,2.79385,19.3808,4762.39,2291.68,1.27936e-17,13.38
9.639,56.4514,3.8107,3.93413,3.93413,2.79302,19.3778,4762.07,2291.58,2.36356e-17,13.3759
9.64,56.4623,3.81118,3.93405,3.93405,2.79219,19.3749,4761.75,2291.47,1.99493e-17,13.3718
9.641,56.4731,3.81167,3.93397,3.93397,2.79137,19.372,4761.43,2291.37,-9.54098e-18,13.3677
9.642,56.4839,3.81215,3.93389,3.93389,2.79054,19.369,4761.11,2291.26,-7.43763e-17,13.3636
9.643,56.4947,3.81264,3.9338,3.9338,2.78972,19.3661,4760.79,2291.16,-4.44523e-17,13.3595
9.644,56.5056,3.81312,3.93372,3.93372,2.7889,19.3631,4760.47,2291.05,-5.37764e-17,13.3554
9.645,56.5164,3.81361,3.93364,3.93364,2.78808,19.3602,4760.14,2290.94,1.5374e-16,13.3512
9.646,56.5272,3.81409,3.93356,3.93356,2.78726,19.3573,4759.82,2290.84,4.51028e-17,13.3471
9.647,56.5381,3.81458,3.93347,3.93347,2.78644,19.3543,4759.49,2290.73,-5.39933e-17,13.3429
9.648,56.5489,3.81507,3.93339,3.93339,2.78563,19.3514,4759.16,2290.62,-8.67362e-18,13.3388
9.649,56.5597,3.81555,3.9333,3.9333,2.78481,19.3485,4758.84,2290.51,1.79978e-16,13.3346
9.65,56.5701,3.81601,3.93322,3.93322,2.784,19.3455,4758.51,2290.4,1.83881e-16,13.3304
9.651,56.5816,3.81654,3.93313,3.93313,2.78319,19.3426,4758.17,2290.29,-1.80194e-16,13.3262
9.652,56.5922,3.81701,3.93305,3.93305,2.78238,19.3397,4757.84,2290.18,-2.62377e-17,13.3221
9.653,56.603,3.8175,3.93296,3.93296,2.78157,19.3367,4757.51,2290.07,2.34188e-17,13.3179
9.654,56.6137,3.81797,3.93287,3.93287,2.78076,19.3338,4757.18,2289.96,6.22332e-17,13.3137
9.655,56.6245,3.81846,3.93278,3.93278,2.77996,19.3309,4756.84,2289.85,-1.22081e-16,13.3095
9.656,56.6353,3.81894,3.93269,3.93269,2.77915,19.3279,4756.5,2289.74,4.98733e-17,13.3053
9.657,56.6461,3.81943,3.9326,3.9326,2.77835,19.325,4756.17,2289.62,-1.09071e-16,13.3012
9.658,56.6568,3.81991,3.93251,3.93251,2.77755,19.3221,4755.83,2289.51,5.05238e-17,13.297
9.659,56.6676,3.82039,3.93242,3.93242,2.77675,19.3191,4755.49,2289.39,-1.14709e-16,13.2928
9.66,56.6784,3.82087,3.93233,3.93233,2.77595,19.3162,4755.15,2289.28,6.72205e-18,13.2886
9.661,56.6891,3.82136,3.93224,3.93224,2.77515,19.3133,4754.81,2289.16,2.08167e-16,13.2844
9.662,56.6999,3.82184,3.93215,3.93215,2.77436,19.3103,4754.46,2289.05,1.25767e-16,13.2803
9.663,56.7106,3.82232,3.93205,3.93205,2.77356,19.3074,4754.12,2288.93,4.92228e-17,13.2761
9.664,56.7213,3.8228,3.93196,3.93196,2.77277,19.3045,4753.78,2288.82,-8.99888e-17,13.2719
9.665,56.7321,3.82328,3.93187,3.93187,2.77198,19.3015,4753.43,2288.7,-2.27682e-16,13.2678
9.666,56.7428,3.82376,3.93177,3.93177,2.77119,19.2986,4753.08,2288.58,-1.63281e-16,13.2636
9.667,56.7535,3.82425,3.93168,3.93168,2.7704,19.2957,4752.74,2288.46,2.704e-16,13.2595
9.668,56.7642,3.82473,3.93158,3.93158,2.76962,19.2927,4752.39,2288.34,1.56559e-16,13.2554
9.669,56.7749,3.8252,3.93148,3.93148,2.76883,19.2898,4752.04,2288.22,-6.67869e-17,13.2512
9.67,56.7855,3.82568,3.93139,3.93139,2.76805,19.2869,4751.69,2288.1,9.19403e-17,13.2471
9.671,56.7962,3.82616,3.93129,3.93129,2.76727,19.2839,4751.34,2287.98,-3.3285e-16,13.243
9.672,56.8069,3.82664,3.93119,3.93119,2.76649,19.281,4750.99,2287.86,-1.48102e-16,13.2389
9.673,56.8175,3.82712,3.93109,3.93109,2.76571,19.2781,4750.63,2287.74,-5.09575e-17,13.2348
9.674,56.8281,3.82759,3.93099,3.93099,2.76493,19.2751,4750.28,2287.61,-1.99493e-16,13.2307
9.675,56.8388,3.82807,3.93089,3.93089,2.76415,19.2722,4749.93,2287.49,-7.58942e-17,13.2266
9.676,56.8494,3.82855,3.93079,3.93079,2.76338,19.2693,4749.57,2287.37,-4.11997e-18,13.2226
9.677,56.86,3.82902,3.93069,3.93069,2.76261,19.2663,4749.22,2287.24,1.60462e-16,13.2185
9.678,56.8705,3.82949,3.93059,3.93059,2.76183,19.2634,4748.86,2287.12,-2.63678e-16,13.2145
9.679,56.8811,3.82997,3.93049,3.93049,2.76106,19.2605,4748.5,2286.99,8.43509e-17,13.2105
9.68,56.8917,3.83044,3.93038,3.93038,2.7603,19.2575,4748.14,2286.87,-5.50775e-17,13.2065
9.681,56.9022,3.83091,3.93028,3.93028,2.75953,19.2546,4747.79,2286.74,-2.07733e-16,13.2025
9.682,56.9127,3.83138,3.93018,3.93018,2.75876,19.2517,4747.43,2286.61,2.22912e-16,13.1985
9.683,56.9232,3.83185,3.93007,3.93007,2.758,19.2488,4747.07,2286.49,-2.55872e-17,13.1945
9.684,56.9337,3.83232,3.92997,3.92997,2.75724,19.2458,4746.71,2286.36,-1.09721e-16,13.1906
9.685,56.9443,3.8328,3.92986,3.92986,2.75648,19.2429,4746.35,2286.23,1.09721e-16,13.1867
9.686,56.9547,3.83326,3.92975,3.92975,2.75572,19.24,4745.98,2286.1,4.29344e-17,13.1827
9.687,56.9651,3.83373,3.92965,3.92965,2.75496,19.237,4745.62,2285.97,1.55691e-16,13.1789
9.688,56.9754,3.83418,3.92954,3.92954,2.75421,19.2341,4745.26,2285.84,-8.45678e-18,13.175
9.689,56.9861,3.83467,3.92943,3.92943,2.75345,19.2312,4744.9,2285.71,1.19696e-16,13.1711
9.69,56.9963,3.83512,3.92932,3.92932,2.7527,19.2283,4744.53,2285.58,-1.12757e-17,13.1673
9.691,57.0067,3.83559,3.92921,3.92921,2.75195,19.2253,4744.17,2285.45,-1.5786e-16,13.1635
9.692,57.0172,3.83605,3.9291,3.9291,2.7512,19.2224,4743.8,2285.31,1.79978e-16,13.1597
9.693,57.0274,3.83651,3.92899,3.92899,2.75045,19.2195,4743.44,2285.18,2.49366e-17,13.1559
9.694,57.0377,3.83697,3.92888,3.92888,2.74971,19.2165,4743.07,2285.05,-9.69277e-17,13.1521
9.695,57.048,3.83743,3.92877,3.92877,2.74896,19.2136,4742.71,2284.91,1.13624e-16,13.1484
9.696,57.0583,3.83789,3.92866,3.92866,2.74822,19.2107,4742.34,2284.78,-3.36103e-17,13.1447
9.697,57.0686,3.83834,3.92854,3.92854,2.74748,19.2078,4741.98,2284.65,-1.23816e-16,13.141
9.698,57.0787,3.8388,3.92843,3.92843,2.74674,19.2048,4741.61,2284.51,1.48319e-16,13.1373
9.699,57.0891,3.83926,3.92831,3.92831,2.746,19.2019,4741.24,2284.38,4.72712e-17,13.1336
9.7,57.0992,3.83971,3.9282,3.9282,2.74526,19.199,4740.88,2284.24,1.89952e-16,13.13
9.701,57.1094,3.84016,3.92808,3.92808,2.74453,19.1961,4740.51,2284.1,1.37911e-16,13.1264
9.702,57.1195,3.84061,3.92797,3.92797,2.74379,19.1931,4740.14,2283.97,6.15827e-17,13.1228
9.703,57.1296,3.84106,3.92785,3.92785,2.74306,19.1902,4739.77,2283.83,1.06902e-16,13.1192
9.704,57.1397,3.84151,3.92773,3.92773,2.74233,19.1873,4739.4,2283.69,-3.64292e-17,13.1157
9.705,57.1498,3.84196,3.92762,3.92762,2.7416,19.1844,4739.04,2283.55,-6.93889e-17,13.1121
9.706,57.1599,3.8424,3.9275,3.9275,2.74088,19.1814,4738.67,2283.42,5.89806e-17,13.1086
9.707,57.1698,3.84284,3.92738,3.92738,2.74015,19.1785,4738.3,2283.28,-2.42861e-17,13.1051
9.708,57.1798,3.84329,3.92726,3.92726,2.73943,19.1756,4737.93,2283.14,-9.7795e-17,13.1017
9.709,57.1898,3.84373,3.92714,3.92714,2.73871,19.1727,4737.56,2283,1.88651e-17,13.0983
9.71,57.1997,3.84417,3.92702,3.92702,2.73799,19.1697,4737.19,2282.86,-1.51138e-16,13.0948
9.711,57.2097,3.84461,3.9269,3.9269,2.73727,19.1668,4736.82,2282.72,-5.85469e-18,13.0914
9.712,57.2196,3.84504,3.92677,3.92677,2.73655,19.1639,4736.45,2282.58,-1.3249e-16,13.0881
9.713,57.2294,3.84548,3.92665,3.92665,2.73584,19.161,4736.08,2282.44,-8.41341e-17,13.0847
9.714,57.2392,3.84591,3.92653,3.92653,2.73512,19.1581,4735.71,2282.29,2.29851e-17,13.0814
9.715,57.249,3.84635,3.9264,3.9264,2.73441,19.1551,4735.34,2282.15,2.01011e-16,13.0781
9.716,57.2588,3.84677,3.92628,3.92628,2.7337,19.1522,4734.97,2282.01,8.00141e-17,13.0748
9.717,57.2685,3.8472,3.92615,3.92615,2.73299,19.1493,4734.6,2281.87,1.40296e-16,13.0716
9.718,57.2782,3.84763,3.92603,3.92603,2.73229,19.1464,4734.23,2281.73,-6.98226e-17,13.0683
9.719,57.2879,3.84806,3.9259,3.9259,2.73158,19.1435,4733.86,2281.58,-1.60462e-16,13.0651
9.72,57.2976,3.84848,3.92577,3.92577,2.73088,19.1405,4733.49,2281.44,-1.25767e-16,13.0619
9.721,57.3072,3.8489,3.92565,3.92565,2.73018,19.1376,4733.12,2281.3,-1.15359e-16,13.0588
9.722,57.3168,3.84932,3.92552,3.92552,2.72948,19.1347,4732.75,2281.15,3.10082e-17,13.0556
9.723,57.3263,3.84974,3.92539,3.92539,2.72878,19.1318,4732.38,2281.01,2.1684e-17,13.0525
9.724,57.3358,3.85016,3.92526,3.92526,2.72808,19.1289,4732.01,2280.86,2.34188e-17,13.0494
9.725,57.3453,3.85057,3.92513,3.92513,2.72738,19.1259,4731.64,2280.72,-2.05998e-17,13.0463
9.726,57.3548,3.85099,3.925,3.925,2.72669,19.123,4731.27,2280.57,-1.32273e-16,13.0432
9.727,57.3642,3.8514,3.92487,3.92487,2.726,19.1201,4730.9,2280.43,5.35596e-17,13.0402
9.728,57.3736,3.8518,3.92473,3.92473,2.72531,19.1172,4730.53,2280.28,8.06646e-17,13.0372
9.729,57.3829,3.85221,3.9246,3.9246,2.72462,19.1143,4730.16,2280.14,1.99493e-17,13.0341
9.73,57.3922,3.85262,3.92447,3.92447,2.72393,19.1114,4729.79,2279.99,5.59448e-17,13.0312
9.731,57.4015,3.85302,3.92433,3.92433,2.72325,19.1084,4729.42,2279.84,9.49761e-17,13.0282
9.732,57.4107,3.85342,3.9242,3.9242,2.72257,19.1055,4729.05,2279.7,2.36356e-17,13.0252
9.733,57.4199,3.85382,3.92406,3.92406,2.72188,19.1026,4728.68,2279.55,-1.39645e-16,13.0223
9.734,57.4291,3.85422,3.92393,3.92393,2.7212,19.0997,4728.31,2279.4,-2.15539e-16,13.0194
9.735,57.4382,3.85461,3.92379,3.92379,2.72053,19.0968,4727.94,2279.26,-3.36103e-17,13.0165
9.736,57.4473,3.855,3.92366,3.92366,2.71985,19.0939,4727.57,2279.11,-1.11456e-16,13.0136
9.737,57.4564,3.85539,3.92352,3.92352,2.71917,19.091,4727.2,2278.96,-1.21214e-16,13.0107
9.738,57.4654,3.85578,3.92338,3.92338,2.7185,19.088,4726.83,2278.81,-1.07119e-16,13.0079
9.739,57.4743,3.85617,3.92324,3.92324,2.71783,19.0851,4726.46,2278.67,1.77809e-16,13.0051
9.74,57.4833,3.85655,3.9231,3.9231,2.71716,19.0822,4726.09,2278.52,-7.54605e-17,13.0022
9.741,57.4922,3.85693,3.92296,3.92296,2.71649,19.0793,4725.72,2278.37,-5.96311e-17,12.9994
9.742,57.501,3.85731,3.92282,3.92282,2.71583,19.0764,4725.35,2278.22,-1.82146e-16,12.9967
9.743,57.5098,3.85769,3.92268,3.92268,2.71516,19.0735,4724.98,2278.07,-4.77049e-18,12.9939
9.744,57.5186,3.85806,3.92254,3.92254,2.7145,19.0706,4724.61,2277.92,4.90059e-17,12.9911
9.745,57.5275,3.85845,3.9224,3.9224,2.71384,19.0676,4724.25,2277.77,-1.12757e-16,12.9884
9.746,57.5359,3.8588,3.92225,3.92225,2.71318,19.0647,4723.88,2277.62,-8.80372e-17,12.9856
9.747,57.5446,3.85917,3.92211,3.92211,2.71252,19.0618,4723.51,2277.47,1.60679e-16,12.9829
9.748,57.5533,3.85954,3.92197,3.92197,2.71186,19.0589,4723.14,2277.33,2.6975e-16,12.9802
9.749,57.5618,3.8599,3.92182,3.92182,2.71121,19.056,4722.77,2277.18,-7.15573e-17,12.9775
9.75,57.5703,3.86026,3.92167,3.92167,2.71056,19.0531,4722.4,2277.03,1.35308e-16,12.9749
9.751,57.5788,3.86062,3.92153,3.92153,2.70991,19.0502,4722.03,2276.88,1.62847e-16,12.9722
9.752,57.5872,3.86098,3.92138,3.92138,2.70926,19.0473,4721.66,2276.73,-9.36751e-17,12.9695
9.753,57.5956,3.86133,3.92123,3.92123,2.70861,19.0444,4721.29,2276.57,8.58688e-17,12.9669
9.754,57.604,3.86168,3.92109,3.92109,2.70796,19.0415,4720.92,2276.42,7.50268e-17,12.9642
9.755,57.6123,3.86203,3.92094,3.92094,2.70732,19.0385,4720.55,2276.27,-9.28077e-17,12.9616
9.756,57.6205,3.86237,3.92079,3.92079,2.70668,19.0356,4720.18,2276.12,-2.43729e-16,12.959
9.757,57.6287,3.86272,3.92064,3.92064,2.70604,19.0327,4719.81,2275.97,-1.37911e-16,12.9564
9.758,57.6369,3.86306,3.92049,3.92049,2.7054,19.0298,4719.44,2275.82,1.36393e-16,12.9538
9.759,57.645,3.8634,3.92034,3.92034,2.70476,19.0269,4719.08,2275.67,-7.15573e-18,12.9512
9.76,57.6531,3.86373,3.92019,3.92019,2.70413,19.024,4718.71,2275.52,-3.90313e-17,12.9486
9.761,57.6611,3.86407,3.92003,3.92003,2.70349,19.0211,4718.34,2275.37,1.25767e-17,12.9461
9.762,57.6691,3.8644,3.91988,3.91988,2.70286,19.0182,4717.97,2275.22,2.54137e-16,12.9435
9.763,57.677,3.86472,3.91973,3.91973,2.70223,19.0153,4717.6,2275.07,-2.09902e-16,12.9409
9.764,57.6849,3.86505,3.91957,3.91957,2.7016,19.0124,4717.23,2274.92,-1.03433e-16,12.9384
9.765,57.6927,3.86537,3.91942,3.91942,2.70097,19.0095,4716.86,2274.76,-1.38778e-17,12.9359
9.766,57.7005,3.86569,3.91926,3.91926,2.70035,19.0066,4716.5,2274.61,-4.51028e-17,12.9333
9.767,57.7083,3.86601,3.91911,3.91911,2.69973,19.0037,4716.13,2274.46,-5.24754e-17,12.9308
9.768,57.7159,3.86632,3.91895,3.91895,2.6991,19.0008,4715.76,2274.31,1.45283e-17,12.9283
9.769,57.7236,3.86663,3.9188,3.9188,2.69848,18.9979,4715.39,2274.16,-1.19696e-16,12.9258
9.77,57.7307,3.86691,3.91864,3.91864,2.69787,18.995,4715.03,2274.01,2.31586e-16,12.9233
9.771,57.7391,3.86727,3.91848,3.91848,2.69725,18.9921,4714.66,2273.86,2.38524e-17,12.9208
9.772,57.7463,3.86755,3.91832,3.91832,2.69663,18.9892,4714.29,2273.7,5.7029e-17,12.9183
9.773,57.7537,3.86785,3.91816,3.91816,2.69602,18.9863,4713.93,2273.55,-6.46184e-17,12.9158
9.774,57.7611,3.86815,3.918,3.918,2.69541,18.9833,4713.56,2273.4,-4.4886e-17,12.9133
9.775,57.7684,3.86844,3.91784,3.91784,2.6948,18.9804,4713.19,2273.25,-3.98986e-17,12.9109
9.776,57.7757,3.86873,3.91768,3.91768,2.69419,18.9775,4712.83,2273.1,-1.18829e-16,12.9084
9.777,57.783,3.86902,3.91752,3.91752,2.69358,18.9746,4712.46,2272.95,-1.37477e-16,12.9059
9.778,57.7901,3.86931,3.91736,3.91736,2.69298,18.9717,4712.1,2272.8,4.68375e-17,12.9035
9.779,57.7973,3.86959,3.91719,3.91719,2.69238,18.9688,4711.73,2272.65,8.32667e-17,12.901
9.78,57.8044,3.86987,3.91703,3.91703,2.69178,18.9659,4711.37,2272.5,-3.33934e-17,12.8986
9.781,57.8114,3.87015,3.91686,3.91686,2.69118,18.963,4711,2272.35,-8.89046e-17,12.8962
9.782,57.8184,3.87043,3.9167,3.9167,2.69058,18.9601,4710.64,2272.19,-2.87964e-16,12.8937
9.783,57.8254,3.8707,3.91653,3.91653,2.68998,18.9572,4710.27,2272.04,-8.54351e-17,12.8913
9.784,57.8323,3.87097,3.91637,3.91637,2.68939,18.9543,4709.91,2271.89,-5.20417e-17,12.8889
9.785,57.8391,3.87123,3.9162,3.9162,2.6888,18.9514,4709.55,2271.74,-6.46184e-17,12.8865
9.786,57.8459,3.8715,3.91603,3.91603,2.6882,18.9485,4709.19,2271.59,-1.41814e-16,12.8841
9.787,57.8526,3.87176,3.91587,3.91587,2.68762,18.9456,4708.82,2271.44,-1.48753e-16,12.8817
9.788,57.8593,3.87201,3.9157,3.9157,2.68703,18.9428,4708.46,2271.29,-4.2067e-17,12.8793
9.789,57.866,3.87227,3.91553,3.91553,2.68644,18.9399,4708.1,2271.14,1.04083e-16,12.8769
9.79,57.8725,3.87252,3.91536,3.91536,2.68586,18.937,4707.74,2271,-5.11743e-17,12.8745
9.791,57.879,3.87277,3.91519,3.91519,2.68528,18.9341,4707.38,2270.85,-4.59702e-17,12.8721
9.792,57.8855,3.87301,3.91502,3.91502,2.68469,18.9312,4707.02,2270.7,-2.21177e-17,12.8697
9.793,57.892,3.87326,3.91485,3.91485,2.68412,18.9283,4706.67,2270.55,7.67615e-17,12.8673
9.794,57.8983,3.8735,3.91468,3.91468,2.68354,18.9254,4706.31,2270.4,1.49186e-16,12.865
9.795,57.9046,3.87373,3.9145,3.9145,2.68296,18.9225,4705.95,2270.25,1.75641e-16,12.8626
9.796,57.9109,3.87397,3.91433,3.91433,2.68239,18.9196,4705.59,2270.1,1.1666e-16,12.8603
9.797,57.9171,3.8742,3.91416,3.91416,2.68182,18.9167,4705.24,2269.96,1.24466e-16,12.8579
9.798,57.9233,3.87443,3.91398,3.91398,2.68125,18.9138,4704.88,2269.81,7.02563e-17,12.8556
9.799,57.9294,3.87465,3.91381,3.91381,2.68068,18.9109,4704.53,2269.66,-6.93889e-17,12.8532
9.8,57.9354,3.87487,3.91363,3.91363,2.68011,18.908,4704.17,2269.51,-1.60462e-17,12.8509
9.801,57.9415,3.87509,3.91346,3.91346,2.67954,18.9051,4703.82,2269.37,9.41087e-17,12.8485
9.802,57.9474,3.87531,3.91328,3.91328,2.67898,18.9022,4703.47,2269.22,-7.02563e-17,12.8462
9.803,57.9533,3.87552,3.9131,3.9131,2.67842,18.8993,4703.12,2269.08,4.90059e-17,12.8439
9.804,57.9591,3.87573,3.91292,3.91292,2.67786,18.8964,4702.77,2268.93,-8.23994e-18,12.8416
9.805,57.9649,3.87594,3.91275,3.91275,2.6773,18.8935,4702.42,2268.79,6.50521e-17,12.8392
9.806,57.9707,3.87614,3.91257,3.91257,2.67674,18.8907,4702.07,2268.64,-3.59955e-17,12.8369
9.807,57.9764,3.87634,3.91239,3.91239,2.67619,18.8878,4701.72,2268.5,-1.11456e-16,12.8346
9.808,57.982,3.87654,3.91221,3.91221,2.67563,18.8849,4701.38,2268.35,-1.36609e-16,12.8323
9.809,57.9876,3.87674,3.91203,3.91203,2.67508,18.882,4701.03,2268.21,6.50521e-17,12.83
9.81,57.9931,3.87693,3.91185,3.91185,2.67453,18.8791,4700.69,2268.07,1.76074e-16,12.8277
9.811,57.9986,3.87712,3.91166,3.91166,2.67398,18.8762,4700.34,2267.92,-1.47451e-17,12.8255
9.812,58.004,3.8773,3.91148,3.91148,2.67343,18.8733,4700,2267.78,1.01048e-16,12.8232
9.813,58.0094,3.87749,3.9113,3.9113,2.67289,18.8704,4699.66,2267.64,2.73219e-17,12.8209
9.814,58.0147,3.87767,3.91112,3.91112,2.67234,18.8675,4699.32,2267.5,-6.07153e-18,12.8186
9.815,58.0199,3.87785,3.91093,3.91093,2.6718,18.8646,4698.98,2267.36,-5.72459e-17,12.8163
9.816,58.0252,3.87802,3.91075,3.91075,2.67126,18.8618,4698.64,2267.22,-5.1608e-17,12.8141
9.817,58.0303,3.87819,3.91056,3.91056,2.67072,18.8589,4698.3,2267.08,-2.08167e-16,12.8118
9.818,58.0354,3.87836,3.91038,3.91038,2.67019,18.856,4697.96,2266.94,3.59955e-17,12.8095
9.819,58.0406,3.87853,3.91019,3.91019,2.66965,18.8531,4697.63,2266.8,1.25767e-17,12.8073
9.82,58.0454,3.87868,3.91,3.91,2.66912,18.8502,4697.3,2266.66,3.38271e-17,12.805
9.821,58.0504,3.87885,3.90981,3.90981,2.66858,18.8473,4696.96,2266.53,4.85723e-17,12.8028
9.822,58.0553,3.87901,3.90963,3.90963,2.66805,18.8444,4696.63,2266.39,2.38091e-16,12.8005
9.823,58.0603,3.87917,3.90944,3.90944,2.66752,18.8415,4696.3,2266.25,-2.22045e-16,12.7983
9.824,58.0649,3.8793,3.90925,3.90925,2.667,18.8387,4695.97,2266.12,-7.24247e-17,12.796
9.825,58.0698,3.87947,3.90906,3.90906,2.66647,18.8358,4695.64,2265.98,-1.43115e-17,12.7938
9.826,58.0743,3.8796,3.90887,3.90887,2.66595,18.8329,4695.32,2265.85,-3.46945e-17,12.7915
9.827,58.079,3.87974,3.90868,3.90868,2.66542,18.83,4694.99,2265.71,-2.35055e-16,12.7893
9.828,58.0836,3.87988,3.90849,3.90849,2.6649,18.8271,4694.67,2265.58,1.04083e-17,12.7871
9.829,58.0881,3.88002,3.90829,3.90829,2.66438,18.8242,4694.35,2265.45,-4.59702e-17,12.7848
9.83,58.0926,3.88015,3.9081,3.9081,2.66387,18.8214,4694.03,2265.32,4.16334e-17,12.7826
9.831,58.097,3.88028,3.90791,3.90791,2.66335,18.8185,4693.71,2265.18,1.47451e-17,12.7804
9.832,58.1014,3.88041,3.90772,3.90772,2.66284,18.8156,4693.39,2265.05,-5.63785e-17,12.7781
9.833,58.1057,3.88054,3.90752,3.90752,2.66232,18.8127,4693.07,2264.92,-2.34188e-16,12.7759
9.834,58.11,3.88066,3.90733,3.90733,2.66181,18.8098,4692.76,2264.79,1.63931e-16,12.7737
9.835,58.1143,3.88078,3.90713,3.90713,2.6613,18.8069,4692.44,2264.67,4.33681e-17,12.7715
9.836,58.1185,3.8809,3.90694,3.90694,2.66079,18.8041,4692.13,2264.54,-8.06646e-17,12.7692
9.837,58.1224,3.881,3.90674,3.90674,2.66029,18.8012,4691.82,2264.41,3.03577e-17,12.767
9.838,58.1266,3.88111,3.90654,3.90654,2.65978,18.7983,4691.51,2264.29,-2.31586e-16,12.7648
9.839,58.1306,3.88122,3.90634,3.90634,2.65928,18.7954,4691.2,2264.16,3.6169e-16,12.7626
9.84,58.1346,3.88133,3.90615,3.90615,2.65878,18.7925,4690.9,2264.04,4.16334e-17,12.7603
9.841,58.1385,3.88143,3.90595,3.90595,2.65828,18.7897,4690.59,2263.91,2.05565e-16,12.7581
9.842,58.1424,3.88153,3.90575,3.90575,2.65778,18.7868,4690.29,2263.79,-1.2837e-16,12.7559
9.843,58.1462,3.88163,3.90555,3.90555,2.65728,18.7839,4689.99,2263.67,-1.83013e-16,12.7537
9.844,58.15,3.88172,3.90535,3.90535,2.65679,18.781,4689.69,2263.54,-2.3332e-16,12.7515
9.845,58.1537,3.88181,3.90515,3.90515,2.65629,18.7781,4689.39,2263.42,-1.63064e-16,12.7492
9.846,58.1574,3.8819,3.90495,3.90495,2.6558,18.7753,4689.09,2263.3,-7.28584e-17,12.747
9.847,58.161,3.88198,3.90475,3.90475,2.65531,18.7724,4688.8,2263.18,-2.6975e-16,12.7448
9.848,58.1646,3.88207,3.90454,3.90454,2.65482,18.7695,4688.5,2263.07,1.40513e-16,12.7426
9.849,58.1681,3.88215,3.90434,3.90434,2.65434,18.7666,4688.21,2262.95,2.45463e-16,12.7403
9.85,58.1716,3.88222,3.90414,3.90414,2.65385,18.7637,4687.92,2262.83,1.64799e-17,12.7381
9.851,58.175,3.8823,3.90393,3.90393,2.65337,18.7609,4687.63,2262.72,8.84709e-17,12.7359
9.852,58.1784,3.88237,3.90373,3.90373,2.65288,18.758,4687.35,2262.6,-1.1189e-16,12.7337
9.853,58.1817,3.88244,3.90352,3.90352,2.6524,18.7551,4687.06,2262.49,-3.1572e-16,12.7314
9.854,58.185,3.8825,3.90332,3.90332,2.65192,18.7522,4686.78,2262.37,2.2031e-16,12.7292
9.855,58.1882,3.88257,3.90311,3.90311,2.65144,18.7494,4686.5,2262.26,-1.2837e-16,12.727
9.856,58.1914,3.88263,3.9029,3.9029,2.65097,18.7465,4686.22,2262.15,2.41127e-16,12.7248
9.857,58.1945,3.88269,3.9027,3.9027,2.65049,18.7436,4685.94,2262.04,1.89085e-16,12.7225
9.858,58.1976,3.88274,3.90249,3.90249,2.65002,18.7407,4685.66,2261.93,2.1684e-17,12.7203
9.859,58.2006,3.88279,3.90228,3.90228,2.64955,18.7378,4685.39,2261.82,6.07153e-17,12.7181
9.86,58.2036,3.88284,3.90207,3.90207,2.64908,18.735,4685.12,2261.71,1.10155e-16,12.7158
9.861,58.2066,3.88289,3.90186,3.90186,2.64861,18.7321,4684.85,2261.6,7.71952e-17,12.7136
9.862,58.2095,3.88294,3.90165,3.90165,2.64814,18.7292,4684.58,2261.5,-3.55618e-17,12.7114
9.863,58.2123,3.88298,3.90144,3.90144,2.64767,18.7263,4684.31,2261.39,-2.48933e-16,12.7091
9.864,58.2151,3.88302,3.90123,3.90123,2.64721,18.7235,4684.04,2261.29,8.67362e-17,12.7069
9.865,58.2179,3.88305,3.90102,3.90102,2.64675,18.7206,4683.78,2261.19,5.63785e-17,12.7047
9.866,58.2206,3.88309,3.90081,3.90081,2.64629,18.7177,4683.52,2261.08,6.76542e-17,12.7024
9.867,58.2233,3.88312,3.9006,3.9006,2.64583,18.7148,4683.26,2260.98,6.59195e-17,12.7002
9.868,58.2259,3.88315,3.90038,3.90038,2.64537,18.712,4683,2260.88,-5.37764e-17,12.698
9.869,58.2284,3.88318,3.90017,3.90017,2.64491,18.7091,4682.75,2260.78,8.67362e-19,12.6957
9.87,58.231,3.8832,3.89995,3.89995,2.64446,18.7062,4682.49,2260.68,-1.56125e-17,12.6935
9.871,58.2334,3.88322,3.89974,3.89974,2.644,18.7033,4682.24,2260.59,-8.93383e-17,12.6912
9.872,58.2359,3.88324,3.89952,3.89952,2.64355,18.7005,4681.99,2260.49,-4.19803e-16,12.689
9.873,58.2383,3.88326,3.89931,3.89931,2.6431,18.6976,4681.75,2260.4,-1.73472e-16,12.6868
9.874,58.2406,3.88327,3.89909,3.89909,2.64265,18.6947,4681.5,2260.3,6.76542e-17,12.6845
9.875,58.2429,3.88328,3.89888,3.89888,2.6422,18.6919,4681.26,2260.21,1.35308e-16,12.6823
9.876,58.2452,3.88329,3.89866,3.89866,2.64176,18.689,4681.01,2260.12,7.1991e-17,12.6801
9.877,58.2474,3.8833,3.89844,3.89844,2.64131,18.6861,4680.78,2260.02,1.33574e-16,12.6779
9.878,58.2495,3.8833,3.89822,3.89822,2.64087,18.6832,4680.54,2259.93,-1.22298e-16,12.6756
9.879,58.2516,3.8833,3.898,3.898,2.64043,18.6804,4680.3,2259.84,8.23994e-17,12.6734
9.88,58.2537,3.8833,3.89779,3.89779,2.63998,18.6775,4680.07,2259.76,4.85723e-17,12.6712
9.881,58.2557,3.8833,3.89757,3.89757,2.63955,18.6746,4679.84,2259.67,-1.96024e-16,12.669
9.882,58.2577,3.88329,3.89735,3.89735,2.63911,18.6717,4679.61,2259.58,-1.14492e-16,12.6667
9.883,58.259,3.88324,3.89712,3.89712,2.63867,18.6689,4679.39,2259.5,3.03577e-17,12.6645
9.884,58.262,3.8833,3.8969,3.8969,2.63824,18.666,4679.16,2259.41,6.67869e-17,12.6623
9.885,58.2633,3.88325,3.89668,3.89668,2.6378,18.6631,4678.94,2259.33,1.37043e-16,12.6601
9.886,58.2654,3.88325,3.89646,3.89646,2.63737,18.6603,4678.72,2259.25,9.1073e-17,12.6579
9.887,58.2666,3.8832,3.89624,3.89624,2.63694,18.6574,4678.5,2259.17,-2.32453e-16,12.6557
9.888,58.269,3.88322,3.89601,3.89601,2.63651,18.6545,4678.29,2259.09,-2.01228e-16,12.6535
9.889,58.2702,3.88317,3.89579,3.89579,2.63608,18.6516,4678.08,2259.01,-1.89952e-16,12.6513
9.89,58.2714,3.88312,3.89556,3.89556,2.63566,18.6488,4677.87,2258.93,-2.60209e-17,12.6491
9.891,58.2741,3.88316,3.89534,3.89534,2.63523,18.6459,4677.66,2258.86,-2.02963e-16,12.647
9.892,58.2753,3.88311,3.89511,3.89511,2.63481,18.643,4677.45,2258.78,-8.32667e-17,12.6448
9.893,58.2765,3.88306,3.89489,3.89489,2.63439,18.6402,4677.25,2258.71,3.06179e-16,12.6426
9.894,58.2778,3.88301,3.89466,3.89466,2.63397,18.6373,4677.05,2258.63,8.93383e-17,12.6405
9.895,58.2797,3.88301,3.89444,3.89444,2.63355,18.6344,4676.85,2258.56,-8.32667e-17,12.6383
9.896,58.2809,3.88296,3.89421,3.89421,2.63313,18.6315,4676.65,2258.49,-1.49186e-16,12.6362
9.897,58.2821,3.88291,3.89398,3.89398,2.63271,18.6287,4676.46,2258.42,-1.48319e-16,12.634
9.898,58.2833,3.88286,3.89375,3.89375,2.6323,18.6258,4676.27,2258.35,1.50054e-16,12.6319
9.899,58.2845,3.88281,3.89352,3.89352,2.63188,18.6229,4676.08,2258.29,-2.60209e-18,12.6298
9.9,58.2857,3.88276,3.89329,3.89329,2.63147,18.6201,4675.9,2258.22,-7.63278e-17,12.6277
9.901,58.2869,3.88271,3.89306,3.89306,2.63106,18.6172,4675.71,2258.15,-7.71952e-17,12.6256
9.902,58.2881,3.88266,3.89283,3.89283,2.63065,18.6143,4675.53,2258.09,5.9848e-17,12.6235
9.903,58.2893,3.88261,3.8926,3.8926,2.63024,18.6114,4675.36,2258.03,1.83013e-16,12.6214
9.904,58.2905,3.88256,3.89237,3.89237,2.62983,18.6086,4675.18,2257.97,3.81639e-17,12.6193
9.905,58.2917,3.88251,3.89214,3.89214,2.62943,18.6057,4675.01,2257.91,1.19696e-16,12.6172
9.906,58.2929,3.88246,3.89191,3.89191,2.62902,18.6028,4674.84,2257.85,-6.07153e-18,12.6152
9.907,58.2924,3.88231,3.89168,3.89168,2.62862,18.6,4674.67,2257.79,1.26635e-16,12.6131
9.908,58.2935,3.88226,3.89144,3.89144,2.62822,18.5971,4674.51,2257.73,1.44849e-16,12.6111
9.909,58.2947,3.88221,3.89121,3.89121,2.62782,18.5942,4674.35,2257.68,-5.46438e-17,12.6091
9.91,58.2959,3.88216,3.89098,3.89098,2.62742,18.5914,4674.19,2257.63,1.73472e-18,12.6071
9.911,58.2959,3.88204,3.89074,3.89074,2.62702,18.5885,4674.04,2257.57,-2.2031e-16,12.6051
9.912,58.2971,3.882,3.89051,3.89051,2.62663,18.5856,4673.88,2257.52,-1.73472e-18,12.6031
9.913,58.2982,3.88195,3.89027,3.89027,2.62623,18.5827,4673.73,2257.47,5.20417e-18,12.6012
9.914,58.2974,3.88178,3.89003,3.89003,2.62584,18.5799,4673.59,2257.42,-4.0766e-17,12.5992
9.915,58.2986,3.88173,3.8898,3.8898,2.62545,18.577,4673.44,2257.38,-3.38271e-17,12.5973
9.916,58.2997,3.88168,3.88956,3.88956,2.62505,18.5741,4673.3,2257.33,5.72459e-17,12.5953
9.917,58.2991,3.88153,3.88932,3.88932,2.62466,18.5713,4673.17,2257.29,9.54098e-17,12.5934
9.918,58.3003,3.88148,3.88909,3.88909,2.62428,18.5684,4673.03,2257.24,-1.17094e-16,12.5915
9.919,58.3001,3.88136,3.88885,3.88885,2.62389,18.5655,4672.9,2257.2,5.37764e-17,12.5897
9.92,58.3013,3.88131,3.88861,3.88861,2.6235,18.5627,4672.77,2257.16,-1.24033e-16,12.5878
9.921,58.3006,3.88115,3.88837,3.88837,2.62312,18.5598,4672.65,2257.12,2.50668e-16,12.5859
9.922,58.3017,3.8811,3.88813,3.88813,2.62273,18.5569,4672.52,2257.08,-5.89806e-17,12.5841
9.923,58.3011,3.88095,3.88789,3.88789,2.62235,18.5541,4672.41,2257.05,-5.89806e-17,12.5823
9.924,58.3022,3.8809,3.88765,3.88765,2.62197,18.5512,4672.29,2257.01,-1.249e-16,12.5805
9.925,58.3013,3.88073,3.88741,3.88741,2.62159,18.5483,4672.18,2256.98,-4.94396e-17,12.5787
9.926,58.3018,3.88064,3.88717,3.88717,2.62121,18.5454,4672.07,2256.94,1.42247e-16,12.577
9.927,58.3019,3.88053,3.88692,3.88692,2.62084,18.5426,4671.96,2256.91,-2.25514e-17,12.5752
9.928,58.3019,3.88042,3.88668,3.88668,2.62046,18.5397,4671.86,2256.88,-1.86483e-16,12.5735
9.929,58.3018,3.8803,3.88644,3.88644,2.62009,18.5368,4671.76,2256.85,4.68375e-17,12.5718
9.93,58.3018,3.88018,3.8862,3.8862,2.61971,18.534,4671.66,2256.83,1.45717e-16,12.5701
9.931,58.3016,3.88006,3.88595,3.88595,2.61934,18.5311,4671.57,2256.8,1.73472e-18,12.5685
9.932,58.3015,3.87993,3.88571,3.88571,2.61897,18.5282,4671.48,2256.78,1.89085e-16,12.5668
9.933,58.3013,3.87981,3.88546,3.88546,2.6186,18.5254,4671.4,2256.76,-1.9082e-17,12.5652
9.934,58.301,3.87968,3.88522,3.88522,2.61823,18.5225,4671.31,2256.73,-1.21431e-17,12.5636
9.935,58.3007,3.87954,3.88497,3.88497,2.61786,18.5196,4671.24,2256.72,1.38778e-16,12.562
9.936,58.3004,3.87941,3.88473,3.88473,2.6175,18.5167,4671.16,2256.7,-5.55112e-17,12.5605
9.937,58.3,3.87927,3.88448,3.88448,2.61713,18.5139,4671.09,2256.68,-3.90313e-17,12.559
9.938,58.2996,3.87913,3.88423,3.88423,2.61677,18.511,4671.02,2256.67,3.20924e-17,12.5574
9.939,58.2991,3.87899,3.88399,3.88399,2.6164,18.5081,4670.96,2256.65,5.20417e-17,12.556
9.94,58.2986,3.87885,3.88374,3.88374,2.61604,18.5053,4670.89,2256.64,7.1991e-17,12.5545
9.941,58.298,3.8787,3.88349,3.88349,2.61568,18.5024,4670.84,2256.63,2.25514e-17,12.5531
9.942,58.2974,3.87856,3.88324,3.88324,2.61532,18.4995,4670.78,2256.62,1.09288e-16,12.5516
9.943,58.2968,3.87841,3.88299,3.88299,2.61497,18.4967,4670.73,2256.61,2.21177e-16,12.5502
9.944,58.2961,3.87825,3.88274,3.88274,2.61461,18.4938,4670.68,2256.61,-1.19696e-16,12.5489
9.945,58.2954,3.8781,3.88249,3.88249,2.61425,18.4909,4670.64,2256.6,-1.15359e-16,12.5475
9.946,58.2946,3.87794,3.88224,3.88224,2.6139,18.4881,4670.6,2256.6,2.60209e-17,12.5462
9.947,58.2938,3.87778,3.88199,3.88199,2.61355,18.4852,4670.57,2256.6,5.9848e-17,12.5449
9.948,58.2929,3.87762,3.88174,3.88174,2.61319,18.4823,4670.53,2256.6,-4.33681e-17,12.5436
9.949,58.2921,3.87745,3.88149,3.88149,2.61284,18.4795,4670.51,2256.6,-2.81893e-16,12.5424
9.95,58.2911,3.87729,3.88124,3.88124,2.61249,18.4766,4670.48,2256.6,1.58727e-16,12.5412
9.951,58.2901,3.87712,3.88099,3.88099,2.61214,18.4737,4670.46,2256.6,1.9082e-17,12.54
9.952,58.2891,3.87695,3.88073,3.88073,2.6118,18.4708,4670.44,2256.61,-8.76035e-17,12.5388
9.953,58.2881,3.87677,3.88048,3.88048,2.61145,18.468,4670.43,2256.62,1.56125e-16,12.5377
9.954,58.287,3.8766,3.88023,3.88023,2.6111,18.4651,4670.42,2256.63,5.29091e-17,12.5366
9.955,58.2858,3.87642,3.87997,3.87997,2.61076,18.4622,4670.42,2256.64,1.78677e-16,12.5355
9.956,58.2846,3.87624,3.87972,3.87972,2.61042,18.4594,4670.41,2256.65,4.21538e-16,12.5344
9.957,58.2834,3.87606,3.87947,3.87947,2.61007,18.4565,4670.41,2256.66,-1.38778e-17,12.5334
9.958,58.2821,3.87587,3.87921,3.87921,2.60973,18.4536,4670.42,2256.68,-8.67362e-18,12.5324
9.959,58.2808,3.87568,3.87895,3.87895,2.60939,18.4508,4670.43,2256.7,6.76542e-17,12.5314
9.96,58.2795,3.87549,3.8787,3.8787,2.60905,18.4479,4670.44,2256.72,1.99493e-16,12.5305
9.961,58.2781,3.8753,3.87844,3.87844,2.60872,18.445,4670.46,2256.74,-5.55112e-17,12.5296
9.962,58.2766,3.87511,3.87819,3.87819,2.60838,18.4422,4670.48,2256.76,6.33174e-17,12.5287
9.963,58.2751,3.87491,3.87793,3.87793,2.60804,18.4393,4670.51,2256.78,1.55258e-16,12.5278
9.964,58.2736,3.87471,3.87767,3.87767,2.60771,18.4364,4670.54,2256.8,2.17708e-16,12.527
9.965,58.2721,3.87451,3.87741,3.87741,2.60738,18.4335,4670.57,2256.83,-1.00614e-16,12.5262
9.966,58.2705,3.87431,3.87716,3.87716,2.60704,18.4307,4670.6,2256.86,-2.77556e-17,12.5255
9.967,58.2688,3.8741,3.8769,3.8769,2.60671,18.4278,4670.64,2256.89,-3.1225e-17,12.5247
9.968,58.2671,3.87389,3.87664,3.87664,2.60638,18.4249,4670.69,2256.92,-2.37657e-16,12.524
9.969,58.2654,3.87368,3.87638,3.87638,2.60605,18.4221,4670.74,2256.95,8.58688e-17,12.5233
9.97,58.2636,3.87347,3.87612,3.87612,2.60572,18.4192,4670.79,2256.99,8.23994e-17,12.5227
9.971,58.2618,3.87326,3.87586,3.87586,2.6054,18.4163,4670.85,2257.02,-7.97973e-17,12.5221
9.972,58.26,3.87304,3.8756,3.8756,2.60507,18.4135,4670.9,2257.06,8.84709e-17,12.5215
9.973,58.2581,3.87282,3.87534,3.87534,2.60475,18.4106,4670.97,2257.1,-2.45463e-16,12.5209
9.974,58.2562,3.8726,3.87508,3.87508,2.60442,18.4077,4671.04,2257.14,2.08167e-17,12.5204
9.975,58.2542,3.87238,3.87481,3.87481,2.6041,18.4048,4671.11,2257.18,-1.42247e-16,12.5199
9.976,58.2522,3.87215,3.87455,3.87455,2.60378,18.402,4671.18,2257.22,4.33681e-17,12.5195
9.977,58.2502,3.87192,3.87429,3.87429,2.60346,18.3991,4671.26,2257.27,-1.8735e-16,12.519
9.978,58.2481,3.87169,3.87403,3.87403,2.60313,18.3962,4671.34,2257.31,-1.67401e-16,12.5187
9.979,58.2463,3.87148,3.87376,3.87376,2.60282,18.3934,4671.43,2257.36,-3.81639e-17,12.5183
9.98,58.2436,3.87121,3.8735,3.8735,2.6025,18.3905,4671.52,2257.41,-2.08167e-17,12.518
9.981,58.2416,3.87099,3.87324,3.87324,2.60218,18.3876,4671.62,2257.46,2.25514e-17,12.5177
9.982,58.2393,3.87075,3.87297,3.87297,2.60186,18.3848,4671.71,2257.51,-1.92554e-16,12.5174
9.983,58.2371,3.87051,3.87271,3.87271,2.60155,18.3819,4671.82,2257.57,1.9082e-17,12.5172
9.984,58.2347,3.87027,3.87244,3.87244,2.60123,18.379,4671.92,2257.62,1.73472e-18,12.517
9.985,58.2324,3.87003,3.87218,3.87218,2.60092,18.3761,4672.03,2257.68,6.07153e-18,12.5168
9.986,58.23,3.86978,3.87191,3.87191,2.60061,18.3733,4672.14,2257.74,1.58727e-16,12.5167
9.987,58.2276,3.86953,3.87165,3.87165,2.6003,18.3704,4672.26,2257.8,2.45463e-16,12.5165
9.988,58.2251,3.86928,3.87138,3.87138,2.59999,18.3675,4672.38,2257.86,-4.42354e-17,12.5165
9.989,58.2226,3.86903,3.87111,3.87111,2.59968,18.3647,4672.51,2257.92,1.16226e-16,12.5164
9.99,58.2201,3.86877,3.87085,3.87085,2.59937,18.3618,4672.64,2257.99,-1.11022e-16,12.5164
9.991,58.2176,3.86852,3.87058,3.87058,2.59906,18.3589,4672.77,2258.05,1.38778e-16,12.5165
9.992,58.2148,3.86825,3.87031,3.87031,2.59875,18.3561,4672.9,2258.12,-4.51028e-17,12.5165
9.993,58.2123,3.868,3.87004,3.87004,2.59845,18.3532,4673.04,2258.19,-1.17961e-16,12.5166
9.994,58.2095,3.86773,3.86977,3.86977,2.59814,18.3503,4673.18,2258.26,7.11237e-17,12.5167
9.995,58.2068,3.86747,3.8695,3.8695,2.59784,18.3474,4673.33,2258.33,-1.4138e-16,12.5169
9.996,58.2041,3.8672,3.86924,3.86924,2.59754,18.3446,4673.48,2258.4,-8.50015e-17,12.5171
9.997,58.2013,3.86693,3.86897,3.86897,2.59723,18.3417,4673.64,2258.48,-1.19696e-16,12.5173
9.998,58.1988,3.86668,3.8687,3.8687,2.59693,18.3388,4673.79,2258.55,7.37257e-17,12.5176
9.999,58.1961,3.86642,3.86843,3.86843,2.59663,18.336,4673.95,2258.63,-3.00107e-16,12.5179
10,58.1923,3.86609,3.86816,3.86816,2.59633,18.3331,4674.12,2258.71,-7.54605e-17,12.5182
10.001,58.1896,3.86583,3.86788,3.86788,2.59603,18.3302,4674.29,2258.79,-2.00361e-16,12.5186
10.002,58.1868,3.86556,3.86761,3.86761,2.59573,18.3274,4674.46,2258.87,-1.51788e-16,12.519
10.003,58.1838,3.86528,3.86734,3.86734,2.59544,18.3245,4674.63,2258.95,2.70617e-16,12.5194
10.004,58.1809,3.86501,3.86707,3.86707,2.59514,18.3216,4674.81,2259.03,-9.88792e-17,12.5198
10.005,58.1777,3.86472,3.8668,3.8668,2.59485,18.3187,4674.99,2259.12,3.1225e-17,12.5203
10.006,58.1746,3.86443,3.86653,3.86653,2.59455,18.3159,4675.18,2259.2,3.1225e-16,12.5209
10.007,58.1717,3.86416,3.86625,3.86625,2.59426,18.313,4675.37,2259.29,9.62772e-17,12.5214
10.008,58.1683,3.86386,3.86598,3.86598,2.59397,18.3101,4675.56,2259.38,-2.42861e-17,12.522
10.009,58.1652,3.86357,3.86571,3.86571,2.59367,18.3073,4675.75,2259.47,-5.29091e-17,12.5226
10.01,58.162,3.86328,3.86543,3.86543,2.59338,18.3044,4675.95,2259.56,1.99493e-16,12.5233
10.011,58.1588,3.86299,3.86516,3.86516,2.59309,18.3015,4676.15,2259.65,2.08167e-17,12.524
10.012,58.1555,3.86269,3.86488,3.86488,2.5928,18.2986,4676.36,2259.74,-1.64799e-16,12.5247
10.013,58.1522,3.8624,3.86461,3.86461,2.59251,18.2958,4676.57,2259.84,-9.80119e-17,12.5255
10.014,58.1489,3.8621,3.86433,3.86433,2.59223,18.2929,4676.78,2259.94,-1.27502e-16,12.5263
10.015,58.1455,3.8618,3.86406,3.86406,2.59194,18.29,4676.99,2260.03,-1.73472e-16,12.5271
10.016,58.1421,3.8615,3.86378,3.86378,2.59165,18.2871,4677.21,2260.13,-1.04951e-16,12.528
10.017,58.1387,3.8612,3.86351,3.86351,2.59137,18.2843,4677.43,2260.23,2.46331e-16,12.5288
10.018,58.1352,3.86089,3.86323,3.86323,2.59108,18.2814,4677.65,2260.33,-2.76688e-16,12.5298
10.019,58.1318,3.86059,3.86295,3.86295,2.5908,18.2785,4677.88,2260.43,-2.02095e-16,12.5307
10.02,58.1283,3.86028,3.86268,3.86268,2.59052,18.2757,4678.11,2260.53,-1.7087e-16,12.5317
10.021,58.1248,3.85998,3.8624,3.8624,2.59024,18.2728,4678.34,2260.64,1.05818e-16,12.5327
10.022,58.1212,3.85967,3.86212,3.86212,2.58995,18.2699,4678.58,2260.74,-2.54137e-16,12.5338
10.023,58.1177,3.85936,3.86184,3.86184,2.58967,18.267,4678.82,2260.85,1.27502e-16,12.5349
10.024,58.1141,3.85904,3.86156,3.86156,2.58939,18.2642,4679.06,2260.95,-9.88792e-17,12.536
10.025,58.1104,3.85873,3.86129,3.86129,2.58911,18.2613,4679.3,2261.06,-1.73472e-18,12.5372
10.026,58.1068,3.85842,3.86101,3.86101,2.58884,18.2584,4679.55,2261.17,3.29597e-17,12.5383
10.027,58.1032,3.8581,3.86073,3.86073,2.58856,18.2555,4679.8,2261.28,-1.04083e-16,12.5396
10.028,58.0994,3.85778,3.86045,3.86045,2.58828,18.2527,4680.05,2261.39,-9.97466e-17,12.5408
10.029,58.0958,3.85747,3.86017,3.86017,2.58801,18.2498,4680.31,2261.5,3.90313e-17,12.5421
10.03,58.0919,3.85714,3.85989,3.85989,2.58773,18.2469,4680.57,2261.62,-6.15827e-17,12.5434
10.031,58.0883,3.85683,3.85961,3.85961,2.58746,18.244,4680.83,2261.73,5.37764e-17,12.5447
10.032,58.0844,3.8565,3.85933,3.85933,2.58718,18.2412,4681.09,2261.84,-7.97973e-17,12.5461
10.033,58.0806,3.85618,3.85905,3.85905,2.58691,18.2383,4681.36,2261.96,1.02349e-16,12.5475
10.034,58.0768,3.85586,3.85877,3.85877,2.58664,18.2354,4681.63,2262.08,2.39392e-16,12.549
10.035,58.0729,3.85553,3.85848,3.85848,2.58637,18.2325,4681.9,2262.19,-1.73472e-17,12.5505
10.036,58.0692,3.85521,3.8582,3.8582,2.58609,18.2297,4682.17,2262.31,2.78423e-16,12.552
10.037,58.0653,3.85488,3.85792,3.85792,2.58582,18.2268,4682.45,2262.43,-1.38778e-17,12.5535
10.038,58.0613,3.85455,3.85764,3.85764,2.58555,18.2239,4682.73,2262.55,-2.498e-16,12.5551
10.039,58.0574,3.85422,3.85735,3.85735,2.58529,18.221,4683.01,2262.67,4.16334e-17,12.5567
10.04,58.0535,3.8539,3.85707,3.85707,2.58502,18.2182,4683.29,2262.79,7.71952e-17,12.5583
10.041,58.0495,3.85356,3.85679,3.85679,2.58475,18.2153,4683.58,2262.91,1.9082e-16,12.56
10.042,58.0456,3.85323,3.8565,3.8565,2.58448,18.2124,4683.86,2263.03,2.77556e-17,12.5617
10.043,58.0416,3.8529,3.85622,3.85622,2.58422,18.2095,4684.15,2263.16,2.34188e-17,12.5634
10.044,58.0376,3.85257,3.85594,3.85594,2.58395,18.2067,4684.45,2263.28,1.73472e-18,12.5651
10.045,58.0336,3.85223,3.85565,3.85565,2.58369,18.2038,4684.74,2263.41,-6.76542e-17,12.5669
10.046,58.0295,3.8519,3.85537,3.85537,2.58342,18.2009,4685.04,2263.53,1.249e-16,12.5687
10.047,58.0255,3.85157,3.85508,3.85508,2.58316,18.198,4685.33,2263.66,-8.1532e-17,12.5706
10.048,58.0214,3.85123,3.8548,3.8548,2.5829,18.1951,4685.63,2263.78,-4.85723e-17,12.5724
10.049,58.0173,3.85089,3.85451,3.85451,2.58264,18.1923,4685.94,2263.91,-4.94396e-17,12.5744
10.05,58.0133,3.85056,3.85423,3.85423,2.58238,18.1894,4686.24,2264.04,2.15106e-16,12.5763
10.051,58.0089,3.8502,3.85394,3.85394,2.58211,18.1865,4686.55,2264.17,9.45424e-17,12.5783
10.052,58.0058,3.84993,3.85365,3.85365,2.58185,18.1836,4686.86,2264.3,-2.25514e-16,12.5802
10.053,58.0006,3.84952,3.85337,3.85337,2.5816,18.1808,4687.17,2264.43,-1.83013e-16,12.5823
10.054,57.9967,3.8492,3.85308,3.85308,2.58134,18.1779,4687.48,2264.56,-2.35055e-16,12.5843
10.055,57.9926,3.84886,3.85279,3.85279,2.58108,18.175,4687.79,2264.69,2.19443e-16,12.5864
10.056,57.9885,3.84852,3.8525,3.8525,2.58082,18.1721,4688.11,2264.82,2.77556e-17,12.5885
10.057,57.9843,3.84818,3.85222,3.85222,2.58057,18.1692,4688.42,2264.95,3.03577e-17,12.5907
10.058,57.9801,3.84784,3.85193,3.85193,2.58031,18.1664,4688.74,2265.08,-5.37764e-17,12.5928
10.059,57.976,3.8475,3.85164,3.85164,2.58005,18.1635,4689.06,2265.21,-1.34441e-16,12.595
10.06,57.9716,3.84715,3.85135,3.85135,2.5798,18.1606,4689.38,2265.35,-2.51535e-17,12.5972
10.061,57.9677,3.84683,3.85106,3.85106,2.57954,18.1577,4689.71,2265.48,2.15106e-16,12.5995
10.062,57.9635,3.84648,3.85077,3.85077,2.57929,18.1548,4690.03,2265.61,8.1532e-17,12.6018
10.063,57.9592,3.84614,3.85048,3.85048,2.57904,18.1519,4690.36,2265.75,1.61329e-16,12.6041
10.064,57.9549,3.84579,3.85019,3.85019,2.57879,18.1491,4690.69,2265.88,1.64799e-16,12.6064
10.065,57.9507,3.84545,3.8499,3.8499,2.57853,18.1462,4691.01,2266.02,-3.06179e-16,12.6088
10.066,57.9466,3.84511,3.84961,3.84961,2.57828,18.1433,4691.34,2266.15,8.58688e-17,12.6111
10.067,57.9422,3.84476,3.84932,3.84932,2.57803,18.1404,4691.68,2266.29,-6.93889e-18,12.6135
10.068,57.938,3.84442,3.84903,3.84903,2.57778,18.1375,4692.01,2266.42,-3.72966e-17,12.616
10.069,57.9338,3.84408,3.84874,3.84874,2.57753,18.1347,4692.34,2266.56,3.00107e-16,12.6184
10.07,57.9295,3.84373,3.84845,3.84845,2.57728,18.1318,4692.68,2266.69,-1.01481e-16,12.6209
10.071,57.9253,3.84339,3.84816,3.84816,2.57704,18.1289,4693.01,2266.83,1.38778e-17,12.6234
10.072,57.9211,3.84305,3.84787,3.84787,2.57679,18.126,4693.35,2266.97,-2.06432e-16,12.626
10.073,57.9168,3.8427,3.84757,3.84757,2.57654,18.1231,4693.69,2267.1,2.58474e-16,12.6285
10.074,57.9125,3.84236,3.84728,3.84728,2.5763,18.1202,4694.03,2267.24,1.31839e-16,12.6311
10.075,57.9083,3.84202,3.84699,3.84699,2.57605,18.1173,4694.37,2267.38,-2.93168e-16,12.6337
10.076,57.9041,3.84167,3.8467,3.8467,2.57581,18.1145,4694.71,2267.52,-1.13624e-16,12.6364
10.077,57.8998,3.84133,3.8464,3.8464,2.57556,18.1116,4695.05,2267.65,-4.25007e-17,12.639
10.078,57.8955,3.84099,3.84611,3.84611,2.57532,18.1087,4695.4,2267.79,-3.90313e-17,12.6417
10.079,57.8913,3.84065,3.84582,3.84582,2.57507,18.1058,4695.74,2267.93,7.71952e-17,12.6444
10.08,57.887,3.8403,3.84552,3.84552,2.57483,18.1029,4696.08,2268.07,-9.36751e-17,12.6472
10.081,57.8828,3.83996,3.84523,3.84523,2.57459,18.1,4696.43,2268.2,-1.99493e-17,12.6499
10.082,57.8785,3.83962,3.84493,3.84493,2.57435,18.0971,4696.78,2268.34,2.498e-16,12.6527
10.083,57.8743,3.83928,3.84464,3.84464,2.5741,18.0943,4697.12,2268.48,2.60209e-17,12.6555
10.084,57.87,3.83894,3.84434,3.84434,2.57386,18.0914,4697.47,2268.62,-3.03577e-17,12.6583
10.085,57.8658,3.83859,3.84405,3.84405,2.57362,18.0885,4697.82,2268.76,1.73472e-17,12.6611
10.086,57.8615,3.83825,3.84375,3.84375,2.57338,18.0856,4698.17,2268.9,-2.01228e-16,12.664
10.087,57.8573,3.83791,3.84346,3.84346,2.57315,18.0827,4698.52,2269.03,-6.76542e-17,12.6669
10.088,57.8531,3.83757,3.84316,3.84316,2.57291,18.0798,4698.87,2269.17,4.16334e-17,12.6697
10.089,57.8488,3.83723,3.84287,3.84287,2.57267,18.0769,4699.22,2269.31,-1.25767e-16,12.6727
10.09,57.8446,3.8369,3.84257,3.84257,2.57243,18.074,4699.57,2269.45,1.80411e-16,12.6756
10.091,57.8404,3.83656,3.84227,3.84227,2.57219,18.0712,4699.92,2269.59,2.26381e-16,12.6786
10.092,57.8362,3.83622,3.84198,3.84198,2.57196,18.0683,4700.27,2269.72,-2.21177e-16,12.6815
10.093,57.832,3.83588,3.84168,3.84168,2.57172,18.0654,4700.62,2269.86,-1.99493e-17,12.6845
10.094,57.8278,3.83554,3.84138,3.84138,2.57149,18.0625,4700.97,2270,-1.04083e-16,12.6876
10.095,57.8236,3.83521,3.84108,3.84108,2.57125,18.0596,4701.33,2270.14,-1.31839e-16,12.6906
10.096,57.8194,3.83487,3.84079,3.84079,2.57102,18.0567,4701.68,2270.28,4.94396e-17,12.6936
10.097,57.8153,3.83454,3.84049,3.84049,2.57078,18.0538,4702.03,2270.41,4.2414e-16,12.6967
10.098,57.8111,3.8342,3.84019,3.84019,2.57055,18.0509,4702.39,2270.55,-9.36751e-17,12.6998
10.099,57.8069,3.83387,3.83989,3.83989,2.57032,18.048,4702.74,2270.69,-3.20924e-17,12.7029
10.1,57.8028,3.83354,3.83959,3.83959,2.57009,18.0451,4703.09,2270.82,-4.94396e-17,12.706
10.101,57.7986,3.8332,3.83929,3.83929,2.56985,18.0422,4703.45,2270.96,1.25767e-16,12.7092
10.102,57.7945,3.83287,3.83899,3.83899,2.56962,18.0393,4703.8,2271.1,7.71952e-17,12.7123
10.103,57.7904,3.83254,3.83869,3.83869,2.56939,18.0365,4704.15,2271.23,2.60209e-18,12.7155
10.104,57.7863,3.83221,3.83839,3.83839,2.56916,18.0336,4704.51,2271.37,-2.97505e-16,12.7187
10.105,57.7822,3.83188,3.83809,3.83809,2.56893,18.0307,4704.86,2271.51,-2.34188e-17,12.7219
10.106,57.7781,3.83155,3.83779,3.83779,2.5687,18.0278,4705.21,2271.64,5.0307e-17,12.7251
10.107,57.774,3.83122,3.83749,3.83749,2.56848,18.0249,4705.57,2271.78,1.56125e-17,12.7283
10.108,57.7699,3.83089,3.83719,3.83719,2.56825,18.022,4705.92,2271.91,-1.30104e-16,12.7316
10.109,57.7659,3.83057,3.83689,3.83689,2.56802,18.0191,4706.28,2272.05,-1.10155e-16,12.7349
10.11,57.7618,3.83024,3.83659,3.83659,2.56779,18.0162,4706.63,2272.18,1.56125e-17,12.7381
10.111,57.7578,3.82992,3.83629,3.83629,2.56757,18.0133,4706.98,2272.32,2.51535e-17,12.7414
10.112,57.7538,3.82959,3.83598,3.83598,2.56734,18.0104,4707.34,2272.45,-1.62197e-16,12.7448
10.113,57.7498,3.82927,3.83568,3.83568,2.56711,18.0075,4707.69,2272.59,1.9082e-17,12.7481
10.114,57.7458,3.82895,3.83538,3.83538,2.56689,18.0046,4708.04,2272.72,5.29091e-17,12.7514
10.115,57.7418,3.82863,3.83508,3.83508,2.56666,18.0017,4708.4,2272.86,-5.29091e-17,12.7548
10.116,57.7378,3.82831,3.83478,3.83478,2.56644,17.9988,4708.75,2272.99,1.85615e-16,12.7582
10.117,57.7339,3.82799,3.83447,3.83447,2.56622,17.9959,4709.1,2273.12,5.0307e-17,12.7615
10.118,57.73,3.82767,3.83417,3.83417,2.56599,17.993,4709.45,2273.25,-6.50521e-17,12.7649
10.119,57.726,3.82735,3.83387,3.83387,2.56577,17.9901,4709.8,2273.39,-2.48065e-16,12.7683
10.12,57.7221,3.82704,3.83356,3.83356,2.56555,17.9872,4710.16,2273.52,2.0383e-16,12.7718
10.121,57.7182,3.82672,3.83326,3.83326,2.56533,17.9843,4710.51,2273.65,-1.19696e-16,12.7752
10.122,57.7144,3.82641,3.83295,3.83295,2.56511,17.9814,4710.86,2273.78,2.60209e-17,12.7787
10.123,57.7105,3.82609,3.83265,3.83265,2.56489,17.9785,4711.21,2273.91,-2.0383e-16,12.7821
10.124,57.7066,3.82578,3.83235,3.83235,2.56467,17.9756,4711.56,2274.04,-2.60209e-18,12.7856
10.125,57.7028,3.82547,3.83204,3.83204,2.56445,17.9727,4711.91,2274.17,-7.45931e-17,12.7891
10.126,57.699,3.82516,3.83174,3.83174,2.56423,17.9698,4712.26,2274.3,1.86483e-16,12.7926
10.127,57.6952,3.82485,3.83143,3.83143,2.56401,17.9669,4712.61,2274.43,8.58688e-17,12.7961
10.128,57.6914,3.82454,3.83112,3.83112,2.56379,17.964,4712.96,2274.56,8.23994e-17,12.7997
10.129,57.6876,3.82424,3.83082,3.83082,2.56357,17.9611,4713.3,2274.69,-1.42247e-16,12.8032
10.13,57.6839,3.82393,3.83051,3.83051,2.56335,17.9582,4713.65,2274.82,6.93889e-18,12.8068
10.131,57.6801,3.82363,3.83021,3.83021,2.56314,17.9553,4714,2274.95,-1.99493e-17,12.8103
10.132,57.6764,3.82332,3.8299,3.8299,2.56292,17.9524,4714.34,2275.07,6.85216e-17,12.8139
10.133,57.6727,3.82302,3.82959,3.82959,2.5627,17.9495,4714.69,2275.2,4.77049e-17,12.8175
10.134,57.669,3.82272,3.82929,3.82929,2.56249,17.9466,4715.04,2275.33,2.42861e-17,12.8211
10.135,57.6653,3.82242,3.82898,3.82898,2.56227,17.9437,4715.38,2275.45,-3.26562e-16,12.8247
10.136,57.6617,3.82212,3.82867,3.82867,2.56206,17.9408,4715.73,2275.58,2.56305e-16,12.8284
10.137,57.6581,3.82182,3.82836,3.82836,2.56185,17.9379,4716.07,2275.7,5.94143e-17,12.832
10.138,57.6545,3.82153,3.82806,3.82806,2.56163,17.935,4716.41,2275.83,-2.94903e-17,12.8357
10.139,57.6509,3.82123,3.82775,3.82775,2.56142,17.9321,4716.75,2275.95,2.94903e-17,12.8394
10.14,57.6473,3.82094,3.82744,3.82744,2.56121,17.9292,4717.1,2276.08,7.32921e-17,12.843
10.141,57.6437,3.82064,3.82713,3.82713,2.56099,17.9263,4717.44,2276.2,-4.90059e-17,12.8467
10.142,57.6402,3.82035,3.82682,3.82682,2.56078,17.9234,4717.78,2276.32,-7.11237e-17,12.8504
10.143,57.6366,3.82006,3.82652,3.82652,2.56057,17.9205,4718.12,2276.44,1.92121e-16,12.8542
10.144,57.6331,3.81977,3.82621,3.82621,2.56036,17.9176,4718.46,2276.57,-5.1608e-17,12.8579
10.145,57.6296,3.81948,3.8259,3.8259,2.56015,17.9147,4718.8,2276.69,6.07153e-18,12.8616
10.146,57.6261,3.81919,3.82559,3.82559,2.55994,17.9118,4719.13,2276.81,-2.60209e-18,12.8654
10.147,57.6227,3.81891,3.82528,3.82528,2.55973,17.9089,4719.47,2276.93,4.16334e-17,12.8692
10.148,57.6193,3.81862,3.82497,3.82497,2.55952,17.906,4719.81,2277.05,9.62772e-17,12.8729
10.149,57.6158,3.81834,3.82466,3.82466,2.55931,17.903,4720.14,2277.17,-3.64292e-17,12.8767
10.15,57.6124,3.81806,3.82435,3.82435,2.5591,17.9001,4720.47,2277.28,4.33681e-19,12.8805
10.151,57.609,3.81778,3.82404,3.82404,2.5589,17.8972,4720.81,2277.4,1.5439e-16,12.8844
10.152,57.6057,3.8175,3.82373,3.82373,2.55869,17.8943,4721.14,2277.52,-6.50521e-17,12.8882
10.153,57.6023,3.81722,3.82342,3.82342,2.55848,17.8914,4721.47,2277.63,-2.08167e-17,12.892
10.154,57.599,3.81694,3.8231,3.8231,2.55828,17.8885,4721.8,2277.75,-2.84495e-16,12.8959
10.155,57.5957,3.81666,3.82279,3.82279,2.55807,17.8856,4722.13,2277.87,-1.21864e-16,12.8997
10.156,57.5924,3.81639,3.82248,3.82248,2.55786,17.8827,4722.46,2277.98,-1.47451e-17,12.9036
10.157,57.5891,3.81611,3.82217,3.82217,2.55766,17.8798,4722.79,2278.09,6.20164e-17,12.9075
10.158,57.5859,3.81584,3.82186,3.82186,2.55745,17.8769,4723.12,2278.21,9.1073e-17,12.9114
10.159,57.5826,3.81557,3.82154,3.82154,2.55725,17.874,4723.44,2278.32,-3.33934e-17,12.9153
10.16,57.5794,3.8153,3.82123,3.82123,2.55705,17.8711,4723.77,2278.43,5.72459e-17,12.9192
10.161,57.5762,3.81503,3.82092,3.82092,2.55684,17.8682,4724.09,2278.54,-1.9082e-16,12.9231
10.162,57.573,3.81476,3.82061,3.82061,2.55664,17.8652,4724.41,2278.65,8.23994e-18,12.9271
10.163,57.5699,3.81449,3.82029,3.82029,2.55644,17.8623,4724.74,2278.76,-1.72171e-16,12.931
10.164,57.5667,3.81423,3.81998,3.81998,2.55624,17.8594,4725.06,2278.87,-2.42861e-17,12.935
10.165,57.5636,3.81396,3.81967,3.81967,2.55604,17.8565,4725.38,2278.98,3.38271e-17,12.9389
10.166,57.5605,3.8137,3.81935,3.81935,2.55583,17.8536,4725.69,2279.09,3.90313e-17,12.9429
10.167,57.5574,3.81344,3.81904,3.81904,2.55563,17.8507,4726.01,2279.19,9.49761e-17,12.9469
10.168,57.5543,3.81318,3.81873,3.81873,2.55543,17.8478,4726.33,2279.3,2.46764e-16,12.9509
10.169,57.5518,3.81295,3.81841,3.81841,2.55523,17.8449,4726.64,2279.41,-1.2837e-16,12.9549
10.17,57.5478,3.81263,3.8181,3.8181,2.55504,17.842,4726.95,2279.51,-2.84061e-16,12.9589
10.171,57.5451,3.8124,3.81778,3.81778,2.55484,17.8391,4727.27,2279.61,1.95156e-17,12.9629
10.172,57.5422,3.81214,3.81747,3.81747,2.55464,17.8361,4727.58,2279.72,1.67401e-16,12.967
10.173,57.5392,3.81189,3.81715,3.81715,2.55444,17.8332,4727.88,2279.82,-4.77049e-18,12.971
10.174,57.5363,3.81164,3.81684,3.81684,2.55424,17.8303,4728.19,2279.92,-2.25514e-16,12.9751
10.175,57.5333,3.81138,3.81652,3.81652,2.55405,17.8274,4728.5,2280.02,1.43115e-17,12.9791
10.176,57.5303,3.81113,3.8162,3.8162,2.55385,17.8245,4728.8,2280.12,6.46184e-17,12.9832
10.177,57.5274,3.81088,3.81589,3.81589,2.55365,17.8216,4729.11,2280.22,3.03577e-18,12.9872
10.178,57.5245,3.81063,3.81557,3.81557,2.55346,17.8187,4729.41,2280.32,2.00794e-16,12.9913
10.179,57.5217,3.81038,3.81526,3.81526,2.55326,17.8158,4729.71,2280.41,1.42681e-16,12.9954
10.18,57.5188,3.81013,3.81494,3.81494,2.55307,17.8128,4730.01,2280.51,6.50521e-18,12.9995
10.181,57.516,3.80989,3.81462,3.81462,2.55287,17.8099,4730.31,2280.61,4.51028e-17,13.0036
10.182,57.5131,3.80964,3.81431,3.81431,2.55268,17.807,4730.6,2280.7,-1.17094e-16,13.0077
10.183,57.5103,3.8094,3.81399,3.81399,2.55249,17.8041,4730.89,2280.79,1.07553e-16,13.0118
10.184,57.5078,3.80917,3.81367,3.81367,2.55229,17.8012,4731.19,2280.89,-1.7087e-16,13.0159
10.185,57.5047,3.80891,3.81335,3.81335,2.5521,17.7983,4731.48,2280.98,1.71738e-16,13.0201
10.186,57.5018,3.80866,3.81304,3.81304,2.55191,17.7954,4731.77,2281.07,-4.77049e-17,13.0242
10.187,57.4992,3.80843,3.81272,3.81272,2.55172,17.7924,4732.05,2281.16,-3.03577e-17,13.0283
10.188,57.4964,3.80819,3.8124,3.8124,2.55152,17.7895,4732.34,2281.25,-2.29417e-16,13.0325
10.189,57.4938,3.80795,3.81208,3.81208,2.55133,17.7866,4732.62,2281.34,2.8753e-16,13.0366
10.19,57.491,3.80772,3.81176,3.81176,2.55114,17.7837,4732.9,2281.42,-7.67615e-17,13.0407
10.191,57.4884,3.80748,3.81144,3.81144,2.55095,17.7808,4733.18,2281.51,5.76796e-17,13.0449
10.192,57.4857,3.80725,3.81112,3.81112,2.55076,17.7779,4733.46,2281.59,1.80845e-16,13.049
10.193,57.483,3.80701,3.81081,3.81081,2.55057,17.7749,4733.74,2281.68,2.94903e-17,13.0532
10.194,57.4804,3.80678,3.81049,3.81049,2.55038,17.772,4734.01,2281.76,1.99493e-17,13.0573
10.195,57.4778,3.80655,3.81017,3.81017,2.5502,17.7691,4734.29,2281.84,8.97719e-17,13.0615
10.196,57.4752,3.80632,3.80985,3.80985,2.55001,17.7662,4734.56,2281.92,1.22732e-16,13.0657
10.197,57.4726,3.80609,3.80953,3.80953,2.54982,17.7633,4734.82,2282,7.1991e-17,13.0698
10.198,57.4698,3.80585,3.80921,3.80921,2.54963,17.7604,4735.09,2282.08,-9.88792e-17,13.074
10.199,57.4675,3.80564,3.80889,3.80889,2.54945,17.7574,4735.36,2282.16,-1.27936e-16,13.0782
10.2,57.4649,3.8054,3.80856,3.80856,2.54926,17.7545,4735.62,2282.24,-3.03577e-17,13.0823
10.201,57.4623,3.80518,3.80824,3.80824,2.54907,17.7516,4735.88,2282.31,-1.0365e-16,13.0865
10.202,57.4598,3.80495,3.80792,3.80792,2.54889,17.7487,4736.14,2282.39,-1.17094e-16,13.0907
10.203,57.4573,3.80473,3.8076,3.8076,2.5487,17.7458,4736.39,2282.46,-7.63278e-17,13.0948
10.204,57.4548,3.8045,3.80728,3.80728,2.54852,17.7429,4736.65,2282.53,2.1207e-16,13.099
10.205,57.4523,3.80428,3.80696,3.80696,2.54834,17.7399,4736.9,2282.6,-4.29344e-17,13.1032
10.206,57.4498,3.80406,3.80664,3.80664,2.54815,17.737,4737.15,2282.67,1.25334e-16,13.1073
10.207,57.4474,3.80384,3.80632,3.80632,2.54797,17.7341,4737.4,2282.74,-1.8735e-16,13.1115
10.208,57.4449,3.80362,3.80599,3.80599,2.54778,17.7312,4737.64,2282.81,6.80879e-17,13.1156
10.209,57.4425,3.8034,3.80567,3.80567,2.5476,17.7283,4737.88,2282.88,-4.85723e-17,13.1198
10.21,57.4401,3.80318,3.80535,3.80535,2.54742,17.7253,4738.12,2282.94,-5.20417e-18,13.1239
10.211,57.4377,3.80296,3.80503,3.80503,2.54724,17.7224,4738.36,2283.01,2.51535e-17,13.1281
10.212,57.4353,3.80274,3.8047,3.8047,2.54706,17.7195,4738.6,2283.07,5.89806e-17,13.1322
10.213,57.4329,3.80253,3.80438,3.80438,2.54688,17.7166,4738.83,2283.13,7.28584e-17,13.1364
10.214,57.4305,3.80231,3.80406,3.80406,2.5467,17.7137,4739.07,2283.2,3.64292e-17,13.1405
10.215,57.4282,3.8021,3.80373,3.80373,2.54652,17.7107,4739.29,2283.26,-1.12757e-17,13.1447
10.216,57.4258,3.80188,3.80341,3.80341,2.54634,17.7078,4739.52,2283.32,-2.51535e-17,13.1488
10.217,57.4236,3.80168,3.80308,3.80308,2.54616,17.7049,4739.75,2283.37,4.33681e-18,13.1529
10.218,57.4212,3.80146,3.80276,3.80276,2.54598,17.702,4739.97,2283.43,-8.54351e-17,13.1571
10.219,57.4187,3.80124,3.80244,3.80244,2.5458,17.6991,4740.19,2283.49,-4.38018e-17,13.1612
10.22,57.4165,3.80103,3.80211,3.80211,2.54562,17.6961,4740.41,2283.54,-3.03577e-17,13.1653
10.221,57.4142,3.80082,3.80179,3.80179,2.54544,17.6932,4740.62,2283.59,-1.35308e-16,13.1694
10.222,57.4119,3.80061,3.80146,3.80146,2.54527,17.6903,4740.83,2283.65,-1.56125e-16,13.1735
10.223,57.4097,3.8004,3.80114,3.80114,2.54509,17.6874,4741.04,2283.7,1.56125e-16,13.1776
10.224,57.4074,3.8002,3.80081,3.80081,2.54491,17.6845,4741.25,2283.75,7.80626e-17,13.1817
10.225,57.4052,3.79999,3.80049,3.80049,2.54474,17.6815,4741.46,2283.8,9.45424e-17,13.1858
10.226,57.4029,3.79978,3.80016,3.80016,2.54456,17.6786,4741.66,2283.84,-5.46438e-17,13.1899
10.227,57.4007,3.79958,3.79983,3.79983,2.54438,17.6757,4741.86,2283.89,5.81132e-17,13.1939
10.228,57.3985,3.79937,3.79951,3.79951,2.54421,17.6728,4742.06,2283.94,6.1149e-17,13.198
10.229,57.3962,3.79916,3.79918,3.79918,2.54404,17.6698,4742.25,2283.98,2.43295e-16,13.202
10.23,57.394,3.79896,3.79886,3.79886,2.54386,17.6669,4742.45,2284.02,-9.54098e-18,13.2061
10.231,57.3918,3.79876,3.79853,3.79853,2.54369,17.664,4742.64,2284.07,-6.76542e-17,13.2101
10.232,57.3897,3.79855,3.7982,3.7982,2.54351,17.6611,4742.83,2284.11,7.76289e-17,13.2142
10.233,57.3875,3.79835,3.79788,3.79788,2.54334,17.6582,4743.01,2284.15,-1.78677e-16,13.2182
10.234,57.3853,3.79815,3.79755,3.79755,2.54317,17.6552,4743.2,2284.18,4.25007e-17,13.2222
10.235,57.3832,3.79795,3.79722,3.79722,2.543,17.6523,4743.38,2284.22,-1.15793e-16,13.2262
10.236,57.381,3.79774,3.79689,3.79689,2.54283,17.6494,4743.55,2284.26,1.37043e-16,13.2302
10.237,57.3789,3.79754,3.79657,3.79657,2.54265,17.6465,4743.73,2284.29,4.77049e-18,13.2342
10.238,57.3767,3.79734,3.79624,3.79624,2.54248,17.6435,4743.9,2284.33,9.88792e-17,13.2382
10.239,57.3746,3.79714,3.79591,3.79591,2.54231,17.6406,4744.07,2284.36,-5.63785e-17,13.2422
10.24,57.3725,3.79694,3.79558,3.79558,2.54214,17.6377,4744.24,2284.39,4.77049e-18,13.2461
10.241,57.3703,3.79675,3.79525,3.79525,2.54197,17.6348,4744.41,2284.42,1.44416e-16,13.2501
10.242,57.3682,3.79655,3.79492,3.79492,2.5418,17.6318,4744.57,2284.45,-1.45283e-17,13.254
10.243,57.3661,3.79635,3.7946,3.7946,2.54163,17.6289,4744.73,2284.48,4.46691e-17,13.2579
10.244,57.364,3.79615,3.79427,3.79427,2.54147,17.626,4744.89,2284.5,-5.24754e-17,13.2619
10.245,57.362,3.79596,3.79394,3.79394,2.5413,17.6231,4745.04,2284.53,6.67869e-17,13.2658
10.246,57.3599,3.79576,3.79361,3.79361,2.54113,17.6201,4745.19,2284.56,-7.80626e-17,13.2697
10.247,57.3578,3.79556,3.79328,3.79328,2.54096,17.6172,4745.34,2284.58,1.47885e-16,13.2735
10.248,57.3557,3.79537,3.79295,3.79295,2.5408,17.6143,4745.49,2284.6,1.38778e-17,13.2774
10.249,57.3537,3.79517,3.79262,3.79262,2.54063,17.6114,4745.64,2284.62,-2.92735e-16,13.2813
10.25,57.3516,3.79498,3.79229,3.79229,2.54046,17.6084,4745.78,2284.64,-4.05492e-17,13.2851
10.251,57.3496,3.79478,3.79196,3.79196,2.5403,17.6055,4745.92,2284.66,-3.9465e-17,13.289
10.252,57.3475,3.79459,3.79163,3.79163,2.54013,17.6026,4746.05,2284.68,6.50521e-18,13.2928
10.253,57.3455,3.7944,3.7913,3.7913,2.53997,17.5997,4746.19,2284.69,-2.04047e-16,13.2966
10.254,57.3435,3.7942,3.79097,3.79097,2.5398,17.5967,4746.32,2284.71,-4.2067e-17,13.3004
10.255,57.3414,3.79401,3.79064,3.79064,2.53964,17.5938,4746.45,2284.72,-4.55365e-17,13.3042
10.256,57.3394,3.79382,3.79031,3.79031,2.53947,17.5909,4746.57,2284.74,5.63785e-18,13.308
10.257,57.3374,3.79362,3.78997,3.78997,2.53931,17.588,4746.7,2284.75,-5.20417e-17,13.3117
10.258,57.3354,3.79343,3.78964,3.78964,2.53915,17.585,4746.82,2284.76,1.7087e-16,13.3155
10.259,57.3334,3.79324,3.78931,3.78931,2.53898,17.5821,4746.93,2284.77,1.20997e-16,13.3192
10.26,57.3314,3.79305,3.78898,3.78898,2.53882,17.5792,4747.05,2284.78,1.1189e-16,13.3229
10.261,57.3294,3.79286,3.78865,3.78865,2.53866,17.5763,4747.16,2284.78,-1.05818e-16,13.3266
10.262,57.3274,3.79267,3.78832,3.78832,2.5385,17.5733,4747.27,2284.79,8.19657e-17,13.3303
10.263,57.3254,3.79248,3.78798,3.78798,2.53834,17.5704,4747.38,2284.79,-4.70544e-17,13.334
10.264,57.3234,3.79229,3.78765,3.78765,2.53818,17.5675,4747.48,2284.8,-8.54351e-17,13.3376
10.265,57.3214,3.7921,3.78732,3.78732,2.53802,17.5645,4747.58,2284.8,-1.60462e-17,13.3413
10.266,57.3195,3.79191,3.78699,3.78699,2.53786,17.5616,4747.68,2284.8,-3.90313e-17,13.3449
10.267,57.3175,3.79172,3.78665,3.78665,2.5377,17.5587,4747.78,2284.8,6.07153e-18,13.3485
10.268,57.3156,3.79153,3.78632,3.78632,2.53754,17.5558,4747.87,2284.8,1.83013e-16,13.3521
10.269,57.3136,3.79134,3.78599,3.78599,2.53738,17.5528,4747.96,2284.79,7.02563e-17,13.3556
10.27,57.3116,3.79115,3.78565,3.78565,2.53722,17.5499,4748.05,2284.79,2.00361e-16,13.3592
10.271,57.3097,3.79096,3.78532,3.78532,2.53706,17.547,4748.13,2284.78,1.55258e-16,13.3627
10.272,57.3077,3.79078,3.78499,3.78499,2.5369,17.5441,4748.21,2284.78,1.44199e-16,13.3662
10.273,57.3058,3.79059,3.78465,3.78465,2.53675,17.5411,4748.29,2284.77,-1.4962e-16,13.3697
10.274,57.3038,3.7904,3.78432,3.78432,2.53659,17.5382,4748.37,2284.76,-1.21431e-16,13.3732
10.275,57.3019,3.79021,3.78398,3.78398,2.53643,17.5353,4748.44,2284.75,3.72966e-17,13.3767
10.276,57.2999,3.79003,3.78365,3.78365,2.53628,17.5324,4748.51,2284.74,-3.46945e-17,13.3801
10.277,57.298,3.78984,3.78331,3.78331,2.53612,17.5294,4748.58,2284.73,9.54098e-18,13.3835
10.278,57.2961,3.78965,3.78298,3.78298,2.53597,17.5265,4748.64,2284.72,8.89046e-18,13.3869
10.279,57.2941,3.78947,3.78265,3.78265,2.53581,17.5236,4748.7,2284.7,-4.64039e-17,13.3903
10.28,57.2922,3.78928,3.78231,3.78231,2.53566,17.5206,4748.76,2284.68,1.03216e-16,13.3936
10.281,57.2903,3.78909,3.78198,3.78198,2.5355,17.5177,4748.81,2284.67,1.60245e-16,13.3969
10.282,57.2884,3.78891,3.78164,3.78164,2.53535,17.5148,4748.86,2284.65,9.45424e-17,13.4003
10.283,57.2865,3.78872,3.7813,3.7813,2.53519,17.5119,4748.91,2284.63,-5.07407e-17,13.4035
10.284,57.2845,3.78854,3.78097,3.78097,2.53504,17.5089,4748.96,2284.61,-2.06649e-16,13.4068
10.285,57.2826,3.78835,3.78063,3.78063,2.53489,17.506,4749,2284.58,-2.12504e-16,13.41
10.286,57.2807,3.78817,3.7803,3.7803,2.53473,17.5031,4749.04,2284.56,-2.81459e-16,13.4132
10.287,57.2788,3.78798,3.77996,3.77996,2.53458,17.5002,4749.07,2284.54,-2.1684e-18,13.4164
10.288,57.2769,3.7878,3.77962,3.77962,2.53443,17.4972,4749.1,2284.51,-1.13191e-16,13.4196
10.289,57.275,3.78761,3.77929,3.77929,2.53428,17.4943,4749.13,2284.48,2.21394e-16,13.4227
10.29,57.2731,3.78743,3.77895,3.77895,2.53413,17.4914,4749.16,2284.45,-6.93889e-18,13.4258
10.291,57.2712,3.78725,3.77861,3.77861,2.53398,17.4884,4749.18,2284.42,2.55872e-17,13.4289
10.292,57.2694,3.78706,3.77828,3.77828,2.53383,17.4855,4749.2,2284.39,-1.0842e-18,13.432
10.293,57.2675,3.78688,3.77794,3.77794,2.53368,17.4826,4749.22,2284.36,1.99493e-17,13.435
10.294,57.2656,3.78669,3.7776,3.7776,2.53353,17.4797,4749.23,2284.33,-3.14419e-17,13.438
10.295,57.2637,3.78651,3.77727,3.77727,2.53338,17.4767,4749.24,2284.29,3.77302e-17,13.441
10.296,57.2618,3.78633,3.77693,3.77693,2.53323,17.4738,4749.25,2284.25,1.46367e-16,13.4439
10.297,57.2599,3.78615,3.77659,3.77659,2.53308,17.4709,4749.25,2284.22,9.19403e-17,13.4468
10.298,57.2581,3.78596,3.77625,3.77625,2.53293,17.4679,4749.25,2284.18,-1.41814e-16,13.4497
10.299,57.2562,3.78578,3.77591,3.77591,2.53278,17.465,4749.24,2284.14,2.02095e-16,13.4525
10.3,57.2543,3.7856,3.77558,3.77558,2.53263,17.4621,4749.24,2284.09,7.93636e-17,13.4554
10.301,57.2525,3.78542,3.77524,3.77524,2.53249,17.4592,4749.22,2284.05,-1.41163e-16,13.4582
10.302,57.2506,3.78523,3.7749,3.7749,2.53234,17.4562,4749.21,2284.01,1.50487e-16,13.4609
10.303,57.2487,3.78505,3.77456,3.77456,2.53219,17.4533,4749.19,2283.96,6.83047e-17,13.4637
10.304,57.2469,3.78487,3.77422,3.77422,2.53205,17.4504,4749.17,2283.91,1.81279e-16,13.4664
10.305,57.245,3.78469,3.77388,3.77388,2.5319,17.4474,4749.15,2283.87,-7.71952e-17,13.469
10.306,57.2432,3.78451,3.77354,3.77354,2.53176,17.4445,4749.12,2283.82,1.83881e-16,13.4717
10.307,57.2413,3.78433,3.7732,3.7732,2.53161,17.4416,4749.09,2283.77,-1.63498e-16,13.4743
10.308,57.2395,3.78414,3.77286,3.77286,2.53146,17.4387,4749.05,2283.71,7.89299e-17,13.4768
10.309,57.2377,3.78396,3.77252,3.77252,2.53132,17.4357,4749.01,2283.66,4.40186e-17,13.4794
10.31,57.2358,3.78378,3.77218,3.77218,2.53118,17.4328,4748.97,2283.6,2.68882e-17,13.4819
10.311,57.234,3.7836,3.77184,3.77184,2.53103,17.4299,4748.92,2283.55,-8.6953e-17,13.4844
10.312,57.2321,3.78342,3.7715,3.7715,2.53089,17.4269,4748.87,2283.49,-4.78567e-16,13.4868
10.313,57.2303,3.78324,3.77116,3.77116,2.53074,17.424,4748.82,2283.43,9.41087e-17,13.4892
10.314,57.2285,3.78306,3.77082,3.77082,2.5306,17.4211,4748.76,2283.37,7.50268e-17,13.4916
10.315,57.2267,3.78288,3.77048,3.77048,2.53046,17.4182,4748.7,2283.31,-2.25514e-17,13.4939
10.316,57.2249,3.78271,3.77014,3.77014,2.53032,17.4152,4748.64,2283.25,-7.11237e-17,13.4962
10.317,57.223,3.78253,3.7698,3.7698,2.53017,17.4123,4748.57,2283.18,-8.00141e-17,13.4985
10.318,57.2212,3.78235,3.76946,3.76946,2.53003,17.4094,4748.5,2283.12,1.4962e-16,13.5007
10.319,57.2194,3.78217,3.76912,3.76912,2.52989,17.4064,4748.43,2283.05,5.20417e-18,13.503
10.32,57.2176,3.78199,3.76878,3.76878,2.52975,17.4035,4748.35,2282.98,4.64039e-17,13.5051
10.321,57.2158,3.78181,3.76844,3.76844,2.52961,17.4006,4748.27,2282.91,1.56125e-17,13.5073
10.322,57.214,3.78164,3.76809,3.76809,2.52947,17.3976,4748.18,2282.84,5.05238e-17,13.5094
10.323,57.2122,3.78146,3.76775,3.76775,2.52933,17.3947,4748.09,2282.77,6.5269e-17,13.5114
10.324,57.2104,3.78128,3.76741,3.76741,2.52919,17.3918,4748,2282.69,7.32921e-17,13.5135
10.325,57.2087,3.7811,3.76707,3.76707,2.52905,17.3889,4747.91,2282.62,-1.06685e-16,13.5155
10.326,57.2069,3.78093,3.76673,3.76673,2.52891,17.3859,4747.81,2282.54,-1.21431e-17,13.5174
10.327,57.2051,3.78075,3.76638,3.76638,2.52877,17.383,4747.7,2282.47,-8.52183e-17,13.5194
10.328,57.2033,3.78058,3.76604,3.76604,2.52863,17.3801,4747.6,2282.39,3.37404e-16,13.5213
10.329,57.2016,3.7804,3.7657,3.7657,2.52849,17.3771,4747.49,2282.31,-2.29417e-16,13.5231
10.33,57.1998,3.78022,3.76536,3.76536,2.52836,17.3742,4747.38,2282.23,-3.33934e-17,13.5249
10.331,57.198,3.78005,3.76501,3.76501,2.52822,17.3713,4747.26,2282.14,-2.07516e-16,13.5267
10.332,57.1963,3.77987,3.76467,3.76467,2.52808,17.3683,4747.14,2282.06,-1.75641e-17,13.5285
10.333,57.1945,3.7797,3.76433,3.76433,2.52794,17.3654,4747.02,2281.98,1.4138e-16,13.5302
10.334,57.1928,3.77953,3.76398,3.76398,2.52781,17.3625,4746.89,2281.89,-1.42247e-16,13.5319
10.335,57.1911,3.77935,3.76364,3.76364,2.52767,17.3595,4746.76,2281.8,5.1608e-17,13.5336
10.336,57.1893,3.77918,3.7633,3.7633,2.52753,17.3566,4746.63,2281.71,-9.04225e-17,13.5352
10.337,57.1876,3.77901,3.76295,3.76295,2.5274,17.3537,4746.49,2281.62,-3.49764e-16,13.5369
10.338,57.1859,3.77883,3.76261,3.76261,2.52726,17.3508,4746.35,2281.53,-6.59195e-17,13.5384
10.339,57.1842,3.77866,3.76226,3.76226,2.52713,17.3478,4746.21,2281.44,-9.84456e-17,13.54
10.34,57.1825,3.77849,3.76192,3.76192,2.52699,17.3449,4746.06,2281.35,-2.75387e-17,13.5415
10.341,57.1808,3.77832,3.76158,3.76158,2.52686,17.342,4745.92,2281.25,-1.45717e-16,13.543
10.342,57.1791,3.77815,3.76123,3.76123,2.52672,17.339,4745.76,2281.16,5.24754e-17,13.5444
10.343,57.1774,3.77797,3.76089,3.76089,2.52659,17.3361,4745.61,2281.06,1.56125e-17,13.5458
10.344,57.1757,3.7778,3.76054,3.76054,2.52645,17.3332,4745.45,2280.96,3.33934e-17,13.5472
10.345,57.174,3.77763,3.7602,3.7602,2.52632,17.3302,4745.29,2280.86,-4.96565e-17,13.5486
10.346,57.1723,3.77746,3.75985,3.75985,2.52619,17.3273,4745.13,2280.76,-1.10589e-16,13.55
10.347,57.1707,3.7773,3.75951,3.75951,2.52605,17.3244,4744.96,2280.66,2.05998e-16,13.5513
10.348,57.169,3.77713,3.75916,3.75916,2.52592,17.3214,4744.79,2280.56,-3.81639e-17,13.5526
10.349,57.1674,3.77696,3.75882,3.75882,2.52579,17.3185,4744.62,2280.46,1.09721e-16,13.5538
10.35,57.1657,3.77679,3.75847,3.75847,2.52565,17.3156,4744.44,2280.35,-6.20164e-17,13.5551
10.351,57.1641,3.77662,3.75813,3.75813,2.52552,17.3126,4744.27,2280.25,5.0307e-17,13.5563
10.352,57.1625,3.77646,3.75778,3.75778,2.52539,17.3097,4744.09,2280.14,1.36609e-17,13.5575
10.353,57.1608,3.77629,3.75743,3.75743,2.52526,17.3068,4743.9,2280.03,-4.0766e-17,13.5586
10.354,57.1593,3.77613,3.75709,3.75709,2.52513,17.3038,4743.72,2279.92,-1.80411e-16,13.5598
10.355,57.1576,3.77596,3.75674,3.75674,2.52499,17.3009,4743.53,2279.82,2.60209e-18,13.5609
10.356,57.156,3.77579,3.7564,3.7564,2.52486,17.298,4743.34,2279.71,9.97466e-18,13.562
10.357,57.1544,3.77563,3.75605,3.75605,2.52473,17.295,4743.15,2279.59,2.498e-16,13.5631
10.358,57.1529,3.77547,3.7557,3.7557,2.5246,17.2921,4742.95,2279.48,-1.44416e-16,13.5641
10.359,57.1512,3.7753,3.75536,3.75536,2.52447,17.2892,4742.75,2279.37,-5.63785e-18,13.5652
10.36,57.1496,3.77514,3.75501,3.75501,2.52434,17.2862,4742.56,2279.26,1.58294e-17,13.5662
10.361,57.1481,3.77498,3.75466,3.75466,2.52421,17.2833,4742.35,2279.14,2.88398e-16,13.5672
10.362,57.1466,3.77481,3.75432,3.75432,2.52408,17.2804,4742.15,2279.03,-1.95156e-17,13.5682
10.363,57.145,3.77465,3.75397,3.75397,2.52395,17.2774,4741.94,2278.91,-5.05238e-17,13.5691
10.364,57.1435,3.77449,3.75362,3.75362,2.52382,17.2745,4741.74,2278.8,-2.60209e-18,13.5701
10.365,57.1419,3.77433,3.75327,3.75327,2.5237,17.2716,4741.53,2278.68,1.97975e-16,13.571
10.366,57.1404,3.77417,3.75293,3.75293,2.52357,17.2686,4741.32,2278.56,-1.32923e-16,13.5719
10.367,57.1389,3.77401,3.75258,3.75258,2.52344,17.2657,4741.1,2278.44,2.09034e-16,13.5728
10.368,57.1374,3.77386,3.75223,3.75223,2.52331,17.2628,4740.89,2278.32,2.1684e-19,13.5737
10.369,57.1359,3.7737,3.75188,3.75188,2.52318,17.2599,4740.67,2278.2,-1.31405e-16,13.5746
10.37,57.1344,3.77354,3.75154,3.75154,2.52305,17.2569,4740.45,2278.08,-1.17744e-16,13.5755
10.371,57.133,3.77338,3.75119,3.75119,2.52293,17.254,4740.23,2277.96,-1.84314e-17,13.5763
10.372,57.1315,3.77323,3.75084,3.75084,2.5228,17.2511,4740.01,2277.84,-1.50921e-16,13.5771
10.373,57.1301,3.77307,3.75049,3.75049,2.52267,17.2481,4739.79,2277.71,1.249e-16,13.578
10.374,57.1286,3.77292,3.75014,3.75014,2.52255,17.2452,4739.57,2277.59,7.80626e-17,13.5788
10.375,57.1272,3.77276,3.74979,3.74979,2.52242,17.2423,4739.34,2277.47,-1.36609e-16,13.5796
10.376,57.1257,3.77261,3.74945,3.74945,2.52229,17.2393,4739.12,2277.34,-1.56559e-16,13.5804
10.377,57.1243,3.77246,3.7491,3.7491,2.52217,17.2364,4738.89,2277.22,2.02963e-16,13.5812
10.378,57.1229,3.7723,3.74875,3.74875,2.52204,17.2335,4738.66,2277.09,-1.9082e-17,13.582
10.379,57.1215,3.77215,3.7484,3.7484,2.52191,17.2305,4738.43,2276.97,1.25767e-17,13.5828
10.38,57.1203,3.77201,3.74805,3.74805,2.52179,17.2276,4738.2,2276.84,1.12757e-17,13.5836
10.381,57.1186,3.77184,3.7477,3.7477,2.52166,17.2247,4737.97,2276.72,-2.46981e-16,13.5843
10.382,57.1174,3.7717,3.74735,3.74735,2.52154,17.2217,4737.73,2276.59,5.07407e-17,13.5851
10.383,57.1161,3.77155,3.747,3.747,2.52141,17.2188,4737.5,2276.46,-8.19657e-17,13.5859
10.384,57.1147,3.7714,3.74666,3.74666,2.52129,17.2159,4737.27,2276.33,5.31259e-17,13.5866
10.385,57.1133,3.77125,3.74631,3.74631,2.52116,17.2129,4737.03,2276.21,-1.80194e-16,13.5874
10.386,57.112,3.7711,3.74596,3.74596,2.52104,17.21,4736.8,2276.08,9.28077e-17,13.5881
10.387,57.1107,3.77096,3.74561,3.74561,2.52091,17.2071,4736.56,2275.95,-1.29237e-16,13.5889
10.388,57.1094,3.77081,3.74526,3.74526,2.52079,17.2041,4736.32,2275.82,-1.50921e-16,13.5896
10.389,57.1081,3.77067,3.74491,3.74491,2.52067,17.2012,4736.08,2275.69,1.39212e-16,13.5904
10.39,57.1068,3.77052,3.74456,3.74456,2.52054,17.1983,4735.85,2275.56,-4.02022e-16,13.5911
10.391,57.1055,3.77038,3.74421,3.74421,2.52042,17.1954,4735.61,2275.43,-2.64328e-16,13.5919
10.392,57.1043,3.77023,3.74386,3.74386,2.52029,17.1924,4735.37,2275.3,5.1608e-17,13.5926
10.393,57.103,3.77009,3.74351,3.74351,2.52017,17.1895,4735.13,2275.17,7.91468e-17,13.5934
10.394,57.1018,3.76995,3.74316,3.74316,2.52005,17.1866,4734.89,2275.04,2.19009e-17,13.5941
10.395,57.1005,3.76981,3.74281,3.74281,2.51993,17.1836,4734.65,2274.91,-6.57027e-17,13.5949
10.396,57.0993,3.76967,3.74246,3.74246,2.5198,17.1807,4734.41,2274.78,3.03251e-16,13.5957
10.397,57.0981,3.76952,3.74211,3.74211,2.51968,17.1778,4734.17,2274.65,-4.98733e-18,13.5964
10.398,57.0969,3.76939,3.74176,3.74176,2.51956,17.1749,4733.93,2274.52,-2.01662e-17,13.5972
10.399,57.0957,3.76925,3.74141,3.74141,2.51943,17.1719,4733.69,2274.39,8.73867e-17,13.5979
10.4,57.0945,3.76911,3.74106,3.74106,2.51931,17.169,4733.45,2274.26,1.26526e-16,13.5987
10.401,57.0933,3.76897,3.74071,3.74071,2.51919,17.1661,4733.2,2274.13,3.62124e-17,13.5995
10.402,57.0922,3.76883,3.74036,3.74036,2.51907,17.1631,4732.96,2274,-7.58942e-18,13.6002
10.403,57.091,3.7687,3.74001,3.74001,2.51895,17.1602,4732.72,2273.87,-7.15573e-18,13.601
10.404,57.0899,3.76856,3.73966,3.73966,2.51882,17.1573,4732.48,2273.74,1.40513e-16,13.6018
10.405,57.0887,3.76842,3.73931,3.73931,2.5187,17.1544,4732.24,2273.61,2.68882e-17,13.6026
10.406,57.0876,3.76829,3.73896,3.73896,2.51858,17.1514,4732,2273.47,1.73472e-18,13.6033
10.407,57.0865,3.76815,3.73861,3.73861,2.51846,17.1485,4731.76,2273.34,3.58871e-17,13.6041
10.408,57.0854,3.76802,3.73826,3.73826,2.51834,17.1456,4731.52,2273.21,1.01048e-16,13.6049
10.409,57.0843,3.76789,3.73791,3.73791,2.51822,17.1427,4731.27,2273.08,1.79978e-17,13.6057
10.41,57.0832,3.76776,3.73756,3.73756,2.5181,17.1397,4731.03,2272.95,-8.87962e-17,13.6065
10.411,57.0821,3.76762,3.7372,3.7372,2.51798,17.1368,4730.79,2272.82,-8.39172e-17,13.6073
10.412,57.0811,3.76749,3.73685,3.73685,2.51786,17.1339,4730.55,2272.69,-3.23092e-17,13.6081
10.413,57.08,3.76736,3.7365,3.7365,2.51773,17.131,4730.31,2272.55,4.98733e-17,13.609
10.414,57.079,3.76723,3.73615,3.73615,2.51761,17.128,4730.07,2272.42,-1.11673e-16,13.6098
10.415,57.0779,3.7671,3.7358,3.7358,2.51749,17.1251,4729.83,2272.29,-1.27177e-16,13.6106
10.416,57.0769,3.76697,3.73545,3.73545,2.51737,17.1222,4729.59,2272.16,2.68882e-17,13.6114
10.417,57.0759,3.76684,3.7351,3.7351,2.51725,17.1193,4729.35,2272.03,-7.43763e-17,13.6123
10.418,57.0749,3.76672,3.73475,3.73475,2.51713,17.1163,4729.11,2271.9,-1.26852e-16,13.6131
10.419,57.0739,3.76659,3.7344,3.7344,2.51701,17.1134,4728.87,2271.77,3.95951e-16,13.614
10.42,57.0729,3.76646,3.73405,3.73405,2.51689,17.1105,4728.63,2271.63,-9.45424e-17,13.6148
10.421,57.0719,3.76633,3.7337,3.7337,2.51677,17.1076,4728.39,2271.5,-1.66967e-17,13.6157
10.422,57.0709,3.76621,3.73335,3.73335,2.51665,17.1046,4728.15,2271.37,6.63532e-17,13.6165
10.423,57.0699,3.76608,3.73299,3.73299,2.51653,17.1017,4727.91,2271.24,-1.58077e-16,13.6174
10.424,57.069,3.76596,3.73264,3.73264,2.51641,17.0988,4727.67,2271.11,-2.60209e-17,13.6182
10.425,57.068,3.76583,3.73229,3.73229,2.51629,17.0959,4727.43,2270.98,4.79217e-17,13.6191
10.426,57.0671,3.76571,3.73194,3.73194,2.51617,17.093,4727.19,2270.85,-6.80879e-17,13.62
10.427,57.0661,3.76558,3.73159,3.73159,2.51605,17.09,4726.96,2270.71,-1.60028e-16,13.6208
10.428,57.0652,3.76546,3.73124,3.73124,2.51593,17.0871,4726.72,2270.58,-7.91468e-17,13.6217
10.429,57.0643,3.76534,3.73089,3.73089,2.51581,17.0842,4726.48,2270.45,-4.98733e-17,13.6226
10.43,57.0633,3.76522,3.73054,3.73054,2.5157,17.0813,4726.24,2270.32,-1.77809e-17,13.6235
10.431,57.0624,3.76509,3.73019,3.73019,2.51558,17.0784,4726,2270.19,1.56559e-16,13.6243
10.432,57.0616,3.76497,3.72984,3.72984,2.51546,17.0754,4725.76,2270.06,-8.19657e-17,13.6252
10.433,57.0606,3.76485,3.72948,3.72948,2.51534,17.0725,4725.52,2269.93,-5.46438e-17,13.6261
10.434,57.0597,3.76473,3.72913,3.72913,2.51522,17.0696,4725.28,2269.79,7.84962e-17,13.627
10.435,57.0588,3.76461,3.72878,3.72878,2.5151,17.0667,4725.04,2269.66,-6.5269e-17,13.6279
10.436,57.0579,3.76449,3.72843,3.72843,2.51498,17.0638,4724.8,2269.53,1.63281e-16,13.6288
10.437,57.0571,3.76437,3.72808,3.72808,2.51486,17.0608,4724.56,2269.4,8.97719e-17,13.6296
10.438,57.0562,3.76425,3.72773,3.72773,2.51474,17.0579,4724.33,2269.27,9.19403e-17,13.6305
10.439,57.0553,3.76413,3.72738,3.72738,2.51462,17.055,4724.09,2269.13,-7.32921e-17,13.6314
10.44,57.0545,3.76401,3.72703,3.72703,2.5145,17.0521,4723.85,2269,-5.42101e-17,13.6323
10.441,57.0536,3.76389,3.72668,3.72668,2.51438,17.0492,4723.61,2268.87,-2.9924e-17,13.6332
10.442,57.0528,3.76377,3.72632,3.72632,2.51426,17.0463,4723.36,2268.74,-2.1684e-17,13.6341
10.443,57.0519,3.76365,3.72597,3.72597,2.51415,17.0433,4723.12,2268.61,-1.56559e-16,13.6349
10.444,57.0511,3.76353,3.72562,3.72562,2.51403,17.0404,4722.88,2268.47,-6.245e-17,13.6358
10.445,57.0502,3.76342,3.72527,3.72527,2.51391,17.0375,4722.64,2268.34,-7.28584e-17,13.6367
10.446,57.0494,3.7633,3.72492,3.72492,2.51379,17.0346,4722.4,2268.21,-1.53957e-16,13.6376
10.447,57.0485,3.76318,3.72457,3.72457,2.51367,17.0317,4722.16,2268.08,-1.51788e-17,13.6385
10.448,57.0477,3.76306,3.72422,3.72422,2.51355,17.0288,4721.92,2267.94,9.1073e-17,13.6393
10.449,57.0469,3.76294,3.72387,3.72387,2.51343,17.0258,4721.67,2267.81,-5.37764e-17,13.6402
10.45,57.0461,3.76283,3.72352,3.72352,2.51331,17.0229,4721.43,2267.68,1.05818e-16,13.6411
10.451,57.0454,3.76272,3.72316,3.72316,2.51319,17.02,4721.18,2267.54,6.50521e-17,13.6419
10.452,57.0443,3.76258,3.72281,3.72281,2.51307,17.0171,4720.94,2267.41,-6.93889e-17,13.6428
10.453,57.0436,3.76247,3.72246,3.72246,2.51295,17.0142,4720.69,2267.27,2.21177e-17,13.6436
10.454,57.0428,3.76236,3.72211,3.72211,2.51283,17.0113,4720.45,2267.14,1.37043e-16,13.6445
10.455,57.042,3.76224,3.72176,3.72176,2.51271,17.0084,4720.2,2267,-4.85723e-17,13.6453
10.456,57.0411,3.76212,3.72141,3.72141,2.51259,17.0055,4719.95,2266.87,-1.07553e-16,13.6461
10.457,57.0403,3.76201,3.72106,3.72106,2.51247,17.0025,4719.71,2266.73,4.33681e-17,13.647
10.458,57.0395,3.76189,3.72071,3.72071,2.51235,16.9996,4719.46,2266.6,-1.10155e-16,13.6478
10.459,57.0387,3.76177,3.72036,3.72036,2.51224,16.9967,4719.21,2266.46,2.43729e-16,13.6486
10.46,57.0379,3.76165,3.72001,3.72001,2.51212,16.9938,4718.96,2266.33,6.76542e-17,13.6494
10.461,57.0371,3.76154,3.71966,3.71966,2.512,16.9909,4718.71,2266.19,6.245e-17,13.6502
10.462,57.0363,3.76142,3.7193,3.7193,2.51188,16.988,4718.45,2266.05,2.41994e-16,13.6511
10.463,57.0354,3.7613,3.71895,3.71895,2.51176,16.9851,4718.2,2265.91,1.96891e-16,13.6518
10.464,57.0346,3.76118,3.7186,3.7186,2.51164,16.9822,4717.95,2265.78,-9.54098e-17,13.6526
10.465,57.0338,3.76107,3.71825,3.71825,2.51152,16.9793,4717.69,2265.64,2.86229e-17,13.6534
10.466,57.033,3.76095,3.7179,3.7179,2.5114,16.9763,4717.44,2265.5,2.89699e-16,13.6542
10.467,57.0322,3.76083,3.71755,3.71755,2.51127,16.9734,4717.18,2265.36,2.17274e-16,13.655
10.468,57.0313,3.76071,3.7172,3.7172,2.51115,16.9705,4716.92,2265.22,-5.46438e-17,13.6557
10.469,57.0305,3.76059,3.71685,3.71685,2.51103,16.9676,4716.66,2265.08,1.37477e-16,13.6565
10.47,57.0297,3.76048,3.7165,3.7165,2.51091,16.9647,4716.4,2264.94,1.50487e-16,13.6572
10.471,57.0288,3.76036,3.71615,3.71615,2.51079,16.9618,4716.14,2264.8,1.75207e-16,13.658
10.472,57.028,3.76024,3.7158,3.7158,2.51067,16.9589,4715.88,2264.66,-3.90313e-17,13.6587
10.473,57.0272,3.76012,3.71545,3.71545,2.51055,16.956,4715.62,2264.52,-4.59702e-17,13.6594
10.474,57.0263,3.76,3.7151,3.7151,2.51043,16.9531,4715.35,2264.38,2.19443e-16,13.6601
10.475,57.0255,3.75988,3.71475,3.71475,2.51031,16.9502,4715.09,2264.23,-1.40513e-16,13.6608
10.476,57.0246,3.75976,3.7144,3.7144,2.51019,16.9473,4714.82,2264.09,2.00361e-16,13.6616
10.477,57.0238,3.75964,3.71405,3.71405,2.51007,16.9443,4714.55,2263.95,1.38778e-16,13.6622
10.478,57.0229,3.75952,3.7137,3.7137,2.50994,16.9414,4714.28,2263.8,-1.25767e-16,13.6629
10.479,57.022,3.7594,3.71334,3.71334,2.50982,16.9385,4714.01,2263.66,9.62772e-17,13.6636
10.48,57.0211,3.75927,3.71299,3.71299,2.5097,16.9356,4713.74,2263.51,-3.46945e-18,13.6643
10.481,57.0203,3.75915,3.71264,3.71264,2.50958,16.9327,4713.47,2263.37,9.54098e-17,13.665
10.482,57.0194,3.75903,3.71229,3.71229,2.50946,16.9298,4713.19,2263.22,8.50015e-17,13.6656
10.483,57.0185,3.75891,3.71194,3.71194,2.50933,16.9269,4712.92,2263.07,-1.69136e-16,13.6663
10.484,57.0176,3.75878,3.71159,3.71159,2.50921,16.924,4712.64,2262.93,-9.45424e-17,13.6669
10.485,57.0167,3.75866,3.71124,3.71124,2.50909,16.9211,4712.36,2262.78,9.36751e-17,13.6676
10.486,57.0158,3.75854,3.71089,3.71089,2.50897,16.9182,4712.08,2262.63,1.35308e-16,13.6682
10.487,57.0149,3.75841,3.71054,3.71054,2.50884,16.9153,4711.8,2262.48,2.04697e-16,13.6688
10.488,57.0139,3.75829,3.71019,3.71019,2.50872,16.9124,4711.52,2262.33,-9.62772e-17,13.6694
10.489,57.013,3.75816,3.70984,3.70984,2.5086,16.9095,4711.23,2262.18,1.93422e-16,13.6701
10.49,57.0121,3.75803,3.70949,3.70949,2.50847,16.9066,4710.95,2262.03,-8.50015e-17,13.6707
10.491,57.0111,3.75791,3.70914,3.70914,2.50835,16.9037,4710.66,2261.88,-1.58727e-16,13.6713
10.492,57.0102,3.75778,3.70879,3.70879,2.50823,16.9008,4710.37,2261.73,1.2837e-16,13.6719
10.493,57.0092,3.75765,3.70845,3.70845,2.5081,16.8979,4710.08,2261.57,-4.33681e-18,13.6725
10.494,57.0082,3.75752,3.7081,3.7081,2.50798,16.8949,4709.79,2261.42,4.85723e-17,13.673
10.495,57.0072,3.7574,3.70775,3.70775,2.50785,16.892,4709.5,2261.27,4.85723e-17,13.6736
10.496,57.0063,3.75727,3.7074,3.7074,2.50773,16.8891,4709.21,2261.11,-1.63064e-16,13.6742
10.497,57.0053,3.75714,3.70705,3.70705,2.5076,16.8862,4708.91,2260.96,5.20417e-17,13.6748
10.498,57.0042,3.75701,3.7067,3.7067,2.50748,16.8833,4708.62,2260.8,6.93889e-17,13.6754
10.499,57.0032,3.75687,3.70635,3.70635,2.50735,16.8804,4708.32,2260.64,2.09902e-16,13.6759
10.5,57.0022,3.75674,3.706,3.706,2.50723,16.8775,4708.02,2260.49,-1.76942e-16,13.6765
10.501,57.0012,3.75661,3.70565,3.70565,2.5071,16.8746,4707.72,2260.33,5.46438e-17,13.677
10.502,57.0001,3.75648,3.7053,3.7053,2.50698,16.8717,4707.42,2260.17,6.85216e-17,13.6776
10.503,56.9991,3.75634,3.70495,3.70495,2.50685,16.8688,4707.12,2260.01,-1.78677e-16,13.6782
10.504,56.998,3.75621,3.7046,3.7046,2.50673,16.8659,4706.81,2259.85,3.64292e-17,13.6787
10.505,56.9969,3.75607,3.70425,3.70425,2.5066,16.863,4706.51,2259.69,5.20417e-18,13.6793
10.506,56.9958,3.75594,3.7039,3.7039,2.50647,16.8601,4706.2,2259.53,4.51028e-17,13.6798
10.507,56.9947,3.7558,3.70355,3.70355,2.50635,16.8572,4705.89,2259.37,-7.80626e-18,13.6804
10.508,56.9936,3.75566,3.70321,3.70321,2.50622,16.8543,4705.58,2259.21,1.04083e-16,13.6809
10.509,56.9925,3.75552,3.70286,3.70286,2.50609,16.8514,4705.27,2259.04,-1.20563e-16,13.6815
10.51,56.9914,3.75539,3.70251,3.70251,2.50597,16.8485,4704.96,2258.88,-3.81639e-17,13.682
10.511,56.9902,3.75525,3.70216,3.70216,2.50584,16.8456,4704.65,2258.72,-5.9848e-17,13.6826
10.512,56.9891,3.75511,3.70181,3.70181,2.50571,16.8427,4704.33,2258.55,-7.80626e-18,13.6831
10.513,56.9879,3.75497,3.70146,3.70146,2.50558,16.8398,4704.02,2258.39,-2.04697e-16,13.6837
10.514,56.9867,3.75482,3.70111,3.70111,2.50545,16.8369,4703.7,2258.22,-6.15827e-17,13.6842
10.515,56.9855,3.75468,3.70077,3.70077,2.50533,16.834,4703.38,2258.05,-1.42247e-16,13.6848
10.516,56.9843,3.75454,3.70042,3.70042,2.5052,16.8311,4703.06,2257.89,-1.94289e-16,13.6854
10.517,56.9831,3.7544,3.70007,3.70007,2.50507,16.8282,4702.74,2257.72,8.67362e-19,13.6859
10.518,56.9819,3.75425,3.69972,3.69972,2.50494,16.8253,4702.42,2257.55,1.48319e-16,13.6865
10.519,56.9807,3.75411,3.69937,3.69937,2.50481,16.8224,4702.1,2257.38,1.27502e-16,13.6871
10.52,56.9794,3.75396,3.69902,3.69902,2.50468,16.8195,4701.78,2257.21,8.06646e-17,13.6876
10.521,56.9782,3.75381,3.69868,3.69868,2.50455,16.8166,4701.45,2257.04,2.65413e-16,13.6882
10.522,56.9769,3.75367,3.69833,3.69833,2.50442,16.8137,4701.13,2256.87,6.93889e-18,13.6888
10.523,56.9756,3.75352,3.69798,3.69798,2.50429,16.8108,4700.8,2256.7,-1.10155e-16,13.6894
10.524,56.9743,3.75337,3.69763,3.69763,2.50416,16.8079,4700.47,2256.53,1.04083e-16,13.69
10.525,56.973,3.75322,3.69729,3.69729,2.50403,16.805,4700.14,2256.36,-7.63278e-17,13.6906
10.526,56.9717,3.75307,3.69694,3.69694,2.5039,16.8021,4699.82,2256.18,-1.12757e-17,13.6912
10.527,56.9704,3.75292,3.69659,3.69659,2.50377,16.7992,4699.48,2256.01,-2.00361e-16,13.6918
10.528,56.969,3.75276,3.69624,3.69624,2.50363,16.7963,4699.15,2255.84,6.85216e-17,13.6924
10.529,56.9677,3.75261,3.6959,3.6959,2.5035,16.7934,4698.82,2255.66,-7.45931e-17,13.693
10.53,56.9663,3.75246,3.69555,3.69555,2.50337,16.7905,4698.49,2255.49,5.37764e-17,13.6936
10.531,56.9649,3.7523,3.6952,3.6952,2.50324,16.7876,4698.16,2255.31,-1.53523e-16,13.6943
10.532,56.9635,3.75215,3.69485,3.69485,2.50311,16.7847,4697.82,2255.14,1.43115e-16,13.6949
10.533,56.9621,3.75199,3.69451,3.69451,2.50297,16.7818,4697.49,2254.96,7.97973e-17,13.6955
10.534,56.9607,3.75184,3.69416,3.69416,2.50284,16.7789,4697.15,2254.78,9.19403e-17,13.6962
10.535,56.9593,3.75168,3.69381,3.69381,2.50271,16.776,4696.81,2254.6,-1.42247e-16,13.6969
10.536,56.9579,3.75152,3.69347,3.69347,2.50257,16.7731,4696.47,2254.43,-3.20924e-17,13.6975
10.537,56.9564,3.75136,3.69312,3.69312,2.50244,16.7702,4696.14,2254.25,8.41341e-17,13.6982
10.538,56.955,3.7512,3.69277,3.69277,2.5023,16.7673,4695.8,2254.07,3.81639e-17,13.6989
10.539,56.9535,3.75104,3.69243,3.69243,2.50217,16.7645,4695.46,2253.89,7.80626e-17,13.6996
10.54,56.952,3.75088,3.69208,3.69208,2.50203,16.7616,4695.12,2253.71,1.68268e-16,13.7003
10.541,56.9505,3.75072,3.69174,3.69174,2.5019,16.7587,4694.78,2253.53,-7.11237e-17,13.701
10.542,56.949,3.75056,3.69139,3.69139,2.50176,16.7558,4694.44,2253.35,1.76942e-16,13.7018
10.543,56.9475,3.7504,3.69104,3.69104,2.50163,16.7529,4694.09,2253.17,5.20417e-18,13.7025
10.544,56.946,3.75023,3.6907,3.6907,2.50149,16.75,4693.75,2252.99,-1.16226e-16,13.7033
10.545,56.9445,3.75007,3.69035,3.69035,2.50136,16.7471,4693.41,2252.8,-6.245e-17,13.704
10.546,56.9429,3.7499,3.69001,3.69001,2.50122,16.7442,4693.06,2252.62,-1.07553e-16,13.7048
10.547,56.9414,3.74974,3.68966,3.68966,2.50108,16.7413,4692.72,2252.44,-5.46438e-17,13.7056
10.548,56.9398,3.74957,3.68932,3.68932,2.50095,16.7384,4692.37,2252.25,-7.37257e-17,13.7064
10.549,56.9382,3.7494,3.68897,3.68897,2.50081,16.7355,4692.03,2252.07,1.60462e-16,13.7072
10.55,56.9367,3.74924,3.68862,3.68862,2.50067,16.7326,4691.68,2251.89,1.70003e-16,13.708
10.551,56.9351,3.74907,3.68828,3.68828,2.50053,16.7297,4691.34,2251.7,1.29237e-16,13.7088
10.552,56.9335,3.7489,3.68793,3.68793,2.50039,16.7268,4690.99,2251.52,6.245e-17,13.7096
10.553,56.9319,3.74873,3.68759,3.68759,2.50026,16.724,4690.64,2251.33,8.67362e-18,13.7105
10.554,56.9302,3.74856,3.68724,3.68724,2.50012,16.7211,4690.3,2251.15,1.71738e-16,13.7113
10.555,56.9287,3.74839,3.6869,3.6869,2.49998,16.7182,4689.95,2250.96,1.62197e-16,13.7122
10.556,56.927,3.74822,3.68656,3.68656,2.49984,16.7153,4689.6,2250.78,5.81132e-17,13.7131
10.557,56.9253,3.74805,3.68621,3.68621,2.4997,16.7124,4689.25,2250.59,1.31839e-16,13.714
10.558,56.9237,3.74788,3.68587,3.68587,2.49956,16.7095,4688.9,2250.4,1.02349e-16,13.7149
10.559,56.922,3.74771,3.68552,3.68552,2.49942,16.7066,4688.55,2250.21,-5.0307e-17,13.7158
10.56,56.9204,3.74753,3.68518,3.68518,2.49928,16.7037,4688.2,2250.03,6.245e-17,13.7167
10.561,56.9187,3.74736,3.68483,3.68483,2.49914,16.7008,4687.85,2249.84,-9.1073e-17,13.7176
10.562,56.917,3.74719,3.68449,3.68449,2.499,16.698,4687.5,2249.65,7.97973e-17,13.7186
10.563,56.9154,3.74701,3.68415,3.68415,2.49885,16.6951,4687.15,2249.46,-1.17094e-16,13.7195
10.564,56.9137,3.74684,3.6838,3.6838,2.49871,16.6922,4686.8,2249.27,7.80626e-17,13.7205
10.565,56.912,3.74666,3.68346,3.68346,2.49857,16.6893,4686.45,2249.08,2.35055e-16,13.7215
10.566,56.9103,3.74649,3.68312,3.68312,2.49843,16.6864,4686.09,2248.89,9.36751e-17,13.7225
10.567,56.9086,3.74631,3.68277,3.68277,2.49829,16.6835,4685.74,2248.7,-2.04697e-16,13.7235
10.568,56.9069,3.74614,3.68243,3.68243,2.49814,16.6806,4685.39,2248.51,-7.80626e-17,13.7245
10.569,56.9051,3.74596,3.68209,3.68209,2.498,16.6778,4685.04,2248.32,-1.73472e-16,13.7255
10.57,56.9036,3.74579,3.68174,3.68174,2.49786,16.6749,4684.68,2248.13,-1.25767e-16,13.7265
10.571,56.9016,3.7456,3.6814,3.6814,2.49771,16.672,4684.33,2247.94,1.53523e-16,13.7276
10.572,56.9,3.74544,3.68106,3.68106,2.49757,16.6691,4683.97,2247.75,2.37657e-16,13.7286
10.573,56.8983,3.74525,3.68072,3.68072,2.49742,16.6662,4683.62,2247.56,-1.30104e-17,13.7297
10.574,56.8964,3.74507,3.68037,3.68037,2.49728,16.6633,4683.27,2247.37,-2.60209e-17,13.7307
10.575,56.8948,3.7449,3.68003,3.68003,2.49713,16.6605,4682.91,2247.17,8.67362e-17,13.7318
10.576,56.893,3.74472,3.67969,3.67969,2.49699,16.6576,4682.55,2246.98,7.80626e-18,13.7329
10.577,56.8913,3.74454,3.67935,3.67935,2.49684,16.6547,4682.2,2246.79,-8.1532e-17,13.734
10.578,56.8896,3.74437,3.679,3.679,2.49669,16.6518,4681.84,2246.59,-9.97466e-17,13.7351
10.579,56.8878,3.74419,3.67866,3.67866,2.49655,16.6489,4681.49,2246.4,-6.59195e-17,13.7362
10.58,56.886,3.74401,3.67832,3.67832,2.4964,16.6461,4681.13,2246.21,6.85216e-17,13.7374
10.581,56.8843,3.74383,3.67798,3.67798,2.49625,16.6432,4680.77,2246.01,6.59195e-17,13.7385
10.582,56.8825,3.74365,3.67764,3.67764,2.49611,16.6403,4680.41,2245.82,-1.72605e-16,13.7396
10.583,56.8808,3.74347,3.6773,3.6773,2.49596,16.6374,4680.05,2245.62,-8.41341e-17,13.7408
10.584,56.879,3.74329,3.67696,3.67696,2.49581,16.6345,4679.69,2245.43,-3.81639e-17,13.742
10.585,56.8774,3.74312,3.67662,3.67662,2.49566,16.6317,4679.33,2245.23,-4.25007e-17,13.7431
10.586,56.8755,3.74293,3.67627,3.67627,2.49551,16.6288,4678.97,2245.03,1.55258e-16,13.7443
10.587,56.8738,3.74276,3.67593,3.67593,2.49536,16.6259,4678.61,2244.84,1.73472e-17,13.7455
10.588,56.8721,3.74258,3.67559,3.67559,2.49521,16.623,4678.25,2244.64,-3.79904e-16,13.7467
10.589,56.8703,3.7424,3.67525,3.67525,2.49506,16.6202,4677.89,2244.44,2.51535e-17,13.7479
10.59,56.8686,3.74222,3.67491,3.67491,2.49491,16.6173,4677.53,2244.25,1.63931e-16,13.7491
10.591,56.867,3.74205,3.67457,3.67457,2.49476,16.6144,4677.17,2244.05,2.51535e-16,13.7503
10.592,56.865,3.74186,3.67423,3.67423,2.49461,16.6115,4676.8,2243.85,-7.28584e-17,13.7515
10.593,56.8635,3.7417,3.67389,3.67389,2.49446,16.6087,4676.44,2243.65,7.71952e-17,13.7527
10.594,56.8615,3.7415,3.67355,3.67355,2.49431,16.6058,4676.07,2243.45,-2.25514e-17,13.7539
10.595,56.8599,3.74133,3.67321,3.67321,2.49416,16.6029,4675.71,2243.25,9.1073e-17,13.7552
10.596,56.8581,3.74115,3.67287,3.67287,2.494,16.6,4675.34,2243.05,-1.10155e-16,13.7564
10.597,56.8564,3.74097,3.67253,3.67253,2.49385,16.5972,4674.98,2242.85,1.30972e-16,13.7577
10.598,56.8547,3.7408,3.6722,3.6722,2.4937,16.5943,4674.61,2242.65,-1.00614e-16,13.7589
10.599,56.853,3.74062,3.67186,3.67186,2.49354,16.5914,4674.24,2242.45,-7.54605e-17,13.7602
10.6,56.8513,3.74044,3.67152,3.67152,2.49339,16.5885,4673.87,2242.25,-9.54098e-18,13.7614
10.601,56.8496,3.74027,3.67118,3.67118,2.49324,16.5857,4673.5,2242.05,3.46945e-18,13.7627
10.602,56.8479,3.74009,3.67084,3.67084,2.49308,16.5828,4673.13,2241.84,1.30972e-16,13.764
10.603,56.8462,3.73991,3.6705,3.6705,2.49293,16.5799,4672.76,2241.64,-1.13624e-16,13.7652
10.604,56.8445,3.73974,3.67016,3.67016,2.49277,16.5771,4672.39,2241.44,-9.36751e-17,13.7665
10.605,56.8429,3.73956,3.66983,3.66983,2.49262,16.5742,4672.02,2241.23,8.67362e-17,13.7678
10.606,56.8412,3.73939,3.66949,3.66949,2.49246,16.5713,4671.64,2241.03,-3.64292e-17,13.7691
10.607,56.8395,3.73921,3.66915,3.66915,2.4923,16.5684,4671.27,2240.82,1.1189e-16,13.7704
10.608,56.8379,3.73904,3.66881,3.66881,2.49215,16.5656,4670.89,2240.62,-4.33681e-17,13.7717
10.609,56.8362,3.73887,3.66847,3.66847,2.49199,16.5627,4670.51,2240.41,-2.34188e-17,13.773
10.61,56.8346,3.73869,3.66814,3.66814,2.49183,16.5598,4670.14,2240.2,2.87097e-16,13.7743
10.611,56.833,3.73852,3.6678,3.6678,2.49167,16.557,4669.76,2240,2.1684e-17,13.7756
10.612,56.8313,3.73835,3.66746,3.66746,2.49152,16.5541,4669.38,2239.79,-8.58688e-17,13.7769
10.613,56.8297,3.73818,3.66713,3.66713,2.49136,16.5512,4669,2239.58,9.1073e-17,13.7782
10.614,56.8281,3.73801,3.66679,3.66679,2.4912,16.5484,4668.62,2239.37,5.20417e-17,13.7795
10.615,56.8265,3.73783,3.66645,3.66645,2.49104,16.5455,4668.23,2239.16,-1.85615e-16,13.7808
10.616,56.825,3.73766,3.66612,3.66612,2.49088,16.5426,4667.85,2238.95,-9.54098e-18,13.7821
10.617,56.8234,3.73749,3.66578,3.66578,2.49072,16.5398,4667.46,2238.74,-1.0842e-16,13.7834
10.618,56.8218,3.73733,3.66544,3.66544,2.49056,16.5369,4667.08,2238.53,-9.45424e-17,13.7847
10.619,56.8203,3.73716,3.66511,3.66511,2.4904,16.5341,4666.69,2238.32,4.85723e-17,13.7861
10.62,56.8187,3.73699,3.66477,3.66477,2.49024,16.5312,4666.3,2238.1,-1.64799e-17,13.7874
10.621,56.8172,3.73682,3.66444,3.66444,2.49008,16.5283,4665.91,2237.89,1.20563e-16,13.7887
10.622,56.8157,3.73666,3.6641,3.6641,2.48991,16.5255,4665.52,2237.68,-1.37043e-16,13.79
10.623,56.8142,3.73649,3.66376,3.66376,2.48975,16.5226,4665.13,2237.46,-1.34441e-16,13.7914
10.624,56.8127,3.73632,3.66343,3.66343,2.48959,16.5197,4664.73,2237.25,-9.36751e-17,13.7927
10.625,56.8112,3.73616,3.66309,3.66309,2.48943,16.5169,4664.34,2237.03,-1.19696e-16,13.794
10.626,56.8097,3.736,3.66276,3.66276,2.48926,16.514,4663.94,2236.82,-8.93383e-17,13.7953
10.627,56.8083,3.73583,3.66242,3.66242,2.4891,16.5112,4663.54,2236.6,6.93889e-18,13.7967
10.628,56.8068,3.73567,3.66209,3.66209,2.48894,16.5083,4663.14,2236.38,-3.48679e-16,13.798
10.629,56.8054,3.73551,3.66175,3.66175,2.48877,16.5054,4662.74,2236.16,-1.1189e-16,13.7993
10.63,56.8039,3.73535,3.66142,3.66142,2.48861,16.5026,4662.34,2235.94,1.38778e-17,13.8007
10.631,56.8025,3.73519,3.66109,3.66109,2.48844,16.4997,4661.94,2235.72,8.93383e-17,13.802
10.632,56.8011,3.73503,3.66075,3.66075,2.48828,16.4969,4661.53,2235.5,-2.34188e-17,13.8033
10.633,56.7997,3.73487,3.66042,3.66042,2.48811,16.494,4661.13,2235.28,-1.37911e-16,13.8047
10.634,56.7984,3.73471,3.66008,3.66008,2.48794,16.4911,4660.72,2235.06,-2.30718e-16,13.806
10.635,56.797,3.73455,3.65975,3.65975,2.48778,16.4883,4660.31,2234.83,-1.67401e-16,13.8073
10.636,56.7957,3.73439,3.65942,3.65942,2.48761,16.4854,4659.9,2234.61,-1.0842e-16,13.8087
10.637,56.7943,3.73424,3.65908,3.65908,2.48744,16.4826,4659.48,2234.38,-1.60462e-16,13.81
10.638,56.793,3.73408,3.65875,3.65875,2.48727,16.4797,4659.07,2234.16,-4.42354e-17,13.8113
10.639,56.7917,3.73393,3.65842,3.65842,2.48711,16.4769,4658.65,2233.93,1.9082e-17,13.8127
10.64,56.7904,3.73377,3.65808,3.65808,2.48694,16.474,4658.24,2233.7,-7.45931e-17,13.814
10.641,56.7891,3.73362,3.65775,3.65775,2.48677,16.4712,4657.82,2233.48,-8.50015e-17,13.8154
10.642,56.7879,3.73347,3.65742,3.65742,2.4866,16.4683,4657.39,2233.25,-7.63278e-17,13.8167
10.643,56.7866,3.73332,3.65709,3.65709,2.48643,16.4654,4656.97,2233.02,3.1225e-17,13.818
10.644,56.7854,3.73317,3.65675,3.65675,2.48626,16.4626,4656.55,2232.79,-2.21177e-16,13.8194
10.645,56.7842,3.73302,3.65642,3.65642,2.48609,16.4597,4656.12,2232.55,-7.1991e-17,13.8207
10.646,56.783,3.73287,3.65609,3.65609,2.48592,16.4569,4655.69,2232.32,-1.1189e-16,13.8221
10.647,56.7818,3.73272,3.65576,3.65576,2.48575,16.454,4655.26,2232.09,1.73472e-18,13.8234
10.648,56.7806,3.73257,3.65543,3.65543,2.48558,16.4512,4654.83,2231.85,-1.04083e-16,13.8247
10.649,56.7794,3.73242,3.65509,3.65509,2.4854,16.4483,4654.4,2231.62,5.20417e-18,13.8261
10.65,56.7783,3.73228,3.65476,3.65476,2.48523,16.4455,4653.96,2231.38,-1.38778e-17,13.8274
10.651,56.7771,3.73213,3.65443,3.65443,2.48506,16.4426,4653.52,2231.14,-5.9848e-17,13.8288
10.652,56.776,3.73199,3.6541,3.6541,2.48488,16.4398,4653.08,2230.91,9.97466e-17,13.8301
10.653,56.7749,3.73184,3.65377,3.65377,2.48471,16.4369,4652.64,2230.67,-3.81639e-17,13.8314
10.654,56.7738,3.7317,3.65344,3.65344,2.48454,16.4341,4652.2,2230.43,1.02349e-16,13.8328
10.655,56.7727,3.73156,3.65311,3.65311,2.48436,16.4312,4651.75,2230.19,-1.29237e-16,13.8341
10.656,56.7716,3.73142,3.65278,3.65278,2.48419,16.4284,4651.31,2229.94,-3.29597e-17,13.8354
10.657,56.7706,3.73128,3.65245,3.65245,2.48401,16.4255,4650.86,2229.7,1.56125e-16,13.8368
10.658,56.7695,3.73114,3.65212,3.65212,2.48384,16.4227,4650.41,2229.46,1.83881e-16,13.8381
10.659,56.7685,3.731,3.65179,3.65179,2.48366,16.4198,4649.95,2229.21,-3.72966e-17,13.8395
10.66,56.7675,3.73086,3.65146,3.65146,2.48348,16.417,4649.5,2228.96,1.50921e-16,13.8408
10.661,56.7665,3.73072,3.65113,3.65113,2.48331,16.4141,4649.04,2228.72,-2.02963e-16,13.8421
10.662,56.7655,3.73058,3.6508,3.6508,2.48313,16.4113,4648.58,2228.47,2.68882e-17,13.8435
10.663,56.7645,3.73045,3.65047,3.65047,2.48295,16.4084,4648.12,2228.22,9.54098e-18,13.8448
10.664,56.7636,3.73031,3.65014,3.65014,2.48277,16.4056,4647.65,2227.97,-4.51028e-17,13.8461
10.665,56.7627,3.73018,3.64981,3.64981,2.4826,16.4027,4647.19,2227.72,3.46945e-17,13.8474
10.666,56.7616,3.73004,3.64948,3.64948,2.48242,16.3999,4646.72,2227.46,2.42861e-17,13.8488
10.667,56.7607,3.72991,3.64915,3.64915,2.48224,16.3971,4646.25,2227.21,-5.89806e-17,13.8501
10.668,56.7598,3.72978,3.64882,3.64882,2.48206,16.3942,4645.77,2226.96,-1.83013e-16,13.8514
10.669,56.7589,3.72965,3.64849,3.64849,2.48188,16.3914,4645.3,2226.7,-1.37043e-16,13.8527
10.67,56.758,3.72951,3.64816,3.64816,2.4817,16.3885,4644.82,2226.44,-1.76942e-16,13.854
10.671,56.7572,3.72938,3.64784,3.64784,2.48152,16.3857,4644.34,2226.18,-2.46331e-16,13.8554
10.672,56.7563,3.72925,3.64751,3.64751,2.48134,16.3828,4643.86,2225.92,1.12757e-16,13.8567
10.673,56.7554,3.72912,3.64718,3.64718,2.48116,16.38,4643.37,2225.66,-1.06685e-16,13.858
10.674,56.7546,3.729,3.64685,3.64685,2.48097,16.3771,4642.88,2225.4,-1.26635e-16,13.8593
10.675,56.7538,3.72887,3.64652,3.64652,2.48079,16.3743,4642.39,2225.14,-7.37257e-17,13.8606
10.676,56.7529,3.72874,3.6462,3.6462,2.48061,16.3715,4641.9,2224.88,-4.51028e-17,13.8619
10.677,56.7521,3.72861,3.64587,3.64587,2.48043,16.3686,4641.41,2224.61,5.89806e-17,13.8632
10.678,56.7513,3.72849,3.64554,3.64554,2.48024,16.3658,4640.91,2224.34,-2.1684e-17,13.8645
10.679,56.7505,3.72836,3.64521,3.64521,2.48006,16.3629,4640.41,2224.08,-2.77556e-17,13.8658
10.68,56.7498,3.72823,3.64489,3.64489,2.47987,16.3601,4639.91,2223.81,-2.77556e-17,13.8671
10.681,56.749,3.72811,3.64456,3.64456,2.47969,16.3573,4639.4,2223.54,-1.76942e-16,13.8683
10.682,56.7482,3.72799,3.64423,3.64423,2.4795,16.3544,4638.9,2223.27,5.72459e-17,13.8696
10.683,56.7475,3.72786,3.64391,3.64391,2.47932,16.3516,4638.39,2222.99,-6.93889e-18,13.8709
10.684,56.7467,3.72774,3.64358,3.64358,2.47913,16.3487,4637.87,2222.72,1.47451e-17,13.8722
10.685,56.746,3.72761,3.64326,3.64326,2.47895,16.3459,4637.36,2222.44,-8.67362e-17,13.8734
10.686,56.7453,3.72749,3.64293,3.64293,2.47876,16.3431,4636.84,2222.17,-9.80119e-17,13.8747
10.687,56.7445,3.72737,3.6426,3.6426,2.47857,16.3402,4636.32,2221.89,-8.50015e-17,13.8759
10.688,56.7438,3.72725,3.64228,3.64228,2.47839,16.3374,4635.8,2221.61,9.45424e-17,13.8772
10.689,56.7431,3.72713,3.64195,3.64195,2.4782,16.3345,4635.27,2221.33,1.31839e-16,13.8784
10.69,56.7424,3.727,3.64163,3.64163,2.47801,16.3317,4634.74,2221.05,-3.1225e-17,13.8796
10.691,56.7417,3.72688,3.6413,3.6413,2.47782,16.3289,4634.21,2220.77,1.13624e-16,13.8808
10.692,56.741,3.72676,3.64098,3.64098,2.47763,16.326,4633.68,2220.48,7.63278e-17,13.8821
10.693,56.7403,3.72664,3.64065,3.64065,2.47744,16.3232,4633.14,2220.2,1.80411e-16,13.8833
10.694,56.7397,3.72652,3.64033,3.64033,2.47725,16.3204,4632.6,2219.91,-8.67362e-17,13.8845
10.695,56.739,3.7264,3.64,3.64,2.47706,16.3175,4632.06,2219.62,2.09034e-16,13.8856
10.696,56.7383,3.72628,3.63968,3.63968,2.47687,16.3147,4631.51,2219.33,-2.07299e-16,13.8868
10.697,56.7377,3.72616,3.63935,3.63935,2.47668,16.3119,4630.96,2219.04,-1.34441e-16,13.888
10.698,56.737,3.72605,3.63903,3.63903,2.47649,16.309,4630.41,2218.75,3.81639e-17,13.8892
10.699,56.7364,3.72593,3.6387,3.6387,2.4763,16.3062,4629.86,2218.46,2.77556e-17,13.8903
10.7,56.7357,3.72581,3.63838,3.63838,2.47611,16.3034,4629.3,2218.16,-6.07153e-17,13.8914
10.701,56.735,3.72569,3.63806,3.63806,2.47592,16.3005,4628.74,2217.87,-2.09034e-16,13.8926
10.702,56.7344,3.72557,3.63773,3.63773,2.47572,16.2977,4628.18,2217.57,2.37657e-16,13.8937
10.703,56.7338,3.72545,3.63741,3.63741,2.47553,16.2949,4627.61,2217.27,6.50521e-17,13.8948
10.704,56.7331,3.72533,3.63708,3.63708,2.47534,16.292,4627.04,2216.97,2.25514e-17,13.8959
10.705,56.7325,3.72521,3.63676,3.63676,2.47514,16.2892,4626.47,2216.67,2.51535e-16,13.897
10.706,56.7318,3.7251,3.63644,3.63644,2.47495,16.2864,4625.9,2216.37,3.90313e-17,13.8981
10.707,56.7312,3.72498,3.63611,3.63611,2.47475,16.2835,4625.32,2216.07,8.06646e-17,13.8991
10.708,56.7306,3.72486,3.63579,3.63579,2.47456,16.2807,4624.74,2215.76,4.94396e-17,13.9002
10.709,56.7299,3.72474,3.63547,3.63547,2.47436,16.2779,4624.15,2215.45,-2.08167e-17,13.9012
10.71,56.7293,3.72462,3.63515,3.63515,2.47417,16.275,4623.56,2215.15,9.36751e-17,13.9022
10.711,56.7286,3.7245,3.63482,3.63482,2.47397,16.2722,4622.97,2214.84,1.46584e-16,13.9032
10.712,56.728,3.72439,3.6345,3.6345,2.47377,16.2694,4622.38,2214.53,-9.71445e-17,13.9042
10.713,56.7274,3.72427,3.63418,3.63418,2.47358,16.2666,4621.78,2214.21,-7.80626e-17,13.9052
10.714,56.7267,3.72415,3.63386,3.63386,2.47338,16.2637,4621.18,2213.9,1.05818e-16,13.9062
10.715,56.7261,3.72403,3.63354,3.63354,2.47318,16.2609,4620.58,2213.59,8.32667e-17,13.9071
10.716,56.7254,3.72391,3.63321,3.63321,2.47298,16.2581,4619.97,2213.27,-2.97505e-16,13.908
10.717,56.7248,3.72379,3.63289,3.63289,2.47279,16.2552,4619.36,2212.95,1.02349e-16,13.909
10.718,56.7241,3.72367,3.63257,3.63257,2.47259,16.2524,4618.75,2212.63,1.59595e-16,13.9099
10.719,56.7235,3.72355,3.63225,3.63225,2.47239,16.2496,4618.13,2212.31,-5.20417e-17,13.9107
10.72,56.7228,3.72343,3.63193,3.63193,2.47219,16.2468,4617.51,2211.99,1.04083e-17,13.9116
10.721,56.7221,3.72331,3.63161,3.63161,2.47199,16.2439,4616.89,2211.67,-4.59702e-17,13.9125
10.722,56.7214,3.72318,3.63129,3.63129,2.47179,16.2411,4616.27,2211.34,2.04697e-16,13.9133
10.723,56.7208,3.72306,3.63097,3.63097,2.47159,16.2383,4615.64,2211.02,-6.50521e-17,13.9141
10.724,56.7201,3.72294,3.63064,3.63064,2.47139,16.2355,4615,2210.69,1.9082e-17,13.9149
10.725,56.7194,3.72282,3.63032,3.63032,2.47119,16.2326,4614.37,2210.36,-7.63278e-17,13.9157
10.726,56.7187,3.7227,3.63,3.63,2.47098,16.2298,4613.73,2210.03,1.73472e-18,13.9165
10.727,56.718,3.72257,3.62968,3.62968,2.47078,16.227,4613.09,2209.7,1.05818e-16,13.9172
10.728,56.7173,3.72245,3.62936,3.62936,2.47058,16.2242,4612.44,2209.37,-9.45424e-17,13.9179
10.729,56.7165,3.72232,3.62904,3.62904,2.47038,16.2213,4611.79,2209.03,2.24647e-16,13.9186
10.73,56.7158,3.7222,3.62872,3.62872,2.47017,16.2185,4611.14,2208.7,-1.04083e-17,13.9193
10.731,56.7151,3.72207,3.6284,3.6284,2.46997,16.2157,4610.49,2208.36,-3.41741e-16,13.92
10.732,56.7143,3.72195,3.62808,3.62808,2.46977,16.2129,4609.83,2208.02,8.23994e-17,13.9206
10.733,56.7136,3.72182,3.62776,3.62776,2.46956,16.21,4609.16,2207.68,-3.46945e-16,13.9213
10.734,56.7128,3.72169,3.62745,3.62745,2.46936,16.2072,4608.5,2207.34,3.03577e-17,13.9219
10.735,56.712,3.72156,3.62713,3.62713,2.46915,16.2044,4607.83,2207,6.93889e-18,13.9225
10.736,56.7112,3.72143,3.62681,3.62681,2.46895,16.2016,4607.16,2206.65,-1.13624e-16,13.9231
10.737,56.7104,3.7213,3.62649,3.62649,2.46874,16.1988,4606.48,2206.31,-1.9082e-17,13.9236
10.738,56.7096,3.72117,3.62617,3.62617,2.46853,16.1959,4605.8,2205.96,1.01481e-16,13.9241
10.739,56.7088,3.72104,3.62585,3.62585,2.46833,16.1931,4605.12,2205.61,9.54098e-18,13.9247
10.74,56.7079,3.72091,3.62553,3.62553,2.46812,16.1903,4604.44,2205.26,-6.67869e-17,13.9251
10.741,56.7071,3.72078,3.62521,3.62521,2.46791,16.1875,4603.75,2204.91,4.59702e-17,13.9256
10.742,56.7062,3.72064,3.6249,3.6249,2.46771,16.1847,4603.05,2204.56,-7.80626e-18,13.9261
10.743,56.7054,3.72051,3.62458,3.62458,2.4675,16.1818,4602.36,2204.21,1.90386e-16,13.9265
10.744,56.7045,3.72037,3.62426,3.62426,2.46729,16.179,4601.66,2203.85,1.56992e-16,13.9269
10.745,56.7036,3.72024,3.62394,3.62394,2.46708,16.1762,4600.96,2203.49,-9.71445e-17,13.9273
10.746,56.7026,3.7201,3.62362,3.62362,2.46687,16.1734,4600.25,2203.14,1.6263e-16,13.9277
10.747,56.7017,3.71996,3.62331,3.62331,2.46666,16.1706,4599.54,2202.78,-2.32887e-16,13.928
10.748,56.7008,3.71982,3.62299,3.62299,2.46645,16.1677,4598.83,2202.41,8.67362e-17,13.9283
10.749,56.6998,3.71968,3.62267,3.62267,2.46624,16.1649,4598.11,2202.05,-5.42101e-17,13.9287
10.75,56.6988,3.71954,3.62235,3.62235,2.46603,16.1621,4597.39,2201.69,-6.20164e-17,13.9289
10.751,56.6978,3.7194,3.62204,3.62204,2.46582,16.1593,4596.67,2201.32,-7.069e-17,13.9292
10.752,56.6968,3.71925,3.62172,3.62172,2.46561,16.1565,4595.94,2200.96,-2.26815e-16,13.9294
10.753,56.6958,3.71911,3.6214,3.6214,2.4654,16.1537,4595.21,2200.59,5.85469e-17,13.9297
10.754,56.6947,3.71896,3.62109,3.62109,2.46519,16.1509,4594.48,2200.22,1.34441e-17,13.9299
10.755,56.6937,3.71882,3.62077,3.62077,2.46498,16.148,4593.75,2199.85,8.1532e-17,13.9301
10.756,56.6926,3.71867,3.62045,3.62045,2.46477,16.1452,4593.01,2199.48,-1.79544e-16,13.9302
10.757,56.6915,3.71852,3.62014,3.62014,2.46455,16.1424,4592.26,2199.1,5.0307e-17,13.9304
10.758,56.6903,3.71837,3.61982,3.61982,2.46434,16.1396,4591.52,2198.73,-1.17961e-16,13.9305
10.759,56.6892,3.71822,3.61951,3.61951,2.46413,16.1368,4590.77,2198.35,-5.72459e-17,13.9306
10.76,56.688,3.71806,3.61919,3.61919,2.46391,16.134,4590.01,2197.98,-9.45424e-17,13.9307
10.761,56.6869,3.71791,3.61887,3.61887,2.4637,16.1312,4589.26,2197.6,8.71699e-17,13.9307
10.762,56.6856,3.71775,3.61856,3.61856,2.46349,16.1283,4588.5,2197.22,1.84748e-16,13.9308
10.763,56.6844,3.7176,3.61824,3.61824,2.46327,16.1255,4587.73,2196.83,5.11743e-17,13.9308
10.764,56.6832,3.71744,3.61793,3.61793,2.46306,16.1227,4586.97,2196.45,2.75821e-16,13.9308
10.765,56.6819,3.71728,3.61761,3.61761,2.46284,16.1199,4586.2,2196.07,-7.80626e-17,13.9307
10.766,56.6806,3.71712,3.6173,3.6173,2.46263,16.1171,4585.42,2195.68,-3.85976e-17,13.9307
10.767,56.6793,3.71696,3.61698,3.61698,2.46241,16.1143,4584.65,2195.29,1.01481e-16,13.9306
10.768,56.678,3.71679,3.61667,3.61667,2.46219,16.1115,4583.87,2194.9,3.58654e-16,13.9306
10.769,56.6766,3.71663,3.61635,3.61635,2.46198,16.1087,4583.08,2194.51,2.22478e-16,13.9304
10.77,56.6752,3.71646,3.61604,3.61604,2.46176,16.1059,4582.3,2194.12,2.41127e-16,13.9303
10.771,56.6738,3.7163,3.61572,3.61572,2.46154,16.103,4581.51,2193.73,3.33067e-16,13.9302
10.772,56.6724,3.71613,3.61541,3.61541,2.46133,16.1002,4580.72,2193.33,-3.90313e-17,13.93
10.773,56.671,3.71595,3.61509,3.61509,2.46111,16.0974,4579.92,2192.94,4.33681e-17,13.9298
10.774,56.6695,3.71578,3.61478,3.61478,2.46089,16.0946,4579.12,2192.54,-1.02782e-16,13.9296
10.775,56.668,3.71561,3.61446,3.61446,2.46067,16.0918,4578.32,2192.14,2.73219e-17,13.9294
10.776,56.6665,3.71543,3.61415,3.61415,2.46046,16.089,4577.51,2191.74,1.69136e-17,13.9292
10.777,56.6649,3.71526,3.61384,3.61384,2.46024,16.0862,4576.7,2191.34,1.38778e-17,13.9289
10.778,56.6633,3.71508,3.61352,3.61352,2.46002,16.0834,4575.89,2190.94,-9.97466e-17,13.9286
10.779,56.6617,3.7149,3.61321,3.61321,2.4598,16.0806,4575.07,2190.54,-3.51282e-17,13.9283
10.78,56.6601,3.71472,3.61289,3.61289,2.45958,16.0778,4574.25,2190.13,-1.38778e-16,13.928
10.781,56.6585,3.71453,3.61258,3.61258,2.45936,16.075,4573.43,2189.72,-1.34441e-17,13.9277
10.782,56.6568,3.71435,3.61227,3.61227,2.45914,16.0722,4572.6,2189.32,6.50521e-17,13.9273
10.783,56.6551,3.71416,3.61195,3.61195,2.45892,16.0694,4571.77,2188.91,1.01915e-16,13.927
10.784,56.6533,3.71397,3.61164,3.61164,2.4587,16.0666,4570.94,2188.5,2.15106e-16,13.9266
10.785,56.6516,3.71378,3.61133,3.61133,2.45848,16.0637,4570.1,2188.08,-5.55112e-17,13.9261
10.786,56.6498,3.71359,3.61102,3.61102,2.45826,16.0609,4569.26,2187.67,1.23165e-16,13.9257
10.787,56.648,3.7134,3.6107,3.6107,2.45803,16.0581,4568.42,2187.25,-2.40693e-16,13.9253
10.788,56.6461,3.7132,3.61039,3.61039,2.45781,16.0553,4567.58,2186.84,7.97973e-17,13.9248
10.789,56.6443,3.71301,3.61008,3.61008,2.45759,16.0525,4566.73,2186.42,-3.44776e-16,13.9243
10.79,56.6424,3.71281,3.60976,3.60976,2.45737,16.0497,4565.87,2186,-5.0307e-17,13.9238
10.791,56.6405,3.71261,3.60945,3.60945,2.45715,16.0469,4565.02,2185.58,-1.4962e-16,13.9233
10.792,56.6385,3.7124,3.60914,3.60914,2.45692,16.0441,4564.16,2185.16,-2.75821e-16,13.9227
10.793,56.6365,3.7122,3.60883,3.60883,2.4567,16.0413,4563.3,2184.74,2.22045e-16,13.9222
10.794,56.6345,3.71199,3.60852,3.60852,2.45648,16.0385,4562.43,2184.31,1.27936e-16,13.9216
10.795,56.6324,3.71179,3.6082,3.6082,2.45625,16.0357,4561.57,2183.89,1.34007e-16,13.921
10.796,56.6304,3.71158,3.60789,3.60789,2.45603,16.0329,4560.69,2183.46,1.58294e-16,13.9204
10.797,56.6283,3.71136,3.60758,3.60758,2.45581,16.0301,4559.82,2183.03,2.54571e-16,13.9197
10.798,56.6261,3.71115,3.60727,3.60727,2.45558,16.0273,4558.94,2182.6,-2.73219e-17,13.9191
10.799,56.624,3.71094,3.60696,3.60696,2.45536,16.0245,4558.06,2182.17,-9.49761e-17,13.9184
10.8,56.6218,3.71072,3.60665,3.60665,2.45513,16.0217,4557.18,2181.74,7.71952e-17,13.9177
10.801,56.6195,3.7105,3.60633,3.60633,2.45491,16.0189,4556.29,2181.3,-4.38018e-17,13.917
10.802,56.6173,3.71028,3.60602,3.60602,2.45468,16.0161,4555.4,2180.87,2.12504e-16,13.9163
10.803,56.615,3.71006,3.60571,3.60571,2.45446,16.0133,4554.5,2180.43,2.90566e-16,13.9155
10.804,56.6127,3.70983,3.6054,3.6054,2.45423,16.0105,4553.61,2179.99,8.10983e-17,13.9147
10.805,56.6103,3.7096,3.60509,3.60509,2.45401,16.0077,4552.71,2179.56,-1.32706e-16,13.9139
10.806,56.6079,3.70937,3.60478,3.60478,2.45378,16.0049,4551.8,2179.11,1.60462e-17,13.9131
10.807,56.6055,3.70914,3.60447,3.60447,2.45355,16.0022,4550.9,2178.67,-3.322e-16,13.9123
10.808,56.6031,3.70891,3.60416,3.60416,2.45333,15.9994,4549.99,2178.23,-1.36176e-16,13.9114
10.809,56.6006,3.70868,3.60385,3.60385,2.4531,15.9966,4549.08,2177.79,2.21177e-17,13.9106
10.81,56.5981,3.70844,3.60354,3.60354,2.45287,15.9938,4548.16,2177.34,3.33934e-17,13.9097
10.811,56.5955,3.7082,3.60323,3.60323,2.45265,15.991,4547.24,2176.89,3.46945e-17,13.9088
10.812,56.5929,3.70796,3.60292,3.60292,2.45242,15.9882,4546.32,2176.45,-1.63931e-16,13.9078
10.813,56.5903,3.70772,3.60261,3.60261,2.45219,15.9854,4545.4,2176,-1.90386e-16,13.9069
10.814,56.5877,3.70747,3.6023,3.6023,2.45196,15.9826,4544.47,2175.55,-6.50521e-17,13.9059
10.815,56.585,3.70722,3.60199,3.60199,2.45174,15.9798,4543.54,2175.09,-9.49761e-17,13.9049
10.816,56.5823,3.70697,3.60168,3.60168,2.45151,15.977,4542.6,2174.64,5.9848e-17,13.9039
10.817,56.5796,3.70672,3.60137,3.60137,2.45128,15.9742,4541.67,2174.19,7.02563e-17,13.9029
10.818,56.5768,3.70647,3.60106,3.60106,2.45105,15.9714,4540.72,2173.73,5.07407e-17,13.9018
10.819,56.574,3.70622,3.60075,3.60075,2.45082,15.9686,4539.78,2173.28,-5.94143e-17,13.9008
10.82,56.5711,3.70596,3.60044,3.60044,2.45059,15.9659,4538.84,2172.82,-1.88651e-16,13.8997
10.821,56.5682,3.7057,3.60013,3.60013,2.45037,15.9631,4537.89,2172.36,1.4962e-16,13.8985
10.822,56.5653,3.70544,3.59982,3.59982,2.45014,15.9603,4536.93,2171.9,-3.29597e-17,13.8974
10.823,56.5624,3.70517,3.59951,3.59951,2.44991,15.9575,4535.98,2171.44,-2.03396e-16,13.8962
10.824,56.5594,3.70491,3.5992,3.5992,2.44968,15.9547,4535.02,2170.97,-4.77049e-18,13.895
10.825,56.5564,3.70464,3.59889,3.59889,2.44945,15.9519,4534.06,2170.51,2.09034e-16,13.8938
10.826,56.5534,3.70437,3.59858,3.59858,2.44922,15.9491,4533.09,2170.05,4.51028e-17,13.8926
10.827,56.5503,3.7041,3.59827,3.59827,2.44899,15.9463,4532.13,2169.58,4.11997e-17,13.8914
10.828,56.5472,3.70383,3.59796,3.59796,2.44876,15.9435,4531.16,2169.11,-2.08167e-17,13.8901
10.829,56.544,3.70355,3.59765,3.59765,2.44853,15.9408,4530.18,2168.64,1.03216e-16,13.8888
10.83,56.5408,3.70327,3.59735,3.59735,2.4483,15.938,4529.21,2168.17,-1.63498e-16,13.8875
10.831,56.5376,3.70299,3.59704,3.59704,2.44807,15.9352,4528.23,2167.7,-1.64799e-16,13.8861
10.832,56.5344,3.70271,3.59673,3.59673,2.44784,15.9324,4527.25,2167.23,2.58474e-16,13.8847
10.833,56.5311,3.70243,3.59642,3.59642,2.44761,15.9296,4526.26,2166.76,-1.41814e-16,13.8834
10.834,56.5278,3.70214,3.59611,3.59611,2.44738,15.9268,4525.28,2166.28,2.1684e-18,13.8819
10.835,56.5244,3.70185,3.5958,3.5958,2.44715,15.9241,4524.29,2165.81,9.75782e-17,13.8805
10.836,56.5211,3.70156,3.59549,3.59549,2.44691,15.9213,4523.29,2165.33,1.71738e-16,13.879
10.837,56.5176,3.70127,3.59519,3.59519,2.44668,15.9185,4522.3,2164.86,-5.1608e-17,13.8776
10.838,56.5142,3.70098,3.59488,3.59488,2.44645,15.9157,4521.3,2164.38,1.10589e-16,13.876
10.839,56.5109,3.70069,3.59457,3.59457,2.44622,15.9129,4520.3,2163.9,-7.80626e-17,13.8745
10.84,56.5071,3.70037,3.59426,3.59426,2.44599,15.9102,4519.29,2163.42,5.89806e-17,13.8729
10.841,56.5037,3.70008,3.59395,3.59395,2.44576,15.9074,4518.29,2162.94,-1.72171e-16,13.8714
10.842,56.5,3.69977,3.59365,3.59365,2.44553,15.9046,4517.28,2162.45,-8.80372e-17,13.8698
10.843,56.4965,3.69947,3.59334,3.59334,2.44529,15.9018,4516.26,2161.97,-7.63278e-17,13.8681
10.844,56.4928,3.69917,3.59303,3.59303,2.44506,15.899,4515.25,2161.48,-1.82146e-16,13.8665
10.845,56.4891,3.69886,3.59272,3.59272,2.44483,15.8963,4514.23,2161,6.1149e-17,13.8648
10.846,56.4854,3.69855,3.59242,3.59242,2.4446,15.8935,4513.21,2160.51,-1.34441e-17,13.8631
10.847,56.4817,3.69824,3.59211,3.59211,2.44437,15.8907,4512.19,2160.02,3.79471e-16,13.8613
10.848,56.4779,3.69792,3.5918,3.5918,2.44413,15.8879,4511.16,2159.54,-1.76942e-16,13.8596
10.849,56.4741,3.69761,3.59149,3.59149,2.4439,15.8852,4510.13,2159.05,-1.77809e-16,13.8578
10.85,56.4703,3.69729,3.59119,3.59119,2.44367,15.8824,4509.1,2158.56,5.37764e-17,13.856
10.851,56.4664,3.69697,3.59088,3.59088,2.44344,15.8796,4508.07,2158.06,1.20997e-16,13.8542
10.852,56.4625,3.69664,3.59057,3.59057,2.4432,15.8768,4507.03,2157.57,2.68882e-17,13.8523
10.853,56.4586,3.69632,3.59026,3.59026,2.44297,15.8741,4505.99,2157.08,-1.9082e-17,13.8505
10.854,56.4546,3.69599,3.58996,3.58996,2.44274,15.8713,4504.95,2156.59,7.28584e-17,13.8486
10.855,56.4506,3.69567,3.58965,3.58965,2.44251,15.8685,4503.91,2156.09,1.80845e-16,13.8466
10.856,56.4466,3.69534,3.58934,3.58934,2.44227,15.8657,4502.86,2155.59,1.77809e-17,13.8447
10.857,56.4426,3.69501,3.58904,3.58904,2.44204,15.863,4501.82,2155.1,2.64979e-16,13.8427
10.858,56.4385,3.69467,3.58873,3.58873,2.44181,15.8602,4500.76,2154.6,-2.61943e-16,13.8407
10.859,56.4344,3.69434,3.58842,3.58842,2.44158,15.8574,4499.71,2154.1,4.51028e-17,13.8387
10.86,56.4303,3.694,3.58812,3.58812,2.44134,15.8547,4498.66,2153.6,-1.9559e-16,13.8366
10.861,56.4261,3.69366,3.58781,3.58781,2.44111,15.8519,4497.6,2153.1,-5.68122e-17,13.8346
10.862,56.4219,3.69332,3.5875,3.5875,2.44088,15.8491,4496.54,2152.6,-1.06252e-16,13.8325
10.863,56.4177,3.69298,3.5872,3.5872,2.44064,15.8464,4495.48,2152.1,-1.99493e-17,13.8304
10.864,56.4134,3.69264,3.58689,3.58689,2.44041,15.8436,4494.41,2151.6,-3.9465e-17,13.8282
10.865,56.4091,3.69229,3.58658,3.58658,2.44018,15.8408,4493.35,2151.09,-2.02529e-16,13.8261
10.866,56.4048,3.69195,3.58628,3.58628,2.43995,15.8381,4492.28,2150.59,-1.17094e-17,13.8239
10.867,56.4005,3.6916,3.58597,3.58597,2.43971,15.8353,4491.21,2150.08,1.08854e-16,13.8217
10.868,56.3961,3.69125,3.58567,3.58567,2.43948,15.8325,4490.13,2149.58,-5.24754e-17,13.8195
10.869,56.3918,3.69089,3.58536,3.58536,2.43925,15.8298,4489.06,2149.07,-1.92121e-16,13.8172
10.87,56.3874,3.69054,3.58505,3.58505,2.43901,15.827,4487.98,2148.56,1.79544e-16,13.815
10.871,56.3829,3.69019,3.58475,3.58475,2.43878,15.8242,4486.9,2148.05,8.1532e-17,13.8127
10.872,56.3785,3.68983,3.58444,3.58444,2.43855,15.8215,4485.82,2147.55,9.80119e-17,13.8104
10.873,56.374,3.68947,3.58414,3.58414,2.43831,15.8187,4484.74,2147.04,-3.07913e-17,13.8081
10.874,56.3695,3.68911,3.58383,3.58383,2.43808,15.816,4483.65,2146.53,6.98226e-17,13.8057
10.875,56.3649,3.68875,3.58352,3.58352,2.43785,15.8132,4482.56,2146.02,2.33754e-16,13.8034
10.876,56.3604,3.68839,3.58322,3.58322,2.43762,15.8104,4481.47,2145.5,1.88217e-16,13.801
10.877,56.3558,3.68803,3.58291,3.58291,2.43738,15.8077,4480.38,2144.99,2.77556e-17,13.7986
10.878,56.3512,3.68766,3.58261,3.58261,2.43715,15.8049,4479.29,2144.48,-3.72966e-17,13.7962
10.879,56.3466,3.6873,3.5823,3.5823,2.43692,15.8022,4478.2,2143.96,-1.54824e-16,13.7938
10.88,56.342,3.68693,3.58199,3.58199,2.43668,15.7994,4477.1,2143.45,1.23599e-16,13.7913
10.881,56.3373,3.68656,3.58169,3.58169,2.43645,15.7966,4476,2142.93,1.01915e-16,13.7889
10.882,56.3326,3.68619,3.58138,3.58138,2.43622,15.7939,4474.9,2142.42,4.59702e-17,13.7864
10.883,56.3279,3.68582,3.58108,3.58108,2.43599,15.7911,4473.8,2141.9,8.06646e-17,13.7839
10.884,56.3232,3.68545,3.58077,3.58077,2.43575,15.7884,4472.7,2141.39,-7.80626e-17,13.7814
10.885,56.3185,3.68507,3.58047,3.58047,2.43552,15.7856,4471.59,2140.87,1.44849e-16,13.7789
10.886,56.3137,3.6847,3.58016,3.58016,2.43529,15.7829,4470.49,2140.35,9.15067e-17,13.7763
10.887,56.3089,3.68433,3.57986,3.57986,2.43506,15.7801,4469.38,2139.83,9.02056e-17,13.7738
10.888,56.3042,3.68395,3.57955,3.57955,2.43482,15.7774,4468.27,2139.31,7.84962e-17,13.7712
10.889,56.2994,3.68357,3.57925,3.57925,2.43459,15.7746,4467.16,2138.79,1.59161e-16,13.7686
10.89,56.2945,3.68319,3.57894,3.57894,2.43436,15.7719,4466.04,2138.27,1.31405e-16,13.7661
10.891,56.2897,3.68281,3.57864,3.57864,2.43413,15.7691,4464.93,2137.75,-9.1073e-17,13.7635
10.892,56.2848,3.68243,3.57833,3.57833,2.4339,15.7664,4463.82,2137.23,-6.98226e-17,13.7609
10.893,56.28,3.68205,3.57803,3.57803,2.43366,15.7636,4462.7,2136.7,-9.97466e-17,13.7583
10.894,56.2751,3.68167,3.57772,3.57772,2.43343,15.7609,4461.58,2136.18,4.0766e-17,13.7556
10.895,56.2702,3.68129,3.57742,3.57742,2.4332,15.7581,4460.46,2135.66,-4.16334e-17,13.753
10.896,56.2653,3.6809,3.57711,3.57711,2.43297,15.7554,4459.34,2135.13,-4.29344e-17,13.7504
10.897,56.2604,3.68052,3.57681,3.57681,2.43274,15.7526,4458.22,2134.61,1.27502e-16,13.7477
10.898,56.2554,3.68013,3.5765,3.5765,2.43251,15.7499,4457.1,2134.08,2.38524e-16,13.7451
10.899,56.2505,3.67975,3.5762,3.5762,2.43227,15.7472,4455.97,2133.56,1.38778e-16,13.7424
10.9,56.2455,3.67936,3.57589,3.57589,2.43204,15.7444,4454.85,2133.03,1.08854e-16,13.7398
10.901,56.2406,3.67898,3.57559,3.57559,2.43181,15.7417,4453.72,2132.51,1.80411e-16,13.7371
10.902,56.2356,3.67859,3.57528,3.57528,2.43158,15.7389,4452.59,2131.98,5.68122e-17,13.7344
10.903,56.2306,3.6782,3.57498,3.57498,2.43135,15.7362,4451.46,2131.45,2.9924e-17,13.7318
10.904,56.2256,3.67781,3.57467,3.57467,2.43112,15.7335,4450.33,2130.92,-4.94396e-17,13.7291
10.905,56.2206,3.67742,3.57437,3.57437,2.43089,15.7307,4449.2,2130.39,1.14925e-16,13.7264
10.906,56.2156,3.67703,3.57406,3.57406,2.43066,15.728,4448.07,2129.86,1.07553e-16,13.7237
10.907,56.2106,3.67664,3.57376,3.57376,2.43043,15.7252,4446.94,2129.34,1.13191e-16,13.7211
10.908,56.2056,3.67625,3.57345,3.57345,2.43019,15.7225,4445.8,2128.81,1.30538e-16,13.7184
10.909,56.2006,3.67586,3.57315,3.57315,2.42996,15.7198,4444.67,2128.27,8.50015e-17,13.7157
10.91,56.1955,3.67547,3.57285,3.57285,2.42973,15.717,4443.53,2127.74,-2.64545e-17,13.713
10.911,56.1905,3.67508,3.57254,3.57254,2.4295,15.7143,4442.4,2127.21,-8.93383e-17,13.7104
10.912,56.1855,3.67469,3.57224,3.57224,2.42927,15.7116,4441.26,2126.68,5.76796e-17,13.7077
10.913,56.1804,3.6743,3.57193,3.57193,2.42904,15.7088,4440.12,2126.15,6.76542e-17,13.705
10.914,56.1754,3.6739,3.57163,3.57163,2.42881,15.7061,4438.98,2125.61,-1.04517e-16,13.7024
10.915,56.1703,3.67351,3.57132,3.57132,2.42858,15.7034,4437.84,2125.08,-1.38778e-17,13.6997
10.916,56.1653,3.67312,3.57102,3.57102,2.42836,15.7006,4436.7,2124.55,1.14058e-16,13.697
10.917,56.1602,3.67273,3.57072,3.57072,2.42813,15.6979,4435.56,2124.01,-1.21864e-16,13.6944
10.918,56.1552,3.67234,3.57041,3.57041,2.4279,15.6952,4434.42,2123.48,2.60209e-18,13.6917
10.919,56.1501,3.67194,3.57011,3.57011,2.42767,15.6925,4433.28,2122.94,-1.36176e-16,13.6891
10.92,56.145,3.67155,3.5698,3.5698,2.42744,15.6897,4432.14,2122.41,1.249e-16,13.6865
10.921,56.14,3.67116,3.5695,3.5695,2.42721,15.687,4430.99,2121.87,-3.56486e-16,13.6838
10.922,56.1349,3.67077,3.5692,3.5692,2.42698,15.6843,4429.85,2121.34,1.51788e-17,13.6812
10.923,56.1299,3.67038,3.56889,3.56889,2.42675,15.6816,4428.7,2120.8,1.15359e-16,13.6786
10.924,56.1248,3.66998,3.56859,3.56859,2.42652,15.6788,4427.56,2120.26,-2.1684e-17,13.676
10.925,56.1198,3.66959,3.56828,3.56828,2.4263,15.6761,4426.41,2119.72,9.75782e-17,13.6734
10.926,56.1147,3.6692,3.56798,3.56798,2.42607,15.6734,4425.26,2119.19,7.58942e-17,13.6708
10.927,56.1097,3.66881,3.56768,3.56768,2.42584,15.6707,4424.12,2118.65,1.70003e-16,13.6683
10.928,56.1046,3.66842,3.56737,3.56737,2.42561,15.6679,4422.97,2118.11,2.3679e-16,13.6657
10.929,56.0996,3.66803,3.56707,3.56707,2.42539,15.6652,4421.82,2117.57,1.05818e-16,13.6631
10.93,56.0946,3.66764,3.56676,3.56676,2.42516,15.6625,4420.67,2117.03,2.2031e-16,13.6606
10.931,56.0895,3.66724,3.56646,3.56646,2.42493,15.6598,4419.52,2116.49,2.34188e-17,13.658
10.932,56.0845,3.66686,3.56616,3.56616,2.4247,15.6571,4418.37,2115.95,-4.03323e-17,13.6555
10.933,56.0795,3.66647,3.56585,3.56585,2.42448,15.6544,4417.22,2115.41,-1.15793e-16,13.653
10.934,56.0745,3.66608,3.56555,3.56555,2.42425,15.6516,4416.07,2114.87,-6.54858e-17,13.6505
10.935,56.0695,3.66569,3.56525,3.56525,2.42402,15.6489,4414.92,2114.33,-9.1073e-17,13.648
10.936,56.0645,3.6653,3.56494,3.56494,2.4238,15.6462,4413.77,2113.79,-5.11743e-17,13.6455
10.937,56.0595,3.66491,3.56464,3.56464,2.42357,15.6435,4412.62,2113.24,-4.25007e-17,13.6431
10.938,56.0545,3.66452,3.56434,3.56434,2.42335,15.6408,4411.47,2112.7,-2.58474e-16,13.6406
10.939,56.0495,3.66414,3.56403,3.56403,2.42312,15.6381,4410.32,2112.16,-1.21431e-16,13.6382
10.94,56.0446,3.66375,3.56373,3.56373,2.42289,15.6354,4409.17,2111.62,5.89806e-17,13.6358
10.941,56.0396,3.66336,3.56343,3.56343,2.42267,15.6327,4408.01,2111.07,-5.96311e-17,13.6333
10.942,56.0346,3.66298,3.56312,3.56312,2.42244,15.63,4406.86,2110.53,-1.57209e-16,13.631
10.943,56.0297,3.66259,3.56282,3.56282,2.42222,15.6272,4405.71,2109.99,1.94723e-16,13.6286
10.944,56.0248,3.66221,3.56251,3.56251,2.42199,15.6245,4404.55,2109.44,-2.3679e-16,13.6262
10.945,56.0198,3.66182,3.56221,3.56221,2.42177,15.6218,4403.4,2108.9,-1.27068e-16,13.6238
10.946,56.0149,3.66144,3.56191,3.56191,2.42154,15.6191,4402.25,2108.35,-1.51788e-17,13.6215
10.947,56.01,3.66106,3.5616,3.5616,2.42132,15.6164,4401.09,2107.81,-2.64112e-16,13.6192
10.948,56.0051,3.66068,3.5613,3.5613,2.4211,15.6137,4399.94,2107.26,-1.17311e-16,13.6169
10.949,56.0002,3.6603,3.561,3.561,2.42087,15.611,4398.78,2106.71,-8.0231e-18,13.6146
10.95,55.9953,3.65992,3.56069,3.56069,2.42065,15.6083,4397.63,2106.17,2.89699e-16,13.6123
10.951,55.9905,3.65953,3.56039,3.56039,2.42042,15.6056,4396.48,2105.62,-1.455e-16,13.61
10.952,55.9856,3.65915,3.56009,3.56009,2.4202,15.6029,4395.32,2105.08,-3.51282e-17,13.6077
10.953,55.9808,3.65878,3.55978,3.55978,2.41998,15.6002,4394.17,2104.53,-5.09575e-17,13.6055
10.954,55.9759,3.6584,3.55948,3.55948,2.41975,15.5975,4393.01,2103.98,3.61256e-16,13.6033
10.955,55.9711,3.65802,3.55918,3.55918,2.41953,15.5948,4391.86,2103.43,1.04083e-16,13.601
10.956,55.9663,3.65765,3.55888,3.55888,2.41931,15.5921,4390.7,2102.89,1.64148e-16,13.5988
10.957,55.9615,3.65727,3.55857,3.55857,2.41909,15.5894,4389.54,2102.34,-9.54098e-18,13.5967
10.958,55.9567,3.65689,3.55827,3.55827,2.41886,15.5867,4388.39,2101.79,9.97466e-17,13.5945
10.959,55.9519,3.65652,3.55797,3.55797,2.41864,15.584,4387.23,2101.24,1.65666e-16,13.5923
10.96,55.9472,3.65615,3.55766,3.55766,2.41842,15.5813,4386.08,2100.69,-1.72605e-16,13.5902
10.961,55.9424,3.65577,3.55736,3.55736,2.4182,15.5787,4384.92,2100.14,1.36176e-16,13.588
10.962,55.9377,3.6554,3.55706,3.55706,2.41798,15.576,4383.76,2099.59,-4.64039e-17,13.5859
10.963,55.9329,3.65503,3.55675,3.55675,2.41776,15.5733,4382.61,2099.04,1.29671e-16,13.5838
10.964,55.9282,3.65466,3.55645,3.55645,2.41754,15.5706,4381.45,2098.49,3.38271e-17,13.5817
10.965,55.9235,3.65429,3.55615,3.55615,2.41732,15.5679,4380.29,2097.94,-1.43115e-16,13.5796
10.966,55.9188,3.65392,3.55584,3.55584,2.41709,15.5652,4379.14,2097.39,1.50487e-16,13.5776
10.967,55.9141,3.65355,3.55554,3.55554,2.41687,15.5625,4377.98,2096.84,2.21177e-17,13.5755
10.968,55.9094,3.65318,3.55524,3.55524,2.41665,15.5598,4376.82,2096.29,-1.96024e-16,13.5735
10.969,55.9048,3.65282,3.55494,3.55494,2.41643,15.5571,4375.67,2095.74,4.85723e-17,13.5714
10.97,55.9001,3.65245,3.55463,3.55463,2.41621,15.5545,4374.51,2095.19,-3.55618e-17,13.5694
10.971,55.8955,3.65208,3.55433,3.55433,2.416,15.5518,4373.35,2094.64,-6.59195e-17,13.5674
10.972,55.8909,3.65172,3.55403,3.55403,2.41578,15.5491,4372.2,2094.09,-5.29091e-17,13.5654
10.973,55.8862,3.65136,3.55372,3.55372,2.41556,15.5464,4371.04,2093.54,1.82146e-17,13.5634
10.974,55.8816,3.65099,3.55342,3.55342,2.41534,15.5437,4369.88,2092.99,-1.55691e-16,13.5614
10.975,55.877,3.65063,3.55312,3.55312,2.41512,15.541,4368.73,2092.43,-4.77049e-18,13.5595
10.976,55.8725,3.65027,3.55281,3.55281,2.4149,15.5384,4367.57,2091.88,9.49761e-17,13.5575
10.977,55.8679,3.64991,3.55251,3.55251,2.41468,15.5357,4366.41,2091.33,-1.97758e-16,13.5556
10.978,55.8633,3.64955,3.55221,3.55221,2.41446,15.533,4365.26,2090.78,1.05818e-16,13.5536
10.979,55.8588,3.64919,3.55191,3.55191,2.41425,15.5303,4364.1,2090.22,1.29671e-16,13.5517
10.98,55.8542,3.64883,3.5516,3.5516,2.41403,15.5277,4362.94,2089.67,3.77302e-17,13.5498
10.981,55.8497,3.64847,3.5513,3.5513,2.41381,15.525,4361.78,2089.12,-5.33427e-17,13.5479
10.982,55.8452,3.64811,3.551,3.551,2.41359,15.5223,4360.63,2088.57,1.86483e-16,13.546
10.983,55.8407,3.64775,3.55069,3.55069,2.41338,15.5196,4359.47,2088.01,-2.79724e-16,13.5441
10.984,55.8362,3.6474,3.55039,3.55039,2.41316,15.517,4358.31,2087.46,-1.43115e-16,13.5422
10.985,55.8317,3.64704,3.55009,3.55009,2.41294,15.5143,4357.16,2086.91,-2.94036e-16,13.5403
10.986,55.8272,3.64669,3.54979,3.54979,2.41273,15.5116,4356,2086.35,-1.38778e-17,13.5385
10.987,55.8228,3.64633,3.54948,3.54948,2.41251,15.5089,4354.84,2085.8,1.7087e-16,13.5366
10.988,55.8183,3.64598,3.54918,3.54918,2.4123,15.5063,4353.69,2085.25,-4.33681e-18,13.5347
10.989,55.8138,3.64563,3.54888,3.54888,2.41208,15.5036,4352.53,2084.69,1.21431e-17,13.5329
10.99,55.8094,3.64527,3.54857,3.54857,2.41187,15.5009,4351.37,2084.14,6.37511e-17,13.531
10.991,55.8049,3.64492,3.54827,3.54827,2.41165,15.4983,4350.21,2083.59,3.03577e-17,13.5292
10.992,55.8005,3.64457,3.54797,3.54797,2.41144,15.4956,4349.06,2083.03,7.58942e-17,13.5273
10.993,55.7961,3.64422,3.54767,3.54767,2.41122,15.4929,4347.9,2082.48,-2.55438e-16,13.5255
10.994,55.7917,3.64387,3.54736,3.54736,2.41101,15.4903,4346.74,2081.93,1.84314e-16,13.5237
10.995,55.7873,3.64352,3.54706,3.54706,2.41079,15.4876,4345.59,2081.37,-4.15033e-16,13.5219
10.996,55.7829,3.64317,3.54676,3.54676,2.41058,15.4849,4344.43,2080.82,-7.28584e-17,13.52
10.997,55.7785,3.64282,3.54645,3.54645,2.41036,15.4823,4343.27,2080.27,5.94143e-17,13.5182
10.998,55.7741,3.64247,3.54615,3.54615,2.41015,15.4796,4342.12,2079.71,2.10335e-16,13.5164
10.999,55.7697,3.64212,3.54585,3.54585,2.40994,15.4769,4340.96,2079.16,-2.38524e-16,13.5146
11,55.7654,3.64178,3.54554,3.54554,2.40972,15.4743,4339.81,2078.61,1.95156e-17,13.5128
11.001,55.761,3.64143,3.54524,3.54524,2.40951,15.4716,4338.65,2078.05,-1.56125e-17,13.511
11.002,55.7567,3.64108,3.54494,3.54494,2.4093,15.469,4337.49,2077.5,7.80626e-18,13.5092
11.003,55.7523,3.64074,3.54464,3.54464,2.40909,15.4663,4336.34,2076.94,1.2013e-16,13.5074
11.004,55.748,3.64039,3.54433,3.54433,2.40887,15.4636,4335.18,2076.39,1.51788e-17,13.5056
11.005,55.7436,3.64005,3.54403,3.54403,2.40866,15.461,4334.03,2075.84,2.1684e-17,13.5037
11.006,55.7394,3.63971,3.54373,3.54373,2.40845,15.4583,4332.87,2075.28,-7.26415e-17,13.5019
11.007,55.735,3.63936,3.54342,3.54342,2.40824,15.4557,4331.72,2074.73,-2.09902e-16,13.5001
11.008,55.7305,3.63901,3.54312,3.54312,2.40803,15.453,4330.56,2074.18,-1.88651e-17,13.4983
11.009,55.7263,3.63867,3.54282,3.54282,2.40782,15.4503,4329.4,2073.62,1.84965e-16,13.4965
11.01,55.722,3.63832,3.54252,3.54252,2.4076,15.4477,4328.25,2073.07,8.65193e-17,13.4947
11.011,55.7177,3.63798,3.54221,3.54221,2.40739,15.445,4327.09,2072.52,1.08637e-16,13.4929
11.012,55.7134,3.63764,3.54191,3.54191,2.40718,15.4424,4325.94,2071.96,-1.22732e-16,13.4911
11.013,55.7091,3.63729,3.54161,3.54161,2.40697,15.4397,4324.78,2071.41,9.54098e-17,13.4893
11.014,55.7048,3.63695,3.5413,3.5413,2.40676,15.4371,4323.63,2070.86,1.65232e-16,13.4874
11.015,55.7005,3.63661,3.541,3.541,2.40655,15.4344,4322.48,2070.31,1.2013e-16,13.4856
11.016,55.6962,3.63627,3.5407,3.5407,2.40634,15.4318,4321.32,2069.75,2.12287e-16,13.4838
11.017,55.6919,3.63592,3.54039,3.54039,2.40613,15.4291,4320.17,2069.2,-4.2067e-17,13.482
11.018,55.6876,3.63558,3.54009,3.54009,2.40592,15.4265,4319.01,2068.65,-4.81386e-17,13.4801
11.019,55.6833,3.63524,3.53979,3.53979,2.40572,15.4238,4317.86,2068.1,3.70797e-17,13.4783
11.02,55.679,3.6349,3.53948,3.53948,2.40551,15.4212,4316.71,2067.55,-1.5786e-16,13.4765
11.021,55.6747,3.63456,3.53918,3.53918,2.4053,15.4185,4315.55,2066.99,1.13191e-16,13.4746
11.022,55.6704,3.63422,3.53888,3.53888,2.40509,15.4159,4314.4,2066.44,-3.15503e-16,13.4728
11.023,55.6661,3.63388,3.53858,3.53858,2.40488,15.4132,4313.25,2065.89,6.72205e-17,13.4709
11.024,55.6618,3.63353,3.53827,3.53827,2.40467,15.4106,4312.09,2065.34,8.06646e-17,13.469
11.025,55.6575,3.63319,3.53797,3.53797,2.40447,15.408,4310.94,2064.79,3.49764e-16,13.4672
11.026,55.6533,3.63285,3.53767,3.53767,2.40426,15.4053,4309.79,2064.24,2.10335e-17,13.4653
11.027,55.649,3.63251,3.53736,3.53736,2.40405,15.4027,4308.64,2063.69,-2.60859e-16,13.4634
11.028,55.6447,3.63217,3.53706,3.53706,2.40384,15.4,4307.48,2063.14,-2.77556e-17,13.4615
11.029,55.6404,3.63183,3.53676,3.53676,2.40364,15.3974,4306.33,2062.59,-1.70653e-16,13.4596
11.03,55.6361,3.63149,3.53645,3.53645,2.40343,15.3947,4305.18,2062.03,-2.51535e-17,13.4577
11.031,55.6318,3.63115,3.53615,3.53615,2.40322,15.3921,4304.03,2061.48,-1.44849e-16,13.4558
11.032,55.6275,3.63081,3.53585,3.53585,2.40302,15.3895,4302.88,2060.94,-1.39862e-16,13.4539
11.033,55.6232,3.63047,3.53554,3.53554,2.40281,15.3868,4301.73,2060.39,1.45717e-16,13.452
11.034,55.6189,3.63013,3.53524,3.53524,2.40261,15.3842,4300.58,2059.84,2.16407e-16,13.45
11.035,55.6146,3.62979,3.53494,3.53494,2.4024,15.3815,4299.42,2059.29,-1.6198e-16,13.4481
11.036,55.6103,3.62945,3.53463,3.53463,2.4022,15.3789,4298.27,2058.74,-1.62847e-16,13.4461
11.037,55.606,3.6291,3.53433,3.53433,2.40199,15.3763,4297.12,2058.19,1.70003e-16,13.4442
11.038,55.6017,3.62876,3.53403,3.53403,2.40178,15.3736,4295.97,2057.64,1.38995e-16,13.4422
11.039,55.5974,3.62842,3.53372,3.53372,2.40158,15.371,4294.82,2057.09,1.18178e-16,13.4402
11.04,55.5931,3.62808,3.53342,3.53342,2.40138,15.3684,4293.67,2056.54,-1.61329e-16,13.4382
11.041,55.5887,3.62774,3.53312,3.53312,2.40117,15.3657,4292.53,2056,-2.24213e-16,13.4362
11.042,55.5844,3.6274,3.53281,3.53281,2.40097,15.3631,4291.38,2055.45,-2.75387e-17,13.4342
11.043,55.5801,3.62706,3.53251,3.53251,2.40076,15.3605,4290.23,2054.9,2.38958e-16,13.4322
11.044,55.5758,3.62671,3.53221,3.53221,2.40056,15.3578,4289.08,2054.35,-6.02816e-17,13.4301
11.045,55.5714,3.62637,3.5319,3.5319,2.40036,15.3552,4287.93,2053.81,5.42101e-17,13.4281
11.046,55.5671,3.62603,3.5316,3.5316,2.40015,15.3526,4286.78,2053.26,-1.56125e-17,13.426
11.047,55.5627,3.62569,3.5313,3.5313,2.39995,15.3499,4285.63,2052.72,-9.54098e-17,13.424
11.048,55.5584,3.62535,3.53099,3.53099,2.39975,15.3473,4284.49,2052.17,1.5439e-16,13.4219
11.049,55.554,3.625,3.53069,3.53069,2.39954,15.3447,4283.34,2051.62,2.01878e-16,13.4198
11.05,55.5497,3.62466,3.53039,3.53039,2.39934,15.342,4282.19,2051.08,1.64148e-16,13.4177
11.051,55.5453,3.62432,3.53008,3.53008,2.39914,15.3394,4281.04,2050.53,1.47235e-16,13.4156
11.052,55.5409,3.62397,3.52978,3.52978,2.39894,15.3368,4279.9,2049.99,1.45283e-16,13.4135
11.053,55.5366,3.62363,3.52947,3.52947,2.39873,15.3342,4278.75,2049.44,2.60209e-18,13.4113
11.054,55.5322,3.62329,3.52917,3.52917,2.39853,15.3315,4277.6,2048.9,1.07119e-16,13.4092
11.055,55.5278,3.62294,3.52887,3.52887,2.39833,15.3289,4276.46,2048.35,1.47451e-16,13.407
11.056,55.5234,3.6226,3.52856,3.52856,2.39813,15.3263,4275.31,2047.81,1.39862e-16,13.4049
11.057,55.519,3.62226,3.52826,3.52826,2.39793,15.3236,4274.17,2047.27,1.31622e-16,13.4027
11.058,55.5146,3.62191,3.52796,3.52796,2.39773,15.321,4273.02,2046.72,9.93129e-17,13.4005
11.059,55.5102,3.62157,3.52765,3.52765,2.39752,15.3184,4271.87,2046.18,-9.54098e-17,13.3983
11.06,55.5058,3.62122,3.52735,3.52735,2.39732,15.3158,4270.73,2045.64,1.74773e-16,13.396
11.061,55.5014,3.62087,3.52705,3.52705,2.39712,15.3132,4269.58,2045.09,1.7087e-16,13.3938
11.062,55.4969,3.62053,3.52674,3.52674,2.39692,15.3105,4268.44,2044.55,1.98626e-16,13.3916
11.063,55.4925,3.62018,3.52644,3.52644,2.39672,15.3079,4267.29,2044.01,-2.74954e-16,13.3893
11.064,55.4881,3.61984,3.52613,3.52613,2.39652,15.3053,4266.15,2043.47,2.73219e-17,13.387
11.065,55.4836,3.61949,3.52583,3.52583,2.39632,15.3027,4265.01,2042.93,1.05818e-16,13.3847
11.066,55.4792,3.61914,3.52553,3.52553,2.39612,15.3,4263.86,2042.39,1.50054e-16,13.3824
11.067,55.4747,3.6188,3.52522,3.52522,2.39592,15.2974,4262.72,2041.85,6.28837e-18,13.3801
11.068,55.4702,3.61845,3.52492,3.52492,2.39572,15.2948,4261.57,2041.3,-1.05384e-16,13.3778
11.069,55.4658,3.6181,3.52462,3.52462,2.39552,15.2922,4260.43,2040.76,1.69352e-16,13.3755
11.07,55.4613,3.61775,3.52431,3.52431,2.39533,15.2896,4259.29,2040.22,4.68375e-17,13.3731
11.071,55.4568,3.6174,3.52401,3.52401,2.39513,15.287,4258.14,2039.68,1.77809e-17,13.3707
11.072,55.4523,3.61706,3.5237,3.5237,2.39493,15.2843,4257,2039.14,6.67869e-17,13.3684
11.073,55.4478,3.61671,3.5234,3.5234,2.39473,15.2817,4255.86,2038.6,6.39679e-17,13.366
11.074,55.4434,3.61636,3.5231,3.5231,2.39453,15.2791,4254.72,2038.07,-1.86049e-16,13.3635
11.075,55.4388,3.61601,3.52279,3.52279,2.39433,15.2765,4253.57,2037.53,-3.40439e-17,13.3611
11.076,55.4342,3.61565,3.52249,3.52249,2.39413,15.2739,4252.43,2036.99,9.36751e-17,13.3587
11.077,55.4297,3.61531,3.52219,3.52219,2.39394,15.2713,4251.29,2036.45,-5.72459e-17,13.3562
11.078,55.4252,3.61496,3.52188,3.52188,2.39374,15.2686,4250.15,2035.91,-5.05238e-17,13.3538
11.079,55.4207,3.61461,3.52158,3.52158,2.39354,15.266,4249.01,2035.37,2.11203e-16,13.3513
11.08,55.416,3.61425,3.52127,3.52127,2.39334,15.2634,4247.86,2034.84,-5.68122e-17,13.3488
11.081,55.4115,3.6139,3.52097,3.52097,2.39315,15.2608,4246.72,2034.3,-1.90169e-16,13.3463
11.082,55.407,3.61355,3.52067,3.52067,2.39295,15.2582,4245.58,2033.76,3.29597e-17,13.3438
11.083,55.4024,3.6132,3.52036,3.52036,2.39275,15.2556,4244.44,2033.23,-9.47593e-17,13.3413
11.084,55.3978,3.61284,3.52006,3.52006,2.39255,15.253,4243.3,2032.69,3.88578e-16,13.3387
11.085,55.3932,3.61249,3.51976,3.51976,2.39236,15.2504,4242.16,2032.15,2.13588e-16,13.3362
11.086,55.3886,3.61214,3.51945,3.51945,2.39216,15.2478,4241.02,2031.62,-3.1225e-17,13.3336
11.087,55.384,3.61178,3.51915,3.51915,2.39196,15.2451,4239.88,2031.08,4.14816e-16,13.331
11.088,55.3794,3.61143,3.51884,3.51884,2.39177,15.2425,4238.74,2030.55,1.47018e-16,13.3284
11.089,55.3748,3.61108,3.51854,3.51854,2.39157,15.2399,4237.6,2030.01,-4.33681e-18,13.3258
11.09,55.3701,3.61072,3.51824,3.51824,2.39138,15.2373,4236.46,2029.48,1.2078e-16,13.3232
11.091,55.3655,3.61037,3.51793,3.51793,2.39118,15.2347,4235.32,2028.94,-1.2902e-16,13.3206
11.092,55.3609,3.61001,3.51763,3.51763,2.39098,15.2321,4234.18,2028.41,1.39428e-16,13.318
11.093,55.3562,3.60965,3.51732,3.51732,2.39079,15.2295,4233.04,2027.87,-2.81893e-17,13.3153
11.094,55.3515,3.6093,3.51702,3.51702,2.39059,15.2269,4231.9,2027.34,-9.84456e-17,13.3126
11.095,55.3469,3.60894,3.51672,3.51672,2.3904,15.2243,4230.76,2026.8,-6.89553e-17,13.31
11.096,55.3422,3.60858,3.51641,3.51641,2.3902,15.2217,4229.62,2026.27,-4.98733e-18,13.3073
11.097,55.3375,3.60823,3.51611,3.51611,2.39001,15.2191,4228.49,2025.74,-4.94396e-17,13.3046
11.098,55.3328,3.60787,3.51581,3.51581,2.38981,15.2165,4227.35,2025.2,-2.19009e-17,13.3019
11.099,55.3281,3.60751,3.5155,3.5155,2.38962,15.2139,4226.21,2024.67,-8.0231e-17,13.2991
11.1,55.3234,3.60715,3.5152,3.5152,2.38942,15.2113,4225.07,2024.14,-5.11743e-17,13.2964
11.101,55.3187,3.60679,3.51489,3.51489,2.38923,15.2087,4223.94,2023.61,-2.53703e-17,13.2936
11.102,55.314,3.60643,3.51459,3.51459,2.38903,15.2061,4222.8,2023.08,2.02529e-16,13.2909
11.103,55.3092,3.60608,3.51429,3.51429,2.38884,15.2035,4221.66,2022.54,4.42354e-17,13.2881
11.104,55.3045,3.60572,3.51398,3.51398,2.38864,15.2009,4220.52,2022.01,-5.39933e-17,13.2853
11.105,55.2997,3.60535,3.51368,3.51368,2.38845,15.1983,4219.39,2021.48,-1.34441e-17,13.2826
11.106,55.295,3.60499,3.51337,3.51337,2.38826,15.1957,4218.25,2020.95,2.86229e-17,13.2798
11.107,55.2902,3.60463,3.51307,3.51307,2.38806,15.1931,4217.12,2020.42,8.26162e-17,13.277
11.108,55.2854,3.60427,3.51277,3.51277,2.38787,15.1905,4215.98,2019.89,1.69136e-17,13.2741
11.109,55.2806,3.60391,3.51246,3.51246,2.38767,15.1879,4214.85,2019.36,-4.51028e-17,13.2713
11.11,55.2758,3.60355,3.51216,3.51216,2.38748,15.1853,4213.71,2018.83,-1.07119e-16,13.2685
11.111,55.271,3.60318,3.51186,3.51186,2.38729,15.1827,4212.58,2018.3,-1.53957e-16,13.2656
11.112,55.2662,3.60282,3.51155,3.51155,2.38709,15.1801,4211.44,2017.77,4.90059e-17,13.2628
11.113,55.2614,3.60246,3.51125,3.51125,2.3869,15.1775,4210.31,2017.24,2.21177e-16,13.2599
11.114,55.2566,3.60209,3.51094,3.51094,2.38671,15.1749,4209.18,2016.71,8.93383e-17,13.257
11.115,55.2517,3.60173,3.51064,3.51064,2.38651,15.1723,4208.04,2016.19,1.79327e-16,13.2542
11.116,55.2469,3.60137,3.51034,3.51034,2.38632,15.1697,4206.91,2015.66,-5.63785e-18,13.2513
11.117,55.242,3.601,3.51003,3.51003,2.38613,15.1671,4205.78,2015.13,6.96058e-17,13.2484
11.118,55.2372,3.60063,3.50973,3.50973,2.38594,15.1645,4204.65,2014.6,7.95804e-17,13.2455
11.119,55.2323,3.60027,3.50942,3.50942,2.38574,15.1619,4203.52,2014.08,-2.01662e-17,13.2426
11.12,55.2274,3.5999,3.50912,3.50912,2.38555,15.1594,4202.39,2013.55,6.41848e-17,13.2397
11.121,55.2225,3.59954,3.50882,3.50882,2.38536,15.1568,4201.26,2013.02,-2.77773e-16,13.2367
11.122,55.2176,3.59917,3.50851,3.50851,2.38517,15.1542,4200.13,2012.5,1.11022e-16,13.2338
11.123,55.2127,3.5988,3.50821,3.50821,2.38497,15.1516,4199,2011.97,2.05131e-16,13.2309
11.124,55.2078,3.59843,3.50791,3.50791,2.38478,15.149,4197.87,2011.45,-1.22949e-16,13.2279
11.125,55.2029,3.59806,3.5076,3.5076,2.38459,15.1464,4196.74,2010.92,9.32414e-17,13.225
11.126,55.1979,3.5977,3.5073,3.5073,2.3844,15.1438,4195.62,2010.4,-1.79978e-17,13.222
11.127,55.193,3.59733,3.507,3.507,2.38421,15.1412,4194.49,2009.87,6.35342e-17,13.2191
11.128,55.188,3.59696,3.50669,3.50669,2.38401,15.1386,4193.36,2009.35,-2.10335e-17,13.2161
11.129,55.1831,3.59659,3.50639,3.50639,2.38382,15.1361,4192.24,2008.83,2.07516e-16,13.2131
11.13,55.1781,3.59622,3.50608,3.50608,2.38363,15.1335,4191.11,2008.3,7.7412e-17,13.2102
11.131,55.1731,3.59584,3.50578,3.50578,2.38344,15.1309,4189.99,2007.78,-2.75604e-16,13.2072
11.132,55.1681,3.59547,3.50548,3.50548,2.38325,15.1283,4188.87,2007.26,1.18178e-16,13.2042
11.133,55.1631,3.5951,3.50517,3.50517,2.38306,15.1257,4187.74,2006.74,-7.67615e-17,13.2012
11.134,55.1581,3.59473,3.50487,3.50487,2.38287,15.1231,4186.62,2006.21,6.72205e-18,13.1983
11.135,55.1531,3.59436,3.50457,3.50457,2.38268,15.1206,4185.5,2005.69,6.31006e-17,13.1953
11.136,55.1481,3.59398,3.50426,3.50426,2.38248,15.118,4184.38,2005.17,-4.18502e-17,13.1923
11.137,55.143,3.59361,3.50396,3.50396,2.38229,15.1154,4183.26,2004.65,-1.77809e-17,13.1893
11.138,55.138,3.59323,3.50366,3.50366,2.3821,15.1128,4182.14,2004.13,9.41087e-17,13.1863
11.139,55.1329,3.59286,3.50335,3.50335,2.38191,15.1102,4181.03,2003.61,-2.08167e-17,13.1833
11.14,55.1278,3.59248,3.50305,3.50305,2.38172,15.1077,4179.91,2003.09,9.73614e-17,13.1803
11.141,55.1227,3.59211,3.50275,3.50275,2.38153,15.1051,4178.79,2002.58,-7.37257e-17,13.1773
11.142,55.1176,3.59173,3.50244,3.50244,2.38134,15.1025,4177.68,2002.06,-2.5804e-17,13.1743
11.143,55.1125,3.59135,3.50214,3.50214,2.38115,15.0999,4176.56,2001.54,5.63785e-17,13.1713
11.144,55.1074,3.59097,3.50184,3.50184,2.38096,15.0973,4175.45,2001.02,-2.42861e-17,13.1683
11.145,55.1023,3.5906,3.50153,3.50153,2.38077,15.0948,4174.34,2000.51,1.13841e-16,13.1653
11.146,55.0971,3.59022,3.50123,3.50123,2.38058,15.0922,4173.23,1999.99,-4.68375e-17,13.1623
11.147,55.092,3.58984,3.50093,3.50093,2.38039,15.0896,4172.12,1999.48,-4.85723e-17,13.1593
11.148,55.0868,3.58946,3.50062,3.50062,2.3802,15.087,4171.01,1998.96,4.29344e-17,13.1563
11.149,55.0817,3.58908,3.50032,3.50032,2.38001,15.0845,4169.9,1998.45,2.96421e-16,13.1533
11.15,55.0765,3.5887,3.50002,3.50002,2.37982,15.0819,4168.79,1997.93,3.96818e-17,13.1503
11.151,55.0713,3.58832,3.49971,3.49971,2.37963,15.0793,4167.69,1997.42,1.4962e-17,13.1473
11.152,55.0661,3.58793,3.49941,3.49941,2.37944,15.0767,4166.58,1996.9,9.06393e-17,13.1443
11.153,55.0609,3.58755,3.49911,3.49911,2.37925,15.0742,4165.48,1996.39,-8.89046e-18,13.1413
11.154,55.0556,3.58717,3.4988,3.4988,2.37907,15.0716,4164.38,1995.88,1.61546e-16,13.1383
11.155,55.0504,3.58678,3.4985,3.4985,2.37888,15.069,4163.27,1995.37,1.28586e-16,13.1353
11.156,55.0451,3.5864,3.4982,3.4982,2.37869,15.0665,4162.17,1994.86,-9.54098e-18,13.1323
11.157,55.0399,3.58601,3.49789,3.49789,2.3785,15.0639,4161.08,1994.35,-1.01915e-16,13.1293
11.158,55.0346,3.58563,3.49759,3.49759,2.37831,15.0613,4159.98,1993.84,-2.39392e-16,13.1264
11.159,55.0293,3.58524,3.49729,3.49729,2.37812,15.0587,4158.88,1993.33,2.84061e-17,13.1234
11.16,55.024,3.58485,3.49698,3.49698,2.37793,15.0562,4157.79,1992.82,5.91974e-17,13.1204
11.161,55.0187,3.58447,3.49668,3.49668,2.37774,15.0536,4156.69,1992.31,-3.46945e-18,13.1174
11.162,55.0134,3.58408,3.49638,3.49638,2.37755,15.051,4155.6,1991.8,-9.97466e-17,13.1144
11.163,55.008,3.58369,3.49608,3.49608,2.37737,15.0485,4154.51,1991.3,1.42681e-16,13.1115
11.164,55.0027,3.5833,3.49577,3.49577,2.37718,15.0459,4153.42,1990.79,-1.59811e-16,13.1085
11.165,54.9973,3.58291,3.49547,3.49547,2.37699,15.0434,4152.33,1990.29,1.5027e-16,13.1055
11.166,54.9919,3.58252,3.49517,3.49517,2.3768,15.0408,4151.24,1989.78,6.50521e-18,13.1026
11.167,54.9865,3.58213,3.49486,3.49486,2.37661,15.0382,4150.15,1989.28,-1.80845e-16,13.0996
11.168,54.9811,3.58173,3.49456,3.49456,2.37642,15.0357,4149.07,1988.77,-1.19913e-16,13.0966
11.169,54.9757,3.58134,3.49426,3.49426,2.37624,15.0331,4147.98,1988.27,1.87784e-16,13.0937
11.17,54.9703,3.58095,3.49396,3.49396,2.37605,15.0305,4146.9,1987.77,-9.56266e-17,13.0907
11.171,54.9649,3.58055,3.49365,3.49365,2.37586,15.028,4145.82,1987.27,-1.02999e-16,13.0878
11.172,54.9594,3.58016,3.49335,3.49335,2.37567,15.0254,4144.74,1986.76,-1.38778e-17,13.0849
11.173,54.9539,3.57976,3.49305,3.49305,2.37549,15.0229,4143.66,1986.26,8.80372e-17,13.0819
11.174,54.9484,3.57937,3.49275,3.49275,2.3753,15.0203,4142.59,1985.76,7.17742e-17,13.079
11.175,54.943,3.57897,3.49244,3.49244,2.37511,15.0177,4141.51,1985.26,-6.98226e-17,13.0761
11.176,54.9374,3.57857,3.49214,3.49214,2.37492,15.0152,4140.44,1984.77,3.72966e-17,13.0731
11.177,54.9319,3.57817,3.49184,3.49184,2.37474,15.0126,4139.37,1984.27,-2.90133e-16,13.0702
11.178,54.9264,3.57778,3.49154,3.49154,2.37455,15.0101,4138.3,1983.77,1.44416e-16,13.0673
11.179,54.9208,3.57737,3.49123,3.49123,2.37436,15.0075,4137.23,1983.27,-3.9465e-17,13.0644
11.18,54.9153,3.57697,3.49093,3.49093,2.37417,15.005,4136.16,1982.78,-2.34188e-16,13.0615
11.181,54.9097,3.57657,3.49063,3.49063,2.37399,15.0024,4135.09,1982.28,1.47668e-16,13.0586
11.182,54.9041,3.57617,3.49033,3.49033,2.3738,14.9998,4134.03,1981.79,4.11997e-17,13.0557
11.183,54.8985,3.57576,3.49002,3.49002,2.37361,14.9973,4132.97,1981.3,3.57787e-17,13.0528
11.184,54.8929,3.57536,3.48972,3.48972,2.37343,14.9947,4131.91,1980.8,-6.85216e-17,13.0499
11.185,54.8872,3.57496,3.48942,3.48942,2.37324,14.9922,4130.85,1980.31,2.88398e-17,13.0471
11.186,54.8816,3.57455,3.48912,3.48912,2.37305,14.9896,4129.79,1979.82,-1.3314e-16,13.0442
11.187,54.8759,3.57414,3.48882,3.48882,2.37287,14.9871,4128.73,1979.33,4.42354e-17,13.0413
11.188,54.8702,3.57374,3.48851,3.48851,2.37268,14.9845,4127.68,1978.84,8.50015e-17,13.0385
11.189,54.8645,3.57333,3.48821,3.48821,2.37249,14.982,4126.62,1978.35,1.46367e-16,13.0356
11.19,54.8588,3.57292,3.48791,3.48791,2.37231,14.9794,4125.57,1977.86,2.32019e-17,13.0328
11.191,54.8531,3.57251,3.48761,3.48761,2.37212,14.9769,4124.52,1977.37,-3.77302e-17,13.0299
11.192,54.8474,3.5721,3.48731,3.48731,2.37194,14.9743,4123.47,1976.88,1.64582e-16,13.0271
11.193,54.8416,3.57169,3.487,3.487,2.37175,14.9718,4122.42,1976.4,6.98226e-17,13.0243
11.194,54.8359,3.57128,3.4867,3.4867,2.37156,14.9693,4121.38,1975.91,6.46184e-17,13.0214
11.195,54.8301,3.57087,3.4864,3.4864,2.37138,14.9667,4120.34,1975.43,-9.30245e-17,13.0186
11.196,54.8243,3.57045,3.4861,3.4861,2.37119,14.9642,4119.29,1974.94,7.24247e-17,13.0158
11.197,54.8185,3.57004,3.4858,3.4858,2.37101,14.9616,4118.25,1974.46,9.34582e-17,13.013
11.198,54.8127,3.56962,3.4855,3.4855,2.37082,14.9591,4117.21,1973.97,-1.02349e-16,13.0102
11.199,54.8068,3.56921,3.48519,3.48519,2.37064,14.9565,4116.18,1973.49,-2.73219e-17,13.0074
11.2,54.801,3.56879,3.48489,3.48489,2.37045,14.954,4115.14,1973.01,-8.06646e-17,13.0046
11.201,54.7951,3.56837,3.48459,3.48459,2.37026,14.9515,4114.11,1972.53,4.03323e-17,13.0018
11.202,54.7892,3.56795,3.48429,3.48429,2.37008,14.9489,4113.08,1972.05,1.17094e-16,12.9991
11.203,54.7833,3.56754,3.48399,3.48399,2.36989,14.9464,4112.04,1971.57,1.867e-16,12.9963
11.204,54.7774,3.56712,3.48369,3.48369,2.36971,14.9438,4111.02,1971.09,1.68485e-16,12.9935
11.205,54.7713,3.56668,3.48338,3.48338,2.36952,14.9413,4109.99,1970.61,8.54351e-17,12.9908
11.206,54.7656,3.56628,3.48308,3.48308,2.36934,14.9388,4108.96,1970.14,1.06252e-16,12.988
11.207,54.7596,3.56586,3.48278,3.48278,2.36915,14.9362,4107.94,1969.66,1.08637e-16,12.9853
11.208,54.7535,3.56542,3.48248,3.48248,2.36897,14.9337,4106.92,1969.19,-2.53703e-17,12.9825
11.209,54.7477,3.56501,3.48218,3.48218,2.36878,14.9311,4105.9,1968.71,-1.4962e-17,12.9798
11.21,54.7416,3.56458,3.48188,3.48188,2.3686,14.9286,4104.88,1968.24,1.13191e-16,12.9771
11.211,54.7356,3.56416,3.48158,3.48158,2.36842,14.9261,4103.86,1967.76,-7.52436e-17,12.9743
11.212,54.7296,3.56373,3.48128,3.48128,2.36823,14.9235,4102.84,1967.29,-1.16443e-16,12.9716
11.213,54.7234,3.5633,3.48097,3.48097,2.36805,14.921,4101.83,1966.82,-3.17021e-16,12.9689
11.214,54.7174,3.56287,3.48067,3.48067,2.36786,14.9185,4100.82,1966.35,3.03577e-17,12.9662
11.215,54.7115,3.56245,3.48037,3.48037,2.36768,14.9159,4099.81,1965.88,5.07407e-17,12.9635
11.216,54.7052,3.56201,3.48007,3.48007,2.36749,14.9134,4098.8,1965.41,-9.28077e-17,12.9608
11.217,54.6992,3.56158,3.47977,3.47977,2.36731,14.9109,4097.79,1964.94,7.80626e-17,12.9581
11.218,54.6931,3.56115,3.47947,3.47947,2.36712,14.9084,4096.79,1964.47,-7.35089e-17,12.9555
11.219,54.6869,3.56072,3.47917,3.47917,2.36694,14.9058,4095.78,1964,-1.17528e-16,12.9528
11.22,54.6808,3.56029,3.47887,3.47887,2.36676,14.9033,4094.78,1963.54,1.56992e-16,12.9501
11.221,54.6746,3.55985,3.47857,3.47857,2.36657,14.9008,4093.78,1963.07,2.51535e-17,12.9475
11.222,54.6684,3.55942,3.47827,3.47827,2.36639,14.8982,4092.78,1962.61,-1.60462e-17,12.9448
11.223,54.6623,3.55899,3.47797,3.47797,2.36621,14.8957,4091.78,1962.14,3.79471e-17,12.9422
11.224,54.6561,3.55855,3.47767,3.47767,2.36602,14.8932,4090.79,1961.68,-1.97975e-16,12.9395
11.225,54.6498,3.55811,3.47736,3.47736,2.36584,14.8907,4089.79,1961.22,-9.73614e-17,12.9369
11.226,54.6436,3.55768,3.47706,3.47706,2.36566,14.8881,4088.8,1960.75,-1.29237e-16,12.9342
11.227,54.6375,3.55724,3.47676,3.47676,2.36547,14.8856,4087.81,1960.29,1.37477e-16,12.9316
11.228,54.6313,3.55681,3.47646,3.47646,2.36529,14.8831,4086.82,1959.83,2.27899e-16,12.929
11.229,54.6249,3.55636,3.47616,3.47616,2.36511,14.8806,4085.84,1959.37,-9.34582e-17,12.9264
11.23,54.6184,3.55591,3.47586,3.47586,2.36492,14.878,4084.85,1958.91,-1.61546e-16,12.9238
11.231,54.6122,3.55548,3.47556,3.47556,2.36474,14.8755,4083.87,1958.45,1.1601e-16,12.9212
11.232,54.6058,3.55503,3.47526,3.47526,2.36456,14.873,4082.88,1958,1.15359e-16,12.9186
11.233,54.5997,3.5546,3.47496,3.47496,2.36437,14.8705,4081.9,1957.54,3.09214e-16,12.916
11.234,54.5932,3.55415,3.47466,3.47466,2.36419,14.868,4080.92,1957.08,5.9848e-17,12.9134
11.235,54.5867,3.5537,3.47436,3.47436,2.36401,14.8654,4079.95,1956.63,5.68122e-17,12.9109
11.236,54.5805,3.55326,3.47406,3.47406,2.36382,14.8629,4078.97,1956.17,1.86483e-17,12.9083
11.237,54.5741,3.55281,3.47376,3.47376,2.36364,14.8604,4078,1955.72,-1.2837e-16,12.9057
11.238,54.5677,3.55237,3.47346,3.47346,2.36346,14.8579,4077.02,1955.27,1.27936e-17,12.9032
11.239,54.5613,3.55192,3.47316,3.47316,2.36328,14.8554,4076.05,1954.81,-1.09288e-16,12.9006
11.24,54.5549,3.55147,3.47286,3.47286,2.36309,14.8529,4075.08,1954.36,-1.99493e-16,12.8981
11.241,54.5484,3.55102,3.47256,3.47256,2.36291,14.8503,4074.11,1953.91,1.14709e-16,12.8955
11.242,54.542,3.55057,3.47226,3.47226,2.36273,14.8478,4073.15,1953.46,-1.74557e-16,12.893
11.243,54.5355,3.55012,3.47196,3.47196,2.36255,14.8453,4072.18,1953.01,-1.80845e-16,12.8905
11.244,54.529,3.54967,3.47166,3.47166,2.36237,14.8428,4071.22,1952.56,-1.51788e-17,12.8879
11.245,54.5226,3.54922,3.47136,3.47136,2.36218,14.8403,4070.26,1952.11,4.33681e-17,12.8854
11.246,54.5161,3.54877,3.47106,3.47106,2.362,14.8378,4069.3,1951.67,1.24466e-16,12.8829
11.247,54.5095,3.54831,3.47076,3.47076,2.36182,14.8353,4068.34,1951.22,1.39212e-16,12.8804
11.248,54.503,3.54786,3.47046,3.47046,2.36164,14.8328,4067.38,1950.77,1.12974e-16,12.8779
11.249,54.4965,3.54741,3.47016,3.47016,2.36146,14.8303,4066.43,1950.33,6.89553e-17,12.8754
11.25,54.4899,3.54695,3.46986,3.46986,2.36128,14.8277,4065.48,1949.88,6.02816e-17,12.8729
11.251,54.4834,3.5465,3.46956,3.46956,2.36109,14.8252,4064.52,1949.44,-1.40296e-16,12.8704
11.252,54.4768,3.54604,3.46926,3.46926,2.36091,14.8227,4063.57,1948.99,-1.24466e-16,12.868
11.253,54.4702,3.54558,3.46896,3.46896,2.36073,14.8202,4062.62,1948.55,-7.56773e-17,12.8655
11.254,54.4636,3.54513,3.46866,3.46866,2.36055,14.8177,4061.68,1948.11,-5.85469e-18,12.863
11.255,54.457,3.54467,3.46836,3.46836,2.36037,14.8152,4060.73,1947.67,4.03323e-17,12.8606
11.256,54.4504,3.54421,3.46806,3.46806,2.36019,14.8127,4059.79,1947.23,-4.25007e-17,12.8581
11.257,54.4438,3.54375,3.46776,3.46776,2.36001,14.8102,4058.84,1946.79,-4.72712e-17,12.8557
11.258,54.4371,3.54329,3.46746,3.46746,2.35983,14.8077,4057.9,1946.35,-1.17528e-16,12.8532
11.259,54.4305,3.54283,3.46716,3.46716,2.35964,14.8052,4056.96,1945.91,3.1225e-17,12.8508
11.26,54.4239,3.54237,3.46687,3.46687,2.35946,14.8027,4056.02,1945.47,-4.85723e-17,12.8483
11.261,54.4171,3.5419,3.46657,3.46657,2.35928,14.8002,4055.09,1945.03,-6.41848e-17,12.8459
11.262,54.4104,3.54144,3.46627,3.46627,2.3591,14.7977,4054.15,1944.6,2.05565e-16,12.8435
11.263,54.4038,3.54099,3.46597,3.46597,2.35892,14.7952,4053.22,1944.16,5.89806e-17,12.8411
11.264,54.397,3.54051,3.46567,3.46567,2.35874,14.7927,4052.28,1943.73,-4.33681e-19,12.8386
11.265,54.3903,3.54005,3.46537,3.46537,2.35856,14.7902,4051.35,1943.29,3.10082e-17,12.8362
11.266,54.3836,3.53959,3.46507,3.46507,2.35838,14.7877,4050.42,1942.86,-1.88217e-16,12.8338
11.267,54.3769,3.53912,3.46477,3.46477,2.3582,14.7852,4049.49,1942.42,1.42464e-16,12.8314
11.268,54.3701,3.53866,3.46447,3.46447,2.35802,14.7827,4048.57,1941.99,2.16407e-16,12.829
11.269,54.3634,3.53819,3.46417,3.46417,2.35784,14.7802,4047.64,1941.56,3.88144e-17,12.8267
11.27,54.3567,3.53773,3.46387,3.46387,2.35766,14.7777,4046.72,1941.13,4.81386e-17,12.8243
11.271,54.3498,3.53726,3.46357,3.46357,2.35748,14.7752,4045.8,1940.7,6.74374e-17,12.8219
11.272,54.343,3.53679,3.46328,3.46328,2.3573,14.7727,4044.87,1940.27,-1.78026e-16,12.8195
11.273,54.3363,3.53633,3.46298,3.46298,2.35712,14.7702,4043.96,1939.84,2.1684e-18,12.8172
11.274,54.3294,3.53585,3.46268,3.46268,2.35694,14.7677,4043.04,1939.41,-9.62772e-17,12.8148
11.275,54.3226,3.53539,3.46238,3.46238,2.35676,14.7652,4042.12,1938.98,8.08815e-17,12.8124
11.276,54.3158,3.53492,3.46208,3.46208,2.35658,14.7627,4041.2,1938.55,-7.28584e-17,12.8101
11.277,54.309,3.53445,3.46178,3.46178,2.3564,14.7603,4040.29,1938.13,1.38778e-17,12.8077
11.278,54.3022,3.53398,3.46148,3.46148,2.35623,14.7578,4039.38,1937.7,-1.32056e-16,12.8054
11.279,54.2953,3.53351,3.46118,3.46118,2.35605,14.7553,4038.47,1937.27,1.16226e-16,12.8031
11.28,54.2885,3.53304,3.46089,3.46089,2.35587,14.7528,4037.56,1936.85,2.23346e-16,12.8007
11.281,54.2816,3.53256,3.46059,3.46059,2.35569,14.7503,4036.65,1936.42,-1.82146e-16,12.7984
11.282,54.2748,3.53209,3.46029,3.46029,2.35551,14.7478,4035.74,1936,2.55872e-17,12.7961
11.283,54.2679,3.53162,3.45999,3.45999,2.35533,14.7453,4034.83,1935.58,2.14672e-17,12.7938
11.284,54.261,3.53115,3.45969,3.45969,2.35515,14.7428,4033.93,1935.15,1.249e-16,12.7914
11.285,54.2541,3.53067,3.45939,3.45939,2.35497,14.7403,4033.03,1934.73,7.32921e-17,12.7891
11.286,54.2472,3.5302,3.45909,3.45909,2.3548,14.7379,4032.12,1934.31,1.82146e-17,12.7868
11.287,54.2403,3.52973,3.4588,3.4588,2.35462,14.7354,4031.22,1933.89,-1.29454e-16,12.7845
11.288,54.2334,3.52925,3.4585,3.4585,2.35444,14.7329,4030.32,1933.47,3.01408e-17,12.7822
11.289,54.2265,3.52878,3.4582,3.4582,2.35426,14.7304,4029.43,1933.05,1.64799e-16,12.7799
11.29,54.2196,3.5283,3.4579,3.4579,2.35408,14.7279,4028.53,1932.63,-2.68015e-16,12.7777
11.291,54.2127,3.52783,3.4576,3.4576,2.3539,14.7254,4027.63,1932.21,1.79978e-17,12.7754
11.292,54.2057,3.52735,3.4573,3.4573,2.35373,14.723,4026.74,1931.79,3.70797e-17,12.7731
11.293,54.1988,3.52688,3.45701,3.45701,2.35355,14.7205,4025.84,1931.38,1.15359e-16,12.7708
11.294,54.1918,3.5264,3.45671,3.45671,2.35337,14.718,4024.95,1930.96,-1.5786e-16,12.7686
11.295,54.1849,3.52593,3.45641,3.45641,2.35319,14.7155,4024.06,1930.54,7.69784e-17,12.7663
11.296,54.1781,3.52546,3.45611,3.45611,2.35302,14.713,4023.17,1930.13,-9.95298e-17,12.7641
11.297,54.1709,3.52496,3.45581,3.45581,2.35284,14.7106,4022.28,1929.71,1.06685e-16,12.7618
11.298,54.1641,3.5245,3.45551,3.45551,2.35266,14.7081,4021.4,1929.29,1.60462e-17,12.7596
11.299,54.1569,3.52401,3.45522,3.45522,2.35249,14.7056,4020.51,1928.88,1.40296e-16,12.7573
11.3,54.15,3.52354,3.45492,3.45492,2.35231,14.7031,4019.63,1928.47,9.15067e-17,12.7551
11.301,54.1432,3.52307,3.45462,3.45462,2.35213,14.7007,4018.74,1928.05,-4.90059e-17,12.7529
11.302,54.136,3.52258,3.45432,3.45432,2.35195,14.6982,4017.86,1927.64,1.14275e-16,12.7506
11.303,54.1291,3.5221,3.45402,3.45402,2.35178,14.6957,4016.98,1927.23,-1.17311e-16,12.7484
11.304,54.1222,3.52163,3.45373,3.45373,2.3516,14.6932,4016.1,1926.82,5.13912e-17,12.7462
11.305,54.115,3.52114,3.45343,3.45343,2.35143,14.6908,4015.22,1926.4,-5.18249e-17,12.744
11.306,54.1081,3.52067,3.45313,3.45313,2.35125,14.6883,4014.34,1925.99,1.23599e-16,12.7418
11.307,54.1011,3.52019,3.45283,3.45283,2.35107,14.6858,4013.46,1925.58,4.83554e-17,12.7396
11.308,54.0946,3.51974,3.45253,3.45253,2.3509,14.6834,4012.59,1925.17,9.97466e-18,12.7374
11.309,54.0867,3.51921,3.45224,3.45224,2.35072,14.6809,4011.71,1924.76,-7.04731e-17,12.7352
11.31,54.0801,3.51876,3.45194,3.45194,2.35055,14.6784,4010.84,1924.35,2.49583e-16,12.7331
11.311,54.0729,3.51826,3.45164,3.45164,2.35037,14.6759,4009.96,1923.94,9.47593e-17,12.7309
11.312,54.066,3.51779,3.45134,3.45134,2.35019,14.6735,4009.09,1923.54,-1.58727e-16,12.7287
11.313,54.0589,3.51731,3.45104,3.45104,2.35002,14.671,4008.22,1923.13,3.25261e-17,12.7265
11.314,54.0519,3.51683,3.45075,3.45075,2.34984,14.6685,4007.35,1922.72,-7.78457e-17,12.7244
11.315,54.0449,3.51635,3.45045,3.45045,2.34967,14.6661,4006.48,1922.31,3.116e-16,12.7222
11.316,54.0379,3.51587,3.45015,3.45015,2.34949,14.6636,4005.62,1921.91,3.85976e-17,12.7201
11.317,54.0308,3.51539,3.44985,3.44985,2.34932,14.6611,4004.75,1921.5,8.0231e-17,12.718
11.318,54.0238,3.51491,3.44956,3.44956,2.34914,14.6587,4003.88,1921.09,4.18502e-17,12.7158
11.319,54.0167,3.51443,3.44926,3.44926,2.34897,14.6562,4003.02,1920.69,-1.27502e-16,12.7137
11.32,54.0097,3.51395,3.44896,3.44896,2.3488,14.6538,4002.15,1920.28,-1.06252e-17,12.7116
11.321,54.0026,3.51347,3.44866,3.44866,2.34862,14.6513,4001.29,1919.88,8.45678e-18,12.7095
11.322,53.9956,3.51299,3.44837,3.44837,2.34845,14.6488,4000.43,1919.47,-1.23816e-16,12.7074
11.323,53.9885,3.51251,3.44807,3.44807,2.34827,14.6464,3999.57,1919.07,1.34658e-16,12.7053
11.324,53.9815,3.51203,3.44777,3.44777,2.3481,14.6439,3998.7,1918.67,-9.58435e-17,12.7032
11.325,53.9744,3.51155,3.44747,3.44747,2.34793,14.6414,3997.84,1918.26,1.72822e-16,12.7011
11.326,53.9674,3.51106,3.44718,3.44718,2.34775,14.639,3996.99,1917.86,4.72712e-17,12.699
11.327,53.9603,3.51058,3.44688,3.44688,2.34758,14.6365,3996.13,1917.46,-7.80626e-17,12.697
11.328,53.9533,3.5101,3.44658,3.44658,2.3474,14.6341,3995.27,1917.05,-1.75641e-16,12.6949
11.329,53.9462,3.50962,3.44628,3.44628,2.34723,14.6316,3994.41,1916.65,-4.44523e-17,12.6928
11.33,53.9391,3.50914,3.44599,3.44599,2.34706,14.6292,3993.56,1916.25,7.80626e-17,12.6908
11.331,53.9321,3.50866,3.44569,3.44569,2.34689,14.6267,3992.7,1915.85,2.03613e-16,12.6888
11.332,53.925,3.50818,3.44539,3.44539,2.34671,14.6242,3991.85,1915.45,-6.28837e-17,12.6867
11.333,53.918,3.5077,3.44509,3.44509,2.34654,14.6218,3990.99,1915.05,-7.15573e-17,12.6847
11.334,53.9109,3.50722,3.4448,3.4448,2.34637,14.6193,3990.14,1914.65,1.92554e-16,12.6827
11.335,53.9038,3.50674,3.4445,3.4445,2.3462,14.6169,3989.29,1914.24,1.93422e-16,12.6807
11.336,53.8967,3.50625,3.4442,3.4442,2.34602,14.6144,3988.44,1913.84,-1.80194e-16,12.6787
11.337,53.8897,3.50577,3.4439,3.4439,2.34585,14.612,3987.59,1913.44,8.45678e-17,12.6767
11.338,53.8826,3.50529,3.44361,3.44361,2.34568,14.6095,3986.74,1913.04,9.43256e-17,12.6747
11.339,53.8755,3.50481,3.44331,3.44331,2.34551,14.6071,3985.89,1912.64,2.3679e-16,12.6727
11.34,53.8685,3.50433,3.44301,3.44301,2.34534,14.6046,3985.04,1912.24,7.6111e-17,12.6708
11.341,53.8614,3.50385,3.44271,3.44271,2.34517,14.6022,3984.19,1911.85,-6.15827e-17,12.6688
11.342,53.8544,3.50337,3.44242,3.44242,2.345,14.5997,3983.34,1911.45,1.06685e-16,12.6669
11.343,53.8472,3.50289,3.44212,3.44212,2.34482,14.5973,3982.49,1911.05,6.63532e-17,12.6649
11.344,53.8402,3.50241,3.44182,3.44182,2.34465,14.5948,3981.65,1910.65,1.73472e-17,12.663
11.345,53.8331,3.50193,3.44153,3.44153,2.34448,14.5924,3980.8,1910.25,9.02056e-17,12.6611
11.346,53.8261,3.50145,3.44123,3.44123,2.34431,14.59,3979.96,1909.85,1.23165e-16,12.6592
11.347,53.8192,3.50098,3.44093,3.44093,2.34414,14.5875,3979.11,1909.45,3.2396e-16,12.6573
11.348,53.8119,3.50048,3.44063,3.44063,2.34397,14.5851,3978.26,1909.05,-3.81639e-17,12.6554
11.349,53.8049,3.50001,3.44034,3.44034,2.3438,14.5826,3977.42,1908.65,-6.96058e-17,12.6535
11.35,53.7977,3.49952,3.44004,3.44004,2.34363,14.5802,3976.58,1908.26,1.32706e-16,12.6516
11.351,53.7907,3.49904,3.43974,3.43974,2.34346,14.5777,3975.73,1907.86,-9.7795e-17,12.6498
11.352,53.7837,3.49856,3.43944,3.43944,2.3433,14.5753,3974.89,1907.46,1.17311e-16,12.6479
11.353,53.7766,3.49809,3.43915,3.43915,2.34313,14.5729,3974.05,1907.06,-6.87384e-17,12.6461
11.354,53.7696,3.49761,3.43885,3.43885,2.34296,14.5704,3973.2,1906.66,-6.13658e-17,12.6443
11.355,53.7625,3.49713,3.43855,3.43855,2.34279,14.568,3972.36,1906.27,2.16407e-16,12.6424
11.356,53.7554,3.49665,3.43826,3.43826,2.34262,14.5655,3971.52,1905.87,1.64799e-16,12.6406
11.357,53.7484,3.49617,3.43796,3.43796,2.34245,14.5631,3970.68,1905.47,7.80626e-18,12.6388
11.358,53.7413,3.49569,3.43766,3.43766,2.34228,14.5607,3969.84,1905.07,4.25007e-17,12.637
11.359,53.7343,3.49521,3.43736,3.43736,2.34212,14.5582,3969,1904.67,-1.60462e-17,12.6353
11.36,53.7272,3.49473,3.43707,3.43707,2.34195,14.5558,3968.16,1904.28,3.31766e-17,12.6335
11.361,53.7202,3.49425,3.43677,3.43677,2.34178,14.5533,3967.32,1903.88,2.43729e-16,12.6318
11.362,53.7132,3.49378,3.43647,3.43647,2.34161,14.5509,3966.48,1903.48,1.00614e-16,12.63
11.363,53.706,3.49329,3.43617,3.43617,2.34145,14.5485,3965.64,1903.08,1.7911e-16,12.6283
11.364,53.699,3.49282,3.43588,3.43588,2.34128,14.546,3964.8,1902.68,-2.60425e-16,12.6266
11.365,53.692,3.49234,3.43558,3.43558,2.34111,14.5436,3963.96,1902.29,7.22079e-17,12.6249
11.366,53.685,3.49186,3.43528,3.43528,2.34095,14.5412,3963.12,1901.89,1.45283e-17,12.6232
11.367,53.6779,3.49138,3.43498,3.43498,2.34078,14.5388,3962.28,1901.49,1.89735e-16,12.6215
11.368,53.6709,3.4909,3.43469,3.43469,2.34062,14.5363,3961.44,1901.09,-5.61617e-17,12.6198
11.369,53.6638,3.49042,3.43439,3.43439,2.34045,14.5339,3960.6,1900.69,-1.14058e-16,12.6181
11.37,53.6567,3.48994,3.43409,3.43409,2.34029,14.5315,3959.76,1900.29,7.78457e-17,12.6165
11.371,53.6497,3.48947,3.4338,3.4338,2.34012,14.529,3958.92,1899.89,1.20563e-16,12.6148
11.372,53.6428,3.489,3.4335,3.4335,2.33996,14.5266,3958.08,1899.5,9.71445e-17,12.6132
11.373,53.6356,3.48851,3.4332,3.4332,2.33979,14.5242,3957.25,1899.1,1.31405e-16,12.6116
11.374,53.6286,3.48804,3.4329,3.4329,2.33963,14.5217,3956.41,1898.7,-1.35959e-16,12.61
11.375,53.6216,3.48756,3.43261,3.43261,2.33946,14.5193,3955.57,1898.3,4.16334e-17,12.6084
11.376,53.6146,3.48709,3.43231,3.43231,2.3393,14.5169,3954.73,1897.9,7.84962e-17,12.6068
11.377,53.6076,3.48661,3.43201,3.43201,2.33913,14.5145,3953.89,1897.5,1.29237e-16,12.6053
11.378,53.6005,3.48613,3.43171,3.43171,2.33897,14.512,3953.05,1897.1,-1.84748e-16,12.6037
11.379,53.5935,3.48566,3.43142,3.43142,2.33881,14.5096,3952.21,1896.7,1.07987e-16,12.6022
11.38,53.5865,3.48518,3.43112,3.43112,2.33864,14.5072,3951.37,1896.3,2.7452e-16,12.6006
11.381,53.5795,3.4847,3.43082,3.43082,2.33848,14.5048,3950.53,1895.9,8.58688e-17,12.5991
11.382,53.5725,3.48423,3.43052,3.43052,2.33832,14.5024,3949.69,1895.5,-1.26201e-16,12.5976
11.383,53.5654,3.48375,3.43023,3.43023,2.33816,14.4999,3948.85,1895.1,-1.2013e-16,12.5961
11.384,53.5584,3.48328,3.42993,3.42993,2.33799,14.4975,3948.01,1894.69,9.67108e-17,12.5946
11.385,53.5514,3.4828,3.42963,3.42963,2.33783,14.4951,3947.17,1894.29,1.60462e-17,12.5932
11.386,53.5444,3.48232,3.42933,3.42933,2.33767,14.4927,3946.33,1893.89,-1.249e-16,12.5917
11.387,53.5374,3.48185,3.42904,3.42904,2.33751,14.4903,3945.49,1893.49,-2.29851e-17,12.5903
11.388,53.5304,3.48137,3.42874,3.42874,2.33735,14.4878,3944.65,1893.09,1.85615e-16,12.5888
11.389,53.5235,3.48091,3.42844,3.42844,2.33719,14.4854,3943.81,1892.68,1.69569e-16,12.5874
11.39,53.5163,3.48042,3.42814,3.42814,2.33703,14.483,3942.97,1892.28,-3.77302e-17,12.586
11.391,53.5094,3.47995,3.42784,3.42784,2.33687,14.4806,3942.13,1891.88,-4.33681e-19,12.5846
11.392,53.5024,3.47948,3.42755,3.42755,2.33671,14.4782,3941.28,1891.47,9.97466e-18,12.5832
11.393,53.4955,3.47901,3.42725,3.42725,2.33655,14.4758,3940.44,1891.07,7.41594e-17,12.5819
11.394,53.4883,3.47852,3.42695,3.42695,2.33639,14.4733,3939.6,1890.66,-1.73472e-16,12.5805
11.395,53.4814,3.47805,3.42665,3.42665,2.33623,14.4709,3938.75,1890.26,3.90313e-17,12.5792
11.396,53.4744,3.47758,3.42635,3.42635,2.33607,14.4685,3937.91,1889.85,1.03216e-16,12.5778
11.397,53.4674,3.4771,3.42606,3.42606,2.33591,14.4661,3937.07,1889.45,-6.37511e-17,12.5765
11.398,53.4604,3.47663,3.42576,3.42576,2.33575,14.4637,3936.22,1889.04,-3.81639e-17,12.5752
11.399,53.4534,3.47616,3.42546,3.42546,2.3356,14.4613,3935.38,1888.64,2.1684e-18,12.5739
11.4,53.4464,3.47568,3.42516,3.42516,2.33544,14.4589,3934.53,1888.23,-3.42608e-17,12.5726
11.401,53.4394,3.47521,3.42487,3.42487,2.33528,14.4565,3933.68,1887.82,2.55872e-17,12.5713
11.402,53.4324,3.47474,3.42457,3.42457,2.33512,14.4541,3932.84,1887.42,-8.37004e-17,12.5701
11.403,53.4254,3.47426,3.42427,3.42427,2.33497,14.4517,3931.99,1887.01,2.51101e-16,12.5688
11.404,53.4184,3.47379,3.42397,3.42397,2.33481,14.4492,3931.14,1886.6,4.25007e-17,12.5676
11.405,53.4115,3.47332,3.42367,3.42367,2.33466,14.4468,3930.29,1886.19,8.76035e-17,12.5663
11.406,53.4045,3.47284,3.42337,3.42337,2.3345,14.4444,3929.44,1885.78,2.05565e-16,12.5651
11.407,53.3975,3.47237,3.42308,3.42308,2.33434,14.442,3928.59,1885.37,4.29344e-17,12.5639
11.408,53.3905,3.4719,3.42278,3.42278,2.33419,14.4396,3927.74,1884.96,1.2013e-16,12.5627
11.409,53.3835,3.47142,3.42248,3.42248,2.33403,14.4372,3926.89,1884.55,-1.30972e-16,12.5615
11.41,53.3765,3.47095,3.42218,3.42218,2.33388,14.4348,3926.04,1884.14,2.19876e-16,12.5604
11.411,53.3695,3.47048,3.42188,3.42188,2.33372,14.4324,3925.19,1883.73,6.07153e-17,12.5592
11.412,53.3626,3.47,3.42158,3.42158,2.33357,14.43,3924.33,1883.31,1.02349e-16,12.5581
11.413,53.3556,3.46953,3.42129,3.42129,2.33342,14.4276,3923.48,1882.9,2.9924e-17,12.5569
11.414,53.3486,3.46906,3.42099,3.42099,2.33326,14.4252,3922.62,1882.49,1.43548e-16,12.5558
11.415,53.3416,3.46859,3.42069,3.42069,2.33311,14.4228,3921.77,1882.07,6.89553e-17,12.5547
11.416,53.3346,3.46811,3.42039,3.42039,2.33296,14.4204,3920.91,1881.66,1.96457e-16,12.5536
11.417,53.3277,3.46764,3.42009,3.42009,2.3328,14.418,3920.05,1881.24,6.72205e-17,12.5524
11.418,53.3207,3.46717,3.41979,3.41979,2.33265,14.4156,3919.19,1880.83,1.09721e-16,12.5514
11.419,53.3137,3.46669,3.41949,3.41949,2.3325,14.4132,3918.34,1880.41,-1.21864e-16,12.5503
11.42,53.3068,3.46623,3.41919,3.41919,2.33235,14.4108,3917.48,1880,-6.59195e-17,12.5492
11.421,53.2997,3.46575,3.4189,3.4189,2.3322,14.4084,3916.61,1879.58,7.32921e-17,12.5481
11.422,53.2927,3.46528,3.4186,3.4186,2.33205,14.406,3915.75,1879.16,-2.24647e-16,12.5471
11.423,53.2858,3.46481,3.4183,3.4183,2.3319,14.4036,3914.89,1878.74,3.20924e-17,12.5461
11.424,53.2789,3.46434,3.418,3.418,2.33175,14.4012,3914.03,1878.32,9.93129e-17,12.545
11.425,53.2718,3.46386,3.4177,3.4177,2.3316,14.3988,3913.16,1877.9,7.02563e-17,12.544
11.426,53.265,3.4634,3.4174,3.4174,2.33145,14.3965,3912.3,1877.48,9.54098e-17,12.543
11.427,53.2576,3.4629,3.4171,3.4171,2.3313,14.3941,3911.43,1877.06,2.46764e-16,12.542
11.428,53.2508,3.46244,3.4168,3.4168,2.33115,14.3917,3910.56,1876.64,6.50521e-17,12.541
11.429,53.2438,3.46197,3.4165,3.4165,2.331,14.3893,3909.69,1876.22,3.55185e-16,12.54
11.43,53.2369,3.4615,3.4162,3.4162,2.33085,14.3869,3908.82,1875.8,-1.30538e-16,12.539
11.431,53.2299,3.46102,3.4159,3.4159,2.3307,14.3845,3907.95,1875.38,-1.95156e-17,12.538
11.432,53.2229,3.46055,3.41561,3.41561,2.33056,14.3821,3907.08,1874.95,-1.17094e-17,12.5371
11.433,53.2159,3.46008,3.41531,3.41531,2.33041,14.3797,3906.21,1874.53,-6.54858e-17,12.5361
11.434,53.2089,3.45961,3.41501,3.41501,2.33026,14.3773,3905.33,1874.1,3.20924e-17,12.5352
11.435,53.2019,3.45913,3.41471,3.41471,2.33011,14.3749,3904.46,1873.68,-1.60462e-16,12.5342
11.436,53.195,3.45866,3.41441,3.41441,2.32997,14.3726,3903.58,1873.25,1.3314e-16,12.5333
11.437,53.188,3.45819,3.41411,3.41411,2.32982,14.3702,3902.71,1872.82,3.38271e-17,12.5324
11.438,53.181,3.45771,3.41381,3.41381,2.32968,14.3678,3901.83,1872.4,-5.94143e-17,12.5314
11.439,53.174,3.45724,3.41351,3.41351,2.32953,14.3654,3900.95,1871.97,1.27936e-16,12.5305
11.44,53.167,3.45677,3.41321,3.41321,2.32939,14.363,3900.07,1871.54,-1.04083e-17,12.5296
11.441,53.16,3.45629,3.41291,3.41291,2.32924,14.3606,3899.18,1871.11,3.07913e-17,12.5287
11.442,53.153,3.45582,3.41261,3.41261,2.3291,14.3582,3898.3,1870.68,1.98626e-16,12.5278
11.443,53.146,3.45535,3.41231,3.41231,2.32895,14.3559,3897.42,1870.25,9.1073e-18,12.5269
11.444,53.139,3.45487,3.41201,3.41201,2.32881,14.3535,3896.53,1869.82,2.26815e-16,12.526
11.445,53.1319,3.4544,3.41171,3.41171,2.32867,14.3511,3895.65,1869.38,1.10589e-16,12.5252
11.446,53.1249,3.45393,3.41141,3.41141,2.32853,14.3487,3894.76,1868.95,1.21431e-16,12.5243
11.447,53.1179,3.45345,3.41111,3.41111,2.32838,14.3463,3893.87,1868.52,2.86229e-17,12.5234
11.448,53.1109,3.45298,3.41081,3.41081,2.32824,14.344,3892.98,1868.08,9.15067e-17,12.5226
11.449,53.1039,3.4525,3.41051,3.41051,2.3281,14.3416,3892.09,1867.65,-8.45678e-17,12.5217
11.45,53.0969,3.45203,3.41021,3.41021,2.32796,14.3392,3891.19,1867.21,-8.54351e-17,12.5209
11.451,53.0898,3.45155,3.40991,3.40991,2.32782,14.3368,3890.3,1866.77,7.50268e-17,12.52
11.452,53.0828,3.45108,3.40961,3.40961,2.32768,14.3344,3889.4,1866.34,-4.25007e-17,12.5192
11.453,53.0758,3.4506,3.40931,3.40931,2.32754,14.3321,3888.51,1865.9,1.64799e-16,12.5183
11.454,53.0687,3.45013,3.409,3.409,2.3274,14.3297,3887.61,1865.46,-5.55112e-17,12.5175
11.455,53.0617,3.44965,3.4087,3.4087,2.32726,14.3273,3886.71,1865.02,1.0018e-16,12.5167
11.456,53.0547,3.44918,3.4084,3.4084,2.32712,14.3249,3885.81,1864.58,-9.71445e-17,12.5158
11.457,53.0476,3.4487,3.4081,3.4081,2.32698,14.3226,3884.91,1864.14,-8.67362e-18,12.515
11.458,53.0406,3.44823,3.4078,3.4078,2.32684,14.3202,3884,1863.7,-7.45931e-17,12.5142
11.459,53.0335,3.44775,3.4075,3.4075,2.3267,14.3178,3883.1,1863.26,3.07913e-17,12.5134
11.46,53.0265,3.44727,3.4072,3.4072,2.32656,14.3155,3882.19,1862.81,6.93889e-17,12.5126
11.461,53.0194,3.4468,3.4069,3.4069,2.32643,14.3131,3881.28,1862.37,-1.6263e-16,12.5118
11.462,53.0123,3.44632,3.4066,3.4066,2.32629,14.3107,3880.38,1861.93,1.58294e-16,12.511
11.463,53.0053,3.44584,3.4063,3.4063,2.32615,14.3083,3879.47,1861.48,1.96457e-16,12.5101
11.464,52.9982,3.44537,3.40599,3.40599,2.32602,14.306,3878.55,1861.04,-9.1073e-18,12.5093
11.465,52.9911,3.44489,3.40569,3.40569,2.32588,14.3036,3877.64,1860.59,-8.06646e-17,12.5085
11.466,52.9841,3.44441,3.40539,3.40539,2.32575,14.3012,3876.73,1860.14,1.34007e-16,12.5077
11.467,52.977,3.44393,3.40509,3.40509,2.32561,14.2989,3875.81,1859.69,3.38271e-17,12.5069
11.468,52.9699,3.44345,3.40479,3.40479,2.32548,14.2965,3874.89,1859.24,-1.82146e-17,12.5061
11.469,52.9628,3.44297,3.40449,3.40449,2.32534,14.2941,3873.97,1858.8,5.42101e-17,12.5053
11.47,52.9557,3.4425,3.40418,3.40418,2.32521,14.2918,3873.05,1858.35,-1.69136e-17,12.5045
11.471,52.9486,3.44202,3.40388,3.40388,2.32508,14.2894,3872.13,1857.89,4.16334e-17,12.5038
11.472,52.9415,3.44154,3.40358,3.40358,2.32494,14.287,3871.21,1857.44,1.84314e-16,12.503
11.473,52.9344,3.44106,3.40328,3.40328,2.32481,14.2847,3870.28,1856.99,-1.8735e-16,12.5022
11.474,52.9273,3.44058,3.40298,3.40298,2.32468,14.2823,3869.36,1856.54,-3.90313e-17,12.5014
11.475,52.9201,3.4401,3.40268,3.40268,2.32455,14.28,3868.43,1856.08,1.27502e-16,12.5006
11.476,52.913,3.43962,3.40237,3.40237,2.32441,14.2776,3867.5,1855.63,9.06393e-17,12.4998
11.477,52.9059,3.43913,3.40207,3.40207,2.32428,14.2752,3866.57,1855.17,6.46184e-17,12.499
11.478,52.8987,3.43865,3.40177,3.40177,2.32415,14.2729,3865.64,1854.72,-3.59955e-17,12.4982
11.479,52.8916,3.43817,3.40147,3.40147,2.32402,14.2705,3864.71,1854.26,1.53957e-16,12.4974
11.48,52.8844,3.43769,3.40116,3.40116,2.32389,14.2682,3863.77,1853.8,1.29671e-16,12.4966
11.481,52.8773,3.43721,3.40086,3.40086,2.32376,14.2658,3862.83,1853.34,1.98192e-16,12.4958
11.482,52.8701,3.43672,3.40056,3.40056,2.32363,14.2634,3861.9,1852.89,-3.16587e-17,12.495
11.483,52.8629,3.43624,3.40026,3.40026,2.3235,14.2611,3860.96,1852.43,7.11237e-17,12.4942
11.484,52.8558,3.43576,3.39995,3.39995,2.32338,14.2587,3860.02,1851.97,3.03577e-18,12.4934
11.485,52.8486,3.43527,3.39965,3.39965,2.32325,14.2564,3859.07,1851.5,2.6975e-16,12.4925
11.486,52.8414,3.43479,3.39935,3.39935,2.32312,14.254,3858.13,1851.04,-5.42101e-17,12.4917
11.487,52.8342,3.4343,3.39904,3.39904,2.32299,14.2517,3857.18,1850.58,-3.03577e-17,12.4909
11.488,52.827,3.43382,3.39874,3.39874,2.32287,14.2493,3856.24,1850.12,3.29597e-17,12.4901
11.489,52.8198,3.43333,3.39844,3.39844,2.32274,14.2469,3855.29,1849.65,2.81893e-17,12.4893
11.49,52.8126,3.43285,3.39814,3.39814,2.32261,14.2446,3854.34,1849.19,-1.85615e-16,12.4885
11.491,52.8053,3.43236,3.39783,3.39783,2.32249,14.2422,3853.38,1848.72,-1.30538e-16,12.4876
11.492,52.7981,3.43187,3.39753,3.39753,2.32236,14.2399,3852.43,1848.25,-3.16587e-17,12.4868
11.493,52.7909,3.43138,3.39723,3.39723,2.32224,14.2375,3851.47,1847.79,-5.33427e-17,12.486
11.494,52.7836,3.4309,3.39692,3.39692,2.32211,14.2352,3850.52,1847.32,-1.60462e-17,12.4851
11.495,52.7764,3.43041,3.39662,3.39662,2.32199,14.2328,3849.56,1846.85,-7.32921e-17,12.4843
11.496,52.7691,3.42992,3.39632,3.39632,2.32186,14.2305,3848.6,1846.38,1.47018e-16,12.4834
11.497,52.7618,3.42943,3.39601,3.39601,2.32174,14.2281,3847.64,1845.91,-8.19657e-17,12.4826
11.498,52.7546,3.42894,3.39571,3.39571,2.32162,14.2258,3846.67,1845.44,1.64799e-16,12.4817
11.499,52.7473,3.42845,3.3954,3.3954,2.32149,14.2234,3845.71,1844.97,-2.19009e-16,12.4808
11.5,52.74,3.42796,3.3951,3.3951,2.32137,14.2211,3844.74,1844.5,1.6263e-16,12.48
11.501,52.7327,3.42747,3.3948,3.3948,2.32125,14.2187,3843.77,1844.02,-8.67362e-18,12.4791
11.502,52.7254,3.42698,3.39449,3.39449,2.32113,14.2164,3842.8,1843.55,-9.58435e-17,12.4782
11.503,52.718,3.42648,3.39419,3.39419,2.32101,14.2141,3841.83,1843.07,8.89046e-17,12.4773
11.504,52.7107,3.42599,3.39388,3.39388,2.32089,14.2117,3840.86,1842.6,1.0842e-17,12.4764
11.505,52.7034,3.4255,3.39358,3.39358,2.32077,14.2094,3839.88,1842.12,1.18829e-16,12.4755
11.506,52.696,3.425,3.39328,3.39328,2.32065,14.207,3838.91,1841.65,3.55618e-17,12.4746
11.507,52.6887,3.42451,3.39297,3.39297,2.32053,14.2047,3837.93,1841.17,-3.90313e-18,12.4737
11.508,52.6813,3.42401,3.39267,3.39267,2.32041,14.2023,3836.95,1840.69,-4.85723e-17,12.4728
11.509,52.674,3.42352,3.39236,3.39236,2.32029,14.2,3835.97,1840.21,1.44849e-16,12.4718
11.51,52.6666,3.42302,3.39206,3.39206,2.32017,14.1977,3834.99,1839.73,3.64292e-17,12.4709
11.511,52.6592,3.42253,3.39175,3.39175,2.32005,14.1953,3834,1839.25,-1.25767e-17,12.47
11.512,52.6518,3.42203,3.39145,3.39145,2.31994,14.193,3833.01,1838.77,-2.05565e-16,12.469
11.513,52.6444,3.42153,3.39114,3.39114,2.31982,14.1906,3832.03,1838.29,1.1666e-16,12.468
11.514,52.637,3.42103,3.39084,3.39084,2.3197,14.1883,3831.04,1837.8,7.02563e-17,12.4671
11.515,52.6295,3.42053,3.39053,3.39053,2.31959,14.186,3830.04,1837.32,-3.64292e-17,12.4661
11.516,52.6221,3.42003,3.39023,3.39023,2.31947,14.1836,3829.05,1836.84,6.28837e-17,12.4651
11.517,52.6146,3.41953,3.38992,3.38992,2.31936,14.1813,3828.06,1836.35,6.02816e-17,12.4641
11.518,52.6072,3.41903,3.38962,3.38962,2.31924,14.1789,3827.06,1835.87,5.29091e-17,12.4631
11.519,52.5997,3.41853,3.38931,3.38931,2.31913,14.1766,3826.06,1835.38,1.65232e-16,12.4621
11.52,52.5922,3.41803,3.38901,3.38901,2.31901,14.1743,3825.06,1834.89,1.4138e-16,12.4611
11.521,52.5847,3.41753,3.3887,3.3887,2.3189,14.1719,3824.06,1834.4,2.35489e-16,12.46
11.522,52.5772,3.41702,3.3884,3.3884,2.31878,14.1696,3823.05,1833.91,4.81386e-17,12.459
11.523,52.5697,3.41652,3.38809,3.38809,2.31867,14.1673,3822.05,1833.42,-5.20417e-17,12.4579
11.524,52.5622,3.41602,3.38779,3.38779,2.31856,14.1649,3821.04,1832.93,-2.94903e-17,12.4569
11.525,52.5547,3.41551,3.38748,3.38748,2.31845,14.1626,3820.03,1832.44,-1.44416e-16,12.4558
11.526,52.5471,3.415,3.38717,3.38717,2.31833,14.1603,3819.02,1831.95,-9.93129e-17,12.4547
11.527,52.5396,3.4145,3.38687,3.38687,2.31822,14.158,3818.01,1831.46,2.15973e-16,12.4536
11.528,52.532,3.41399,3.38656,3.38656,2.31811,14.1556,3817,1830.97,5.07407e-17,12.4525
11.529,52.5245,3.41348,3.38626,3.38626,2.318,14.1533,3815.98,1830.47,1.26635e-16,12.4514
11.53,52.5169,3.41297,3.38595,3.38595,2.31789,14.151,3814.96,1829.98,-2.27249e-16,12.4503
11.531,52.5093,3.41246,3.38564,3.38564,2.31778,14.1486,3813.95,1829.48,-2.08167e-16,12.4492
11.532,52.5017,3.41195,3.38534,3.38534,2.31767,14.1463,3812.92,1828.99,-2.29851e-16,12.448
11.533,52.494,3.41144,3.38503,3.38503,2.31756,14.144,3811.9,1828.49,2.12504e-17,12.4469
11.534,52.4864,3.41093,3.38473,3.38473,2.31745,14.1417,3810.88,1827.99,-3.64292e-17,12.4457
11.535,52.4788,3.41042,3.38442,3.38442,2.31734,14.1393,3809.85,1827.49,-7.15573e-17,12.4445
11.536,52.4711,3.40991,3.38411,3.38411,2.31724,14.137,3808.82,1826.99,9.58435e-17,12.4433
11.537,52.4635,3.40939,3.38381,3.38381,2.31713,14.1347,3807.8,1826.49,1.92554e-16,12.4421
11.538,52.4558,3.40888,3.3835,3.3835,2.31702,14.1324,3806.76,1825.99,9.97466e-17,12.4409
11.539,52.4481,3.40837,3.38319,3.38319,2.31691,14.13,3805.73,1825.49,-3.68629e-17,12.4397
11.54,52.4404,3.40785,3.38289,3.38289,2.31681,14.1277,3804.7,1824.99,-3.03577e-17,12.4384
11.541,52.4327,3.40733,3.38258,3.38258,2.3167,14.1254,3803.66,1824.49,2.25514e-16,12.4372
11.542,52.4251,3.40682,3.38227,3.38227,2.31659,14.1231,3802.62,1823.99,1.71304e-16,12.4359
11.543,52.4172,3.40629,3.38196,3.38196,2.31649,14.1207,3801.58,1823.48,2.17708e-16,12.4346
11.544,52.4095,3.40578,3.38166,3.38166,2.31638,14.1184,3800.54,1822.98,-3.38271e-17,12.4334
11.545,52.4017,3.40526,3.38135,3.38135,2.31628,14.1161,3799.5,1822.47,-2.25514e-17,12.4321
11.546,52.394,3.40474,3.38104,3.38104,2.31618,14.1138,3798.45,1821.97,-2.1684e-18,12.4307
11.547,52.3861,3.40422,3.38074,3.38074,2.31607,14.1115,3797.41,1821.46,1.13191e-16,12.4294
11.548,52.3784,3.4037,3.38043,3.38043,2.31597,14.1092,3796.36,1820.95,1.9559e-16,12.4281
11.549,52.3706,3.40318,3.38012,3.38012,2.31587,14.1068,3795.31,1820.44,1.15793e-16,12.4267
11.55,52.3627,3.40265,3.37981,3.37981,2.31576,14.1045,3794.26,1819.93,7.80626e-18,12.4253
11.551,52.3549,3.40213,3.37951,3.37951,2.31566,14.1022,3793.2,1819.42,-2.94903e-17,12.424
11.552,52.347,3.4016,3.3792,3.3792,2.31556,14.0999,3792.15,1818.91,8.37004e-17,12.4226
11.553,52.3392,3.40108,3.37889,3.37889,2.31546,14.0976,3791.09,1818.4,3.68629e-17,12.4212
11.554,52.3313,3.40055,3.37858,3.37858,2.31536,14.0953,3790.03,1817.89,8.67362e-19,12.4197
11.555,52.3234,3.40002,3.37828,3.37828,2.31526,14.0929,3788.97,1817.38,9.62772e-17,12.4183
11.556,52.3155,3.3995,3.37797,3.37797,2.31515,14.0906,3787.91,1816.87,-1.34875e-16,12.4169
11.557,52.3076,3.39897,3.37766,3.37766,2.31505,14.0883,3786.85,1816.35,1.08854e-16,12.4154
11.558,52.2997,3.39844,3.37735,3.37735,2.31496,14.086,3785.78,1815.84,-2.15973e-16,12.4139
11.559,52.2918,3.39791,3.37704,3.37704,2.31486,14.0837,3784.72,1815.32,-3.98986e-17,12.4124
11.56,52.2838,3.39738,3.37674,3.37674,2.31476,14.0814,3783.65,1814.81,1.81279e-16,12.4109
11.561,52.2759,3.39685,3.37643,3.37643,2.31466,14.0791,3782.58,1814.29,-7.02563e-17,12.4094
11.562,52.2679,3.39631,3.37612,3.37612,2.31456,14.0768,3781.51,1813.77,5.59448e-17,12.4079
11.563,52.2599,3.39578,3.37581,3.37581,2.31446,14.0745,3780.43,1813.26,-9.54098e-18,12.4063
11.564,52.2519,3.39525,3.3755,3.3755,2.31437,14.0722,3779.36,1812.74,-5.72459e-17,12.4048
11.565,52.2439,3.39471,3.37519,3.37519,2.31427,14.0699,3778.28,1812.22,4.29344e-17,12.4032
11.566,52.2359,3.39418,3.37489,3.37489,2.31417,14.0675,3777.2,1811.7,8.50015e-17,12.4016
11.567,52.2278,3.39364,3.37458,3.37458,2.31408,14.0652,3776.12,1811.18,8.1532e-17,12.4
11.568,52.2198,3.3931,3.37427,3.37427,2.31398,14.0629,3775.04,1810.66,-3.03577e-17,12.3984
11.569,52.2117,3.39257,3.37396,3.37396,2.31388,14.0606,3773.96,1810.14,-7.67615e-17,12.3967
11.57,52.2037,3.39203,3.37365,3.37365,2.31379,14.0583,3772.87,1809.62,-1.18395e-16,12.3951
11.571,52.1956,3.39149,3.37334,3.37334,2.31369,14.056,3771.78,1809.09,1.60028e-16,12.3934
11.572,52.1875,3.39095,3.37303,3.37303,2.3136,14.0537,3770.7,1808.57,2.47198e-17,12.3917
11.573,52.1794,3.39041,3.37272,3.37272,2.31351,14.0514,3769.61,1808.05,1.01048e-16,12.39
11.574,52.1712,3.38986,3.37241,3.37241,2.31341,14.0491,3768.52,1807.52,-1.66533e-16,12.3883
11.575,52.1631,3.38932,3.37211,3.37211,2.31332,14.0468,3767.42,1807,-8.23994e-18,12.3866
11.576,52.155,3.38878,3.3718,3.3718,2.31323,14.0445,3766.33,1806.47,-1.28803e-16,12.3849
11.577,52.1468,3.38823,3.37149,3.37149,2.31313,14.0422,3765.23,1805.95,4.98733e-17,12.3831
11.578,52.1386,3.38769,3.37118,3.37118,2.31304,14.0399,3764.13,1805.42,1.48753e-16,12.3813
11.579,52.1304,3.38714,3.37087,3.37087,2.31295,14.0376,3763.04,1804.89,7.54605e-17,12.3795
11.58,52.1222,3.3866,3.37056,3.37056,2.31286,14.0353,3761.94,1804.36,2.92301e-16,12.3777
11.581,52.114,3.38605,3.37025,3.37025,2.31277,14.033,3760.83,1803.83,1.30538e-16,12.3759
11.582,52.1058,3.3855,3.36994,3.36994,2.31268,14.0307,3759.73,1803.31,-7.37257e-17,12.3741
11.583,52.0976,3.38495,3.36963,3.36963,2.31258,14.0284,3758.62,1802.78,1.95156e-17,12.3722
11.584,52.0893,3.3844,3.36932,3.36932,2.31249,14.0261,3757.52,1802.25,1.0018e-16,12.3704
11.585,52.081,3.38385,3.36901,3.36901,2.3124,14.0238,3756.41,1801.71,-8.1532e-17,12.3685
11.586,52.0728,3.3833,3.3687,3.3687,2.31232,14.0216,3755.3,1801.18,-1.09288e-16,12.3666
11.587,52.0645,3.38275,3.36839,3.36839,2.31223,14.0193,3754.19,1800.65,-5.20417e-18,12.3647
11.588,52.0562,3.3822,3.36808,3.36808,2.31214,14.017,3753.07,1800.12,1.24466e-16,12.3628
11.589,52.0479,3.38164,3.36777,3.36777,2.31205,14.0147,3751.96,1799.59,1.51355e-16,12.3608
11.59,52.0395,3.38109,3.36746,3.36746,2.31196,14.0124,3750.84,1799.05,-7.069e-17,12.3588
11.591,52.0312,3.38053,3.36715,3.36715,2.31187,14.0101,3749.73,1798.52,6.07153e-18,12.3569
11.592,52.0228,3.37998,3.36684,3.36684,2.31179,14.0078,3748.61,1797.98,1.01915e-16,12.3549
11.593,52.0145,3.37942,3.36653,3.36653,2.3117,14.0055,3747.49,1797.45,-5.11743e-17,12.3529
11.594,52.0061,3.37886,3.36622,3.36622,2.31161,14.0032,3746.37,1796.91,1.74773e-16,12.3508
11.595,51.9977,3.37831,3.36591,3.36591,2.31153,14.0009,3745.24,1796.38,7.24247e-17,12.3488
11.596,51.9893,3.37775,3.3656,3.3656,2.31144,13.9986,3744.12,1795.84,4.0766e-17,12.3467
11.597,51.9809,3.37719,3.36529,3.36529,2.31136,13.9964,3742.99,1795.3,-6.89553e-17,12.3447
11.598,51.9726,3.37663,3.36498,3.36498,2.31127,13.9941,3741.87,1794.76,-4.77049e-17,12.3426
11.599,51.964,3.37606,3.36467,3.36467,2.31119,13.9918,3740.74,1794.23,-1.661e-16,12.3405
11.6,51.9556,3.37551,3.36436,3.36436,2.3111,13.9895,3739.61,1793.69,-1.53089e-16,12.3383
11.601,51.9472,3.37494,3.36405,3.36405,2.31102,13.9872,3738.48,1793.15,-1.86049e-16,12.3362
11.602,51.9387,3.37438,3.36374,3.36374,2.31093,13.9849,3737.34,1792.61,3.81639e-17,12.334
11.603,51.9302,3.37382,3.36343,3.36343,2.31085,13.9827,3736.21,1792.07,-1.99493e-17,12.3319
11.604,51.9217,3.37325,3.36312,3.36312,2.31077,13.9804,3735.07,1791.53,-1.20563e-16,12.3297
11.605,51.9132,3.37269,3.36281,3.36281,2.31068,13.9781,3733.94,1790.99,1.21431e-17,12.3275
11.606,51.9048,3.37212,3.3625,3.3625,2.3106,13.9758,3732.8,1790.44,4.42354e-17,12.3252
11.607,51.8961,3.37155,3.36218,3.36218,2.31052,13.9735,3731.66,1789.9,2.22045e-16,12.323
11.608,51.8876,3.37099,3.36187,3.36187,2.31044,13.9713,3730.52,1789.36,6.33174e-17,12.3207
11.609,51.8791,3.37042,3.36156,3.36156,2.31035,13.969,3729.38,1788.82,2.90566e-17,12.3184
11.61,51.8705,3.36985,3.36125,3.36125,2.31027,13.9667,3728.24,1788.27,-2.81893e-17,12.3162
11.611,51.862,3.36928,3.36094,3.36094,2.31019,13.9644,3727.09,1787.73,9.15067e-17,12.3138
11.612,51.8534,3.36871,3.36063,3.36063,2.31011,13.9621,3725.95,1787.19,5.50775e-17,12.3115
11.613,51.8448,3.36814,3.36032,3.36032,2.31003,13.9599,3724.8,1786.64,-1.27068e-16,12.3092
11.614,51.8362,3.36757,3.36001,3.36001,2.30995,13.9576,3723.65,1786.1,1.94289e-16,12.3068
11.615,51.8276,3.36699,3.3597,3.3597,2.30987,13.9553,3722.5,1785.55,-1.09721e-16,12.3044
11.616,51.8189,3.36642,3.35938,3.35938,2.30979,13.953,3721.35,1785.01,-2.15539e-16,12.302
11.617,51.8103,3.36585,3.35907,3.35907,2.30971,13.9508,3720.2,1784.46,-1.47451e-17,12.2996
11.618,51.8017,3.36527,3.35876,3.35876,2.30964,13.9485,3719.05,1783.91,9.36751e-17,12.2972
11.619,51.793,3.3647,3.35845,3.35845,2.30956,13.9462,3717.89,1783.37,2.3332e-16,12.2947
11.62,51.7843,3.36412,3.35814,3.35814,2.30948,13.9439,3716.74,1782.82,1.5851e-16,12.2923
11.621,51.7756,3.36355,3.35783,3.35783,2.3094,13.9417,3715.58,1782.27,1.72171e-16,12.2898
11.622,51.767,3.36297,3.35752,3.35752,2.30933,13.9394,3714.42,1781.72,9.97466e-17,12.2873
11.623,51.7583,3.36239,3.3572,3.3572,2.30925,13.9371,3713.27,1781.17,-2.71051e-17,12.2848
11.624,51.7496,3.36182,3.35689,3.35689,2.30917,13.9349,3712.11,1780.63,-4.05492e-17,12.2822
11.625,51.7408,3.36124,3.35658,3.35658,2.3091,13.9326,3710.95,1780.08,4.38018e-17,12.2797
11.626,51.7321,3.36066,3.35627,3.35627,2.30902,13.9303,3709.78,1779.53,1.01481e-16,12.2771
11.627,51.7234,3.36008,3.35596,3.35596,2.30894,13.9281,3708.62,1778.98,6.96058e-17,12.2745
11.628,51.7146,3.3595,3.35565,3.35565,2.30887,13.9258,3707.46,1778.43,1.18395e-16,12.2719
11.629,51.7059,3.35892,3.35533,3.35533,2.30879,13.9235,3706.29,1777.88,-3.49113e-17,12.2693
11.63,51.6971,3.35833,3.35502,3.35502,2.30872,13.9213,3705.13,1777.33,1.77375e-16,12.2667
11.631,51.6883,3.35775,3.35471,3.35471,2.30864,13.919,3703.96,1776.78,-8.84709e-17,12.264
11.632,51.6795,3.35717,3.3544,3.3544,2.30857,13.9167,3702.79,1776.23,-7.82794e-17,12.2613
11.633,51.6708,3.35659,3.35409,3.35409,2.3085,13.9145,3701.62,1775.67,1.36393e-16,12.2587
11.634,51.6619,3.356,3.35377,3.35377,2.30842,13.9122,3700.45,1775.12,-9.67108e-17,12.2559
11.635,51.6531,3.35542,3.35346,3.35346,2.30835,13.9099,3699.28,1774.57,1.38778e-17,12.2532
11.636,51.6443,3.35483,3.35315,3.35315,2.30828,13.9077,3698.11,1774.02,-2.10335e-16,12.2505
11.637,51.6355,3.35425,3.35284,3.35284,2.3082,13.9054,3696.94,1773.47,2.1684e-19,12.2477
11.638,51.6266,3.35366,3.35253,3.35253,2.30813,13.9032,3695.77,1772.91,-2.55872e-17,12.2449
11.639,51.6178,3.35307,3.35221,3.35221,2.30806,13.9009,3694.59,1772.36,7.91468e-17,12.2421
11.64,51.6089,3.35249,3.3519,3.3519,2.30799,13.8986,3693.42,1771.81,-1.14925e-16,12.2393
11.641,51.6001,3.3519,3.35159,3.35159,2.30792,13.8964,3692.24,1771.26,9.06393e-17,12.2365
11.642,51.5912,3.35131,3.35128,3.35128,2.30785,13.8941,3691.07,1770.7,1.1666e-16,12.2336
11.643,51.5823,3.35072,3.35096,3.35096,2.30777,13.8919,3689.89,1770.15,-9.32414e-18,12.2308
11.644,51.5734,3.35013,3.35065,3.35065,2.3077,13.8896,3688.71,1769.59,4.4886e-17,12.2279
11.645,51.5645,3.34954,3.35034,3.35034,2.30763,13.8874,3687.53,1769.04,2.24864e-16,12.225
11.646,51.5556,3.34895,3.35003,3.35003,2.30756,13.8851,3686.35,1768.49,-5.39933e-17,12.2221
11.647,51.5467,3.34836,3.34972,3.34972,2.30749,13.8829,3685.17,1767.93,-2.08384e-16,12.2191
11.648,51.5378,3.34777,3.3494,3.3494,2.30743,13.8806,3683.99,1767.38,1.74773e-16,12.2162
11.649,51.5289,3.34718,3.34909,3.34909,2.30736,13.8784,3682.81,1766.82,-7.09068e-17,12.2132
11.65,51.5199,3.34659,3.34878,3.34878,2.30729,13.8761,3681.62,1766.27,4.77049e-17,12.2102
11.651,51.511,3.34599,3.34846,3.34846,2.30722,13.8738,3680.44,1765.71,-8.99888e-17,12.2072
11.652,51.502,3.3454,3.34815,3.34815,2.30715,13.8716,3679.26,1765.16,-1.19913e-16,12.2042
11.653,51.4931,3.34481,3.34784,3.34784,2.30708,13.8693,3678.07,1764.6,1.89519e-16,12.2011
11.654,51.4841,3.34421,3.34753,3.34753,2.30702,13.8671,3676.89,1764.05,2.05998e-17,12.1981
11.655,51.4751,3.34362,3.34721,3.34721,2.30695,13.8648,3675.7,1763.49,-5.24754e-17,12.195
11.656,51.4661,3.34302,3.3469,3.3469,2.30688,13.8626,3674.52,1762.94,3.1225e-17,12.1919
11.657,51.4571,3.34243,3.34659,3.34659,2.30682,13.8604,3673.33,1762.38,1.4962e-16,12.1888
11.658,51.4481,3.34183,3.34628,3.34628,2.30675,13.8581,3672.14,1761.83,4.03323e-17,12.1856
11.659,51.4391,3.34123,3.34596,3.34596,2.30668,13.8559,3670.95,1761.27,7.84962e-17,12.1825
11.66,51.4301,3.34064,3.34565,3.34565,2.30662,13.8536,3669.76,1760.71,-8.67362e-17,12.1793
11.661,51.4211,3.34004,3.34534,3.34534,2.30655,13.8514,3668.57,1760.16,6.07153e-17,12.1761
11.662,51.4121,3.33944,3.34502,3.34502,2.30649,13.8491,3667.38,1759.6,-2.42861e-17,12.1729
11.663,51.403,3.33884,3.34471,3.34471,2.30642,13.8469,3666.19,1759.05,-5.0307e-17,12.1697
11.664,51.394,3.33824,3.3444,3.3444,2.30636,13.8446,3665,1758.49,-9.54098e-18,12.1665
11.665,51.385,3.33765,3.34409,3.34409,2.30629,13.8424,3663.81,1757.93,5.63785e-18,12.1632
11.666,51.3759,3.33705,3.34377,3.34377,2.30623,13.8402,3662.62,1757.38,-8.32667e-17,12.1599
11.667,51.3668,3.33645,3.34346,3.34346,2.30616,13.8379,3661.43,1756.82,7.15573e-17,12.1567
11.668,51.3578,3.33585,3.34315,3.34315,2.3061,13.8357,3660.24,1756.27,-6.98226e-17,12.1534
11.669,51.3487,3.33525,3.34283,3.34283,2.30604,13.8334,3659.04,1755.71,-6.245e-17,12.15
11.67,51.3396,3.33464,3.34252,3.34252,2.30597,13.8312,3657.85,1755.15,-5.59448e-17,12.1467
11.671,51.3305,3.33404,3.34221,3.34221,2.30591,13.829,3656.66,1754.6,2.93602e-16,12.1433
11.672,51.3215,3.33344,3.34189,3.34189,2.30585,13.8267,3655.46,1754.04,2.52836e-16,12.14
11.673,51.3124,3.33284,3.34158,3.34158,2.30579,13.8245,3654.27,1753.49,1.27936e-16,12.1366
11.674,51.3033,3.33224,3.34127,3.34127,2.30573,13.8223,3653.07,1752.93,5.63785e-17,12.1332
11.675,51.2941,3.33163,3.34095,3.34095,2.30566,13.82,3651.88,1752.37,5.89806e-17,12.1297
11.676,51.285,3.33103,3.34064,3.34064,2.3056,13.8178,3650.68,1751.82,5.37764e-17,12.1263
11.677,51.2759,3.33043,3.34033,3.34033,2.30554,13.8156,3649.49,1751.26,7.80626e-18,12.1228
11.678,51.2668,3.32982,3.34001,3.34001,2.30548,13.8133,3648.29,1750.71,9.54098e-18,12.1193
11.679,51.2577,3.32922,3.3397,3.3397,2.30542,13.8111,3647.09,1750.15,6.85216e-17,12.1159
11.68,51.2485,3.32861,3.33939,3.33939,2.30536,13.8089,3645.9,1749.59,1.17528e-16,12.1123
11.681,51.2394,3.32801,3.33907,3.33907,2.3053,13.8066,3644.7,1749.04,1.64799e-17,12.1088
11.682,51.2302,3.3274,3.33876,3.33876,2.30524,13.8044,3643.5,1748.48,-9.1073e-17,12.1053
11.683,51.2211,3.3268,3.33845,3.33845,2.30518,13.8022,3642.31,1747.93,-2.04264e-16,12.1017
11.684,51.2119,3.32619,3.33813,3.33813,2.30512,13.7999,3641.11,1747.37,1.1189e-16,12.0981
11.685,51.2028,3.32559,3.33782,3.33782,2.30506,13.7977,3639.91,1746.82,3.03577e-17,12.0945
11.686,51.1936,3.32498,3.33751,3.33751,2.305,13.7955,3638.71,1746.26,3.9465e-17,12.0909
11.687,51.1844,3.32437,3.33719,3.33719,2.30495,13.7932,3637.51,1745.71,1.37477e-16,12.0873
11.688,51.1753,3.32377,3.33688,3.33688,2.30489,13.791,3636.32,1745.15,-8.2833e-17,12.0837
11.689,51.1661,3.32316,3.33657,3.33657,2.30483,13.7888,3635.12,1744.6,-4.94396e-17,12.08
11.69,51.1569,3.32255,3.33625,3.33625,2.30477,13.7866,3633.92,1744.04,2.31586e-16,12.0763
11.691,51.1477,3.32194,3.33594,3.33594,2.30471,13.7843,3632.72,1743.49,1.1189e-16,12.0726
11.692,51.1385,3.32133,3.33563,3.33563,2.30466,13.7821,3631.52,1742.93,-5.07407e-17,12.0689
11.693,51.1293,3.32073,3.33531,3.33531,2.3046,13.7799,3630.32,1742.38,1.15793e-16,12.0652
11.694,51.1201,3.32012,3.335,3.335,2.30454,13.7777,3629.12,1741.82,1.60462e-16,12.0615
11.695,51.1109,3.31951,3.33469,3.33469,2.30449,13.7755,3627.92,1741.27,3.38271e-17,12.0577
11.696,51.1017,3.3189,3.33437,3.33437,2.30443,13.7732,3626.72,1740.71,-1.47451e-17,12.0539
11.697,51.0925,3.31829,3.33406,3.33406,2.30438,13.771,3625.53,1740.16,2.22912e-16,12.0502
11.698,51.0832,3.31768,3.33374,3.33374,2.30432,13.7688,3624.33,1739.61,-5.81132e-17,12.0463
11.699,51.074,3.31707,3.33343,3.33343,2.30427,13.7666,3623.13,1739.05,1.45283e-16,12.0425
11.7,51.0648,3.31646,3.33312,3.33312,2.30421,13.7644,3621.93,1738.5,-1.38778e-17,12.0387
11.701,51.0556,3.31585,3.3328,3.3328,2.30416,13.7621,3620.73,1737.95,-6.67869e-17,12.0349
11.702,51.0463,3.31524,3.33249,3.33249,2.3041,13.7599,3619.53,1737.39,6.07153e-18,12.031
11.703,51.0371,3.31463,3.33218,3.33218,2.30405,13.7577,3618.33,1736.84,-3.25261e-17,12.0271
11.704,51.0278,3.31402,3.33186,3.33186,2.30399,13.7555,3617.13,1736.29,8.32667e-17,12.0232
11.705,51.0186,3.3134,3.33155,3.33155,2.30394,13.7533,3615.93,1735.73,1.59595e-16,12.0193
11.706,51.0093,3.31279,3.33123,3.33123,2.30389,13.7511,3614.73,1735.18,-1.00614e-16,12.0154
11.707,51.0001,3.31218,3.33092,3.33092,2.30383,13.7489,3613.53,1734.63,-1.14492e-16,12.0115
11.708,50.9908,3.31157,3.33061,3.33061,2.30378,13.7466,3612.33,1734.08,2.04264e-16,12.0075
11.709,50.9816,3.31096,3.33029,3.33029,2.30373,13.7444,3611.13,1733.52,2.37657e-16,12.0035
11.71,50.9723,3.31034,3.32998,3.32998,2.30367,13.7422,3609.93,1732.97,-5.46438e-17,11.9996
11.711,50.963,3.30973,3.32966,3.32966,2.30362,13.74,3608.73,1732.42,1.47451e-17,11.9956
11.712,50.9538,3.30912,3.32935,3.32935,2.30357,13.7378,3607.53,1731.87,1.9082e-17,11.9916
11.713,50.9445,3.30851,3.32904,3.32904,2.30352,13.7356,3606.34,1731.32,2.29851e-17,11.9875
11.714,50.9352,3.30789,3.32872,3.32872,2.30347,13.7334,3605.14,1730.77,4.77049e-17,11.9835
11.715,50.9259,3.30728,3.32841,3.32841,2.30342,13.7312,3603.94,1730.22,-1.63064e-16,11.9795
11.716,50.9166,3.30666,3.32809,3.32809,2.30337,13.729,3602.74,1729.66,9.49761e-17,11.9754
11.717,50.9074,3.30605,3.32778,3.32778,2.30331,13.7268,3601.54,1729.11,-7.02563e-17,11.9713
11.718,50.8981,3.30544,3.32747,3.32747,2.30326,13.7245,3600.34,1728.56,1.15793e-16,11.9672
11.719,50.8888,3.30482,3.32715,3.32715,2.30321,13.7223,3599.14,1728.01,9.1073e-17,11.9631
11.72,50.8795,3.30421,3.32684,3.32684,2.30316,13.7201,3597.95,1727.46,-1.9082e-16,11.959
11.721,50.8702,3.30359,3.32652,3.32652,2.30311,13.7179,3596.75,1726.91,-1.22298e-16,11.9549
11.722,50.8609,3.30298,3.32621,3.32621,2.30306,13.7157,3595.55,1726.36,-7.1991e-17,11.9508
11.723,50.8516,3.30237,3.3259,3.3259,2.30302,13.7135,3594.35,1725.81,1.12757e-16,11.9466
11.724,50.8423,3.30175,3.32558,3.32558,2.30297,13.7113,3593.15,1725.27,1.06252e-16,11.9425
11.725,50.833,3.30114,3.32527,3.32527,2.30292,13.7091,3591.96,1724.72,3.42608e-17,11.9383
11.726,50.8237,3.30052,3.32495,3.32495,2.30287,13.7069,3590.76,1724.17,1.97325e-16,11.9341
11.727,50.8144,3.29991,3.32464,3.32464,2.30282,13.7047,3589.56,1723.62,-2.05565e-16,11.9299
11.728,50.8051,3.29929,3.32433,3.32433,2.30277,13.7025,3588.36,1723.07,-8.67362e-19,11.9257
11.729,50.7958,3.29867,3.32401,3.32401,2.30273,13.7003,3587.17,1722.52,8.50015e-17,11.9215
11.73,50.7864,3.29806,3.3237,3.3237,2.30268,13.6981,3585.97,1721.97,-1.21431e-17,11.9172
11.731,50.7771,3.29744,3.32338,3.32338,2.30263,13.6959,3584.77,1721.43,9.54098e-18,11.913
11.732,50.7678,3.29683,3.32307,3.32307,2.30258,13.6937,3583.58,1720.88,4.11997e-17,11.9087
11.733,50.7585,3.29621,3.32276,3.32276,2.30254,13.6915,3582.38,1720.33,-8.23994e-17,11.9045
11.734,50.7492,3.2956,3.32244,3.32244,2.30249,13.6893,3581.18,1719.79,-6.33174e-17,11.9002
11.735,50.7399,3.29498,3.32213,3.32213,2.30244,13.6871,3579.99,1719.24,-5.55112e-17,11.8959
11.736,50.7305,3.29436,3.32181,3.32181,2.3024,13.685,3578.79,1718.69,1.70437e-16,11.8916
11.737,50.7212,3.29375,3.3215,3.3215,2.30235,13.6828,3577.6,1718.15,-9.75782e-17,11.8873
11.738,50.7119,3.29313,3.32118,3.32118,2.30231,13.6806,3576.4,1717.6,-6.37511e-17,11.883
11.739,50.7026,3.29252,3.32087,3.32087,2.30226,13.6784,3575.21,1717.05,4.16334e-17,11.8787
11.74,50.6932,3.2919,3.32056,3.32056,2.30222,13.6762,3574.01,1716.51,2.58474e-16,11.8743
11.741,50.6839,3.29128,3.32024,3.32024,2.30217,13.674,3572.82,1715.96,-8.67362e-19,11.87
11.742,50.6746,3.29067,3.31993,3.31993,2.30213,13.6718,3571.63,1715.42,-6.37511e-17,11.8656
11.743,50.6652,3.29005,3.31961,3.31961,2.30208,13.6696,3570.43,1714.87,2.53703e-16,11.8613
11.744,50.6559,3.28944,3.3193,3.3193,2.30204,13.6674,3569.24,1714.33,1.05384e-16,11.8569
11.745,50.6466,3.28882,3.31898,3.31898,2.30199,13.6652,3568.04,1713.78,1.40946e-16,11.8525
11.746,50.6373,3.2882,3.31867,3.31867,2.30195,13.6631,3566.85,1713.24,-2.21177e-17,11.8481
11.747,50.6279,3.28759,3.31836,3.31836,2.30191,13.6609,3565.66,1712.69,9.19403e-17,11.8438
11.748,50.6186,3.28697,3.31804,3.31804,2.30186,13.6587,3564.47,1712.15,1.45717e-16,11.8394
11.749,50.6093,3.28635,3.31773,3.31773,2.30182,13.6565,3563.27,1711.6,1.21431e-16,11.8349
11.75,50.5999,3.28574,3.31741,3.31741,2.30178,13.6543,3562.08,1711.06,-4.59702e-17,11.8305
11.751,50.5906,3.28512,3.3171,3.3171,2.30173,13.6521,3560.89,1710.52,-1.71738e-16,11.8261
11.752,50.5813,3.2845,3.31678,3.31678,2.30169,13.6499,3559.7,1709.97,1.34441e-16,11.8217
11.753,50.572,3.28389,3.31647,3.31647,2.30165,13.6478,3558.51,1709.43,5.59448e-17,11.8172
11.754,50.5626,3.28327,3.31615,3.31615,2.30161,13.6456,3557.32,1708.89,3.07913e-17,11.8128
11.755,50.5533,3.28266,3.31584,3.31584,2.30157,13.6434,3556.13,1708.34,-1.03216e-16,11.8083
11.756,50.544,3.28204,3.31553,3.31553,2.30152,13.6412,3554.94,1707.8,-8.89046e-17,11.8039
11.757,50.5347,3.28142,3.31521,3.31521,2.30148,13.639,3553.75,1707.26,1.69136e-17,11.7994
11.758,50.5253,3.28081,3.3149,3.3149,2.30144,13.6369,3552.56,1706.72,4.55365e-17,11.7949
11.759,50.516,3.28019,3.31458,3.31458,2.3014,13.6347,3551.37,1706.18,-3.07913e-17,11.7905
11.76,50.5067,3.27958,3.31427,3.31427,2.30136,13.6325,3550.18,1705.63,9.88792e-17,11.786
11.761,50.4974,3.27896,3.31395,3.31395,2.30132,13.6303,3548.99,1705.09,9.2374e-17,11.7815
11.762,50.488,3.27835,3.31364,3.31364,2.30128,13.6282,3547.8,1704.55,4.16334e-17,11.777
11.763,50.4787,3.27773,3.31332,3.31332,2.30124,13.626,3546.61,1704.01,2.60642e-16,11.7725
11.764,50.4694,3.27711,3.31301,3.31301,2.3012,13.6238,3545.42,1703.47,1.30104e-17,11.768
11.765,50.4601,3.2765,3.3127,3.3127,2.30116,13.6216,3544.24,1702.93,-2.94903e-17,11.7635
11.766,50.4508,3.27588,3.31238,3.31238,2.30112,13.6195,3543.05,1702.39,-2.22478e-16,11.759
11.767,50.4415,3.27527,3.31207,3.31207,2.30108,13.6173,3541.86,1701.85,1.25334e-16,11.7545
11.768,50.4322,3.27465,3.31175,3.31175,2.30105,13.6151,3540.68,1701.31,9.19403e-17,11.7499
11.769,50.4229,3.27404,3.31144,3.31144,2.30101,13.6129,3539.49,1700.77,-9.06393e-17,11.7454
11.77,50.4136,3.27342,3.31112,3.31112,2.30097,13.6108,3538.31,1700.23,1.56125e-17,11.7409
11.771,50.4043,3.27281,3.31081,3.31081,2.30093,13.6086,3537.12,1699.69,4.03323e-17,11.7364
11.772,50.3949,3.2722,3.31049,3.31049,2.30089,13.6064,3535.94,1699.15,-1.04083e-16,11.7318
11.773,50.3857,3.27158,3.31018,3.31018,2.30085,13.6043,3534.75,1698.61,3.20924e-17,11.7273
11.774,50.3764,3.27097,3.30986,3.30986,2.30082,13.6021,3533.57,1698.07,-1.43115e-16,11.7227
11.775,50.3671,3.27035,3.30955,3.30955,2.30078,13.5999,3532.38,1697.53,1.47451e-17,11.7182
11.776,50.3578,3.26974,3.30924,3.30924,2.30074,13.5978,3531.2,1696.99,1.50487e-16,11.7137
11.777,50.3485,3.26913,3.30892,3.30892,2.30071,13.5956,3530.02,1696.46,8.58688e-17,11.7091
11.778,50.3392,3.26851,3.30861,3.30861,2.30067,13.5934,3528.83,1695.92,-2.08167e-17,11.7046
11.779,50.3299,3.2679,3.30829,3.30829,2.30063,13.5913,3527.65,1695.38,1.50054e-16,11.7
11.78,50.3207,3.26729,3.30798,3.30798,2.3006,13.5891,3526.47,1694.84,1.69136e-16,11.6954
11.781,50.3114,3.26668,3.30766,3.30766,2.30056,13.5869,3525.29,1694.31,9.97466e-18,11.6909
11.782,50.3021,3.26606,3.30735,3.30735,2.30053,13.5848,3524.11,1693.77,1.37911e-16,11.6863
11.783,50.2928,3.26545,3.30703,3.30703,2.30049,13.5826,3522.93,1693.23,1.27502e-16,11.6818
11.784,50.2836,3.26484,3.30672,3.30672,2.30046,13.5804,3521.75,1692.69,1.9082e-16,11.6772
11.785,50.2743,3.26423,3.3064,3.3064,2.30042,13.5783,3520.57,1692.16,9.97466e-17,11.6727
11.786,50.2651,3.26362,3.30609,3.30609,2.30039,13.5761,3519.39,1691.62,1.81712e-16,11.6681
11.787,50.2558,3.26301,3.30578,3.30578,2.30035,13.574,3518.21,1691.08,3.9465e-17,11.6635
11.788,50.2466,3.2624,3.30546,3.30546,2.30032,13.5718,3517.03,1690.55,-3.98986e-17,11.659
11.789,50.2373,3.26179,3.30515,3.30515,2.30028,13.5696,3515.85,1690.01,-3.9465e-17,11.6544
11.79,50.2281,3.26118,3.30483,3.30483,2.30025,13.5675,3514.67,1689.48,2.6628e-16,11.6498
11.791,50.2189,3.26057,3.30452,3.30452,2.30021,13.5653,3513.49,1688.94,8.71699e-17,11.6453
11.792,50.2097,3.25996,3.3042,3.3042,2.30018,13.5632,3512.32,1688.41,-1.43982e-16,11.6407
11.793,50.2004,3.25935,3.30389,3.30389,2.30015,13.561,3511.14,1687.87,3.3697e-16,11.6361
11.794,50.1912,3.25874,3.30357,3.30357,2.30011,13.5589,3509.96,1687.33,9.28077e-17,11.6316
11.795,50.182,3.25813,3.30326,3.30326,2.30008,13.5567,3508.79,1686.8,4.25007e-17,11.627
11.796,50.1728,3.25752,3.30294,3.30294,2.30005,13.5546,3507.61,1686.27,1.50054e-16,11.6224
11.797,50.1636,3.25692,3.30263,3.30263,2.30002,13.5524,3506.44,1685.73,-1.04083e-17,11.6179
11.798,50.1544,3.25631,3.30231,3.30231,2.29998,13.5502,3505.26,1685.2,-7.71952e-17,11.6133
11.799,50.1452,3.2557,3.302,3.302,2.29995,13.5481,3504.09,1684.66,-8.45678e-17,11.6087
11.8,50.1361,3.25509,3.30169,3.30169,2.29992,13.5459,3502.91,1684.13,-8.67362e-18,11.6042
11.801,50.1269,3.25449,3.30137,3.30137,2.29989,13.5438,3501.74,1683.59,-1.25334e-16,11.5996
11.802,50.1177,3.25388,3.30106,3.30106,2.29986,13.5416,3500.57,1683.06,-3.1225e-17,11.5951
11.803,50.1086,3.25328,3.30074,3.30074,2.29983,13.5395,3499.39,1682.53,0,11.5905
11.804,50.0994,3.25267,3.30043,3.30043,2.2998,13.5373,3498.22,1681.99,9.75782e-17,11.5859
11.805,50.0902,3.25207,3.30011,3.30011,2.29976,13.5352,3497.05,1681.46,-4.94396e-17,11.5814
11.806,50.0811,3.25146,3.2998,3.2998,2.29973,13.5331,3495.88,1680.93,7.1991e-17,11.5768
11.807,50.072,3.25086,3.29948,3.29948,2.2997,13.5309,3494.71,1680.4,-2.37657e-16,11.5723
11.808,50.0629,3.25026,3.29917,3.29917,2.29967,13.5288,3493.54,1679.86,2.25514e-17,11.5677
11.809,50.0537,3.24965,3.29885,3.29885,2.29964,13.5266,3492.37,1679.33,1.3314e-16,11.5632
11.81,50.0446,3.24905,3.29854,3.29854,2.29961,13.5245,3491.2,1678.8,5.20417e-17,11.5586
11.811,50.0355,3.24845,3.29822,3.29822,2.29958,13.5223,3490.03,1678.27,5.33427e-17,11.5541
11.812,50.0264,3.24785,3.29791,3.29791,2.29955,13.5202,3488.86,1677.74,8.80372e-17,11.5495
11.813,50.0173,3.24725,3.2976,3.2976,2.29952,13.518,3487.69,1677.2,9.54098e-18,11.545
11.814,50.0082,3.24665,3.29728,3.29728,2.2995,13.5159,3486.53,1676.67,1.58294e-16,11.5404
11.815,49.9992,3.24605,3.29697,3.29697,2.29947,13.5138,3485.36,1676.14,-1.08203e-16,11.5359
11.816,49.9901,3.24545,3.29665,3.29665,2.29944,13.5116,3484.19,1675.61,5.52943e-17,11.5313
11.817,49.981,3.24485,3.29634,3.29634,2.29941,13.5095,3483.03,1675.08,3.27212e-16,11.5268
11.818,49.972,3.24425,3.29602,3.29602,2.29938,13.5073,3481.86,1674.55,5.07407e-17,11.5223
11.819,49.9629,3.24366,3.29571,3.29571,2.29935,13.5052,3480.7,1674.02,1.09071e-16,11.5177
11.82,49.9539,3.24306,3.29539,3.29539,2.29933,13.5031,3479.53,1673.49,1.14925e-16,11.5132
11.821,49.9449,3.24246,3.29508,3.29508,2.2993,13.5009,3478.37,1672.96,-1.45283e-17,11.5087
11.822,49.9359,3.24187,3.29476,3.29476,2.29927,13.4988,3477.2,1672.43,-2.41777e-16,11.5042
11.823,49.9269,3.24127,3.29445,3.29445,2.29924,13.4967,3476.04,1671.9,1.24683e-16,11.4996
11.824,49.9179,3.24068,3.29414,3.29414,2.29922,13.4945,3474.88,1671.37,1.66317e-16,11.4951
11.825,49.9089,3.24008,3.29382,3.29382,2.29919,13.4924,3473.71,1670.84,-1.6675e-16,11.4906
11.826,49.8999,3.23949,3.29351,3.29351,2.29916,13.4903,3472.55,1670.31,-3.14419e-16,11.4861
11.827,49.8909,3.2389,3.29319,3.29319,2.29914,13.4881,3471.39,1669.78,8.99888e-17,11.4816
11.828,49.882,3.2383,3.29288,3.29288,2.29911,13.486,3470.23,1669.25,-1.12757e-16,11.477
11.829,49.873,3.23771,3.29256,3.29256,2.29908,13.4839,3469.07,1668.73,-1.23599e-17,11.4725
11.83,49.8641,3.23712,3.29225,3.29225,2.29906,13.4817,3467.91,1668.2,-1.25551e-16,11.468
11.831,49.8552,3.23653,3.29193,3.29193,2.29903,13.4796,3466.75,1667.67,5.72459e-17,11.4635
11.832,49.8462,3.23594,3.29162,3.29162,2.29901,13.4775,3465.59,1667.14,3.77302e-17,11.459
11.833,49.8373,3.23535,3.2913,3.2913,2.29898,13.4753,3464.43,1666.61,1.04083e-16,11.4545
11.834,49.8284,3.23476,3.29099,3.29099,2.29896,13.4732,3463.28,1666.09,3.12033e-16,11.45
11.835,49.8195,3.23418,3.29068,3.29068,2.29893,13.4711,3462.12,1665.56,1.60462e-17,11.4455
11.836,49.8107,3.23359,3.29036,3.29036,2.29891,13.469,3460.96,1665.03,-8.39172e-17,11.441
11.837,49.8018,3.233,3.29005,3.29005,2.29888,13.4668,3459.8,1664.51,1.77375e-16,11.4365
11.838,49.793,3.23242,3.28973,3.28973,2.29886,13.4647,3458.65,1663.98,1.26852e-16,11.432
11.839,49.7841,3.23183,3.28942,3.28942,2.29883,13.4626,3457.49,1663.45,4.55365e-17,11.4275
11.84,49.7753,3.23125,3.2891,3.2891,2.29881,13.4605,3456.34,1662.93,-8.2833e-17,11.4231
11.841,49.7665,3.23066,3.28879,3.28879,2.29878,13.4583,3455.18,1662.4,1.17094e-17,11.4186
11.842,49.7577,3.23008,3.28847,3.28847,2.29876,13.4562,3454.03,1661.87,-1.32056e-16,11.4141
11.843,49.7489,3.2295,3.28816,3.28816,2.29874,13.4541,3452.88,1661.35,-7.45931e-17,11.4096
11.844,49.7401,3.22892,3.28785,3.28785,2.29871,13.452,3451.72,1660.82,-4.98733e-17,11.4051
11.845,49.7313,3.22834,3.28753,3.28753,2.29869,13.4499,3450.57,1660.3,1.01915e-17,11.4006
11.846,49.7225,3.22776,3.28722,3.28722,2.29867,13.4477,3449.42,1659.77,5.48606e-17,11.3962
11.847,49.7138,3.22718,3.2869,3.2869,2.29864,13.4456,3448.27,1659.25,-4.27176e-17,11.3917
11.848,49.7051,3.2266,3.28659,3.28659,2.29862,13.4435,3447.12,1658.72,7.48099e-17,11.3872
11.849,49.6963,3.22603,3.28627,3.28627,2.2986,13.4414,3445.97,1658.2,3.81639e-17,11.3828
11.85,49.6876,3.22545,3.28596,3.28596,2.29858,13.4393,3444.82,1657.68,1.18395e-16,11.3783
11.851,49.6789,3.22487,3.28565,3.28565,2.29855,13.4371,3443.67,1657.15,-6.91721e-17,11.3738
11.852,49.6703,3.2243,3.28533,3.28533,2.29853,13.435,3442.52,1656.63,1.75858e-16,11.3693
11.853,49.6616,3.22373,3.28502,3.28502,2.29851,13.4329,3441.37,1656.11,4.87891e-17,11.3649
11.854,49.6529,3.22315,3.2847,3.2847,2.29849,13.4308,3440.22,1655.58,-7.48099e-17,11.3604
11.855,49.6443,3.22258,3.28439,3.28439,2.29847,13.4287,3439.08,1655.06,2.1684e-18,11.356
11.856,49.6357,3.22201,3.28407,3.28407,2.29844,13.4266,3437.93,1654.54,2.38524e-16,11.3515
11.857,49.627,3.22144,3.28376,3.28376,2.29842,13.4245,3436.78,1654.01,-1.8258e-16,11.347
11.858,49.6184,3.22087,3.28345,3.28345,2.2984,13.4223,3435.64,1653.49,-5.9848e-17,11.3426
11.859,49.6098,3.2203,3.28313,3.28313,2.29838,13.4202,3434.49,1652.97,2.01662e-16,11.3381
11.86,49.6013,3.21973,3.28282,3.28282,2.29836,13.4181,3433.35,1652.45,-1.07987e-16,11.3337
11.861,49.5927,3.21917,3.2825,3.2825,2.29834,13.416,3432.21,1651.93,1.43115e-17,11.3292
11.862,49.5842,3.2186,3.28219,3.28219,2.29832,13.4139,3431.06,1651.41,1.43115e-17,11.3248
11.863,49.5756,3.21803,3.28187,3.28187,2.2983,13.4118,3429.92,1650.89,-7.32921e-17,11.3203
11.864,49.5671,3.21747,3.28156,3.28156,2.29828,13.4097,3428.78,1650.37,-1.95156e-17,11.3158
11.865,49.5586,3.21691,3.28125,3.28125,2.29826,13.4076,3427.64,1649.84,-6.89553e-17,11.3114
11.866,49.5501,3.21634,3.28093,3.28093,2.29824,13.4055,3426.5,1649.32,-6.13658e-17,11.3069
11.867,49.5417,3.21578,3.28062,3.28062,2.29822,13.4034,3425.36,1648.8,-8.97719e-17,11.3025
11.868,49.5332,3.21522,3.2803,3.2803,2.2982,13.4013,3424.22,1648.29,7.93636e-17,11.298
11.869,49.5248,3.21466,3.27999,3.27999,2.29818,13.3992,3423.08,1647.77,-1.73472e-17,11.2936
11.87,49.5163,3.21411,3.27968,3.27968,2.29816,13.397,3421.94,1647.25,-9.1073e-18,11.2891
11.871,49.5079,3.21355,3.27936,3.27936,2.29814,13.3949,3420.8,1646.73,6.41848e-17,11.2847
11.872,49.4995,3.21299,3.27905,3.27905,2.29812,13.3928,3419.66,1646.21,3.02709e-16,11.2802
11.873,49.4911,3.21244,3.27873,3.27873,2.2981,13.3907,3418.53,1645.69,-9.67108e-17,11.2758
11.874,49.4828,3.21188,3.27842,3.27842,2.29809,13.3886,3417.39,1645.17,1.75641e-17,11.2713
11.875,49.4744,3.21133,3.27811,3.27811,2.29807,13.3865,3416.25,1644.66,-1.30104e-18,11.2669
11.876,49.4661,3.21078,3.27779,3.27779,2.29805,13.3844,3415.12,1644.14,1.43548e-16,11.2624
11.877,49.4578,3.21023,3.27748,3.27748,2.29803,13.3823,3413.98,1643.62,5.22585e-17,11.258
11.878,49.4495,3.20968,3.27716,3.27716,2.29801,13.3802,3412.85,1643.1,3.16587e-17,11.2535
11.879,49.4412,3.20913,3.27685,3.27685,2.29799,13.3781,3411.72,1642.59,-3.92481e-17,11.2491
11.88,49.4329,3.20858,3.27654,3.27654,2.29798,13.376,3410.58,1642.07,7.24247e-17,11.2447
11.881,49.4247,3.20803,3.27622,3.27622,2.29796,13.3739,3409.45,1641.56,7.00395e-17,11.2402
11.882,49.4165,3.20748,3.27591,3.27591,2.29794,13.3718,3408.32,1641.04,3.59955e-17,11.2358
11.883,49.4082,3.20694,3.27559,3.27559,2.29792,13.3698,3407.19,1640.52,2.47849e-16,11.2313
11.884,49.4,3.2064,3.27528,3.27528,2.29791,13.3677,3406.06,1640.01,8.82541e-17,11.2268
11.885,49.3919,3.20586,3.27497,3.27497,2.29789,13.3656,3404.93,1639.49,2.81893e-17,11.2224
11.886,49.3837,3.20531,3.27465,3.27465,2.29787,13.3635,3403.8,1638.98,1.47451e-16,11.2179
11.887,49.3755,3.20477,3.27434,3.27434,2.29786,13.3614,3402.67,1638.47,2.22045e-16,11.2135
11.888,49.3674,3.20423,3.27403,3.27403,2.29784,13.3593,3401.55,1637.95,-1.01048e-16,11.209
11.889,49.3593,3.20369,3.27371,3.27371,2.29782,13.3572,3400.42,1637.44,3.29597e-17,11.2046
11.89,49.3512,3.20316,3.2734,3.2734,2.29781,13.3551,3399.29,1636.92,-1.1601e-16,11.2001
11.891,49.3432,3.20262,3.27309,3.27309,2.29779,13.353,3398.17,1636.41,-5.76796e-17,11.1957
11.892,49.3351,3.20209,3.27277,3.27277,2.29777,13.3509,3397.04,1635.9,-1.04517e-16,11.1912
11.893,49.3273,3.20157,3.27246,3.27246,2.29776,13.3488,3395.92,1635.39,2.34188e-17,11.1868
11.894,49.3189,3.20101,3.27214,3.27214,2.29774,13.3467,3394.79,1634.88,-6.50521e-17,11.1823
11.895,49.311,3.20049,3.27183,3.27183,2.29773,13.3447,3393.67,1634.36,-5.0307e-17,11.1778
11.896,49.303,3.19996,3.27152,3.27152,2.29771,13.3426,3392.55,1633.85,1.56125e-17,11.1734
11.897,49.2951,3.19943,3.2712,3.2712,2.29769,13.3405,3391.43,1633.34,7.80626e-18,11.1689
11.898,49.2872,3.1989,3.27089,3.27089,2.29768,13.3384,3390.31,1632.83,1.0842e-16,11.1645
11.899,49.2792,3.19838,3.27058,3.27058,2.29766,13.3363,3389.19,1632.32,5.50775e-17,11.16
11.9,49.2713,3.19785,3.27026,3.27026,2.29765,13.3342,3388.07,1631.81,-2.68882e-17,11.1555
11.901,49.2634,3.19733,3.26995,3.26995,2.29763,13.3321,3386.95,1631.3,-5.20417e-18,11.1511
11.902,49.2556,3.1968,3.26964,3.26964,2.29762,13.3301,3385.83,1630.79,-1.21864e-16,11.1466
11.903,49.2477,3.19628,3.26932,3.26932,2.2976,13.328,3384.71,1630.28,7.80626e-18,11.1421
11.904,49.2399,3.19576,3.26901,3.26901,2.29759,13.3259,3383.59,1629.77,7.54605e-17,11.1376
11.905,49.2321,3.19524,3.2687,3.2687,2.29757,13.3238,3382.48,1629.26,-7.17742e-17,11.1332
11.906,49.2243,3.19472,3.26838,3.26838,2.29756,13.3217,3381.36,1628.76,1.76291e-16,11.1287
11.907,49.2165,3.19421,3.26807,3.26807,2.29755,13.3196,3380.25,1628.25,1.96674e-16,11.1242
11.908,49.2088,3.19369,3.26776,3.26776,2.29753,13.3176,3379.13,1627.74,-1.32273e-16,11.1197
11.909,49.201,3.19318,3.26744,3.26744,2.29752,13.3155,3378.02,1627.24,5.37764e-17,11.1153
11.91,49.1933,3.19267,3.26713,3.26713,2.2975,13.3134,3376.91,1626.73,1.71087e-16,11.1108
11.911,49.1856,3.19215,3.26682,3.26682,2.29749,13.3113,3375.79,1626.22,-2.51101e-16,11.1063
11.912,49.178,3.19164,3.26651,3.26651,2.29747,13.3093,3374.68,1625.72,1.95156e-18,11.1018
11.913,49.1703,3.19114,3.26619,3.26619,2.29746,13.3072,3373.57,1625.21,-1.10805e-16,11.0973
11.914,49.1627,3.19063,3.26588,3.26588,2.29745,13.3051,3372.46,1624.71,7.39426e-17,11.0929
11.915,49.1551,3.19012,3.26557,3.26557,2.29743,13.303,3371.35,1624.2,-9.47593e-17,11.0884
11.916,49.1475,3.18962,3.26525,3.26525,2.29742,13.3009,3370.25,1623.7,9.67108e-17,11.0839
11.917,49.1399,3.18911,3.26494,3.26494,2.29741,13.2989,3369.14,1623.19,-7.1991e-17,11.0794
11.918,49.1324,3.18861,3.26463,3.26463,2.29739,13.2968,3368.03,1622.69,-6.93889e-18,11.0749
11.919,49.1249,3.18811,3.26431,3.26431,2.29738,13.2947,3366.93,1622.19,-3.03577e-17,11.0704
11.92,49.1174,3.18761,3.264,3.264,2.29737,13.2927,3365.82,1621.68,9.28077e-17,11.0659
11.921,49.1099,3.18711,3.26369,3.26369,2.29735,13.2906,3364.72,1621.18,-8.06646e-17,11.0614
11.922,49.1024,3.18661,3.26338,3.26338,2.29734,13.2885,3363.61,1620.68,2.24213e-16,11.0569
11.923,49.095,3.18612,3.26306,3.26306,2.29733,13.2864,3362.51,1620.18,-1.65666e-16,11.0524
11.924,49.0876,3.18563,3.26275,3.26275,2.29732,13.2844,3361.41,1619.68,6.07153e-18,11.0479
11.925,49.0802,3.18513,3.26244,3.26244,2.2973,13.2823,3360.31,1619.17,-4.51028e-17,11.0434
11.926,49.0728,3.18464,3.26213,3.26213,2.29729,13.2802,3359.2,1618.67,-1.00614e-16,11.0389
11.927,49.0655,3.18415,3.26181,3.26181,2.29728,13.2782,3358.1,1618.17,1.15793e-16,11.0344
11.928,49.0581,3.18366,3.2615,3.2615,2.29726,13.2761,3357.01,1617.67,-7.02563e-17,11.0299
11.929,49.0508,3.18318,3.26119,3.26119,2.29725,13.274,3355.91,1617.17,1.30104e-18,11.0254
11.93,49.0435,3.18269,3.26088,3.26088,2.29724,13.272,3354.81,1616.67,-1.53957e-16,11.0209
11.931,49.0363,3.1822,3.26056,3.26056,2.29723,13.2699,3353.71,1616.18,5.11743e-17,11.0164
11.932,49.029,3.18172,3.26025,3.26025,2.29722,13.2678,3352.62,1615.68,8.06646e-17,11.0119
11.933,49.0218,3.18124,3.25994,3.25994,2.2972,13.2658,3351.52,1615.18,3.51282e-17,11.0073
11.934,49.0146,3.18076,3.25963,3.25963,2.29719,13.2637,3350.43,1614.68,1.04517e-16,11.0028
11.935,49.0075,3.18028,3.25931,3.25931,2.29718,13.2617,3349.33,1614.19,-5.9848e-17,10.9983
11.936,49.0003,3.1798,3.259,3.259,2.29717,13.2596,3348.24,1613.69,-1.07987e-16,10.9938
11.937,48.9932,3.17933,3.25869,3.25869,2.29716,13.2575,3347.15,1613.19,1.28803e-16,10.9893
11.938,48.9861,3.17885,3.25838,3.25838,2.29715,13.2555,3346.06,1612.7,-1.31405e-16,10.9847
11.939,48.979,3.17838,3.25807,3.25807,2.29713,13.2534,3344.97,1612.2,-1.01481e-16,10.9802
11.94,48.972,3.17791,3.25775,3.25775,2.29712,13.2513,3343.88,1611.71,9.80119e-17,10.9757
11.941,48.9649,3.17744,3.25744,3.25744,2.29711,13.2493,3342.79,1611.21,1.92988e-16,10.9712
11.942,48.9579,3.17697,3.25713,3.25713,2.2971,13.2472,3341.7,1610.72,-6.93889e-18,10.9666
11.943,48.9509,3.1765,3.25682,3.25682,2.29709,13.2452,3340.61,1610.22,-4.94396e-17,10.9621
11.944,48.944,3.17604,3.25651,3.25651,2.29708,13.2431,3339.53,1609.73,1.4138e-16,10.9576
11.945,48.937,3.17557,3.25619,3.25619,2.29707,13.2411,3338.44,1609.24,6.37511e-17,10.9531
11.946,48.9301,3.17511,3.25588,3.25588,2.29705,13.239,3337.36,1608.74,1.24466e-16,10.9485
11.947,48.9232,3.17465,3.25557,3.25557,2.29704,13.237,3336.27,1608.25,7.02563e-17,10.944
11.948,48.9163,3.17419,3.25526,3.25526,2.29703,13.2349,3335.19,1607.76,-9.02056e-17,10.9395
11.949,48.9095,3.17373,3.25495,3.25495,2.29702,13.2328,3334.11,1607.27,-7.63278e-17,10.9349
11.95,48.9027,3.17328,3.25464,3.25464,2.29701,13.2308,3333.02,1606.78,1.26635e-16,10.9304
11.951,48.8959,3.17282,3.25433,3.25433,2.297,13.2287,3331.94,1606.28,-3.98986e-17,10.9258
11.952,48.8891,3.17237,3.25401,3.25401,2.29699,13.2267,3330.86,1605.79,5.68122e-17,10.9213
11.953,48.8823,3.17192,3.2537,3.2537,2.29698,13.2246,3329.78,1605.3,1.5439e-16,10.9168
11.954,48.8756,3.17147,3.25339,3.25339,2.29697,13.2226,3328.71,1604.81,-1.77809e-17,10.9122
11.955,48.8689,3.17102,3.25308,3.25308,2.29696,13.2205,3327.63,1604.33,1.73472e-17,10.9077
11.956,48.8622,3.17057,3.25277,3.25277,2.29695,13.2185,3326.55,1603.84,-7.45931e-17,10.9032
11.957,48.8556,3.17012,3.25246,3.25246,2.29694,13.2164,3325.48,1603.35,4.72712e-17,10.8986
11.958,48.849,3.16968,3.25215,3.25215,2.29693,13.2144,3324.4,1602.86,-1.82146e-17,10.8941
11.959,48.8424,3.16924,3.25183,3.25183,2.29692,13.2123,3323.33,1602.37,3.72966e-17,10.8895
11.96,48.8358,3.1688,3.25152,3.25152,2.29691,13.2103,3322.26,1601.89,-1.1666e-16,10.885
11.961,48.8292,3.16836,3.25121,3.25121,2.2969,13.2082,3321.18,1601.4,1.47018e-16,10.8804
11.962,48.8227,3.16792,3.2509,3.2509,2.29688,13.2062,3320.11,1600.91,-3.9465e-17,10.8759
11.963,48.8162,3.16748,3.25059,3.25059,2.29687,13.2042,3319.04,1600.43,2.9924e-17,10.8714
11.964,48.8097,3.16705,3.25028,3.25028,2.29686,13.2021,3317.97,1599.94,6.63532e-17,10.8668
11.965,48.8032,3.16661,3.24997,3.24997,2.29685,13.2001,3316.9,1599.46,1.86483e-17,10.8623
11.966,48.7968,3.16618,3.24966,3.24966,2.29684,13.198,3315.83,1598.97,-2.51535e-17,10.8577
11.967,48.7904,3.16575,3.24935,3.24935,2.29683,13.196,3314.77,1598.49,-4.38018e-17,10.8532
11.968,48.784,3.16532,3.24904,3.24904,2.29682,13.1939,3313.7,1598,1.93422e-16,10.8486
11.969,48.7777,3.1649,3.24873,3.24873,2.29681,13.1919,3312.63,1597.52,8.67362e-18,10.8441
11.97,48.7713,3.16447,3.24842,3.24842,2.2968,13.1899,3311.57,1597.04,-2.07733e-16,10.8395
11.971,48.765,3.16405,3.24811,3.24811,2.29679,13.1878,3310.51,1596.55,-9.06393e-17,10.835
11.972,48.7588,3.16362,3.24779,3.24779,2.29678,13.1858,3309.44,1596.07,-8.19657e-17,10.8305
11.973,48.7525,3.1632,3.24748,3.24748,2.29677,13.1837,3308.38,1595.59,1.97758e-16,10.8259
11.974,48.7463,3.16278,3.24717,3.24717,2.29676,13.1817,3307.32,1595.11,1.52656e-16,10.8214
11.975,48.7401,3.16237,3.24686,3.24686,2.29676,13.1797,3306.26,1594.63,2.16407e-16,10.8168
11.976,48.7339,3.16195,3.24655,3.24655,2.29675,13.1776,3305.2,1594.15,-9.62772e-17,10.8123
11.977,48.7277,3.16154,3.24624,3.24624,2.29674,13.1756,3304.14,1593.67,-1.32706e-16,10.8077
11.978,48.7216,3.16112,3.24593,3.24593,2.29673,13.1736,3303.08,1593.19,-1.50921e-16,10.8032
11.979,48.7155,3.16071,3.24562,3.24562,2.29672,13.1715,3302.03,1592.71,-4.11997e-17,10.7986
11.98,48.7094,3.1603,3.24531,3.24531,2.29671,13.1695,3300.97,1592.23,6.72205e-17,10.7941
11.981,48.7034,3.1599,3.245,3.245,2.2967,13.1675,3299.91,1591.75,6.93889e-17,10.7896
11.982,48.6973,3.15949,3.24469,3.24469,2.29669,13.1654,3298.86,1591.27,-9.19403e-17,10.785
11.983,48.6913,3.15908,3.24438,3.24438,2.29668,13.1634,3297.81,1590.79,1.8258e-16,10.7805
11.984,48.6853,3.15868,3.24407,3.24407,2.29667,13.1614,3296.75,1590.32,1.86483e-17,10.7759
11.985,48.6794,3.15828,3.24376,3.24376,2.29666,13.1593,3295.7,1589.84,4.38018e-17,10.7714
11.986,48.6735,3.15788,3.24345,3.24345,2.29665,13.1573,3294.65,1589.36,-1.03216e-16,10.7669
11.987,48.6676,3.15748,3.24314,3.24314,2.29664,13.1553,3293.6,1588.89,9.2374e-17,10.7623
11.988,48.6617,3.15709,3.24283,3.24283,2.29663,13.1532,3292.55,1588.41,-6.50521e-17,10.7578
11.989,48.6558,3.15669,3.24253,3.24253,2.29662,13.1512,3291.5,1587.93,-6.07153e-17,10.7532
11.99,48.65,3.1563,3.24222,3.24222,2.29661,13.1492,3290.45,1587.46,-7.11237e-17,10.7487
11.991,48.6442,3.15591,3.24191,3.24191,2.2966,13.1471,3289.41,1586.98,2.21177e-17,10.7442
11.992,48.6385,3.15552,3.2416,3.2416,2.29659,13.1451,3288.36,1586.51,1.18395e-16,10.7396
11.993,48.6327,3.15513,3.24129,3.24129,2.29658,13.1431,3287.31,1586.04,1.65232e-16,10.7351
11.994,48.627,3.15474,3.24098,3.24098,2.29657,13.1411,3286.27,1585.56,-9.1073e-17,10.7306
11.995,48.6213,3.15436,3.24067,3.24067,2.29656,13.139,3285.23,1585.09,0,10.7261
11.996,48.6156,3.15397,3.24036,3.24036,2.29655,13.137,3284.18,1584.62,-2.10335e-16,10.7215
11.997,48.61,3.15359,3.24005,3.24005,2.29655,13.135,3283.14,1584.14,-2.60209e-17,10.717
11.998,48.6044,3.15321,3.23974,3.23974,2.29654,13.133,3282.1,1583.67,-5.0307e-17,10.7125
11.999,48.5988,3.15283,3.23943,3.23943,2.29653,13.1309,3281.06,1583.2,-1.88651e-16,10.7079
12,48.5932,3.15246,3.23912,3.23912,2.29652,13.1289,3280.02,1582.73,1.67834e-16,10.7034
12.001,48.5877,3.15208,3.23882,3.23882,2.29651,13.1269,3278.98,1582.26,-1.77809e-16,10.6989
12.002,48.5822,3.15171,3.23851,3.23851,2.2965,13.1249,3277.94,1581.79,1.27502e-16,10.6944
12.003,48.5767,3.15134,3.2382,3.2382,2.29649,13.1229,3276.91,1581.32,7.02563e-17,10.6899
12.004,48.5712,3.15097,3.23789,3.23789,2.29648,13.1208,3275.87,1580.85,1.9082e-16,10.6853
12.005,48.5658,3.1506,3.23758,3.23758,2.29647,13.1188,3274.84,1580.38,3.46945e-18,10.6808
12.006,48.5604,3.15023,3.23727,3.23727,2.29646,13.1168,3273.8,1579.91,1.47018e-16,10.6763
12.007,48.555,3.14986,3.23697,3.23697,2.29645,13.1148,3272.77,1579.44,-1.11456e-16,10.6718
12.008,48.5497,3.1495,3.23666,3.23666,2.29644,13.1128,3271.73,1578.97,-9.75782e-17,10.6673
12.009,48.5443,3.14914,3.23635,3.23635,2.29643,13.1108,3270.7,1578.5,3.64292e-17,10.6628
12.01,48.539,3.14878,3.23604,3.23604,2.29642,13.1087,3269.67,1578.04,-4.94396e-17,10.6583
12.011,48.5337,3.14842,3.23573,3.23573,2.29641,13.1067,3268.64,1577.57,9.93129e-17,10.6538
12.012,48.5285,3.14806,3.23542,3.23542,2.2964,13.1047,3267.61,1577.1,2.60209e-18,10.6493
12.013,48.5233,3.14771,3.23512,3.23512,2.29639,13.1027,3266.58,1576.64,-1.52656e-16,10.6448
12.014,48.5181,3.14735,3.23481,3.23481,2.29638,13.1007,3265.55,1576.17,1.83881e-16,10.6403
12.015,48.5129,3.147,3.2345,3.2345,2.29638,13.0987,3264.53,1575.7,-6.41848e-17,10.6358
12.016,48.5078,3.14665,3.23419,3.23419,2.29637,13.0967,3263.5,1575.24,-1.73472e-18,10.6313
12.017,48.5027,3.1463,3.23389,3.23389,2.29636,13.0946,3262.47,1574.77,-1.90386e-16,10.6268
12.018,48.4975,3.14595,3.23358,3.23358,2.29635,13.0926,3261.45,1574.31,-6.85216e-17,10.6223
12.019,48.4925,3.14561,3.23327,3.23327,2.29634,13.0906,3260.43,1573.84,6.93889e-18,10.6178
12.02,48.4874,3.14527,3.23296,3.23296,2.29633,13.0886,3259.4,1573.38,-9.80119e-17,10.6133
12.021,48.4824,3.14492,3.23266,3.23266,2.29632,13.0866,3258.38,1572.92,-3.38271e-17,10.6089
12.022,48.4774,3.14458,3.23235,3.23235,2.29631,13.0846,3257.36,1572.45,2.0383e-17,10.6044
12.023,48.4725,3.14424,3.23204,3.23204,2.2963,13.0826,3256.34,1571.99,-5.72459e-17,10.5999
12.024,48.4675,3.14391,3.23173,3.23173,2.29629,13.0806,3255.32,1571.53,4.42354e-17,10.5954
12.025,48.4626,3.14357,3.23143,3.23143,2.29628,13.0786,3254.3,1571.06,4.77049e-18,10.591
12.026,48.4577,3.14324,3.23112,3.23112,2.29627,13.0766,3253.28,1570.6,-1.30104e-18,10.5865
12.027,48.4529,3.14291,3.23081,3.23081,2.29626,13.0746,3252.26,1570.14,1.12757e-17,10.582
12.028,48.448,3.14258,3.23051,3.23051,2.29625,13.0725,3251.25,1569.68,-6.37511e-17,10.5776
12.029,48.4432,3.14225,3.2302,3.2302,2.29624,13.0705,3250.23,1569.22,5.9848e-17,10.5731
12.03,48.4384,3.14192,3.22989,3.22989,2.29623,13.0685,3249.21,1568.76,-2.1684e-18,10.5686
12.031,48.4337,3.14159,3.22958,3.22958,2.29622,13.0665,3248.2,1568.3,-1.47451e-17,10.5642
12.032,48.429,3.14127,3.22928,3.22928,2.29621,13.0645,3247.19,1567.84,1.18829e-16,10.5597
12.033,48.4242,3.14095,3.22897,3.22897,2.2962,13.0625,3246.17,1567.38,-1.43548e-16,10.5553
12.034,48.4196,3.14063,3.22867,3.22867,2.29619,13.0605,3245.16,1566.92,3.46945e-17,10.5508
12.035,48.4149,3.14031,3.22836,3.22836,2.29618,13.0585,3244.15,1566.46,-8.06646e-17,10.5464
12.036,48.4103,3.13999,3.22805,3.22805,2.29617,13.0565,3243.14,1566,-3.68629e-17,10.5419
12.037,48.4057,3.13967,3.22775,3.22775,2.29616,13.0545,3242.13,1565.54,1.72605e-16,10.5375
12.038,48.4011,3.13936,3.22744,3.22744,2.29615,13.0525,3241.12,1565.09,-2.29851e-17,10.5331
12.039,48.3966,3.13905,3.22713,3.22713,2.29614,13.0505,3240.11,1564.63,-8.67362e-18,10.5286
12.04,48.392,3.13874,3.22683,3.22683,2.29613,13.0485,3239.1,1564.17,1.95156e-17,10.5242
12.041,48.3875,3.13843,3.22652,3.22652,2.29612,13.0465,3238.1,1563.71,-1.9082e-17,10.5198
12.042,48.3831,3.13812,3.22622,3.22622,2.29611,13.0445,3237.09,1563.26,-3.33934e-17,10.5154
12.043,48.3786,3.13781,3.22591,3.22591,2.2961,13.0425,3236.08,1562.8,1.14058e-16,10.5109
12.044,48.3742,3.13751,3.2256,3.2256,2.29609,13.0405,3235.08,1562.35,1.13191e-16,10.5065
12.045,48.3698,3.1372,3.2253,3.2253,2.29608,13.0385,3234.08,1561.89,-7.37257e-18,10.5021
12.046,48.3654,3.1369,3.22499,3.22499,2.29607,13.0365,3233.07,1561.44,4.85723e-17,10.4977
12.047,48.3611,3.1366,3.22469,3.22469,2.29606,13.0346,3232.07,1560.98,1.30538e-16,10.4933
12.048,48.3568,3.13631,3.22438,3.22438,2.29605,13.0326,3231.07,1560.53,2.08167e-17,10.4889
12.049,48.3525,3.13601,3.22408,3.22408,2.29604,13.0306,3230.07,1560.07,1.38778e-17,10.4845
12.05,48.3482,3.13571,3.22377,3.22377,2.29603,13.0286,3229.07,1559.62,-8.67362e-17,10.4801
12.051,48.344,3.13542,3.22347,3.22347,2.29602,13.0266,3228.07,1559.16,-6.63532e-17,10.4757
12.052,48.3397,3.13513,3.22316,3.22316,2.29601,13.0246,3227.07,1558.71,1.27502e-16,10.4713
12.053,48.3355,3.13484,3.22286,3.22286,2.296,13.0226,3226.07,1558.26,-1.30104e-17,10.4669
12.054,48.3314,3.13455,3.22255,3.22255,2.29598,13.0206,3225.07,1557.81,9.19403e-17,10.4625
12.055,48.3272,3.13426,3.22225,3.22225,2.29597,13.0186,3224.08,1557.35,7.93636e-17,10.4581
12.056,48.3231,3.13398,3.22194,3.22194,2.29596,13.0166,3223.08,1556.9,4.46691e-17,10.4537
12.057,48.3191,3.1337,3.22164,3.22164,2.29595,13.0146,3222.09,1556.45,-2.25514e-17,10.4493
12.058,48.3149,3.13341,3.22133,3.22133,2.29594,13.0127,3221.09,1556,-1.64799e-17,10.445
12.059,48.3109,3.13313,3.22103,3.22103,2.29593,13.0107,3220.1,1555.55,-5.81132e-17,10.4406
12.06,48.3069,3.13285,3.22072,3.22072,2.29592,13.0087,3219.11,1555.1,1.82146e-17,10.4362
12.061,48.3029,3.13258,3.22042,3.22042,2.29591,13.0067,3218.12,1554.65,8.41341e-17,10.4319
12.062,48.2989,3.1323,3.22011,3.22011,2.2959,13.0047,3217.12,1554.2,-2.1684e-17,10.4275
12.063,48.295,3.13203,3.21981,3.21981,2.29589,13.0027,3216.13,1553.75,1.89085e-16,10.4231
12.064,48.2911,3.13175,3.21951,3.21951,2.29587,13.0007,3215.14,1553.3,-5.37764e-17,10.4188
12.065,48.2872,3.13148,3.2192,3.2192,2.29586,12.9988,3214.16,1552.85,1.21431e-17,10.4144
12.066,48.2833,3.13121,3.2189,3.2189,2.29585,12.9968,3213.17,1552.4,1.36176e-16,10.4101
12.067,48.2795,3.13094,3.21859,3.21859,2.29584,12.9948,3212.18,1551.95,-4.25007e-17,10.4057
12.068,48.2756,3.13068,3.21829,3.21829,2.29583,12.9928,3211.19,1551.5,7.97973e-17,10.4014
12.069,48.2718,3.13041,3.21799,3.21799,2.29582,12.9908,3210.21,1551.05,1.89952e-16,10.3971
12.07,48.2681,3.13015,3.21768,3.21768,2.29581,12.9888,3209.22,1550.61,-5.63785e-17,10.3927
12.071,48.2643,3.12989,3.21738,3.21738,2.29579,12.9869,3208.24,1550.16,9.97466e-17,10.3884
12.072,48.2606,3.12963,3.21707,3.21707,2.29578,12.9849,3207.25,1549.71,-2.42861e-17,10.3841
12.073,48.2569,3.12937,3.21677,3.21677,2.29577,12.9829,3206.27,1549.27,1.50921e-16,10.3797
12.074,48.2532,3.12911,3.21647,3.21647,2.29576,12.9809,3205.29,1548.82,5.20417e-17,10.3754
12.075,48.2496,3.12886,3.21616,3.21616,2.29575,12.9789,3204.31,1548.37,-1.33574e-16,10.3711
12.076,48.246,3.1286,3.21586,3.21586,2.29574,12.977,3203.33,1547.93,9.19403e-17,10.3668
12.077,48.2423,3.12835,3.21556,3.21556,2.29572,12.975,3202.35,1547.48,7.80626e-18,10.3625
12.078,48.2388,3.1281,3.21525,3.21525,2.29571,12.973,3201.37,1547.04,1.38778e-16,10.3582
12.079,48.2352,3.12785,3.21495,3.21495,2.2957,12.971,3200.39,1546.59,4.16334e-17,10.3538
12.08,48.2317,3.1276,3.21465,3.21465,2.29569,12.9691,3199.41,1546.15,1.17961e-16,10.3495
12.081,48.2282,3.12735,3.21435,3.21435,2.29568,12.9671,3198.43,1545.7,-1.64799e-17,10.3452
12.082,48.2247,3.12711,3.21404,3.21404,2.29566,12.9651,3197.46,1545.26,1.42247e-16,10.341
12.083,48.2212,3.12686,3.21374,3.21374,2.29565,12.9631,3196.48,1544.82,-6.93889e-18,10.3367
12.084,48.2178,3.12662,3.21344,3.21344,2.29564,12.9612,3195.51,1544.37,5.72459e-17,10.3324
12.085,48.2144,3.12638,3.21314,3.21314,2.29563,12.9592,3194.53,1543.93,9.19403e-17,10.3281
12.086,48.211,3.12614,3.21283,3.21283,2.29561,12.9572,3193.56,1543.49,-4.33681e-18,10.3238
12.087,48.2076,3.12591,3.21253,3.21253,2.2956,12.9552,3192.59,1543.05,1.12757e-17,10.3195
12.088,48.2043,3.12567,3.21223,3.21223,2.29559,12.9533,3191.62,1542.61,1.36176e-16,10.3153
12.089,48.201,3.12543,3.21193,3.21193,2.29558,12.9513,3190.65,1542.16,-8.50015e-17,10.311
12.09,48.1977,3.1252,3.21162,3.21162,2.29556,12.9493,3189.68,1541.72,2.55004e-16,10.3067
12.091,48.1944,3.12497,3.21132,3.21132,2.29555,12.9474,3188.71,1541.28,-4.68375e-17,10.3025
12.092,48.1912,3.12474,3.21102,3.21102,2.29554,12.9454,3187.74,1540.84,-2.02963e-16,10.2982
12.093,48.1879,3.12451,3.21072,3.21072,2.29552,12.9434,3186.77,1540.4,-1.56992e-16,10.2939
12.094,48.1847,3.12428,3.21042,3.21042,2.29551,12.9415,3185.8,1539.96,3.81639e-17,10.2897
12.095,48.1815,3.12406,3.21011,3.21011,2.2955,12.9395,3184.84,1539.52,-1.53523e-16,10.2854
12.096,48.1784,3.12383,3.20981,3.20981,2.29548,12.9375,3183.87,1539.08,1.04083e-17,10.2812
12.097,48.1752,3.12361,3.20951,3.20951,2.29547,12.9356,3182.91,1538.64,1.21431e-17,10.277
12.098,48.1721,3.12339,3.20921,3.20921,2.29546,12.9336,3181.94,1538.21,-3.38271e-17,10.2727
12.099,48.169,3.12317,3.20891,3.20891,2.29544,12.9316,3180.98,1537.77,1.30104e-17,10.2685
12.1,48.166,3.12295,3.20861,3.20861,2.29543,12.9297,3180.02,1537.33,1.30104e-17,10.2643
12.101,48.1629,3.12273,3.20831,3.20831,2.29542,12.9277,3179.05,1536.89,8.50015e-17,10.26
12.102,48.1599,3.12251,3.208,3.208,2.2954,12.9257,3178.09,1536.46,-2.60209e-17,10.2558
12.103,48.1569,3.1223,3.2077,3.2077,2.29539,12.9238,3177.13,1536.02,3.38271e-17,10.2516
12.104,48.1539,3.12209,3.2074,3.2074,2.29538,12.9218,3176.17,1535.58,-1.47451e-16,10.2474
12.105,48.151,3.12188,3.2071,3.2071,2.29536,12.9198,3175.22,1535.15,-7.80626e-17,10.2432
12.106,48.148,3.12167,3.2068,3.2068,2.29535,12.9179,3174.26,1534.71,1.04083e-16,10.239
12.107,48.1451,3.12146,3.2065,3.2065,2.29533,12.9159,3173.3,1534.28,-1.64799e-16,10.2348
12.108,48.1422,3.12125,3.2062,3.2062,2.29532,12.914,3172.35,1533.84,-6.93889e-17,10.2306
12.109,48.1394,3.12104,3.2059,3.2059,2.29531,12.912,3171.39,1533.41,-1.73472e-17,10.2264
12.11,48.1365,3.12084,3.2056,3.2056,2.29529,12.91,3170.44,1532.97,7.37257e-17,10.2222
12.111,48.1337,3.12063,3.2053,3.2053,2.29528,12.9081,3169.48,1532.54,-1.60462e-16,10.218
12.112,48.1309,3.12043,3.205,3.205,2.29526,12.9061,3168.53,1532.1,5.89806e-17,10.2138
12.113,48.1281,3.12023,3.2047,3.2047,2.29525,12.9042,3167.58,1531.67,3.98986e-17,10.2096
12.114,48.1254,3.12003,3.2044,3.2044,2.29523,12.9022,3166.63,1531.24,1.44849e-16,10.2054
12.115,48.1226,3.11983,3.2041,3.2041,2.29522,12.9003,3165.68,1530.81,1.99493e-17,10.2013
12.116,48.1199,3.11964,3.2038,3.2038,2.2952,12.8983,3164.73,1530.37,-3.55618e-17,10.1971
12.117,48.1172,3.11944,3.2035,3.2035,2.29519,12.8963,3163.78,1529.94,1.07553e-16,10.1929
12.118,48.1145,3.11925,3.2032,3.2032,2.29517,12.8944,3162.83,1529.51,-5.20417e-17,10.1888
12.119,48.1119,3.11906,3.2029,3.2029,2.29516,12.8924,3161.88,1529.08,1.31839e-16,10.1846
12.12,48.1092,3.11887,3.2026,3.2026,2.29514,12.8905,3160.94,1528.65,-2.04697e-16,10.1805
12.121,48.1066,3.11868,3.2023,3.2023,2.29513,12.8885,3159.99,1528.22,3.46945e-17,10.1763
12.122,48.1041,3.11849,3.202,3.202,2.29511,12.8866,3159.05,1527.79,7.1991e-17,10.1722
12.123,48.1015,3.1183,3.2017,3.2017,2.2951,12.8846,3158.11,1527.36,-3.06179e-16,10.1681
12.124,48.0989,3.11811,3.2014,3.2014,2.29508,12.8827,3157.16,1526.93,2.34188e-17,10.1639
12.125,48.0965,3.11793,3.2011,3.2011,2.29507,12.8807,3156.22,1526.5,1.04083e-17,10.1598
12.126,48.0939,3.11774,3.2008,3.2008,2.29505,12.8788,3155.28,1526.07,1.07553e-16,10.1557
12.127,48.0914,3.11756,3.2005,3.2005,2.29504,12.8768,3154.34,1525.64,-1.64799e-17,10.1516
12.128,48.0889,3.11738,3.20021,3.20021,2.29502,12.8749,3153.4,1525.22,8.93383e-17,10.1474
12.129,48.0865,3.1172,3.19991,3.19991,2.29501,12.8729,3152.46,1524.79,-1.38778e-17,10.1433
12.13,48.0841,3.11703,3.19961,3.19961,2.29499,12.871,3151.53,1524.36,-7.1991e-17,10.1392
12.131,48.0817,3.11685,3.19931,3.19931,2.29497,12.869,3150.59,1523.93,-1.82146e-17,10.1351
12.132,48.0793,3.11667,3.19901,3.19901,2.29496,12.8671,3149.66,1523.51,1.11022e-16,10.131
12.133,48.0769,3.1165,3.19871,3.19871,2.29494,12.8651,3148.72,1523.08,5.37764e-17,10.1269
12.134,48.0746,3.11633,3.19841,3.19841,2.29493,12.8632,3147.79,1522.66,-2.56739e-16,10.1229
12.135,48.0723,3.11615,3.19812,3.19812,2.29491,12.8612,3146.85,1522.23,9.62772e-17,10.1188
12.136,48.0699,3.11598,3.19782,3.19782,2.29489,12.8593,3145.92,1521.81,1.66533e-16,10.1147
12.137,48.0677,3.11581,3.19752,3.19752,2.29488,12.8574,3144.99,1521.38,5.63785e-17,10.1106
12.138,48.0654,3.11565,3.19722,3.19722,2.29486,12.8554,3144.06,1520.96,-7.54605e-17,10.1066
12.139,48.0631,3.11548,3.19692,3.19692,2.29484,12.8535,3143.13,1520.54,-3.90313e-17,10.1025
12.14,48.0609,3.11531,3.19663,3.19663,2.29483,12.8515,3142.21,1520.11,-5.9848e-17,10.0985
12.141,48.0587,3.11515,3.19633,3.19633,2.29481,12.8496,3141.28,1519.69,5.0307e-17,10.0944
12.142,48.0565,3.11499,3.19603,3.19603,2.29479,12.8476,3140.35,1519.27,-1.17094e-16,10.0904
12.143,48.0544,3.11483,3.19573,3.19573,2.29478,12.8457,3139.43,1518.85,2.98372e-16,10.0864
12.144,48.0522,3.11467,3.19543,3.19543,2.29476,12.8438,3138.5,1518.43,5.20417e-18,10.0823
12.145,48.0501,3.11451,3.19514,3.19514,2.29474,12.8418,3137.58,1518,5.11743e-17,10.0783
12.146,48.048,3.11435,3.19484,3.19484,2.29473,12.8399,3136.66,1517.58,1.43115e-16,10.0743
12.147,48.0459,3.11419,3.19454,3.19454,2.29471,12.8379,3135.74,1517.16,2.19443e-16,10.0703
12.148,48.0438,3.11404,3.19425,3.19425,2.29469,12.836,3134.82,1516.74,4.42354e-17,10.0663
12.149,48.0418,3.11388,3.19395,3.19395,2.29467,12.8341,3133.9,1516.32,-1.27502e-16,10.0623
12.15,48.0397,3.11373,3.19365,3.19365,2.29466,12.8321,3132.98,1515.91,1.02349e-16,10.0583
12.151,48.0377,3.11358,3.19335,3.19335,2.29464,12.8302,3132.06,1515.49,6.41848e-17,10.0543
12.152,48.0357,3.11342,3.19306,3.19306,2.29462,12.8283,3131.15,1515.07,1.21431e-16,10.0503
12.153,48.0337,3.11328,3.19276,3.19276,2.2946,12.8263,3130.23,1514.65,9.02056e-17,10.0463
12.154,48.0318,3.11313,3.19246,3.19246,2.29459,12.8244,3129.32,1514.23,1.07553e-16,10.0424
12.155,48.0298,3.11298,3.19217,3.19217,2.29457,12.8225,3128.4,1513.82,2.70617e-16,10.0384
12.156,48.0279,3.11283,3.19187,3.19187,2.29455,12.8205,3127.49,1513.4,-1.04083e-16,10.0345
12.157,48.026,3.11269,3.19158,3.19158,2.29453,12.8186,3126.58,1512.98,8.06646e-17,10.0305
12.158,48.0241,3.11254,3.19128,3.19128,2.29452,12.8167,3125.67,1512.57,-2.34188e-17,10.0266
12.159,48.0223,3.1124,3.19098,3.19098,2.2945,12.8147,3124.76,1512.15,-2.23779e-16,10.0227
12.16,48.0204,3.11226,3.19069,3.19069,2.29448,12.8128,3123.85,1511.74,2.38524e-16,10.0187
12.161,48.0186,3.11212,3.19039,3.19039,2.29446,12.8109,3122.95,1511.33,0,10.0148
12.162,48.0168,3.11198,3.19009,3.19009,2.29444,12.8089,3122.04,1510.91,4.0766e-17,10.0109
12.163,48.015,3.11184,3.1898,3.1898,2.29442,12.807,3121.14,1510.5,1.14492e-16,10.007
12.164,48.0132,3.11171,3.1895,3.1895,2.2944,12.8051,3120.23,1510.09,9.71445e-17,10.0031
12.165,48.0116,3.11158,3.18921,3.18921,2.29439,12.8031,3119.33,1509.67,1.06685e-16,9.99924
12.166,48.0096,3.11143,3.18891,3.18891,2.29437,12.8012,3118.43,1509.26,1.50921e-16,9.99536
12.167,48.008,3.1113,3.18862,3.18862,2.29435,12.7993,3117.53,1508.85,-1.04951e-16,9.99149
12.168,48.0063,3.11117,3.18832,3.18832,2.29433,12.7974,3116.63,1508.44,-7.89299e-17,9.98763
12.169,48.0046,3.11104,3.18803,3.18803,2.29431,12.7954,3115.73,1508.03,-8.84709e-17,9.98378
12.17,48.0029,3.11091,3.18773,3.18773,2.29429,12.7935,3114.83,1507.62,-1.09288e-16,9.97994
12.171,48.0013,3.11078,3.18744,3.18744,2.29427,12.7916,3113.94,1507.21,-1.75207e-16,9.9761
12.172,47.9996,3.11065,3.18714,3.18714,2.29425,12.7897,3113.04,1506.8,1.13624e-16,9.97228
12.173,47.998,3.11052,3.18685,3.18685,2.29423,12.7877,3112.15,1506.39,1.35308e-16,9.96846
12.174,47.9964,3.1104,3.18655,3.18655,2.29421,12.7858,3111.26,1505.98,1.5786e-16,9.96465
12.175,47.9948,3.11027,3.18626,3.18626,2.2942,12.7839,3110.37,1505.57,5.55112e-17,9.96085
12.176,47.9932,3.11015,3.18596,3.18596,2.29418,12.782,3109.48,1505.17,1.04083e-16,9.95706
12.177,47.9918,3.11003,3.18567,3.18567,2.29416,12.78,3108.59,1504.76,-1.21431e-17,9.95328
12.178,47.9901,3.1099,3.18537,3.18537,2.29414,12.7781,3107.7,1504.35,-1.38778e-16,9.94951
12.179,47.9886,3.10978,3.18508,3.18508,2.29412,12.7762,3106.81,1503.95,4.16334e-17,9.94575
12.18,47.9871,3.10966,3.18478,3.18478,2.2941,12.7743,3105.92,1503.54,1.04083e-17,9.94199
12.181,47.9856,3.10954,3.18449,3.18449,2.29408,12.7724,3105.04,1503.14,1.38778e-17,9.93825
12.182,47.9842,3.10943,3.18419,3.18419,2.29406,12.7704,3104.16,1502.73,-7.45931e-17,9.93452
12.183,47.9827,3.10931,3.1839,3.1839,2.29404,12.7685,3103.27,1502.33,-1.51788e-16,9.93079
12.184,47.9813,3.10919,3.18361,3.18361,2.29402,12.7666,3102.39,1501.92,5.37764e-17,9.92708
12.185,47.9799,3.10908,3.18331,3.18331,2.294,12.7647,3101.51,1501.52,1.09288e-16,9.92337
12.186,47.9785,3.10897,3.18302,3.18302,2.29398,12.7628,3100.63,1501.12,1.39645e-16,9.91968
12.187,47.9771,3.10885,3.18273,3.18273,2.29396,12.7609,3099.76,1500.71,-1.30972e-16,9.91599
12.188,47.9757,3.10874,3.18243,3.18243,2.29393,12.7589,3098.88,1500.31,7.63278e-17,9.91232
12.189,47.9743,3.10863,3.18214,3.18214,2.29391,12.757,3098,1499.91,-6.76542e-17,9.90865
12.19,47.973,3.10852,3.18184,3.18184,2.29389,12.7551,3097.13,1499.51,1.73472e-18,9.905
12.191,47.9717,3.10841,3.18155,3.18155,2.29387,12.7532,3096.26,1499.11,-8.67362e-17,9.90135
12.192,47.9704,3.10831,3.18126,3.18126,2.29385,12.7513,3095.39,1498.71,-1.27502e-16,9.89772
12.193,47.9691,3.1082,3.18096,3.18096,2.29383,12.7494,3094.51,1498.31,1.73472e-16,9.8941
12.194,47.9678,3.1081,3.18067,3.18067,2.29381,12.7475,3093.65,1497.91,-1.17961e-16,9.89049
12.195,47.9665,3.10799,3.18038,3.18038,2.29379,12.7455,3092.78,1497.51,1.04083e-17,9.88689
12.196,47.9653,3.10789,3.18009,3.18009,2.29377,12.7436,3091.91,1497.12,8.76035e-17,9.88329
12.197,47.9641,3.10779,3.17979,3.17979,2.29375,12.7417,3091.04,1496.72,2.32453e-16,9.87971
12.198,47.9629,3.10768,3.1795,3.1795,2.29373,12.7398,3090.18,1496.32,5.72459e-17,9.87615
12.199,47.9617,3.10758,3.17921,3.17921,2.2937,12.7379,3089.32,1495.92,1.9082e-17,9.87259
12.2,47.9605,3.10748,3.17892,3.17892,2.29368,12.736,3088.45,1495.53,-9.19403e-17,9.86904
12.201,47.9593,3.10739,3.17862,3.17862,2.29366,12.7341,3087.59,1495.13,-1.15359e-16,9.8655
12.202,47.9582,3.10729,3.17833,3.17833,2.29364,12.7322,3086.73,1494.74,1.56125e-16,9.86198
12.203,47.957,3.10719,3.17804,3.17804,2.29362,12.7303,3085.87,1494.34,-5.20417e-18,9.85847
12.204,47.9559,3.1071,3.17775,3.17775,2.2936,12.7284,3085.02,1493.95,-6.15827e-17,9.85496
12.205,47.9548,3.107,3.17745,3.17745,2.29357,12.7265,3084.16,1493.55,-3.55618e-17,9.85147
12.206,47.9537,3.10691,3.17716,3.17716,2.29355,12.7245,3083.31,1493.16,1.14492e-16,9.84799
12.207,47.9527,3.10682,3.17687,3.17687,2.29353,12.7226,3082.45,1492.77,-5.20417e-17,9.84452
12.208,47.9515,3.10672,3.17658,3.17658,2.29351,12.7207,3081.6,1492.38,9.97466e-17,9.84107
12.209,47.9505,3.10663,3.17629,3.17629,2.29349,12.7188,3080.75,1491.98,4.33681e-17,9.83762
12.21,47.9495,3.10654,3.17599,3.17599,2.29346,12.7169,3079.9,1491.59,1.00614e-16,9.83418
12.211,47.9484,3.10645,3.1757,3.1757,2.29344,12.715,3079.05,1491.2,-8.67362e-19,9.83076
12.212,47.9475,3.10637,3.17541,3.17541,2.29342,12.7131,3078.2,1490.81,1.17094e-16,9.82735
12.213,47.9463,3.10627,3.17512,3.17512,2.2934,12.7112,3077.36,1490.42,2.5327e-16,9.82395
12.214,47.9454,3.10619,3.17483,3.17483,2.29337,12.7093,3076.51,1490.03,1.60462e-16,9.82056
12.215,47.9446,3.10611,3.17454,3.17454,2.29335,12.7074,3075.67,1489.64,4.94396e-17,9.81718
12.216,47.9434,3.10601,3.17425,3.17425,2.29333,12.7055,3074.82,1489.26,3.81639e-17,9.81382
12.217,47.9426,3.10594,3.17395,3.17395,2.29331,12.7036,3073.98,1488.87,1.45717e-16,9.81046
12.218,47.9417,3.10585,3.17366,3.17366,2.29328,12.7017,3073.14,1488.48,-2.60209e-18,9.80712
12.219,47.9408,3.10577,3.17337,3.17337,2.29326,12.6998,3072.3,1488.09,-5.63785e-17,9.80379
12.22,47.9398,3.10569,3.17308,3.17308,2.29324,12.6979,3071.47,1487.71,4.0766e-17,9.80047
12.221,47.939,3.10561,3.17279,3.17279,2.29321,12.696,3070.63,1487.32,1.01481e-16,9.79716
12.222,47.9381,3.10553,3.1725,3.1725,2.29319,12.6941,3069.79,1486.94,-9.54098e-18,9.79386
12.223,47.9373,3.10545,3.17221,3.17221,2.29317,12.6922,3068.96,1486.55,2.60209e-17,9.79058
12.224,47.9364,3.10537,3.17192,3.17192,2.29314,12.6903,3068.13,1486.17,-5.63785e-17,9.7873
12.225,47.9356,3.10529,3.17163,3.17163,2.29312,12.6884,3067.3,1485.78,7.28584e-17,9.78404
12.226,47.9348,3.10522,3.17134,3.17134,2.2931,12.6865,3066.47,1485.4,-7.80626e-17,9.78079
12.227,47.9339,3.10514,3.17105,3.17105,2.29307,12.6846,3065.64,1485.02,-4.0766e-17,9.77755
12.228,47.9332,3.10507,3.17076,3.17076,2.29305,12.6827,3064.81,1484.64,-1.99493e-17,9.77432
12.229,47.9324,3.105,3.17047,3.17047,2.29303,12.6808,3063.98,1484.25,-3.29597e-17,9.7711
12.23,47.9316,3.10492,3.17018,3.17018,2.293,12.679,3063.16,1483.87,6.15827e-17,9.7679
12.231,47.9309,3.10485,3.16989,3.16989,2.29298,12.6771,3062.33,1483.49,-3.55618e-17,9.7647
12.232,47.9301,3.10478,3.1696,3.1696,2.29296,12.6752,3061.51,1483.11,-6.50521e-17,9.76152
12.233,47.9294,3.10471,3.16931,3.16931,2.29293,12.6733,3060.69,1482.73,7.11237e-17,9.75835
12.234,47.9287,3.10464,3.16902,3.16902,2.29291,12.6714,3059.87,1482.35,-1.83881e-16,9.75519
12.235,47.928,3.10457,3.16873,3.16873,2.29288,12.6695,3059.05,1481.97,-7.45931e-17,9.75204
12.236,47.9273,3.1045,3.16844,3.16844,2.29286,12.6676,3058.23,1481.59,-1.01481e-16,9.7489
12.237,47.9267,3.10444,3.16815,3.16815,2.29283,12.6657,3057.41,1481.22,-2.32453e-16,9.74577
12.238,47.926,3.10437,3.16786,3.16786,2.29281,12.6638,3056.6,1480.84,-2.94903e-17,9.74266
12.239,47.9254,3.1043,3.16757,3.16757,2.29279,12.6619,3055.78,1480.46,2.02963e-16,9.73955
12.24,47.9247,3.10424,3.16728,3.16728,2.29276,12.66,3054.97,1480.09,8.1532e-17,9.73646
12.241,47.9241,3.10417,3.16699,3.16699,2.29274,12.6582,3054.16,1479.71,-7.1991e-17,9.73337
12.242,47.9235,3.10411,3.1667,3.1667,2.29271,12.6563,3053.35,1479.33,6.93889e-18,9.7303
12.243,47.9229,3.10405,3.16641,3.16641,2.29269,12.6544,3052.54,1478.96,-1.99493e-17,9.72724
12.244,47.9223,3.10399,3.16612,3.16612,2.29266,12.6525,3051.73,1478.59,1.8735e-16,9.72419
12.245,47.9217,3.10392,3.16584,3.16584,2.29264,12.6506,3050.92,1478.21,7.02563e-17,9.72114
12.246,47.9211,3.10386,3.16555,3.16555,2.29261,12.6487,3050.12,1477.84,3.46945e-18,9.71811
12.247,47.9206,3.1038,3.16526,3.16526,2.29259,12.6468,3049.31,1477.47,-5.11743e-17,9.71509
12.248,47.92,3.10375,3.16497,3.16497,2.29256,12.645,3048.51,1477.09,-5.55112e-17,9.71208
12.249,47.9195,3.10369,3.16468,3.16468,2.29254,12.6431,3047.71,1476.72,1.59595e-16,9.70909
12.25,47.919,3.10363,3.16439,3.16439,2.29251,12.6412,3046.91,1476.35,-1.9082e-17,9.7061
12.251,47.9185,3.10357,3.1641,3.1641,2.29249,12.6393,3046.11,1475.98,1.99493e-17,9.70312
12.252,47.918,3.10352,3.16382,3.16382,2.29246,12.6374,3045.31,1475.61,4.42354e-17,9.70015
12.253,47.9175,3.10346,3.16353,3.16353,2.29244,12.6355,3044.51,1475.24,-4.33681e-18,9.69719
12.254,47.917,3.10341,3.16324,3.16324,2.29241,12.6337,3043.72,1474.87,4.25007e-17,9.69424
12.255,47.9166,3.10335,3.16295,3.16295,2.29239,12.6318,3042.92,1474.5,-2.09902e-16,9.6913
12.256,47.9161,3.1033,3.16266,3.16266,2.29236,12.6299,3042.13,1474.13,-6.67869e-17,9.68838
12.257,47.9157,3.10325,3.16238,3.16238,2.29234,12.628,3041.34,1473.76,1.81279e-16,9.68546
12.258,47.9153,3.1032,3.16209,3.16209,2.29231,12.6261,3040.54,1473.4,6.15827e-17,9.68255
12.259,47.9148,3.10315,3.1618,3.1618,2.29228,12.6243,3039.76,1473.03,-1.05818e-16,9.67965
12.26,47.9144,3.1031,3.16151,3.16151,2.29226,12.6224,3038.97,1472.66,5.11743e-17,9.67676
12.261,47.9141,3.10305,3.16122,3.16122,2.29223,12.6205,3038.18,1472.3,9.1073e-17,9.67388
12.262,47.9136,3.10299,3.16094,3.16094,2.29221,12.6186,3037.39,1471.93,-5.46438e-17,9.67101
12.263,47.9133,3.10295,3.16065,3.16065,2.29218,12.6167,3036.61,1471.57,1.70003e-16,9.66815
12.264,47.9129,3.1029,3.16036,3.16036,2.29215,12.6149,3035.82,1471.2,-6.50521e-17,9.66529
12.265,47.9126,3.10285,3.16007,3.16007,2.29213,12.613,3035.04,1470.84,2.27249e-16,9.66245
12.266,47.9122,3.10281,3.15979,3.15979,2.2921,12.6111,3034.26,1470.48,1.07553e-16,9.65962
12.267,47.9119,3.10276,3.1595,3.1595,2.29208,12.6092,3033.48,1470.11,7.63278e-17,9.65679
12.268,47.9116,3.10272,3.15921,3.15921,2.29205,12.6074,3032.7,1469.75,-1.1189e-16,9.65398
12.269,47.9113,3.10267,3.15893,3.15893,2.29202,12.6055,3031.92,1469.39,1.04083e-17,9.65117
12.27,47.911,3.10263,3.15864,3.15864,2.292,12.6036,3031.15,1469.03,1.10155e-16,9.64838
12.271,47.9107,3.10259,3.15835,3.15835,2.29197,12.6018,3030.37,1468.67,3.64292e-17,9.64559
12.272,47.9104,3.10254,3.15806,3.15806,2.29194,12.5999,3029.6,1468.31,1.26635e-16,9.64281
12.273,47.9101,3.1025,3.15778,3.15778,2.29192,12.598,3028.82,1467.95,-6.76542e-17,9.64004
12.274,47.9099,3.10246,3.15749,3.15749,2.29189,12.5961,3028.05,1467.59,8.50015e-17,9.63727
12.275,47.9096,3.10242,3.1572,3.1572,2.29186,12.5943,3027.28,1467.23,9.1073e-17,9.63452
12.276,47.9094,3.10238,3.15692,3.15692,2.29184,12.5924,3026.51,1466.87,-1.2837e-16,9.63178
12.277,47.9091,3.10234,3.15663,3.15663,2.29181,12.5905,3025.74,1466.51,-2.51535e-17,9.62904
12.278,47.9089,3.1023,3.15635,3.15635,2.29178,12.5887,3024.97,1466.15,7.45931e-17,9.62631
12.279,47.9087,3.10226,3.15606,3.15606,2.29176,12.5868,3024.21,1465.8,2.60209e-18,9.62359
12.28,47.9085,3.10223,3.15577,3.15577,2.29173,12.5849,3023.44,1465.44,1.30104e-17,9.62088
12.281,47.9083,3.10219,3.15549,3.15549,2.2917,12.583,3022.68,1465.08,3.1225e-17,9.61818
12.282,47.9081,3.10215,3.1552,3.1552,2.29168,12.5812,3021.92,1464.73,-1.56125e-17,9.61549
12.283,47.9079,3.10212,3.15491,3.15491,2.29165,12.5793,3021.15,1464.37,9.62772e-17,9.6128
12.284,47.9078,3.10208,3.15463,3.15463,2.29162,12.5774,3020.39,1464.02,7.1991e-17,9.61012
12.285,47.9076,3.10205,3.15434,3.15434,2.29159,12.5756,3019.63,1463.67,-7.54605e-17,9.60745
12.286,47.9075,3.10201,3.15406,3.15406,2.29157,12.5737,3018.88,1463.31,-9.45424e-17,9.60479
12.287,47.9073,3.10198,3.15377,3.15377,2.29154,12.5718,3018.12,1462.96,9.80119e-17,9.60214
12.288,47.9072,3.10195,3.15348,3.15348,2.29151,12.57,3017.36,1462.61,1.21431e-16,9.59949
12.289,47.9071,3.10191,3.1532,3.1532,2.29148,12.5681,3016.61,1462.26,0,9.59685
12.29,47.907,3.10188,3.15291,3.15291,2.29146,12.5663,3015.86,1461.9,1.31839e-16,9.59422
12.291,47.9069,3.10185,3.15263,3.15263,2.29143,12.5644,3015.1,1461.55,8.23994e-17,9.5916
12.292,47.9068,3.10182,3.15234,3.15234,2.2914,12.5625,3014.35,1461.2,-1.27502e-16,9.58899
12.293,47.9067,3.10179,3.15206,3.15206,2.29137,12.5607,3013.6,1460.85,-3.98986e-17,9.58638
12.294,47.9066,3.10176,3.15177,3.15177,2.29135,12.5588,3012.85,1460.5,1.47451e-16,9.58378
12.295,47.9066,3.10173,3.15149,3.15149,2.29132,12.5569,3012.11,1460.15,-3.72966e-17,9.58119
12.296,47.9065,3.1017,3.1512,3.1512,2.29129,12.5551,3011.36,1459.81,-8.41341e-17,9.57861
12.297,47.9065,3.10168,3.15092,3.15092,2.29126,12.5532,3010.62,1459.46,-1.20563e-16,9.57603
12.298,47.9064,3.10165,3.15063,3.15063,2.29123,12.5514,3009.87,1459.11,-4.68375e-17,9.57347
12.299,47.9064,3.10162,3.15035,3.15035,2.29121,12.5495,3009.13,1458.76,7.97973e-17,9.57091
12.3,47.9064,3.10159,3.15006,3.15006,2.29118,12.5476,3008.39,1458.42,1.21431e-17,9.56836
12.301,47.9063,3.10157,3.14978,3.14978,2.29115,12.5458,3007.65,1458.07,8.76035e-17,9.56581
12.302,47.9063,3.10154,3.14949,3.14949,2.29112,12.5439,3006.91,1457.73,-1.23165e-16,9.56327
12.303,47.9063,3.10152,3.14921,3.14921,2.29109,12.5421,3006.17,1457.38,7.80626e-17,9.56074
12.304,47.9063,3.10149,3.14892,3.14892,2.29107,12.5402,3005.43,1457.04,-1.13624e-16,9.55822
12.305,47.9064,3.10147,3.14864,3.14864,2.29104,12.5383,3004.69,1456.69,-6.76542e-17,9.55571
12.306,47.9064,3.10145,3.14835,3.14835,2.29101,12.5365,3003.96,1456.35,2.25514e-17,9.5532
12.307,47.9064,3.10142,3.14807,3.14807,2.29098,12.5346,3003.23,1456.01,-2.60209e-17,9.5507
12.308,47.9065,3.1014,3.14778,3.14778,2.29095,12.5328,3002.49,1455.66,-1.52656e-16,9.54821
12.309,47.9065,3.10138,3.1475,3.1475,2.29092,12.5309,3001.76,1455.32,1.56992e-16,9.54572
12.31,47.9066,3.10136,3.14721,3.14721,2.29089,12.5291,3001.03,1454.98,2.08167e-17,9.54325
12.311,47.9066,3.10134,3.14693,3.14693,2.29087,12.5272,3000.3,1454.64,-2.42861e-17,9.54078
12.312,47.9067,3.10132,3.14665,3.14665,2.29084,12.5254,2999.57,1454.3,-1.2837e-16,9.53832
12.313,47.9068,3.1013,3.14636,3.14636,2.29081,12.5235,2998.85,1453.96,2.12504e-16,9.53586
12.314,47.9069,3.10128,3.14608,3.14608,2.29078,12.5216,2998.12,1453.62,-1.95156e-16,9.53341
12.315,47.907,3.10126,3.14579,3.14579,2.29075,12.5198,2997.4,1453.28,-7.1991e-17,9.53097
12.316,47.9071,3.10124,3.14551,3.14551,2.29072,12.5179,2996.67,1452.94,-1.12757e-17,9.52854
12.317,47.9072,3.10122,3.14523,3.14523,2.29069,12.5161,2995.95,1452.6,4.85723e-17,9.52612
12.318,47.9073,3.10121,3.14494,3.14494,2.29066,12.5142,2995.23,1452.26,1.5439e-16,9.5237
12.319,47.9074,3.10119,3.14466,3.14466,2.29063,12.5124,2994.51,1451.93,1.07553e-16,9.52129
12.32,47.9076,3.10117,3.14438,3.14438,2.29061,12.5105,2993.79,1451.59,-6.85216e-17,9.51889
12.321,47.9077,3.10116,3.14409,3.14409,2.29058,12.5087,2993.07,1451.25,-3.46945e-18,9.51649
12.322,47.9079,3.10114,3.14381,3.14381,2.29055,12.5068,2992.36,1450.92,3.20924e-17,9.5141
12.323,47.908,3.10113,3.14352,3.14352,2.29052,12.505,2991.64,1450.58,1.15359e-16,9.51172
12.324,47.9082,3.10111,3.14324,3.14324,2.29049,12.5031,2990.93,1450.25,5.89806e-17,9.50935
12.325,47.9083,3.1011,3.14296,3.14296,2.29046,12.5013,2990.21,1449.92,6.07153e-17,9.50698
12.326,47.9085,3.10108,3.14267,3.14267,2.29043,12.4994,2989.5,1449.58,7.71952e-17,9.50462
12.327,47.9088,3.10107,3.14239,3.14239,2.2904,12.4976,2988.79,1449.25,-5.46438e-17,9.50227
12.328,47.9088,3.10105,3.14211,3.14211,2.29037,12.4957,2988.08,1448.92,1.22298e-16,9.49993
12.329,47.9091,3.10104,3.14182,3.14182,2.29034,12.4939,2987.37,1448.58,1.16226e-16,9.49759
12.33,47.9093,3.10103,3.14154,3.14154,2.29031,12.492,2986.66,1448.25,-2.43729e-16,9.49526
12.331,47.9095,3.10102,3.14126,3.14126,2.29028,12.4902,2985.96,1447.92,9.62772e-17,9.49294
12.332,47.9097,3.10101,3.14098,3.14098,2.29025,12.4884,2985.25,1447.59,4.16334e-17,9.49063
12.333,47.9099,3.101,3.14069,3.14069,2.29022,12.4865,2984.55,1447.26,1.04083e-16,9.48832
12.334,47.9102,3.10099,3.14041,3.14041,2.29019,12.4847,2983.85,1446.93,1.84748e-16,9.48602
12.335,47.9104,3.10098,3.14013,3.14013,2.29016,12.4828,2983.14,1446.6,4.94396e-17,9.48373
12.336,47.9107,3.10097,3.13984,3.13984,2.29013,12.481,2982.44,1446.27,5.46438e-17,9.48145
12.337,47.9109,3.10096,3.13956,3.13956,2.2901,12.4791,2981.74,1445.94,1.44849e-16,9.47917
12.338,47.9112,3.10095,3.13928,3.13928,2.29007,12.4773,2981.05,1445.62,-7.80626e-17,9.4769
12.339,47.9114,3.10094,3.139,3.139,2.29005,12.4754,2980.35,1445.29,2.25514e-17,9.47464
12.34,47.9117,3.10094,3.13871,3.13871,2.29002,12.4736,2979.65,1444.96,-1.50921e-16,9.47239
12.341,47.912,3.10093,3.13843,3.13843,2.28999,12.4718,2978.96,1444.64,-1.05818e-16,9.47014
12.342,47.913,3.10096,3.13815,3.13815,2.28996,12.4699,2978.26,1444.31,1.61329e-16,9.4679
12.343,47.9121,3.10088,3.13787,3.13787,2.28993,12.4681,2977.57,1443.99,-8.06646e-17,9.46567
12.344,47.9131,3.10092,3.13758,3.13758,2.2899,12.4662,2976.88,1443.66,9.1073e-17,9.46345
12.345,47.9129,3.10089,3.1373,3.1373,2.28987,12.4644,2976.19,1443.34,6.93889e-18,9.46123
12.346,47.9139,3.10092,3.13702,3.13702,2.28984,12.4626,2975.5,1443.01,-3.29597e-17,9.45902
12.347,47.9134,3.10087,3.13674,3.13674,2.28981,12.4607,2974.81,1442.69,-1.0842e-16,9.45682
12.348,47.9144,3.1009,3.13645,3.13645,2.28977,12.4589,2974.13,1442.37,2.70617e-16,9.45463
12.349,47.9142,3.10086,3.13617,3.13617,2.28974,12.457,2973.44,1442.05,1.47451e-17,9.45244
12.35,47.9152,3.1009,3.13589,3.13589,2.28971,12.4552,2972.76,1441.72,2.11636e-16,9.45027
12.351,47.9148,3.10086,3.13561,3.13561,2.28968,12.4534,2972.07,1441.4,-5.29091e-17,9.4481
12.352,47.9154,3.10087,3.13533,3.13533,2.28965,12.4515,2971.39,1441.08,1.91687e-16,9.44593
12.353,47.9158,3.10087,3.13504,3.13504,2.28962,12.4497,2970.71,1440.76,-7.80626e-18,9.44378
12.354,47.9162,3.10087,3.13476,3.13476,2.28959,12.4479,2970.03,1440.44,7.28584e-17,9.44163
12.355,47.9166,3.10087,3.13448,3.13448,2.28956,12.446,2969.35,1440.12,9.71445e-17,9.43949
12.356,47.917,3.10086,3.1342,3.1342,2.28953,12.4442,2968.67,1439.8,-5.0307e-17,9.43736
12.357,47.9173,3.10086,3.13392,3.13392,2.2895,12.4423,2968,1439.49,-1.4138e-16,9.43523
12.358,47.9177,3.10086,3.13364,3.13364,2.28947,12.4405,2967.32,1439.17,1.70003e-16,9.43312
12.359,47.9181,3.10086,3.13335,3.13335,2.28944,12.4387,2966.65,1438.85,-1.5439e-16,9.43101
12.36,47.9185,3.10086,3.13307,3.13307,2.28941,12.4368,2965.97,1438.53,6.59195e-17,9.42891
12.361,47.9189,3.10086,3.13279,3.13279,2.28938,12.435,2965.3,1438.22,1.03216e-16,9.42681
12.362,47.9194,3.10086,3.13251,3.13251,2.28935,12.4332,2964.63,1437.9,-7.97973e-17,9.42473
12.363,47.9198,3.10087,3.13223,3.13223,2.28932,12.4313,2963.96,1437.59,2.77556e-17,9.42265
12.364,47.9202,3.10087,3.13195,3.13195,2.28929,12.4295,2963.29,1437.27,1.40513e-16,9.42058
12.365,47.9206,3.10087,3.13167,3.13167,2.28926,12.4277,2962.63,1436.96,4.51028e-17,9.41852
12.366,47.9211,3.10087,3.13138,3.13138,2.28923,12.4259,2961.96,1436.64,5.0307e-17,9.41646
12.367,47.9215,3.10087,3.1311,3.1311,2.2892,12.424,2961.29,1436.33,7.45931e-17,9.41442
12.368,47.922,3.10088,3.13082,3.13082,2.28917,12.4222,2960.63,1436.02,1.18829e-16,9.41238
12.369,47.9224,3.10088,3.13054,3.13054,2.28913,12.4204,2959.97,1435.71,2.68882e-17,9.41035
12.37,47.9229,3.10088,3.13026,3.13026,2.2891,12.4185,2959.31,1435.39,1.99493e-17,9.40832
12.371,47.9233,3.10089,3.12998,3.12998,2.28907,12.4167,2958.65,1435.08,-4.16334e-17,9.40631
12.372,47.9238,3.10089,3.1297,3.1297,2.28904,12.4149,2957.99,1434.77,-6.33174e-17,9.4043
12.373,47.9243,3.1009,3.12942,3.12942,2.28901,12.413,2957.33,1434.46,7.1991e-17,9.4023
12.374,47.9248,3.1009,3.12914,3.12914,2.28898,12.4112,2956.67,1434.15,8.84709e-17,9.40031
12.375,47.9253,3.10091,3.12886,3.12886,2.28895,12.4094,2956.02,1433.84,2.6628e-16,9.39833
12.376,47.9258,3.10092,3.12857,3.12857,2.28892,12.4076,2955.36,1433.53,-7.54605e-17,9.39635
12.377,47.9268,3.10095,3.12829,3.12829,2.28889,12.4057,2954.71,1433.23,9.71445e-17,9.39438
12.378,47.9265,3.10091,3.12801,3.12801,2.28886,12.4039,2954.06,1432.92,-1.96891e-16,9.39242
12.379,47.9274,3.10095,3.12773,3.12773,2.28883,12.4021,2953.4,1432.61,-8.67362e-19,9.39047
12.38,47.9277,3.10093,3.12745,3.12745,2.28879,12.4002,2952.75,1432.3,1.53523e-16,9.38853
12.381,47.9287,3.10097,3.12717,3.12717,2.28876,12.3984,2952.11,1432,1.71738e-16,9.38659
12.382,47.9286,3.10095,3.12689,3.12689,2.28873,12.3966,2951.46,1431.69,-1.7434e-16,9.38466
12.383,47.9296,3.10098,3.12661,3.12661,2.2887,12.3948,2950.81,1431.39,3.64292e-17,9.38274
12.384,47.9298,3.10097,3.12633,3.12633,2.28867,12.3929,2950.17,1431.08,-6.93889e-17,9.38083
12.385,47.9308,3.101,3.12605,3.12605,2.28864,12.3911,2949.52,1430.78,-1.70003e-16,9.37893
12.386,47.9309,3.10098,3.12577,3.12577,2.28861,12.3893,2948.88,1430.47,-9.71445e-17,9.37703
12.387,47.9319,3.10102,3.12549,3.12549,2.28858,12.3875,2948.24,1430.17,-9.80119e-17,9.37514
12.388,47.932,3.10101,3.12521,3.12521,2.28855,12.3857,2947.6,1429.87,1.81279e-16,9.37326
12.389,47.933,3.10104,3.12493,3.12493,2.28852,12.3838,2946.96,1429.57,2.2031e-16,9.37139
12.39,47.9332,3.10103,3.12465,3.12465,2.28848,12.382,2946.32,1429.27,8.1532e-17,9.36953
12.391,47.9342,3.10107,3.12437,3.12437,2.28845,12.3802,2945.68,1428.96,2.02963e-16,9.36767
12.392,47.9344,3.10105,3.12409,3.12409,2.28842,12.3784,2945.04,1428.66,-9.62772e-17,9.36582
12.393,47.9354,3.10109,3.12381,3.12381,2.28839,12.3765,2944.41,1428.36,6.76542e-17,9.36398
12.394,47.9356,3.10108,3.12353,3.12353,2.28836,12.3747,2943.78,1428.06,1.01481e-16,9.36215
12.395,47.9366,3.10112,3.12325,3.12325,2.28833,12.3729,2943.14,1427.76,1.35308e-16,9.36033
12.396,47.9369,3.10111,3.12297,3.12297,2.2883,12.3711,2942.51,1427.46,4.68375e-17,9.35851
12.397,47.9379,3.10115,3.12269,3.12269,2.28827,12.3693,2941.88,1427.17,-3.81639e-17,9.3567
12.398,47.9382,3.10114,3.12241,3.12241,2.28823,12.3674,2941.25,1426.87,2.60209e-18,9.3549
12.399,47.9392,3.10118,3.12213,3.12213,2.2882,12.3656,2940.62,1426.57,-2.74086e-16,9.35311
12.4,47.9395,3.10117,3.12185,3.12185,2.28817,12.3638,2940,1426.27,-9.54098e-18,9.35133
12.401,47.9405,3.10121,3.12157,3.12157,2.28814,12.362,2939.37,1425.98,7.28584e-17,9.34955
12.402,47.9407,3.1012,3.12129,3.12129,2.28811,12.3602,2938.75,1425.68,7.54605e-17,9.34779
12.403,47.9417,3.10124,3.12101,3.12101,2.28808,12.3584,2938.12,1425.39,-4.77049e-17,9.34603
12.404,47.9421,3.10124,3.12073,3.12073,2.28805,12.3565,2937.5,1425.09,8.67362e-18,9.34428
12.405,47.9431,3.10127,3.12045,3.12045,2.28801,12.3547,2936.88,1424.8,-1.00614e-16,9.34253
12.406,47.9435,3.10127,3.12017,3.12017,2.28798,12.3529,2936.26,1424.5,1.05818e-16,9.3408
12.407,47.9445,3.10131,3.11989,3.11989,2.28795,12.3511,2935.64,1424.21,-4.59702e-17,9.33907
12.408,47.9449,3.10131,3.11961,3.11961,2.28792,12.3493,2935.02,1423.92,-1.47451e-17,9.33735
12.409,47.9459,3.10135,3.11933,3.11933,2.28789,12.3475,2934.41,1423.63,1.48319e-16,9.33564
12.41,47.9464,3.10135,3.11905,3.11905,2.28786,12.3456,2933.79,1423.33,6.07153e-18,9.33394
12.411,47.9474,3.10139,3.11877,3.11877,2.28783,12.3438,2933.18,1423.04,-6.85216e-17,9.33225
12.412,47.9477,3.10138,3.11849,3.11849,2.28779,12.342,2932.56,1422.75,-1.64799e-16,9.33056
12.413,47.9487,3.10142,3.11822,3.11822,2.28776,12.3402,2931.95,1422.46,8.67362e-19,9.32888
12.414,47.9497,3.10146,3.11794,3.11794,2.28773,12.3384,2931.34,1422.17,-8.67362e-19,9.32721
12.415,47.9499,3.10144,3.11766,3.11766,2.2877,12.3366,2930.73,1421.88,-5.20417e-18,9.32555
12.416,47.9508,3.10148,3.11738,3.11738,2.28767,12.3348,2930.12,1421.59,1.31839e-16,9.3239
12.417,47.9518,3.10152,3.1171,3.1171,2.28764,12.3329,2929.51,1421.3,-1.00614e-16,9.32225
12.418,47.9522,3.10152,3.11682,3.11682,2.28761,12.3311,2928.91,1421.02,1.96024e-16,9.32062
12.419,47.9532,3.10155,3.11654,3.11654,2.28757,12.3293,2928.3,1420.73,2.85362e-16,9.31899
12.42,47.9542,3.10159,3.11626,3.11626,2.28754,12.3275,2927.7,1420.44,8.32667e-17,9.31737
12.421,47.9546,3.10159,3.11598,3.11598,2.28751,12.3257,2927.09,1420.15,1.5786e-16,9.31575
12.422,47.9556,3.10162,3.1157,3.1157,2.28748,12.3239,2926.49,1419.87,6.33174e-17,9.31415
12.423,47.9565,3.10166,3.11542,3.11542,2.28745,12.3221,2925.89,1419.58,9.97466e-17,9.31255
12.424,47.9571,3.10167,3.11515,3.11515,2.28742,12.3203,2925.29,1419.3,1.63931e-16,9.31096
12.425,47.9581,3.1017,3.11487,3.11487,2.28739,12.3185,2924.69,1419.01,7.28584e-17,9.30938
12.426,47.9591,3.10174,3.11459,3.11459,2.28735,12.3167,2924.09,1418.73,3.20924e-17,9.30781
12.427,47.9595,3.10174,3.11431,3.11431,2.28732,12.3148,2923.5,1418.44,1.67401e-16,9.30625
12.428,47.9605,3.10178,3.11403,3.11403,2.28729,12.313,2922.9,1418.16,3.81639e-17,9.30469
12.429,47.9615,3.10182,3.11375,3.11375,2.28726,12.3112,2922.31,1417.88,1.24033e-16,9.30314
12.43,47.9622,3.10183,3.11347,3.11347,2.28723,12.3094,2921.71,1417.6,-7.11237e-17,9.3016
12.431,47.9631,3.10187,3.11319,3.11319,2.2872,12.3076,2921.12,1417.31,-7.89299e-17,9.30007
12.432,47.9641,3.10191,3.11292,3.11292,2.28717,12.3058,2920.53,1417.03,2.86229e-17,9.29855
12.433,47.9647,3.10192,3.11264,3.11264,2.28713,12.304,2919.94,1416.75,4.85723e-17,9.29703
12.434,47.9657,3.10195,3.11236,3.11236,2.2871,12.3022,2919.35,1416.47,-5.9848e-17,9.29552
12.435,47.9667,3.10199,3.11208,3.11208,2.28707,12.3004,2918.76,1416.19,-1.99493e-17,9.29402
12.436,47.9677,3.10203,3.1118,3.1118,2.28704,12.2986,2918.17,1415.91,1.4138e-16,9.29253
12.437,47.9684,3.10204,3.11152,3.11152,2.28701,12.2968,2917.59,1415.63,-1.01481e-16,9.29104
12.438,47.9694,3.10208,3.11124,3.11124,2.28698,12.295,2917,1415.35,4.33681e-18,9.28956
12.439,47.9703,3.10212,3.11097,3.11097,2.28694,12.2932,2916.42,1415.07,-3.29597e-17,9.2881
12.44,47.9713,3.10215,3.11069,3.11069,2.28691,12.2914,2915.84,1414.8,4.51028e-17,9.28663
12.441,47.9723,3.10219,3.11041,3.11041,2.28688,12.2896,2915.25,1414.52,1.11022e-16,9.28518
12.442,47.9733,3.10223,3.11013,3.11013,2.28685,12.2878,2914.67,1414.24,3.90313e-17,9.28373
12.443,47.974,3.10224,3.10985,3.10985,2.28682,12.286,2914.09,1413.97,7.63278e-17,9.28229
12.444,47.975,3.10228,3.10957,3.10957,2.28679,12.2841,2913.51,1413.69,-2.81893e-16,9.28086
12.445,47.9759,3.10232,3.1093,3.1093,2.28676,12.2823,2912.94,1413.41,1.39645e-16,9.27944
12.446,47.9772,3.10237,3.10902,3.10902,2.28672,12.2805,2912.36,1413.14,-9.19403e-17,9.27802
12.447,47.9782,3.10241,3.10874,3.10874,2.28669,12.2787,2911.78,1412.86,-6.85216e-17,9.27662
12.448,47.9792,3.10244,3.10846,3.10846,2.28666,12.2769,2911.21,1412.59,9.54098e-17,9.27521
12.449,47.9802,3.10248,3.10818,3.10818,2.28663,12.2751,2910.63,1412.32,-2.42861e-17,9.27382
12.45,47.9812,3.10252,3.10791,3.10791,2.2866,12.2733,2910.06,1412.04,-5.0307e-17,9.27244
12.451,47.9822,3.10255,3.10763,3.10763,2.28657,12.2715,2909.49,1411.77,-6.67869e-17,9.27106
12.452,47.9831,3.10259,3.10735,3.10735,2.28654,12.2697,2908.92,1411.5,1.50054e-16,9.26968
12.453,47.9841,3.10262,3.10707,3.10707,2.2865,12.2679,2908.35,1411.22,5.29091e-17,9.26832
12.454,47.9851,3.10266,3.10679,3.10679,2.28647,12.2661,2907.78,1410.95,2.55004e-16,9.26696
12.455,47.9865,3.10272,3.10652,3.10652,2.28644,12.2643,2907.21,1410.68,6.76542e-17,9.26561
12.456,47.9875,3.10276,3.10624,3.10624,2.28641,12.2625,2906.65,1410.41,-1.82146e-17,9.26427
12.457,47.9885,3.10279,3.10596,3.10596,2.28638,12.2607,2906.08,1410.14,-2.68882e-17,9.26293
12.458,47.9894,3.10283,3.10568,3.10568,2.28635,12.2589,2905.51,1409.87,-2.08167e-17,9.2616
12.459,47.991,3.1029,3.1054,3.1054,2.28631,12.2572,2904.95,1409.6,-8.1532e-17,9.26028
12.46,47.9919,3.10293,3.10513,3.10513,2.28628,12.2554,2904.39,1409.33,1.21431e-17,9.25897
12.461,47.9929,3.10297,3.10485,3.10485,2.28625,12.2536,2903.82,1409.06,-6.59195e-17,9.25766
12.462,47.9942,3.10303,3.10457,3.10457,2.28622,12.2518,2903.26,1408.79,-2.51535e-17,9.25636
12.463,47.9952,3.10306,3.10429,3.10429,2.28619,12.25,2902.7,1408.52,1.56125e-17,9.25506
12.464,47.9965,3.10312,3.10402,3.10402,2.28616,12.2482,2902.14,1408.26,-2.60209e-17,9.25377
12.465,47.9975,3.10315,3.10374,3.10374,2.28613,12.2464,2901.58,1407.99,-1.1189e-16,9.25249
12.466,47.9989,3.10322,3.10346,3.10346,2.28609,12.2446,2901.03,1407.72,-5.0307e-17,9.25121
12.467,47.9998,3.10325,3.10318,3.10318,2.28606,12.2428,2900.47,1407.45,-3.55618e-17,9.24994
12.468,48.0013,3.10331,3.1029,3.1029,2.28603,12.241,2899.91,1407.19,8.93383e-17,9.24868
12.469,48.0022,3.10335,3.10263,3.10263,2.286,12.2392,2899.36,1406.92,5.20417e-18,9.24742
12.47,48.0037,3.10341,3.10235,3.10235,2.28597,12.2374,2898.8,1406.66,-1.82146e-17,9.24617
12.471,48.0047,3.10345,3.10207,3.10207,2.28594,12.2356,2898.25,1406.39,6.93889e-17,9.24492
12.472,48.0062,3.10352,3.10179,3.10179,2.28591,12.2338,2897.7,1406.13,-8.67362e-19,9.24368
12.473,48.0071,3.10355,3.10152,3.10152,2.28587,12.232,2897.15,1405.86,-5.29091e-17,9.24245
12.474,48.0087,3.10362,3.10124,3.10124,2.28584,12.2302,2896.6,1405.6,-8.1532e-17,9.24122
12.475,48.0096,3.10366,3.10096,3.10096,2.28581,12.2284,2896.05,1405.33,2.70617e-16,9.24
12.476,48.0113,3.10374,3.10069,3.10069,2.28578,12.2266,2895.5,1405.07,2.25514e-17,9.23878
12.477,48.0122,3.10377,3.10041,3.10041,2.28575,12.2249,2894.95,1404.81,-1.39645e-16,9.23757
12.478,48.0138,3.10384,3.10013,3.10013,2.28572,12.2231,2894.4,1404.55,1.51788e-16,9.23636
12.479,48.015,3.10389,3.09985,3.09985,2.28569,12.2213,2893.85,1404.28,-4.68375e-17,9.23516
12.48,48.0163,3.10395,3.09958,3.09958,2.28565,12.2195,2893.31,1404.02,-1.73472e-17,9.23397
12.481,48.0176,3.10401,3.0993,3.0993,2.28562,12.2177,2892.76,1403.76,4.42354e-17,9.23278
12.482,48.019,3.10406,3.09902,3.09902,2.28559,12.2159,2892.22,1403.5,1.09288e-16,9.23159
12.483,48.0203,3.10412,3.09874,3.09874,2.28556,12.2141,2891.68,1403.24,4.33681e-18,9.23041
12.484,48.0217,3.10418,3.09847,3.09847,2.28553,12.2123,2891.13,1402.98,1.70003e-16,9.22924
12.485,48.0231,3.10424,3.09819,3.09819,2.2855,12.2105,2890.59,1402.72,1.24033e-16,9.22806
12.486,48.0245,3.10431,3.09791,3.09791,2.28547,12.2087,2890.05,1402.46,-1.21431e-16,9.2269
12.487,48.0258,3.10436,3.09764,3.09764,2.28543,12.207,2889.51,1402.2,6.245e-17,9.22573
12.488,48.0273,3.10443,3.09736,3.09736,2.2854,12.2052,2888.97,1401.94,-4.85723e-17,9.22458
12.489,48.0287,3.1045,3.09708,3.09708,2.28537,12.2034,2888.43,1401.68,-2.94903e-17,9.22342
12.49,48.0301,3.10455,3.09681,3.09681,2.28534,12.2016,2887.89,1401.42,-1.97758e-16,9.22227
12.491,48.0315,3.10462,3.09653,3.09653,2.28531,12.1998,2887.35,1401.16,-1.83881e-16,9.22113
12.492,48.033,3.10469,3.09625,3.09625,2.28528,12.198,2886.82,1400.9,-1.16226e-16,9.21999
12.493,48.0345,3.10475,3.09597,3.09597,2.28525,12.1962,2886.28,1400.65,-1.17094e-16,9.21885
12.494,48.036,3.10482,3.0957,3.0957,2.28521,12.1944,2885.75,1400.39,-1.21431e-16,9.21771
12.495,48.0374,3.10489,3.09542,3.09542,2.28518,12.1927,2885.21,1400.13,-1.249e-16,9.21658
12.496,48.0389,3.10496,3.09514,3.09514,2.28515,12.1909,2884.68,1399.88,2.42861e-17,9.21546
12.497,48.0405,3.10503,3.09487,3.09487,2.28512,12.1891,2884.14,1399.62,7.1991e-17,9.21433
12.498,48.042,3.1051,3.09459,3.09459,2.28509,12.1873,2883.61,1399.36,-1.9082e-17,9.21321
12.499,48.0435,3.10517,3.09431,3.09431,2.28506,12.1855,2883.08,1399.11,1.38344e-16,9.2121
12.5,48.0451,3.10524,3.09404,3.09404,2.28503,12.1837,2882.55,1398.85,-1.4962e-16,9.21098
12.501,48.0466,3.10531,3.09376,3.09376,2.28499,12.182,2882.02,1398.6,1.66967e-16,9.20987
12.502,48.0482,3.10538,3.09348,3.09348,2.28496,12.1802,2881.49,1398.34,1.28803e-16,9.20876
12.503,48.0498,3.10546,3.09321,3.09321,2.28493,12.1784,2880.96,1398.09,1.12323e-16,9.20766
12.504,48.0514,3.10553,3.09293,3.09293,2.2849,12.1766,2880.43,1397.83,3.90313e-17,9.20655
12.505,48.053,3.10561,3.09265,3.09265,2.28487,12.1748,2879.9,1397.58,-3.42608e-17,9.20545
12.506,48.0547,3.10568,3.09238,3.09238,2.28484,12.173,2879.37,1397.33,4.03323e-17,9.20436
12.507,48.0563,3.10576,3.0921,3.0921,2.28481,12.1713,2878.84,1397.07,1.18395e-16,9.20326
12.508,48.0579,3.10584,3.09182,3.09182,2.28478,12.1695,2878.32,1396.82,-3.98986e-17,9.20217
12.509,48.0596,3.10592,3.09155,3.09155,2.28474,12.1677,2877.79,1396.57,4.11997e-17,9.20108
12.51,48.0613,3.106,3.09127,3.09127,2.28471,12.1659,2877.27,1396.31,2.94903e-17,9.19999
12.511,48.063,3.10608,3.091,3.091,2.28468,12.1641,2876.74,1396.06,2.1684e-18,9.1989
12.512,48.0647,3.10616,3.09072,3.09072,2.28465,12.1624,2876.22,1395.81,9.15067e-17,9.19782
12.513,48.0664,3.10624,3.09044,3.09044,2.28462,12.1606,2875.69,1395.56,-2.60209e-17,9.19673
12.514,48.0681,3.10632,3.09017,3.09017,2.28459,12.1588,2875.17,1395.31,-3.25261e-17,9.19565
12.515,48.0699,3.10641,3.08989,3.08989,2.28456,12.157,2874.65,1395.05,5.94143e-17,9.19457
12.516,48.0716,3.10649,3.08961,3.08961,2.28452,12.1552,2874.13,1394.8,9.15067e-17,9.19349
12.517,48.0734,3.10658,3.08934,3.08934,2.28449,12.1535,2873.61,1394.55,-3.51282e-17,9.19241
12.518,48.0752,3.10666,3.08906,3.08906,2.28446,12.1517,2873.09,1394.3,-5.0307e-17,9.19134
12.519,48.077,3.10675,3.08878,3.08878,2.28443,12.1499,2872.57,1394.05,-5.68122e-17,9.19026
12.52,48.0788,3.10684,3.08851,3.08851,2.2844,12.1481,2872.05,1393.8,-4.68375e-17,9.18919
12.521,48.0806,3.10692,3.08823,3.08823,2.28437,12.1463,2871.53,1393.55,5.46438e-17,9.18811
12.522,48.0824,3.10701,3.08796,3.08796,2.28434,12.1446,2871.01,1393.3,-6.93889e-18,9.18704
12.523,48.0843,3.1071,3.08768,3.08768,2.2843,12.1428,2870.49,1393.05,7.28584e-17,9.18597
12.524,48.0862,3.10719,3.0874,3.0874,2.28427,12.141,2869.97,1392.81,1.30538e-16,9.1849
12.525,48.088,3.10729,3.08713,3.08713,2.28424,12.1392,2869.46,1392.56,-1.73472e-17,9.18383
12.526,48.0899,3.10738,3.08685,3.08685,2.28421,12.1375,2868.94,1392.31,3.90313e-18,9.18276
12.527,48.0918,3.10747,3.08658,3.08658,2.28418,12.1357,2868.42,1392.06,-5.42101e-17,9.18169
12.528,48.0937,3.10757,3.0863,3.0863,2.28415,12.1339,2867.91,1391.81,9.80119e-17,9.18062
12.529,48.0957,3.10766,3.08602,3.08602,2.28412,12.1321,2867.39,1391.56,-1.73472e-17,9.17955
12.53,48.0976,3.10776,3.08575,3.08575,2.28409,12.1304,2866.88,1391.32,-9.62772e-17,9.17849
12.531,48.0996,3.10786,3.08547,3.08547,2.28405,12.1286,2866.36,1391.07,2.02963e-16,9.17742
12.532,48.1016,3.10795,3.0852,3.0852,2.28402,12.1268,2865.85,1390.82,1.63931e-16,9.17635
12.533,48.1035,3.10805,3.08492,3.08492,2.28399,12.125,2865.34,1390.58,1.04083e-16,9.17528
12.534,48.1056,3.10815,3.08464,3.08464,2.28396,12.1233,2864.82,1390.33,-1.45283e-17,9.17422
12.535,48.1076,3.10825,3.08437,3.08437,2.28393,12.1215,2864.31,1390.08,1.41163e-16,9.17315
12.536,48.1096,3.10836,3.08409,3.08409,2.2839,12.1197,2863.8,1389.84,-4.51028e-17,9.17208
12.537,48.1116,3.10846,3.08382,3.08382,2.28387,12.118,2863.29,1389.59,1.08854e-16,9.17101
12.538,48.1137,3.10856,3.08354,3.08354,2.28383,12.1162,2862.78,1389.35,1.19262e-16,9.16995
12.539,48.1158,3.10867,3.08327,3.08327,2.2838,12.1144,2862.27,1389.1,4.59702e-17,9.16888
12.54,48.1179,3.10877,3.08299,3.08299,2.28377,12.1126,2861.76,1388.85,1.50921e-16,9.16781
12.541,48.12,3.10888,3.08271,3.08271,2.28374,12.1109,2861.25,1388.61,1.12757e-16,9.16674
12.542,48.1221,3.10898,3.08244,3.08244,2.28371,12.1091,2860.74,1388.37,6.245e-17,9.16568
12.543,48.1242,3.10909,3.08216,3.08216,2.28368,12.1073,2860.23,1388.12,1.0018e-16,9.16461
12.544,48.1264,3.1092,3.08189,3.08189,2.28365,12.1056,2859.72,1387.88,1.26201e-16,9.16354
12.545,48.1285,3.10931,3.08161,3.08161,2.28361,12.1038,2859.22,1387.63,1.51788e-17,9.16247
12.546,48.1307,3.10942,3.08134,3.08134,2.28358,12.102,2858.71,1387.39,1.03216e-16,9.1614
12.547,48.1329,3.10953,3.08106,3.08106,2.28355,12.1002,2858.2,1387.14,1.38344e-16,9.16033
12.548,48.1351,3.10965,3.08079,3.08079,2.28352,12.0985,2857.69,1386.9,4.2067e-17,9.15926
12.549,48.1373,3.10976,3.08051,3.08051,2.28349,12.0967,2857.19,1386.66,-5.63785e-17,9.15819
12.55,48.1396,3.10987,3.08023,3.08023,2.28346,12.0949,2856.68,1386.42,-5.11743e-17,9.15712
12.551,48.1418,3.10999,3.07996,3.07996,2.28343,12.0932,2856.18,1386.17,-1.64365e-16,9.15605
12.552,48.1441,3.1101,3.07968,3.07968,2.28339,12.0914,2855.67,1385.93,-1.27502e-16,9.15498
12.553,48.1464,3.11022,3.07941,3.07941,2.28336,12.0896,2855.17,1385.69,8.80372e-17,9.15391
12.554,48.1486,3.11034,3.07913,3.07913,2.28333,12.0879,2854.66,1385.45,-1.08854e-16,9.15284
12.555,48.151,3.11046,3.07886,3.07886,2.2833,12.0861,2854.16,1385.2,5.29091e-17,9.15176
12.556,48.1533,3.11058,3.07858,3.07858,2.28327,12.0843,2853.66,1384.96,1.07553e-16,9.15069
12.557,48.1556,3.1107,3.07831,3.07831,2.28324,12.0826,2853.15,1384.72,-9.71445e-17,9.14962
12.558,48.158,3.11082,3.07803,3.07803,2.28321,12.0808,2852.65,1384.48,9.15067e-17,9.14855
12.559,48.1603,3.11095,3.07776,3.07776,2.28317,12.079,2852.15,1384.24,9.62772e-17,9.14747
12.56,48.1627,3.11107,3.07748,3.07748,2.28314,12.0773,2851.65,1384,1.97325e-16,9.1464
12.561,48.1651,3.11119,3.07721,3.07721,2.28311,12.0755,2851.15,1383.76,-1.17094e-17,9.14532
12.562,48.1675,3.11132,3.07693,3.07693,2.28308,12.0737,2850.65,1383.51,-1.0842e-16,9.14425
12.563,48.17,3.11145,3.07666,3.07666,2.28305,12.072,2850.15,1383.27,1.97758e-16,9.14318
12.564,48.1724,3.11157,3.07638,3.07638,2.28302,12.0702,2849.65,1383.03,-2.68882e-17,9.1421
12.565,48.1749,3.1117,3.07611,3.07611,2.28298,12.0684,2849.15,1382.79,7.37257e-18,9.14103
12.566,48.1774,3.11183,3.07583,3.07583,2.28295,12.0667,2848.65,1382.55,-1.73472e-17,9.13995
12.567,48.1798,3.11196,3.07556,3.07556,2.28292,12.0649,2848.15,1382.31,-6.72205e-17,9.13888
12.568,48.1824,3.11209,3.07528,3.07528,2.28289,12.0631,2847.65,1382.07,3.20924e-17,9.1378
12.569,48.1849,3.11223,3.07501,3.07501,2.28286,12.0614,2847.15,1381.84,7.50268e-17,9.13673
12.57,48.1874,3.11236,3.07473,3.07473,2.28283,12.0596,2846.65,1381.6,-7.76289e-17,9.13565
12.571,48.19,3.11249,3.07446,3.07446,2.28279,12.0579,2846.15,1381.36,9.67108e-17,9.13458
12.572,48.1925,3.11263,3.07418,3.07418,2.28276,12.0561,2845.66,1381.12,-3.42608e-17,9.13351
12.573,48.1951,3.11277,3.07391,3.07391,2.28273,12.0543,2845.16,1380.88,-1.30104e-17,9.13243
12.574,48.1977,3.1129,3.07363,3.07363,2.2827,12.0526,2844.66,1380.64,1.04083e-16,9.13136
12.575,48.2003,3.11304,3.07336,3.07336,2.28267,12.0508,2844.17,1380.4,-4.2067e-17,9.13029
12.576,48.203,3.11318,3.07308,3.07308,2.28264,12.049,2843.67,1380.16,-2.90566e-17,9.12921
12.577,48.2056,3.11332,3.07281,3.07281,2.2826,12.0473,2843.18,1379.93,-5.59448e-17,9.12814
12.578,48.2083,3.11346,3.07253,3.07253,2.28257,12.0455,2842.68,1379.69,-2.60209e-18,9.12707
12.579,48.2109,3.11361,3.07226,3.07226,2.28254,12.0438,2842.19,1379.45,8.32667e-17,9.126
12.58,48.2136,3.11375,3.07198,3.07198,2.28251,12.042,2841.69,1379.21,-3.25261e-17,9.12493
12.581,48.2163,3.11389,3.07171,3.07171,2.28248,12.0402,2841.2,1378.98,2.21177e-17,9.12386
12.582,48.2191,3.11404,3.07143,3.07143,2.28245,12.0385,2840.7,1378.74,7.76289e-17,9.12279
12.583,48.2218,3.11418,3.07116,3.07116,2.28241,12.0367,2840.21,1378.5,-1.01048e-16,9.12172
12.584,48.2245,3.11433,3.07089,3.07089,2.28238,12.035,2839.72,1378.26,-3.68629e-17,9.12065
12.585,48.2273,3.11448,3.07061,3.07061,2.28235,12.0332,2839.22,1378.03,-4.33681e-17,9.11959
12.586,48.2301,3.11463,3.07034,3.07034,2.28232,12.0315,2838.73,1377.79,4.03323e-17,9.11852
12.587,48.2329,3.11478,3.07006,3.07006,2.28229,12.0297,2838.24,1377.55,6.41848e-17,9.11746
12.588,48.2357,3.11493,3.06979,3.06979,2.28225,12.0279,2837.75,1377.32,-2.12504e-17,9.1164
12.589,48.2386,3.11508,3.06951,3.06951,2.28222,12.0262,2837.25,1377.08,8.1532e-17,9.11533
12.59,48.2414,3.11524,3.06924,3.06924,2.28219,12.0244,2836.76,1376.85,-3.03577e-17,9.11427
12.591,48.2443,3.11539,3.06896,3.06896,2.28216,12.0227,2836.27,1376.61,5.24754e-17,9.11322
12.592,48.2471,3.11554,3.06869,3.06869,2.28213,12.0209,2835.78,1376.37,-1.95156e-17,9.11216
12.593,48.2501,3.1157,3.06842,3.06842,2.28209,12.0192,2835.29,1376.14,8.06646e-17,9.1111
12.594,48.2529,3.11585,3.06814,3.06814,2.28206,12.0174,2834.8,1375.9,-3.46945e-18,9.11005
12.595,48.2559,3.11602,3.06787,3.06787,2.28203,12.0156,2834.31,1375.67,9.49761e-17,9.109
12.596,48.2588,3.11617,3.06759,3.06759,2.282,12.0139,2833.82,1375.43,-6.15827e-17,9.10795
12.597,48.2618,3.11633,3.06732,3.06732,2.28197,12.0121,2833.33,1375.2,-9.15067e-17,9.1069
12.598,48.2647,3.1165,3.06705,3.06705,2.28193,12.0104,2832.84,1374.96,2.38524e-17,9.10585
12.599,48.2677,3.11666,3.06677,3.06677,2.2819,12.0086,2832.35,1374.73,-9.62772e-17,9.1048
12.6,48.2707,3.11682,3.0665,3.0665,2.28187,12.0069,2831.86,1374.49,1.80411e-16,9.10376
12.601,48.2738,3.11698,3.06622,3.06622,2.28184,12.0051,2831.37,1374.26,2.47198e-17,9.10272
12.602,48.2768,3.11715,3.06595,3.06595,2.28181,12.0034,2830.89,1374.02,4.33681e-18,9.10168
12.603,48.2798,3.11732,3.06568,3.06568,2.28177,12.0016,2830.4,1373.79,-5.07407e-17,9.10064
12.604,48.2829,3.11748,3.0654,3.0654,2.28174,11.9999,2829.91,1373.55,1.35308e-16,9.09961
12.605,48.286,3.11765,3.06513,3.06513,2.28171,11.9981,2829.42,1373.32,-3.29597e-17,9.09857
12.606,48.2891,3.11782,3.06485,3.06485,2.28168,11.9964,2828.94,1373.08,4.77049e-18,9.09754
12.607,48.2922,3.11799,3.06458,3.06458,2.28164,11.9946,2828.45,1372.85,4.77049e-18,9.09652
12.608,48.2953,3.11816,3.06431,3.06431,2.28161,11.9928,2827.96,1372.62,-1.25767e-16,9.09549
12.609,48.2985,3.11833,3.06403,3.06403,2.28158,11.9911,2827.47,1372.38,1.56992e-16,9.09447
12.61,48.3016,3.11851,3.06376,3.06376,2.28155,11.9893,2826.99,1372.15,-3.25261e-17,9.09344
12.611,48.3048,3.11868,3.06348,3.06348,2.28152,11.9876,2826.5,1371.91,-7.1991e-17,9.09243
12.612,48.308,3.11885,3.06321,3.06321,2.28148,11.9858,2826.02,1371.68,-1.04083e-17,9.09141
12.613,48.3112,3.11903,3.06294,3.06294,2.28145,11.9841,2825.53,1371.45,1.4962e-16,9.0904
12.614,48.3145,3.11921,3.06266,3.06266,2.28142,11.9823,2825.04,1371.21,-2.60209e-18,9.08939
12.615,48.3177,3.11939,3.06239,3.06239,2.28139,11.9806,2824.56,1370.98,1.34007e-16,9.08838
12.616,48.3209,3.11956,3.06212,3.06212,2.28135,11.9788,2824.07,1370.75,8.89046e-17,9.08737
12.617,48.3242,3.11974,3.06184,3.06184,2.28132,11.9771,2823.59,1370.51,3.81639e-17,9.08637
12.618,48.3275,3.11993,3.06157,3.06157,2.28129,11.9753,2823.1,1370.28,3.07913e-17,9.08537
12.619,48.3308,3.12011,3.0613,3.0613,2.28126,11.9736,2822.62,1370.05,-2.25514e-16,9.08437
12.62,48.3341,3.12029,3.06102,3.06102,2.28122,11.9719,2822.13,1369.81,-1.37043e-16,9.08338
12.621,48.3375,3.12047,3.06075,3.06075,2.28119,11.9701,2821.65,1369.58,3.72966e-17,9.08239
12.622,48.3408,3.12066,3.06048,3.06048,2.28116,11.9684,2821.17,1369.35,1.03216e-16,9.0814
12.623,48.3442,3.12085,3.0602,3.0602,2.28112,11.9666,2820.68,1369.11,8.50015e-17,9.08041
12.624,48.3476,3.12103,3.05993,3.05993,2.28109,11.9649,2820.2,1368.88,3.46945e-17,9.07943
12.625,48.351,3.12122,3.05966,3.05966,2.28106,11.9631,2819.71,1368.65,9.80119e-17,9.07845
12.626,48.3544,3.12141,3.05938,3.05938,2.28103,11.9614,2819.23,1368.42,1.07987e-16,9.07747
12.627,48.3578,3.1216,3.05911,3.05911,2.28099,11.9596,2818.75,1368.18,-3.98986e-17,9.0765
12.628,48.3613,3.12179,3.05884,3.05884,2.28096,11.9579,2818.26,1367.95,-9.15067e-17,9.07553
12.629,48.3647,3.12198,3.05856,3.05856,2.28093,11.9561,2817.78,1367.72,1.01915e-16,9.07456
12.63,48.3682,3.12217,3.05829,3.05829,2.28089,11.9544,2817.3,1367.48,1.32273e-16,9.0736
12.631,48.3717,3.12237,3.05802,3.05802,2.28086,11.9526,2816.82,1367.25,-9.75782e-17,9.07264
12.632,48.3752,3.12256,3.05775,3.05775,2.28083,11.9509,2816.33,1367.02,0,9.07168
12.633,48.3787,3.12276,3.05747,3.05747,2.2808,11.9491,2815.85,1366.79,-1.1189e-16,9.07072
12.634,48.3823,3.12296,3.0572,3.0572,2.28076,11.9474,2815.37,1366.55,5.20417e-18,9.06977
12.635,48.3858,3.12315,3.05693,3.05693,2.28073,11.9457,2814.89,1366.32,1.04083e-17,9.06882
12.636,48.3894,3.12335,3.05665,3.05665,2.2807,11.9439,2814.4,1366.09,-5.72459e-17,9.06787
12.637,48.393,3.12355,3.05638,3.05638,2.28066,11.9422,2813.92,1365.86,1.34441e-17,9.06693
12.638,48.3966,3.12375,3.05611,3.05611,2.28063,11.9404,2813.44,1365.62,1.33574e-16,9.06599
12.639,48.4002,3.12396,3.05584,3.05584,2.2806,11.9387,2812.96,1365.39,5.94143e-17,9.06505
12.64,48.4038,3.12416,3.05556,3.05556,2.28056,11.9369,2812.47,1365.16,-4.33681e-17,9.06412
12.641,48.4075,3.12436,3.05529,3.05529,2.28053,11.9352,2811.99,1364.93,4.33681e-18,9.06319
12.642,48.4111,3.12457,3.05502,3.05502,2.2805,11.9335,2811.51,1364.69,1.90386e-16,9.06226
12.643,48.4148,3.12477,3.05474,3.05474,2.28046,11.9317,2811.03,1364.46,-2.29851e-17,9.06134
12.644,48.4185,3.12498,3.05447,3.05447,2.28043,11.93,2810.55,1364.23,6.37511e-17,9.06042
12.645,48.4222,3.12519,3.0542,3.0542,2.2804,11.9282,2810.07,1364,6.28837e-17,9.0595
12.646,48.4259,3.1254,3.05393,3.05393,2.28036,11.9265,2809.58,1363.76,1.86916e-16,9.05858
12.647,48.4297,3.12561,3.05366,3.05366,2.28033,11.9248,2809.1,1363.53,1.05818e-16,9.05767
12.648,48.4334,3.12582,3.05338,3.05338,2.28029,11.923,2808.62,1363.3,-1.2013e-16,9.05676
12.649,48.4372,3.12603,3.05311,3.05311,2.28026,11.9213,2808.14,1363.07,-2.02095e-16,9.05586
12.65,48.441,3.12624,3.05284,3.05284,2.28023,11.9195,2807.66,1362.83,7.15573e-17,9.05495
12.651,48.4448,3.12646,3.05257,3.05257,2.28019,11.9178,2807.18,1362.6,6.15827e-17,9.05406
12.652,48.4486,3.12667,3.05229,3.05229,2.28016,11.9161,2806.7,1362.37,2.86229e-17,9.05316
12.653,48.4525,3.12689,3.05202,3.05202,2.28013,11.9143,2806.22,1362.14,3.42608e-17,9.05227
12.654,48.4563,3.1271,3.05175,3.05175,2.28009,11.9126,2805.74,1361.9,-9.88792e-17,9.05138
12.655,48.4602,3.12732,3.05148,3.05148,2.28006,11.9108,2805.25,1361.67,-8.97719e-17,9.05049
12.656,48.4641,3.12754,3.05121,3.05121,2.28002,11.9091,2804.77,1361.44,1.73472e-18,9.04961
12.657,48.468,3.12776,3.05093,3.05093,2.27999,11.9074,2804.29,1361.21,-2.21177e-17,9.04872
12.658,48.4719,3.12798,3.05066,3.05066,2.27996,11.9056,2803.81,1360.97,-1.86049e-16,9.04785
12.659,48.4758,3.1282,3.05039,3.05039,2.27992,11.9039,2803.33,1360.74,2.81893e-17,9.04697
12.66,48.4798,3.12843,3.05012,3.05012,2.27989,11.9022,2802.85,1360.51,-3.46945e-18,9.0461
12.661,48.4837,3.12865,3.04985,3.04985,2.27985,11.9004,2802.37,1360.28,9.93129e-17,9.04523
12.662,48.4877,3.12887,3.04957,3.04957,2.27982,11.8987,2801.89,1360.04,7.93636e-17,9.04437
12.663,48.4917,3.1291,3.0493,3.0493,2.27978,11.897,2801.41,1359.81,-4.51028e-17,9.04351
12.664,48.4957,3.12932,3.04903,3.04903,2.27975,11.8952,2800.93,1359.58,-1.86483e-17,9.04265
12.665,48.4997,3.12955,3.04876,3.04876,2.27972,11.8935,2800.45,1359.35,9.54098e-18,9.04179
12.666,48.5037,3.12978,3.04849,3.04849,2.27968,11.8917,2799.97,1359.11,2.02095e-16,9.04094
12.667,48.5078,3.13001,3.04822,3.04822,2.27965,11.89,2799.48,1358.88,9.49761e-17,9.04009
12.668,48.5118,3.13024,3.04794,3.04794,2.27961,11.8883,2799,1358.65,6.93889e-17,9.03925
12.669,48.5159,3.13047,3.04767,3.04767,2.27958,11.8865,2798.52,1358.42,7.93636e-17,9.03841
12.67,48.52,3.1307,3.0474,3.0474,2.27954,11.8848,2798.04,1358.18,-3.03577e-18,9.03757
12.671,48.5241,3.13094,3.04713,3.04713,2.27951,11.8831,2797.56,1357.95,-4.2067e-17,9.03673
12.672,48.5283,3.13117,3.04686,3.04686,2.27947,11.8813,2797.08,1357.72,1.43982e-16,9.0359
12.673,48.5324,3.13141,3.04659,3.04659,2.27944,11.8796,2796.6,1357.48,2.9924e-17,9.03507
12.674,48.5366,3.13164,3.04632,3.04632,2.2794,11.8779,2796.12,1357.25,-3.68629e-17,9.03425
12.675,48.5407,3.13188,3.04605,3.04605,2.27937,11.8761,2795.64,1357.02,1.249e-16,9.03343
12.676,48.5449,3.13212,3.04577,3.04577,2.27933,11.8744,2795.16,1356.79,-4.77049e-17,9.03261
12.677,48.5491,3.13236,3.0455,3.0455,2.2793,11.8727,2794.68,1356.55,1.14058e-16,9.03179
12.678,48.5533,3.1326,3.04523,3.04523,2.27926,11.871,2794.2,1356.32,-9.97466e-17,9.03098
12.679,48.5576,3.13284,3.04496,3.04496,2.27923,11.8692,2793.72,1356.09,5.11743e-17,9.03017
12.68,48.5618,3.13308,3.04469,3.04469,2.27919,11.8675,2793.24,1355.85,7.02563e-17,9.02937
12.681,48.5661,3.13332,3.04442,3.04442,2.27915,11.8658,2792.76,1355.62,-1.86483e-17,9.02857
12.682,48.5704,3.13357,3.04415,3.04415,2.27912,11.864,2792.28,1355.39,1.40079e-16,9.02777
12.683,48.5746,3.13381,3.04388,3.04388,2.27908,11.8623,2791.79,1355.15,2.42861e-17,9.02698
12.684,48.5789,3.13406,3.04361,3.04361,2.27905,11.8606,2791.31,1354.92,-1.35308e-16,9.02619
12.685,48.5833,3.13431,3.04334,3.04334,2.27901,11.8588,2790.83,1354.69,-9.36751e-17,9.02541
12.686,48.5876,3.13455,3.04307,3.04307,2.27898,11.8571,2790.35,1354.45,1.08854e-16,9.02463
12.687,48.592,3.1348,3.04279,3.04279,2.27894,11.8554,2789.87,1354.22,-1.30104e-18,9.02385
12.688,48.5963,3.13505,3.04252,3.04252,2.2789,11.8537,2789.39,1353.99,-9.36751e-17,9.02308
12.689,48.6007,3.1353,3.04225,3.04225,2.27887,11.8519,2788.91,1353.75,-3.72966e-17,9.02231
12.69,48.6051,3.13555,3.04198,3.04198,2.27883,11.8502,2788.43,1353.52,3.03577e-18,9.02154
12.691,48.6095,3.13581,3.04171,3.04171,2.2788,11.8485,2787.95,1353.29,4.16334e-17,9.02078
12.692,48.6139,3.13606,3.04144,3.04144,2.27876,11.8467,2787.47,1353.05,-9.1073e-18,9.02002
12.693,48.6184,3.13631,3.04117,3.04117,2.27872,11.845,2786.99,1352.82,1.69136e-17,9.01927
12.694,48.6228,3.13657,3.0409,3.0409,2.27869,11.8433,2786.51,1352.59,2.21611e-16,9.01852
12.695,48.6273,3.13683,3.04063,3.04063,2.27865,11.8416,2786.03,1352.35,5.1608e-17,9.01778
12.696,48.6318,3.13708,3.04036,3.04036,2.27861,11.8398,2785.55,1352.12,5.9848e-17,9.01704
12.697,48.6363,3.13734,3.04009,3.04009,2.27858,11.8381,2785.07,1351.89,1.2013e-16,9.0163
12.698,48.6408,3.1376,3.03982,3.03982,2.27854,11.8364,2784.59,1351.65,9.88792e-17,9.01557
12.699,48.6453,3.13786,3.03955,3.03955,2.2785,11.8347,2784.11,1351.42,-5.1608e-17,9.01485
12.7,48.6499,3.13812,3.03928,3.03928,2.27847,11.8329,2783.63,1351.19,-1.08854e-16,9.01413
12.701,48.6544,3.13838,3.03901,3.03901,2.27843,11.8312,2783.15,1350.95,-1.23599e-16,9.01341
12.702,48.659,3.13865,3.03874,3.03874,2.27839,11.8295,2782.66,1350.72,-6.07153e-18,9.0127
12.703,48.6636,3.13891,3.03847,3.03847,2.27836,11.8278,2782.18,1350.48,6.50521e-17,9.01199
12.704,48.6682,3.13918,3.0382,3.0382,2.27832,11.826,2781.7,1350.25,-1.06252e-16,9.01129
12.705,48.6728,3.13944,3.03793,3.03793,2.27828,11.8243,2781.22,1350.02,3.03577e-17,9.01059
12.706,48.6775,3.13971,3.03766,3.03766,2.27825,11.8226,2780.74,1349.78,1.13191e-16,9.0099
12.707,48.6821,3.13998,3.03739,3.03739,2.27821,11.8209,2780.26,1349.55,3.51282e-17,9.00922
12.708,48.6868,3.14025,3.03712,3.03712,2.27817,11.8192,2779.78,1349.31,9.54098e-17,9.00853
12.709,48.6914,3.14051,3.03686,3.03686,2.27813,11.8174,2779.3,1349.08,2.1684e-17,9.00786
12.71,48.6961,3.14079,3.03659,3.03659,2.2781,11.8157,2778.82,1348.85,9.1073e-18,9.00719
12.711,48.7008,3.14106,3.03632,3.03632,2.27806,11.814,2778.34,1348.61,3.20924e-17,9.00652
12.712,48.7055,3.14133,3.03605,3.03605,2.27802,11.8123,2777.86,1348.38,2.60209e-17,9.00586
12.713,48.7103,3.14161,3.03578,3.03578,2.27798,11.8106,2777.38,1348.14,4.55365e-17,9.00521
12.714,48.7151,3.14188,3.03551,3.03551,2.27794,11.8088,2776.9,1347.91,2.30718e-16,9.00456
12.715,48.7197,3.14215,3.03524,3.03524,2.27791,11.8071,2776.42,1347.67,3.1225e-16,9.00391
12.716,48.7245,3.14243,3.03497,3.03497,2.27787,11.8054,2775.94,1347.44,-5.9848e-17,9.00327
12.717,48.7293,3.1427,3.0347,3.0347,2.27783,11.8037,2775.46,1347.21,1.28803e-16,9.00264
12.718,48.7341,3.14298,3.03443,3.03443,2.27779,11.802,2774.98,1346.97,7.32921e-17,9.00201
12.719,48.739,3.14326,3.03416,3.03416,2.27775,11.8002,2774.5,1346.74,8.19657e-17,9.00139
12.72,48.7438,3.14354,3.0339,3.0339,2.27771,11.7985,2774.02,1346.5,1.12757e-17,9.00078
12.721,48.7486,3.14382,3.03363,3.03363,2.27768,11.7968,2773.54,1346.27,1.04083e-17,9.00017
12.722,48.7535,3.14411,3.03336,3.03336,2.27764,11.7951,2773.06,1346.03,1.18829e-16,8.99956
12.723,48.7583,3.14438,3.03309,3.03309,2.2776,11.7934,2772.58,1345.8,1.47451e-17,8.99897
12.724,48.7632,3.14467,3.03282,3.03282,2.27756,11.7916,2772.1,1345.56,-6.50521e-18,8.99837
12.725,48.7681,3.14495,3.03255,3.03255,2.27752,11.7899,2771.62,1345.33,-2.22045e-16,8.99779
12.726,48.7731,3.14524,3.03229,3.03229,2.27748,11.7882,2771.14,1345.09,1.82146e-17,8.99721
12.727,48.778,3.14552,3.03202,3.03202,2.27744,11.7865,2770.66,1344.86,-7.02563e-17,8.99664
12.728,48.7829,3.14581,3.03175,3.03175,2.2774,11.7848,2770.18,1344.62,1.0842e-17,8.99607
12.729,48.7879,3.1461,3.03148,3.03148,2.27736,11.7831,2769.7,1344.39,-3.03577e-17,8.99551
12.73,48.7928,3.14638,3.03121,3.03121,2.27733,11.7814,2769.22,1344.15,1.1189e-16,8.99495
12.731,48.7978,3.14667,3.03094,3.03094,2.27729,11.7796,2768.74,1343.92,-7.1991e-17,8.9944
12.732,48.8027,3.14696,3.03068,3.03068,2.27725,11.7779,2768.26,1343.68,-1.38778e-17,8.99386
12.733,48.8076,3.14724,3.03041,3.03041,2.27721,11.7762,2767.78,1343.45,4.51028e-17,8.99332
12.734,48.8133,3.14757,3.03014,3.03014,2.27717,11.7745,2767.3,1343.21,1.19262e-16,8.99279
12.735,48.8179,3.14784,3.02987,3.02987,2.27713,11.7728,2766.82,1342.98,-1.56125e-17,8.99227
12.736,48.8229,3.14813,3.02961,3.02961,2.27709,11.7711,2766.34,1342.74,-2.13805e-16,8.99175
12.737,48.828,3.14843,3.02934,3.02934,2.27705,11.7694,2765.86,1342.51,-8.1532e-17,8.99124
12.738,48.833,3.14872,3.02907,3.02907,2.27701,11.7676,2765.38,1342.27,-1.44849e-16,8.99073
12.739,48.8382,3.14902,3.0288,3.0288,2.27697,11.7659,2764.9,1342.04,1.10155e-16,8.99023
12.74,48.8433,3.14932,3.02854,3.02854,2.27693,11.7642,2764.42,1341.8,-1.30104e-18,8.98974
12.741,48.8484,3.14962,3.02827,3.02827,2.27689,11.7625,2763.94,1341.57,2.25514e-17,8.98925
12.742,48.8535,3.14991,3.028,3.028,2.27684,11.7608,2763.46,1341.33,-6.245e-17,8.98877
12.743,48.8586,3.15021,3.02773,3.02773,2.2768,11.7591,2762.98,1341.1,1.3314e-16,8.98829
12.744,48.8638,3.15051,3.02747,3.02747,2.27676,11.7574,2762.5,1340.86,-1.04951e-16,8.98782
12.745,48.869,3.15082,3.0272,3.0272,2.27672,11.7557,2762.02,1340.63,-1.69136e-17,8.98736
12.746,48.8741,3.15112,3.02693,3.02693,2.27668,11.754,2761.54,1340.39,8.97719e-17,8.9869
12.747,48.8793,3.15142,3.02667,3.02667,2.27664,11.7522,2761.06,1340.15,-2.86229e-17,8.98645
12.748,48.8845,3.15172,3.0264,3.0264,2.2766,11.7505,2760.58,1339.92,4.33681e-18,8.98601
12.749,48.8897,3.15203,3.02613,3.02613,2.27656,11.7488,2760.1,1339.68,-4.38018e-17,8.98557
12.75,48.895,3.15233,3.02587,3.02587,2.27652,11.7471,2759.63,1339.45,2.47198e-17,8.98514
12.751,48.9002,3.15264,3.0256,3.0256,2.27647,11.7454,2759.15,1339.21,1.5439e-16,8.98471
12.752,48.9055,3.15295,3.02533,3.02533,2.27643,11.7437,2758.67,1338.97,-8.84709e-17,8.98429
12.753,48.9107,3.15326,3.02507,3.02507,2.27639,11.742,2758.19,1338.74,0,8.98388
12.754,48.916,3.15356,3.0248,3.0248,2.27635,11.7403,2757.71,1338.5,1.77809e-17,8.98347
12.755,48.9213,3.15387,3.02453,3.02453,2.27631,11.7386,2757.23,1338.27,1.84748e-16,8.98306
12.756,48.9266,3.15418,3.02427,3.02427,2.27626,11.7369,2756.75,1338.03,4.85723e-17,8.98267
12.757,48.9319,3.1545,3.024,3.024,2.27622,11.7352,2756.27,1337.79,-4.33681e-17,8.98228
12.758,48.9373,3.15481,3.02373,3.02373,2.27618,11.7335,2755.79,1337.56,-5.33427e-17,8.98189
12.759,48.9426,3.15512,3.02347,3.02347,2.27614,11.7318,2755.31,1337.32,4.55365e-17,8.98151
12.76,48.948,3.15543,3.0232,3.0232,2.27609,11.7301,2754.83,1337.08,4.0766e-17,8.98113
12.761,48.9533,3.15575,3.02294,3.02294,2.27605,11.7284,2754.35,1336.85,1.16226e-16,8.98076
12.762,48.9587,3.15606,3.02267,3.02267,2.27601,11.7266,2753.87,1336.61,-6.59195e-17,8.9804
12.763,48.9641,3.15638,3.02241,3.02241,2.27597,11.7249,2753.39,1336.38,-6.28837e-17,8.98004
12.764,48.9695,3.1567,3.02214,3.02214,2.27592,11.7232,2752.91,1336.14,2.31586e-16,8.97969
12.765,48.9749,3.15701,3.02187,3.02187,2.27588,11.7215,2752.43,1335.9,1.99927e-16,8.97934
12.766,48.9803,3.15733,3.02161,3.02161,2.27584,11.7198,2751.95,1335.67,8.23994e-17,8.97899
12.767,48.9858,3.15765,3.02134,3.02134,2.27579,11.7181,2751.47,1335.43,9.62772e-17,8.97865
12.768,48.9912,3.15797,3.02108,3.02108,2.27575,11.7164,2751,1335.19,-1.82146e-17,8.97832
12.769,48.9967,3.15829,3.02081,3.02081,2.27571,11.7147,2750.52,1334.96,-6.76542e-17,8.97799
12.77,49.0021,3.15861,3.02055,3.02055,2.27566,11.713,2750.04,1334.72,5.63785e-17,8.97767
12.771,49.0076,3.15893,3.02028,3.02028,2.27562,11.7113,2749.56,1334.48,2.51535e-17,8.97735
12.772,49.0131,3.15925,3.02002,3.02002,2.27557,11.7096,2749.08,1334.25,1.93855e-16,8.97703
12.773,49.0186,3.15958,3.01975,3.01975,2.27553,11.7079,2748.6,1334.01,1.05818e-16,8.97672
12.774,49.0241,3.1599,3.01949,3.01949,2.27549,11.7062,2748.12,1333.77,8.0231e-17,8.97641
12.775,49.0297,3.16023,3.01922,3.01922,2.27544,11.7045,2747.64,1333.53,1.94723e-16,8.97611
12.776,49.0353,3.16056,3.01896,3.01896,2.2754,11.7028,2747.16,1333.3,3.64292e-17,8.97581
12.777,49.0408,3.16088,3.01869,3.01869,2.27535,11.7011,2746.68,1333.06,-3.42608e-17,8.97552
12.778,49.0463,3.1612,3.01843,3.01843,2.27531,11.6994,2746.2,1332.82,2.21177e-17,8.97523
12.779,49.0519,3.16153,3.01817,3.01817,2.27526,11.6977,2745.72,1332.59,-4.64039e-17,8.97495
12.78,49.0575,3.16186,3.0179,3.0179,2.27522,11.696,2745.24,1332.35,1.0842e-16,8.97466
12.781,49.0631,3.16219,3.01764,3.01764,2.27517,11.6943,2744.76,1332.11,-6.72205e-17,8.97439
12.782,49.0687,3.16252,3.01737,3.01737,2.27513,11.6926,2744.28,1331.87,-1.09721e-16,8.97411
12.783,49.0743,3.16285,3.01711,3.01711,2.27508,11.6909,2743.8,1331.64,3.46945e-18,8.97384
12.784,49.0799,3.16318,3.01684,3.01684,2.27503,11.6892,2743.32,1331.4,-7.24247e-17,8.97357
12.785,49.0855,3.16351,3.01658,3.01658,2.27499,11.6875,2742.84,1331.16,-2.09034e-16,8.97331
12.786,49.0912,3.16385,3.01632,3.01632,2.27494,11.6858,2742.36,1330.92,1.43115e-16,8.97305
12.787,49.0968,3.16418,3.01605,3.01605,2.2749,11.6842,2741.88,1330.69,2.91867e-16,8.97279
12.788,49.1025,3.16451,3.01579,3.01579,2.27485,11.6825,2741.4,1330.45,-9.97466e-17,8.97253
12.789,49.1083,3.16485,3.01553,3.01553,2.2748,11.6808,2740.92,1330.21,-2.47198e-17,8.97228
12.79,49.1139,3.16518,3.01526,3.01526,2.27476,11.6791,2740.44,1329.97,-9.2374e-17,8.97203
12.791,49.1195,3.16552,3.015,3.015,2.27471,11.6774,2739.96,1329.73,2.19443e-16,8.97179
12.792,49.1253,3.16585,3.01474,3.01474,2.27466,11.6757,2739.48,1329.5,1.69136e-17,8.97154
12.793,49.131,3.16619,3.01447,3.01447,2.27462,11.674,2739,1329.26,-1.8735e-16,8.9713
12.794,49.1367,3.16653,3.01421,3.01421,2.27457,11.6723,2738.52,1329.02,1.17961e-16,8.97106
12.795,49.1425,3.16687,3.01395,3.01395,2.27452,11.6706,2738.04,1328.78,-9.67108e-17,8.97083
12.796,49.1482,3.16721,3.01368,3.01368,2.27447,11.6689,2737.56,1328.54,6.07153e-17,8.97059
12.797,49.154,3.16755,3.01342,3.01342,2.27443,11.6672,2737.08,1328.31,1.40079e-16,8.97036
12.798,49.1597,3.16789,3.01316,3.01316,2.27438,11.6655,2736.6,1328.07,4.33681e-18,8.97013
12.799,49.1655,3.16823,3.0129,3.0129,2.27433,11.6638,2736.12,1327.83,5.63785e-18,8.96991
12.8,49.1713,3.16857,3.01263,3.01263,2.27428,11.6621,2735.64,1327.59,9.88792e-17,8.96968
12.801,49.1771,3.16891,3.01237,3.01237,2.27424,11.6604,2735.15,1327.35,7.67615e-17,8.96946
12.802,49.1829,3.16925,3.01211,3.01211,2.27419,11.6588,2734.67,1327.11,1.28803e-16,8.96923
12.803,49.1887,3.1696,3.01185,3.01185,2.27414,11.6571,2734.19,1326.87,7.84962e-17,8.96901
12.804,49.1945,3.16994,3.01158,3.01158,2.27409,11.6554,2733.71,1326.64,-1.09721e-16,8.96879
12.805,49.2003,3.17028,3.01132,3.01132,2.27404,11.6537,2733.23,1326.4,-4.25007e-17,8.96858
12.806,49.2062,3.17063,3.01106,3.01106,2.27399,11.652,2732.75,1326.16,-3.77302e-17,8.96836
12.807,49.212,3.17097,3.0108,3.0108,2.27394,11.6503,2732.27,1325.92,-3.46945e-18,8.96815
12.808,49.2179,3.17132,3.01054,3.01054,2.27389,11.6486,2731.78,1325.68,4.72712e-17,8.96793
12.809,49.2237,3.17167,3.01027,3.01027,2.27384,11.6469,2731.3,1325.44,1.63064e-16,8.96772
12.81,49.2296,3.17201,3.01001,3.01001,2.2738,11.6452,2730.82,1325.2,5.20417e-17,8.96751
12.811,49.2355,3.17236,3.00975,3.00975,2.27375,11.6436,2730.34,1324.96,3.06179e-16,8.9673
12.812,49.2414,3.17271,3.00949,3.00949,2.2737,11.6419,2729.85,1324.72,1.0842e-17,8.96709
12.813,49.2473,3.17306,3.00923,3.00923,2.27365,11.6402,2729.37,1324.48,1.14925e-16,8.96688
12.814,49.2532,3.17341,3.00897,3.00897,2.2736,11.6385,2728.89,1324.24,-5.24754e-17,8.96667
12.815,49.2591,3.17376,3.00871,3.00871,2.27355,11.6368,2728.41,1324,7.24247e-17,8.96646
12.816,49.265,3.17411,3.00844,3.00844,2.27349,11.6351,2727.92,1323.76,2.60209e-17,8.96626
12.817,49.2709,3.17446,3.00818,3.00818,2.27344,11.6334,2727.44,1323.52,1.24033e-16,8.96605
12.818,49.2768,3.17481,3.00792,3.00792,2.27339,11.6318,2726.96,1323.28,-1.99493e-17,8.96584
12.819,49.2828,3.17516,3.00766,3.00766,2.27334,11.6301,2726.47,1323.04,3.07913e-17,8.96564
12.82,49.2887,3.17551,3.0074,3.0074,2.27329,11.6284,2725.99,1322.8,6.80879e-17,8.96543
12.821,49.2947,3.17587,3.00714,3.00714,2.27324,11.6267,2725.5,1322.56,-5.1608e-17,8.96523
12.822,49.3006,3.17622,3.00688,3.00688,2.27319,11.625,2725.02,1322.32,-1.73472e-18,8.96502
12.823,49.3066,3.17657,3.00662,3.00662,2.27314,11.6233,2724.53,1322.08,-3.33934e-17,8.96481
12.824,49.3126,3.17693,3.00636,3.00636,2.27308,11.6217,2724.05,1321.84,-7.80626e-17,8.96461
12.825,49.3186,3.17728,3.0061,3.0061,2.27303,11.62,2723.56,1321.6,2.08167e-17,8.9644
12.826,49.3246,3.17764,3.00584,3.00584,2.27298,11.6183,2723.08,1321.36,-3.18322e-16,8.9642
12.827,49.3306,3.17799,3.00558,3.00558,2.27293,11.6166,2722.59,1321.12,-2.1684e-17,8.96399
12.828,49.3366,3.17835,3.00532,3.00532,2.27288,11.6149,2722.11,1320.88,9.84456e-17,8.96378
12.829,49.3426,3.17871,3.00506,3.00506,2.27282,11.6132,2721.62,1320.64,-1.04083e-17,8.96357
12.83,49.3486,3.17906,3.0048,3.0048,2.27277,11.6116,2721.14,1320.4,7.37257e-17,8.96337
12.831,49.3547,3.17942,3.00454,3.00454,2.27272,11.6099,2720.65,1320.16,-2.0383e-17,8.96316
12.832,49.3606,3.17978,3.00428,3.00428,2.27266,11.6082,2720.16,1319.91,4.90059e-17,8.96295
12.833,49.3667,3.18014,3.00402,3.00402,2.27261,11.6065,2719.68,1319.67,1.30104e-18,8.96274
12.834,49.3727,3.18049,3.00376,3.00376,2.27256,11.6048,2719.19,1319.43,3.10516e-16,8.96253
12.835,49.3787,3.18085,3.0035,3.0035,2.2725,11.6032,2718.7,1319.19,-2.47198e-17,8.96231
12.836,49.3849,3.18122,3.00324,3.00324,2.27245,11.6015,2718.21,1318.95,1.38778e-16,8.9621
12.837,49.3908,3.18157,3.00298,3.00298,2.2724,11.5998,2717.73,1318.71,-3.85976e-17,8.96188
12.838,49.397,3.18194,3.00273,3.00273,2.27234,11.5981,2717.24,1318.46,4.0766e-17,8.96167
12.839,49.4029,3.18229,3.00247,3.00247,2.27229,11.5964,2716.75,1318.22,1.35308e-16,8.96145
12.84,49.409,3.18265,3.00221,3.00221,2.27223,11.5948,2716.26,1317.98,-5.59448e-17,8.96123
12.841,49.4151,3.18301,3.00195,3.00195,2.27218,11.5931,2715.77,1317.74,-1.14925e-16,8.96101
12.842,49.4212,3.18337,3.00169,3.00169,2.27212,11.5914,2715.28,1317.49,7.63278e-17,8.96079
12.843,49.4273,3.18374,3.00143,3.00143,2.27207,11.5897,2714.79,1317.25,5.89806e-17,8.96057
12.844,49.4334,3.1841,3.00117,3.00117,2.27201,11.5881,2714.3,1317.01,1.39645e-16,8.96034
12.845,49.4395,3.18446,3.00092,3.00092,2.27196,11.5864,2713.81,1316.76,-5.20417e-17,8.96012
12.846,49.4457,3.18483,3.00066,3.00066,2.2719,11.5847,2713.32,1316.52,-4.81386e-17,8.95989
12.847,49.4516,3.18518,3.0004,3.0004,2.27185,11.583,2712.83,1316.28,-9.88792e-17,8.95966
12.848,49.4577,3.18555,3.00014,3.00014,2.27179,11.5814,2712.34,1316.03,-6.245e-17,8.95943
12.849,49.464,3.18592,2.99988,2.99988,2.27173,11.5797,2711.85,1315.79,-8.23994e-18,8.95919
12.85,49.47,3.18628,2.99963,2.99963,2.27168,11.578,2711.35,1315.55,1.6263e-16,8.95895
12.851,49.4761,3.18664,2.99937,2.99937,2.27162,11.5763,2710.86,1315.3,-6.46184e-17,8.95872
12.852,49.4823,3.18701,2.99911,2.99911,2.27156,11.5747,2710.37,1315.06,9.49761e-17,8.95847
12.853,49.4884,3.18737,2.99885,2.99885,2.27151,11.573,2709.87,1314.81,-2.21177e-17,8.95823
12.854,49.4946,3.18774,2.9986,2.9986,2.27145,11.5713,2709.38,1314.57,5.59448e-17,8.95798
12.855,49.5007,3.1881,2.99834,2.99834,2.27139,11.5697,2708.89,1314.32,1.85615e-16,8.95773
12.856,49.5068,3.18846,2.99808,2.99808,2.27133,11.568,2708.39,1314.08,7.37257e-17,8.95748
12.857,49.5129,3.18883,2.99783,2.99783,2.27128,11.5663,2707.9,1313.83,6.33174e-17,8.95723
12.858,49.5191,3.1892,2.99757,2.99757,2.27122,11.5646,2707.4,1313.59,1.56125e-17,8.95697
12.859,49.5253,3.18956,2.99731,2.99731,2.27116,11.563,2706.91,1313.34,7.80626e-17,8.95671
12.86,49.5314,3.18993,2.99706,2.99706,2.2711,11.5613,2706.41,1313.1,1.10155e-16,8.95645
12.861,49.5376,3.1903,2.9968,2.9968,2.27104,11.5596,2705.91,1312.85,-1.9082e-17,8.95618
12.862,49.5437,3.19066,2.99654,2.99654,2.27098,11.558,2705.42,1312.6,-1.91687e-16,8.95591
12.863,49.5499,3.19103,2.99629,2.99629,2.27093,11.5563,2704.92,1312.36,-1.67401e-16,8.95564
12.864,49.5561,3.1914,2.99603,2.99603,2.27087,11.5546,2704.42,1312.11,-1.94723e-16,8.95536
12.865,49.5622,3.19176,2.99577,2.99577,2.27081,11.5529,2703.92,1311.86,2.19443e-16,8.95508
12.866,49.5684,3.19213,2.99552,2.99552,2.27075,11.5513,2703.42,1311.62,5.37764e-17,8.95479
12.867,49.5746,3.1925,2.99526,2.99526,2.27069,11.5496,2702.92,1311.37,-1.76074e-16,8.9545
12.868,49.5807,3.19287,2.99501,2.99501,2.27063,11.5479,2702.42,1311.12,4.55365e-17,8.95421
12.869,49.5869,3.19323,2.99475,2.99475,2.27057,11.5463,2701.92,1310.88,-9.97466e-18,8.95392
12.87,49.5931,3.1936,2.9945,2.9945,2.27051,11.5446,2701.42,1310.63,1.39212e-16,8.95361
12.871,49.5993,3.19397,2.99424,2.99424,2.27045,11.5429,2700.92,1310.38,-2.0383e-17,8.95331
12.872,49.6054,3.19434,2.99398,2.99398,2.27039,11.5413,2700.42,1310.13,-1.0365e-16,8.953
12.873,49.6116,3.19471,2.99373,2.99373,2.27033,11.5396,2699.92,1309.88,-9.97466e-18,8.95269
12.874,49.6178,3.19508,2.99347,2.99347,2.27027,11.5379,2699.42,1309.64,-9.97466e-17,8.95237
12.875,49.624,3.19544,2.99322,2.99322,2.2702,11.5363,2698.91,1309.39,-8.84709e-17,8.95205
12.876,49.6302,3.19581,2.99296,2.99296,2.27014,11.5346,2698.41,1309.14,-1.4962e-16,8.95172
12.877,49.6363,3.19618,2.99271,2.99271,2.27008,11.5329,2697.9,1308.89,-1.10155e-16,8.95138
12.878,49.6425,3.19655,2.99245,2.99245,2.27002,11.5313,2697.4,1308.64,8.93383e-17,8.95105
12.879,49.6487,3.19692,2.9922,2.9922,2.26996,11.5296,2696.89,1308.39,-1.46584e-16,8.9507
12.88,49.6549,3.19729,2.99195,2.99195,2.26989,11.528,2696.39,1308.14,-9.19403e-17,8.95036
12.881,49.6611,3.19766,2.99169,2.99169,2.26983,11.5263,2695.88,1307.89,1.3314e-16,8.95
12.882,49.6673,3.19803,2.99144,2.99144,2.26977,11.5246,2695.37,1307.64,-1.60896e-16,8.94964
12.883,49.6734,3.19839,2.99118,2.99118,2.26971,11.523,2694.87,1307.39,-1.49186e-16,8.94928
12.884,49.6796,3.19876,2.99093,2.99093,2.26964,11.5213,2694.36,1307.14,-2.1684e-17,8.94891
12.885,49.6858,3.19913,2.99068,2.99068,2.26958,11.5196,2693.85,1306.89,-9.2374e-17,8.94853
12.886,49.692,3.1995,2.99042,2.99042,2.26952,11.518,2693.34,1306.64,2.12504e-17,8.94815
12.887,49.6982,3.19987,2.99017,2.99017,2.26945,11.5163,2692.83,1306.38,7.84962e-17,8.94776
12.888,49.7044,3.20024,2.98991,2.98991,2.26939,11.5147,2692.32,1306.13,-2.64545e-16,8.94736
12.889,49.7106,3.20061,2.98966,2.98966,2.26933,11.513,2691.81,1305.88,2.29851e-17,8.94696
12.89,49.7167,3.20098,2.98941,2.98941,2.26926,11.5113,2691.3,1305.63,3.59955e-17,8.94655
12.891,49.7229,3.20135,2.98915,2.98915,2.2692,11.5097,2690.78,1305.38,1.64365e-16,8.94614
12.892,49.7291,3.20172,2.9889,2.9889,2.26913,11.508,2690.27,1305.12,6.20164e-17,8.94572
12.893,49.7353,3.20209,2.98865,2.98865,2.26907,11.5064,2689.76,1304.87,6.59195e-17,8.94529
12.894,49.7415,3.20246,2.9884,2.9884,2.269,11.5047,2689.24,1304.62,-2.07299e-16,8.94485
12.895,49.7477,3.20282,2.98814,2.98814,2.26894,11.503,2688.73,1304.36,-1.43115e-17,8.94441
12.896,49.7538,3.20319,2.98789,2.98789,2.26887,11.5014,2688.21,1304.11,-4.33681e-17,8.94396
12.897,49.76,3.20356,2.98764,2.98764,2.26881,11.4997,2687.7,1303.85,-1.53089e-16,8.9435
12.898,49.7662,3.20393,2.98739,2.98739,2.26874,11.4981,2687.18,1303.6,-1.34441e-17,8.94304
12.899,49.7725,3.20431,2.98713,2.98713,2.26867,11.4964,2686.66,1303.35,1.63498e-16,8.94257
12.9,49.7786,3.20467,2.98688,2.98688,2.26861,11.4947,2686.14,1303.09,1.2013e-16,8.94209
12.901,49.7845,3.20503,2.98663,2.98663,2.26854,11.4931,2685.62,1302.84,6.33174e-17,8.9416
12.902,49.791,3.20541,2.98638,2.98638,2.26847,11.4914,2685.1,1302.58,-9.32414e-17,8.9411
12.903,49.7969,3.20576,2.98612,2.98612,2.26841,11.4898,2684.58,1302.32,1.55691e-16,8.9406
12.904,49.8031,3.20614,2.98587,2.98587,2.26834,11.4881,2684.06,1302.07,2.81893e-17,8.94009
12.905,49.8093,3.20651,2.98562,2.98562,2.26827,11.4865,2683.54,1301.81,2.13371e-16,8.93957
12.906,49.8155,3.20688,2.98537,2.98537,2.2682,11.4848,2683.02,1301.56,-2.73219e-17,8.93904
12.907,49.8216,3.20724,2.98512,2.98512,2.26814,11.4832,2682.5,1301.3,3.68629e-17,8.9385
12.908,49.8278,3.20761,2.98487,2.98487,2.26807,11.4815,2681.97,1301.04,8.54351e-17,8.93796
12.909,49.8339,3.20798,2.98462,2.98462,2.268,11.4798,2681.45,1300.78,-9.67108e-17,8.9374
12.91,49.8401,3.20835,2.98436,2.98436,2.26793,11.4782,2680.92,1300.53,6.80879e-17,8.93684
12.911,49.8462,3.20871,2.98411,2.98411,2.26786,11.4765,2680.4,1300.27,1.56125e-17,8.93627
12.912,49.8524,3.20908,2.98386,2.98386,2.26779,11.4749,2679.87,1300.01,1.22298e-16,8.93568
12.913,49.8585,3.20945,2.98361,2.98361,2.26772,11.4732,2679.34,1299.75,1.26201e-16,8.93509
12.914,49.8646,3.20981,2.98336,2.98336,2.26766,11.4716,2678.81,1299.49,-1.0842e-17,8.93449
12.915,49.8707,3.21018,2.98311,2.98311,2.26759,11.4699,2678.28,1299.23,1.29671e-16,8.93388
12.916,49.8769,3.21055,2.98286,2.98286,2.26752,11.4683,2677.75,1298.98,1.60462e-16,8.93327
12.917,49.883,3.21091,2.98261,2.98261,2.26745,11.4666,2677.22,1298.72,-1.57426e-16,8.93264
12.918,49.8891,3.21127,2.98236,2.98236,2.26738,11.465,2676.69,1298.46,2.21177e-17,8.932
12.919,49.8952,3.21164,2.98211,2.98211,2.26731,11.4633,2676.16,1298.2,-1.30104e-17,8.93135
12.92,49.9013,3.212,2.98186,2.98186,2.26723,11.4617,2675.63,1297.93,-2.01228e-16,8.93069
12.921,49.9074,3.21237,2.98161,2.98161,2.26716,11.46,2675.09,1297.67,1.21431e-17,8.93003
12.922,49.9135,3.21273,2.98136,2.98136,2.26709,11.4584,2674.56,1297.41,9.06393e-17,8.92935
12.923,49.9196,3.2131,2.98111,2.98111,2.26702,11.4567,2674.02,1297.15,-5.46438e-17,8.92866
12.924,49.9257,3.21346,2.98086,2.98086,2.26695,11.4551,2673.49,1296.89,4.16334e-17,8.92797
12.925,49.9318,3.21383,2.98061,2.98061,2.26688,11.4534,2672.95,1296.63,-2.21177e-17,8.92726
12.926,49.9378,3.21419,2.98036,2.98036,2.26681,11.4518,2672.41,1296.36,-3.38271e-17,8.92654
12.927,49.9439,3.21455,2.98011,2.98011,2.26673,11.4501,2671.87,1296.1,1.56125e-17,8.92581
12.928,49.95,3.21491,2.97986,2.97986,2.26666,11.4485,2671.33,1295.84,1.26201e-16,8.92507
12.929,49.956,3.21528,2.97962,2.97962,2.26659,11.4468,2670.79,1295.58,-3.46945e-18,8.92432
12.93,49.9621,3.21564,2.97937,2.97937,2.26652,11.4452,2670.25,1295.31,-1.249e-16,8.92356
12.931,49.9681,3.216,2.97912,2.97912,2.26644,11.4435,2669.71,1295.05,6.46184e-17,8.92279
12.932,49.9742,3.21637,2.97887,2.97887,2.26637,11.4419,2669.17,1294.78,-1.73472e-18,8.92201
12.933,49.9802,3.21672,2.97862,2.97862,2.2663,11.4402,2668.62,1294.52,1.11022e-16,8.92122
12.934,49.9862,3.21708,2.97837,2.97837,2.26622,11.4386,2668.08,1294.25,-4.33681e-17,8.92042
12.935,49.9923,3.21744,2.97812,2.97812,2.26615,11.4369,2667.53,1293.99,-2.94903e-17,8.9196
12.936,49.9984,3.21781,2.97788,2.97788,2.26608,11.4353,2666.99,1293.72,9.97466e-17,8.91878
12.937,50.0045,3.21817,2.97763,2.97763,2.266,11.4337,2666.44,1293.46,-9.67108e-17,8.91794
12.938,50.0102,3.21851,2.97738,2.97738,2.26593,11.432,2665.89,1293.19,3.38271e-17,8.9171
12.939,50.0163,3.21888,2.97713,2.97713,2.26585,11.4304,2665.34,1292.92,-3.03577e-18,8.91624
12.94,50.0223,3.21924,2.97689,2.97689,2.26578,11.4287,2664.79,1292.66,-2.35922e-16,8.91537
12.941,50.0283,3.2196,2.97664,2.97664,2.2657,11.4271,2664.24,1292.39,-8.80372e-17,8.91449
12.942,50.0343,3.21996,2.97639,2.97639,2.26563,11.4254,2663.69,1292.12,-6.28837e-17,8.9136
12.943,50.0402,3.22031,2.97614,2.97614,2.26555,11.4238,2663.14,1291.85,-3.46945e-18,8.9127
12.944,50.0462,3.22067,2.9759,2.9759,2.26547,11.4221,2662.59,1291.58,8.41341e-17,8.91178
12.945,50.0522,3.22103,2.97565,2.97565,2.2654,11.4205,2662.03,1291.31,8.76035e-17,8.91086
12.946,50.0581,3.22138,2.9754,2.9754,2.26532,11.4189,2661.48,1291.04,2.81893e-17,8.90992
12.947,50.0641,3.22174,2.97515,2.97515,2.26525,11.4172,2660.92,1290.78,-1.64799e-17,8.90897
12.948,50.07,3.22209,2.97491,2.97491,2.26517,11.4156,2660.36,1290.51,1.06252e-16,8.90802
12.949,50.0759,3.22245,2.97466,2.97466,2.26509,11.4139,2659.81,1290.24,7.89299e-17,8.90705
12.95,50.0819,3.2228,2.97441,2.97441,2.26501,11.4123,2659.25,1289.96,-1.0365e-16,8.90607
12.951,50.0878,3.22315,2.97417,2.97417,2.26494,11.4106,2658.69,1289.69,-1.18829e-16,8.90507
12.952,50.0937,3.22351,2.97392,2.97392,2.26486,11.409,2658.13,1289.42,1.4615e-16,8.90407
12.953,50.0996,3.22386,2.97368,2.97368,2.26478,11.4074,2657.56,1289.15,1.0842e-17,8.90306
12.954,50.1055,3.22421,2.97343,2.97343,2.2647,11.4057,2657,1288.88,1.45717e-16,8.90203
12.955,50.1114,3.22456,2.97318,2.97318,2.26463,11.4041,2656.44,1288.61,-7.67615e-17,8.90099
12.956,50.1172,3.22492,2.97294,2.97294,2.26455,11.4024,2655.87,1288.33,2.14672e-16,8.89994
12.957,50.1231,3.22527,2.97269,2.97269,2.26447,11.4008,2655.31,1288.06,-6.72205e-17,8.89888
12.958,50.129,3.22562,2.97245,2.97245,2.26439,11.3992,2654.74,1287.79,-9.67108e-17,8.89781
12.959,50.1348,3.22597,2.9722,2.9722,2.26431,11.3975,2654.17,1287.51,7.069e-17,8.89673
12.96,50.1407,3.22632,2.97196,2.97196,2.26423,11.3959,2653.61,1287.24,9.36751e-17,8.89564
12.961,50.1465,3.22667,2.97171,2.97171,2.26415,11.3943,2653.04,1286.96,1.8258e-16,8.89453
12.962,50.1523,3.22701,2.97146,2.97146,2.26407,11.3926,2652.47,1286.69,4.0766e-17,8.89342
12.963,50.1581,3.22736,2.97122,2.97122,2.26399,11.391,2651.9,1286.41,3.03577e-17,8.89229
12.964,50.1639,3.22771,2.97097,2.97097,2.26391,11.3893,2651.32,1286.14,-6.93889e-18,8.89115
12.965,50.1697,3.22806,2.97073,2.97073,2.26383,11.3877,2650.75,1285.86,-5.46438e-17,8.89
12.966,50.1755,3.2284,2.97049,2.97049,2.26375,11.3861,2650.18,1285.58,-2.47198e-17,8.88884
12.967,50.1813,3.22875,2.97024,2.97024,2.26367,11.3844,2649.6,1285.31,-1.86483e-17,8.88767
12.968,50.1871,3.22909,2.97,2.97,2.26359,11.3828,2649.02,1285.03,-8.50015e-17,8.88649
12.969,50.1928,3.22944,2.96975,2.96975,2.26351,11.3812,2648.45,1284.75,-2.68882e-17,8.8853
12.97,50.1986,3.22978,2.96951,2.96951,2.26343,11.3795,2647.87,1284.47,-9.36751e-17,8.8841
12.971,50.2043,3.23012,2.96926,2.96926,2.26334,11.3779,2647.29,1284.19,-1.48753e-16,8.88288
12.972,50.2101,3.23047,2.96902,2.96902,2.26326,11.3763,2646.71,1283.91,-2.68882e-17,8.88166
12.973,50.2159,3.23081,2.96878,2.96878,2.26318,11.3746,2646.13,1283.63,-8.67362e-19,8.88042
12.974,50.2215,3.23115,2.96853,2.96853,2.2631,11.373,2645.55,1283.35,-8.37004e-17,8.87918
12.975,50.2272,3.23149,2.96829,2.96829,2.26302,11.3714,2644.97,1283.07,-2.77556e-17,8.87792
12.976,50.2329,3.23183,2.96804,2.96804,2.26293,11.3697,2644.38,1282.79,7.80626e-17,8.87665
12.977,50.2386,3.23217,2.9678,2.9678,2.26285,11.3681,2643.8,1282.51,1.28803e-16,8.87538
12.978,50.2443,3.23251,2.96756,2.96756,2.26277,11.3665,2643.21,1282.23,-5.33427e-17,8.87409
12.979,50.25,3.23285,2.96731,2.96731,2.26268,11.3648,2642.62,1281.95,1.43115e-17,8.87279
12.98,50.2556,3.23319,2.96707,2.96707,2.2626,11.3632,2642.04,1281.67,3.03577e-17,8.87148
12.981,50.2613,3.23353,2.96683,2.96683,2.26252,11.3616,2641.45,1281.38,4.03323e-17,8.87017
12.982,50.2669,3.23386,2.96658,2.96658,2.26243,11.3599,2640.86,1281.1,8.54351e-17,8.86884
12.983,50.2725,3.2342,2.96634,2.96634,2.26235,11.3583,2640.27,1280.82,1.39212e-16,8.8675
12.984,50.2782,3.23453,2.9661,2.9661,2.26226,11.3567,2639.67,1280.53,1.22298e-16,8.86615
12.985,50.2838,3.23487,2.96586,2.96586,2.26218,11.355,2639.08,1280.25,4.77049e-18,8.8648
12.986,50.2894,3.2352,2.96561,2.96561,2.26209,11.3534,2638.49,1279.96,-5.20417e-17,8.86343
12.987,50.295,3.23554,2.96537,2.96537,2.26201,11.3518,2637.89,1279.68,1.56125e-17,8.86205
12.988,50.3005,3.23587,2.96513,2.96513,2.26192,11.3501,2637.3,1279.39,8.32667e-17,8.86067
12.989,50.3061,3.2362,2.96489,2.96489,2.26184,11.3485,2636.7,1279.11,-1.60462e-17,8.85927
12.99,50.3117,3.23654,2.96464,2.96464,2.26175,11.3469,2636.1,1278.82,7.28584e-17,8.85787
12.991,50.3172,3.23687,2.9644,2.9644,2.26167,11.3453,2635.5,1278.53,-8.67362e-19,8.85646
12.992,50.3227,3.2372,2.96416,2.96416,2.26158,11.3436,2634.9,1278.25,2.086e-16,8.85503
12.993,50.3283,3.23753,2.96392,2.96392,2.2615,11.342,2634.3,1277.96,1.53957e-16,8.8536
12.994,50.3338,3.23786,2.96368,2.96368,2.26141,11.3404,2633.7,1277.67,4.2067e-17,8.85216
12.995,50.3393,3.23818,2.96344,2.96344,2.26132,11.3387,2633.1,1277.38,1.14492e-16,8.85071
12.996,50.3448,3.23851,2.96319,2.96319,2.26124,11.3371,2632.5,1277.09,-7.15573e-17,8.84926
12.997,50.3503,3.23884,2.96295,2.96295,2.26115,11.3355,2631.89,1276.8,1.98192e-16,8.84779
12.998,50.3557,3.23917,2.96271,2.96271,2.26106,11.3339,2631.29,1276.51,1.17094e-17,8.84632
12.999,50.3612,3.23949,2.96247,2.96247,2.26097,11.3322,2630.68,1276.22,-2.47198e-17,8.84483
13,50.3666,3.23982,2.96223,2.96223,2.26089,11.3306,2630.07,1275.93,7.93636e-17,8.84334
13.001,50.3721,3.24014,2.96199,2.96199,2.2608,11.329,2629.46,1275.64,2.12504e-17,8.84184
13.002,50.3775,3.24047,2.96175,2.96175,2.26071,11.3274,2628.85,1275.35,-7.50268e-17,8.84034
13.003,50.3829,3.24079,2.96151,2.96151,2.26062,11.3257,2628.24,1275.06,-9.58435e-17,8.83882
13.004,50.3883,3.24111,2.96127,2.96127,2.26053,11.3241,2627.63,1274.77,8.84709e-17,8.8373
13.005,50.3937,3.24144,2.96103,2.96103,2.26044,11.3225,2627.02,1274.47,3.03577e-17,8.83577
13.006,50.3991,3.24176,2.96079,2.96079,2.26036,11.3209,2626.41,1274.18,6.33174e-17,8.83424
13.007,50.4045,3.24208,2.96055,2.96055,2.26027,11.3192,2625.79,1273.89,6.245e-17,8.83269
13.008,50.4099,3.2424,2.96031,2.96031,2.26018,11.3176,2625.18,1273.59,7.84962e-17,8.83114
13.009,50.4152,3.24272,2.96007,2.96007,2.26009,11.316,2624.56,1273.3,1.16226e-16,8.82958
13.01,50.4206,3.24304,2.95983,2.95983,2.26,11.3144,2623.94,1273.01,4.77049e-18,8.82802
13.011,50.4259,3.24335,2.95959,2.95959,2.25991,11.3127,2623.33,1272.71,8.23994e-18,8.82645
13.012,50.4312,3.24367,2.95935,2.95935,2.25982,11.3111,2622.71,1272.41,7.89299e-17,8.82487
13.013,50.4365,3.24399,2.95911,2.95911,2.25973,11.3095,2622.09,1272.12,6.15827e-17,8.82328
13.014,50.4418,3.2443,2.95887,2.95887,2.25964,11.3079,2621.47,1271.82,1.48753e-16,8.82169
13.015,50.4471,3.24462,2.95863,2.95863,2.25955,11.3063,2620.85,1271.53,1.60462e-17,8.82009
13.016,50.4524,3.24493,2.95839,2.95839,2.25946,11.3046,2620.22,1271.23,-5.24754e-17,8.81849
13.017,50.4576,3.24525,2.95815,2.95815,2.25937,11.303,2619.6,1270.93,-5.59448e-17,8.81688
13.018,50.4629,3.24556,2.95791,2.95791,2.25927,11.3014,2618.97,1270.63,1.12757e-16,8.81526
13.019,50.4681,3.24587,2.95767,2.95767,2.25918,11.2998,2618.35,1270.33,3.29597e-17,8.81364
13.02,50.4734,3.24619,2.95743,2.95743,2.25909,11.2981,2617.72,1270.04,-4.29344e-17,8.81202
13.021,50.4786,3.2465,2.95719,2.95719,2.259,11.2965,2617.1,1269.74,5.72459e-17,8.81038
13.022,50.4838,3.24681,2.95695,2.95695,2.25891,11.2949,2616.47,1269.44,1.29671e-16,8.80875
13.023,50.489,3.24712,2.95672,2.95672,2.25882,11.2933,2615.84,1269.14,6.54858e-17,8.8071
13.024,50.4942,3.24743,2.95648,2.95648,2.25872,11.2917,2615.21,1268.84,-4.68375e-17,8.80545
13.025,50.4994,3.24774,2.95624,2.95624,2.25863,11.2901,2614.58,1268.54,-8.19657e-17,8.8038
13.026,50.5045,3.24804,2.956,2.956,2.25854,11.2884,2613.95,1268.23,-1.30104e-18,8.80214
13.027,50.5097,3.24835,2.95576,2.95576,2.25845,11.2868,2613.32,1267.93,-3.16587e-17,8.80048
13.028,50.5148,3.24866,2.95552,2.95552,2.25835,11.2852,2612.68,1267.63,6.15827e-17,8.79881
13.029,50.52,3.24896,2.95529,2.95529,2.25826,11.2836,2612.05,1267.33,1.8258e-16,8.79714
13.03,50.5251,3.24927,2.95505,2.95505,2.25817,11.282,2611.41,1267.03,-1.06685e-16,8.79546
13.031,50.5302,3.24957,2.95481,2.95481,2.25807,11.2804,2610.78,1266.72,1.27068e-16,8.79378
13.032,50.5353,3.24988,2.95457,2.95457,2.25798,11.2787,2610.14,1266.42,1.64799e-16,8.7921
13.033,50.5404,3.25018,2.95434,2.95434,2.25789,11.2771,2609.5,1266.12,1.01481e-16,8.79041
13.034,50.5455,3.25048,2.9541,2.9541,2.25779,11.2755,2608.86,1265.81,1.40946e-16,8.78872
13.035,50.5505,3.25079,2.95386,2.95386,2.2577,11.2739,2608.23,1265.51,-1.60462e-17,8.78702
13.036,50.5556,3.25109,2.95362,2.95362,2.2576,11.2723,2607.58,1265.2,-2.1684e-17,8.78532
13.037,50.5606,3.25139,2.95339,2.95339,2.25751,11.2707,2606.94,1264.9,-2.90566e-17,8.78362
13.038,50.5657,3.25169,2.95315,2.95315,2.25741,11.269,2606.3,1264.59,3.85976e-17,8.78191
13.039,50.5707,3.25199,2.95291,2.95291,2.25732,11.2674,2605.66,1264.28,1.43115e-17,8.7802
13.04,50.5757,3.25229,2.95268,2.95268,2.25722,11.2658,2605.02,1263.98,8.93383e-17,8.77849
13.041,50.5807,3.25258,2.95244,2.95244,2.25713,11.2642,2604.37,1263.67,-7.37257e-18,8.77678
13.042,50.5857,3.25288,2.9522,2.9522,2.25703,11.2626,2603.73,1263.36,8.2833e-17,8.77506
13.043,50.5907,3.25318,2.95197,2.95197,2.25694,11.261,2603.08,1263.06,-1.79544e-16,8.77333
13.044,50.5956,3.25347,2.95173,2.95173,2.25684,11.2594,2602.44,1262.75,3.03577e-18,8.77161
13.045,50.6006,3.25377,2.95149,2.95149,2.25675,11.2578,2601.79,1262.44,5.76796e-17,8.76988
13.046,50.6055,3.25406,2.95126,2.95126,2.25665,11.2562,2601.14,1262.13,7.02563e-17,8.76815
13.047,50.6105,3.25436,2.95102,2.95102,2.25655,11.2545,2600.49,1261.82,-4.33681e-19,8.76642
13.048,50.6154,3.25465,2.95078,2.95078,2.25646,11.2529,2599.84,1261.51,4.2067e-17,8.76469
13.049,50.6203,3.25494,2.95055,2.95055,2.25636,11.2513,2599.19,1261.2,6.67869e-17,8.76295
13.05,50.6252,3.25523,2.95031,2.95031,2.25626,11.2497,2598.54,1260.89,-8.37004e-17,8.76121
13.051,50.6301,3.25553,2.95008,2.95008,2.25617,11.2481,2597.89,1260.58,-1.06252e-16,8.75947
13.052,50.635,3.25582,2.94984,2.94984,2.25607,11.2465,2597.24,1260.27,4.85723e-17,8.75773
13.053,50.6399,3.25611,2.94961,2.94961,2.25597,11.2449,2596.58,1259.96,-1.18829e-16,8.75598
13.054,50.6447,3.2564,2.94937,2.94937,2.25588,11.2433,2595.93,1259.65,6.33174e-17,8.75424
13.055,50.6496,3.25669,2.94914,2.94914,2.25578,11.2417,2595.27,1259.33,-2.77556e-17,8.75249
13.056,50.6544,3.25697,2.9489,2.9489,2.25568,11.2401,2594.62,1259.02,-1.35742e-16,8.75074
13.057,50.6593,3.25726,2.94867,2.94867,2.25558,11.2385,2593.96,1258.71,-3.64292e-17,8.74899
13.058,50.6641,3.25755,2.94843,2.94843,2.25548,11.2368,2593.3,1258.4,2.15539e-16,8.74724
13.059,50.6689,3.25784,2.9482,2.9482,2.25539,11.2352,2592.65,1258.08,5.0307e-17,8.74548
13.06,50.6737,3.25812,2.94796,2.94796,2.25529,11.2336,2591.99,1257.77,1.25334e-16,8.74373
13.061,50.6785,3.25841,2.94773,2.94773,2.25519,11.232,2591.33,1257.45,-5.1608e-17,8.74197
13.062,50.6833,3.25869,2.94749,2.94749,2.25509,11.2304,2590.67,1257.14,-4.33681e-18,8.74021
13.063,50.6881,3.25897,2.94726,2.94726,2.25499,11.2288,2590.01,1256.82,-1.43115e-17,8.73845
13.064,50.6928,3.25926,2.94702,2.94702,2.25489,11.2272,2589.35,1256.51,9.75782e-17,8.73669
13.065,50.6976,3.25954,2.94679,2.94679,2.2548,11.2256,2588.69,1256.19,-6.50521e-18,8.73493
13.066,50.7023,3.25982,2.94655,2.94655,2.2547,11.224,2588.02,1255.88,1.8735e-16,8.73317
13.067,50.7072,3.26011,2.94632,2.94632,2.2546,11.2224,2587.36,1255.56,-1.51788e-17,8.73141
13.068,50.7117,3.26038,2.94609,2.94609,2.2545,11.2208,2586.7,1255.25,5.46438e-17,8.72964
13.069,50.7165,3.26067,2.94585,2.94585,2.2544,11.2192,2586.03,1254.93,5.68122e-17,8.72788
13.07,50.7212,3.26095,2.94562,2.94562,2.2543,11.2176,2585.37,1254.61,2.64545e-17,8.72611
13.071,50.7259,3.26122,2.94538,2.94538,2.2542,11.216,2584.7,1254.29,3.77302e-17,8.72434
13.072,50.7306,3.2615,2.94515,2.94515,2.2541,11.2144,2584.04,1253.98,4.25007e-17,8.72258
13.073,50.7353,3.26178,2.94492,2.94492,2.254,11.2128,2583.37,1253.66,4.98733e-17,8.72081
13.074,50.7399,3.26206,2.94468,2.94468,2.2539,11.2112,2582.7,1253.34,3.55618e-17,8.71904
13.075,50.7446,3.26234,2.94445,2.94445,2.2538,11.2096,2582.03,1253.02,-9.28077e-17,8.71727
13.076,50.7492,3.26261,2.94422,2.94422,2.2537,11.208,2581.36,1252.7,-3.38271e-17,8.7155
13.077,50.7539,3.26289,2.94398,2.94398,2.2536,11.2064,2580.7,1252.38,-9.71445e-17,8.71373
13.078,50.7585,3.26316,2.94375,2.94375,2.2535,11.2048,2580.03,1252.06,2.02095e-16,8.71196
13.079,50.7631,3.26344,2.94352,2.94352,2.2534,11.2032,2579.36,1251.74,3.46945e-17,8.71019
13.08,50.7678,3.26371,2.94328,2.94328,2.25329,11.2016,2578.68,1251.42,-2.0383e-17,8.70842
13.081,50.7724,3.26399,2.94305,2.94305,2.25319,11.2,2578.01,1251.1,-8.19657e-17,8.70664
13.082,50.777,3.26426,2.94282,2.94282,2.25309,11.1984,2577.34,1250.78,-8.10983e-17,8.70487
13.083,50.7816,3.26453,2.94259,2.94259,2.25299,11.1968,2576.67,1250.46,1.5786e-16,8.7031
13.084,50.7861,3.26481,2.94235,2.94235,2.25289,11.1952,2575.99,1250.14,-1.42247e-16,8.70132
13.085,50.7907,3.26508,2.94212,2.94212,2.25279,11.1936,2575.32,1249.82,-2.60209e-17,8.69955
13.086,50.7953,3.26535,2.94189,2.94189,2.25269,11.192,2574.65,1249.5,-3.33934e-17,8.69777
13.087,50.7998,3.26562,2.94166,2.94166,2.25258,11.1904,2573.97,1249.18,-4.77049e-17,8.696
13.088,50.8044,3.26589,2.94143,2.94143,2.25248,11.1888,2573.3,1248.85,2.38524e-17,8.69422
13.089,50.8089,3.26616,2.94119,2.94119,2.25238,11.1872,2572.62,1248.53,-1.43115e-17,8.69244
13.09,50.8135,3.26643,2.94096,2.94096,2.25228,11.1856,2571.94,1248.21,-1.47885e-16,8.69066
13.091,50.818,3.2667,2.94073,2.94073,2.25217,11.184,2571.27,1247.88,6.93889e-18,8.68889
13.092,50.8225,3.26697,2.9405,2.9405,2.25207,11.1824,2570.59,1247.56,-1.5439e-16,8.68711
13.093,50.827,3.26723,2.94027,2.94027,2.25197,11.1808,2569.91,1247.24,-1.14058e-16,8.68533
13.094,50.8315,3.2675,2.94003,2.94003,2.25187,11.1793,2569.23,1246.91,-4.46691e-17,8.68355
13.095,50.836,3.26777,2.9398,2.9398,2.25176,11.1777,2568.55,1246.59,-1.07553e-16,8.68177
13.096,50.8405,3.26803,2.93957,2.93957,2.25166,11.1761,2567.87,1246.27,-1.21431e-16,8.67999
13.097,50.845,3.2683,2.93934,2.93934,2.25156,11.1745,2567.19,1245.94,-1.04951e-16,8.6782
13.098,50.8494,3.26857,2.93911,2.93911,2.25145,11.1729,2566.51,1245.62,8.23994e-18,8.67642
13.099,50.8539,3.26883,2.93888,2.93888,2.25135,11.1713,2565.83,1245.29,3.46945e-18,8.67464
13.1,50.8584,3.2691,2.93865,2.93865,2.25125,11.1697,2565.15,1244.97,-1.40946e-16,8.67285
13.101,50.8628,3.26936,2.93842,2.93842,2.25114,11.1681,2564.47,1244.64,9.75782e-17,8.67107
13.102,50.8673,3.26962,2.93818,2.93818,2.25104,11.1665,2563.79,1244.31,8.93383e-17,8.66928
13.103,50.8717,3.26989,2.93795,2.93795,2.25094,11.1649,2563.1,1243.99,3.64292e-17,8.66749
13.104,50.8761,3.27015,2.93772,2.93772,2.25083,11.1633,2562.42,1243.66,-6.76542e-17,8.66571
13.105,50.8806,3.27041,2.93749,2.93749,2.25073,11.1618,2561.74,1243.34,-8.67362e-19,8.66392
13.106,50.885,3.27068,2.93726,2.93726,2.25063,11.1602,2561.05,1243.01,-3.1225e-17,8.66213
13.107,50.8894,3.27094,2.93703,2.93703,2.25052,11.1586,2560.37,1242.68,1.12757e-17,8.66034
13.108,50.8938,3.2712,2.9368,2.9368,2.25042,11.157,2559.68,1242.36,-7.02563e-17,8.65854
13.109,50.8982,3.27146,2.93657,2.93657,2.25031,11.1554,2559,1242.03,-1.10155e-16,8.65675
13.11,50.9026,3.27172,2.93634,2.93634,2.25021,11.1538,2558.31,1241.7,2.42861e-17,8.65496
13.111,50.907,3.27198,2.93611,2.93611,2.2501,11.1522,2557.62,1241.37,-1.64799e-17,8.65316
13.112,50.9114,3.27224,2.93588,2.93588,2.25,11.1506,2556.94,1241.05,2.60209e-17,8.65136
13.113,50.9157,3.2725,2.93565,2.93565,2.24989,11.1491,2556.25,1240.72,5.9848e-17,8.64956
13.114,50.9201,3.27276,2.93542,2.93542,2.24979,11.1475,2555.56,1240.39,6.33174e-17,8.64776
13.115,50.9245,3.27302,2.93519,2.93519,2.24968,11.1459,2554.88,1240.06,7.80626e-17,8.64596
13.116,50.9288,3.27328,2.93496,2.93496,2.24958,11.1443,2554.19,1239.73,-6.93889e-17,8.64416
13.117,50.9332,3.27354,2.93473,2.93473,2.24947,11.1427,2553.5,1239.4,1.34441e-16,8.64236
13.118,50.9375,3.27379,2.9345,2.9345,2.24937,11.1411,2552.81,1239.08,8.76035e-17,8.64055
13.119,50.9419,3.27405,2.93427,2.93427,2.24926,11.1396,2552.12,1238.75,-7.45931e-17,8.63874
13.12,50.9462,3.27431,2.93404,2.93404,2.24916,11.138,2551.43,1238.42,-7.1991e-17,8.63693
13.121,50.9506,3.27457,2.93382,2.93382,2.24905,11.1364,2550.74,1238.09,1.04083e-17,8.63512
13.122,50.9549,3.27482,2.93359,2.93359,2.24895,11.1348,2550.05,1237.76,1.21431e-17,8.63331
13.123,50.9592,3.27508,2.93336,2.93336,2.24884,11.1332,2549.36,1237.43,-1.04951e-16,8.6315
13.124,50.9635,3.27534,2.93313,2.93313,2.24873,11.1316,2548.67,1237.1,1.72605e-16,8.62968
13.125,50.9679,3.27559,2.9329,2.9329,2.24863,11.1301,2547.98,1236.77,-4.85723e-17,8.62786
13.126,50.9721,3.27585,2.93267,2.93267,2.24852,11.1285,2547.28,1236.44,1.52656e-16,8.62604
13.127,50.9765,3.2761,2.93244,2.93244,2.24842,11.1269,2546.59,1236.11,-1.30104e-17,8.62422
13.128,50.9808,3.27636,2.93221,2.93221,2.24831,11.1253,2545.9,1235.78,5.72459e-17,8.6224
13.129,50.9851,3.27661,2.93199,2.93199,2.2482,11.1237,2545.21,1235.45,1.55258e-16,8.62057
13.13,50.9894,3.27687,2.93176,2.93176,2.2481,11.1222,2544.51,1235.12,7.63278e-17,8.61874
13.131,50.9937,3.27712,2.93153,2.93153,2.24799,11.1206,2543.82,1234.78,1.67401e-16,8.61691
13.132,50.9979,3.27738,2.9313,2.9313,2.24789,11.119,2543.13,1234.45,5.63785e-17,8.61508
13.133,51.0022,3.27763,2.93107,2.93107,2.24778,11.1174,2542.43,1234.12,1.50921e-16,8.61325
13.134,51.0065,3.27788,2.93084,2.93084,2.24767,11.1159,2541.74,1233.79,1.88217e-16,8.61141
13.135,51.0108,3.27814,2.93062,2.93062,2.24757,11.1143,2541.04,1233.46,8.58688e-17,8.60957
13.136,51.0151,3.27839,2.93039,2.93039,2.24746,11.1127,2540.35,1233.13,2.25514e-17,8.60773
13.137,51.0193,3.27864,2.93016,2.93016,2.24735,11.1111,2539.65,1232.8,4.42354e-17,8.60588
13.138,51.0236,3.2789,2.92993,2.92993,2.24724,11.1096,2538.96,1232.46,-3.38271e-17,8.60404
13.139,51.0279,3.27915,2.9297,2.9297,2.24714,11.108,2538.26,1232.13,1.64799e-17,8.60219
13.14,51.0321,3.2794,2.92948,2.92948,2.24703,11.1064,2537.57,1231.8,-2.94903e-17,8.60034
13.141,51.0364,3.27965,2.92925,2.92925,2.24692,11.1048,2536.87,1231.47,-1.37043e-16,8.59848
13.142,51.0406,3.27991,2.92902,2.92902,2.24682,11.1033,2536.17,1231.14,9.19403e-17,8.59662
13.143,51.0449,3.28016,2.92879,2.92879,2.24671,11.1017,2535.48,1230.8,-3.72966e-17,8.59477
13.144,51.0491,3.28041,2.92857,2.92857,2.2466,11.1001,2534.78,1230.47,3.81639e-17,8.5929
13.145,51.0534,3.28066,2.92834,2.92834,2.24649,11.0985,2534.08,1230.14,1.249e-16,8.59104
13.146,51.0576,3.28091,2.92811,2.92811,2.24639,11.097,2533.39,1229.81,-4.33681e-17,8.58917
13.147,51.0618,3.28117,2.92789,2.92789,2.24628,11.0954,2532.69,1229.47,-1.04083e-17,8.5873
13.148,51.0661,3.28142,2.92766,2.92766,2.24617,11.0938,2531.99,1229.14,3.29597e-17,8.58543
13.149,51.0703,3.28167,2.92743,2.92743,2.24606,11.0923,2531.29,1228.81,-1.5439e-16,8.58355
13.15,51.0746,3.28192,2.9272,2.9272,2.24596,11.0907,2530.59,1228.47,1.1189e-16,8.58167
13.151,51.0788,3.28217,2.92698,2.92698,2.24585,11.0891,2529.89,1228.14,5.37764e-17,8.57979
13.152,51.083,3.28242,2.92675,2.92675,2.24574,11.0875,2529.19,1227.81,7.80626e-18,8.5779
13.153,51.0872,3.28267,2.92652,2.92652,2.24563,11.086,2528.5,1227.47,4.16334e-17,8.57602
13.154,51.0915,3.28292,2.9263,2.9263,2.24552,11.0844,2527.8,1227.14,1.21431e-17,8.57412
13.155,51.0957,3.28317,2.92607,2.92607,2.24542,11.0828,2527.1,1226.81,-7.97973e-17,8.57223
13.156,51.0999,3.28342,2.92585,2.92585,2.24531,11.0813,2526.4,1226.47,1.31839e-16,8.57033
13.157,51.1041,3.28367,2.92562,2.92562,2.2452,11.0797,2525.7,1226.14,-1.5439e-16,8.56843
13.158,51.1084,3.28393,2.92539,2.92539,2.24509,11.0781,2524.99,1225.8,6.50521e-17,8.56653
13.159,51.1126,3.28418,2.92517,2.92517,2.24498,11.0766,2524.29,1225.47,-7.54605e-17,8.56462
13.16,51.1168,3.28443,2.92494,2.92494,2.24487,11.075,2523.59,1225.14,1.73472e-16,8.56271
13.161,51.121,3.28468,2.92471,2.92471,2.24477,11.0734,2522.89,1224.8,-1.22298e-16,8.5608
13.162,51.1253,3.28493,2.92449,2.92449,2.24466,11.0719,2522.19,1224.47,2.1684e-17,8.55889
13.163,51.1295,3.28518,2.92426,2.92426,2.24455,11.0703,2521.49,1224.13,6.15827e-17,8.55697
13.164,51.1337,3.28543,2.92404,2.92404,2.24444,11.0687,2520.79,1223.8,8.58688e-17,8.55504
13.165,51.1379,3.28568,2.92381,2.92381,2.24433,11.0672,2520.09,1223.46,8.32667e-17,8.55312
13.166,51.1421,3.28593,2.92358,2.92358,2.24422,11.0656,2519.38,1223.13,7.1991e-17,8.55119
13.167,51.1463,3.28618,2.92336,2.92336,2.24411,11.0641,2518.68,1222.8,5.37764e-17,8.54926
13.168,51.1505,3.28643,2.92313,2.92313,2.24401,11.0625,2517.98,1222.46,3.46945e-18,8.54732
13.169,51.1548,3.28668,2.92291,2.92291,2.2439,11.0609,2517.27,1222.13,1.70003e-16,8.54538
13.17,51.159,3.28693,2.92268,2.92268,2.24379,11.0594,2516.57,1221.79,7.11237e-17,8.54344
13.171,51.1632,3.28718,2.92246,2.92246,2.24368,11.0578,2515.87,1221.46,5.11743e-17,8.5415
13.172,51.1674,3.28743,2.92223,2.92223,2.24357,11.0562,2515.17,1221.12,5.72459e-17,8.53955
13.173,51.1716,3.28768,2.92201,2.92201,2.24346,11.0547,2514.46,1220.79,9.19403e-17,8.5376
13.174,51.1758,3.28793,2.92178,2.92178,2.24335,11.0531,2513.76,1220.45,-5.11743e-17,8.53564
13.175,51.1801,3.28818,2.92156,2.92156,2.24324,11.0516,2513.05,1220.12,2.60209e-17,8.53368
13.176,51.1843,3.28843,2.92133,2.92133,2.24313,11.05,2512.35,1219.78,5.0307e-17,8.53172
13.177,51.1885,3.28868,2.92111,2.92111,2.24302,11.0484,2511.65,1219.44,1.91687e-16,8.52976
13.178,51.1927,3.28893,2.92088,2.92088,2.24292,11.0469,2510.94,1219.11,-3.20924e-17,8.52779
13.179,51.1969,3.28918,2.92066,2.92066,2.24281,11.0453,2510.24,1218.77,1.46584e-16,8.52582
13.18,51.2011,3.28943,2.92043,2.92043,2.2427,11.0438,2509.53,1218.44,2.58474e-16,8.52384
13.181,51.2054,3.28968,2.92021,2.92021,2.24259,11.0422,2508.83,1218.1,-9.54098e-17,8.52186
13.182,51.2096,3.28993,2.91998,2.91998,2.24248,11.0407,2508.12,1217.77,2.68882e-17,8.51988
13.183,51.2138,3.29018,2.91976,2.91976,2.24237,11.0391,2507.41,1217.43,-1.0842e-16,8.5179
13.184,51.218,3.29043,2.91953,2.91953,2.24226,11.0375,2506.71,1217.09,1.09288e-16,8.51591
13.185,51.2223,3.29068,2.91931,2.91931,2.24215,11.036,2506,1216.76,-8.76035e-17,8.51392
13.186,51.2265,3.29094,2.91908,2.91908,2.24204,11.0344,2505.3,1216.42,-1.64799e-17,8.51192
13.187,51.2307,3.29119,2.91886,2.91886,2.24193,11.0329,2504.59,1216.09,-5.9848e-17,8.50992
13.188,51.235,3.29144,2.91864,2.91864,2.24182,11.0313,2503.88,1215.75,-2.08167e-17,8.50792
13.189,51.2392,3.29169,2.91841,2.91841,2.24171,11.0298,2503.18,1215.41,-1.00614e-16,8.50591
13.19,51.2434,3.29194,2.91819,2.91819,2.2416,11.0282,2502.47,1215.08,-6.93889e-17,8.5039
13.191,51.2477,3.29219,2.91796,2.91796,2.24149,11.0267,2501.76,1214.74,-7.11237e-17,8.50189
13.192,51.2519,3.29244,2.91774,2.91774,2.24138,11.0251,2501.06,1214.4,2.94903e-17,8.49987
13.193,51.2561,3.2927,2.91752,2.91752,2.24127,11.0236,2500.35,1214.07,1.56125e-17,8.49785
13.194,51.2604,3.29295,2.91729,2.91729,2.24117,11.022,2499.64,1213.73,-1.75207e-16,8.49583
13.195,51.2646,3.2932,2.91707,2.91707,2.24106,11.0204,2498.94,1213.4,-1.56125e-17,8.4938
13.196,51.2689,3.29345,2.91684,2.91684,2.24095,11.0189,2498.23,1213.06,2.08167e-17,8.49177
13.197,51.2731,3.29371,2.91662,2.91662,2.24084,11.0173,2497.52,1212.72,5.20417e-17,8.48974
13.198,51.2773,3.29396,2.9164,2.9164,2.24073,11.0158,2496.81,1212.39,-4.68375e-17,8.4877
13.199,51.2816,3.29421,2.91617,2.91617,2.24062,11.0142,2496.1,1212.05,6.93889e-17,8.48566
13.2,51.2859,3.29446,2.91595,2.91595,2.24051,11.0127,2495.39,1211.71,5.55112e-17,8.48362
13.201,51.2901,3.29472,2.91573,2.91573,2.2404,11.0111,2494.69,1211.37,-5.0307e-17,8.48157
13.202,51.2944,3.29497,2.9155,2.9155,2.24029,11.0096,2493.98,1211.04,2.04697e-16,8.47952
13.203,51.2986,3.29522,2.91528,2.91528,2.24018,11.0081,2493.27,1210.7,-2.08167e-17,8.47746
13.204,51.3029,3.29548,2.91506,2.91506,2.24007,11.0065,2492.56,1210.36,2.46331e-16,8.4754
13.205,51.3072,3.29573,2.91483,2.91483,2.23996,11.005,2491.85,1210.03,6.93889e-17,8.47334
13.206,51.3114,3.29599,2.91461,2.91461,2.23985,11.0034,2491.14,1209.69,-6.93889e-18,8.47128
13.207,51.3157,3.29624,2.91439,2.91439,2.23974,11.0019,2490.43,1209.35,1.78677e-16,8.46921
13.208,51.32,3.29649,2.91416,2.91416,2.23963,11.0003,2489.72,1209.01,-3.64292e-17,8.46713
13.209,51.3243,3.29675,2.91394,2.91394,2.23952,10.9988,2489.01,1208.68,1.73472e-18,8.46506
13.21,51.3284,3.297,2.91372,2.91372,2.23941,10.9972,2488.3,1208.34,1.07553e-16,8.46298
13.211,51.3329,3.29726,2.91349,2.91349,2.2393,10.9957,2487.59,1208,4.85723e-17,8.46089
13.212,51.3371,3.29752,2.91327,2.91327,2.23919,10.9941,2486.88,1207.66,1.11022e-16,8.45881
13.213,51.3414,3.29777,2.91305,2.91305,2.23908,10.9926,2486.17,1207.33,5.20417e-17,8.45671
13.214,51.3457,3.29803,2.91283,2.91283,2.23897,10.9911,2485.46,1206.99,-7.63278e-17,8.45462
13.215,51.35,3.29828,2.9126,2.9126,2.23886,10.9895,2484.75,1206.65,1.89085e-16,8.45252
13.216,51.3543,3.29854,2.91238,2.91238,2.23875,10.988,2484.04,1206.31,2.94903e-17,8.45042
13.217,51.3586,3.29879,2.91216,2.91216,2.23864,10.9864,2483.33,1205.98,2.06432e-16,8.44831
13.218,51.3629,3.29905,2.91194,2.91194,2.23853,10.9849,2482.62,1205.64,2.01228e-16,8.4462
13.219,51.3673,3.29931,2.91171,2.91171,2.23842,10.9833,2481.9,1205.3,-1.9082e-17,8.44409
13.22,51.3716,3.29957,2.91149,2.91149,2.23831,10.9818,2481.19,1204.96,3.64292e-17,8.44197
13.221,51.3759,3.29982,2.91127,2.91127,2.2382,10.9803,2480.48,1204.62,0,8.43985
13.222,51.3802,3.30008,2.91105,2.91105,2.23809,10.9787,2479.77,1204.29,6.07153e-17,8.43773
13.223,51.3845,3.30034,2.91082,2.91082,2.23798,10.9772,2479.06,1203.95,-6.59195e-17,8.4356
13.224,51.3889,3.3006,2.9106,2.9106,2.23787,10.9756,2478.34,1203.61,2.25514e-17,8.43347
13.225,51.3932,3.30086,2.91038,2.91038,2.23776,10.9741,2477.63,1203.27,-6.76542e-17,8.43134
13.226,51.3976,3.30111,2.91016,2.91016,2.23766,10.9726,2476.92,1202.93,-3.29597e-17,8.4292
13.227,51.4019,3.30137,2.90993,2.90993,2.23755,10.971,2476.21,1202.6,-5.20417e-17,8.42705
13.228,51.4062,3.30163,2.90971,2.90971,2.23744,10.9695,2475.49,1202.26,3.81639e-17,8.42491
13.229,51.4106,3.30189,2.90949,2.90949,2.23733,10.968,2474.78,1201.92,5.0307e-17,8.42276
13.23,51.415,3.30215,2.90927,2.90927,2.23722,10.9664,2474.07,1201.58,-1.38778e-16,8.4206
13.231,51.4193,3.30241,2.90905,2.90905,2.23711,10.9649,2473.36,1201.24,4.68375e-17,8.41845
13.232,51.4237,3.30267,2.90882,2.90882,2.237,10.9633,2472.64,1200.9,3.81639e-17,8.41628
13.233,51.4281,3.30293,2.9086,2.9086,2.23689,10.9618,2471.93,1200.57,1.9082e-17,8.41412
13.234,51.4324,3.30319,2.90838,2.90838,2.23678,10.9603,2471.22,1200.23,3.46945e-17,8.41195
13.235,51.4368,3.30346,2.90816,2.90816,2.23667,10.9587,2470.5,1199.89,-4.33681e-17,8.40978
13.236,51.4412,3.30372,2.90794,2.90794,2.23656,10.9572,2469.79,1199.55,-1.11022e-16,8.4076
13.237,51.4456,3.30398,2.90772,2.90772,2.23645,10.9557,2469.07,1199.21,-4.51028e-17,8.40542
13.238,51.45,3.30424,2.90749,2.90749,2.23634,10.9541,2468.36,1198.87,-1.14492e-16,8.40324
13.239,51.4544,3.3045,2.90727,2.90727,2.23623,10.9526,2467.65,1198.53,-1.37043e-16,8.40105
13.24,51.4588,3.30477,2.90705,2.90705,2.23612,10.9511,2466.93,1198.2,1.38778e-17,8.39886
13.241,51.4632,3.30503,2.90683,2.90683,2.23601,10.9495,2466.22,1197.86,5.20417e-18,8.39666
13.242,51.4676,3.30529,2.90661,2.90661,2.2359,10.948,2465.5,1197.52,9.02056e-17,8.39446
13.243,51.472,3.30556,2.90639,2.90639,2.23579,10.9465,2464.79,1197.18,-1.70003e-16,8.39226
13.244,51.4764,3.30582,2.90617,2.90617,2.23568,10.9449,2464.07,1196.84,2.77556e-17,8.39005
13.245,51.4809,3.30609,2.90595,2.90595,2.23558,10.9434,2463.36,1196.5,-3.46945e-18,8.38784
13.246,51.4853,3.30635,2.90572,2.90572,2.23547,10.9419,2462.64,1196.16,-2.01228e-16,8.38563
13.247,51.4897,3.30662,2.9055,2.9055,2.23536,10.9404,2461.93,1195.82,2.39392e-16,8.38341
13.248,51.4942,3.30688,2.90528,2.90528,2.23525,10.9388,2461.21,1195.48,-8.32667e-17,8.38119
13.249,51.4989,3.30716,2.90506,2.90506,2.23514,10.9373,2460.5,1195.15,6.07153e-17,8.37896
13.25,51.5029,3.3074,2.90484,2.90484,2.23503,10.9358,2459.78,1194.81,2.25514e-17,8.37673
13.251,51.5075,3.30768,2.90462,2.90462,2.23492,10.9342,2459.07,1194.47,5.0307e-17,8.3745
13.252,51.512,3.30795,2.9044,2.9044,2.23481,10.9327,2458.35,1194.13,8.84709e-17,8.37226
13.253,51.5164,3.30821,2.90418,2.90418,2.2347,10.9312,2457.64,1193.79,-6.41848e-17,8.37002
13.254,51.5209,3.30848,2.90396,2.90396,2.23459,10.9297,2456.92,1193.45,-2.94903e-17,8.36778
13.255,51.5254,3.30875,2.90374,2.90374,2.23448,10.9281,2456.2,1193.11,1.04083e-17,8.36553
13.256,51.5299,3.30902,2.90351,2.90351,2.23438,10.9266,2455.49,1192.77,3.98986e-17,8.36328
13.257,51.5344,3.30928,2.90329,2.90329,2.23427,10.9251,2454.77,1192.43,-2.498e-16,8.36103
13.258,51.5389,3.30955,2.90307,2.90307,2.23416,10.9236,2454.06,1192.09,1.23165e-16,8.35877
13.259,51.5434,3.30982,2.90285,2.90285,2.23405,10.922,2453.34,1191.75,-2.27249e-16,8.35651
13.26,51.5479,3.31009,2.90263,2.90263,2.23394,10.9205,2452.62,1191.41,3.64292e-17,8.35424
13.261,51.5524,3.31036,2.90241,2.90241,2.23383,10.919,2451.91,1191.08,6.93889e-17,8.35197
13.262,51.5569,3.31063,2.90219,2.90219,2.23372,10.9175,2451.19,1190.74,1.56125e-16,8.3497
13.263,51.5614,3.3109,2.90197,2.90197,2.23361,10.9159,2450.47,1190.4,-5.20417e-18,8.34743
13.264,51.5659,3.31117,2.90175,2.90175,2.23351,10.9144,2449.76,1190.06,-2.60209e-17,8.34515
13.265,51.5705,3.31144,2.90153,2.90153,2.2334,10.9129,2449.04,1189.72,-5.89806e-17,8.34287
13.266,51.575,3.31172,2.90131,2.90131,2.23329,10.9114,2448.32,1189.38,-6.93889e-18,8.34058
13.267,51.5795,3.31199,2.90109,2.90109,2.23318,10.9099,2447.61,1189.04,8.67362e-17,8.33829
13.268,51.5841,3.31226,2.90087,2.90087,2.23307,10.9083,2446.89,1188.7,8.50015e-17,8.336
13.269,51.5886,3.31253,2.90065,2.90065,2.23296,10.9068,2446.17,1188.36,-1.73472e-18,8.3337
13.27,51.5932,3.31281,2.90043,2.90043,2.23285,10.9053,2445.46,1188.02,-5.20417e-18,8.33141
13.271,51.5978,3.31308,2.90021,2.90021,2.23275,10.9038,2444.74,1187.68,5.55112e-17,8.3291
13.272,51.6023,3.31335,2.89999,2.89999,2.23264,10.9023,2444.02,1187.34,-1.04083e-16,8.3268
13.273,51.6069,3.31363,2.89977,2.89977,2.23253,10.9007,2443.31,1187,2.81025e-16,8.32449
13.274,51.6115,3.3139,2.89955,2.89955,2.23242,10.8992,2442.59,1186.67,-1.73472e-18,8.32218
13.275,51.6161,3.31418,2.89933,2.89933,2.23231,10.8977,2441.87,1186.33,1.30104e-16,8.31987
13.276,51.6207,3.31445,2.89911,2.89911,2.2322,10.8962,2441.16,1185.99,-1.5786e-16,8.31755
13.277,51.6253,3.31473,2.89889,2.89889,2.2321,10.8947,2440.44,1185.65,8.67362e-18,8.31523
13.278,51.6299,3.315,2.89867,2.89867,2.23199,10.8932,2439.72,1185.31,-1.73472e-18,8.31291
13.279,51.6345,3.31528,2.89845,2.89845,2.23188,10.8916,2439.01,1184.97,-7.97973e-17,8.31058
13.28,51.6391,3.31555,2.89823,2.89823,2.23177,10.8901,2438.29,1184.63,1.37043e-16,8.30825
13.281,51.6437,3.31583,2.89801,2.89801,2.23167,10.8886,2437.57,1184.29,-8.32667e-17,8.30592
13.282,51.6483,3.31611,2.89779,2.89779,2.23156,10.8871,2436.85,1183.95,-1.21431e-17,8.30359
13.283,51.6529,3.31639,2.89757,2.89757,2.23145,10.8856,2436.14,1183.61,-2.60209e-17,8.30125
13.284,51.6576,3.31666,2.89735,2.89735,2.23134,10.8841,2435.42,1183.27,6.59195e-17,8.29892
13.285,51.6622,3.31694,2.89713,2.89713,2.23123,10.8826,2434.7,1182.94,4.51028e-17,8.29657
13.286,51.6669,3.31722,2.89691,2.89691,2.23113,10.881,2433.99,1182.6,1.61329e-16,8.29423
13.287,51.6715,3.3175,2.89669,2.89669,2.23102,10.8795,2433.27,1182.26,-5.0307e-17,8.29189
13.288,51.6762,3.31778,2.89647,2.89647,2.23091,10.878,2432.55,1181.92,6.07153e-17,8.28954
13.289,51.6808,3.31806,2.89625,2.89625,2.2308,10.8765,2431.84,1181.58,3.46945e-17,8.28719
13.29,51.6855,3.31834,2.89603,2.89603,2.2307,10.875,2431.12,1181.24,-2.94903e-17,8.28483
13.291,51.6902,3.31862,2.89581,2.89581,2.23059,10.8735,2430.4,1180.9,-7.28584e-17,8.28248
13.292,51.6949,3.3189,2.89559,2.89559,2.23048,10.872,2429.69,1180.56,2.18575e-16,8.28012
13.293,51.6996,3.31918,2.89537,2.89537,2.23037,10.8705,2428.97,1180.22,-1.21431e-16,8.27776
13.294,51.7042,3.31946,2.89515,2.89515,2.23027,10.869,2428.25,1179.89,1.05818e-16,8.2754
13.295,51.709,3.31975,2.89494,2.89494,2.23016,10.8675,2427.54,1179.55,1.45717e-16,8.27304
13.296,51.7136,3.32003,2.89472,2.89472,2.23005,10.8659,2426.82,1179.21,9.19403e-17,8.27067
13.297,51.7183,3.32031,2.8945,2.8945,2.22995,10.8644,2426.1,1178.87,-5.72459e-17,8.26831
13.298,51.723,3.32059,2.89428,2.89428,2.22984,10.8629,2425.39,1178.53,5.37764e-17,8.26594
13.299,51.7278,3.32088,2.89406,2.89406,2.22973,10.8614,2424.67,1178.19,7.97973e-17,8.26357
13.3,51.7325,3.32116,2.89384,2.89384,2.22963,10.8599,2423.95,1177.85,-1.21431e-17,8.26119
13.301,51.7372,3.32145,2.89362,2.89362,2.22952,10.8584,2423.24,1177.52,2.60209e-17,8.25882
13.302,51.742,3.32173,2.8934,2.8934,2.22941,10.8569,2422.52,1177.18,-7.63278e-17,8.25644
13.303,51.7467,3.32202,2.89318,2.89318,2.22931,10.8554,2421.81,1176.84,-6.93889e-17,8.25407
13.304,51.7514,3.3223,2.89296,2.89296,2.2292,10.8539,2421.09,1176.5,-6.07153e-17,8.25169
13.305,51.7562,3.32259,2.89274,2.89274,2.22909,10.8524,2420.38,1176.16,1.40513e-16,8.24931
13.306,51.761,3.32287,2.89253,2.89253,2.22899,10.8509,2419.66,1175.82,1.12757e-16,8.24693
13.307,51.7657,3.32316,2.89231,2.89231,2.22888,10.8494,2418.94,1175.49,-2.94903e-17,8.24455
13.308,51.7705,3.32345,2.89209,2.89209,2.22877,10.8479,2418.23,1175.15,-8.67362e-17,8.24216
13.309,51.7753,3.32373,2.89187,2.89187,2.22867,10.8464,2417.51,1174.81,6.07153e-17,8.23978
13.31,51.78,3.32402,2.89165,2.89165,2.22856,10.8449,2416.8,1174.47,1.49186e-16,8.23739
13.311,51.7848,3.32431,2.89143,2.89143,2.22845,10.8434,2416.08,1174.13,1.49186e-16,8.235
13.312,51.7896,3.3246,2.89121,2.89121,2.22835,10.8419,2415.37,1173.8,1.50921e-16,8.23262
13.313,51.7944,3.32489,2.89099,2.89099,2.22824,10.8404,2414.65,1173.46,1.5439e-16,8.23023
13.314,51.7992,3.32517,2.89078,2.89078,2.22814,10.8389,2413.94,1173.12,-5.20417e-17,8.22784
13.315,51.804,3.32546,2.89056,2.89056,2.22803,10.8374,2413.22,1172.78,-3.64292e-17,8.22545
13.316,51.8088,3.32575,2.89034,2.89034,2.22792,10.8359,2412.51,1172.45,-8.50015e-17,8.22306
13.317,51.8137,3.32604,2.89012,2.89012,2.22782,10.8344,2411.8,1172.11,8.67362e-17,8.22066
13.318,51.8185,3.32633,2.8899,2.8899,2.22771,10.8329,2411.08,1171.77,-9.02056e-17,8.21827
13.319,51.8233,3.32662,2.88968,2.88968,2.22761,10.8314,2410.37,1171.43,3.29597e-17,8.21588
13.32,51.8281,3.32692,2.88946,2.88946,2.2275,10.8299,2409.65,1171.1,-1.73472e-18,8.21348
13.321,51.833,3.32721,2.88925,2.88925,2.2274,10.8284,2408.94,1170.76,2.94903e-17,8.21109
13.322,51.8379,3.3275,2.88903,2.88903,2.22729,10.8269,2408.23,1170.42,5.0307e-17,8.20869
13.323,51.8427,3.32779,2.88881,2.88881,2.22719,10.8254,2407.51,1170.08,-7.97973e-17,8.2063
13.324,51.8476,3.32809,2.88859,2.88859,2.22708,10.8239,2406.8,1169.75,-5.89806e-17,8.2039
13.325,51.8524,3.32837,2.88837,2.88837,2.22698,10.8224,2406.09,1169.41,-1.97758e-16,8.2015
13.326,51.8572,3.32867,2.88815,2.88815,2.22687,10.8209,2405.37,1169.07,-1.78677e-16,8.19911
13.327,51.8622,3.32896,2.88794,2.88794,2.22677,10.8194,2404.66,1168.74,1.96024e-16,8.19671
13.328,51.867,3.32926,2.88772,2.88772,2.22666,10.8179,2403.95,1168.4,2.25514e-17,8.19431
13.329,51.8719,3.32955,2.8875,2.8875,2.22656,10.8164,2403.24,1168.06,-2.60209e-17,8.19191
13.33,51.8768,3.32985,2.88728,2.88728,2.22645,10.8149,2402.52,1167.73,-5.20417e-18,8.18952
13.331,51.8817,3.33014,2.88706,2.88706,2.22635,10.8134,2401.81,1167.39,5.20417e-18,8.18712
13.332,51.8866,3.33044,2.88684,2.88684,2.22624,10.8119,2401.1,1167.06,-1.17961e-16,8.18472
13.333,51.8915,3.33073,2.88663,2.88663,2.22614,10.8105,2400.39,1166.72,3.1225e-17,8.18232
13.334,51.8964,3.33103,2.88641,2.88641,2.22603,10.809,2399.68,1166.38,4.33681e-17,8.17993
13.335,51.9013,3.33132,2.88619,2.88619,2.22593,10.8075,2398.97,1166.05,6.41848e-17,8.17753
13.336,51.9062,3.33162,2.88597,2.88597,2.22582,10.806,2398.25,1165.71,-2.11636e-16,8.17513
13.337,51.9112,3.33192,2.88575,2.88575,2.22572,10.8045,2397.54,1165.38,-1.11022e-16,8.17273
13.338,51.9161,3.33222,2.88554,2.88554,2.22561,10.803,2396.83,1165.04,4.68375e-17,8.17033
13.339,51.921,3.33251,2.88532,2.88532,2.22551,10.8015,2396.12,1164.7,-1.82146e-16,8.16794
13.34,51.926,3.33281,2.8851,2.8851,2.22541,10.8,2395.41,1164.37,4.33681e-17,8.16554
13.341,51.9309,3.33311,2.88488,2.88488,2.2253,10.7985,2394.7,1164.03,4.51028e-17,8.16314
13.342,51.9359,3.33341,2.88466,2.88466,2.2252,10.797,2393.99,1163.7,1.05818e-16,8.16075
13.343,51.9408,3.33371,2.88445,2.88445,2.22509,10.7956,2393.28,1163.36,1.249e-16,8.15835
13.344,51.9458,3.33401,2.88423,2.88423,2.22499,10.7941,2392.57,1163.03,-1.73472e-17,8.15596
13.345,51.9508,3.33431,2.88401,2.88401,2.22489,10.7926,2391.86,1162.69,6.93889e-18,8.15356
13.346,51.9557,3.33461,2.88379,2.88379,2.22478,10.7911,2391.16,1162.36,4.85723e-17,8.15117
13.347,51.9607,3.33491,2.88358,2.88358,2.22468,10.7896,2390.45,1162.02,2.42861e-17,8.14877
13.348,51.9657,3.33521,2.88336,2.88336,2.22458,10.7881,2389.74,1161.69,-6.93889e-18,8.14638
13.349,51.9707,3.33551,2.88314,2.88314,2.22447,10.7866,2389.03,1161.35,1.73472e-18,8.14399
13.35,51.9758,3.33582,2.88292,2.88292,2.22437,10.7852,2388.32,1161.02,3.90313e-17,8.14159
13.351,51.9806,3.33611,2.8827,2.8827,2.22427,10.7837,2387.61,1160.68,8.50015e-17,8.1392
13.352,51.9857,3.33642,2.88249,2.88249,2.22416,10.7822,2386.91,1160.35,-3.81639e-17,8.13681
13.353,51.9907,3.33672,2.88227,2.88227,2.22406,10.7807,2386.2,1160.02,-7.80626e-18,8.13442
13.354,51.9957,3.33702,2.88205,2.88205,2.22396,10.7792,2385.49,1159.68,7.28584e-17,8.13203
13.355,52.0007,3.33732,2.88183,2.88183,2.22386,10.7777,2384.78,1159.35,1.72605e-16,8.12964
13.356,52.0058,3.33763,2.88162,2.88162,2.22375,10.7763,2384.08,1159.01,2.42861e-17,8.12725
13.357,52.0108,3.33793,2.8814,2.8814,2.22365,10.7748,2383.37,1158.68,1.19696e-16,8.12486
13.358,52.0158,3.33824,2.88118,2.88118,2.22355,10.7733,2382.67,1158.35,-3.46945e-17,8.12248
13.359,52.0209,3.33854,2.88096,2.88096,2.22344,10.7718,2381.96,1158.01,1.07553e-16,8.12009
13.36,52.0259,3.33885,2.88075,2.88075,2.22334,10.7703,2381.25,1157.68,-4.33681e-18,8.11771
13.361,52.0309,3.33915,2.88053,2.88053,2.22324,10.7688,2380.55,1157.35,2.42861e-17,8.11532
13.362,52.036,3.33946,2.88031,2.88031,2.22314,10.7674,2379.84,1157.01,-1.43982e-16,8.11294
13.363,52.0411,3.33977,2.88009,2.88009,2.22304,10.7659,2379.14,1156.68,4.16334e-17,8.11056
13.364,52.0461,3.34007,2.87988,2.87988,2.22293,10.7644,2378.43,1156.35,1.35308e-16,8.10818
13.365,52.0512,3.34038,2.87966,2.87966,2.22283,10.7629,2377.73,1156.01,1.82146e-17,8.1058
13.366,52.0563,3.34068,2.87944,2.87944,2.22273,10.7615,2377.03,1155.68,2.64545e-16,8.10342
13.367,52.0613,3.34099,2.87923,2.87923,2.22263,10.76,2376.32,1155.35,-3.90313e-17,8.10104
13.368,52.0664,3.3413,2.87901,2.87901,2.22253,10.7585,2375.62,1155.02,-6.245e-17,8.09867
13.369,52.0715,3.34161,2.87879,2.87879,2.22242,10.757,2374.92,1154.68,8.67362e-18,8.09629
13.37,52.0766,3.34191,2.87857,2.87857,2.22232,10.7555,2374.21,1154.35,2.40259e-16,8.09392
13.371,52.0817,3.34222,2.87836,2.87836,2.22222,10.7541,2373.51,1154.02,-4.77049e-17,8.09155
13.372,52.0868,3.34253,2.87814,2.87814,2.22212,10.7526,2372.81,1153.69,1.64799e-17,8.08918
13.373,52.0919,3.34284,2.87792,2.87792,2.22202,10.7511,2372.11,1153.35,2.60209e-17,8.08681
13.374,52.097,3.34315,2.87771,2.87771,2.22192,10.7496,2371.4,1153.02,-1.21431e-17,8.08444
13.375,52.1022,3.34346,2.87749,2.87749,2.22182,10.7482,2370.7,1152.69,1.14492e-16,8.08207
13.376,52.1073,3.34377,2.87727,2.87727,2.22171,10.7467,2370,1152.36,8.1532e-17,8.07971
13.377,52.1124,3.34408,2.87705,2.87705,2.22161,10.7452,2369.3,1152.03,1.64799e-16,8.07734
13.378,52.1176,3.34439,2.87684,2.87684,2.22151,10.7438,2368.6,1151.7,9.19403e-17,8.07498
13.379,52.1227,3.3447,2.87662,2.87662,2.22141,10.7423,2367.9,1151.37,4.42354e-17,8.07262
13.38,52.1278,3.34501,2.8764,2.8764,2.22131,10.7408,2367.2,1151.03,0,8.07026
13.381,52.133,3.34533,2.87619,2.87619,2.22121,10.7393,2366.5,1150.7,6.93889e-18,8.0679
13.382,52.1381,3.34564,2.87597,2.87597,2.22111,10.7379,2365.8,1150.37,9.88792e-17,8.06555
13.383,52.1433,3.34595,2.87575,2.87575,2.22101,10.7364,2365.1,1150.04,5.9848e-17,8.06319
13.384,52.1484,3.34626,2.87554,2.87554,2.22091,10.7349,2364.4,1149.71,-3.03577e-17,8.06084
13.385,52.1536,3.34658,2.87532,2.87532,2.22081,10.7335,2363.7,1149.38,3.38271e-17,8.05849
13.386,52.1588,3.34689,2.8751,2.8751,2.22071,10.732,2363,1149.05,4.68375e-17,8.05614
13.387,52.1639,3.3472,2.87489,2.87489,2.22061,10.7305,2362.31,1148.72,-5.29091e-17,8.0538
13.388,52.1691,3.34752,2.87467,2.87467,2.22051,10.729,2361.61,1148.39,-1.5439e-16,8.05145
13.389,52.1743,3.34783,2.87445,2.87445,2.22041,10.7276,2360.91,1148.06,8.06646e-17,8.04911
13.39,52.1795,3.34815,2.87424,2.87424,2.22031,10.7261,2360.21,1147.73,-5.20417e-17,8.04677
13.391,52.1847,3.34846,2.87402,2.87402,2.22021,10.7246,2359.52,1147.4,-2.60209e-18,8.04443
13.392,52.1899,3.34878,2.8738,2.8738,2.22011,10.7232,2358.82,1147.07,2.77556e-17,8.04209
13.393,52.1951,3.34909,2.87359,2.87359,2.22001,10.7217,2358.13,1146.74,-9.19403e-17,8.03976
13.394,52.2003,3.34941,2.87337,2.87337,2.21991,10.7202,2357.43,1146.41,-9.36751e-17,8.03743
13.395,52.2055,3.34972,2.87315,2.87315,2.21981,10.7188,2356.73,1146.09,-1.32706e-16,8.0351
13.396,52.2107,3.35004,2.87294,2.87294,2.21971,10.7173,2356.04,1145.76,-6.59195e-17,8.03277
13.397,52.216,3.35036,2.87272,2.87272,2.21961,10.7159,2355.35,1145.43,1.18829e-16,8.03044
13.398,52.2212,3.35067,2.8725,2.8725,2.21951,10.7144,2354.65,1145.1,1.50054e-16,8.02812
13.399,52.2264,3.35099,2.87229,2.87229,2.21942,10.7129,2353.96,1144.77,4.59702e-17,8.0258
13.4,52.2317,3.35131,2.87207,2.87207,2.21932,10.7115,2353.26,1144.44,-1.00614e-16,8.02348
13.401,52.2369,3.35163,2.87185,2.87185,2.21922,10.71,2352.57,1144.12,3.46945e-18,8.02117
13.402,52.2422,3.35194,2.87164,2.87164,2.21912,10.7085,2351.88,1143.79,9.71445e-17,8.01886
13.403,52.2474,3.35226,2.87142,2.87142,2.21902,10.7071,2351.18,1143.46,1.75207e-16,8.01655
13.404,52.2527,3.35258,2.8712,2.8712,2.21892,10.7056,2350.49,1143.13,2.86229e-17,8.01424
13.405,52.2579,3.3529,2.87099,2.87099,2.21882,10.7042,2349.8,1142.8,1.20563e-16,8.01193
13.406,52.2632,3.35322,2.87077,2.87077,2.21873,10.7027,2349.11,1142.48,-2.81025e-16,8.00963
13.407,52.2684,3.35354,2.87055,2.87055,2.21863,10.7012,2348.42,1142.15,-6.245e-17,8.00733
13.408,52.2737,3.35386,2.87034,2.87034,2.21853,10.6998,2347.73,1141.82,-1.46584e-16,8.00504
13.409,52.279,3.35418,2.87012,2.87012,2.21843,10.6983,2347.04,1141.5,-1.22298e-16,8.00274
13.41,52.2843,3.3545,2.8699,2.8699,2.21833,10.6969,2346.35,1141.17,1.20563e-16,8.00045
13.411,52.2896,3.35482,2.86969,2.86969,2.21824,10.6954,2345.66,1140.84,-3.03577e-17,7.99817
13.412,52.2949,3.35515,2.86947,2.86947,2.21814,10.6939,2344.97,1140.52,3.81639e-17,7.99588
13.413,52.3002,3.35547,2.86926,2.86926,2.21804,10.6925,2344.28,1140.19,6.07153e-17,7.9936
13.414,52.3055,3.35579,2.86904,2.86904,2.21794,10.691,2343.59,1139.86,6.59195e-17,7.99132
13.415,52.3108,3.35611,2.86882,2.86882,2.21785,10.6896,2342.9,1139.54,1.46584e-16,7.98905
13.416,52.3161,3.35643,2.86861,2.86861,2.21775,10.6881,2342.21,1139.21,1.82146e-17,7.98678
13.417,52.3214,3.35676,2.86839,2.86839,2.21765,10.6867,2341.53,1138.89,-6.59195e-17,7.98451
13.418,52.3267,3.35708,2.86817,2.86817,2.21755,10.6852,2340.84,1138.56,7.11237e-17,7.98224
13.419,52.332,3.3574,2.86796,2.86796,2.21746,10.6837,2340.15,1138.24,-4.42354e-17,7.97998
13.42,52.3374,3.35773,2.86774,2.86774,2.21736,10.6823,2339.47,1137.91,2.60209e-17,7.97772
13.421,52.3427,3.35805,2.86753,2.86753,2.21726,10.6808,2338.78,1137.59,-2.60209e-17,7.97547
13.422,52.3481,3.35838,2.86731,2.86731,2.21717,10.6794,2338.09,1137.26,3.38271e-17,7.97322
13.423,52.3534,3.3587,2.86709,2.86709,2.21707,10.6779,2337.41,1136.94,-6.93889e-18,7.97097
13.424,52.3587,3.35903,2.86688,2.86688,2.21697,10.6765,2336.72,1136.61,-2.08167e-17,7.96873
13.425,52.3641,3.35935,2.86666,2.86666,2.21688,10.675,2336.04,1136.29,-8.97719e-17,7.96649
13.426,52.3695,3.35968,2.86645,2.86645,2.21678,10.6736,2335.36,1135.96,3.1225e-17,7.96425
13.427,52.3748,3.36,2.86623,2.86623,2.21668,10.6721,2334.67,1135.64,7.37257e-17,7.96202
13.428,52.3802,3.36033,2.86601,2.86601,2.21659,10.6707,2333.99,1135.32,8.32667e-17,7.95979
13.429,52.3856,3.36066,2.8658,2.8658,2.21649,10.6692,2333.31,1134.99,-7.069e-17,7.95756
13.43,52.3909,3.36098,2.86558,2.86558,2.2164,10.6678,2332.62,1134.67,-7.54605e-17,7.95534
13.431,52.3963,3.36131,2.86537,2.86537,2.2163,10.6663,2331.94,1134.34,4.29344e-17,7.95312
13.432,52.4017,3.36164,2.86515,2.86515,2.2162,10.6649,2331.26,1134.02,-1.30104e-17,7.95091
13.433,52.4071,3.36197,2.86493,2.86493,2.21611,10.6634,2330.58,1133.7,4.98733e-17,7.9487
13.434,52.4125,3.36229,2.86472,2.86472,2.21601,10.662,2329.9,1133.38,-1.01915e-16,7.94649
13.435,52.4179,3.36262,2.8645,2.8645,2.21592,10.6605,2329.22,1133.05,-9.97466e-18,7.94429
13.436,52.4233,3.36295,2.86429,2.86429,2.21582,10.6591,2328.54,1132.73,-1.3314e-16,7.94209
13.437,52.4287,3.36328,2.86407,2.86407,2.21573,10.6576,2327.86,1132.41,8.84709e-17,7.9399
13.438,52.4341,3.36361,2.86385,2.86385,2.21563,10.6562,2327.18,1132.09,4.68375e-17,7.93771
13.439,52.4395,3.36394,2.86364,2.86364,2.21554,10.6547,2326.5,1131.76,-2.81893e-17,7.93553
13.44,52.445,3.36427,2.86342,2.86342,2.21544,10.6533,2325.82,1131.44,-3.81639e-17,7.93334
13.441,52.4504,3.3646,2.86321,2.86321,2.21535,10.6518,2325.14,1131.12,-3.64292e-17,7.93117
13.442,52.4558,3.36493,2.86299,2.86299,2.21525,10.6504,2324.46,1130.8,3.00541e-16,7.92899
13.443,52.4613,3.36526,2.86278,2.86278,2.21516,10.6489,2323.79,1130.48,2.21177e-16,7.92683
13.444,52.4667,3.3656,2.86256,2.86256,2.21506,10.6475,2323.11,1130.16,-2.47198e-17,7.92466
13.445,52.4722,3.36593,2.86234,2.86234,2.21497,10.6461,2322.43,1129.83,1.33574e-16,7.9225
13.446,52.4776,3.36626,2.86213,2.86213,2.21487,10.6446,2321.76,1129.51,-1.01481e-16,7.92035
13.447,52.4831,3.36659,2.86191,2.86191,2.21478,10.6432,2321.08,1129.19,2.4156e-16,7.9182
13.448,52.4885,3.36692,2.8617,2.8617,2.21469,10.6417,2320.41,1128.87,7.89299e-17,7.91605
13.449,52.494,3.36726,2.86148,2.86148,2.21459,10.6403,2319.73,1128.55,8.0231e-17,7.91391
13.45,52.4995,3.36759,2.86127,2.86127,2.2145,10.6388,2319.06,1128.23,2.29851e-17,7.91177
13.451,52.505,3.36792,2.86105,2.86105,2.2144,10.6374,2318.39,1127.91,-8.67362e-18,7.90964
13.452,52.5104,3.36826,2.86083,2.86083,2.21431,10.636,2317.71,1127.59,6.93889e-18,7.90751
13.453,52.5159,3.36859,2.86062,2.86062,2.21422,10.6345,2317.04,1127.27,1.88217e-16,7.90538
13.454,52.5214,3.36893,2.8604,2.8604,2.21412,10.6331,2316.37,1126.95,1.5439e-16,7.90326
13.455,52.5269,3.36926,2.86019,2.86019,2.21403,10.6316,2315.69,1126.63,-2.60209e-18,7.90115
13.456,52.5324,3.3696,2.85997,2.85997,2.21394,10.6302,2315.02,1126.31,-9.1073e-18,7.89904
13.457,52.5379,3.36993,2.85976,2.85976,2.21384,10.6288,2314.35,1125.99,9.28077e-17,7.89693
13.458,52.5434,3.37027,2.85954,2.85954,2.21375,10.6273,2313.68,1125.68,4.81386e-17,7.89483
13.459,52.549,3.3706,2.85933,2.85933,2.21366,10.6259,2313.01,1125.36,-3.03577e-17,7.89274
13.46,52.5545,3.37094,2.85911,2.85911,2.21356,10.6244,2312.34,1125.04,2.1684e-17,7.89064
13.461,52.56,3.37128,2.85889,2.85889,2.21347,10.623,2311.67,1124.72,3.1225e-17,7.88856
13.462,52.5655,3.37162,2.85868,2.85868,2.21338,10.6216,2311,1124.4,-3.03577e-17,7.88647
13.463,52.5711,3.37195,2.85846,2.85846,2.21329,10.6201,2310.33,1124.08,1.62197e-16,7.88439
13.464,52.5766,3.37229,2.85825,2.85825,2.21319,10.6187,2309.66,1123.77,1.9082e-17,7.88232
13.465,52.5822,3.37263,2.85803,2.85803,2.2131,10.6173,2309,1123.45,-1.0018e-16,7.88025
13.466,52.5877,3.37297,2.85782,2.85782,2.21301,10.6158,2308.33,1123.13,2.47198e-17,7.87819
13.467,52.5933,3.37331,2.8576,2.8576,2.21292,10.6144,2307.66,1122.81,-4.98733e-17,7.87613
13.468,52.5988,3.37365,2.85739,2.85739,2.21282,10.613,2306.99,1122.5,-2.31152e-16,7.87407
13.469,52.6044,3.37399,2.85717,2.85717,2.21273,10.6115,2306.33,1122.18,1.8258e-16,7.87202
13.47,52.61,3.37433,2.85696,2.85696,2.21264,10.6101,2305.66,1121.86,-1.27502e-16,7.86998
13.471,52.6155,3.37467,2.85674,2.85674,2.21255,10.6087,2305,1121.55,1.60462e-17,7.86794
13.472,52.6211,3.37501,2.85653,2.85653,2.21246,10.6072,2304.33,1121.23,-1.43982e-16,7.8659
13.473,52.6267,3.37535,2.85631,2.85631,2.21237,10.6058,2303.67,1120.91,-3.38271e-17,7.86387
13.474,52.6323,3.37569,2.85609,2.85609,2.21227,10.6044,2303,1120.6,-5.29091e-17,7.86184
13.475,52.6379,3.37603,2.85588,2.85588,2.21218,10.6029,2302.34,1120.28,1.02349e-16,7.85982
13.476,52.6435,3.37637,2.85566,2.85566,2.21209,10.6015,2301.68,1119.97,1.56125e-16,7.8578
13.477,52.6491,3.37671,2.85545,2.85545,2.212,10.6001,2301.01,1119.65,4.16334e-17,7.85579
13.478,52.6547,3.37706,2.85523,2.85523,2.21191,10.5986,2300.35,1119.33,-6.85216e-17,7.85378
13.479,52.6603,3.3774,2.85502,2.85502,2.21182,10.5972,2299.69,1119.02,-8.1532e-17,7.85178
13.48,52.6659,3.37774,2.8548,2.8548,2.21173,10.5958,2299.03,1118.7,9.54098e-18,7.84978
13.481,52.6716,3.37809,2.85459,2.85459,2.21164,10.5943,2298.37,1118.39,-1.0842e-17,7.84778
13.482,52.6772,3.37843,2.85437,2.85437,2.21155,10.5929,2297.71,1118.07,-3.55618e-17,7.84579
13.483,52.6828,3.37877,2.85416,2.85416,2.21145,10.5915,2297.05,1117.76,1.40079e-16,7.84381
13.484,52.6885,3.37912,2.85394,2.85394,2.21136,10.5901,2296.39,1117.45,-1.82146e-17,7.84183
13.485,52.6941,3.37946,2.85373,2.85373,2.21127,10.5886,2295.73,1117.13,-6.07153e-18,7.83985
13.486,52.6998,3.37981,2.85351,2.85351,2.21118,10.5872,2295.07,1116.82,-3.42608e-17,7.83788
13.487,52.7054,3.38015,2.8533,2.8533,2.21109,10.5858,2294.41,1116.5,1.04083e-17,7.83591
13.488,52.7111,3.3805,2.85308,2.85308,2.211,10.5843,2293.75,1116.19,-8.50015e-17,7.83395
13.489,52.7168,3.38085,2.85287,2.85287,2.21091,10.5829,2293.09,1115.88,1.07119e-16,7.83199
13.49,52.7224,3.38119,2.85265,2.85265,2.21082,10.5815,2292.44,1115.56,1.18395e-16,7.83004
13.491,52.7281,3.38154,2.85244,2.85244,2.21073,10.5801,2291.78,1115.25,-5.20417e-18,7.82809
13.492,52.7338,3.38189,2.85222,2.85222,2.21064,10.5786,2291.12,1114.94,1.64365e-16,7.82614
13.493,52.7395,3.38223,2.85201,2.85201,2.21055,10.5772,2290.47,1114.63,2.75387e-16,7.8242
13.494,52.7452,3.38258,2.85179,2.85179,2.21046,10.5758,2289.81,1114.31,-5.94143e-17,7.82227
13.495,52.7509,3.38293,2.85158,2.85158,2.21037,10.5744,2289.16,1114,-1.07987e-16,7.82033
13.496,52.7566,3.38328,2.85136,2.85136,2.21029,10.573,2288.5,1113.69,7.97973e-17,7.81841
13.497,52.7623,3.38363,2.85115,2.85115,2.2102,10.5715,2287.85,1113.38,6.37511e-17,7.81648
13.498,52.768,3.38398,2.85093,2.85093,2.21011,10.5701,2287.2,1113.06,1.2013e-16,7.81457
13.499,52.7737,3.38433,2.85072,2.85072,2.21002,10.5687,2286.54,1112.75,6.46184e-17,7.81265
13.5,52.7794,3.38468,2.8505,2.8505,2.20993,10.5673,2285.89,1112.44,-1.12323e-16,7.81074
13.501,52.7852,3.38503,2.85029,2.85029,2.20984,10.5658,2285.24,1112.13,-7.24247e-17,7.80884
13.502,52.7909,3.38538,2.85007,2.85007,2.20975,10.5644,2284.59,1111.82,4.77049e-18,7.80694
13.503,52.7966,3.38573,2.84986,2.84986,2.20966,10.563,2283.94,1111.51,2.60209e-18,7.80504
13.504,52.8024,3.38608,2.84964,2.84964,2.20957,10.5616,2283.29,1111.2,-5.24754e-17,7.80315
13.505,52.8081,3.38643,2.84943,2.84943,2.20949,10.5602,2282.63,1110.89,-3.85976e-17,7.80126
13.506,52.8139,3.38678,2.84921,2.84921,2.2094,10.5587,2281.98,1110.58,-1.27936e-16,7.79937
13.507,52.8197,3.38714,2.849,2.849,2.20931,10.5573,2281.34,1110.27,1.34007e-16,7.79749
13.508,52.8254,3.38749,2.84878,2.84878,2.20922,10.5559,2280.69,1109.96,1.12757e-17,7.79562
13.509,52.8312,3.38784,2.84857,2.84857,2.20913,10.5545,2280.04,1109.65,-5.33427e-17,7.79375
13.51,52.837,3.3882,2.84836,2.84836,2.20905,10.5531,2279.39,1109.34,-1.01915e-16,7.79188
13.511,52.8428,3.38855,2.84814,2.84814,2.20896,10.5517,2278.74,1109.03,0,7.79002
13.512,52.8485,3.3889,2.84793,2.84793,2.20887,10.5502,2278.1,1108.72,2.12504e-17,7.78816
13.513,52.8543,3.38926,2.84771,2.84771,2.20878,10.5488,2277.45,1108.41,-3.20924e-17,7.7863
13.514,52.8601,3.38961,2.8475,2.8475,2.20869,10.5474,2276.8,1108.1,1.23599e-16,7.78445
13.515,52.8659,3.38997,2.84728,2.84728,2.20861,10.546,2276.16,1107.79,2.21177e-17,7.7826
13.516,52.8717,3.39032,2.84707,2.84707,2.20852,10.5446,2275.51,1107.49,1.17094e-16,7.78076
13.517,52.8775,3.39068,2.84685,2.84685,2.20843,10.5432,2274.87,1107.18,1.26635e-16,7.77892
13.518,52.8834,3.39103,2.84664,2.84664,2.20834,10.5417,2274.22,1106.87,-2.0383e-17,7.77708
13.519,52.8892,3.39139,2.84642,2.84642,2.20826,10.5403,2273.58,1106.56,2.60209e-18,7.77525
13.52,52.895,3.39175,2.84621,2.84621,2.20817,10.5389,2272.93,1106.25,9.41087e-17,7.77342
13.521,52.9008,3.39211,2.84599,2.84599,2.20808,10.5375,2272.29,1105.95,5.42101e-17,7.7716
13.522,52.9067,3.39246,2.84578,2.84578,2.208,10.5361,2271.65,1105.64,2.23779e-16,7.76978
13.523,52.9125,3.39282,2.84557,2.84557,2.20791,10.5347,2271.01,1105.33,6.59195e-17,7.76797
13.524,52.9184,3.39318,2.84535,2.84535,2.20782,10.5333,2270.37,1105.03,9.54098e-18,7.76615
13.525,52.9242,3.39354,2.84514,2.84514,2.20774,10.5319,2269.73,1104.72,-2.73219e-17,7.76435
13.526,52.9301,3.3939,2.84492,2.84492,2.20765,10.5304,2269.08,1104.41,-1.70003e-16,7.76254
13.527,52.936,3.39426,2.84471,2.84471,2.20756,10.529,2268.44,1104.11,4.77049e-17,7.76074
13.528,52.9418,3.39461,2.84449,2.84449,2.20748,10.5276,2267.81,1103.8,5.29091e-17,7.75894
13.529,52.9477,3.39497,2.84428,2.84428,2.20739,10.5262,2267.17,1103.5,-1.34875e-16,7.75715
13.53,52.9536,3.39533,2.84406,2.84406,2.20731,10.5248,2266.53,1103.19,-9.19403e-17,7.75536
13.531,52.9595,3.3957,2.84385,2.84385,2.20722,10.5234,2265.89,1102.89,3.1225e-17,7.75358
13.532,52.9653,3.39606,2.84364,2.84364,2.20713,10.522,2265.25,1102.58,1.40946e-16,7.75179
13.533,52.9713,3.39642,2.84342,2.84342,2.20705,10.5206,2264.61,1102.28,-1.52222e-16,7.75002
13.534,52.9771,3.39678,2.84321,2.84321,2.20696,10.5192,2263.98,1101.97,-4.94396e-17,7.74824
13.535,52.983,3.39714,2.84299,2.84299,2.20688,10.5178,2263.34,1101.67,-7.37257e-17,7.74647
13.536,52.989,3.3975,2.84278,2.84278,2.20679,10.5164,2262.71,1101.36,3.46945e-17,7.7447
13.537,52.9949,3.39787,2.84256,2.84256,2.20671,10.5149,2262.07,1101.06,-2.34188e-17,7.74294
13.538,53.0008,3.39823,2.84235,2.84235,2.20662,10.5135,2261.44,1100.76,2.51535e-17,7.74118
13.539,53.0067,3.39859,2.84214,2.84214,2.20654,10.5121,2260.8,1100.45,8.80372e-17,7.73943
13.54,53.0126,3.39895,2.84192,2.84192,2.20645,10.5107,2260.17,1100.15,-2.68882e-17,7.73767
13.541,53.0186,3.39932,2.84171,2.84171,2.20637,10.5093,2259.54,1099.85,2.60209e-18,7.73592
13.542,53.0245,3.39968,2.84149,2.84149,2.20628,10.5079,2258.9,1099.54,-1.30104e-18,7.73418
13.543,53.0305,3.40005,2.84128,2.84128,2.2062,10.5065,2258.27,1099.24,-1.64799e-17,7.73244
13.544,53.0364,3.40041,2.84106,2.84106,2.20611,10.5051,2257.64,1098.94,-4.2067e-17,7.7307
13.545,53.0424,3.40078,2.84085,2.84085,2.20603,10.5037,2257.01,1098.64,4.11997e-17,7.72897
13.546,53.0483,3.40114,2.84064,2.84064,2.20594,10.5023,2256.38,1098.33,-8.54351e-17,7.72724
13.547,53.0543,3.40151,2.84042,2.84042,2.20586,10.5009,2255.75,1098.03,3.64292e-17,7.72551
13.548,53.0603,3.40188,2.84021,2.84021,2.20577,10.4995,2255.12,1097.73,9.1073e-18,7.72378
13.549,53.0663,3.40224,2.83999,2.83999,2.20569,10.4981,2254.49,1097.43,-1.0842e-17,7.72206
13.55,53.0723,3.40261,2.83978,2.83978,2.2056,10.4967,2253.86,1097.13,-4.51028e-17,7.72035
13.551,53.0782,3.40298,2.83957,2.83957,2.20552,10.4953,2253.23,1096.83,3.20924e-17,7.71864
13.552,53.0842,3.40335,2.83935,2.83935,2.20544,10.4939,2252.61,1096.53,-7.24247e-17,7.71693
13.553,53.0902,3.40371,2.83914,2.83914,2.20535,10.4925,2251.98,1096.23,-1.24466e-16,7.71522
13.554,53.0962,3.40408,2.83892,2.83892,2.20527,10.4911,2251.35,1095.93,-1.35742e-16,7.71352
13.555,53.1022,3.40445,2.83871,2.83871,2.20519,10.4897,2250.73,1095.63,9.36751e-17,7.71182
13.556,53.1082,3.40482,2.8385,2.8385,2.2051,10.4883,2250.1,1095.33,1.21431e-17,7.71013
13.557,53.1143,3.40519,2.83828,2.83828,2.20502,10.4869,2249.48,1095.03,-1.25767e-16,7.70843
13.558,53.1203,3.40556,2.83807,2.83807,2.20493,10.4855,2248.85,1094.73,7.45931e-17,7.70675
13.559,53.1263,3.40593,2.83785,2.83785,2.20485,10.4841,2248.23,1094.43,-7.97973e-17,7.70506
13.56,53.1323,3.4063,2.83764,2.83764,2.20477,10.4827,2247.61,1094.13,1.47451e-17,7.70338
13.561,53.1384,3.40667,2.83743,2.83743,2.20468,10.4813,2246.99,1093.83,-1.66967e-16,7.7017
13.562,53.1444,3.40704,2.83721,2.83721,2.2046,10.4799,2246.36,1093.54,-1.42247e-16,7.70003
13.563,53.1504,3.40741,2.837,2.837,2.20452,10.4785,2245.74,1093.24,1.61763e-16,7.69836
13.564,53.1565,3.40778,2.83678,2.83678,2.20444,10.4771,2245.12,1092.94,2.47198e-17,7.69669
13.565,53.1626,3.40815,2.83657,2.83657,2.20435,10.4757,2244.5,1092.64,-4.25007e-17,7.69503
13.566,53.1686,3.40853,2.83636,2.83636,2.20427,10.4743,2243.88,1092.35,-1.43115e-16,7.69337
13.567,53.1747,3.4089,2.83614,2.83614,2.20419,10.4729,2243.26,1092.05,2.1684e-18,7.69172
13.568,53.1807,3.40927,2.83593,2.83593,2.2041,10.4715,2242.64,1091.75,5.85469e-17,7.69006
13.569,53.1868,3.40964,2.83572,2.83572,2.20402,10.4701,2242.02,1091.46,-1.83013e-16,7.68841
13.57,53.1929,3.41002,2.8355,2.8355,2.20394,10.4687,2241.41,1091.16,-4.33681e-18,7.68677
13.571,53.199,3.41039,2.83529,2.83529,2.20386,10.4674,2240.79,1090.86,-1.3314e-16,7.68513
13.572,53.2051,3.41076,2.83507,2.83507,2.20378,10.466,2240.17,1090.57,4.55365e-17,7.68349
13.573,53.2112,3.41114,2.83486,2.83486,2.20369,10.4646,2239.56,1090.27,-1.07553e-16,7.68186
13.574,53.2173,3.41151,2.83465,2.83465,2.20361,10.4632,2238.94,1089.98,3.72966e-17,7.68023
13.575,53.2234,3.41189,2.83443,2.83443,2.20353,10.4618,2238.33,1089.68,3.55618e-17,7.6786
13.576,53.2295,3.41226,2.83422,2.83422,2.20345,10.4604,2237.71,1089.39,5.59448e-17,7.67697
13.577,53.2356,3.41264,2.83401,2.83401,2.20337,10.459,2237.1,1089.09,-1.99493e-17,7.67535
13.578,53.2417,3.41301,2.83379,2.83379,2.20328,10.4576,2236.49,1088.8,-1.43548e-16,7.67374
13.579,53.2478,3.41339,2.83358,2.83358,2.2032,10.4562,2235.87,1088.51,3.42608e-17,7.67213
13.58,53.2539,3.41377,2.83337,2.83337,2.20312,10.4548,2235.26,1088.21,-1.86483e-17,7.67052
13.581,53.2601,3.41414,2.83315,2.83315,2.20304,10.4534,2234.65,1087.92,-5.59448e-17,7.66891
13.582,53.2662,3.41452,2.83294,2.83294,2.20296,10.452,2234.04,1087.63,-1.0018e-16,7.66731
13.583,53.2723,3.4149,2.83272,2.83272,2.20288,10.4507,2233.43,1087.33,7.54605e-17,7.66571
13.584,53.2785,3.41528,2.83251,2.83251,2.20279,10.4493,2232.82,1087.04,2.81893e-17,7.66412
13.585,53.2846,3.41565,2.8323,2.8323,2.20271,10.4479,2232.21,1086.75,5.0307e-17,7.66253
13.586,53.2908,3.41603,2.83208,2.83208,2.20263,10.4465,2231.6,1086.46,1.64365e-16,7.66094
13.587,53.2969,3.41641,2.83187,2.83187,2.20255,10.4451,2230.99,1086.16,-6.50521e-18,7.65936
13.588,53.3031,3.41679,2.83166,2.83166,2.20247,10.4437,2230.39,1085.87,1.38778e-17,7.65778
13.589,53.3093,3.41717,2.83144,2.83144,2.20239,10.4423,2229.78,1085.58,-6.1149e-17,7.6562
13.59,53.3154,3.41755,2.83123,2.83123,2.20231,10.4409,2229.17,1085.29,1.32706e-16,7.65463
13.591,53.3216,3.41793,2.83102,2.83102,2.20223,10.4396,2228.57,1085,-1.24033e-16,7.65306
13.592,53.3278,3.41831,2.8308,2.8308,2.20215,10.4382,2227.96,1084.71,1.22732e-16,7.65149
13.593,53.334,3.41869,2.83059,2.83059,2.20207,10.4368,2227.36,1084.42,1.69136e-17,7.64993
13.594,53.3401,3.41907,2.83038,2.83038,2.20199,10.4354,2226.75,1084.13,-9.06393e-17,7.64837
13.595,53.3463,3.41945,2.83016,2.83016,2.20191,10.434,2226.15,1083.84,-1.66533e-16,7.64682
13.596,53.3525,3.41983,2.82995,2.82995,2.20183,10.4326,2225.55,1083.55,1.09721e-16,7.64527
13.597,53.3587,3.42021,2.82974,2.82974,2.20175,10.4313,2224.95,1083.26,1.45717e-16,7.64372
13.598,53.3649,3.42059,2.82952,2.82952,2.20167,10.4299,2224.34,1082.97,9.36751e-17,7.64218
13.599,53.3711,3.42097,2.82931,2.82931,2.20159,10.4285,2223.74,1082.68,3.07913e-17,7.64064
13.6,53.3773,3.42135,2.8291,2.8291,2.20151,10.4271,2223.14,1082.39,6.41848e-17,7.6391
13.601,53.3835,3.42174,2.82888,2.82888,2.20143,10.4257,2222.54,1082.11,5.94143e-17,7.63757
13.602,53.3898,3.42212,2.82867,2.82867,2.20135,10.4243,2221.94,1081.82,-3.90313e-17,7.63604
13.603,53.396,3.4225,2.82846,2.82846,2.20127,10.423,2221.35,1081.53,-1.54824e-16,7.63451
13.604,53.4022,3.42288,2.82825,2.82825,2.20119,10.4216,2220.75,1081.24,-1.9082e-17,7.63299
13.605,53.4084,3.42327,2.82803,2.82803,2.20111,10.4202,2220.15,1080.96,1.7434e-16,7.63147
13.606,53.4147,3.42365,2.82782,2.82782,2.20103,10.4188,2219.55,1080.67,6.59195e-17,7.62996
13.607,53.4209,3.42404,2.82761,2.82761,2.20095,10.4174,2218.96,1080.38,6.50521e-17,7.62845
13.608,53.4271,3.42442,2.82739,2.82739,2.20087,10.4161,2218.36,1080.1,1.43115e-17,7.62694
13.609,53.4334,3.4248,2.82718,2.82718,2.20079,10.4147,2217.77,1079.81,8.1532e-17,7.62544
13.61,53.4396,3.42519,2.82697,2.82697,2.20071,10.4133,2217.17,1079.52,-4.59702e-17,7.62394
13.611,53.4459,3.42557,2.82675,2.82675,2.20063,10.4119,2216.58,1079.24,6.20164e-17,7.62244
13.612,53.4521,3.42596,2.82654,2.82654,2.20055,10.4106,2215.98,1078.95,5.55112e-17,7.62095
13.613,53.4584,3.42634,2.82633,2.82633,2.20047,10.4092,2215.39,1078.67,-8.58688e-17,7.61946
13.614,53.4647,3.42673,2.82612,2.82612,2.2004,10.4078,2214.8,1078.38,1.17528e-16,7.61797
13.615,53.4709,3.42711,2.8259,2.8259,2.20032,10.4064,2214.21,1078.1,-5.85469e-17,7.61649
13.616,53.4772,3.4275,2.82569,2.82569,2.20024,10.405,2213.62,1077.81,6.50521e-18,7.61501
13.617,53.4835,3.42789,2.82548,2.82548,2.20016,10.4037,2213.02,1077.53,-1.53523e-16,7.61353
13.618,53.4897,3.42827,2.82526,2.82526,2.20008,10.4023,2212.43,1077.25,5.9848e-17,7.61206
13.619,53.496,3.42866,2.82505,2.82505,2.2,10.4009,2211.85,1076.96,-7.58942e-17,7.61059
13.62,53.5023,3.42905,2.82484,2.82484,2.19992,10.3995,2211.26,1076.68,-7.11237e-17,7.60913
13.621,53.5086,3.42943,2.82463,2.82463,2.19985,10.3982,2210.67,1076.4,2.60209e-18,7.60767
13.622,53.5149,3.42982,2.82441,2.82441,2.19977,10.3968,2210.08,1076.11,3.42608e-17,7.60621
13.623,53.5212,3.43021,2.8242,2.8242,2.19969,10.3954,2209.49,1075.83,7.41594e-17,7.60475
13.624,53.5275,3.4306,2.82399,2.82399,2.19961,10.3941,2208.91,1075.55,2.68882e-17,7.6033
13.625,53.5337,3.43098,2.82378,2.82378,2.19953,10.3927,2208.32,1075.27,5.42101e-17,7.60185
13.626,53.5401,3.43137,2.82356,2.82356,2.19946,10.3913,2207.74,1074.98,1.86916e-16,7.60041
13.627,53.5464,3.43176,2.82335,2.82335,2.19938,10.3899,2207.15,1074.7,1.06685e-16,7.59897
13.628,53.5527,3.43215,2.82314,2.82314,2.1993,10.3886,2206.57,1074.42,8.45678e-17,7.59753
13.629,53.559,3.43254,2.82293,2.82293,2.19922,10.3872,2205.98,1074.14,7.80626e-18,7.59609
13.63,53.5653,3.43293,2.82271,2.82271,2.19914,10.3858,2205.4,1073.86,-4.85723e-17,7.59466
13.631,53.5716,3.43332,2.8225,2.8225,2.19907,10.3845,2204.82,1073.58,7.15573e-17,7.59323
13.632,53.578,3.43371,2.82229,2.82229,2.19899,10.3831,2204.24,1073.3,-7.54605e-17,7.59181
13.633,53.5843,3.4341,2.82208,2.82208,2.19891,10.3817,2203.65,1073.02,8.10983e-17,7.59038
13.634,53.5906,3.43449,2.82186,2.82186,2.19883,10.3803,2203.07,1072.74,-1.46584e-16,7.58896
13.635,53.597,3.43488,2.82165,2.82165,2.19876,10.379,2202.49,1072.46,1.47018e-16,7.58755
13.636,53.6033,3.43527,2.82144,2.82144,2.19868,10.3776,2201.91,1072.18,-7.58942e-17,7.58613
13.637,53.6096,3.43566,2.82123,2.82123,2.1986,10.3762,2201.33,1071.9,-3.46945e-18,7.58472
13.638,53.616,3.43605,2.82101,2.82101,2.19852,10.3749,2200.76,1071.62,1.95156e-17,7.58332
13.639,53.6223,3.43644,2.8208,2.8208,2.19845,10.3735,2200.18,1071.35,8.10983e-17,7.58191
13.64,53.6287,3.43683,2.82059,2.82059,2.19837,10.3721,2199.6,1071.07,-7.50268e-17,7.58051
13.641,53.635,3.43722,2.82038,2.82038,2.19829,10.3708,2199.02,1070.79,1.11456e-16,7.57911
13.642,53.6414,3.43761,2.82016,2.82016,2.19822,10.3694,2198.45,1070.51,-6.28837e-17,7.57771
13.643,53.6477,3.43801,2.81995,2.81995,2.19814,10.368,2197.87,1070.24,6.02816e-17,7.57632
13.644,53.6541,3.4384,2.81974,2.81974,2.19806,10.3667,2197.3,1069.96,1.36176e-16,7.57493
13.645,53.6604,3.43879,2.81953,2.81953,2.19799,10.3653,2196.72,1069.68,1.60462e-16,7.57354
13.646,53.6668,3.43918,2.81932,2.81932,2.19791,10.3639,2196.15,1069.41,8.76035e-17,7.57216
13.647,53.6732,3.43958,2.8191,2.8191,2.19783,10.3626,2195.57,1069.13,-3.20924e-17,7.57077
13.648,53.6795,3.43997,2.81889,2.81889,2.19776,10.3612,2195,1068.85,-8.0231e-17,7.56939
13.649,53.6859,3.44036,2.81868,2.81868,2.19768,10.3599,2194.43,1068.58,3.98986e-17,7.56802
13.65,53.6923,3.44075,2.81847,2.81847,2.1976,10.3585,2193.86,1068.3,-1.34441e-17,7.56664
13.651,53.6986,3.44115,2.81826,2.81826,2.19753,10.3571,2193.29,1068.03,3.59955e-17,7.56527
13.652,53.705,3.44154,2.81804,2.81804,2.19745,10.3558,2192.72,1067.75,-4.55365e-17,7.5639
13.653,53.7114,3.44193,2.81783,2.81783,2.19738,10.3544,2192.15,1067.48,-1.77809e-17,7.56253
13.654,53.7178,3.44233,2.81762,2.81762,2.1973,10.353,2191.58,1067.2,-6.67869e-17,7.56116
13.655,53.7242,3.44272,2.81741,2.81741,2.19722,10.3517,2191.01,1066.93,7.76289e-17,7.5598
13.656,53.7306,3.44311,2.8172,2.8172,2.19715,10.3503,2190.44,1066.65,4.03323e-17,7.55844
13.657,53.7369,3.44351,2.81698,2.81698,2.19707,10.349,2189.87,1066.38,-5.76796e-17,7.55708
13.658,53.7433,3.4439,2.81677,2.81677,2.197,10.3476,2189.3,1066.11,9.71445e-17,7.55573
13.659,53.7497,3.4443,2.81656,2.81656,2.19692,10.3462,2188.74,1065.83,-3.1225e-17,7.55437
13.66,53.7561,3.44469,2.81635,2.81635,2.19684,10.3449,2188.17,1065.56,-1.43115e-17,7.55302
13.661,53.7625,3.44509,2.81614,2.81614,2.19677,10.3435,2187.6,1065.29,7.80626e-18,7.55167
13.662,53.7689,3.44548,2.81592,2.81592,2.19669,10.3422,2187.04,1065.02,-4.29344e-17,7.55032
13.663,53.7753,3.44588,2.81571,2.81571,2.19662,10.3408,2186.47,1064.74,3.16587e-17,7.54897
13.664,53.7817,3.44627,2.8155,2.8155,2.19654,10.3394,2185.91,1064.47,1.77809e-17,7.54763
13.665,53.7882,3.44667,2.81529,2.81529,2.19647,10.3381,2185.35,1064.2,4.38018e-17,7.54628
13.666,53.7946,3.44706,2.81508,2.81508,2.19639,10.3367,2184.78,1063.93,1.24466e-16,7.54494
13.667,53.801,3.44746,2.81487,2.81487,2.19631,10.3354,2184.22,1063.66,6.93889e-18,7.5436
13.668,53.8074,3.44785,2.81465,2.81465,2.19624,10.334,2183.66,1063.39,6.07153e-17,7.54227
13.669,53.8138,3.44825,2.81444,2.81444,2.19616,10.3327,2183.1,1063.12,-1.53957e-16,7.54093
13.67,53.8202,3.44865,2.81423,2.81423,2.19609,10.3313,2182.54,1062.85,4.85723e-17,7.5396
13.671,53.8266,3.44904,2.81402,2.81402,2.19601,10.3299,2181.98,1062.58,1.30972e-16,7.53826
13.672,53.8331,3.44944,2.81381,2.81381,2.19594,10.3286,2181.42,1062.31,3.77302e-17,7.53693
13.673,53.8395,3.44983,2.8136,2.8136,2.19586,10.3272,2180.86,1062.04,-2.1684e-18,7.5356
13.674,53.8459,3.45023,2.81339,2.81339,2.19579,10.3259,2180.3,1061.77,-1.64799e-17,7.53427
13.675,53.8523,3.45063,2.81317,2.81317,2.19571,10.3245,2179.74,1061.5,5.37764e-17,7.53294
13.676,53.8588,3.45102,2.81296,2.81296,2.19564,10.3232,2179.18,1061.23,-4.77049e-17,7.53162
13.677,53.8652,3.45142,2.81275,2.81275,2.19556,10.3218,2178.62,1060.96,-7.41594e-17,7.53029
13.678,53.8716,3.45182,2.81254,2.81254,2.19549,10.3205,2178.07,1060.69,-3.1225e-17,7.52897
13.679,53.8781,3.45222,2.81233,2.81233,2.19541,10.3191,2177.51,1060.42,3.51282e-17,7.52765
13.68,53.8845,3.45261,2.81212,2.81212,2.19534,10.3178,2176.96,1060.16,-1.34441e-17,7.52633
13.681,53.8909,3.45301,2.81191,2.81191,2.19527,10.3164,2176.4,1059.89,-1.01481e-16,7.52501
13.682,53.8974,3.45341,2.81169,2.81169,2.19519,10.3151,2175.85,1059.62,6.1149e-17,7.52369
13.683,53.9038,3.45381,2.81148,2.81148,2.19512,10.3137,2175.29,1059.35,4.03323e-17,7.52237
13.684,53.9103,3.4542,2.81127,2.81127,2.19504,10.3124,2174.74,1059.09,3.16587e-17,7.52105
13.685,53.9167,3.4546,2.81106,2.81106,2.19497,10.311,2174.19,1058.82,1.65666e-16,7.51973
13.686,53.9231,3.455,2.81085,2.81085,2.19489,10.3097,2173.63,1058.55,-4.51028e-17,7.51842
13.687,53.9296,3.4554,2.81064,2.81064,2.19482,10.3083,2173.08,1058.29,-2.1684e-18,7.5171
13.688,53.936,3.45579,2.81043,2.81043,2.19474,10.307,2172.53,1058.02,8.67362e-19,7.51579
13.689,53.9425,3.45619,2.81022,2.81022,2.19467,10.3056,2171.98,1057.76,2.60209e-18,7.51448
13.69,53.9489,3.45659,2.81001,2.81001,2.1946,10.3043,2171.43,1057.49,4.51028e-17,7.51316
13.691,53.9554,3.45699,2.80979,2.80979,2.19452,10.3029,2170.88,1057.23,-3.85976e-17,7.51185
13.692,53.9618,3.45739,2.80958,2.80958,2.19445,10.3016,2170.33,1056.96,-5.50775e-17,7.51054
13.693,53.9683,3.45779,2.80937,2.80937,2.19437,10.3002,2169.78,1056.7,3.85976e-17,7.50923
13.694,53.9748,3.45819,2.80916,2.80916,2.1943,10.2989,2169.23,1056.43,1.14492e-16,7.50791
13.695,53.9812,3.45858,2.80895,2.80895,2.19423,10.2975,2168.68,1056.17,-8.23994e-17,7.5066
13.696,53.9877,3.45898,2.80874,2.80874,2.19415,10.2962,2168.14,1055.9,-2.21177e-17,7.50529
13.697,53.9941,3.45938,2.80853,2.80853,2.19408,10.2948,2167.59,1055.64,1.04083e-17,7.50398
13.698,54.0006,3.45978,2.80832,2.80832,2.194,10.2935,2167.04,1055.38,1.08854e-16,7.50267
13.699,54.0071,3.46018,2.80811,2.80811,2.19393,10.2921,2166.5,1055.11,-1.16226e-16,7.50136
13.7,54.0135,3.46058,2.8079,2.8079,2.19386,10.2908,2165.95,1054.85,-1.90386e-16,7.50006
13.701,54.02,3.46098,2.80769,2.80769,2.19378,10.2894,2165.41,1054.59,-1.36176e-16,7.49875
13.702,54.0265,3.46138,2.80748,2.80748,2.19371,10.2881,2164.86,1054.33,-3.20924e-17,7.49744
13.703,54.0329,3.46178,2.80727,2.80727,2.19364,10.2868,2164.32,1054.06,-5.37764e-17,7.49613
13.704,54.0394,3.46218,2.80705,2.80705,2.19356,10.2854,2163.77,1053.8,-3.59955e-17,7.49482
13.705,54.0459,3.46258,2.80684,2.80684,2.19349,10.2841,2163.23,1053.54,1.48319e-16,7.49351
13.706,54.0523,3.46298,2.80663,2.80663,2.19341,10.2827,2162.69,1053.28,4.25007e-17,7.4922
13.707,54.0588,3.46338,2.80642,2.80642,2.19334,10.2814,2162.15,1053.02,8.2833e-17,7.49089
13.708,54.0653,3.46378,2.80621,2.80621,2.19327,10.28,2161.61,1052.76,4.77049e-18,7.48958
13.709,54.0717,3.46418,2.806,2.806,2.19319,10.2787,2161.07,1052.5,-2.1684e-17,7.48827
13.71,54.0782,3.46458,2.80579,2.80579,2.19312,10.2774,2160.52,1052.24,-1.0842e-17,7.48696
13.711,54.0847,3.46498,2.80558,2.80558,2.19305,10.276,2159.98,1051.97,6.07153e-17,7.48565
13.712,54.0912,3.46538,2.80537,2.80537,2.19297,10.2747,2159.45,1051.71,-1.30104e-17,7.48434
13.713,54.0976,3.46578,2.80516,2.80516,2.1929,10.2733,2158.91,1051.46,6.07153e-18,7.48303
13.714,54.1041,3.46618,2.80495,2.80495,2.19283,10.272,2158.37,1051.2,7.37257e-18,7.48172
13.715,54.1106,3.46658,2.80474,2.80474,2.19275,10.2707,2157.83,1050.94,-1.17528e-16,7.48041
13.716,54.1171,3.46698,2.80453,2.80453,2.19268,10.2693,2157.29,1050.68,6.07153e-18,7.4791
13.717,54.1236,3.46738,2.80432,2.80432,2.19261,10.268,2156.76,1050.42,4.85723e-17,7.47778
13.718,54.13,3.46778,2.80411,2.80411,2.19254,10.2666,2156.22,1050.16,-8.67362e-19,7.47647
13.719,54.1365,3.46818,2.8039,2.8039,2.19246,10.2653,2155.68,1049.9,1.56559e-16,7.47516
13.72,54.143,3.46858,2.80369,2.80369,2.19239,10.264,2155.15,1049.64,1.81279e-16,7.47384
13.721,54.1495,3.46898,2.80348,2.80348,2.19232,10.2626,2154.61,1049.39,-3.9465e-17,7.47253
13.722,54.156,3.46938,2.80327,2.80327,2.19224,10.2613,2154.08,1049.13,7.80626e-17,7.47121
13.723,54.1625,3.46978,2.80306,2.80306,2.19217,10.2599,2153.54,1048.87,3.16587e-17,7.4699
13.724,54.1689,3.47018,2.80285,2.80285,2.1921,10.2586,2153.01,1048.61,-1.56992e-16,7.46858
13.725,54.1754,3.47059,2.80264,2.80264,2.19203,10.2573,2152.48,1048.36,1.12757e-17,7.46726
13.726,54.1819,3.47099,2.80243,2.80243,2.19195,10.2559,2151.94,1048.1,-1.04083e-17,7.46594
13.727,54.1884,3.47139,2.80222,2.80222,2.19188,10.2546,2151.41,1047.85,-1.86483e-17,7.46463
13.728,54.1949,3.47179,2.80201,2.80201,2.19181,10.2533,2150.88,1047.59,-8.63025e-17,7.46331
13.729,54.2014,3.47219,2.8018,2.8018,2.19173,10.2519,2150.35,1047.33,8.58688e-17,7.46198
13.73,54.2079,3.47259,2.80159,2.80159,2.19166,10.2506,2149.82,1047.08,8.97719e-17,7.46066
13.731,54.2144,3.47299,2.80138,2.80138,2.19159,10.2493,2149.29,1046.82,9.93129e-17,7.45934
13.732,54.2209,3.47339,2.80117,2.80117,2.19152,10.2479,2148.76,1046.57,7.63278e-17,7.45802
13.733,54.2273,3.4738,2.80096,2.80096,2.19144,10.2466,2148.23,1046.31,-1.77809e-17,7.45669
13.734,54.2338,3.4742,2.80075,2.80075,2.19137,10.2453,2147.7,1046.06,2.34188e-17,7.45536
13.735,54.2403,3.4746,2.80054,2.80054,2.1913,10.2439,2147.17,1045.8,6.02816e-17,7.45404
13.736,54.2468,3.475,2.80033,2.80033,2.19123,10.2426,2146.64,1045.55,7.80626e-18,7.45271
13.737,54.2533,3.4754,2.80012,2.80012,2.19115,10.2413,2146.11,1045.3,-6.20164e-17,7.45138
13.738,54.2598,3.4758,2.79991,2.79991,2.19108,10.2399,2145.59,1045.04,6.07153e-17,7.45005
13.739,54.2663,3.47621,2.7997,2.7997,2.19101,10.2386,2145.06,1044.79,-5.55112e-17,7.44872
13.74,54.2728,3.47661,2.79949,2.79949,2.19094,10.2373,2144.53,1044.54,-7.84962e-17,7.44739
13.741,54.2793,3.47701,2.79928,2.79928,2.19087,10.2359,2144.01,1044.28,2.9924e-17,7.44605
13.742,54.2858,3.47741,2.79907,2.79907,2.19079,10.2346,2143.48,1044.03,-7.76289e-17,7.44472
13.743,54.2923,3.47781,2.79886,2.79886,2.19072,10.2333,2142.96,1043.78,1.83881e-16,7.44338
13.744,54.2988,3.47821,2.79866,2.79866,2.19065,10.2319,2142.43,1043.53,-6.07153e-17,7.44204
13.745,54.3053,3.47862,2.79845,2.79845,2.19058,10.2306,2141.91,1043.27,9.06393e-17,7.4407
13.746,54.3118,3.47902,2.79824,2.79824,2.1905,10.2293,2141.39,1043.02,1.07553e-16,7.43936
13.747,54.3183,3.47942,2.79803,2.79803,2.19043,10.228,2140.86,1042.77,-3.42608e-17,7.43802
13.748,54.3248,3.47982,2.79782,2.79782,2.19036,10.2266,2140.34,1042.52,7.11237e-17,7.43668
13.749,54.3313,3.48022,2.79761,2.79761,2.19029,10.2253,2139.82,1042.27,6.85216e-17,7.43534
13.75,54.3378,3.48063,2.7974,2.7974,2.19022,10.224,2139.3,1042.02,5.07407e-17,7.43399
13.751,54.3443,3.48103,2.79719,2.79719,2.19014,10.2226,2138.78,1041.77,-7.76289e-17,7.43264
13.752,54.3508,3.48143,2.79698,2.79698,2.19007,10.2213,2138.26,1041.52,-1.56125e-17,7.43129
13.753,54.3573,3.48183,2.79677,2.79677,2.19,10.22,2137.74,1041.27,-3.46945e-17,7.42994
13.754,54.3638,3.48224,2.79656,2.79656,2.18993,10.2187,2137.22,1041.02,-8.1532e-17,7.42859
13.755,54.3703,3.48264,2.79636,2.79636,2.18986,10.2173,2136.7,1040.77,1.73472e-17,7.42724
13.756,54.3768,3.48304,2.79615,2.79615,2.18978,10.216,2136.18,1040.52,1.0842e-16,7.42588
13.757,54.3833,3.48344,2.79594,2.79594,2.18971,10.2147,2135.66,1040.27,8.93383e-17,7.42453
13.758,54.3898,3.48385,2.79573,2.79573,2.18964,10.2134,2135.14,1040.02,4.98733e-17,7.42317
13.759,54.3963,3.48425,2.79552,2.79552,2.18957,10.212,2134.63,1039.77,-9.32414e-17,7.42181
13.76,54.4028,3.48465,2.79531,2.79531,2.1895,10.2107,2134.11,1039.52,9.36751e-17,7.42045
13.761,54.4093,3.48505,2.7951,2.7951,2.18943,10.2094,2133.59,1039.27,-9.06393e-17,7.41908
13.762,54.4158,3.48546,2.79489,2.79489,2.18935,10.2081,2133.08,1039.03,9.58435e-17,7.41772
13.763,54.4223,3.48586,2.79468,2.79468,2.18928,10.2067,2132.56,1038.78,8.58688e-17,7.41635
13.764,54.4288,3.48626,2.79448,2.79448,2.18921,10.2054,2132.05,1038.53,5.63785e-17,7.41498
13.765,54.4353,3.48666,2.79427,2.79427,2.18914,10.2041,2131.53,1038.28,7.67615e-17,7.41361
13.766,54.4418,3.48707,2.79406,2.79406,2.18907,10.2028,2131.02,1038.04,4.51028e-17,7.41224
13.767,54.4484,3.48747,2.79385,2.79385,2.189,10.2014,2130.5,1037.79,1.47885e-16,7.41087
13.768,54.4549,3.48787,2.79364,2.79364,2.18892,10.2001,2129.99,1037.54,-1.30104e-16,7.40949
13.769,54.4614,3.48827,2.79343,2.79343,2.18885,10.1988,2129.48,1037.3,9.97466e-18,7.40812
13.77,54.4679,3.48868,2.79322,2.79322,2.18878,10.1975,2128.96,1037.05,8.76035e-17,7.40674
13.771,54.4744,3.48908,2.79302,2.79302,2.18871,10.1962,2128.45,1036.81,-8.76035e-17,7.40536
13.772,54.4809,3.48948,2.79281,2.79281,2.18864,10.1948,2127.94,1036.56,6.15827e-17,7.40397
13.773,54.4874,3.48989,2.7926,2.7926,2.18857,10.1935,2127.43,1036.32,-7.67615e-17,7.40259
13.774,54.4939,3.49029,2.79239,2.79239,2.18849,10.1922,2126.92,1036.07,8.19657e-17,7.4012
13.775,54.5004,3.49069,2.79218,2.79218,2.18842,10.1909,2126.41,1035.83,-5.20417e-17,7.39981
13.776,54.5069,3.4911,2.79197,2.79197,2.18835,10.1896,2125.9,1035.58,2.31152e-16,7.39842
13.777,54.5134,3.4915,2.79177,2.79177,2.18828,10.1882,2125.39,1035.34,4.0766e-17,7.39703
13.778,54.52,3.4919,2.79156,2.79156,2.18821,10.1869,2124.88,1035.09,-5.33427e-17,7.39564
13.779,54.5265,3.4923,2.79135,2.79135,2.18814,10.1856,2124.37,1034.85,-6.85216e-17,7.39424
13.78,54.533,3.49271,2.79114,2.79114,2.18807,10.1843,2123.86,1034.6,1.11022e-16,7.39284
13.781,54.5395,3.49311,2.79093,2.79093,2.18799,10.183,2123.36,1034.36,-1.12757e-17,7.39144
13.782,54.546,3.49351,2.79073,2.79073,2.18792,10.1817,2122.85,1034.12,1.12323e-16,7.39004
13.783,54.5525,3.49392,2.79052,2.79052,2.18785,10.1803,2122.34,1033.87,1.9082e-17,7.38864
13.784,54.559,3.49432,2.79031,2.79031,2.18778,10.179,2121.84,1033.63,-1.73472e-17,7.38723
13.785,54.5655,3.49473,2.7901,2.7901,2.18771,10.1777,2121.33,1033.39,1.30104e-18,7.38582
13.786,54.5721,3.49513,2.78989,2.78989,2.18764,10.1764,2120.82,1033.15,-1.06252e-16,7.38441
13.787,54.5786,3.49553,2.78969,2.78969,2.18757,10.1751,2120.32,1032.91,4.0766e-17,7.383
13.788,54.5851,3.49594,2.78948,2.78948,2.1875,10.1738,2119.81,1032.66,-5.63785e-17,7.38159
13.789,54.5916,3.49634,2.78927,2.78927,2.18742,10.1724,2119.31,1032.42,-1.30104e-16,7.38017
13.79,54.5981,3.49674,2.78906,2.78906,2.18735,10.1711,2118.81,1032.18,-2.08167e-17,7.37875
13.791,54.6046,3.49715,2.78886,2.78886,2.18728,10.1698,2118.3,1031.94,5.55112e-17,7.37733
13.792,54.6112,3.49755,2.78865,2.78865,2.18721,10.1685,2117.8,1031.7,1.19696e-16,7.37591
13.793,54.6177,3.49795,2.78844,2.78844,2.18714,10.1672,2117.3,1031.46,6.76542e-17,7.37448
13.794,54.6242,3.49836,2.78823,2.78823,2.18707,10.1659,2116.8,1031.22,-5.89806e-17,7.37305
13.795,54.6307,3.49876,2.78803,2.78803,2.187,10.1646,2116.3,1030.98,-9.80119e-17,7.37162
13.796,54.6372,3.49917,2.78782,2.78782,2.18693,10.1633,2115.79,1030.74,-2.25514e-17,7.37019
13.797,54.6438,3.49957,2.78761,2.78761,2.18685,10.1619,2115.29,1030.5,9.97466e-17,7.36876
13.798,54.6503,3.49997,2.7874,2.7874,2.18678,10.1606,2114.79,1030.26,-9.54098e-17,7.36732
13.799,54.6568,3.50038,2.7872,2.7872,2.18671,10.1593,2114.29,1030.02,-1.04083e-17,7.36588
13.8,54.6633,3.50078,2.78699,2.78699,2.18664,10.158,2113.8,1029.78,5.9848e-17,7.36444
13.801,54.6699,3.50119,2.78678,2.78678,2.18657,10.1567,2113.3,1029.54,5.37764e-17,7.363
13.802,54.6764,3.50159,2.78657,2.78657,2.1865,10.1554,2112.8,1029.3,-3.81639e-17,7.36155
13.803,54.6829,3.50199,2.78637,2.78637,2.18643,10.1541,2112.3,1029.06,-8.67362e-18,7.3601
13.804,54.6894,3.5024,2.78616,2.78616,2.18636,10.1528,2111.8,1028.83,-1.30104e-17,7.35865
13.805,54.696,3.5028,2.78595,2.78595,2.18628,10.1515,2111.31,1028.59,5.55112e-17,7.3572
13.806,54.7025,3.50321,2.78575,2.78575,2.18621,10.1501,2110.81,1028.35,1.9082e-17,7.35574
13.807,54.709,3.50361,2.78554,2.78554,2.18614,10.1488,2110.31,1028.11,1.12757e-16,7.35428
13.808,54.7155,3.50402,2.78533,2.78533,2.18607,10.1475,2109.82,1027.88,1.44849e-16,7.35282
13.809,54.7221,3.50442,2.78513,2.78513,2.186,10.1462,2109.32,1027.64,-8.58688e-17,7.35136
13.81,54.7286,3.50483,2.78492,2.78492,2.18593,10.1449,2108.83,1027.4,-2.1684e-17,7.3499
13.811,54.7351,3.50523,2.78471,2.78471,2.18586,10.1436,2108.33,1027.17,8.06646e-17,7.34843
13.812,54.7417,3.50564,2.7845,2.7845,2.18579,10.1423,2107.84,1026.93,1.77809e-16,7.34696
13.813,54.7482,3.50604,2.7843,2.7843,2.18572,10.141,2107.35,1026.69,-1.21431e-17,7.34549
13.814,54.7547,3.50645,2.78409,2.78409,2.18564,10.1397,2106.85,1026.46,-3.81639e-17,7.34401
13.815,54.7613,3.50685,2.78388,2.78388,2.18557,10.1384,2106.36,1026.22,-1.85615e-16,7.34253
13.816,54.7678,3.50726,2.78368,2.78368,2.1855,10.1371,2105.87,1025.99,2.25514e-17,7.34105
13.817,54.7743,3.50766,2.78347,2.78347,2.18543,10.1358,2105.38,1025.75,4.68375e-17,7.33957
13.818,54.7809,3.50807,2.78326,2.78326,2.18536,10.1345,2104.88,1025.52,-1.44849e-16,7.33808
13.819,54.7874,3.50847,2.78306,2.78306,2.18529,10.1332,2104.39,1025.28,1.43982e-16,7.33659
13.82,54.7939,3.50888,2.78285,2.78285,2.18522,10.1319,2103.9,1025.05,1.71738e-16,7.3351
13.821,54.8005,3.50928,2.78264,2.78264,2.18515,10.1305,2103.41,1024.82,3.20924e-17,7.33361
13.822,54.807,3.50969,2.78244,2.78244,2.18508,10.1292,2102.92,1024.58,8.1532e-17,7.33211
13.823,54.8135,3.51009,2.78223,2.78223,2.18501,10.1279,2102.43,1024.35,4.16334e-17,7.33061
13.824,54.8201,3.5105,2.78203,2.78203,2.18493,10.1266,2101.94,1024.11,-5.89806e-17,7.32911
13.825,54.8266,3.5109,2.78182,2.78182,2.18486,10.1253,2101.46,1023.88,2.34188e-17,7.32761
13.826,54.8332,3.51131,2.78161,2.78161,2.18479,10.124,2100.97,1023.65,4.59702e-17,7.3261
13.827,54.8397,3.51172,2.78141,2.78141,2.18472,10.1227,2100.48,1023.42,5.11743e-17,7.32459
13.828,54.8463,3.51212,2.7812,2.7812,2.18465,10.1214,2099.99,1023.18,-1.65666e-16,7.32308
13.829,54.8528,3.51253,2.78099,2.78099,2.18458,10.1201,2099.51,1022.95,-1.71738e-16,7.32156
13.83,54.8594,3.51293,2.78079,2.78079,2.18451,10.1188,2099.02,1022.72,5.63785e-17,7.32004
13.831,54.8659,3.51334,2.78058,2.78058,2.18444,10.1175,2098.54,1022.49,6.245e-17,7.31852
13.832,54.8725,3.51374,2.78038,2.78038,2.18437,10.1162,2098.05,1022.26,6.50521e-17,7.31699
13.833,54.879,3.51415,2.78017,2.78017,2.18429,10.1149,2097.56,1022.02,4.33681e-18,7.31547
13.834,54.8856,3.51456,2.77996,2.77996,2.18422,10.1136,2097.08,1021.79,5.72459e-17,7.31394
13.835,54.8921,3.51496,2.77976,2.77976,2.18415,10.1123,2096.6,1021.56,-5.55112e-17,7.3124
13.836,54.8987,3.51537,2.77955,2.77955,2.18408,10.111,2096.11,1021.33,5.55112e-17,7.31087
13.837,54.9053,3.51578,2.77935,2.77935,2.18401,10.1097,2095.63,1021.1,-6.07153e-17,7.30933
13.838,54.9118,3.51618,2.77914,2.77914,2.18394,10.1084,2095.15,1020.87,-1.73472e-18,7.30778
13.839,54.9183,3.51659,2.77894,2.77894,2.18387,10.1071,2094.66,1020.64,8.32667e-17,7.30624
13.84,54.9249,3.517,2.77873,2.77873,2.1838,10.1058,2094.18,1020.41,9.54098e-18,7.30469
13.841,54.9315,3.5174,2.77852,2.77852,2.18373,10.1045,2093.7,1020.18,-1.73472e-17,7.30314
13.842,54.938,3.51781,2.77832,2.77832,2.18365,10.1032,2093.22,1019.95,-5.55112e-17,7.30158
13.843,54.9446,3.51822,2.77811,2.77811,2.18358,10.1019,2092.74,1019.72,-3.81639e-17,7.30002
13.844,54.9512,3.51863,2.77791,2.77791,2.18351,10.1006,2092.26,1019.5,9.28077e-17,7.29846
13.845,54.9577,3.51903,2.7777,2.7777,2.18344,10.0993,2091.78,1019.27,3.1225e-17,7.2969
13.846,54.9643,3.51944,2.7775,2.7775,2.18337,10.098,2091.3,1019.04,-7.89299e-17,7.29533
13.847,54.9709,3.51985,2.77729,2.77729,2.1833,10.0967,2090.82,1018.81,-5.37764e-17,7.29376
13.848,54.9774,3.52026,2.77709,2.77709,2.18323,10.0954,2090.34,1018.58,-9.28077e-17,7.29218
13.849,54.984,3.52066,2.77688,2.77688,2.18316,10.0942,2089.86,1018.35,-1.63064e-16,7.29061
13.85,54.9906,3.52107,2.77668,2.77668,2.18308,10.0929,2089.38,1018.13,-8.50015e-17,7.28902
13.851,54.9972,3.52148,2.77647,2.77647,2.18301,10.0916,2088.91,1017.9,1.64799e-17,7.28744
13.852,55.0037,3.52189,2.77627,2.77627,2.18294,10.0903,2088.43,1017.67,9.54098e-17,7.28585
13.853,55.0103,3.52229,2.77606,2.77606,2.18287,10.089,2087.95,1017.45,-1.47451e-17,7.28426
13.854,55.0169,3.5227,2.77586,2.77586,2.1828,10.0877,2087.48,1017.22,8.93383e-17,7.28267
13.855,55.0235,3.52311,2.77565,2.77565,2.18273,10.0864,2087,1016.99,3.29597e-17,7.28107
13.856,55.03,3.52352,2.77545,2.77545,2.18266,10.0851,2086.53,1016.77,9.45424e-17,7.27947
13.857,55.0366,3.52393,2.77524,2.77524,2.18259,10.0838,2086.05,1016.54,8.41341e-17,7.27786
13.858,55.0432,3.52434,2.77504,2.77504,2.18251,10.0825,2085.58,1016.32,6.33174e-17,7.27625
13.859,55.0498,3.52475,2.77483,2.77483,2.18244,10.0812,2085.1,1016.09,3.29597e-17,7.27464
13.86,55.0564,3.52515,2.77463,2.77463,2.18237,10.0799,2084.63,1015.87,1.15359e-16,7.27302
13.861,55.063,3.52556,2.77442,2.77442,2.1823,10.0786,2084.15,1015.64,-7.45931e-17,7.2714
13.862,55.0696,3.52597,2.77422,2.77422,2.18223,10.0773,2083.68,1015.42,3.46945e-17,7.26978
13.863,55.0762,3.52638,2.77401,2.77401,2.18216,10.076,2083.21,1015.19,1.32706e-16,7.26816
13.864,55.0827,3.52679,2.77381,2.77381,2.18209,10.0748,2082.74,1014.97,1.78677e-16,7.26652
13.865,55.0893,3.5272,2.7736,2.7736,2.18201,10.0735,2082.26,1014.74,-6.33174e-17,7.26489
13.866,55.0959,3.52761,2.7734,2.7734,2.18194,10.0722,2081.79,1014.52,4.85723e-17,7.26325
13.867,55.1025,3.52802,2.77319,2.77319,2.18187,10.0709,2081.32,1014.3,-5.89806e-17,7.26161
13.868,55.1091,3.52843,2.77299,2.77299,2.1818,10.0696,2080.85,1014.07,-1.16226e-16,7.25997
13.869,55.1157,3.52884,2.77279,2.77279,2.18173,10.0683,2080.38,1013.85,7.28584e-17,7.25832
13.87,55.1224,3.52925,2.77258,2.77258,2.18166,10.067,2079.91,1013.63,-2.08167e-17,7.25667
13.871,55.129,3.52966,2.77238,2.77238,2.18159,10.0657,2079.44,1013.4,1.16226e-16,7.25501
13.872,55.1356,3.53007,2.77217,2.77217,2.18151,10.0644,2078.97,1013.18,7.63278e-17,7.25335
13.873,55.1422,3.53048,2.77197,2.77197,2.18144,10.0632,2078.5,1012.96,-8.67362e-19,7.25168
13.874,55.1488,3.53089,2.77176,2.77176,2.18137,10.0619,2078.04,1012.74,-9.02056e-17,7.25002
13.875,55.1554,3.5313,2.77156,2.77156,2.1813,10.0606,2077.57,1012.51,8.50015e-17,7.24834
13.876,55.162,3.53171,2.77136,2.77136,2.18123,10.0593,2077.1,1012.29,3.98986e-17,7.24667
13.877,55.1686,3.53212,2.77115,2.77115,2.18116,10.058,2076.63,1012.07,9.28077e-17,7.24499
13.878,55.1753,3.53253,2.77095,2.77095,2.18108,10.0567,2076.17,1011.85,-7.71952e-17,7.24331
13.879,55.1819,3.53295,2.77074,2.77074,2.18101,10.0554,2075.7,1011.63,1.05818e-16,7.24162
13.88,55.1885,3.53336,2.77054,2.77054,2.18094,10.0541,2075.23,1011.41,-4.59702e-17,7.23993
13.881,55.1951,3.53377,2.77034,2.77034,2.18087,10.0529,2074.77,1011.19,7.63278e-17,7.23823
13.882,55.2018,3.53418,2.77013,2.77013,2.1808,10.0516,2074.3,1010.97,1.82146e-17,7.23653
13.883,55.2084,3.53459,2.76993,2.76993,2.18073,10.0503,2073.84,1010.75,1.73472e-18,7.23483
13.884,55.215,3.535,2.76973,2.76973,2.18065,10.049,2073.37,1010.53,-8.93383e-17,7.23312
13.885,55.2217,3.53542,2.76952,2.76952,2.18058,10.0477,2072.91,1010.31,2.1684e-17,7.23141
13.886,55.2283,3.53583,2.76932,2.76932,2.18051,10.0464,2072.45,1010.09,1.04951e-16,7.2297
13.887,55.2349,3.53624,2.76911,2.76911,2.18044,10.0452,2071.98,1009.87,-3.46945e-17,7.22798
13.888,55.2416,3.53665,2.76891,2.76891,2.18037,10.0439,2071.52,1009.65,1.43115e-16,7.22625
13.889,55.2482,3.53706,2.76871,2.76871,2.18029,10.0426,2071.06,1009.43,-1.73472e-18,7.22453
13.89,55.2549,3.53748,2.7685,2.7685,2.18022,10.0413,2070.59,1009.21,5.81132e-17,7.22279
13.891,55.2615,3.53789,2.7683,2.7683,2.18015,10.04,2070.13,1008.99,9.54098e-17,7.22106
13.892,55.2682,3.5383,2.7681,2.7681,2.18008,10.0387,2069.67,1008.78,6.67869e-17,7.21932
13.893,55.2748,3.53872,2.76789,2.76789,2.18001,10.0375,2069.21,1008.56,-9.54098e-18,7.21758
13.894,55.2815,3.53913,2.76769,2.76769,2.17993,10.0362,2068.75,1008.34,-6.41848e-17,7.21583
13.895,55.2881,3.53954,2.76749,2.76749,2.17986,10.0349,2068.29,1008.12,7.80626e-18,7.21408
13.896,55.2948,3.53996,2.76728,2.76728,2.17979,10.0336,2067.83,1007.9,1.5439e-16,7.21232
13.897,55.3014,3.54037,2.76708,2.76708,2.17972,10.0323,2067.37,1007.69,-4.77049e-17,7.21056
13.898,55.3081,3.54078,2.76688,2.76688,2.17965,10.031,2066.91,1007.47,7.37257e-17,7.2088
13.899,55.3148,3.5412,2.76668,2.76668,2.17957,10.0298,2066.45,1007.25,-5.72459e-17,7.20703
13.9,55.3214,3.54161,2.76647,2.76647,2.1795,10.0285,2065.99,1007.04,7.97973e-17,7.20525
13.901,55.3281,3.54203,2.76627,2.76627,2.17943,10.0272,2065.53,1006.82,1.14492e-16,7.20348
13.902,55.3348,3.54244,2.76607,2.76607,2.17936,10.0259,2065.07,1006.6,1.61329e-16,7.2017
13.903,55.3415,3.54286,2.76586,2.76586,2.17928,10.0246,2064.61,1006.39,1.09288e-16,7.19991
13.904,55.3481,3.54327,2.76566,2.76566,2.17921,10.0234,2064.16,1006.17,-9.02056e-17,7.19812
13.905,55.3548,3.54369,2.76546,2.76546,2.17914,10.0221,2063.7,1005.96,-7.54605e-17,7.19633
13.906,55.3615,3.5441,2.76526,2.76526,2.17907,10.0208,2063.24,1005.74,-8.06646e-17,7.19453
13.907,55.3682,3.54452,2.76505,2.76505,2.179,10.0195,2062.79,1005.53,3.55618e-17,7.19273
13.908,55.3749,3.54493,2.76485,2.76485,2.17892,10.0183,2062.33,1005.31,3.72966e-17,7.19092
13.909,55.3816,3.54535,2.76465,2.76465,2.17885,10.017,2061.88,1005.1,-2.60209e-18,7.18911
13.91,55.3882,3.54576,2.76445,2.76445,2.17878,10.0157,2061.42,1004.88,7.80626e-18,7.1873
13.911,55.3949,3.54618,2.76424,2.76424,2.17871,10.0144,2060.96,1004.67,7.80626e-18,7.18548
13.912,55.4016,3.5466,2.76404,2.76404,2.17863,10.0131,2060.51,1004.45,6.07153e-18,7.18366
13.913,55.4083,3.54701,2.76384,2.76384,2.17856,10.0119,2060.06,1004.24,-1.73472e-17,7.18183
13.914,55.415,3.54743,2.76364,2.76364,2.17849,10.0106,2059.6,1004.02,5.9848e-17,7.18
13.915,55.4217,3.54785,2.76343,2.76343,2.17841,10.0093,2059.15,1003.81,-1.19696e-16,7.17817
13.916,55.4284,3.54826,2.76323,2.76323,2.17834,10.008,2058.69,1003.6,-6.50521e-17,7.17633
13.917,55.4352,3.54868,2.76303,2.76303,2.17827,10.0068,2058.24,1003.38,-4.85723e-17,7.17448
13.918,55.4419,3.5491,2.76283,2.76283,2.1782,10.0055,2057.79,1003.17,9.02056e-17,7.17264
13.919,55.4486,3.54951,2.76263,2.76263,2.17812,10.0042,2057.34,1002.96,7.45931e-17,7.17078
13.92,55.4553,3.54993,2.76242,2.76242,2.17805,10.0029,2056.88,1002.75,4.68375e-17,7.16893
13.921,55.462,3.55035,2.76222,2.76222,2.17798,10.0017,2056.43,1002.53,-1.73472e-17,7.16707
13.922,55.4687,3.55077,2.76202,2.76202,2.17791,10.0004,2055.98,1002.32,5.46438e-17,7.1652
13.923,55.4755,3.55118,2.76182,2.76182,2.17783,9.99912,2055.53,1002.11,2.47198e-16,7.16334
13.924,55.4822,3.5516,2.76162,2.76162,2.17776,9.99785,2055.08,1001.9,-2.42861e-17,7.16146
13.925,55.4889,3.55202,2.76142,2.76142,2.17769,9.99657,2054.63,1001.68,2.1684e-17,7.15959
13.926,55.4956,3.55244,2.76121,2.76121,2.17761,9.9953,2054.18,1001.47,2.86229e-17,7.15771
13.927,55.5024,3.55286,2.76101,2.76101,2.17754,9.99403,2053.73,1001.26,-8.06646e-17,7.15582
13.928,55.5091,3.55328,2.76081,2.76081,2.17747,9.99276,2053.28,1001.05,9.54098e-18,7.15393
13.929,55.5159,3.5537,2.76061,2.76061,2.17739,9.99149,2052.83,1000.84,1.30104e-17,7.15204
13.93,55.5226,3.55411,2.76041,2.76041,2.17732,9.99021,2052.38,1000.63,6.41848e-17,7.15014
13.931,55.5293,3.55453,2.76021,2.76021,2.17725,9.98894,2051.93,1000.42,3.72966e-17,7.14824
13.932,55.5361,3.55495,2.76001,2.76001,2.17717,9.98767,2051.48,1000.21,-3.46945e-17,7.14634
13.933,55.5428,3.55537,2.7598,2.7598,2.1771,9.9864,2051.04,999.997,-1.21431e-16,7.14443
13.934,55.5496,3.55579,2.7596,2.7596,2.17703,9.98513,2050.59,999.787,1.0842e-16,7.14251
13.935,55.5563,3.55621,2.7594,2.7594,2.17695,9.98386,2050.14,999.577,1.73472e-17,7.1406
13.936,55.5631,3.55663,2.7592,2.7592,2.17688,9.98259,2049.69,999.367,2.94903e-17,7.13868
13.937,55.5699,3.55705,2.759,2.759,2.17681,9.98132,2049.25,999.157,2.60209e-17,7.13675
13.938,55.5766,3.55747,2.7588,2.7588,2.17673,9.98005,2048.8,998.948,3.90313e-17,7.13482
13.939,55.5834,3.5579,2.7586,2.7586,2.17666,9.97878,2048.36,998.739,4.33681e-18,7.13289
13.94,55.5902,3.55832,2.7584,2.7584,2.17659,9.97751,2047.91,998.53,4.0766e-17,7.13095
13.941,55.5969,3.55874,2.7582,2.7582,2.17651,9.97624,2047.46,998.321,1.38778e-17,7.12901
13.942,55.6037,3.55916,2.75799,2.75799,2.17644,9.97498,2047.02,998.112,1.11022e-16,7.12707
13.943,55.6105,3.55958,2.75779,2.75779,2.17636,9.97371,2046.57,997.903,-2.86229e-17,7.12512
13.944,55.6173,3.56,2.75759,2.75759,2.17629,9.97244,2046.13,997.695,-8.84709e-17,7.12317
13.945,55.624,3.56042,2.75739,2.75739,2.17622,9.97117,2045.69,997.487,-2.51535e-17,7.12121
13.946,55.6308,3.56085,2.75719,2.75719,2.17614,9.96991,2045.24,997.279,2.25514e-17,7.11925
13.947,55.6376,3.56127,2.75699,2.75699,2.17607,9.96864,2044.8,997.071,3.98986e-17,7.11729
13.948,55.6444,3.56169,2.75679,2.75679,2.17599,9.96737,2044.35,996.863,1.73472e-18,7.11532
13.949,55.6512,3.56211,2.75659,2.75659,2.17592,9.96611,2043.91,996.656,5.37764e-17,7.11335
13.95,55.658,3.56254,2.75639,2.75639,2.17585,9.96484,2043.47,996.448,3.1225e-17,7.11138
13.951,55.6648,3.56296,2.75619,2.75619,2.17577,9.96357,2043.03,996.241,4.59702e-17,7.1094
13.952,55.6716,3.56338,2.75599,2.75599,2.1757,9.96231,2042.58,996.034,3.90313e-17,7.10742
13.953,55.6784,3.5638,2.75579,2.75579,2.17562,9.96104,2042.14,995.827,1.06685e-16,7.10543
13.954,55.6852,3.56423,2.75559,2.75559,2.17555,9.95978,2041.7,995.621,-1.56125e-17,7.10344
13.955,55.692,3.56465,2.75539,2.75539,2.17548,9.95851,2041.26,995.414,3.46945e-18,7.10145
13.956,55.6988,3.56508,2.75519,2.75519,2.1754,9.95725,2040.82,995.208,3.81639e-17,7.09945
13.957,55.7056,3.5655,2.75499,2.75499,2.17533,9.95599,2040.38,995.002,-1.25767e-16,7.09745
13.958,55.7125,3.56592,2.75479,2.75479,2.17525,9.95472,2039.94,994.796,1.9082e-17,7.09545
13.959,55.7193,3.56635,2.75459,2.75459,2.17518,9.95346,2039.5,994.59,-4.0766e-17,7.09344
13.96,55.7261,3.56677,2.75439,2.75439,2.1751,9.95219,2039.06,994.384,1.04083e-17,7.09143
13.961,55.7329,3.5672,2.75419,2.75419,2.17503,9.95093,2038.62,994.179,-3.20924e-17,7.08942
13.962,55.7397,3.56762,2.75399,2.75399,2.17495,9.94967,2038.18,993.973,-1.65666e-16,7.0874
13.963,55.7466,3.56805,2.75379,2.75379,2.17488,9.94841,2037.74,993.768,-9.54098e-18,7.08538
13.964,55.7534,3.56847,2.75359,2.75359,2.1748,9.94714,2037.3,993.563,3.38271e-17,7.08336
13.965,55.7602,3.5689,2.75339,2.75339,2.17473,9.94588,2036.86,993.358,5.0307e-17,7.08133
13.966,55.7671,3.56932,2.75319,2.75319,2.17465,9.94462,2036.42,993.154,1.12757e-17,7.0793
13.967,55.7739,3.56975,2.75299,2.75299,2.17458,9.94336,2035.99,992.949,8.76035e-17,7.07727
13.968,55.7808,3.57017,2.75279,2.75279,2.1745,9.9421,2035.55,992.745,6.85216e-17,7.07523
13.969,55.7876,3.5706,2.75259,2.75259,2.17443,9.94084,2035.11,992.54,1.62197e-16,7.07319
13.97,55.7945,3.57103,2.75239,2.75239,2.17435,9.93958,2034.67,992.336,1.1189e-16,7.07115
13.971,55.8013,3.57145,2.75219,2.75219,2.17428,9.93832,2034.24,992.133,3.29597e-17,7.0691
13.972,55.8082,3.57188,2.75199,2.75199,2.1742,9.93706,2033.8,991.929,9.54098e-18,7.06705
13.973,55.815,3.57231,2.7518,2.7518,2.17413,9.9358,2033.36,991.725,4.51028e-17,7.065
13.974,55.8219,3.57273,2.7516,2.7516,2.17405,9.93454,2032.93,991.522,-2.1684e-17,7.06295
13.975,55.8288,3.57316,2.7514,2.7514,2.17398,9.93328,2032.49,991.319,-8.67362e-17,7.06089
13.976,55.8356,3.57359,2.7512,2.7512,2.1739,9.93202,2032.06,991.116,7.37257e-17,7.05883
13.977,55.8425,3.57402,2.751,2.751,2.17383,9.93076,2031.62,990.913,-1.16226e-16,7.05677
13.978,55.8494,3.57444,2.7508,2.7508,2.17375,9.9295,2031.19,990.71,-8.1532e-17,7.0547
13.979,55.8562,3.57487,2.7506,2.7506,2.17368,9.92824,2030.75,990.507,8.84709e-17,7.05263
13.98,55.8631,3.5753,2.7504,2.7504,2.1736,9.92698,2030.32,990.305,2.30718e-16,7.05056
13.981,55.87,3.57573,2.7502,2.7502,2.17352,9.92573,2029.89,990.102,-2.60209e-18,7.04849
13.982,55.8769,3.57616,2.75001,2.75001,2.17345,9.92447,2029.45,989.9,1.20563e-16,7.04641
13.983,55.8838,3.57658,2.74981,2.74981,2.17337,9.92321,2029.02,989.698,-4.0766e-17,7.04433
13.984,55.8906,3.57701,2.74961,2.74961,2.1733,9.92195,2028.59,989.497,9.54098e-18,7.04225
13.985,55.8975,3.57744,2.74941,2.74941,2.17322,9.9207,2028.15,989.295,-9.02056e-17,7.04016
13.986,55.9044,3.57787,2.74921,2.74921,2.17314,9.91944,2027.72,989.093,1.24033e-16,7.03808
13.987,55.9113,3.5783,2.74901,2.74901,2.17307,9.91818,2027.29,988.892,-1.12757e-17,7.03599
13.988,55.9182,3.57873,2.74881,2.74881,2.17299,9.91693,2026.86,988.691,-5.20417e-18,7.03389
13.989,55.9251,3.57916,2.74862,2.74862,2.17292,9.91567,2026.43,988.49,4.42354e-17,7.0318
13.99,55.932,3.57959,2.74842,2.74842,2.17284,9.91442,2025.99,988.289,6.85216e-17,7.0297
13.991,55.9389,3.58002,2.74822,2.74822,2.17276,9.91316,2025.56,988.088,8.1532e-17,7.0276
13.992,55.9458,3.58045,2.74802,2.74802,2.17269,9.91191,2025.13,987.888,1.37043e-16,7.0255
13.993,55.9528,3.58088,2.74782,2.74782,2.17261,9.91065,2024.7,987.687,1.47451e-17,7.0234
13.994,55.9597,3.58131,2.74763,2.74763,2.17253,9.9094,2024.27,987.487,-2.60209e-18,7.02129
13.995,55.9666,3.58174,2.74743,2.74743,2.17246,9.90814,2023.84,987.287,-4.33681e-17,7.01918
13.996,55.9735,3.58217,2.74723,2.74723,2.17238,9.90689,2023.41,987.087,-4.94396e-17,7.01707
13.997,55.9804,3.5826,2.74703,2.74703,2.1723,9.90564,2022.98,986.887,-3.38271e-17,7.01496
13.998,55.9874,3.58303,2.74683,2.74683,2.17223,9.90438,2022.55,986.687,8.32667e-17,7.01285
13.999,55.9943,3.58347,2.74664,2.74664,2.17215,9.90313,2022.13,986.488,1.30104e-17,7.01073
14,56.0012,3.5839,2.74644,2.74644,2.17207,9.90188,2021.7,986.288,1.17094e-16,7.00861
14.001,56.0081,3.58433,2.74624,2.74624,2.17199,9.90062,2021.27,986.089,-1.06685e-16,7.00649
14.002,56.0151,3.58476,2.74604,2.74604,2.17192,9.89937,2020.84,985.89,-5.11743e-17,7.00437
14.003,56.022,3.58519,2.74585,2.74585,2.17184,9.89812,2020.41,985.691,1.96024e-16,7.00225
14.004,56.029,3.58562,2.74565,2.74565,2.17176,9.89687,2019.99,985.492,4.77049e-17,7.00012
14.005,56.0359,3.58606,2.74545,2.74545,2.17169,9.89562,2019.56,985.294,-7.1991e-17,6.99799
14.006,56.0428,3.58649,2.74525,2.74525,2.17161,9.89437,2019.13,985.095,-1.17094e-16,6.99586
14.007,56.0498,3.58692,2.74506,2.74506,2.17153,9.89311,2018.71,984.897,4.59702e-17,6.99373
14.008,56.0567,3.58736,2.74486,2.74486,2.17145,9.89186,2018.28,984.699,-7.80626e-18,6.9916
14.009,56.0637,3.58779,2.74466,2.74466,2.17138,9.89061,2017.85,984.501,5.11743e-17,6.98946
14.01,56.0706,3.58822,2.74447,2.74447,2.1713,9.88936,2017.43,984.303,7.37257e-17,6.98733
14.011,56.0776,3.58865,2.74427,2.74427,2.17122,9.88811,2017,984.105,-1.73472e-17,6.98519
14.012,56.0846,3.58909,2.74407,2.74407,2.17114,9.88686,2016.58,983.908,-8.1532e-17,6.98305
14.013,56.0915,3.58952,2.74388,2.74388,2.17106,9.88561,2016.15,983.71,-1.30104e-17,6.98091
14.014,56.0985,3.58996,2.74368,2.74368,2.17099,9.88436,2015.73,983.513,-2.10769e-16,6.97876
14.015,56.1055,3.59039,2.74348,2.74348,2.17091,9.88312,2015.31,983.316,-6.85216e-17,6.97662
14.016,56.1124,3.59082,2.74329,2.74329,2.17083,9.88187,2014.88,983.119,3.64292e-17,6.97447
14.017,56.1194,3.59126,2.74309,2.74309,2.17075,9.88062,2014.46,982.922,4.59702e-17,6.97232
14.018,56.1264,3.59169,2.74289,2.74289,2.17067,9.87937,2014.03,982.726,-1.04083e-17,6.97018
14.019,56.1334,3.59213,2.7427,2.7427,2.17059,9.87812,2013.61,982.529,5.20417e-17,6.96802
14.02,56.1403,3.59256,2.7425,2.7425,2.17052,9.87687,2013.19,982.333,-8.93383e-17,6.96587
14.021,56.1473,3.593,2.7423,2.7423,2.17044,9.87563,2012.77,982.136,-1.42247e-16,6.96372
14.022,56.1543,3.59343,2.74211,2.74211,2.17036,9.87438,2012.34,981.94,2.1684e-17,6.96156
14.023,56.1613,3.59387,2.74191,2.74191,2.17028,9.87313,2011.92,981.744,5.89806e-17,6.95941
14.024,56.1682,3.5943,2.74171,2.74171,2.1702,9.87189,2011.5,981.549,1.47451e-17,6.95725
14.025,56.1753,3.59474,2.74152,2.74152,2.17012,9.87064,2011.08,981.353,-6.93889e-18,6.95509
14.026,56.1823,3.59517,2.74132,2.74132,2.17004,9.86939,2010.66,981.157,9.28077e-17,6.95293
14.027,56.1893,3.59561,2.74113,2.74113,2.16996,9.86815,2010.24,980.962,-8.23994e-17,6.95077
14.028,56.1963,3.59605,2.74093,2.74093,2.16988,9.8669,2009.82,980.767,-7.89299e-17,6.94861
14.029,56.2033,3.59648,2.74074,2.74074,2.16981,9.86566,2009.4,980.572,3.29597e-17,6.94644
14.03,56.2103,3.59692,2.74054,2.74054,2.16973,9.86441,2008.98,980.377,7.54605e-17,6.94428
14.031,56.2173,3.59736,2.74034,2.74034,2.16965,9.86317,2008.56,980.182,-1.13624e-16,6.94211
14.032,56.2243,3.59779,2.74015,2.74015,2.16957,9.86192,2008.14,979.987,-4.59702e-17,6.93994
14.033,56.2313,3.59823,2.73995,2.73995,2.16949,9.86068,2007.72,979.793,-1.73472e-17,6.93777
14.034,56.2383,3.59867,2.73976,2.73976,2.16941,9.85943,2007.3,979.599,-1.04083e-17,6.9356
14.035,56.2453,3.5991,2.73956,2.73956,2.16933,9.85819,2006.88,979.404,-3.98986e-17,6.93343
14.036,56.2523,3.59954,2.73937,2.73937,2.16925,9.85695,2006.46,979.21,3.90313e-17,6.93126
14.037,56.2594,3.59998,2.73917,2.73917,2.16917,9.8557,2006.04,979.016,-4.85723e-17,6.92909
14.038,56.2664,3.60042,2.73898,2.73898,2.16909,9.85446,2005.63,978.823,1.14492e-16,6.92691
14.039,56.2734,3.60085,2.73878,2.73878,2.16901,9.85322,2005.21,978.629,2.0383e-16,6.92473
14.04,56.2804,3.60129,2.73859,2.73859,2.16893,9.85197,2004.79,978.435,1.19696e-16,6.92256
14.041,56.2875,3.60173,2.73839,2.73839,2.16885,9.85073,2004.38,978.242,5.20417e-18,6.92038
14.042,56.2945,3.60217,2.7382,2.7382,2.16877,9.84949,2003.96,978.049,-4.85723e-17,6.9182
14.043,56.3015,3.60261,2.738,2.738,2.16869,9.84825,2003.54,977.856,4.25007e-17,6.91602
14.044,56.3086,3.60304,2.73781,2.73781,2.16861,9.847,2003.13,977.663,5.72459e-17,6.91384
14.045,56.3156,3.60348,2.73761,2.73761,2.16852,9.84576,2002.71,977.47,1.4138e-16,6.91166
14.046,56.3226,3.60392,2.73742,2.73742,2.16844,9.84452,2002.3,977.277,1.20563e-16,6.90947
14.047,56.3297,3.60436,2.73722,2.73722,2.16836,9.84328,2001.88,977.085,-1.82146e-17,6.90729
14.048,56.3367,3.6048,2.73703,2.73703,2.16828,9.84204,2001.46,976.892,-1.82146e-17,6.9051
14.049,56.3438,3.60524,2.73683,2.73683,2.1682,9.8408,2001.05,976.7,-1.38778e-17,6.90291
14.05,56.3508,3.60568,2.73664,2.73664,2.16812,9.83956,2000.64,976.508,2.51535e-17,6.90073
14.051,56.3579,3.60612,2.73644,2.73644,2.16804,9.83832,2000.22,976.316,-1.9082e-17,6.89854
14.052,56.3649,3.60656,2.73625,2.73625,2.16796,9.83708,1999.81,976.124,-5.37764e-17,6.89635
14.053,56.372,3.607,2.73606,2.73606,2.16788,9.83584,1999.39,975.932,4.85723e-17,6.89416
14.054,56.379,3.60744,2.73586,2.73586,2.16779,9.8346,1998.98,975.741,5.55112e-17,6.89196
14.055,56.3861,3.60788,2.73567,2.73567,2.16771,9.83336,1998.57,975.549,6.07153e-18,6.88977
14.056,56.3932,3.60832,2.73547,2.73547,2.16763,9.83212,1998.15,975.358,-1.1189e-16,6.88758
14.057,56.4002,3.60876,2.73528,2.73528,2.16755,9.83089,1997.74,975.167,2.51535e-17,6.88538
14.058,56.4073,3.6092,2.73509,2.73509,2.16747,9.82965,1997.33,974.975,8.76035e-17,6.88319
14.059,56.4144,3.60964,2.73489,2.73489,2.16738,9.82841,1996.92,974.785,-7.37257e-17,6.88099
14.06,56.4214,3.61008,2.7347,2.7347,2.1673,9.82717,1996.51,974.594,4.16334e-17,6.87879
14.061,56.4285,3.61052,2.7345,2.7345,2.16722,9.82593,1996.09,974.403,1.12757e-17,6.87659
14.062,56.4356,3.61096,2.73431,2.73431,2.16714,9.8247,1995.68,974.213,6.93889e-17,6.87439
14.063,56.4426,3.6114,2.73412,2.73412,2.16705,9.82346,1995.27,974.022,3.98986e-17,6.87219
14.064,56.4497,3.61184,2.73392,2.73392,2.16697,9.82222,1994.86,973.832,9.36751e-17,6.86999
14.065,56.4568,3.61228,2.73373,2.73373,2.16689,9.82099,1994.45,973.642,2.77556e-17,6.86779
14.066,56.4639,3.61273,2.73354,2.73354,2.16681,9.81975,1994.04,973.452,7.63278e-17,6.86558
14.067,56.471,3.61317,2.73334,2.73334,2.16672,9.81851,1993.63,973.262,-4.68375e-17,6.86338
14.068,56.4781,3.61361,2.73315,2.73315,2.16664,9.81728,1993.22,973.072,-5.29091e-17,6.86117
14.069,56.4851,3.61405,2.73296,2.73296,2.16656,9.81604,1992.81,972.882,1.73472e-18,6.85897
14.07,56.4922,3.61449,2.73276,2.73276,2.16647,9.81481,1992.4,972.693,9.88792e-17,6.85676
14.071,56.4993,3.61494,2.73257,2.73257,2.16639,9.81357,1991.99,972.503,2.94903e-17,6.85455
14.072,56.5064,3.61538,2.73238,2.73238,2.16631,9.81234,1991.58,972.314,3.90313e-17,6.85234
14.073,56.5135,3.61582,2.73219,2.73219,2.16622,9.8111,1991.17,972.125,-4.0766e-17,6.85013
14.074,56.5206,3.61626,2.73199,2.73199,2.16614,9.80987,1990.77,971.936,5.9848e-17,6.84792
14.075,56.5277,3.6167,2.7318,2.7318,2.16606,9.80863,1990.36,971.747,-3.1225e-17,6.84571
14.076,56.5348,3.61715,2.73161,2.73161,2.16597,9.8074,1989.95,971.558,8.41341e-17,6.8435
14.077,56.5419,3.61759,2.73142,2.73142,2.16589,9.80617,1989.54,971.37,8.93383e-17,6.84128
14.078,56.549,3.61803,2.73122,2.73122,2.1658,9.80493,1989.14,971.181,4.0766e-17,6.83907
14.079,56.5561,3.61848,2.73103,2.73103,2.16572,9.8037,1988.73,970.993,5.81132e-17,6.83685
14.08,56.5632,3.61892,2.73084,2.73084,2.16564,9.80247,1988.32,970.805,1.82146e-17,6.83464
14.081,56.5704,3.61936,2.73065,2.73065,2.16555,9.80123,1987.92,970.617,5.20417e-17,6.83242
14.082,56.5774,3.61981,2.73045,2.73045,2.16547,9.8,1987.51,970.429,1.04083e-17,6.8302
14.083,56.5846,3.62025,2.73026,2.73026,2.16538,9.79877,1987.1,970.241,-4.33681e-18,6.82799
14.084,56.5917,3.62069,2.73007,2.73007,2.1653,9.79754,1986.7,970.053,2.22912e-16,6.82577
14.085,56.5988,3.62114,2.72988,2.72988,2.16521,9.79631,1986.29,969.865,-8.1532e-17,6.82355
14.086,56.6059,3.62158,2.72969,2.72969,2.16513,9.79507,1985.89,969.678,6.41848e-17,6.82133
14.087,56.613,3.62203,2.72949,2.72949,2.16504,9.79384,1985.48,969.491,4.25007e-17,6.8191
14.088,56.6202,3.62247,2.7293,2.7293,2.16496,9.79261,1985.08,969.303,1.21431e-16,6.81688
14.089,56.6273,3.62291,2.72911,2.72911,2.16487,9.79138,1984.67,969.116,-7.80626e-18,6.81466
14.09,56.6344,3.62336,2.72892,2.72892,2.16479,9.79015,1984.27,968.929,6.93889e-18,6.81244
14.091,56.6415,3.6238,2.72873,2.72873,2.1647,9.78892,1983.86,968.742,2.77556e-17,6.81021
14.092,56.6487,3.62425,2.72854,2.72854,2.16461,9.78769,1983.46,968.556,-2.68882e-17,6.80799
14.093,56.6558,3.62469,2.72835,2.72835,2.16453,9.78646,1983.06,968.369,1.47451e-17,6.80576
14.094,56.6629,3.62514,2.72815,2.72815,2.16444,9.78523,1982.65,968.182,3.29597e-17,6.80353
14.095,56.6701,3.62558,2.72796,2.72796,2.16436,9.784,1982.25,967.996,5.29091e-17,6.80131
14.096,56.6772,3.62603,2.72777,2.72777,2.16427,9.78277,1981.85,967.81,1.88217e-16,6.79908
14.097,56.6843,3.62647,2.72758,2.72758,2.16418,9.78154,1981.44,967.624,-4.33681e-18,6.79685
14.098,56.6915,3.62692,2.72739,2.72739,2.1641,9.78031,1981.04,967.438,-5.63785e-17,6.79462
14.099,56.6986,3.62736,2.7272,2.7272,2.16401,9.77909,1980.64,967.252,1.18829e-16,6.79239
14.1,56.7058,3.62781,2.72701,2.72701,2.16392,9.77786,1980.24,967.066,-1.73472e-18,6.79017
14.101,56.7129,3.62825,2.72682,2.72682,2.16384,9.77663,1979.84,966.88,-1.77809e-17,6.78793
14.102,56.7201,3.6287,2.72663,2.72663,2.16375,9.7754,1979.43,966.695,-3.51282e-17,6.7857
14.103,56.7272,3.62914,2.72644,2.72644,2.16366,9.77417,1979.03,966.509,4.33681e-17,6.78347
14.104,56.7344,3.62959,2.72625,2.72625,2.16357,9.77295,1978.63,966.324,-1.86916e-16,6.78124
14.105,56.7415,3.63004,2.72606,2.72606,2.16349,9.77172,1978.23,966.139,-2.34188e-17,6.77901
14.106,56.7487,3.63048,2.72587,2.72587,2.1634,9.77049,1977.83,965.954,2.0383e-17,6.77678
14.107,56.7558,3.63093,2.72568,2.72568,2.16331,9.76927,1977.43,965.769,-4.77049e-17,6.77454
14.108,56.763,3.63138,2.72549,2.72549,2.16322,9.76804,1977.03,965.584,-5.20417e-17,6.77231
14.109,56.7701,3.63182,2.7253,2.7253,2.16314,9.76681,1976.63,965.399,2.60209e-17,6.77008
14.11,56.7773,3.63227,2.72511,2.72511,2.16305,9.76559,1976.23,965.214,-1.47451e-17,6.76784
14.111,56.7844,3.63271,2.72492,2.72492,2.16296,9.76436,1975.83,965.03,1.30104e-18,6.76561
14.112,56.7916,3.63316,2.72473,2.72473,2.16287,9.76314,1975.43,964.846,-1.17961e-16,6.76338
14.113,56.7988,3.63361,2.72454,2.72454,2.16278,9.76191,1975.04,964.661,6.1149e-17,6.76114
14.114,56.8059,3.63406,2.72435,2.72435,2.16269,9.76069,1974.64,964.477,-4.77049e-17,6.75891
14.115,56.8131,3.6345,2.72416,2.72416,2.16261,9.75946,1974.24,964.293,1.00614e-16,6.75667
14.116,56.8203,3.63495,2.72397,2.72397,2.16252,9.75824,1973.84,964.109,1.04083e-16,6.75444
14.117,56.8274,3.6354,2.72378,2.72378,2.16243,9.75701,1973.44,963.926,-3.98986e-17,6.7522
14.118,56.8346,3.63584,2.72359,2.72359,2.16234,9.75579,1973.05,963.742,-1.07119e-16,6.74996
14.119,56.8418,3.63629,2.7234,2.7234,2.16225,9.75457,1972.65,963.558,4.64039e-17,6.74773
14.12,56.849,3.63674,2.72321,2.72321,2.16216,9.75334,1972.25,963.375,3.64292e-17,6.74549
14.121,56.8561,3.63719,2.72302,2.72302,2.16207,9.75212,1971.85,963.192,1.64799e-17,6.74326
14.122,56.8633,3.63763,2.72283,2.72283,2.16198,9.7509,1971.46,963.008,-2.51535e-17,6.74102
14.123,56.8705,3.63808,2.72264,2.72264,2.16189,9.74967,1971.06,962.825,-8.97719e-17,6.73879
14.124,56.8777,3.63853,2.72246,2.72246,2.1618,9.74845,1970.67,962.642,-9.75782e-17,6.73655
14.125,56.8848,3.63898,2.72227,2.72227,2.16171,9.74723,1970.27,962.46,-4.0766e-17,6.73431
14.126,56.892,3.63943,2.72208,2.72208,2.16162,9.74601,1969.87,962.277,1.38778e-17,6.73208
14.127,56.8992,3.63987,2.72189,2.72189,2.16153,9.74478,1969.48,962.094,-4.77049e-17,6.72984
14.128,56.9064,3.64032,2.7217,2.7217,2.16144,9.74356,1969.08,961.912,-5.11743e-17,6.72761
14.129,56.9136,3.64077,2.72151,2.72151,2.16135,9.74234,1968.69,961.729,-9.02056e-17,6.72537
14.13,56.9208,3.64122,2.72132,2.72132,2.16126,9.74112,1968.29,961.547,2.9924e-17,6.72314
14.131,56.928,3.64167,2.72114,2.72114,2.16117,9.7399,1967.9,961.365,2.68882e-17,6.7209
14.132,56.9352,3.64212,2.72095,2.72095,2.16107,9.73868,1967.51,961.183,-1.73472e-18,6.71867
14.133,56.9424,3.64257,2.72076,2.72076,2.16098,9.73746,1967.11,961.001,-8.23994e-17,6.71643
14.134,56.9495,3.64301,2.72057,2.72057,2.16089,9.73624,1966.72,960.819,1.34441e-16,6.7142
14.135,56.9567,3.64346,2.72038,2.72038,2.1608,9.73502,1966.33,960.638,8.23994e-17,6.71196
14.136,56.9639,3.64391,2.7202,2.7202,2.16071,9.7338,1965.93,960.456,5.37764e-17,6.70973
14.137,56.9711,3.64436,2.72001,2.72001,2.16062,9.73258,1965.54,960.275,-5.20417e-18,6.7075
14.138,56.9783,3.64481,2.71982,2.71982,2.16052,9.73136,1965.15,960.093,1.9082e-17,6.70527
14.139,56.9855,3.64526,2.71963,2.71963,2.16043,9.73014,1964.75,959.912,-1.17094e-17,6.70303
14.14,56.9927,3.64571,2.71945,2.71945,2.16034,9.72892,1964.36,959.731,-2.34188e-17,6.7008
14.141,56.9999,3.64616,2.71926,2.71926,2.16025,9.7277,1963.97,959.55,-8.71699e-17,6.69857
14.142,57.0072,3.64661,2.71907,2.71907,2.16015,9.72648,1963.58,959.369,1.24466e-16,6.69634
14.143,57.0144,3.64706,2.71888,2.71888,2.16006,9.72527,1963.19,959.189,7.80626e-18,6.69411
14.144,57.0216,3.64751,2.7187,2.7187,2.15997,9.72405,1962.8,959.008,8.06646e-17,6.69188
14.145,57.0288,3.64796,2.71851,2.71851,2.15988,9.72283,1962.41,958.827,-3.33934e-17,6.68966
14.146,57.036,3.64841,2.71832,2.71832,2.15978,9.72161,1962.02,958.647,-1.82146e-17,6.68743
14.147,57.0432,3.64886,2.71814,2.71814,2.15969,9.72039,1961.63,958.467,-9.62772e-17,6.6852
14.148,57.0504,3.64931,2.71795,2.71795,2.15959,9.71918,1961.24,958.287,-1.07987e-16,6.68298
14.149,57.0576,3.64976,2.71776,2.71776,2.1595,9.71796,1960.85,958.107,8.41341e-17,6.68075
14.15,57.0649,3.65021,2.71758,2.71758,2.15941,9.71674,1960.46,957.927,3.72966e-17,6.67853
14.151,57.0721,3.65066,2.71739,2.71739,2.15931,9.71553,1960.07,957.747,-3.38271e-17,6.6763
14.152,57.0793,3.65111,2.7172,2.7172,2.15922,9.71431,1959.68,957.567,3.68629e-17,6.67408
14.153,57.0865,3.65156,2.71702,2.71702,2.15912,9.71309,1959.29,957.388,-4.81386e-17,6.67186
14.154,57.0937,3.65201,2.71683,2.71683,2.15903,9.71188,1958.9,957.208,1.56559e-16,6.66964
14.155,57.101,3.65246,2.71665,2.71665,2.15893,9.71066,1958.51,957.029,-1.27502e-16,6.66742
14.156,57.1082,3.65291,2.71646,2.71646,2.15884,9.70945,1958.12,956.85,1.69136e-17,6.6652
14.157,57.1154,3.65336,2.71627,2.71627,2.15874,9.70823,1957.74,956.671,5.76796e-17,6.66299
14.158,57.1226,3.65381,2.71609,2.71609,2.15865,9.70702,1957.35,956.492,6.20164e-17,6.66077
14.159,57.1299,3.65427,2.7159,2.7159,2.15855,9.7058,1956.96,956.313,-1.43115e-17,6.65856
14.16,57.1371,3.65472,2.71572,2.71572,2.15846,9.70459,1956.57,956.134,-6.07153e-18,6.65634
14.161,57.1443,3.65517,2.71553,2.71553,2.15836,9.70337,1956.19,955.955,1.78243e-16,6.65413
14.162,57.1518,3.65563,2.71535,2.71535,2.15827,9.70216,1955.8,955.777,4.33681e-17,6.65192
14.163,57.1587,3.65606,2.71516,2.71516,2.15817,9.70095,1955.42,955.598,-3.55618e-17,6.64971
14.164,57.166,3.65652,2.71498,2.71498,2.15807,9.69973,1955.03,955.42,9.28077e-17,6.6475
14.165,57.1733,3.65697,2.71479,2.71479,2.15798,9.69852,1954.64,955.242,-1.56125e-17,6.6453
14.166,57.1805,3.65743,2.7146,2.7146,2.15788,9.69731,1954.26,955.064,4.33681e-17,6.64309
14.167,57.1878,3.65788,2.71442,2.71442,2.15778,9.69609,1953.87,954.886,9.41087e-17,6.64089
14.168,57.195,3.65833,2.71424,2.71424,2.15769,9.69488,1953.49,954.708,1.12323e-16,6.63869
14.169,57.2022,3.65878,2.71405,2.71405,2.15759,9.69367,1953.1,954.531,-9.1073e-18,6.63649
14.17,57.2095,3.65923,2.71387,2.71387,2.15749,9.69246,1952.72,954.353,-8.23994e-18,6.63429
14.171,57.2167,3.65969,2.71368,2.71368,2.1574,9.69124,1952.34,954.176,-1.30104e-17,6.6321
14.172,57.224,3.66014,2.7135,2.7135,2.1573,9.69003,1951.95,953.998,-2.1684e-17,6.6299
14.173,57.2312,3.66059,2.71331,2.71331,2.1572,9.68882,1951.57,953.821,-5.63785e-18,6.62771
14.174,57.2385,3.66104,2.71313,2.71313,2.1571,9.68761,1951.19,953.644,-3.98986e-17,6.62552
14.175,57.2457,3.6615,2.71294,2.71294,2.157,9.6864,1950.8,953.467,3.38271e-17,6.62333
14.176,57.253,3.66195,2.71276,2.71276,2.15691,9.68519,1950.42,953.29,8.67362e-18,6.62115
14.177,57.2602,3.6624,2.71258,2.71258,2.15681,9.68398,1950.04,953.113,-1.73472e-18,6.61896
14.178,57.2675,3.66285,2.71239,2.71239,2.15671,9.68277,1949.66,952.937,3.55618e-17,6.61678
14.179,57.2747,3.66331,2.71221,2.71221,2.15661,9.68156,1949.27,952.76,2.0383e-17,6.6146
14.18,57.282,3.66376,2.71202,2.71202,2.15651,9.68035,1948.89,952.584,9.15067e-17,6.61243
14.181,57.2893,3.66421,2.71184,2.71184,2.15641,9.67914,1948.51,952.408,6.07153e-17,6.61025
14.182,57.2965,3.66467,2.71166,2.71166,2.15631,9.67793,1948.13,952.231,5.29091e-17,6.60808
14.183,57.3038,3.66512,2.71147,2.71147,2.15621,9.67672,1947.75,952.055,9.54098e-18,6.60591
14.184,57.311,3.66557,2.71129,2.71129,2.15611,9.67551,1947.37,951.88,-6.76542e-17,6.60374
14.185,57.3183,3.66603,2.71111,2.71111,2.15601,9.6743,1946.99,951.704,-5.0307e-17,6.60158
14.186,57.3256,3.66648,2.71092,2.71092,2.15591,9.67309,1946.61,951.528,-6.98226e-17,6.59941
14.187,57.3328,3.66693,2.71074,2.71074,2.15581,9.67188,1946.23,951.353,6.54858e-17,6.59726
14.188,57.3401,3.66739,2.71056,2.71056,2.15571,9.67067,1945.85,951.177,1.64799e-17,6.5951
14.189,57.3474,3.66784,2.71038,2.71038,2.15561,9.66947,1945.47,951.002,-3.81639e-17,6.59294
14.19,57.3547,3.66829,2.71019,2.71019,2.15551,9.66826,1945.09,950.827,1.13624e-16,6.59079
14.191,57.3619,3.66875,2.71001,2.71001,2.15541,9.66705,1944.71,950.652,-6.50521e-17,6.58865
14.192,57.3692,3.6692,2.70983,2.70983,2.15531,9.66584,1944.34,950.477,9.1073e-17,6.5865
14.193,57.3765,3.66966,2.70965,2.70965,2.15521,9.66464,1943.96,950.302,8.32667e-17,6.58436
14.194,57.3838,3.67011,2.70946,2.70946,2.15511,9.66343,1943.58,950.127,2.77556e-17,6.58222
14.195,57.391,3.67056,2.70928,2.70928,2.155,9.66222,1943.2,949.953,6.76542e-17,6.58008
14.196,57.3983,3.67102,2.7091,2.7091,2.1549,9.66102,1942.83,949.778,-1.08854e-16,6.57795
14.197,57.4056,3.67147,2.70892,2.70892,2.1548,9.65981,1942.45,949.604,-3.29597e-17,6.57582
14.198,57.4129,3.67193,2.70873,2.70873,2.1547,9.6586,1942.07,949.43,6.93889e-17,6.57369
14.199,57.4202,3.67238,2.70855,2.70855,2.1546,9.6574,1941.7,949.256,-1.77809e-17,6.57157
14.2,57.4275,3.67284,2.70837,2.70837,2.15449,9.65619,1941.32,949.082,-4.29344e-17,6.56945
14.201,57.4347,3.67329,2.70819,2.70819,2.15439,9.65499,1940.95,948.908,-7.84962e-17,6.56734
14.202,57.442,3.67375,2.70801,2.70801,2.15429,9.65378,1940.57,948.734,-1.661e-16,6.56522
14.203,57.4493,3.6742,2.70783,2.70783,2.15418,9.65258,1940.2,948.561,-3.51282e-17,6.56311
14.204,57.4566,3.67466,2.70765,2.70765,2.15408,9.65137,1939.82,948.387,4.42354e-17,6.56101
14.205,57.4639,3.67511,2.70746,2.70746,2.15398,9.65017,1939.45,948.214,2.12504e-17,6.55891
14.206,57.4712,3.67557,2.70728,2.70728,2.15387,9.64896,1939.07,948.041,1.34875e-16,6.55681
14.207,57.4786,3.67603,2.7071,2.7071,2.15377,9.64776,1938.7,947.868,8.19657e-17,6.55472
14.208,57.4857,3.67647,2.70692,2.70692,2.15366,9.64656,1938.33,947.695,-9.84456e-17,6.55263
14.209,57.4931,3.67693,2.70674,2.70674,2.15356,9.64535,1937.95,947.522,-9.84456e-17,6.55054
14.21,57.5004,3.67739,2.70656,2.70656,2.15345,9.64415,1937.58,947.349,-5.55112e-17,6.54846
14.211,57.5077,3.67785,2.70638,2.70638,2.15335,9.64295,1937.21,947.176,4.33681e-18,6.54638
14.212,57.515,3.6783,2.7062,2.7062,2.15324,9.64174,1936.84,947.004,5.0307e-17,6.54431
14.213,57.5223,3.67876,2.70602,2.70602,2.15314,9.64054,1936.46,946.832,-7.02563e-17,6.54224
14.214,57.5296,3.67921,2.70584,2.70584,2.15303,9.63934,1936.09,946.659,-6.76542e-17,6.54017
14.215,57.5369,3.67967,2.70566,2.70566,2.15293,9.63813,1935.72,946.487,3.59955e-17,6.53811
14.216,57.5442,3.68013,2.70548,2.70548,2.15282,9.63693,1935.35,946.315,6.20164e-17,6.53605
14.217,57.5515,3.68058,2.7053,2.7053,2.15272,9.63573,1934.98,946.143,-1.30104e-18,6.534
14.218,57.5588,3.68104,2.70512,2.70512,2.15261,9.63453,1934.61,945.972,-7.63278e-17,6.53195
14.219,57.5662,3.6815,2.70494,2.70494,2.1525,9.63333,1934.24,945.8,1.56125e-17,6.52991
14.22,57.5735,3.68195,2.70476,2.70476,2.1524,9.63213,1933.87,945.629,-9.02056e-17,6.52787
14.221,57.5808,3.68241,2.70458,2.70458,2.15229,9.63093,1933.5,945.457,4.2067e-17,6.52584
14.222,57.5881,3.68287,2.7044,2.7044,2.15218,9.62972,1933.13,945.286,-8.67362e-18,6.52381
14.223,57.5954,3.68332,2.70422,2.70422,2.15208,9.62852,1932.76,945.115,-3.55618e-17,6.52178
14.224,57.6028,3.68378,2.70404,2.70404,2.15197,9.62732,1932.39,944.944,1.36176e-16,6.51976
14.225,57.6101,3.68424,2.70386,2.70386,2.15186,9.62612,1932.03,944.773,-6.50521e-18,6.51775
14.226,57.6174,3.68469,2.70368,2.70368,2.15175,9.62492,1931.66,944.602,-4.51028e-17,6.51574
14.227,57.6247,3.68515,2.7035,2.7035,2.15164,9.62372,1931.29,944.432,3.72966e-17,6.51373
14.228,57.6321,3.68561,2.70333,2.70333,2.15154,9.62252,1930.92,944.261,5.29091e-17,6.51173
14.229,57.6394,3.68607,2.70315,2.70315,2.15143,9.62133,1930.56,944.091,-2.86229e-17,6.50974
14.23,57.6467,3.68652,2.70297,2.70297,2.15132,9.62013,1930.19,943.92,4.81386e-17,6.50775
14.231,57.654,3.68698,2.70279,2.70279,2.15121,9.61893,1929.83,943.75,-8.45678e-17,6.50577
14.232,57.6614,3.68744,2.70261,2.70261,2.1511,9.61773,1929.46,943.58,-3.03577e-17,6.50379
14.233,57.6687,3.6879,2.70243,2.70243,2.15099,9.61653,1929.09,943.41,-1.18829e-16,6.50181
14.234,57.6761,3.68836,2.70226,2.70226,2.15088,9.61533,1928.73,943.241,9.02056e-17,6.49984
14.235,57.6834,3.68881,2.70208,2.70208,2.15077,9.61413,1928.36,943.071,9.1073e-17,6.49788
14.236,57.6907,3.68927,2.7019,2.7019,2.15066,9.61294,1928,942.901,-1.05168e-16,6.49592
14.237,57.6981,3.68973,2.70172,2.70172,2.15055,9.61174,1927.64,942.732,-4.2067e-17,6.49397
14.238,57.7054,3.69019,2.70155,2.70155,2.15044,9.61054,1927.27,942.563,9.21572e-17,6.49202
14.239,57.7128,3.69065,2.70137,2.70137,2.15033,9.60934,1926.91,942.393,1.77809e-17,6.49008
14.24,57.7201,3.69111,2.70119,2.70119,2.15022,9.60815,1926.54,942.224,9.21572e-17,6.48815
14.241,57.7275,3.69156,2.70101,2.70101,2.15011,9.60695,1926.18,942.055,-3.03577e-17,6.48621
14.242,57.7348,3.69202,2.70084,2.70084,2.15,9.60576,1925.82,941.887,2.19009e-17,6.48429
14.243,57.7422,3.69248,2.70066,2.70066,2.14988,9.60456,1925.46,941.718,-1.97325e-17,6.48237
14.244,57.7495,3.69294,2.70048,2.70048,2.14977,9.60336,1925.1,941.549,1.3726e-16,6.48046
14.245,57.7569,3.6934,2.7003,2.7003,2.14966,9.60217,1924.73,941.381,1.14709e-16,6.47855
14.246,57.7642,3.69386,2.70013,2.70013,2.14955,9.60097,1924.37,941.213,-1.53957e-17,6.47665
14.247,57.7716,3.69432,2.69995,2.69995,2.14944,9.59978,1924.01,941.044,2.21177e-17,6.47476
14.248,57.779,3.69478,2.69978,2.69978,2.14932,9.59858,1923.65,940.876,6.83047e-17,6.47287
14.249,57.7863,3.69524,2.6996,2.6996,2.14921,9.59739,1923.29,940.708,1.43548e-16,6.47098
14.25,57.7937,3.6957,2.69942,2.69942,2.1491,9.59619,1922.93,940.54,-7.35089e-17,6.46911
14.251,57.801,3.69616,2.69925,2.69925,2.14898,9.595,1922.57,940.373,4.18502e-17,6.46723
14.252,57.8084,3.69662,2.69907,2.69907,2.14887,9.5938,1922.21,940.205,2.1684e-19,6.46537
14.253,57.8158,3.69708,2.69889,2.69889,2.14876,9.59261,1921.85,940.037,-3.10082e-17,6.46351
14.254,57.8232,3.69754,2.69872,2.69872,2.14864,9.59142,1921.49,939.87,3.96818e-17,6.46166
14.255,57.8305,3.698,2.69854,2.69854,2.14853,9.59022,1921.13,939.703,4.01155e-17,6.45981
14.256,57.8379,3.69846,2.69837,2.69837,2.14841,9.58903,1920.78,939.536,-5.68122e-17,6.45797
14.257,57.8453,3.69892,2.69819,2.69819,2.1483,9.58784,1920.42,939.369,1.34224e-16,6.45614
14.258,57.8527,3.69938,2.69802,2.69802,2.14818,9.58664,1920.06,939.202,-3.70797e-17,6.45431
14.259,57.86,3.69984,2.69784,2.69784,2.14807,9.58545,1919.7,939.035,9.62772e-17,6.45249
14.26,57.8674,3.7003,2.69767,2.69767,2.14795,9.58426,1919.35,938.868,-4.98733e-17,6.45067
14.261,57.8748,3.70076,2.69749,2.69749,2.14784,9.58307,1918.99,938.701,-3.83808e-17,6.44886
14.262,57.8822,3.70122,2.69732,2.69732,2.14772,9.58187,1918.63,938.535,-4.18502e-17,6.44706
14.263,57.8896,3.70168,2.69714,2.69714,2.14761,9.58068,1918.28,938.369,-5.1608e-17,6.44527
14.264,57.897,3.70215,2.69697,2.69697,2.14749,9.57949,1917.92,938.202,5.85469e-17,6.44348
14.265,57.9044,3.70261,2.69679,2.69679,2.14737,9.5783,1917.57,938.036,4.33681e-17,6.4417
14.266,57.9117,3.70307,2.69662,2.69662,2.14726,9.57711,1917.21,937.87,-5.9848e-17,6.43992
14.267,57.9191,3.70353,2.69644,2.69644,2.14714,9.57592,1916.86,937.704,-3.23092e-17,6.43815
14.268,57.9265,3.70399,2.69627,2.69627,2.14702,9.57473,1916.5,937.538,-8.67362e-18,6.43639
14.269,57.9339,3.70445,2.6961,2.6961,2.1469,9.57354,1916.15,937.373,4.27176e-17,6.43463
14.27,57.9413,3.70492,2.69592,2.69592,2.14679,9.57235,1915.8,937.207,1.00614e-16,6.43289
14.271,57.9487,3.70538,2.69575,2.69575,2.14667,9.57116,1915.44,937.042,-1.66317e-16,6.43114
14.272,57.9561,3.70584,2.69558,2.69558,2.14655,9.56997,1915.09,936.876,-2.55872e-17,6.42941
14.273,57.9635,3.7063,2.6954,2.6954,2.14643,9.56878,1914.74,936.711,-3.40439e-17,6.42768
14.274,57.971,3.70677,2.69523,2.69523,2.14631,9.56759,1914.38,936.546,-2.9924e-17,6.42596
14.275,57.9784,3.70723,2.69506,2.69506,2.14619,9.5664,1914.03,936.381,-3.68629e-18,6.42424
14.276,57.9858,3.70769,2.69488,2.69488,2.14608,9.56521,1913.68,936.216,1.17961e-16,6.42254
14.277,57.9932,3.70815,2.69471,2.69471,2.14596,9.56402,1913.33,936.051,5.61617e-17,6.42083
14.278,58.0006,3.70862,2.69454,2.69454,2.14584,9.56283,1912.98,935.886,5.24754e-17,6.41914
14.279,58.008,3.70908,2.69436,2.69436,2.14572,9.56164,1912.63,935.721,2.14672e-17,6.41745
14.28,58.0154,3.70954,2.69419,2.69419,2.1456,9.56045,1912.28,935.557,-4.59702e-17,6.41577
14.281,58.0229,3.71001,2.69402,2.69402,2.14548,9.55927,1911.93,935.392,1.43115e-17,6.4141
14.282,58.0303,3.71047,2.69385,2.69385,2.14536,9.55808,1911.58,935.228,5.1608e-17,6.41244
14.283,58.0377,3.71093,2.69367,2.69367,2.14523,9.55689,1911.23,935.064,6.04985e-17,6.41078
14.284,58.0451,3.7114,2.6935,2.6935,2.14511,9.5557,1910.88,934.9,-2.27682e-17,6.40913
14.285,58.0526,3.71186,2.69333,2.69333,2.14499,9.55452,1910.53,934.736,5.42101e-17,6.40748
14.286,58.06,3.71233,2.69316,2.69316,2.14487,9.55333,1910.18,934.572,3.29597e-17,6.40584
14.287,58.0674,3.71279,2.69299,2.69299,2.14475,9.55214,1909.83,934.408,-1.44849e-16,6.40421
14.288,58.0749,3.71325,2.69281,2.69281,2.14463,9.55096,1909.48,934.244,-3.1225e-17,6.40259
14.289,58.0823,3.71372,2.69264,2.69264,2.1445,9.54977,1909.13,934.08,1.2425e-16,6.40097
14.29,58.0897,3.71418,2.69247,2.69247,2.14438,9.54859,1908.79,933.917,-9.38919e-17,6.39937
14.291,58.0972,3.71465,2.6923,2.6923,2.14426,9.5474,1908.44,933.753,4.87891e-17,6.39777
14.292,58.1046,3.71511,2.69213,2.69213,2.14414,9.54622,1908.09,933.59,-1.07553e-16,6.39617
14.293,58.1121,3.71558,2.69196,2.69196,2.14401,9.54503,1907.74,933.427,-1.79978e-17,6.39458
14.294,58.1195,3.71604,2.69179,2.69179,2.14389,9.54385,1907.4,933.264,-1.23599e-17,6.39301
14.295,58.127,3.71651,2.69162,2.69162,2.14377,9.54266,1907.05,933.101,-1.77809e-17,6.39143
14.296,58.1344,3.71697,2.69144,2.69144,2.14364,9.54148,1906.71,932.938,4.6187e-17,6.38987
14.297,58.1419,3.71744,2.69127,2.69127,2.14352,9.54029,1906.36,932.775,3.5345e-17,6.38831
14.298,58.1493,3.7179,2.6911,2.6911,2.14339,9.53911,1906.01,932.612,1.05168e-16,6.38676
14.299,58.1568,3.71837,2.69093,2.69093,2.14327,9.53792,1905.67,932.449,1.21864e-16,6.38522
14.3,58.1642,3.71883,2.69076,2.69076,2.14314,9.53674,1905.32,932.287,3.79471e-17,6.38369
14.301,58.1717,3.7193,2.69059,2.69059,2.14302,9.53556,1904.98,932.124,-1.73472e-17,6.38216
14.302,58.1792,3.71977,2.69042,2.69042,2.14289,9.53437,1904.64,931.962,1.69136e-17,6.38064
14.303,58.1866,3.72023,2.69025,2.69025,2.14277,9.53319,1904.29,931.799,-3.38271e-17,6.37913
14.304,58.1941,3.7207,2.69008,2.69008,2.14264,9.53201,1903.95,931.637,-1.04083e-16,6.37762
14.305,58.2016,3.72116,2.68991,2.68991,2.14251,9.53082,1903.6,931.475,-1.53957e-17,6.37612
14.306,58.2091,3.72163,2.68975,2.68975,2.14239,9.52964,1903.26,931.313,6.07153e-18,6.37463
14.307,58.2165,3.7221,2.68958,2.68958,2.14226,9.52846,1902.92,931.151,1.05168e-16,6.37315
14.308,58.224,3.72256,2.68941,2.68941,2.14213,9.52728,1902.58,930.989,-6.61363e-17,6.37168
14.309,58.2315,3.72303,2.68924,2.68924,2.14201,9.5261,1902.23,930.827,-9.49761e-17,6.37021
14.31,58.239,3.7235,2.68907,2.68907,2.14188,9.52491,1901.89,930.665,-3.55618e-17,6.36875
14.311,58.2464,3.72397,2.6889,2.6889,2.14175,9.52373,1901.55,930.504,-8.45678e-18,6.3673
14.312,58.2539,3.72443,2.68873,2.68873,2.14162,9.52255,1901.21,930.342,2.94903e-17,6.36585
14.313,58.2614,3.7249,2.68856,2.68856,2.14149,9.52137,1900.87,930.181,8.86877e-17,6.36442
14.314,58.2689,3.72537,2.6884,2.6884,2.14137,9.52019,1900.53,930.019,2.1684e-18,6.36299
14.315,58.2764,3.72584,2.68823,2.68823,2.14124,9.51901,1900.19,929.858,1.92988e-17,6.36157
14.316,58.2839,3.7263,2.68806,2.68806,2.14111,9.51783,1899.85,929.697,1.25767e-17,6.36015
14.317,58.2914,3.72677,2.68789,2.68789,2.14098,9.51665,1899.5,929.536,-2.36356e-17,6.35875
14.318,58.2989,3.72724,2.68772,2.68772,2.14085,9.51547,1899.17,929.375,6.50521e-17,6.35735
14.319,58.3064,3.72771,2.68756,2.68756,2.14072,9.51429,1898.83,929.214,1.30104e-17,6.35596
14.32,58.3139,3.72818,2.68739,2.68739,2.14059,9.51311,1898.49,929.053,-1.99493e-17,6.35458
14.321,58.3214,3.72865,2.68722,2.68722,2.14046,9.51193,1898.15,928.892,1.03216e-16,6.3532
14.322,58.3289,3.72911,2.68705,2.68705,2.14033,9.51075,1897.81,928.731,-4.92228e-17,6.35183
14.323,58.3364,3.72958,2.68689,2.68689,2.1402,9.50957,1897.47,928.57,-5.0307e-17,6.35047
14.324,58.3439,3.73005,2.68672,2.68672,2.14006,9.5084,1897.13,928.41,1.64799e-17,6.34912
14.325,58.3514,3.73052,2.68655,2.68655,2.13993,9.50722,1896.79,928.249,-4.85723e-17,6.34778
14.326,58.359,3.73099,2.68639,2.68639,2.1398,9.50604,1896.45,928.089,-6.93889e-18,6.34644
14.327,58.3665,3.73146,2.68622,2.68622,2.13967,9.50486,1896.12,927.928,4.83554e-17,6.34511
14.328,58.374,3.73193,2.68605,2.68605,2.13954,9.50368,1895.78,927.768,1.12757e-16,6.34379
14.329,58.3815,3.7324,2.68589,2.68589,2.1394,9.50251,1895.44,927.608,-2.19009e-17,6.34248
14.33,58.389,3.73287,2.68572,2.68572,2.13927,9.50133,1895.11,927.448,2.47198e-17,6.34117
14.331,58.3966,3.73334,2.68555,2.68555,2.13914,9.50015,1894.77,927.287,-7.24247e-17,6.33988
14.332,58.4041,3.73381,2.68539,2.68539,2.13901,9.49898,1894.43,927.127,-3.25261e-18,6.33859
14.333,58.4116,3.73428,2.68522,2.68522,2.13887,9.4978,1894.1,926.967,1.50704e-16,6.3373
14.334,58.4192,3.73475,2.68506,2.68506,2.13874,9.49662,1893.76,926.808,-1.17094e-17,6.33603
14.335,58.4267,3.73522,2.68489,2.68489,2.1386,9.49545,1893.42,926.648,1.09071e-16,6.33476
14.336,58.4342,3.73569,2.68472,2.68472,2.13847,9.49427,1893.09,926.488,1.71304e-17,6.3335
14.337,58.4418,3.73616,2.68456,2.68456,2.13833,9.4931,1892.75,926.328,-7.58942e-18,6.33225
14.338,58.4493,3.73663,2.68439,2.68439,2.1382,9.49192,1892.42,926.169,3.90313e-17,6.33101
14.339,58.4569,3.7371,2.68423,2.68423,2.13806,9.49075,1892.08,926.009,5.39933e-17,6.32978
14.34,58.4644,3.73758,2.68406,2.68406,2.13793,9.48957,1891.75,925.85,-1.6263e-17,6.32855
14.341,58.472,3.73805,2.6839,2.6839,2.13779,9.4884,1891.42,925.69,-4.87891e-18,6.32733
14.342,58.4795,3.73852,2.68373,2.68373,2.13766,9.48722,1891.08,925.531,-4.01155e-17,6.32612
14.343,58.4871,3.73899,2.68357,2.68357,2.13752,9.48605,1890.75,925.371,-7.70868e-17,6.32491
14.344,58.4947,3.73946,2.68341,2.68341,2.13738,9.48487,1890.41,925.212,9.61687e-17,6.32372
14.345,58.5022,3.73994,2.68324,2.68324,2.13725,9.4837,1890.08,925.053,-5.96311e-18,6.32253
14.346,58.5098,3.74041,2.68308,2.68308,2.13711,9.48253,1889.75,924.894,3.68629e-18,6.32135
14.347,58.5174,3.74088,2.68291,2.68291,2.13697,9.48135,1889.41,924.735,-7.37257e-18,6.32017
14.348,58.5249,3.74135,2.68275,2.68275,2.13683,9.48018,1889.08,924.576,-3.03577e-18,6.31901
14.349,58.5325,3.74182,2.68259,2.68259,2.1367,9.47901,1888.75,924.417,-5.93059e-17,6.31785
14.35,58.5401,3.7423,2.68242,2.68242,2.13656,9.47783,1888.42,924.258,1.46367e-17,6.3167
14.351,58.5476,3.74277,2.68226,2.68226,2.13642,9.47666,1888.08,924.099,-6.17995e-17,6.31556
14.352,58.5552,3.74324,2.6821,2.6821,2.13628,9.47549,1887.75,923.94,-9.93129e-17,6.31443
14.353,58.5628,3.74372,2.68193,2.68193,2.13614,9.47432,1887.42,923.782,1.27502e-16,6.3133
14.354,58.5704,3.74419,2.68177,2.68177,2.136,9.47314,1887.09,923.623,-4.53197e-17,6.31218
14.355,58.5779,3.74466,2.68161,2.68161,2.13586,9.47197,1886.76,923.464,-1.92988e-17,6.31107
14.356,58.5855,3.74514,2.68144,2.68144,2.13572,9.4708,1886.43,923.306,-2.64545e-17,6.30997
14.357,58.5931,3.74561,2.68128,2.68128,2.13558,9.46963,1886.1,923.147,1.146e-16,6.30887
14.358,58.6007,3.74609,2.68112,2.68112,2.13544,9.46846,1885.77,922.989,6.41848e-17,6.30778
14.359,58.6083,3.74656,2.68096,2.68096,2.1353,9.46729,1885.44,922.831,-3.90313e-17,6.3067
14.36,58.6159,3.74703,2.6808,2.6808,2.13516,9.46612,1885.11,922.672,-4.49944e-17,6.30563
14.361,58.6235,3.74751,2.68063,2.68063,2.13502,9.46495,1884.78,922.514,-6.38595e-17,6.30457
14.362,58.6311,3.74798,2.68047,2.68047,2.13488,9.46378,1884.45,922.356,5.61617e-17,6.30351
14.363,58.6387,3.74846,2.68031,2.68031,2.13473,9.4626,1884.12,922.197,5.35596e-17,6.30246
14.364,58.6463,3.74893,2.68015,2.68015,2.13459,9.46144,1883.79,922.039,-1.23599e-17,6.30142
14.365,58.6539,3.74941,2.67999,2.67999,2.13445,9.46027,1883.46,921.881,-9.36751e-17,6.30039
14.366,58.6616,3.74988,2.67982,2.67982,2.13431,9.4591,1883.13,921.723,4.02239e-17,6.29936
14.367,58.6692,3.75036,2.67966,2.67966,2.13416,9.45793,1882.8,921.565,-4.33681e-18,6.29834
14.368,58.6768,3.75083,2.6795,2.6795,2.13402,9.45676,1882.47,921.407,-3.80555e-17,6.29733
14.369,58.6844,3.75131,2.67934,2.67934,2.13388,9.45559,1882.14,921.249,6.37511e-17,6.29632
14.37,58.692,3.75178,2.67918,2.67918,2.13373,9.45442,1881.81,921.091,7.07984e-17,6.29533
14.371,58.6997,3.75226,2.67902,2.67902,2.13359,9.45325,1881.49,920.934,1.05168e-17,6.29434
14.372,58.7073,3.75274,2.67886,2.67886,2.13344,9.45208,1881.16,920.776,-3.57787e-17,6.29336
14.373,58.7149,3.75321,2.6787,2.6787,2.1333,9.45092,1880.83,920.618,7.20994e-17,6.29238
14.374,58.7225,3.75369,2.67854,2.67854,2.13316,9.44975,1880.5,920.46,-3.13334e-17,6.29142
14.375,58.7302,3.75417,2.67838,2.67838,2.13301,9.44858,1880.18,920.303,5.18249e-17,6.29046
14.376,58.7378,3.75464,2.67822,2.67822,2.13286,9.44741,1879.85,920.145,2.59124e-17,6.28951
14.377,58.7455,3.75512,2.67806,2.67806,2.13272,9.44625,1879.52,919.988,-6.5269e-17,6.28856
14.378,58.7531,3.7556,2.6779,2.6779,2.13257,9.44508,1879.19,919.83,6.72205e-17,6.28763
14.379,58.7607,3.75607,2.67774,2.67774,2.13243,9.44391,1878.87,919.672,-6.83047e-18,6.2867
14.38,58.7684,3.75655,2.67758,2.67758,2.13228,9.44275,1878.54,919.515,2.01662e-17,6.28577
14.381,58.776,3.75703,2.67742,2.67742,2.13213,9.44158,1878.21,919.358,-3.75134e-17,6.28486
14.382,58.7837,3.75751,2.67726,2.67726,2.13198,9.44041,1877.89,919.2,5.85469e-18,6.28395
14.383,58.7913,3.75799,2.6771,2.6771,2.13184,9.43925,1877.56,919.043,-1.20021e-16,6.28305
14.384,58.799,3.75846,2.67695,2.67695,2.13169,9.43808,1877.24,918.886,1.87567e-17,6.28216
14.385,58.8067,3.75894,2.67679,2.67679,2.13154,9.43692,1876.91,918.728,-2.12504e-17,6.28127
14.386,58.8143,3.75942,2.67663,2.67663,2.13139,9.43575,1876.59,918.571,5.74627e-17,6.28039
14.387,58.822,3.7599,2.67647,2.67647,2.13124,9.43459,1876.26,918.414,3.90313e-17,6.27952
14.388,58.8297,3.76038,2.67631,2.67631,2.13109,9.43342,1875.93,918.257,5.99564e-17,6.27866
14.389,58.8373,3.76086,2.67615,2.67615,2.13094,9.43226,1875.61,918.1,-3.55618e-17,6.2778
14.39,58.845,3.76134,2.676,2.676,2.1308,9.43109,1875.28,917.942,6.98226e-17,6.27695
14.391,58.8527,3.76181,2.67584,2.67584,2.13065,9.42993,1874.96,917.785,-9.76866e-17,6.27611
14.392,58.8604,3.76229,2.67568,2.67568,2.13049,9.42877,1874.64,917.628,7.069e-17,6.27527
14.393,58.868,3.76277,2.67552,2.67552,2.13034,9.4276,1874.31,917.471,-5.83301e-17,6.27444
14.394,58.8757,3.76325,2.67536,2.67536,2.13019,9.42644,1873.99,917.314,-6.50521e-19,6.27362
14.395,58.8834,3.76373,2.67521,2.67521,2.13004,9.42528,1873.66,917.157,-2.60209e-18,6.2728
14.396,58.8911,3.76421,2.67505,2.67505,2.12989,9.42411,1873.34,917,1.05168e-17,6.27199
14.397,58.8988,3.76469,2.67489,2.67489,2.12974,9.42295,1873.01,916.843,-2.88398e-17,6.27119
14.398,58.9065,3.76518,2.67474,2.67474,2.12959,9.42179,1872.69,916.687,-2.80808e-17,6.2704
14.399,58.9142,3.76565,2.67458,2.67458,2.12943,9.42063,1872.37,916.53,1.57209e-17,6.26961
14.4,58.9219,3.76613,2.67442,2.67442,2.12928,9.41946,1872.04,916.373,9.43256e-18,6.26883
14.401,58.9296,3.76661,2.67427,2.67427,2.12913,9.4183,1871.72,916.216,5.71375e-17,6.26805
14.402,58.9373,3.7671,2.67411,2.67411,2.12898,9.41714,1871.4,916.059,-1.1807e-16,6.26728
14.403,58.945,3.76758,2.67395,2.67395,2.12882,9.41598,1871.07,915.902,6.92805e-17,6.26652
14.404,58.9527,3.76806,2.6738,2.6738,2.12867,9.41482,1870.75,915.746,6.09322e-17,6.26577
14.405,58.9604,3.76854,2.67364,2.67364,2.12851,9.41366,1870.43,915.589,6.57027e-17,6.26502
14.406,58.9682,3.76902,2.67349,2.67349,2.12836,9.41249,1870.11,915.432,-8.17488e-17,6.26428
14.407,58.9759,3.7695,2.67333,2.67333,2.12821,9.41133,1869.78,915.276,-1.22515e-17,6.26354
14.408,58.9836,3.76999,2.67318,2.67318,2.12805,9.41017,1869.46,915.119,1.04517e-16,6.26281
14.409,58.9913,3.77047,2.67302,2.67302,2.1279,9.40901,1869.14,914.962,-3.82723e-17,6.26209
14.41,58.999,3.77095,2.67287,2.67287,2.12774,9.40785,1868.82,914.806,-4.36933e-17,6.26137
14.411,59.0068,3.77143,2.67271,2.67271,2.12758,9.40669,1868.49,914.649,5.62701e-17,6.26066
14.412,59.0145,3.77192,2.67256,2.67256,2.12743,9.40553,1868.17,914.493,-8.67362e-18,6.25996
14.413,59.0222,3.7724,2.6724,2.6724,2.12727,9.40437,1867.85,914.336,1.96891e-16,6.25926
14.414,59.03,3.77288,2.67225,2.67225,2.12711,9.40321,1867.53,914.179,1.0842e-17,6.25857
14.415,59.0377,3.77336,2.67209,2.67209,2.12696,9.40206,1867.21,914.023,5.59448e-17,6.25789
14.416,59.0455,3.77385,2.67194,2.67194,2.1268,9.4009,1866.89,913.866,2.73219e-17,6.25721
14.417,59.0532,3.77433,2.67178,2.67178,2.12664,9.39974,1866.56,913.71,6.31006e-17,6.25654
14.418,59.061,3.77481,2.67163,2.67163,2.12649,9.39858,1866.24,913.553,-3.35018e-17,6.25587
14.419,59.0687,3.7753,2.67148,2.67148,2.12633,9.39742,1865.92,913.397,3.29597e-17,6.25521
14.42,59.0765,3.77578,2.67132,2.67132,2.12617,9.39626,1865.6,913.24,2.10335e-17,6.25455
14.421,59.0842,3.77627,2.67117,2.67117,2.12601,9.39511,1865.28,913.084,-1.0842e-18,6.2539
14.422,59.092,3.77675,2.67102,2.67102,2.12585,9.39395,1864.96,912.928,-8.06646e-17,6.25326
14.423,59.0998,3.77724,2.67086,2.67086,2.12569,9.39279,1864.64,912.771,7.69784e-17,6.25262
14.424,59.1075,3.77772,2.67071,2.67071,2.12553,9.39163,1864.32,912.615,3.98986e-17,6.25199
14.425,59.1153,3.77821,2.67056,2.67056,2.12537,9.39048,1864,912.458,8.13152e-18,6.25136
14.426,59.1231,3.77869,2.6704,2.6704,2.12521,9.38932,1863.68,912.302,-3.25261e-19,6.25074
14.427,59.1308,3.77918,2.67025,2.67025,2.12505,9.38816,1863.36,912.146,2.64545e-17,6.25013
14.428,59.1386,3.77966,2.6701,2.6701,2.12489,9.38701,1863.03,911.989,-6.451e-17,6.24952
14.429,59.1464,3.78015,2.66995,2.66995,2.12473,9.38585,1862.71,911.833,1.95156e-18,6.24891
14.43,59.1542,3.78063,2.66979,2.66979,2.12457,9.38469,1862.39,911.677,1.02566e-16,6.24832
14.431,59.162,3.78112,2.66964,2.66964,2.1244,9.38354,1862.07,911.52,1.90386e-16,6.24772
14.432,59.1698,3.7816,2.66949,2.66949,2.12424,9.38238,1861.75,911.364,6.96058e-17,6.24713
14.433,59.1775,3.78209,2.66934,2.66934,2.12408,9.38123,1861.43,911.207,-1.46367e-17,6.24655
14.434,59.1853,3.78258,2.66919,2.66919,2.12392,9.38007,1861.11,911.051,-7.23163e-17,6.24597
14.435,59.1931,3.78306,2.66904,2.66904,2.12375,9.37892,1860.79,910.895,4.40186e-17,6.2454
14.436,59.2009,3.78355,2.66888,2.66888,2.12359,9.37776,1860.47,910.738,1.26093e-16,6.24483
14.437,59.2087,3.78404,2.66873,2.66873,2.12343,9.37661,1860.16,910.582,5.31259e-18,6.24427
14.438,59.2165,3.78452,2.66858,2.66858,2.12326,9.37546,1859.84,910.426,0,6.24371
14.439,59.2244,3.78501,2.66843,2.66843,2.1231,9.3743,1859.52,910.27,-4.33681e-18,6.24316
14.44,59.2322,3.7855,2.66828,2.66828,2.12293,9.37315,1859.2,910.113,-4.86807e-17,6.24261
14.441,59.24,3.78599,2.66813,2.66813,2.12277,9.37199,1858.88,909.957,-9.74698e-17,6.24207
14.442,59.2478,3.78648,2.66798,2.66798,2.1226,9.37084,1858.56,909.801,5.75711e-17,6.24153
14.443,59.2556,3.78696,2.66783,2.66783,2.12244,9.36969,1858.24,909.644,-1.06252e-17,6.24099
14.444,59.2634,3.78745,2.66768,2.66768,2.12227,9.36853,1857.92,909.488,-8.4893e-17,6.24046
14.445,59.2713,3.78794,2.66753,2.66753,2.12211,9.36738,1857.6,909.332,4.59702e-17,6.23994
14.446,59.2791,3.78843,2.66738,2.66738,2.12194,9.36623,1857.28,909.175,-2.85145e-17,6.23942
14.447,59.2869,3.78892,2.66723,2.66723,2.12177,9.36508,1856.96,909.019,2.08167e-17,6.2389
14.448,59.2948,3.78941,2.66708,2.66708,2.12161,9.36392,1856.64,908.863,-2.74303e-17,6.23839
14.449,59.3026,3.7899,2.66693,2.66693,2.12144,9.36277,1856.32,908.706,-9.46508e-17,6.23788
14.45,59.3105,3.79038,2.66678,2.66678,2.12127,9.36162,1856.01,908.55,-1.55041e-17,6.23738
14.451,59.3183,3.79087,2.66663,2.66663,2.12111,9.36047,1855.69,908.394,-1.22515e-17,6.23688
14.452,59.3261,3.79136,2.66648,2.66648,2.12094,9.35932,1855.37,908.237,-3.84892e-17,6.23638
14.453,59.334,3.79185,2.66633,2.66633,2.12077,9.35817,1855.05,908.081,-1.95156e-17,6.23589
14.454,59.3419,3.79234,2.66619,2.66619,2.1206,9.35702,1854.73,907.925,-4.02239e-17,6.2354
14.455,59.3497,3.79283,2.66604,2.66604,2.12043,9.35586,1854.41,907.768,-5.64869e-17,6.23492
14.456,59.3576,3.79332,2.66589,2.66589,2.12026,9.35471,1854.09,907.612,-5.42101e-19,6.23444
14.457,59.3654,3.79382,2.66574,2.66574,2.12009,9.35356,1853.77,907.456,4.73796e-17,6.23396
14.458,59.3733,3.79431,2.66559,2.66559,2.11992,9.35241,1853.46,907.299,-3.44776e-17,6.23349
14.459,59.3812,3.7948,2.66544,2.66544,2.11975,9.35126,1853.14,907.143,1.22081e-16,6.23302
14.46,59.389,3.79529,2.6653,2.6653,2.11958,9.35011,1852.82,906.987,1.51788e-18,6.23255
14.461,59.3969,3.79578,2.66515,2.66515,2.11941,9.34896,1852.5,906.83,-4.54281e-17,6.23209
14.462,59.4048,3.79627,2.665,2.665,2.11924,9.34782,1852.18,906.674,8.32667e-17,6.23163
14.463,59.4127,3.79676,2.66485,2.66485,2.11907,9.34667,1851.86,906.517,1.02891e-16,6.23118
14.464,59.4205,3.79725,2.66471,2.66471,2.1189,9.34552,1851.54,906.361,2.05998e-17,6.23072
14.465,59.4284,3.79775,2.66456,2.66456,2.11872,9.34437,1851.23,906.205,2.9165e-17,6.23027
14.466,59.4363,3.79824,2.66441,2.66441,2.11855,9.34322,1850.91,906.048,-9.32414e-17,6.22982
14.467,59.4442,3.79873,2.66427,2.66427,2.11838,9.34207,1850.59,905.892,1.76725e-16,6.22938
14.468,59.4521,3.79922,2.66412,2.66412,2.11821,9.34092,1850.27,905.735,6.26669e-17,6.22894
14.469,59.46,3.79972,2.66397,2.66397,2.11803,9.33978,1849.95,905.579,1.53089e-16,6.2285
14.47,59.4679,3.80021,2.66383,2.66383,2.11786,9.33863,1849.63,905.422,-3.57787e-17,6.22806
14.471,59.4758,3.8007,2.66368,2.66368,2.11768,9.33748,1849.31,905.266,-3.01408e-17,6.22763
14.472,59.4837,3.8012,2.66353,2.66353,2.11751,9.33633,1849,905.109,4.79217e-17,6.2272
14.473,59.4916,3.80169,2.66339,2.66339,2.11734,9.33519,1848.68,904.953,1.99493e-17,6.22677
14.474,59.4996,3.80218,2.66324,2.66324,2.11716,9.33404,1848.36,904.796,4.98733e-18,6.22635
14.475,59.5075,3.80268,2.6631,2.6631,2.11699,9.33289,1848.04,904.639,-4.66207e-17,6.22592
14.476,59.5154,3.80317,2.66295,2.66295,2.11681,9.33175,1847.72,904.483,-3.90313e-17,6.2255
14.477,59.5233,3.80367,2.6628,2.6628,2.11664,9.3306,1847.4,904.326,-1.12974e-16,6.22508
14.478,59.5313,3.80416,2.66266,2.66266,2.11646,9.32945,1847.09,904.17,7.13405e-17,6.22467
14.479,59.5392,3.80466,2.66251,2.66251,2.11628,9.32831,1846.77,904.013,3.05745e-17,6.22425
14.48,59.5471,3.80515,2.66237,2.66237,2.11611,9.32716,1846.45,903.856,3.9465e-17,6.22384
14.481,59.555,3.80565,2.66222,2.66222,2.11593,9.32602,1846.13,903.7,1.27068e-16,6.22343
14.482,59.563,3.80614,2.66208,2.66208,2.11575,9.32487,1845.81,903.543,4.27176e-17,6.22302
14.483,59.5709,3.80664,2.66194,2.66194,2.11557,9.32373,1845.49,903.386,-6.93889e-18,6.22261
14.484,59.5789,3.80713,2.66179,2.66179,2.1154,9.32258,1845.17,903.23,2.40693e-17,6.2222
14.485,59.5868,3.80763,2.66165,2.66165,2.11522,9.32144,1844.86,903.073,2.71051e-17,6.2218
14.486,59.5948,3.80813,2.6615,2.6615,2.11504,9.32029,1844.54,902.916,-9.75782e-18,6.2214
14.487,59.6027,3.80862,2.66136,2.66136,2.11486,9.31915,1844.22,902.759,-5.91974e-17,6.221
14.488,59.6107,3.80912,2.66121,2.66121,2.11468,9.31801,1843.9,902.602,2.9924e-17,6.2206
14.489,59.6187,3.80962,2.66107,2.66107,2.1145,9.31686,1843.58,902.446,8.82541e-17,6.2202
14.49,59.6266,3.81011,2.66093,2.66093,2.11432,9.31572,1843.26,902.289,3.05745e-17,6.2198
14.491,59.6346,3.81061,2.66078,2.66078,2.11414,9.31457,1842.94,902.132,2.64545e-17,6.2194
14.492,59.6426,3.81111,2.66064,2.66064,2.11396,9.31343,1842.63,901.975,2.81893e-17,6.21901
14.493,59.6505,3.8116,2.6605,2.6605,2.11378,9.31229,1842.31,901.818,-2.55872e-17,6.21861
14.494,59.6585,3.8121,2.66035,2.66035,2.1136,9.31115,1841.99,901.661,-1.60245e-16,6.21822
14.495,59.6665,3.8126,2.66021,2.66021,2.11342,9.31,1841.67,901.504,9.75782e-17,6.21783
14.496,59.6745,3.8131,2.66007,2.66007,2.11324,9.30886,1841.35,901.347,-1.21647e-16,6.21744
14.497,59.6825,3.8136,2.65993,2.65993,2.11306,9.30772,1841.03,901.19,-3.46945e-18,6.21705
14.498,59.6905,3.81409,2.65978,2.65978,2.11288,9.30658,1840.71,901.033,-5.68122e-17,6.21666
14.499,59.6984,3.81459,2.65964,2.65964,2.11269,9.30543,1840.39,900.876,-4.01155e-17,6.21627
14.5,59.7064,3.81509,2.6595,2.6595,2.11251,9.30429,1840.07,900.719,7.93636e-17,6.21588
14.501,59.7144,3.81559,2.65936,2.65936,2.11233,9.30315,1839.76,900.561,-9.21572e-17,6.21549
14.502,59.7224,3.81609,2.65922,2.65922,2.11214,9.30201,1839.44,900.404,6.41848e-17,6.2151
14.503,59.7305,3.81659,2.65907,2.65907,2.11196,9.30087,1839.12,900.247,6.02816e-17,6.21471
14.504,59.7385,3.81709,2.65893,2.65893,2.11178,9.29973,1838.8,900.09,1.12107e-16,6.21432
14.505,59.7465,3.81759,2.65879,2.65879,2.11159,9.29859,1838.48,899.933,-3.62124e-17,6.21394
14.506,59.7545,3.81809,2.65865,2.65865,2.11141,9.29745,1838.16,899.775,4.59702e-17,6.21355
14.507,59.7625,3.81859,2.65851,2.65851,2.11122,9.29631,1837.84,899.618,1.09288e-16,6.21316
14.508,59.7705,3.81909,2.65837,2.65837,2.11104,9.29517,1837.52,899.461,-3.07913e-17,6.21278
14.509,59.7786,3.81959,2.65823,2.65823,2.11085,9.29403,1837.2,899.303,-7.71952e-17,6.21239
14.51,59.7866,3.82009,2.65809,2.65809,2.11067,9.29289,1836.88,899.146,-2.32019e-17,6.212
14.511,59.7946,3.82059,2.65795,2.65795,2.11048,9.29175,1836.56,898.988,1.11673e-16,6.21162
14.512,59.8027,3.82109,2.65781,2.65781,2.1103,9.29061,1836.24,898.831,-4.92228e-17,6.21123
14.513,59.8107,3.8216,2.65767,2.65767,2.11011,9.28947,1835.92,898.673,1.17094e-17,6.21084
14.514,59.8187,3.8221,2.65753,2.65753,2.10992,9.28833,1835.6,898.516,-3.49113e-17,6.21045
14.515,59.8268,3.8226,2.65739,2.65739,2.10974,9.28719,1835.28,898.358,7.58942e-18,6.21007
14.516,59.8348,3.8231,2.65725,2.65725,2.10955,9.28605,1834.96,898.2,-1.34441e-16,6.20968
14.517,59.8429,3.8236,2.65711,2.65711,2.10936,9.28492,1834.64,898.043,6.83047e-17,6.20929
14.518,59.8509,3.82411,2.65697,2.65697,2.10917,9.28378,1834.32,897.885,5.59448e-17,6.2089
14.519,59.859,3.82461,2.65683,2.65683,2.10898,9.28264,1834,897.727,2.01662e-17,6.20851
14.52,59.8671,3.82511,2.65669,2.65669,2.1088,9.2815,1833.68,897.569,5.78964e-17,6.20812
14.521,59.8751,3.82561,2.65655,2.65655,2.10861,9.28037,1833.36,897.412,1.20346e-16,6.20773
14.522,59.8832,3.82612,2.65641,2.65641,2.10842,9.27923,1833.04,897.254,3.38271e-17,6.20734
14.523,59.8913,3.82662,2.65627,2.65627,2.10823,9.27809,1832.72,897.096,5.78964e-17,6.20694
14.524,59.8993,3.82713,2.65613,2.65613,2.10804,9.27695,1832.4,896.938,-3.20924e-17,6.20655
14.525,59.9074,3.82763,2.65599,2.65599,2.10785,9.27582,1832.08,896.78,-7.52436e-17,6.20616
14.526,59.9155,3.82813,2.65586,2.65586,2.10766,9.27468,1831.76,896.622,2.42861e-17,6.20576
14.527,59.9236,3.82864,2.65572,2.65572,2.10747,9.27354,1831.43,896.464,-1.84314e-17,6.20537
14.528,59.9317,3.82914,2.65558,2.65558,2.10728,9.27241,1831.11,896.306,-3.46945e-18,6.20497
14.529,59.9398,3.82965,2.65544,2.65544,2.10709,9.27127,1830.79,896.148,-1.75641e-17,6.20457
14.53,59.9478,3.83015,2.6553,2.6553,2.10689,9.27014,1830.47,895.99,-3.77302e-17,6.20417
14.531,59.9559,3.83066,2.65517,2.65517,2.1067,9.269,1830.15,895.831,-5.91974e-17,6.20377
14.532,59.964,3.83116,2.65503,2.65503,2.10651,9.26787,1829.83,895.673,-4.33681e-18,6.20337
14.533,59.9721,3.83167,2.65489,2.65489,2.10632,9.26673,1829.51,895.515,-4.74881e-17,6.20297
14.534,59.9803,3.83217,2.65475,2.65475,2.10613,9.2656,1829.18,895.356,4.03323e-17,6.20257
14.535,59.9884,3.83268,2.65462,2.65462,2.10593,9.26446,1828.86,895.198,3.6646e-17,6.20216
14.536,59.9965,3.83318,2.65448,2.65448,2.10574,9.26333,1828.54,895.04,3.83808e-17,6.20176
14.537,60.0046,3.83369,2.65434,2.65434,2.10555,9.26219,1828.22,894.881,5.61617e-17,6.20135
14.538,60.0127,3.8342,2.65421,2.65421,2.10535,9.26106,1827.9,894.723,1.11239e-16,6.20094
14.539,60.0208,3.8347,2.65407,2.65407,2.10516,9.25993,1827.57,894.564,-4.14165e-17,6.20054
14.54,60.029,3.83521,2.65393,2.65393,2.10496,9.25879,1827.25,894.405,-5.81132e-17,6.20013
14.541,60.0371,3.83572,2.6538,2.6538,2.10477,9.25766,1826.93,894.247,-6.89553e-17,6.19971
14.542,60.0452,3.83623,2.65366,2.65366,2.10457,9.25653,1826.61,894.088,-7.7412e-17,6.1993
14.543,60.0534,3.83673,2.65352,2.65352,2.10438,9.25539,1826.29,893.929,5.42101e-18,6.19889
14.544,60.0615,3.83724,2.65339,2.65339,2.10418,9.25426,1825.96,893.771,2.0383e-17,6.19847
14.545,60.0696,3.83775,2.65325,2.65325,2.10399,9.25313,1825.64,893.612,-9.2374e-17,6.19805
14.546,60.0778,3.83826,2.65312,2.65312,2.10379,9.25199,1825.32,893.453,9.15067e-17,6.19763
14.547,60.0859,3.83876,2.65298,2.65298,2.1036,9.25086,1824.99,893.294,3.88144e-17,6.19721
14.548,60.0941,3.83927,2.65285,2.65285,2.1034,9.24973,1824.67,893.135,6.50521e-18,6.19679
14.549,60.1022,3.83978,2.65271,2.65271,2.1032,9.2486,1824.35,892.976,-4.98733e-17,6.19637
14.55,60.1104,3.84029,2.65257,2.65257,2.103,9.24747,1824.02,892.817,2.19009e-17,6.19594
14.551,60.1186,3.8408,2.65244,2.65244,2.10281,9.24634,1823.7,892.658,7.13405e-17,6.19551
14.552,60.1267,3.84131,2.6523,2.6523,2.10261,9.2452,1823.38,892.499,5.46438e-17,6.19508
14.553,60.1349,3.84182,2.65217,2.65217,2.10241,9.24407,1823.05,892.34,8.80372e-17,6.19465
14.554,60.1431,3.84233,2.65204,2.65204,2.10221,9.24294,1822.73,892.18,-1.99493e-17,6.19422
14.555,60.1512,3.84284,2.6519,2.6519,2.10201,9.24181,1822.41,892.021,2.77556e-17,6.19379
14.556,60.1594,3.84335,2.65177,2.65177,2.10181,9.24068,1822.08,891.862,6.46184e-17,6.19335
14.557,60.1676,3.84386,2.65163,2.65163,2.10162,9.23955,1821.76,891.702,2.90566e-17,6.19292
14.558,60.1758,3.84437,2.6515,2.6515,2.10142,9.23842,1821.43,891.543,5.72459e-17,6.19248
14.559,60.1839,3.84488,2.65136,2.65136,2.10122,9.23729,1821.11,891.383,-1.02349e-16,6.19204
14.56,60.1921,3.84539,2.65123,2.65123,2.10102,9.23616,1820.78,891.224,-5.20417e-17,6.19159
14.561,60.2003,3.8459,2.6511,2.6511,2.10082,9.23503,1820.46,891.064,-9.28077e-17,6.19115
14.562,60.2085,3.84641,2.65096,2.65096,2.10062,9.2339,1820.13,890.905,-2.64545e-17,6.1907
14.563,60.2167,3.84692,2.65083,2.65083,2.10041,9.23277,1819.81,890.745,5.0307e-17,6.19026
14.564,60.2249,3.84743,2.6507,2.6507,2.10021,9.23164,1819.48,890.585,-3.64292e-17,6.18981
14.565,60.2331,3.84795,2.65056,2.65056,2.10001,9.23052,1819.16,890.425,4.64039e-17,6.18935
14.566,60.2413,3.84846,2.65043,2.65043,2.09981,9.22939,1818.83,890.266,1.99493e-17,6.1889
14.567,60.2495,3.84897,2.6503,2.6503,2.09961,9.22826,1818.51,890.106,-7.89299e-17,6.18845
14.568,60.2577,3.84948,2.65017,2.65017,2.09941,9.22713,1818.18,889.946,-5.76796e-17,6.18799
14.569,60.266,3.84999,2.65003,2.65003,2.0992,9.226,1817.86,889.786,8.06646e-17,6.18753
14.57,60.2742,3.85051,2.6499,2.6499,2.099,9.22488,1817.53,889.626,4.25007e-17,6.18707
14.571,60.2824,3.85102,2.64977,2.64977,2.0988,9.22375,1817.21,889.466,-7.41594e-17,6.18661
14.572,60.2906,3.85153,2.64964,2.64964,2.09859,9.22262,1816.88,889.306,-4.33681e-17,6.18614
14.573,60.2988,3.85204,2.6495,2.6495,2.09839,9.22149,1816.55,889.145,-6.41848e-17,6.18567
14.574,60.3071,3.85256,2.64937,2.64937,2.09819,9.22037,1816.23,888.985,1.47451e-17,6.1852
14.575,60.3153,3.85307,2.64924,2.64924,2.09798,9.21924,1815.9,888.825,5.37764e-17,6.18473
14.576,60.3235,3.85358,2.64911,2.64911,2.09778,9.21811,1815.57,888.665,6.41848e-17,6.18426
14.577,60.3318,3.8541,2.64898,2.64898,2.09757,9.21699,1815.25,888.504,5.20417e-17,6.18379
14.578,60.34,3.85461,2.64885,2.64885,2.09737,9.21586,1814.92,888.344,9.62772e-17,6.18331
14.579,60.3483,3.85513,2.64871,2.64871,2.09716,9.21474,1814.59,888.183,-1.60462e-17,6.18283
14.58,60.3565,3.85564,2.64858,2.64858,2.09696,9.21361,1814.27,888.023,1.60462e-17,6.18235
14.581,60.3647,3.85616,2.64845,2.64845,2.09675,9.21248,1813.94,887.862,1.0842e-17,6.18186
14.582,60.373,3.85667,2.64832,2.64832,2.09655,9.21136,1813.61,887.701,3.29597e-17,6.18138
14.583,60.3813,3.85718,2.64819,2.64819,2.09634,9.21023,1813.28,887.541,-2.60209e-18,6.18089
14.584,60.3895,3.8577,2.64806,2.64806,2.09613,9.20911,1812.96,887.38,-7.28584e-17,6.1804
14.585,60.3978,3.85821,2.64793,2.64793,2.09593,9.20798,1812.63,887.219,5.72459e-17,6.17991
14.586,60.406,3.85873,2.6478,2.6478,2.09572,9.20686,1812.3,887.058,-2.21177e-17,6.17942
14.587,60.4143,3.85925,2.64767,2.64767,2.09551,9.20574,1811.97,886.897,3.77302e-17,6.17892
14.588,60.4226,3.85976,2.64754,2.64754,2.0953,9.20461,1811.65,886.736,6.07153e-18,6.17842
14.589,60.4308,3.86028,2.64741,2.64741,2.0951,9.20349,1811.32,886.575,-7.97973e-17,6.17792
14.59,60.4391,3.86079,2.64728,2.64728,2.09489,9.20236,1810.99,886.414,3.90313e-17,6.17742
14.591,60.4474,3.86131,2.64715,2.64715,2.09468,9.20124,1810.66,886.253,8.37004e-17,6.17692
14.592,60.4557,3.86183,2.64702,2.64702,2.09447,9.20012,1810.33,886.092,6.76542e-17,6.17641
14.593,60.4639,3.86234,2.64689,2.64689,2.09426,9.19899,1810,885.931,-3.90313e-17,6.1759
14.594,60.4722,3.86286,2.64676,2.64676,2.09405,9.19787,1809.67,885.77,6.59195e-17,6.17539
14.595,60.4805,3.86337,2.64663,2.64663,2.09384,9.19675,1809.35,885.608,-4.85723e-17,6.17488
14.596,60.4888,3.86389,2.6465,2.6465,2.09363,9.19563,1809.02,885.447,-7.63278e-17,6.17436
14.597,60.4971,3.86441,2.64637,2.64637,2.09342,9.1945,1808.69,885.285,5.89806e-17,6.17385
14.598,60.5054,3.86493,2.64625,2.64625,2.09321,9.19338,1808.36,885.124,5.0307e-17,6.17333
14.599,60.5137,3.86544,2.64612,2.64612,2.093,9.19226,1808.03,884.962,-6.80879e-17,6.1728
14.6,60.522,3.86596,2.64599,2.64599,2.09279,9.19114,1807.7,884.801,1.95156e-17,6.17228
14.601,60.5303,3.86648,2.64586,2.64586,2.09258,9.19002,1807.37,884.639,-8.54351e-17,6.17175
14.602,60.5386,3.867,2.64573,2.64573,2.09237,9.1889,1807.04,884.478,4.29344e-17,6.17122
14.603,60.5469,3.86751,2.6456,2.6456,2.09216,9.18777,1806.71,884.316,-4.90059e-17,6.17069
14.604,60.5552,3.86803,2.64548,2.64548,2.09194,9.18665,1806.38,884.154,-1.07987e-16,6.17016
14.605,60.5635,3.86855,2.64535,2.64535,2.09173,9.18553,1806.05,883.992,-8.23994e-17,6.16962
14.606,60.5718,3.86907,2.64522,2.64522,2.09152,9.18441,1805.72,883.83,1.25767e-16,6.16909
14.607,60.5801,3.86959,2.64509,2.64509,2.09131,9.18329,1805.39,883.668,-1.17094e-17,6.16855
14.608,60.5884,3.8701,2.64496,2.64496,2.09109,9.18217,1805.06,883.506,-3.20924e-17,6.168
14.609,60.5967,3.87062,2.64484,2.64484,2.09088,9.18105,1804.73,883.344,-5.29091e-17,6.16746
14.61,60.605,3.87114,2.64471,2.64471,2.09067,9.17993,1804.4,883.182,1.9082e-17,6.16691
14.611,60.6134,3.87166,2.64458,2.64458,2.09045,9.17881,1804.06,883.02,4.85723e-17,6.16636
14.612,60.6217,3.87218,2.64446,2.64446,2.09024,9.17769,1803.73,882.858,-6.54858e-17,6.16581
14.613,60.63,3.8727,2.64433,2.64433,2.09003,9.17658,1803.4,882.696,1.11022e-16,6.16526
14.614,60.6383,3.87322,2.6442,2.6442,2.08981,9.17546,1803.07,882.533,3.55618e-17,6.1647
14.615,60.6467,3.87374,2.64407,2.64407,2.0896,9.17434,1802.74,882.371,1.34875e-16,6.16414
14.616,60.655,3.87426,2.64395,2.64395,2.08938,9.17322,1802.41,882.209,-8.84709e-17,6.16358
14.617,60.6633,3.87478,2.64382,2.64382,2.08917,9.1721,1802.08,882.046,-4.33681e-17,6.16301
14.618,60.6717,3.8753,2.6437,2.6437,2.08895,9.17098,1801.74,881.884,5.24754e-17,6.16245
14.619,60.68,3.87582,2.64357,2.64357,2.08874,9.16987,1801.41,881.721,2.77556e-17,6.16188
14.62,60.6883,3.87634,2.64344,2.64344,2.08852,9.16875,1801.08,881.559,-6.93889e-17,6.16131
14.621,60.6967,3.87686,2.64332,2.64332,2.0883,9.16763,1800.75,881.396,4.81386e-17,6.16073
14.622,60.705,3.87738,2.64319,2.64319,2.08809,9.16651,1800.41,881.233,6.245e-17,6.16016
14.623,60.7133,3.8779,2.64307,2.64307,2.08787,9.1654,1800.08,881.07,3.77302e-17,6.15958
14.624,60.7217,3.87842,2.64294,2.64294,2.08765,9.16428,1799.75,880.908,1.17528e-16,6.159
14.625,60.73,3.87894,2.64281,2.64281,2.08744,9.16316,1799.42,880.745,-1.31839e-16,6.15842
14.626,60.7384,3.87946,2.64269,2.64269,2.08722,9.16205,1799.08,880.582,-1.51788e-17,6.15783
14.627,60.7467,3.87998,2.64256,2.64256,2.087,9.16093,1798.75,880.419,3.59955e-17,6.15724
14.628,60.7551,3.8805,2.64244,2.64244,2.08678,9.15981,1798.42,880.256,2.0383e-17,6.15665
14.629,60.7634,3.88102,2.64231,2.64231,2.08656,9.1587,1798.08,880.093,-7.37257e-18,6.15606
14.63,60.7718,3.88154,2.64219,2.64219,2.08635,9.15758,1797.75,879.93,8.97719e-17,6.15546
14.631,60.7801,3.88206,2.64206,2.64206,2.08613,9.15647,1797.42,879.767,3.51282e-17,6.15486
14.632,60.7885,3.88258,2.64194,2.64194,2.08591,9.15535,1797.08,879.604,-1.38778e-17,6.15426
14.633,60.7969,3.88311,2.64181,2.64181,2.08569,9.15424,1796.75,879.44,-1.99493e-17,6.15366
14.634,60.8052,3.88363,2.64169,2.64169,2.08547,9.15312,1796.41,879.277,5.63785e-17,6.15305
14.635,60.8136,3.88415,2.64157,2.64157,2.08525,9.15201,1796.08,879.114,9.06393e-17,6.15244
14.636,60.8219,3.88467,2.64144,2.64144,2.08503,9.15089,1795.75,878.95,3.90313e-18,6.15183
14.637,60.8303,3.88519,2.64132,2.64132,2.08481,9.14978,1795.41,878.787,-9.93129e-17,6.15122
14.638,60.8387,3.88571,2.64119,2.64119,2.08459,9.14867,1795.08,878.624,-3.90313e-18,6.1506
14.639,60.847,3.88623,2.64107,2.64107,2.08437,9.14755,1794.74,878.46,-7.50268e-17,6.14998
14.64,60.8554,3.88676,2.64095,2.64095,2.08415,9.14644,1794.41,878.297,5.37764e-17,6.14936
14.641,60.8638,3.88728,2.64082,2.64082,2.08393,9.14532,1794.07,878.133,-1.8258e-16,6.14874
14.642,60.8721,3.8878,2.6407,2.6407,2.08371,9.14421,1793.74,877.969,-7.93636e-17,6.14811
14.643,60.8805,3.88832,2.64058,2.64058,2.08349,9.1431,1793.4,877.806,8.67362e-17,6.14748
14.644,60.8889,3.88884,2.64045,2.64045,2.08326,9.14199,1793.07,877.642,-1.17094e-17,6.14685
14.645,60.8972,3.88937,2.64033,2.64033,2.08304,9.14087,1792.73,877.478,3.25261e-17,6.14621
14.646,60.9056,3.88989,2.64021,2.64021,2.08282,9.13976,1792.4,877.314,-4.11997e-17,6.14558
14.647,60.914,3.89041,2.64008,2.64008,2.0826,9.13865,1792.06,877.15,-5.81132e-17,6.14494
14.648,60.9224,3.89093,2.63996,2.63996,2.08238,9.13754,1791.73,876.987,2.25514e-17,6.14429
14.649,60.9307,3.89146,2.63984,2.63984,2.08215,9.13642,1791.39,876.823,-1.10155e-16,6.14365
14.65,60.9391,3.89198,2.63972,2.63972,2.08193,9.13531,1791.05,876.659,1.07987e-16,6.143
14.651,60.9475,3.8925,2.63959,2.63959,2.08171,9.1342,1790.72,876.495,-3.9465e-17,6.14235
14.652,60.9559,3.89302,2.63947,2.63947,2.08148,9.13309,1790.38,876.331,-8.50015e-17,6.1417
14.653,60.9642,3.89354,2.63935,2.63935,2.08126,9.13198,1790.05,876.166,1.64799e-17,6.14104
14.654,60.9726,3.89407,2.63923,2.63923,2.08103,9.13087,1789.71,876.002,9.2374e-17,6.14038
14.655,60.981,3.89459,2.6391,2.6391,2.08081,9.12976,1789.37,875.838,-5.85469e-17,6.13972
14.656,60.9894,3.89511,2.63898,2.63898,2.08059,9.12865,1789.04,875.674,-7.80626e-18,6.13906
14.657,60.9978,3.89564,2.63886,2.63886,2.08036,9.12754,1788.7,875.509,-8.32667e-17,6.13839
14.658,61.0061,3.89616,2.63874,2.63874,2.08014,9.12643,1788.36,875.345,-7.80626e-18,6.13772
14.659,61.0145,3.89668,2.63862,2.63862,2.07991,9.12532,1788.02,875.181,-8.19657e-17,6.13705
14.66,61.0229,3.8972,2.6385,2.6385,2.07969,9.12421,1787.69,875.016,9.02056e-17,6.13637
14.661,61.0313,3.89772,2.63837,2.63837,2.07946,9.1231,1787.35,874.852,-2.12504e-17,6.1357
14.662,61.0397,3.89825,2.63825,2.63825,2.07924,9.12199,1787.01,874.687,-1.13191e-16,6.13501
14.663,61.0481,3.89877,2.63813,2.63813,2.07901,9.12088,1786.68,874.523,-3.85976e-17,6.13433
14.664,61.0564,3.89929,2.63801,2.63801,2.07878,9.11977,1786.34,874.358,1.83881e-16,6.13365
14.665,61.0648,3.89982,2.63789,2.63789,2.07856,9.11867,1786,874.194,1.51788e-17,6.13296
14.666,61.0732,3.90034,2.63777,2.63777,2.07833,9.11756,1785.66,874.029,2.1684e-18,6.13226
14.667,61.0816,3.90086,2.63765,2.63765,2.0781,9.11645,1785.32,873.864,-6.37511e-17,6.13157
14.668,61.09,3.90138,2.63753,2.63753,2.07788,9.11534,1784.99,873.699,1.05818e-16,6.13087
14.669,61.0983,3.90191,2.63741,2.63741,2.07765,9.11423,1784.65,873.535,4.55365e-17,6.13017
14.67,61.1067,3.90243,2.63729,2.63729,2.07742,9.11313,1784.31,873.37,-3.64292e-17,6.12947
14.671,61.1151,3.90295,2.63717,2.63717,2.07719,9.11202,1783.97,873.205,5.11743e-17,6.12876
14.672,61.1235,3.90348,2.63705,2.63705,2.07697,9.11091,1783.63,873.04,1.51788e-17,6.12805
14.673,61.1319,3.904,2.63693,2.63693,2.07674,9.10981,1783.29,872.875,-6.37511e-17,6.12734
14.674,61.1403,3.90452,2.63681,2.63681,2.07651,9.1087,1782.96,872.71,-5.68122e-17,6.12663
14.675,61.1486,3.90504,2.63669,2.63669,2.07628,9.10759,1782.62,872.545,1.95156e-17,6.12591
14.676,61.157,3.90557,2.63657,2.63657,2.07605,9.10649,1782.28,872.38,-8.54351e-17,6.12519
14.677,61.1654,3.90609,2.63645,2.63645,2.07582,9.10538,1781.94,872.215,5.55112e-17,6.12447
14.678,61.1738,3.90661,2.63633,2.63633,2.07559,9.10427,1781.6,872.049,-4.11997e-17,6.12374
14.679,61.1822,3.90714,2.63621,2.63621,2.07537,9.10317,1781.26,871.884,-1.01481e-16,6.12301
14.68,61.1906,3.90766,2.63609,2.63609,2.07514,9.10206,1780.92,871.719,4.55365e-17,6.12228
14.681,61.1989,3.90818,2.63597,2.63597,2.07491,9.10096,1780.58,871.554,-2.1684e-18,6.12155
14.682,61.2073,3.9087,2.63585,2.63585,2.07468,9.09985,1780.24,871.388,1.04517e-16,6.12081
14.683,61.2157,3.90923,2.63573,2.63573,2.07445,9.09875,1779.9,871.223,1.5786e-16,6.12007
14.684,61.2241,3.90975,2.63561,2.63561,2.07422,9.09764,1779.56,871.057,3.29597e-17,6.11933
14.685,61.2324,3.91027,2.63549,2.63549,2.07399,9.09654,1779.22,870.892,-1.73472e-18,6.11858
14.686,61.2408,3.91079,2.63538,2.63538,2.07375,9.09544,1778.88,870.726,-4.11997e-17,6.11783
14.687,61.2493,3.91132,2.63526,2.63526,2.07352,9.09433,1778.54,870.561,1.6263e-17,6.11708
14.688,61.2575,3.91183,2.63514,2.63514,2.07329,9.09323,1778.2,870.395,-1.60462e-17,6.11632
14.689,61.266,3.91236,2.63502,2.63502,2.07306,9.09212,1777.86,870.23,-5.18249e-17,6.11556
14.69,61.2743,3.91288,2.6349,2.6349,2.07283,9.09102,1777.52,870.064,6.72205e-17,6.1148
14.691,61.2827,3.9134,2.63478,2.63478,2.0726,9.08992,1777.18,869.898,-6.54858e-17,6.11404
14.692,61.2911,3.91393,2.63467,2.63467,2.07237,9.08881,1776.84,869.732,7.17742e-17,6.11327
14.693,61.2994,3.91445,2.63455,2.63455,2.07213,9.08771,1776.5,869.567,2.90566e-17,6.1125
14.694,61.3078,3.91497,2.63443,2.63443,2.0719,9.08661,1776.15,869.401,1.27936e-17,6.11173
14.695,61.3162,3.91549,2.63431,2.63431,2.07167,9.08551,1775.81,869.235,6.37511e-17,6.11095
14.696,61.3246,3.91601,2.63419,2.63419,2.07144,9.0844,1775.47,869.069,-6.72205e-18,6.11017
14.697,61.3329,3.91654,2.63408,2.63408,2.0712,9.0833,1775.13,868.903,1.16443e-16,6.10939
14.698,61.3413,3.91706,2.63396,2.63396,2.07097,9.0822,1774.79,868.737,2.84061e-17,6.1086
14.699,61.3497,3.91758,2.63384,2.63384,2.07074,9.0811,1774.45,868.571,-7.35089e-17,6.10781
14.7,61.358,3.9181,2.63372,2.63372,2.0705,9.08,1774.1,868.405,4.81386e-17,6.10702
14.701,61.3664,3.91862,2.63361,2.63361,2.07027,9.0789,1773.76,868.238,-9.75782e-18,6.10622
14.702,61.3748,3.91914,2.63349,2.63349,2.07004,9.0778,1773.42,868.072,-3.77302e-17,6.10543
14.703,61.3831,3.91967,2.63337,2.63337,2.0698,9.0767,1773.08,867.906,7.50268e-17,6.10462
14.704,61.3915,3.92019,2.63326,2.63326,2.06957,9.0756,1772.74,867.74,1.45283e-17,6.10382
14.705,61.3998,3.92071,2.63314,2.63314,2.06933,9.07449,1772.39,867.573,1.32273e-16,6.10301
14.706,61.4082,3.92123,2.63302,2.63302,2.0691,9.07339,1772.05,867.407,-1.6263e-17,6.1022
14.707,61.4165,3.92175,2.63291,2.63291,2.06886,9.07229,1771.71,867.241,-3.36103e-17,6.10138
14.708,61.4249,3.92227,2.63279,2.63279,2.06863,9.0712,1771.37,867.074,1.6263e-17,6.10057
14.709,61.4332,3.92279,2.63267,2.63267,2.06839,9.0701,1771.02,866.908,5.96311e-17,6.09975
14.71,61.4416,3.92331,2.63256,2.63256,2.06816,9.069,1770.68,866.741,-4.01155e-17,6.09892
14.711,61.4499,3.92383,2.63244,2.63244,2.06792,9.0679,1770.34,866.574,5.22585e-17,6.09809
14.712,61.4583,3.92435,2.63232,2.63232,2.06769,9.0668,1769.99,866.408,-3.25261e-18,6.09726
14.713,61.4666,3.92487,2.63221,2.63221,2.06745,9.0657,1769.65,866.241,-1.58294e-17,6.09643
14.714,61.475,3.92539,2.63209,2.63209,2.06722,9.0646,1769.31,866.074,5.74627e-17,6.09559
14.715,61.4833,3.92591,2.63198,2.63198,2.06698,9.0635,1768.96,865.908,4.01155e-17,6.09475
14.716,61.4917,3.92643,2.63186,2.63186,2.06674,9.0624,1768.62,865.741,-2.90566e-17,6.0939
14.717,61.5,3.92695,2.63174,2.63174,2.06651,9.06131,1768.27,865.574,2.4503e-17,6.09306
14.718,61.5083,3.92747,2.63163,2.63163,2.06627,9.06021,1767.93,865.407,1.19262e-17,6.09221
14.719,61.5167,3.92799,2.63151,2.63151,2.06603,9.05911,1767.58,865.24,2.5804e-17,6.09135
14.72,61.525,3.92851,2.6314,2.6314,2.0658,9.05801,1767.24,865.073,-6.87384e-17,6.09049
14.721,61.5333,3.92903,2.63128,2.63128,2.06556,9.05692,1766.9,864.906,6.63532e-17,6.08963
14.722,61.5417,3.92955,2.63117,2.63117,2.06532,9.05582,1766.55,864.739,9.95298e-17,6.08877
14.723,61.55,3.93007,2.63105,2.63105,2.06509,9.05472,1766.21,864.572,4.01155e-17,6.0879
14.724,61.5583,3.93059,2.63094,2.63094,2.06485,9.05363,1765.86,864.405,4.33681e-19,6.08703
14.725,61.5666,3.93111,2.63082,2.63082,2.06461,9.05253,1765.52,864.237,-2.21177e-17,6.08615
14.726,61.5749,3.93163,2.63071,2.63071,2.06437,9.05144,1765.17,864.07,-2.51535e-17,6.08527
14.727,61.5833,3.93215,2.63059,2.63059,2.06413,9.05034,1764.83,863.903,1.23599e-17,6.08439
14.728,61.5916,3.93266,2.63048,2.63048,2.06389,9.04924,1764.48,863.735,-6.5269e-17,6.0835
14.729,61.5999,3.93318,2.63036,2.63036,2.06366,9.04815,1764.13,863.568,1.00614e-16,6.08262
14.73,61.6082,3.9337,2.63025,2.63025,2.06342,9.04705,1763.79,863.401,1.38778e-17,6.08172
14.731,61.6165,3.93422,2.63013,2.63013,2.06318,9.04596,1763.44,863.233,1.39428e-16,6.08083
14.732,61.6248,3.93474,2.63002,2.63002,2.06294,9.04486,1763.1,863.066,-3.75134e-17,6.07993
14.733,61.6331,3.93525,2.62991,2.62991,2.0627,9.04377,1762.75,862.898,1.27719e-16,6.07902
14.734,61.6414,3.93577,2.62979,2.62979,2.06246,9.04267,1762.4,862.73,-3.1225e-17,6.07811
14.735,61.6497,3.93629,2.62968,2.62968,2.06222,9.04158,1762.06,862.563,1.95156e-17,6.0772
14.736,61.658,3.93681,2.62956,2.62956,2.06198,9.04049,1761.71,862.395,8.76035e-17,6.07629
14.737,61.6663,3.93732,2.62945,2.62945,2.06174,9.03939,1761.36,862.227,5.89806e-17,6.07537
14.738,61.6746,3.93784,2.62934,2.62934,2.0615,9.0383,1761.02,862.059,-1.14709e-16,6.07445
14.739,61.6829,3.93836,2.62922,2.62922,2.06126,9.03721,1760.67,861.891,6.5269e-17,6.07352
14.74,61.6912,3.93887,2.62911,2.62911,2.06102,9.03611,1760.32,861.723,-1.92988e-17,6.07259
14.741,61.6995,3.93939,2.62899,2.62899,2.06078,9.03502,1759.98,861.556,-3.01408e-17,6.07166
14.742,61.7077,3.93991,2.62888,2.62888,2.06054,9.03393,1759.63,861.388,-3.64292e-17,6.07072
14.743,61.716,3.94042,2.62877,2.62877,2.0603,9.03283,1759.28,861.219,-2.68882e-17,6.06978
14.744,61.7243,3.94094,2.62865,2.62865,2.06006,9.03174,1758.93,861.051,6.70037e-17,6.06884
14.745,61.7326,3.94145,2.62854,2.62854,2.05982,9.03065,1758.59,860.883,6.93889e-18,6.06789
14.746,61.7408,3.94197,2.62843,2.62843,2.05958,9.02956,1758.24,860.715,-5.20417e-17,6.06694
14.747,61.7491,3.94249,2.62831,2.62831,2.05934,9.02847,1757.89,860.547,-5.59448e-17,6.06598
14.748,61.7573,3.943,2.6282,2.6282,2.05909,9.02737,1757.54,860.378,9.54098e-18,6.06502
14.749,61.7656,3.94352,2.62809,2.62809,2.05885,9.02628,1757.19,860.21,5.44269e-17,6.06406
14.75,61.7739,3.94403,2.62797,2.62797,2.05861,9.02519,1756.84,860.042,1.21647e-16,6.06309
14.751,61.7821,3.94454,2.62786,2.62786,2.05837,9.0241,1756.5,859.873,-8.39172e-17,6.06212
14.752,61.7904,3.94506,2.62775,2.62775,2.05813,9.02301,1756.15,859.705,-1.24466e-16,6.06115
14.753,61.7986,3.94557,2.62764,2.62764,2.05788,9.02192,1755.8,859.536,3.9465e-17,6.06017
14.754,61.8068,3.94609,2.62752,2.62752,2.05764,9.02083,1755.45,859.368,-2.29851e-17,6.05919
14.755,61.8151,3.9466,2.62741,2.62741,2.0574,9.01974,1755.1,859.199,6.07153e-18,6.0582
14.756,61.8233,3.94711,2.6273,2.6273,2.05716,9.01865,1754.75,859.03,7.45931e-17,6.05721
14.757,61.8316,3.94763,2.62719,2.62719,2.05691,9.01756,1754.4,858.862,-9.47593e-17,6.05622
14.758,61.8398,3.94814,2.62707,2.62707,2.05667,9.01647,1754.05,858.693,-5.22585e-17,6.05522
14.759,61.848,3.94865,2.62696,2.62696,2.05643,9.01538,1753.7,858.524,6.80879e-17,6.05422
14.76,61.8562,3.94917,2.62685,2.62685,2.05619,9.01429,1753.35,858.355,7.7412e-17,6.05321
14.761,61.8645,3.94968,2.62674,2.62674,2.05594,9.0132,1753,858.187,4.25007e-17,6.0522
14.762,61.8727,3.95019,2.62663,2.62663,2.0557,9.01211,1752.65,858.018,5.31259e-17,6.05119
14.763,61.8809,3.9507,2.62651,2.62651,2.05546,9.01102,1752.3,857.849,1.88651e-17,6.05017
14.764,61.8891,3.95122,2.6264,2.6264,2.05521,9.00993,1751.95,857.68,-3.90313e-17,6.04915
14.765,61.8973,3.95173,2.62629,2.62629,2.05497,9.00885,1751.6,857.511,7.02563e-17,6.04813
14.766,61.9055,3.95224,2.62618,2.62618,2.05472,9.00776,1751.25,857.341,1.12757e-17,6.0471
14.767,61.9137,3.95275,2.62607,2.62607,2.05448,9.00667,1750.9,857.172,-6.1149e-17,6.04607
14.768,61.9219,3.95326,2.62596,2.62596,2.05424,9.00558,1750.55,857.003,5.68122e-17,6.04503
14.769,61.9301,3.95377,2.62584,2.62584,2.05399,9.0045,1750.2,856.834,-2.46114e-17,6.04399
14.77,61.9383,3.95428,2.62573,2.62573,2.05375,9.00341,1749.85,856.665,6.72205e-17,6.04295
14.771,61.9465,3.95479,2.62562,2.62562,2.0535,9.00232,1749.49,856.495,-7.00395e-17,6.0419
14.772,61.9546,3.9553,2.62551,2.62551,2.05326,9.00123,1749.14,856.326,-2.42861e-17,6.04085
14.773,61.9628,3.95581,2.6254,2.6254,2.05301,9.00015,1748.79,856.156,4.70544e-17,6.0398
14.774,61.971,3.95632,2.62529,2.62529,2.05277,8.99906,1748.44,855.987,4.68375e-17,6.03874
14.775,61.9792,3.95683,2.62518,2.62518,2.05252,8.99798,1748.09,855.817,3.88144e-17,6.03767
14.776,61.9873,3.95734,2.62507,2.62507,2.05228,8.99689,1747.74,855.648,-1.73472e-17,6.03661
14.777,61.9955,3.95785,2.62495,2.62495,2.05203,8.9958,1747.38,855.478,7.13405e-17,6.03554
14.778,62.0036,3.95836,2.62484,2.62484,2.05179,8.99472,1747.03,855.309,-6.63532e-17,6.03446
14.779,62.0118,3.95887,2.62473,2.62473,2.05154,8.99363,1746.68,855.139,-9.90961e-17,6.03338
14.78,62.0199,3.95937,2.62462,2.62462,2.05129,8.99255,1746.33,854.969,-3.17671e-17,6.0323
14.781,62.0281,3.95988,2.62451,2.62451,2.05105,8.99146,1745.97,854.8,1.46476e-16,6.03122
14.782,62.0362,3.96039,2.6244,2.6244,2.0508,8.99038,1745.62,854.63,-8.72783e-17,6.03013
14.783,62.0444,3.9609,2.62429,2.62429,2.05056,8.98929,1745.27,854.46,4.13081e-17,6.02903
14.784,62.0525,3.9614,2.62418,2.62418,2.05031,8.98821,1744.92,854.29,-1.45283e-17,6.02794
14.785,62.0606,3.96191,2.62407,2.62407,2.05006,8.98712,1744.56,854.12,6.12574e-17,6.02684
14.786,62.0687,3.96242,2.62396,2.62396,2.04982,8.98604,1744.21,853.95,9.93129e-17,6.02573
14.787,62.0769,3.96292,2.62385,2.62385,2.04957,8.98496,1743.86,853.78,-2.68882e-17,6.02463
14.788,62.085,3.96343,2.62374,2.62374,2.04933,8.98387,1743.5,853.61,-1.6263e-18,6.02351
14.789,62.0931,3.96393,2.62363,2.62363,2.04908,8.98279,1743.15,853.44,-9.4434e-17,6.0224
14.79,62.1012,3.96444,2.62352,2.62352,2.04883,8.98171,1742.8,853.27,7.09068e-17,6.02128
14.791,62.1093,3.96495,2.62341,2.62341,2.04858,8.98062,1742.44,853.1,3.54534e-17,6.02016
14.792,62.1174,3.96545,2.6233,2.6233,2.04834,8.97954,1742.09,852.93,7.4051e-17,6.01903
14.793,62.1255,3.96595,2.62319,2.62319,2.04809,8.97846,1741.73,852.76,-6.50521e-19,6.0179
14.794,62.1336,3.96646,2.62308,2.62308,2.04784,8.97738,1741.38,852.589,-5.99564e-17,6.01677
14.795,62.1417,3.96696,2.62297,2.62297,2.0476,8.97629,1741.03,852.419,-2.80808e-17,6.01563
14.796,62.1498,3.96747,2.62286,2.62286,2.04735,8.97521,1740.67,852.249,5.9848e-17,6.01449
14.797,62.1578,3.96797,2.62275,2.62275,2.0471,8.97413,1740.32,852.078,4.27176e-17,6.01335
14.798,62.1659,3.96847,2.62264,2.62264,2.04685,8.97305,1739.96,851.908,4.97649e-17,6.0122
14.799,62.174,3.96898,2.62253,2.62253,2.04661,8.97197,1739.61,851.738,3.65376e-17,6.01105
14.8,62.182,3.96948,2.62242,2.62242,2.04636,8.97088,1739.25,851.567,1.63389e-16,6.0099
14.801,62.1901,3.96998,2.62231,2.62231,2.04611,8.9698,1738.9,851.397,-5.85469e-17,6.00874
14.802,62.1981,3.97048,2.6222,2.6222,2.04586,8.96872,1738.54,851.226,4.87891e-18,6.00758
14.803,62.2062,3.97099,2.62209,2.62209,2.04561,8.96764,1738.19,851.056,3.83808e-17,6.00642
14.804,62.2142,3.97149,2.62198,2.62198,2.04537,8.96656,1737.83,850.885,1.85615e-16,6.00525
14.805,62.2223,3.97199,2.62188,2.62188,2.04512,8.96548,1737.48,850.714,-2.09251e-17,6.00408
14.806,62.2303,3.97249,2.62177,2.62177,2.04487,8.9644,1737.12,850.544,3.83808e-17,6.00291
14.807,62.2383,3.97299,2.62166,2.62166,2.04462,8.96332,1736.77,850.373,-7.37257e-18,6.00173
14.808,62.2464,3.97349,2.62155,2.62155,2.04437,8.96224,1736.41,850.202,-6.37511e-17,6.00055
14.809,62.2544,3.97399,2.62144,2.62144,2.04412,8.96116,1736.06,850.032,-4.38018e-17,5.99936
14.81,62.2624,3.97449,2.62133,2.62133,2.04387,8.96008,1735.7,849.861,3.79471e-17,5.99818
14.811,62.2704,3.97499,2.62122,2.62122,2.04363,8.95901,1735.34,849.69,3.46945e-17,5.99699
14.812,62.2784,3.97549,2.62111,2.62111,2.04338,8.95793,1734.99,849.519,3.10082e-17,5.9958
14.813,62.2864,3.97599,2.621,2.621,2.04313,8.95685,1734.63,849.348,-4.02239e-17,5.9946
14.814,62.2944,3.97649,2.6209,2.6209,2.04288,8.95577,1734.28,849.177,6.9931e-17,5.9934
14.815,62.3024,3.97699,2.62079,2.62079,2.04263,8.95469,1733.92,849.007,-2.43945e-17,5.9922
14.816,62.3104,3.97748,2.62068,2.62068,2.04238,8.95361,1733.56,848.836,5.22585e-17,5.99099
14.817,62.3184,3.97798,2.62057,2.62057,2.04213,8.95254,1733.21,848.665,-8.6953e-17,5.98979
14.818,62.3264,3.97848,2.62046,2.62046,2.04188,8.95146,1732.85,848.494,1.39754e-16,5.98858
14.819,62.3343,3.97898,2.62035,2.62035,2.04163,8.95038,1732.49,848.323,-7.97973e-17,5.98736
14.82,62.3423,3.97947,2.62024,2.62024,2.04138,8.9493,1732.14,848.152,-1.51029e-16,5.98615
14.821,62.3502,3.97997,2.62014,2.62014,2.04113,8.94823,1731.78,847.981,3.48029e-17,5.98493
14.822,62.3582,3.98046,2.62003,2.62003,2.04088,8.94715,1731.42,847.809,-9.18319e-17,5.9837
14.823,62.3662,3.98096,2.61992,2.61992,2.04063,8.94607,1731.07,847.638,1.06143e-16,5.98248
14.824,62.3741,3.98146,2.61981,2.61981,2.04038,8.945,1730.71,847.467,-2.52619e-17,5.98125
14.825,62.3821,3.98195,2.6197,2.6197,2.04013,8.94392,1730.35,847.296,2.61293e-17,5.98002
14.826,62.39,3.98245,2.6196,2.6196,2.03988,8.94284,1730,847.125,2.13588e-17,5.97879
14.827,62.3979,3.98294,2.61949,2.61949,2.03963,8.94177,1729.64,846.954,-8.67362e-18,5.97755
14.828,62.4059,3.98343,2.61938,2.61938,2.03938,8.94069,1729.28,846.782,-2.42861e-17,5.97631
14.829,62.4138,3.98393,2.61927,2.61927,2.03913,8.93962,1728.92,846.611,-4.83554e-17,5.97507
14.83,62.4217,3.98442,2.61916,2.61916,2.03888,8.93854,1728.57,846.44,4.2826e-17,5.97383
14.831,62.4296,3.98492,2.61906,2.61906,2.03863,8.93747,1728.21,846.269,8.25078e-17,5.97259
14.832,62.4375,3.98541,2.61895,2.61895,2.03838,8.93639,1727.85,846.097,8.03394e-17,5.97134
14.833,62.4454,3.9859,2.61884,2.61884,2.03813,8.93532,1727.49,845.926,9.21572e-17,5.97009
14.834,62.4533,3.98639,2.61873,2.61873,2.03788,8.93424,1727.14,845.755,3.77302e-17,5.96883
14.835,62.4612,3.98689,2.61863,2.61863,2.03763,8.93317,1726.78,845.583,-1.3314e-16,5.96758
14.836,62.4691,3.98738,2.61852,2.61852,2.03738,8.9321,1726.42,845.412,-6.245e-17,5.96632
14.837,62.477,3.98787,2.61841,2.61841,2.03713,8.93102,1726.06,845.241,1.27502e-16,5.96506
14.838,62.4848,3.98836,2.6183,2.6183,2.03688,8.92995,1725.71,845.069,6.50521e-19,5.9638
14.839,62.4927,3.98885,2.6182,2.6182,2.03663,8.92888,1725.35,844.898,-7.13405e-17,5.96254
14.84,62.5006,3.98934,2.61809,2.61809,2.03637,8.9278,1724.99,844.726,-1.30972e-16,5.96127
14.841,62.5084,3.98983,2.61798,2.61798,2.03612,8.92673,1724.63,844.555,9.7795e-17,5.96
14.842,62.5163,3.99032,2.61787,2.61787,2.03587,8.92566,1724.27,844.383,8.23994e-18,5.95873
14.843,62.5241,3.99081,2.61777,2.61777,2.03562,8.92459,1723.92,844.212,3.98986e-17,5.95746
14.844,62.532,3.9913,2.61766,2.61766,2.03537,8.92351,1723.56,844.04,0,5.95619
14.845,62.5398,3.99179,2.61755,2.61755,2.03512,8.92244,1723.2,843.869,5.7029e-17,5.95491
14.846,62.5476,3.99227,2.61745,2.61745,2.03487,8.92137,1722.84,843.697,1.30104e-18,5.95363
14.847,62.5555,3.99276,2.61734,2.61734,2.03462,8.9203,1722.48,843.526,3.96818e-17,5.95235
14.848,62.5633,3.99325,2.61723,2.61723,2.03436,8.91923,1722.12,843.354,-1.04083e-16,5.95107
14.849,62.5711,3.99374,2.61713,2.61713,2.03411,8.91815,1721.77,843.183,-1.49186e-16,5.94978
14.85,62.5789,3.99422,2.61702,2.61702,2.03386,8.91708,1721.41,843.011,-1.07987e-16,5.9485
14.851,62.5867,3.99471,2.61691,2.61691,2.03361,8.91601,1721.05,842.839,2.1684e-19,5.94721
14.852,62.5946,3.9952,2.61681,2.61681,2.03336,8.91494,1720.69,842.668,5.20417e-18,5.94592
14.853,62.6023,3.99568,2.6167,2.6167,2.03311,8.91387,1720.33,842.496,9.73614e-17,5.94463
14.854,62.6101,3.99617,2.61659,2.61659,2.03285,8.9128,1719.97,842.325,1.71304e-17,5.94334
14.855,62.6178,3.99665,2.61649,2.61649,2.0326,8.91173,1719.61,842.153,-9.67108e-17,5.94205
14.856,62.6257,3.99714,2.61638,2.61638,2.03235,8.91066,1719.26,841.981,-8.67362e-18,5.94075
14.857,62.6334,3.99762,2.61627,2.61627,2.0321,8.90959,1718.9,841.81,1.00397e-16,5.93945
14.858,62.6412,3.99811,2.61617,2.61617,2.03185,8.90852,1718.54,841.638,-1.43765e-16,5.93816
14.859,62.6489,3.99859,2.61606,2.61606,2.0316,8.90745,1718.18,841.466,-4.77049e-17,5.93686
14.86,62.6567,3.99907,2.61595,2.61595,2.03134,8.90638,1717.82,841.295,1.25767e-17,5.93555
14.861,62.6644,3.99956,2.61585,2.61585,2.03109,8.90532,1717.46,841.123,-1.34441e-17,5.93425
14.862,62.6722,4.00004,2.61574,2.61574,2.03084,8.90425,1717.1,840.951,3.16587e-17,5.93295
14.863,62.6799,4.00052,2.61563,2.61563,2.03059,8.90318,1716.74,840.78,1.30104e-17,5.93164
14.864,62.6876,4.001,2.61553,2.61553,2.03033,8.90211,1716.38,840.608,5.9848e-17,5.93034
14.865,62.6954,4.00149,2.61542,2.61542,2.03008,8.90104,1716.03,840.436,-4.98733e-18,5.92903
14.866,62.7031,4.00197,2.61531,2.61531,2.02983,8.89998,1715.67,840.265,-3.68629e-17,5.92772
14.867,62.7108,4.00245,2.61521,2.61521,2.02958,8.89891,1715.31,840.093,-1.01915e-16,5.92641
14.868,62.7185,4.00293,2.6151,2.6151,2.02933,8.89784,1714.95,839.921,-4.11997e-17,5.9251
14.869,62.7262,4.00341,2.615,2.615,2.02907,8.89677,1714.59,839.749,2.64545e-17,5.92379
14.87,62.7339,4.00389,2.61489,2.61489,2.02882,8.89571,1714.23,839.578,1.47451e-17,5.92247
14.871,62.7416,4.00437,2.61478,2.61478,2.02857,8.89464,1713.87,839.406,3.75134e-17,5.92116
14.872,62.7493,4.00485,2.61468,2.61468,2.02832,8.89357,1713.51,839.234,1.17094e-17,5.91984
14.873,62.757,4.00533,2.61457,2.61457,2.02806,8.89251,1713.15,839.062,-7.50268e-17,5.91853
14.874,62.7646,4.0058,2.61447,2.61447,2.02781,8.89144,1712.79,838.891,-3.55618e-17,5.91721
14.875,62.7723,4.00628,2.61436,2.61436,2.02756,8.89038,1712.44,838.719,8.67362e-18,5.91589
14.876,62.78,4.00676,2.61425,2.61425,2.02731,8.88931,1712.08,838.547,-1.2013e-16,5.91457
14.877,62.7879,4.00725,2.61415,2.61415,2.02705,8.88824,1711.72,838.376,-1.4962e-17,5.91325
14.878,62.7951,4.0077,2.61404,2.61404,2.0268,8.88718,1711.36,838.204,-1.14925e-17,5.91193
14.879,62.8029,4.00819,2.61394,2.61394,2.02655,8.88611,1711,838.032,-2.14455e-16,5.91061
14.88,62.8106,4.00867,2.61383,2.61383,2.0263,8.88505,1710.64,837.86,-1.23165e-16,5.90929
14.881,62.8182,4.00914,2.61373,2.61373,2.02604,8.88398,1710.28,837.689,-1.30104e-18,5.90797
14.882,62.8258,4.00962,2.61362,2.61362,2.02579,8.88292,1709.92,837.517,-7.80626e-18,5.90664
14.883,62.8334,4.01009,2.61351,2.61351,2.02554,8.88186,1709.56,837.345,5.68122e-17,5.90532
14.884,62.8411,4.01057,2.61341,2.61341,2.02528,8.88079,1709.2,837.173,-4.05492e-17,5.90399
14.885,62.8487,4.01104,2.6133,2.6133,2.02503,8.87973,1708.84,837.002,2.32019e-17,5.90267
14.886,62.8563,4.01152,2.6132,2.6132,2.02478,8.87867,1708.49,836.83,8.80372e-17,5.90134
14.887,62.8639,4.01199,2.61309,2.61309,2.02453,8.8776,1708.13,836.658,-2.36356e-17,5.90002
14.888,62.8715,4.01246,2.61299,2.61299,2.02427,8.87654,1707.77,836.486,-2.90566e-17,5.89869
14.889,62.8791,4.01294,2.61288,2.61288,2.02402,8.87548,1707.41,836.315,5.74627e-17,5.89736
14.89,62.8866,4.01341,2.61278,2.61278,2.02377,8.87441,1707.05,836.143,5.83301e-17,5.89604
14.891,62.8942,4.01388,2.61267,2.61267,2.02351,8.87335,1706.69,835.971,4.27176e-17,5.89471
14.892,62.9018,4.01435,2.61256,2.61256,2.02326,8.87229,1706.33,835.799,1.04083e-17,5.89338
14.893,62.9094,4.01483,2.61246,2.61246,2.02301,8.87123,1705.97,835.628,1.14058e-16,5.89206
14.894,62.9169,4.0153,2.61235,2.61235,2.02276,8.87016,1705.61,835.456,-1.23165e-16,5.89073
14.895,62.9245,4.01577,2.61225,2.61225,2.0225,8.8691,1705.25,835.284,9.41087e-17,5.8894
14.896,62.932,4.01624,2.61214,2.61214,2.02225,8.86804,1704.89,835.112,1.0842e-17,5.88807
14.897,62.9396,4.01671,2.61204,2.61204,2.022,8.86698,1704.54,834.941,-2.66714e-17,5.88674
14.898,62.9471,4.01718,2.61193,2.61193,2.02174,8.86592,1704.18,834.769,-1.40079e-16,5.88541
14.899,62.9546,4.01765,2.61183,2.61183,2.02149,8.86486,1703.82,834.597,-9.32414e-18,5.88408
14.9,62.9621,4.01812,2.61172,2.61172,2.02124,8.8638,1703.46,834.426,-3.55618e-17,5.88276
14.901,62.9697,4.01859,2.61162,2.61162,2.02098,8.86274,1703.1,834.254,3.16587e-17,5.88143
14.902,62.9772,4.01905,2.61151,2.61151,2.02073,8.86168,1702.74,834.082,0,5.8801
14.903,62.9847,4.01952,2.61141,2.61141,2.02048,8.86062,1702.38,833.91,-7.58942e-18,5.87877
14.904,62.9922,4.01999,2.6113,2.6113,2.02023,8.85956,1702.02,833.739,-1.85832e-16,5.87744
14.905,62.9997,4.02046,2.6112,2.6112,2.01997,8.8585,1701.66,833.567,8.23994e-17,5.87611
14.906,63.0072,4.02093,2.61109,2.61109,2.01972,8.85744,1701.3,833.395,-1.49403e-16,5.87479
14.907,63.0146,4.02139,2.61099,2.61099,2.01947,8.85638,1700.94,833.224,3.81639e-17,5.87346
14.908,63.0221,4.02186,2.61088,2.61088,2.01921,8.85532,1700.59,833.052,4.51028e-17,5.87213
14.909,63.0296,4.02232,2.61078,2.61078,2.01896,8.85426,1700.23,832.88,-1.05384e-16,5.8708
14.91,63.0371,4.02279,2.61067,2.61067,2.01871,8.8532,1699.87,832.709,5.31259e-17,5.86948
14.911,63.0445,4.02325,2.61057,2.61057,2.01845,8.85214,1699.51,832.537,8.45678e-18,5.86815
14.912,63.052,4.02372,2.61046,2.61046,2.0182,8.85109,1699.15,832.365,-4.79217e-17,5.86682
14.913,63.0594,4.02418,2.61036,2.61036,2.01795,8.85003,1698.79,832.194,-3.36103e-17,5.8655
14.914,63.0669,4.02465,2.61025,2.61025,2.0177,8.84897,1698.43,832.022,3.68629e-17,5.86417
14.915,63.0743,4.02511,2.61015,2.61015,2.01744,8.84791,1698.07,831.851,-7.39426e-17,5.86285
14.916,63.0818,4.02558,2.61004,2.61004,2.01719,8.84686,1697.72,831.679,-9.97466e-17,5.86152
14.917,63.0892,4.02604,2.60994,2.60994,2.01694,8.8458,1697.36,831.507,4.33681e-17,5.8602
14.918,63.0966,4.0265,2.60983,2.60983,2.01668,8.84474,1697,831.336,3.03577e-17,5.85888
14.919,63.104,4.02696,2.60973,2.60973,2.01643,8.84369,1696.64,831.164,-4.42354e-17,5.85755
14.92,63.1114,4.02743,2.60963,2.60963,2.01618,8.84263,1696.28,830.992,1.27936e-17,5.85623
14.921,63.1188,4.02789,2.60952,2.60952,2.01592,8.84157,1695.92,830.821,1.16877e-16,5.85491
14.922,63.1262,4.02835,2.60942,2.60942,2.01567,8.84052,1695.56,830.649,3.55618e-17,5.85359
14.923,63.1336,4.02881,2.60931,2.60931,2.01542,8.83946,1695.2,830.478,-5.72459e-17,5.85227
14.924,63.141,4.02927,2.60921,2.60921,2.01517,8.83841,1694.85,830.306,-5.33427e-17,5.85095
14.925,63.1484,4.02973,2.6091,2.6091,2.01491,8.83735,1694.49,830.135,-5.09575e-17,5.84963
14.926,63.1558,4.03019,2.609,2.609,2.01466,8.8363,1694.13,829.963,1.37477e-16,5.84831
14.927,63.1632,4.03065,2.60889,2.60889,2.01441,8.83524,1693.77,829.791,6.20164e-17,5.847
14.928,63.1705,4.03111,2.60879,2.60879,2.01415,8.83419,1693.41,829.62,5.50775e-17,5.84568
14.929,63.1779,4.03157,2.60868,2.60868,2.0139,8.83313,1693.05,829.448,-6.61363e-17,5.84437
14.93,63.1852,4.03203,2.60858,2.60858,2.01365,8.83208,1692.69,829.277,-2.90566e-17,5.84305
14.931,63.1926,4.03249,2.60848,2.60848,2.01339,8.83102,1692.34,829.105,-4.83554e-17,5.84174
14.932,63.1999,4.03294,2.60837,2.60837,2.01314,8.82997,1691.98,828.934,2.40693e-17,5.84043
14.933,63.2073,4.0334,2.60827,2.60827,2.01289,8.82892,1691.62,828.762,2.1684e-18,5.83912
14.934,63.2146,4.03386,2.60816,2.60816,2.01264,8.82786,1691.26,828.591,6.17995e-17,5.83781
14.935,63.2219,4.03431,2.60806,2.60806,2.01238,8.82681,1690.9,828.419,-9.80119e-17,5.8365
14.936,63.2293,4.03477,2.60795,2.60795,2.01213,8.82576,1690.55,828.248,-7.24247e-17,5.83519
14.937,63.2366,4.03523,2.60785,2.60785,2.01188,8.8247,1690.19,828.076,-1.30104e-17,5.83389
14.938,63.2439,4.03568,2.60774,2.60774,2.01163,8.82365,1689.83,827.905,-6.72205e-18,5.83258
14.939,63.2512,4.03614,2.60764,2.60764,2.01137,8.8226,1689.47,827.733,7.69784e-17,5.83128
14.94,63.2585,4.03659,2.60754,2.60754,2.01112,8.82155,1689.11,827.562,-1.23599e-17,5.82998
14.941,63.2658,4.03705,2.60743,2.60743,2.01087,8.8205,1688.75,827.39,7.1991e-17,5.82868
14.942,63.2731,4.0375,2.60733,2.60733,2.01061,8.81944,1688.4,827.219,-6.91721e-17,5.82738
14.943,63.2804,4.03796,2.60722,2.60722,2.01036,8.81839,1688.04,827.048,6.67869e-17,5.82608
14.944,63.2877,4.03841,2.60712,2.60712,2.01011,8.81734,1687.68,826.876,7.32921e-17,5.82478
14.945,63.2949,4.03887,2.60702,2.60702,2.00986,8.81629,1687.32,826.705,6.54858e-17,5.82349
14.946,63.3022,4.03932,2.60691,2.60691,2.0096,8.81524,1686.96,826.533,1.01048e-16,5.8222
14.947,63.3095,4.03977,2.60681,2.60681,2.00935,8.81419,1686.61,826.362,5.68122e-17,5.8209
14.948,63.3167,4.04023,2.6067,2.6067,2.0091,8.81314,1686.25,826.19,-7.28584e-17,5.81961
14.949,63.324,4.04068,2.6066,2.6066,2.00885,8.81209,1685.89,826.019,1.95156e-18,5.81832
14.95,63.3312,4.04113,2.60649,2.60649,2.00859,8.81104,1685.53,825.848,2.51535e-17,5.81704
14.951,63.3385,4.04158,2.60639,2.60639,2.00834,8.80999,1685.18,825.676,-3.68629e-17,5.81575
14.952,63.3457,4.04203,2.60629,2.60629,2.00809,8.80894,1684.82,825.505,-2.01662e-17,5.81447
14.953,63.353,4.04248,2.60618,2.60618,2.00784,8.80789,1684.46,825.334,0,5.81319
14.954,63.3602,4.04294,2.60608,2.60608,2.00759,8.80684,1684.1,825.162,-6.70037e-17,5.8119
14.955,63.3674,4.04339,2.60597,2.60597,2.00733,8.80579,1683.74,824.991,-2.4503e-17,5.81063
14.956,63.3746,4.04384,2.60587,2.60587,2.00708,8.80474,1683.39,824.819,3.01408e-17,5.80935
14.957,63.3818,4.04429,2.60577,2.60577,2.00683,8.80369,1683.03,824.648,-3.14419e-17,5.80807
14.958,63.3891,4.04474,2.60566,2.60566,2.00658,8.80265,1682.67,824.477,-1.02349e-16,5.8068
14.959,63.3963,4.04518,2.60556,2.60556,2.00632,8.8016,1682.31,824.305,-1.10589e-16,5.80553
14.96,63.4035,4.04563,2.60545,2.60545,2.00607,8.80055,1681.96,824.134,8.0231e-17,5.80426
14.961,63.4107,4.04608,2.60535,2.60535,2.00582,8.7995,1681.6,823.963,5.42101e-18,5.80299
14.962,63.4179,4.04653,2.60525,2.60525,2.00557,8.79846,1681.24,823.791,-6.1149e-17,5.80173
14.963,63.425,4.04698,2.60514,2.60514,2.00532,8.79741,1680.89,823.62,1.60462e-17,5.80046
14.964,63.4322,4.04743,2.60504,2.60504,2.00506,8.79636,1680.53,823.449,-4.6187e-17,5.7992
14.965,63.4394,4.04787,2.60493,2.60493,2.00481,8.79531,1680.17,823.277,1.0842e-17,5.79794
14.966,63.4466,4.04832,2.60483,2.60483,2.00456,8.79427,1679.81,823.106,1.77809e-16,5.79669
14.967,63.4537,4.04877,2.60473,2.60473,2.00431,8.79322,1679.46,822.935,4.77049e-18,5.79543
14.968,63.4609,4.04922,2.60462,2.60462,2.00406,8.79218,1679.1,822.763,5.44269e-17,5.79418
14.969,63.4681,4.04966,2.60452,2.60452,2.00381,8.79113,1678.74,822.592,7.02563e-17,5.79293
14.97,63.4752,4.05011,2.60441,2.60441,2.00355,8.79008,1678.39,822.421,6.22332e-17,5.79168
14.971,63.4824,4.05055,2.60431,2.60431,2.0033,8.78904,1678.03,822.25,1.17094e-17,5.79043
14.972,63.4895,4.051,2.60421,2.60421,2.00305,8.78799,1677.67,822.078,2.79724e-17,5.78919
14.973,63.4966,4.05144,2.6041,2.6041,2.0028,8.78695,1677.31,821.907,-3.75134e-17,5.78794
14.974,63.5038,4.05189,2.604,2.604,2.00255,8.7859,1676.96,821.736,1.0842e-18,5.7867
14.975,63.5109,4.05233,2.60389,2.60389,2.0023,8.78486,1676.6,821.564,-9.5193e-17,5.78547
14.976,63.518,4.05278,2.60379,2.60379,2.00205,8.78381,1676.24,821.393,-6.35342e-17,5.78423
14.977,63.5252,4.05322,2.60369,2.60369,2.00179,8.78277,1675.89,821.222,3.27429e-17,5.783
14.978,63.5323,4.05367,2.60358,2.60358,2.00154,8.78173,1675.53,821.051,-4.55365e-17,5.78177
14.979,63.5394,4.05411,2.60348,2.60348,2.00129,8.78068,1675.17,820.879,1.51788e-18,5.78054
14.98,63.5465,4.05455,2.60337,2.60337,2.00104,8.77964,1674.82,820.708,-6.26669e-17,5.77932
14.981,63.5536,4.055,2.60327,2.60327,2.00079,8.7786,1674.46,820.537,3.83808e-17,5.77809
14.982,63.5607,4.05544,2.60317,2.60317,2.00054,8.77755,1674.1,820.365,-5.26922e-17,5.77687
14.983,63.5678,4.05588,2.60306,2.60306,2.00029,8.77651,1673.75,820.194,1.94723e-16,5.77565
14.984,63.5749,4.05632,2.60296,2.60296,2.00004,8.77547,1673.39,820.023,8.00141e-17,5.77444
14.985,63.582,4.05677,2.60285,2.60285,1.99979,8.77443,1673.03,819.852,-6.31006e-17,5.77323
14.986,63.5891,4.05721,2.60275,2.60275,1.99954,8.77338,1672.68,819.68,1.99493e-17,5.77202
14.987,63.5962,4.05765,2.60265,2.60265,1.99928,8.77234,1672.32,819.509,-2.62377e-17,5.77081
14.988,63.6032,4.05809,2.60254,2.60254,1.99903,8.7713,1671.96,819.338,1.63498e-16,5.7696
14.989,63.6103,4.05853,2.60244,2.60244,1.99878,8.77026,1671.61,819.167,4.92228e-17,5.7684
14.99,63.6174,4.05897,2.60234,2.60234,1.99853,8.76922,1671.25,818.995,5.29091e-17,5.7672
14.991,63.6244,4.05941,2.60223,2.60223,1.99828,8.76818,1670.9,818.824,8.23994e-17,5.766
14.992,63.6315,4.05985,2.60213,2.60213,1.99803,8.76713,1670.54,818.653,2.55872e-17,5.76481
14.993,63.6386,4.06029,2.60202,2.60202,1.99778,8.76609,1670.18,818.482,-1.99493e-17,5.76362
14.994,63.6456,4.06073,2.60192,2.60192,1.99753,8.76505,1669.83,818.31,-4.94396e-17,5.76243
14.995,63.6527,4.06117,2.60182,2.60182,1.99728,8.76401,1669.47,818.139,1.30104e-16,5.76124
14.996,63.6597,4.06161,2.60171,2.60171,1.99703,8.76297,1669.11,817.968,-4.11997e-17,5.76006
14.997,63.6667,4.06205,2.60161,2.60161,1.99678,8.76193,1668.76,817.797,6.20164e-17,5.75888
14.998,63.6738,4.06249,2.6015,2.6015,1.99653,8.76089,1668.4,817.625,-9.88792e-17,5.7577
14.999,63.6808,4.06293,2.6014,2.6014,1.99628,8.75985,1668.05,817.454,-2.4503e-17,5.75652
15,63.6878,4.06337,2.6013,2.6013,1.99603,8.75882,1667.69,817.283,-1.58294e-16,5.75535
15.001,63.6949,4.06381,2.60119,2.60119,1.99578,8.75778,1667.33,817.112,-5.50775e-17,5.75418
15.002,63.7019,4.06424,2.60109,2.60109,1.99553,8.75674,1666.98,816.94,-2.1684e-17,5.75301
15.003,63.7089,4.06468,2.60099,2.60099,1.99528,8.7557,1666.62,816.769,-6.41848e-17,5.75185
15.004,63.7159,4.06512,2.60088,2.60088,1.99503,8.75466,1666.27,816.598,8.0231e-18,5.75069
15.005,63.7229,4.06556,2.60078,2.60078,1.99478,8.75362,1665.91,816.426,-1.08854e-16,5.74953
15.006,63.7299,4.06599,2.60067,2.60067,1.99453,8.75259,1665.55,816.255,-7.37257e-18,5.74838
15.007,63.737,4.06643,2.60057,2.60057,1.99428,8.75155,1665.2,816.084,9.71445e-17,5.74722
15.008,63.744,4.06687,2.60047,2.60047,1.99403,8.75051,1664.84,815.913,4.38018e-17,5.74608
15.009,63.7509,4.0673,2.60036,2.60036,1.99378,8.74947,1664.49,815.741,-2.55872e-17,5.74493
15.01,63.7579,4.06774,2.60026,2.60026,1.99354,8.74844,1664.13,815.57,-6.31006e-17,5.74379
15.011,63.7649,4.06818,2.60015,2.60015,1.99329,8.7474,1663.78,815.399,-6.87384e-17,5.74265
15.012,63.7719,4.06861,2.60005,2.60005,1.99304,8.74636,1663.42,815.228,-2.27682e-17,5.74151
15.013,63.7789,4.06905,2.59995,2.59995,1.99279,8.74533,1663.06,815.056,1.22081e-16,5.74037
15.014,63.7859,4.06948,2.59984,2.59984,1.99254,8.74429,1662.71,814.885,-5.85469e-18,5.73924
15.015,63.7929,4.06992,2.59974,2.59974,1.99229,8.74325,1662.35,814.714,3.46945e-18,5.73811
15.016,63.7998,4.07035,2.59964,2.59964,1.99204,8.74222,1662,814.542,9.15067e-17,5.73699
15.017,63.8068,4.07079,2.59953,2.59953,1.99179,8.74118,1661.64,814.371,5.18249e-17,5.73587
15.018,63.8138,4.07122,2.59943,2.59943,1.99154,8.74015,1661.29,814.2,-4.17418e-17,5.73475
15.019,63.8207,4.07166,2.59932,2.59932,1.9913,8.73911,1660.93,814.028,2.12504e-17,5.73363
15.02,63.8277,4.07209,2.59922,2.59922,1.99105,8.73808,1660.58,813.857,-2.88398e-17,5.73252
15.021,63.8347,4.07253,2.59912,2.59912,1.9908,8.73704,1660.22,813.686,-1.16877e-16,5.73141
15.022,63.8416,4.07296,2.59901,2.59901,1.99055,8.73601,1659.87,813.515,4.98733e-17,5.7303
15.023,63.8486,4.07339,2.59891,2.59891,1.9903,8.73498,1659.51,813.343,6.78711e-17,5.7292
15.024,63.8555,4.07383,2.5988,2.5988,1.99005,8.73394,1659.15,813.172,-3.1225e-17,5.7281
15.025,63.8625,4.07426,2.5987,2.5987,1.98981,8.73291,1658.8,813.001,-6.07153e-17,5.727
15.026,63.8694,4.07469,2.5986,2.5986,1.98956,8.73187,1658.44,812.829,1.34875e-16,5.7259
15.027,63.8764,4.07512,2.59849,2.59849,1.98931,8.73084,1658.09,812.658,-5.1608e-17,5.72481
15.028,63.8833,4.07556,2.59839,2.59839,1.98906,8.72981,1657.73,812.487,-1.30972e-16,5.72372
15.029,63.8902,4.07599,2.59828,2.59828,1.98882,8.72878,1657.38,812.315,7.17742e-17,5.72264
15.03,63.8972,4.07642,2.59818,2.59818,1.98857,8.72774,1657.02,812.144,1.38778e-17,5.72156
15.031,63.9041,4.07686,2.59808,2.59808,1.98832,8.72671,1656.67,811.973,-2.32019e-17,5.72048
15.032,63.911,4.07729,2.59797,2.59797,1.98807,8.72568,1656.31,811.801,1.49403e-16,5.7194
15.033,63.918,4.07772,2.59787,2.59787,1.98783,8.72465,1655.96,811.63,3.70797e-17,5.71833
15.034,63.9249,4.07815,2.59776,2.59776,1.98758,8.72361,1655.6,811.458,-1.47668e-16,5.71726
15.035,63.9318,4.07858,2.59766,2.59766,1.98733,8.72258,1655.25,811.287,-3.68629e-17,5.71619
15.036,63.9387,4.07901,2.59756,2.59756,1.98708,8.72155,1654.89,811.116,-1.02999e-16,5.71513
15.037,63.9456,4.07945,2.59745,2.59745,1.98684,8.72052,1654.54,810.944,4.87891e-18,5.71407
15.038,63.9525,4.07988,2.59735,2.59735,1.98659,8.71949,1654.18,810.773,1.2902e-17,5.71301
15.039,63.9594,4.08031,2.59724,2.59724,1.98634,8.71846,1653.83,810.602,-1.20563e-16,5.71196
15.04,63.9664,4.08074,2.59714,2.59714,1.9861,8.71743,1653.47,810.43,-1.84314e-17,5.71091
15.041,63.9733,4.08117,2.59704,2.59704,1.98585,8.7164,1653.12,810.259,1.043e-16,5.70986
15.042,63.9802,4.0816,2.59693,2.59693,1.9856,8.71537,1652.77,810.087,8.65193e-17,5.70882
15.043,63.9871,4.08203,2.59683,2.59683,1.98536,8.71434,1652.41,809.916,-1.35525e-17,5.70777
15.044,63.994,4.08246,2.59672,2.59672,1.98511,8.71331,1652.06,809.745,-5.51859e-17,5.70674
15.045,64.0009,4.08289,2.59662,2.59662,1.98486,8.71228,1651.7,809.573,1.19804e-16,5.7057
15.046,64.0077,4.08332,2.59652,2.59652,1.98462,8.71125,1651.35,809.402,9.9855e-17,5.70467
15.047,64.0146,4.08375,2.59641,2.59641,1.98437,8.71022,1650.99,809.23,4.98733e-18,5.70364
15.048,64.0215,4.08418,2.59631,2.59631,1.98413,8.70919,1650.64,809.059,5.19333e-17,5.70262
15.049,64.0284,4.08461,2.5962,2.5962,1.98388,8.70817,1650.28,808.887,5.65954e-17,5.70159
15.05,64.0353,4.08504,2.5961,2.5961,1.98363,8.70714,1649.93,808.716,1.41055e-16,5.70057
15.051,64.0422,4.08547,2.596,2.596,1.98339,8.70611,1649.57,808.545,7.6111e-17,5.69956
15.052,64.0491,4.0859,2.59589,2.59589,1.98314,8.70508,1649.22,808.373,3.07913e-17,5.69854
15.053,64.0559,4.08633,2.59579,2.59579,1.9829,8.70405,1648.87,808.202,4.98733e-18,5.69753
15.054,64.0628,4.08676,2.59568,2.59568,1.98265,8.70303,1648.51,808.03,1.66967e-17,5.69653
15.055,64.0697,4.08718,2.59558,2.59558,1.98241,8.702,1648.16,807.859,1.43115e-17,5.69552
15.056,64.0766,4.08761,2.59547,2.59547,1.98216,8.70097,1647.8,807.687,3.1225e-17,5.69452
15.057,64.0834,4.08804,2.59537,2.59537,1.98192,8.69995,1647.45,807.516,3.46945e-17,5.69353
15.058,64.0903,4.08847,2.59527,2.59527,1.98167,8.69892,1647.09,807.344,1.65016e-16,5.69253
15.059,64.0972,4.0889,2.59516,2.59516,1.98143,8.69789,1646.74,807.173,-3.38271e-17,5.69154
15.06,64.104,4.08933,2.59506,2.59506,1.98118,8.69687,1646.38,807.001,-8.06646e-17,5.69055
15.061,64.1109,4.08976,2.59495,2.59495,1.98094,8.69584,1646.03,806.83,5.63785e-18,5.68957
15.062,64.1177,4.09018,2.59485,2.59485,1.98069,8.69482,1645.68,806.658,-1.43982e-16,5.68859
15.063,64.1246,4.09061,2.59474,2.59474,1.98045,8.69379,1645.32,806.487,2.92735e-17,5.68761
15.064,64.1315,4.09104,2.59464,2.59464,1.9802,8.69276,1644.97,806.315,-2.55872e-17,5.68663
15.065,64.1383,4.09147,2.59454,2.59454,1.97996,8.69174,1644.61,806.144,-2.1684e-18,5.68566
15.066,64.1452,4.09189,2.59443,2.59443,1.97972,8.69072,1644.26,805.972,6.34258e-17,5.68469
15.067,64.152,4.09232,2.59433,2.59433,1.97947,8.68969,1643.91,805.801,-2.87314e-17,5.68372
15.068,64.1589,4.09275,2.59422,2.59422,1.97923,8.68867,1643.55,805.629,-1.65883e-17,5.68276
15.069,64.1657,4.09318,2.59412,2.59412,1.97898,8.68764,1643.2,805.458,-5.30175e-17,5.6818
15.07,64.1726,4.0936,2.59401,2.59401,1.97874,8.68662,1642.84,805.286,4.33681e-19,5.68084
15.071,64.1794,4.09403,2.59391,2.59391,1.9785,8.6856,1642.49,805.115,7.47015e-17,5.67989
15.072,64.1862,4.09446,2.59381,2.59381,1.97825,8.68457,1642.14,804.943,-1.96241e-17,5.67894
15.073,64.1931,4.09488,2.5937,2.5937,1.97801,8.68355,1641.78,804.771,-2.38524e-18,5.67799
15.074,64.1999,4.09531,2.5936,2.5936,1.97777,8.68253,1641.43,804.6,6.08237e-17,5.67704
15.075,64.2068,4.09574,2.59349,2.59349,1.97752,8.6815,1641.07,804.428,-5.7029e-17,5.6761
15.076,64.2136,4.09616,2.59339,2.59339,1.97728,8.68048,1640.72,804.257,7.04731e-18,5.67516
15.077,64.2204,4.09659,2.59328,2.59328,1.97704,8.67946,1640.37,804.085,3.07913e-17,5.67422
15.078,64.2273,4.09702,2.59318,2.59318,1.97679,8.67844,1640.01,803.914,3.50197e-17,5.67329
15.079,64.2341,4.09744,2.59307,2.59307,1.97655,8.67741,1639.66,803.742,3.46945e-17,5.67236
15.08,64.2409,4.09787,2.59297,2.59297,1.97631,8.67639,1639.31,803.571,5.14996e-17,5.67143
15.081,64.2478,4.0983,2.59287,2.59287,1.97607,8.67537,1638.95,803.399,3.51282e-17,5.67051
15.082,64.2546,4.09872,2.59276,2.59276,1.97582,8.67435,1638.6,803.227,-4.88975e-17,5.66958
15.083,64.2614,4.09915,2.59266,2.59266,1.97558,8.67333,1638.25,803.056,4.6187e-17,5.66867
15.084,64.2683,4.09957,2.59255,2.59255,1.97534,8.67231,1637.89,802.884,6.863e-17,5.66775
15.085,64.2751,4.1,2.59245,2.59245,1.9751,8.67129,1637.54,802.713,1.05493e-16,5.66684
15.086,64.2819,4.10043,2.59234,2.59234,1.97486,8.67027,1637.18,802.541,3.08998e-17,5.66593
15.087,64.2887,4.10085,2.59224,2.59224,1.97461,8.66925,1636.83,802.369,-2.90566e-17,5.66502
15.088,64.2955,4.10128,2.59213,2.59213,1.97437,8.66823,1636.48,802.198,-5.85469e-18,5.66411
15.089,64.3024,4.1017,2.59203,2.59203,1.97413,8.66721,1636.12,802.026,-6.72205e-18,5.66321
15.09,64.3092,4.10213,2.59192,2.59192,1.97389,8.66619,1635.77,801.855,5.42101e-18,5.66231
15.091,64.316,4.10255,2.59182,2.59182,1.97365,8.66517,1635.42,801.683,-3.00324e-17,5.66142
15.092,64.3228,4.10298,2.59171,2.59171,1.97341,8.66415,1635.06,801.511,-2.38524e-18,5.66052
15.093,64.3296,4.10341,2.59161,2.59161,1.97316,8.66313,1634.71,801.34,-9.28077e-17,5.65963
15.094,64.3365,4.10383,2.59151,2.59151,1.97292,8.66211,1634.36,801.168,1.09938e-16,5.65874
15.095,64.3433,4.10426,2.5914,2.5914,1.97268,8.66109,1634,800.996,-7.66531e-17,5.65786
15.096,64.3501,4.10468,2.5913,2.5913,1.97244,8.66008,1633.65,800.825,-1.20346e-17,5.65697
15.097,64.3569,4.10511,2.59119,2.59119,1.9722,8.65906,1633.3,800.653,-5.20417e-18,5.65609
15.098,64.3637,4.10553,2.59109,2.59109,1.97196,8.65804,1632.94,800.481,-2.02746e-17,5.65522
15.099,64.3705,4.10596,2.59098,2.59098,1.97172,8.65702,1632.59,800.31,6.96058e-17,5.65434
15.1,64.3773,4.10638,2.59088,2.59088,1.97148,8.65601,1632.24,800.138,-9.45424e-17,5.65347
15.101,64.3841,4.10681,2.59077,2.59077,1.97124,8.65499,1631.88,799.967,-6.02816e-17,5.6526
15.102,64.3909,4.10723,2.59067,2.59067,1.971,8.65397,1631.53,799.795,-6.26669e-17,5.65173
15.103,64.3977,4.10766,2.59056,2.59056,1.97076,8.65296,1631.18,799.623,2.40693e-17,5.65087
15.104,64.4045,4.10808,2.59046,2.59046,1.97052,8.65194,1630.83,799.452,-9.15067e-17,5.65
15.105,64.4114,4.10851,2.59035,2.59035,1.97028,8.65092,1630.47,799.28,-1.2219e-16,5.64914
15.106,64.4182,4.10893,2.59025,2.59025,1.97004,8.64991,1630.12,799.108,-8.50015e-17,5.64829
15.107,64.425,4.10936,2.59014,2.59014,1.9698,8.64889,1629.77,798.937,-3.26345e-17,5.64743
15.108,64.4318,4.10978,2.59004,2.59004,1.96956,8.64788,1629.41,798.765,9.32414e-17,5.64658
15.109,64.4386,4.1102,2.58993,2.58993,1.96932,8.64686,1629.06,798.593,-1.69136e-17,5.64573
15.11,64.4454,4.11063,2.58983,2.58983,1.96908,8.64585,1628.71,798.422,-2.1684e-19,5.64488
15.111,64.4522,4.11105,2.58972,2.58972,1.96884,8.64483,1628.35,798.25,2.15756e-17,5.64404
15.112,64.459,4.11148,2.58962,2.58962,1.9686,8.64382,1628,798.078,9.02056e-17,5.6432
15.113,64.4658,4.1119,2.58951,2.58951,1.96837,8.6428,1627.65,797.907,-1.87567e-17,5.64236
15.114,64.4726,4.11233,2.58941,2.58941,1.96813,8.64179,1627.3,797.735,5.65954e-17,5.64152
15.115,64.4794,4.11275,2.5893,2.5893,1.96789,8.64077,1626.94,797.563,1.09504e-17,5.64068
15.116,64.4862,4.11318,2.5892,2.5892,1.96765,8.63976,1626.59,797.392,-5.42101e-18,5.63985
15.117,64.493,4.1136,2.58909,2.58909,1.96741,8.63875,1626.24,797.22,8.58688e-17,5.63902
15.118,64.4997,4.11402,2.58899,2.58899,1.96717,8.63773,1625.89,797.048,5.99564e-17,5.63819
15.119,64.5065,4.11445,2.58888,2.58888,1.96694,8.63672,1625.53,796.876,-2.61293e-17,5.63736
15.12,64.5133,4.11487,2.58878,2.58878,1.9667,8.63571,1625.18,796.705,-1.11456e-16,5.63654
15.121,64.5201,4.1153,2.58867,2.58867,1.96646,8.63469,1624.83,796.533,6.33174e-17,5.63572
15.122,64.5269,4.11572,2.58856,2.58856,1.96622,8.63368,1624.47,796.361,1.10372e-16,5.6349
15.123,64.5337,4.11614,2.58846,2.58846,1.96598,8.63267,1624.12,796.19,1.95156e-17,5.63408
15.124,64.5405,4.11657,2.58835,2.58835,1.96575,8.63166,1623.77,796.018,6.50521e-18,5.63326
15.125,64.5473,4.11699,2.58825,2.58825,1.96551,8.63064,1623.42,795.846,-1.7434e-16,5.63245
15.126,64.5541,4.11742,2.58814,2.58814,1.96527,8.62963,1623.06,795.675,-3.38271e-17,5.63164
15.127,64.5609,4.11784,2.58804,2.58804,1.96504,8.62862,1622.71,795.503,4.25007e-17,5.63083
15.128,64.5677,4.11827,2.58793,2.58793,1.9648,8.62761,1622.36,795.331,2.42861e-17,5.63002
15.129,64.5745,4.11869,2.58783,2.58783,1.96456,8.6266,1622.01,795.16,-6.97142e-17,5.62921
15.13,64.5813,4.11911,2.58772,2.58772,1.96433,8.62559,1621.65,794.988,-7.93636e-17,5.62841
15.131,64.5881,4.11954,2.58762,2.58762,1.96409,8.62458,1621.3,794.816,-6.20164e-17,5.62761
15.132,64.5948,4.11996,2.58751,2.58751,1.96385,8.62357,1620.95,794.645,2.97071e-17,5.62681
15.133,64.6016,4.12038,2.5874,2.5874,1.96362,8.62256,1620.6,794.473,5.91974e-17,5.62601
15.134,64.6084,4.12081,2.5873,2.5873,1.96338,8.62155,1620.25,794.301,-3.75134e-17,5.62522
15.135,64.6152,4.12123,2.58719,2.58719,1.96314,8.62054,1619.89,794.129,-4.6187e-17,5.62442
15.136,64.622,4.12166,2.58709,2.58709,1.96291,8.61953,1619.54,793.958,-5.42101e-19,5.62363
15.137,64.6288,4.12208,2.58698,2.58698,1.96267,8.61852,1619.19,793.786,-4.33681e-19,5.62284
15.138,64.6356,4.1225,2.58688,2.58688,1.96244,8.61751,1618.84,793.614,-3.68629e-17,5.62205
15.139,64.6424,4.12293,2.58677,2.58677,1.9622,8.6165,1618.48,793.443,-5.42101e-19,5.62126
15.14,64.6491,4.12335,2.58667,2.58667,1.96197,8.61549,1618.13,793.271,1.85399e-17,5.62048
15.141,64.6559,4.12378,2.58656,2.58656,1.96173,8.61449,1617.78,793.099,1.05493e-16,5.61969
15.142,64.6627,4.1242,2.58645,2.58645,1.9615,8.61348,1617.43,792.928,3.10082e-17,5.61891
15.143,64.6695,4.12462,2.58635,2.58635,1.96126,8.61247,1617.08,792.756,4.03323e-17,5.61813
15.144,64.6763,4.12505,2.58624,2.58624,1.96103,8.61146,1616.72,792.584,-4.67291e-17,5.61735
15.145,64.6831,4.12547,2.58614,2.58614,1.96079,8.61045,1616.37,792.413,3.46945e-18,5.61657
15.146,64.6899,4.12589,2.58603,2.58603,1.96056,8.60945,1616.02,792.241,5.65954e-17,5.6158
15.147,64.6967,4.12632,2.58593,2.58593,1.96032,8.60844,1615.67,792.069,-1.10589e-17,5.61502
15.148,64.7034,4.12674,2.58582,2.58582,1.96009,8.60743,1615.31,791.898,-4.01155e-17,5.61425
15.149,64.7102,4.12717,2.58571,2.58571,1.95985,8.60643,1614.96,791.726,5.08491e-17,5.61348
15.15,64.717,4.12759,2.58561,2.58561,1.95962,8.60542,1614.61,791.554,5.5728e-17,5.61271
15.151,64.7238,4.12801,2.5855,2.5855,1.95939,8.60441,1614.26,791.382,-4.4127e-17,5.61194
15.152,64.7306,4.12844,2.5854,2.5854,1.95915,8.60341,1613.91,791.211,6.72205e-17,5.61118
15.153,64.7374,4.12886,2.58529,2.58529,1.95892,8.6024,1613.56,791.039,-1.77809e-17,5.61041
15.154,64.7441,4.12928,2.58518,2.58518,1.95868,8.6014,1613.2,790.867,8.41341e-17,5.60965
15.155,64.7509,4.12971,2.58508,2.58508,1.95845,8.60039,1612.85,790.696,-4.22839e-17,5.60888
15.156,64.7577,4.13013,2.58497,2.58497,1.95822,8.59939,1612.5,790.524,1.51788e-17,5.60812
15.157,64.7645,4.13056,2.58487,2.58487,1.95799,8.59838,1612.15,790.353,-8.03394e-17,5.60736
15.158,64.7713,4.13098,2.58476,2.58476,1.95775,8.59738,1611.8,790.181,-8.67362e-18,5.6066
15.159,64.7781,4.1314,2.58465,2.58465,1.95752,8.59637,1611.44,790.009,8.92298e-17,5.60585
15.16,64.7849,4.13183,2.58455,2.58455,1.95729,8.59537,1611.09,789.838,-9.15067e-17,5.60509
15.161,64.7916,4.13225,2.58444,2.58444,1.95705,8.59436,1610.74,789.666,7.37257e-17,5.60434
15.162,64.7984,4.13267,2.58433,2.58433,1.95682,8.59336,1610.39,789.494,6.46184e-17,5.60358
15.163,64.8052,4.1331,2.58423,2.58423,1.95659,8.59236,1610.04,789.323,1.33899e-16,5.60283
15.164,64.812,4.13352,2.58412,2.58412,1.95636,8.59135,1609.69,789.151,-7.84962e-17,5.60208
15.165,64.8188,4.13395,2.58402,2.58402,1.95613,8.59035,1609.33,788.979,-2.55872e-17,5.60133
15.166,64.8256,4.13437,2.58391,2.58391,1.95589,8.58935,1608.98,788.808,2.2443e-17,5.60058
15.167,64.8323,4.13479,2.5838,2.5838,1.95566,8.58834,1608.63,788.636,-1.82146e-17,5.59983
15.168,64.8391,4.13522,2.5837,2.5837,1.95543,8.58734,1608.28,788.464,-2.38524e-18,5.59908
15.169,64.8459,4.13564,2.58359,2.58359,1.9552,8.58634,1607.93,788.293,2.63461e-17,5.59834
15.17,64.8527,4.13607,2.58348,2.58348,1.95497,8.58534,1607.58,788.121,2.98156e-17,5.59759
15.171,64.8595,4.13649,2.58338,2.58338,1.95474,8.58434,1607.22,787.95,1.30972e-16,5.59685
15.172,64.8663,4.13691,2.58327,2.58327,1.95451,8.58333,1606.87,787.778,-1.00506e-16,5.59611
15.173,64.8731,4.13734,2.58316,2.58316,1.95427,8.58233,1606.52,787.606,7.00395e-17,5.59536
15.174,64.8798,4.13776,2.58306,2.58306,1.95404,8.58133,1606.17,787.435,1.13733e-16,5.59462
15.175,64.8866,4.13818,2.58295,2.58295,1.95381,8.58033,1605.82,787.263,3.48029e-17,5.59388
15.176,64.8934,4.13861,2.58284,2.58284,1.95358,8.57933,1605.47,787.092,-9.21572e-18,5.59314
15.177,64.9002,4.13903,2.58274,2.58274,1.95335,8.57833,1605.12,786.92,-3.07913e-17,5.5924
15.178,64.907,4.13946,2.58263,2.58263,1.95312,8.57733,1604.76,786.749,5.65954e-17,5.59167
15.179,64.9138,4.13988,2.58253,2.58253,1.95289,8.57633,1604.41,786.577,9.32414e-17,5.59093
15.18,64.9205,4.1403,2.58242,2.58242,1.95266,8.57533,1604.06,786.406,2.08167e-17,5.59019
15.181,64.9273,4.14073,2.58231,2.58231,1.95243,8.57433,1603.71,786.234,2.52619e-17,5.58946
15.182,64.9341,4.14115,2.58221,2.58221,1.9522,8.57333,1603.36,786.062,5.88722e-17,5.58873
15.183,64.9409,4.14158,2.5821,2.5821,1.95197,8.57233,1603.01,785.891,1.99493e-17,5.58799
15.184,64.9477,4.142,2.58199,2.58199,1.95174,8.57133,1602.66,785.719,-2.1684e-18,5.58726
15.185,64.9545,4.14242,2.58188,2.58188,1.95151,8.57033,1602.31,785.548,3.79471e-18,5.58653
15.186,64.9612,4.14285,2.58178,2.58178,1.95129,8.56933,1601.95,785.376,-6.63532e-17,5.5858
15.187,64.968,4.14327,2.58167,2.58167,1.95106,8.56834,1601.6,785.205,-1.25767e-16,5.58507
15.188,64.9748,4.14369,2.58156,2.58156,1.95083,8.56734,1601.25,785.033,1.51788e-17,5.58434
15.189,64.9816,4.14412,2.58146,2.58146,1.9506,8.56634,1600.9,784.862,7.65447e-17,5.58361
15.19,64.9884,4.14454,2.58135,2.58135,1.95037,8.56534,1600.55,784.69,7.93636e-17,5.58288
15.191,64.9952,4.14497,2.58124,2.58124,1.95014,8.56435,1600.2,784.519,1.20021e-16,5.58215
15.192,65.002,4.14539,2.58114,2.58114,1.94991,8.56335,1599.85,784.348,-4.05492e-17,5.58142
15.193,65.0087,4.14581,2.58103,2.58103,1.94969,8.56235,1599.5,784.176,5.25838e-17,5.5807
15.194,65.0155,4.14624,2.58092,2.58092,1.94946,8.56135,1599.15,784.005,-1.73472e-17,5.57997
15.195,65.0223,4.14666,2.58082,2.58082,1.94923,8.56036,1598.79,783.833,-7.32921e-17,5.57925
15.196,65.0291,4.14709,2.58071,2.58071,1.949,8.55936,1598.44,783.662,-5.93059e-17,5.57852
15.197,65.0359,4.14751,2.5806,2.5806,1.94878,8.55836,1598.09,783.491,-6.07153e-18,5.5778
15.198,65.0427,4.14793,2.58049,2.58049,1.94855,8.55737,1597.74,783.319,8.34836e-17,5.57707
15.199,65.0494,4.14836,2.58039,2.58039,1.94832,8.55637,1597.39,783.148,7.80626e-18,5.57635
15.2,65.0562,4.14878,2.58028,2.58028,1.94809,8.55538,1597.04,782.976,-7.22079e-17,5.57563
15.201,65.063,4.14921,2.58017,2.58017,1.94787,8.55438,1596.69,782.805,-6.91721e-17,5.57491
15.202,65.0698,4.14963,2.58007,2.58007,1.94764,8.55339,1596.34,782.634,-3.96818e-17,5.57419
15.203,65.0766,4.15005,2.57996,2.57996,1.94741,8.55239,1595.99,782.462,-5.85469e-17,5.57347
15.204,65.0834,4.15048,2.57985,2.57985,1.94719,8.5514,1595.64,782.291,8.52183e-17,5.57275
15.205,65.0901,4.1509,2.57974,2.57974,1.94696,8.5504,1595.29,782.12,2.0383e-17,5.57203
15.206,65.0969,4.15133,2.57964,2.57964,1.94673,8.54941,1594.94,781.949,-1.19262e-17,5.57131
15.207,65.1037,4.15175,2.57953,2.57953,1.94651,8.54841,1594.59,781.777,4.17418e-17,5.57059
15.208,65.1105,4.15217,2.57942,2.57942,1.94628,8.54742,1594.24,781.606,-5.46438e-17,5.56987
15.209,65.1173,4.1526,2.57931,2.57931,1.94606,8.54643,1593.89,781.435,-4.74881e-17,5.56915
15.21,65.1241,4.15302,2.57921,2.57921,1.94583,8.54543,1593.53,781.264,3.1984e-17,5.56843
15.211,65.1309,4.15345,2.5791,2.5791,1.94561,8.54444,1593.18,781.092,-1.05168e-17,5.56772
15.212,65.1376,4.15387,2.57899,2.57899,1.94538,8.54345,1592.83,780.921,-4.94396e-17,5.567
15.213,65.1444,4.15429,2.57888,2.57888,1.94515,8.54245,1592.48,780.75,-1.1601e-17,5.56628
15.214,65.1512,4.15472,2.57878,2.57878,1.94493,8.54146,1592.13,780.579,1.09396e-16,5.56557
15.215,65.158,4.15514,2.57867,2.57867,1.9447,8.54047,1591.78,780.408,6.44016e-17,5.56485
15.216,65.1648,4.15557,2.57856,2.57856,1.94448,8.53948,1591.43,780.237,-3.54534e-17,5.56414
15.217,65.1715,4.15599,2.57845,2.57845,1.94426,8.53849,1591.08,780.066,2.40693e-17,5.56342
15.218,65.1783,4.15641,2.57835,2.57835,1.94403,8.53749,1590.73,779.895,-4.55365e-18,5.56271
15.219,65.1851,4.15684,2.57824,2.57824,1.94381,8.5365,1590.38,779.724,-2.22261e-17,5.562
15.22,65.1919,4.15726,2.57813,2.57813,1.94358,8.53551,1590.03,779.552,-2.29851e-17,5.56128
15.221,65.1987,4.15769,2.57802,2.57802,1.94336,8.53452,1589.68,779.381,1.33465e-16,5.56057
15.222,65.2054,4.15811,2.57791,2.57791,1.94313,8.53353,1589.33,779.21,8.1532e-17,5.55986
15.223,65.2122,4.15853,2.57781,2.57781,1.94291,8.53254,1588.98,779.04,-4.31512e-17,5.55914
15.224,65.219,4.15896,2.5777,2.5777,1.94269,8.53155,1588.63,778.869,-8.65193e-17,5.55843
15.225,65.2258,4.15938,2.57759,2.57759,1.94246,8.53056,1588.28,778.698,-5.91974e-17,5.55772
15.226,65.2326,4.15981,2.57748,2.57748,1.94224,8.52957,1587.93,778.527,-1.12757e-17,5.55701
15.227,65.2393,4.16023,2.57738,2.57738,1.94202,8.52858,1587.58,778.356,1.84314e-18,5.5563
15.228,65.2461,4.16065,2.57727,2.57727,1.94179,8.52759,1587.23,778.185,-1.0842e-17,5.55559
15.229,65.2529,4.16108,2.57716,2.57716,1.94157,8.5266,1586.88,778.014,-5.39933e-17,5.55488
15.23,65.2597,4.1615,2.57705,2.57705,1.94135,8.52561,1586.54,777.843,-7.99057e-17,5.55416
15.231,65.2664,4.16192,2.57694,2.57694,1.94113,8.52462,1586.19,777.673,-5.50775e-17,5.55345
15.232,65.2732,4.16235,2.57684,2.57684,1.9409,8.52363,1585.84,777.502,-9.15067e-17,5.55275
15.233,65.28,4.16277,2.57673,2.57673,1.94068,8.52264,1585.49,777.331,1.38778e-17,5.55204
15.234,65.2868,4.1632,2.57662,2.57662,1.94046,8.52166,1585.14,777.16,8.6953e-17,5.55133
15.235,65.2936,4.16362,2.57651,2.57651,1.94024,8.52067,1584.79,776.99,-4.33681e-18,5.55062
15.236,65.3003,4.16404,2.5764,2.5764,1.94002,8.51968,1584.44,776.819,-3.20924e-17,5.54991
15.237,65.3071,4.16446,2.57629,2.57629,1.93979,8.51869,1584.09,776.648,-4.59702e-17,5.5492
15.238,65.3138,4.16489,2.57619,2.57619,1.93957,8.5177,1583.74,776.478,-1.01915e-17,5.54849
15.239,65.3206,4.16531,2.57608,2.57608,1.93935,8.51672,1583.39,776.307,1.64799e-17,5.54778
15.24,65.3274,4.16574,2.57597,2.57597,1.93913,8.51573,1583.04,776.136,3.20924e-17,5.54708
15.241,65.3342,4.16616,2.57586,2.57586,1.93891,8.51474,1582.69,775.966,-3.90313e-18,5.54637
15.242,65.341,4.16658,2.57575,2.57575,1.93869,8.51376,1582.35,775.795,7.11237e-17,5.54566
15.243,65.3477,4.167,2.57564,2.57564,1.93847,8.51277,1582,775.625,2.34188e-17,5.54495
15.244,65.3545,4.16743,2.57554,2.57554,1.93825,8.51178,1581.65,775.455,-4.33681e-17,5.54425
15.245,65.3612,4.16785,2.57543,2.57543,1.93803,8.5108,1581.3,775.284,2.12504e-17,5.54354
15.246,65.368,4.16827,2.57532,2.57532,1.9378,8.50981,1580.95,775.114,7.50268e-17,5.54283
15.247,65.3748,4.1687,2.57521,2.57521,1.93758,8.50883,1580.6,774.943,-3.90313e-18,5.54213
15.248,65.3816,4.16912,2.5751,2.5751,1.93736,8.50784,1580.25,774.773,7.54605e-17,5.54142
15.249,65.3883,4.16954,2.57499,2.57499,1.93714,8.50686,1579.91,774.603,7.09068e-17,5.54072
15.25,65.3951,4.16997,2.57489,2.57489,1.93692,8.50587,1579.56,774.433,1.56125e-17,5.54001
15.251,65.4018,4.17039,2.57478,2.57478,1.93671,8.50489,1579.21,774.262,7.35089e-17,5.5393
15.252,65.4086,4.17081,2.57467,2.57467,1.93649,8.5039,1578.86,774.092,8.45678e-18,5.5386
15.253,65.4154,4.17124,2.57456,2.57456,1.93627,8.50292,1578.51,773.922,1.03216e-16,5.53789
15.254,65.4221,4.17166,2.57445,2.57445,1.93605,8.50194,1578.16,773.752,4.98733e-17,5.53719
15.255,65.4289,4.17208,2.57434,2.57434,1.93583,8.50095,1577.82,773.582,-1.4962e-17,5.53648
15.256,65.4356,4.1725,2.57423,2.57423,1.93561,8.49997,1577.47,773.412,5.00901e-17,5.53578
15.257,65.4424,4.17293,2.57412,2.57412,1.93539,8.49898,1577.12,773.242,5.33427e-17,5.53507
15.258,65.4491,4.17335,2.57402,2.57402,1.93517,8.498,1576.77,773.072,-8.60857e-17,5.53437
15.259,65.4559,4.17377,2.57391,2.57391,1.93495,8.49702,1576.42,772.902,1.21431e-17,5.53366
15.26,65.4627,4.17419,2.5738,2.5738,1.93473,8.49604,1576.08,772.732,-1.0842e-17,5.53296
15.261,65.4694,4.17461,2.57369,2.57369,1.93452,8.49505,1575.73,772.562,-6.78711e-17,5.53225
15.262,65.4762,4.17504,2.57358,2.57358,1.9343,8.49407,1575.38,772.392,1.84314e-17,5.53155
15.263,65.4829,4.17546,2.57347,2.57347,1.93408,8.49309,1575.03,772.222,3.20924e-17,5.53085
15.264,65.4896,4.17588,2.57336,2.57336,1.93386,8.49211,1574.69,772.053,-3.49113e-17,5.53014
15.265,65.4964,4.1763,2.57325,2.57325,1.93365,8.49113,1574.34,771.883,-4.68375e-17,5.52944
15.266,65.5031,4.17672,2.57314,2.57314,1.93343,8.49014,1573.99,771.713,1.77809e-17,5.52873
15.267,65.5099,4.17715,2.57304,2.57304,1.93321,8.48916,1573.65,771.544,3.44776e-17,5.52803
15.268,65.5166,4.17757,2.57293,2.57293,1.93299,8.48818,1573.3,771.374,-9.84456e-17,5.52733
15.269,65.5234,4.17799,2.57282,2.57282,1.93278,8.4872,1572.95,771.204,1.04083e-17,5.52662
15.27,65.5301,4.17841,2.57271,2.57271,1.93256,8.48622,1572.61,771.035,9.69277e-17,5.52592
15.271,65.5368,4.17883,2.5726,2.5726,1.93234,8.48524,1572.26,770.865,-7.26415e-17,5.52521
15.272,65.5436,4.17925,2.57249,2.57249,1.93213,8.48426,1571.91,770.696,8.67362e-17,5.52451
15.273,65.5503,4.17968,2.57238,2.57238,1.93191,8.48328,1571.57,770.527,2.10335e-17,5.52381
15.274,65.557,4.1801,2.57227,2.57227,1.93169,8.4823,1571.22,770.357,4.4886e-17,5.5231
15.275,65.5638,4.18052,2.57216,2.57216,1.93148,8.48132,1570.87,770.188,-1.3726e-16,5.5224
15.276,65.5705,4.18094,2.57205,2.57205,1.93126,8.48034,1570.53,770.019,4.27176e-17,5.5217
15.277,65.5772,4.18136,2.57194,2.57194,1.93105,8.47936,1570.18,769.849,-6.07153e-18,5.52099
15.278,65.5839,4.18178,2.57183,2.57183,1.93083,8.47838,1569.83,769.68,-1.25767e-17,5.52029
15.279,65.5907,4.1822,2.57173,2.57173,1.93061,8.47741,1569.49,769.511,-9.58435e-17,5.51959
15.28,65.5974,4.18262,2.57162,2.57162,1.9304,8.47643,1569.14,769.342,-2.53703e-17,5.51888
15.281,65.6041,4.18304,2.57151,2.57151,1.93018,8.47545,1568.8,769.173,8.30499e-17,5.51818
15.282,65.6108,4.18346,2.5714,2.5714,1.92997,8.47447,1568.45,769.004,4.2067e-17,5.51747
15.283,65.6175,4.18388,2.57129,2.57129,1.92975,8.47349,1568.11,768.835,-1.47451e-17,5.51677
15.284,65.6243,4.1843,2.57118,2.57118,1.92954,8.47252,1567.76,768.666,-9.99634e-17,5.51607
15.285,65.631,4.18472,2.57107,2.57107,1.92932,8.47154,1567.41,768.498,-1.22949e-16,5.51536
15.286,65.6377,4.18514,2.57096,2.57096,1.92911,8.47056,1567.07,768.329,-7.17742e-17,5.51466
15.287,65.6444,4.18556,2.57085,2.57085,1.9289,8.46959,1566.72,768.16,1.14925e-17,5.51396
15.288,65.6511,4.18598,2.57074,2.57074,1.92868,8.46861,1566.38,767.991,-5.50775e-17,5.51325
15.289,65.6578,4.1864,2.57063,2.57063,1.92847,8.46763,1566.03,767.823,-3.51282e-17,5.51255
15.29,65.6645,4.18682,2.57052,2.57052,1.92825,8.46666,1565.69,767.654,1.06685e-16,5.51184
15.291,65.6711,4.18724,2.57041,2.57041,1.92804,8.46568,1565.34,767.486,1.77809e-17,5.51114
15.292,65.6779,4.18766,2.5703,2.5703,1.92783,8.4647,1565,767.317,3.85976e-17,5.51044
15.293,65.6845,4.18807,2.57019,2.57019,1.92761,8.46373,1564.65,767.149,9.75782e-17,5.50973
15.294,65.6912,4.18849,2.57008,2.57008,1.9274,8.46275,1564.31,766.98,1.43332e-16,5.50903
15.295,65.6979,4.18891,2.56997,2.56997,1.92719,8.46178,1563.97,766.812,4.0766e-17,5.50832
15.296,65.7046,4.18933,2.56986,2.56986,1.92697,8.4608,1563.62,766.644,5.35596e-17,5.50762
15.297,65.7113,4.18975,2.56975,2.56975,1.92676,8.45983,1563.28,766.476,-1.45283e-17,5.50691
15.298,65.718,4.19017,2.56964,2.56964,1.92655,8.45885,1562.93,766.308,3.1225e-17,5.50621
15.299,65.7247,4.19058,2.56953,2.56953,1.92633,8.45788,1562.59,766.139,7.65447e-17,5.5055
15.3,65.7313,4.191,2.56942,2.56942,1.92612,8.45691,1562.25,765.971,4.33681e-18,5.5048
15.301,65.738,4.19142,2.56931,2.56931,1.92591,8.45593,1561.9,765.803,-3.81639e-17,5.50409
15.302,65.7447,4.19184,2.5692,2.5692,1.9257,8.45496,1561.56,765.636,-8.0231e-17,5.50339
15.303,65.7513,4.19225,2.56909,2.56909,1.92549,8.45398,1561.21,765.468,-5.52943e-17,5.50268
15.304,65.758,4.19267,2.56898,2.56898,1.92527,8.45301,1560.87,765.3,-6.59195e-17,5.50198
15.305,65.7646,4.19309,2.56887,2.56887,1.92506,8.45204,1560.53,765.132,6.07153e-18,5.50127
15.306,65.7713,4.1935,2.56876,2.56876,1.92485,8.45107,1560.19,764.965,5.87638e-17,5.50057
15.307,65.778,4.19392,2.56865,2.56865,1.92464,8.45009,1559.84,764.797,4.64039e-17,5.49986
15.308,65.7846,4.19434,2.56854,2.56854,1.92443,8.44912,1559.5,764.629,-4.55365e-18,5.49916
15.309,65.7913,4.19475,2.56843,2.56843,1.92422,8.44815,1559.16,764.462,-1.09071e-16,5.49845
15.31,65.7979,4.19517,2.56832,2.56832,1.92401,8.44718,1558.81,764.295,3.85976e-17,5.49774
15.311,65.8045,4.19558,2.56821,2.56821,1.9238,8.4462,1558.47,764.127,1.3249e-16,5.49704
15.312,65.8112,4.196,2.5681,2.5681,1.92358,8.44523,1558.13,763.96,5.39933e-17,5.49633
15.313,65.8178,4.19641,2.56799,2.56799,1.92337,8.44426,1557.79,763.793,-5.31259e-17,5.49562
15.314,65.8244,4.19683,2.56788,2.56788,1.92316,8.44329,1557.45,763.625,7.71952e-17,5.49492
15.315,65.8311,4.19724,2.56777,2.56777,1.92295,8.44232,1557.1,763.458,-1.84314e-17,5.49421
15.316,65.8377,4.19766,2.56766,2.56766,1.92274,8.44135,1556.76,763.291,1.53957e-17,5.4935
15.317,65.8443,4.19807,2.56755,2.56755,1.92253,8.44038,1556.42,763.124,-1.08854e-16,5.4928
15.318,65.8509,4.19849,2.56744,2.56744,1.92232,8.43941,1556.08,762.957,-4.4886e-17,5.49209
15.319,65.8576,4.1989,2.56733,2.56733,1.92211,8.43844,1555.74,762.791,-1.4962e-17,5.49138
15.32,65.8642,4.19931,2.56722,2.56722,1.9219,8.43747,1555.4,762.624,7.91468e-17,5.49068
15.321,65.8708,4.19973,2.56711,2.56711,1.9217,8.4365,1555.05,762.457,-1.08854e-16,5.48997
15.322,65.8774,4.20014,2.567,2.567,1.92149,8.43553,1554.71,762.291,-4.11997e-17,5.48926
15.323,65.884,4.20055,2.56689,2.56689,1.92128,8.43456,1554.37,762.124,-9.97466e-18,5.48855
15.324,65.8906,4.20097,2.56678,2.56678,1.92107,8.43359,1554.03,761.958,-4.59702e-17,5.48785
15.325,65.8972,4.20138,2.56667,2.56667,1.92086,8.43262,1553.69,761.791,1.45066e-16,5.48714
15.326,65.9038,4.20179,2.56655,2.56655,1.92065,8.43165,1553.35,761.625,-4.70544e-17,5.48643
15.327,65.9104,4.20221,2.56644,2.56644,1.92044,8.43069,1553.01,761.458,-3.6646e-17,5.48572
15.328,65.9169,4.20262,2.56633,2.56633,1.92023,8.42972,1552.67,761.292,4.27176e-17,5.48502
15.329,65.9235,4.20303,2.56622,2.56622,1.92003,8.42875,1552.33,761.126,-4.31512e-17,5.48431
15.33,65.9301,4.20344,2.56611,2.56611,1.91982,8.42778,1551.99,760.96,-4.83554e-17,5.4836
15.331,65.9366,4.20385,2.566,2.566,1.91961,8.42681,1551.65,760.794,4.33681e-18,5.48289
15.332,65.9432,4.20426,2.56589,2.56589,1.9194,8.42585,1551.31,760.628,-5.20417e-18,5.48218
15.333,65.9498,4.20467,2.56578,2.56578,1.91919,8.42488,1550.97,760.462,6.35342e-17,5.48147
15.334,65.9563,4.20508,2.56567,2.56567,1.91899,8.42391,1550.63,760.297,5.63785e-18,5.48077
15.335,65.9629,4.20549,2.56556,2.56556,1.91878,8.42295,1550.29,760.131,3.05745e-17,5.48006
15.336,65.9694,4.2059,2.56545,2.56545,1.91857,8.42198,1549.95,759.965,3.64292e-17,5.47935
15.337,65.976,4.20631,2.56534,2.56534,1.91837,8.42101,1549.62,759.8,-1.07336e-16,5.47864
15.338,65.9825,4.20672,2.56523,2.56523,1.91816,8.42005,1549.28,759.634,-1.19262e-16,5.47793
15.339,65.9891,4.20713,2.56511,2.56511,1.91795,8.41908,1548.94,759.469,5.31259e-17,5.47723
15.34,65.9956,4.20754,2.565,2.565,1.91775,8.41812,1548.6,759.304,4.64039e-17,5.47652
15.341,66.0021,4.20795,2.56489,2.56489,1.91754,8.41715,1548.26,759.138,-5.9848e-17,5.47581
15.342,66.0087,4.20836,2.56478,2.56478,1.91733,8.41619,1547.92,758.973,2.75387e-17,5.4751
15.343,66.0152,4.20877,2.56467,2.56467,1.91713,8.41522,1547.59,758.808,1.09504e-16,5.47439
15.344,66.0217,4.20917,2.56456,2.56456,1.91692,8.41426,1547.25,758.643,3.64292e-17,5.47368
15.345,66.0282,4.20958,2.56445,2.56445,1.91672,8.41329,1546.91,758.478,-6.78711e-17,5.47298
15.346,66.0347,4.20999,2.56434,2.56434,1.91651,8.41233,1546.57,758.314,1.6263e-17,5.47227
15.347,66.0412,4.2104,2.56423,2.56423,1.9163,8.41136,1546.24,758.149,4.55365e-17,5.47156
15.348,66.0477,4.2108,2.56411,2.56411,1.9161,8.4104,1545.9,757.984,2.1684e-18,5.47085
15.349,66.0542,4.21121,2.564,2.564,1.91589,8.40944,1545.56,757.82,8.84709e-17,5.47015
15.35,66.0607,4.21162,2.56389,2.56389,1.91569,8.40847,1545.22,757.655,-2.5804e-17,5.46944
15.351,66.0672,4.21202,2.56378,2.56378,1.91548,8.40751,1544.89,757.491,2.01662e-17,5.46873
15.352,66.0737,4.21243,2.56367,2.56367,1.91528,8.40655,1544.55,757.326,-2.36356e-17,5.46802
15.353,66.0801,4.21283,2.56356,2.56356,1.91507,8.40559,1544.22,757.162,7.80626e-18,5.46732
15.354,66.0866,4.21324,2.56345,2.56345,1.91487,8.40462,1543.88,756.998,8.91214e-17,5.46661
15.355,66.0931,4.21364,2.56334,2.56334,1.91467,8.40366,1543.54,756.834,-6.80879e-17,5.4659
15.356,66.0995,4.21405,2.56322,2.56322,1.91446,8.4027,1543.21,756.67,-5.29091e-17,5.4652
15.357,66.106,4.21445,2.56311,2.56311,1.91426,8.40174,1542.87,756.506,-1.01915e-16,5.46449
15.358,66.1124,4.21486,2.563,2.563,1.91405,8.40077,1542.54,756.342,-2.34188e-17,5.46378
15.359,66.1189,4.21526,2.56289,2.56289,1.91385,8.39981,1542.2,756.179,1.9082e-17,5.46308
15.36,66.1253,4.21566,2.56278,2.56278,1.91365,8.39885,1541.87,756.015,8.32667e-17,5.46237
15.361,66.1318,4.21607,2.56267,2.56267,1.91344,8.39789,1541.53,755.851,-1.82146e-17,5.46167
15.362,66.1382,4.21647,2.56256,2.56256,1.91324,8.39693,1541.2,755.688,6.02816e-17,5.46096
15.363,66.1446,4.21687,2.56244,2.56244,1.91304,8.39597,1540.86,755.525,-1.41163e-16,5.46026
15.364,66.151,4.21727,2.56233,2.56233,1.91283,8.39501,1540.53,755.361,-3.18755e-17,5.45955
15.365,66.1574,4.21767,2.56222,2.56222,1.91263,8.39405,1540.2,755.198,4.46691e-17,5.45885
15.366,66.1639,4.21807,2.56211,2.56211,1.91243,8.39309,1539.86,755.035,6.85216e-17,5.45815
15.367,66.1703,4.21848,2.562,2.562,1.91222,8.39213,1539.53,754.872,1.01264e-16,5.45744
15.368,66.1767,4.21888,2.56189,2.56189,1.91202,8.39117,1539.19,754.709,-3.10082e-17,5.45674
15.369,66.1831,4.21928,2.56177,2.56177,1.91182,8.39021,1538.86,754.546,2.14672e-17,5.45604
15.37,66.1894,4.21968,2.56166,2.56166,1.91162,8.38925,1538.53,754.383,1.24033e-16,5.45534
15.371,66.1958,4.22008,2.56155,2.56155,1.91142,8.38829,1538.19,754.221,-8.67362e-19,5.45464
15.372,66.2022,4.22048,2.56144,2.56144,1.91121,8.38733,1537.86,754.058,2.34188e-17,5.45394
15.373,66.2086,4.22087,2.56133,2.56133,1.91101,8.38638,1537.53,753.896,2.55872e-17,5.45323
15.374,66.2149,4.22127,2.56121,2.56121,1.91081,8.38542,1537.2,753.733,5.24754e-17,5.45254
15.375,66.2213,4.22167,2.5611,2.5611,1.91061,8.38446,1536.86,753.571,-3.46945e-17,5.45184
15.376,66.2277,4.22207,2.56099,2.56099,1.91041,8.3835,1536.53,753.409,-6.93889e-18,5.45114
15.377,66.234,4.22247,2.56088,2.56088,1.91021,8.38254,1536.2,753.247,1.43115e-17,5.45044
15.378,66.2404,4.22287,2.56077,2.56077,1.91001,8.38159,1535.87,753.085,-4.46691e-17,5.44974
15.379,66.2467,4.22326,2.56065,2.56065,1.9098,8.38063,1535.54,752.923,-2.71051e-17,5.44904
15.38,66.253,4.22366,2.56054,2.56054,1.9096,8.37967,1535.21,752.761,3.9465e-17,5.44835
15.381,66.2594,4.22406,2.56043,2.56043,1.9094,8.37872,1534.88,752.6,5.76796e-17,5.44765
15.382,66.2657,4.22445,2.56032,2.56032,1.9092,8.37776,1534.55,752.438,2.10335e-16,5.44696
15.383,66.272,4.22485,2.56021,2.56021,1.909,8.3768,1534.21,752.276,-4.94396e-17,5.44626
15.384,66.2783,4.22524,2.56009,2.56009,1.9088,8.37585,1533.88,752.115,9.62772e-17,5.44557
15.385,66.2846,4.22564,2.55998,2.55998,1.9086,8.37489,1533.55,751.954,4.33681e-18,5.44488
15.386,66.2909,4.22603,2.55987,2.55987,1.9084,8.37393,1533.22,751.792,-1.22515e-16,5.44418
15.387,66.2972,4.22643,2.55976,2.55976,1.9082,8.37298,1532.89,751.631,4.33681e-19,5.44349
15.388,66.3035,4.22682,2.55965,2.55965,1.908,8.37202,1532.56,751.47,5.33427e-17,5.4428
15.389,66.3098,4.22721,2.55953,2.55953,1.9078,8.37107,1532.24,751.309,-8.67362e-18,5.44211
15.39,66.3161,4.22761,2.55942,2.55942,1.9076,8.37011,1531.91,751.149,3.44776e-17,5.44142
15.391,66.3224,4.228,2.55931,2.55931,1.90741,8.36916,1531.58,750.988,4.22839e-17,5.44073
15.392,66.3286,4.22839,2.5592,2.5592,1.90721,8.3682,1531.25,750.827,-1.21431e-17,5.44005
15.393,66.3349,4.22878,2.55908,2.55908,1.90701,8.36725,1530.92,750.667,-5.20417e-18,5.43936
15.394,66.3412,4.22918,2.55897,2.55897,1.90681,8.3663,1530.59,750.506,4.94396e-17,5.43867
15.395,66.3474,4.22957,2.55886,2.55886,1.90661,8.36534,1530.26,750.346,-5.85469e-18,5.43799
15.396,66.3537,4.22996,2.55875,2.55875,1.90641,8.36439,1529.94,750.186,2.75387e-17,5.4373
15.397,66.3599,4.23035,2.55863,2.55863,1.90621,8.36344,1529.61,750.026,4.92228e-17,5.43662
15.398,66.3661,4.23074,2.55852,2.55852,1.90602,8.36248,1529.28,749.865,4.57533e-17,5.43594
15.399,66.3724,4.23113,2.55841,2.55841,1.90582,8.36153,1528.95,749.706,6.37511e-17,5.43526
15.4,66.3786,4.23152,2.5583,2.5583,1.90562,8.36058,1528.63,749.546,3.90313e-18,5.43458
15.401,66.3848,4.23191,2.55818,2.55818,1.90542,8.35962,1528.3,749.386,3.55618e-17,5.4339
15.402,66.391,4.2323,2.55807,2.55807,1.90522,8.35867,1527.97,749.226,-8.0231e-18,5.43322
15.403,66.3972,4.23269,2.55796,2.55796,1.90503,8.35772,1527.65,749.067,2.1684e-17,5.43254
15.404,66.4034,4.23307,2.55785,2.55785,1.90483,8.35677,1527.32,748.907,2.34188e-17,5.43187
15.405,66.4096,4.23346,2.55773,2.55773,1.90463,8.35582,1526.99,748.748,1.97325e-17,5.43119
15.406,66.4158,4.23385,2.55762,2.55762,1.90444,8.35487,1526.67,748.589,-6.07153e-18,5.43052
15.407,66.422,4.23424,2.55751,2.55751,1.90424,8.35391,1526.34,748.43,6.46184e-17,5.42984
15.408,66.4282,4.23462,2.5574,2.5574,1.90404,8.35296,1526.02,748.271,-7.37257e-17,5.42917
15.409,66.4343,4.23501,2.55728,2.55728,1.90385,8.35201,1525.69,748.112,1.4138e-16,5.4285
15.41,66.4405,4.2354,2.55717,2.55717,1.90365,8.35106,1525.37,747.953,2.9924e-17,5.42783
15.411,66.4467,4.23578,2.55706,2.55706,1.90345,8.35011,1525.04,747.794,6.15827e-17,5.42716
15.412,66.4528,4.23617,2.55694,2.55694,1.90326,8.34916,1524.72,747.635,-1.1666e-16,5.42649
15.413,66.459,4.23655,2.55683,2.55683,1.90306,8.34821,1524.39,747.477,3.40439e-17,5.42583
15.414,66.4651,4.23694,2.55672,2.55672,1.90286,8.34726,1524.07,747.318,3.16587e-17,5.42516
15.415,66.4712,4.23732,2.55661,2.55661,1.90267,8.34631,1523.75,747.16,6.28837e-18,5.4245
15.416,66.4774,4.2377,2.55649,2.55649,1.90247,8.34536,1523.42,747.002,-1.21431e-17,5.42383
15.417,66.4835,4.23809,2.55638,2.55638,1.90228,8.34441,1523.1,746.844,4.46691e-17,5.42317
15.418,66.4896,4.23847,2.55627,2.55627,1.90208,8.34346,1522.77,746.686,4.46691e-17,5.42251
15.419,66.4957,4.23885,2.55615,2.55615,1.90189,8.34252,1522.45,746.528,-3.96818e-17,5.42185
15.42,66.5018,4.23924,2.55604,2.55604,1.90169,8.34157,1522.13,746.37,-8.63025e-17,5.42119
15.421,66.5079,4.23962,2.55593,2.55593,1.9015,8.34062,1521.81,746.212,1.97325e-17,5.42054
15.422,66.514,4.24,2.55582,2.55582,1.9013,8.33967,1521.48,746.055,9.49761e-17,5.41988
15.423,66.5201,4.24038,2.5557,2.5557,1.90111,8.33872,1521.16,745.897,2.29851e-17,5.41923
15.424,66.5262,4.24076,2.55559,2.55559,1.90091,8.33777,1520.84,745.74,-1.0842e-17,5.41857
15.425,66.5323,4.24114,2.55548,2.55548,1.90072,8.33683,1520.52,745.582,7.78457e-17,5.41792
15.426,66.5383,4.24152,2.55536,2.55536,1.90053,8.33588,1520.2,745.425,7.28584e-17,5.41727
15.427,66.5444,4.2419,2.55525,2.55525,1.90033,8.33493,1519.88,745.268,2.27682e-17,5.41662
15.428,66.5505,4.24228,2.55514,2.55514,1.90014,8.33399,1519.55,745.111,1.73472e-18,5.41597
15.429,66.5565,4.24266,2.55502,2.55502,1.89994,8.33304,1519.23,744.954,6.1149e-17,5.41532
15.43,66.5626,4.24304,2.55491,2.55491,1.89975,8.33209,1518.91,744.797,4.22839e-17,5.41468
15.431,66.5686,4.24342,2.5548,2.5548,1.89956,8.33115,1518.59,744.64,6.20164e-17,5.41403
15.432,66.5746,4.2438,2.55468,2.55468,1.89936,8.3302,1518.27,744.484,9.67108e-17,5.41339
15.433,66.5807,4.24417,2.55457,2.55457,1.89917,8.32925,1517.95,744.327,-5.0307e-17,5.41275
15.434,66.5867,4.24455,2.55446,2.55446,1.89898,8.32831,1517.63,744.171,2.55872e-17,5.41211
15.435,66.5927,4.24493,2.55434,2.55434,1.89879,8.32736,1517.31,744.014,-4.16334e-17,5.41147
15.436,66.5987,4.2453,2.55423,2.55423,1.89859,8.32642,1516.99,743.858,-2.77556e-17,5.41083
15.437,66.6047,4.24568,2.55412,2.55412,1.8984,8.32547,1516.67,743.702,1.30104e-17,5.41019
15.438,66.6107,4.24605,2.554,2.554,1.89821,8.32453,1516.36,743.546,2.1684e-18,5.40956
15.439,66.6167,4.24643,2.55389,2.55389,1.89802,8.32358,1516.04,743.39,8.1532e-17,5.40892
15.44,66.6227,4.24681,2.55378,2.55378,1.89782,8.32264,1515.72,743.234,6.63532e-17,5.40829
15.441,66.6287,4.24718,2.55366,2.55366,1.89763,8.3217,1515.4,743.079,-2.77556e-17,5.40766
15.442,66.6346,4.24755,2.55355,2.55355,1.89744,8.32075,1515.08,742.923,2.90566e-17,5.40703
15.443,66.6406,4.24793,2.55344,2.55344,1.89725,8.31981,1514.76,742.767,1.95156e-17,5.4064
15.444,66.6466,4.2483,2.55332,2.55332,1.89706,8.31886,1514.45,742.612,5.0307e-17,5.40577
15.445,66.6525,4.24867,2.55321,2.55321,1.89686,8.31792,1514.13,742.457,1.30104e-16,5.40514
15.446,66.6585,4.24905,2.55309,2.55309,1.89667,8.31698,1513.81,742.301,4.2067e-17,5.40452
15.447,66.6644,4.24942,2.55298,2.55298,1.89648,8.31603,1513.49,742.146,1.43115e-17,5.40389
15.448,66.6704,4.24979,2.55287,2.55287,1.89629,8.31509,1513.18,741.991,2.29851e-17,5.40327
15.449,66.6763,4.25016,2.55275,2.55275,1.8961,8.31415,1512.86,741.836,-3.03577e-18,5.40265
15.45,66.6823,4.25054,2.55264,2.55264,1.89591,8.31321,1512.54,741.681,8.37004e-17,5.40203
15.451,66.6881,4.2509,2.55253,2.55253,1.89572,8.31227,1512.23,741.526,-9.97466e-18,5.40141
15.452,66.6941,4.25127,2.55241,2.55241,1.89553,8.31132,1511.91,741.372,9.15067e-17,5.40079
15.453,66.7,4.25165,2.5523,2.5523,1.89534,8.31038,1511.6,741.217,1.43115e-17,5.40018
15.454,66.7059,4.25202,2.55218,2.55218,1.89515,8.30944,1511.28,741.063,-2.21177e-17,5.39956
15.455,66.7118,4.25239,2.55207,2.55207,1.89496,8.3085,1510.97,740.908,-6.07153e-18,5.39895
15.456,66.7177,4.25275,2.55196,2.55196,1.89477,8.30756,1510.65,740.754,4.0766e-17,5.39833
15.457,66.7236,4.25312,2.55184,2.55184,1.89458,8.30662,1510.34,740.6,-8.67362e-18,5.39772
15.458,66.7295,4.25349,2.55173,2.55173,1.89439,8.30568,1510.02,740.446,3.77302e-17,5.39711
15.459,66.7353,4.25386,2.55162,2.55162,1.8942,8.30474,1509.71,740.292,2.81893e-17,5.3965
15.46,66.7412,4.25423,2.5515,2.5515,1.89401,8.3038,1509.39,740.138,-8.67362e-18,5.39589
15.461,66.7471,4.25459,2.55139,2.55139,1.89382,8.30286,1509.08,739.984,6.54858e-17,5.39529
15.462,66.7529,4.25496,2.55127,2.55127,1.89363,8.30192,1508.76,739.83,-2.55872e-17,5.39468
15.463,66.7588,4.25533,2.55116,2.55116,1.89344,8.30098,1508.45,739.677,-5.20417e-17,5.39408
15.464,66.7646,4.25569,2.55105,2.55105,1.89325,8.30004,1508.14,739.523,1.25767e-16,5.39347
15.465,66.7705,4.25606,2.55093,2.55093,1.89306,8.2991,1507.82,739.37,9.97466e-18,5.39287
15.466,66.7763,4.25643,2.55082,2.55082,1.89288,8.29816,1507.51,739.216,-1.99493e-16,5.39227
15.467,66.7821,4.25679,2.5507,2.5507,1.89269,8.29722,1507.2,739.063,6.76542e-17,5.39167
15.468,66.788,4.25716,2.55059,2.55059,1.8925,8.29628,1506.88,738.91,-1.77809e-17,5.39107
15.469,66.7938,4.25752,2.55047,2.55047,1.89231,8.29534,1506.57,738.757,-7.76289e-17,5.39047
15.47,66.7996,4.25789,2.55036,2.55036,1.89212,8.2944,1506.26,738.604,8.06646e-17,5.38988
15.471,66.8054,4.25825,2.55025,2.55025,1.89194,8.29347,1505.95,738.451,1.04083e-17,5.38928
15.472,66.8112,4.25861,2.55013,2.55013,1.89175,8.29253,1505.63,738.298,-6.20164e-17,5.38869
15.473,66.817,4.25898,2.55002,2.55002,1.89156,8.29159,1505.32,738.146,3.20924e-17,5.38809
15.474,66.8228,4.25934,2.5499,2.5499,1.89137,8.29065,1505.01,737.993,1.82146e-17,5.3875
15.475,66.8286,4.2597,2.54979,2.54979,1.89119,8.28972,1504.7,737.84,1.40079e-16,5.38691
15.476,66.8344,4.26006,2.54967,2.54967,1.891,8.28878,1504.39,737.688,2.29851e-17,5.38632
15.477,66.8402,4.26043,2.54956,2.54956,1.89081,8.28784,1504.08,737.536,-1.34441e-17,5.38573
15.478,66.846,4.26079,2.54945,2.54945,1.89062,8.2869,1503.77,737.383,7.97973e-17,5.38514
15.479,66.8517,4.26115,2.54933,2.54933,1.89044,8.28597,1503.46,737.231,2.64545e-17,5.38456
15.48,66.8575,4.26151,2.54922,2.54922,1.89025,8.28503,1503.15,737.079,1.9082e-17,5.38397
15.481,66.8632,4.26187,2.5491,2.5491,1.89006,8.2841,1502.84,736.927,-3.03577e-18,5.38338
15.482,66.869,4.26223,2.54899,2.54899,1.88988,8.28316,1502.53,736.775,-9.62772e-17,5.3828
15.483,66.8747,4.26259,2.54887,2.54887,1.88969,8.28222,1502.22,736.624,1.73472e-17,5.38222
15.484,66.8805,4.26295,2.54876,2.54876,1.88951,8.28129,1501.91,736.472,5.76796e-17,5.38163
15.485,66.8862,4.26331,2.54864,2.54864,1.88932,8.28035,1501.6,736.32,-2.42861e-17,5.38105
15.486,66.8919,4.26367,2.54853,2.54853,1.88913,8.27942,1501.29,736.169,6.41848e-17,5.38047
15.487,66.8977,4.26403,2.54842,2.54842,1.88895,8.27848,1500.98,736.017,4.42354e-17,5.37989
15.488,66.9034,4.26438,2.5483,2.5483,1.88876,8.27755,1500.67,735.866,-4.33681e-17,5.37931
15.489,66.9091,4.26474,2.54819,2.54819,1.88858,8.27661,1500.36,735.715,4.03323e-17,5.37873
15.49,66.9148,4.2651,2.54807,2.54807,1.88839,8.27568,1500.05,735.563,4.33681e-17,5.37816
15.491,66.9205,4.26546,2.54796,2.54796,1.88821,8.27475,1499.74,735.412,-1.99493e-17,5.37758
15.492,66.9262,4.26581,2.54784,2.54784,1.88802,8.27381,1499.43,735.261,-1.21431e-17,5.37701
15.493,66.9319,4.26617,2.54773,2.54773,1.88784,8.27288,1499.13,735.11,4.16334e-17,5.37643
15.494,66.9376,4.26653,2.54761,2.54761,1.88765,8.27195,1498.82,734.959,-1.82146e-17,5.37586
15.495,66.9433,4.26688,2.5475,2.5475,1.88747,8.27101,1498.51,734.809,4.0766e-17,5.37528
15.496,66.949,4.26724,2.54738,2.54738,1.88728,8.27008,1498.2,734.658,1.69136e-17,5.37471
15.497,66.9546,4.26759,2.54727,2.54727,1.8871,8.26915,1497.9,734.507,3.90313e-17,5.37414
15.498,66.9603,4.26795,2.54715,2.54715,1.88691,8.26821,1497.59,734.357,-1.73906e-16,5.37357
15.499,66.966,4.2683,2.54704,2.54704,1.88673,8.26728,1497.28,734.206,1.56125e-16,5.373
15.5,66.9716,4.26866,2.54692,2.54692,1.88655,8.26635,1496.97,734.056,-3.33934e-17,5.37243
15.501,66.9773,4.26902,2.54681,2.54681,1.88636,8.26542,1496.67,733.906,-2.51535e-17,5.37186
15.502,66.9829,4.26936,2.54669,2.54669,1.88618,8.26448,1496.36,733.756,2.55872e-17,5.37129
15.503,66.9886,4.26972,2.54658,2.54658,1.886,8.26355,1496.06,733.605,6.35342e-17,5.37072
15.504,66.9942,4.27007,2.54646,2.54646,1.88581,8.26262,1495.75,733.455,8.80372e-17,5.37015
15.505,66.9999,4.27043,2.54635,2.54635,1.88563,8.26169,1495.44,733.305,-1.47451e-17,5.36959
15.506,67.0055,4.27078,2.54623,2.54623,1.88545,8.26076,1495.14,733.156,4.68375e-17,5.36902
15.507,67.0112,4.27113,2.54612,2.54612,1.88526,8.25983,1494.83,733.006,-3.98986e-17,5.36846
15.508,67.0167,4.27148,2.546,2.546,1.88508,8.2589,1494.53,732.856,-6.76542e-17,5.36789
15.509,67.0224,4.27183,2.54589,2.54589,1.8849,8.25797,1494.22,732.706,-1.06035e-16,5.36733
15.51,67.028,4.27219,2.54577,2.54577,1.88471,8.25704,1493.92,732.557,4.0766e-17,5.36676
15.511,67.0336,4.27254,2.54566,2.54566,1.88453,8.25611,1493.61,732.407,1.0842e-17,5.3662
15.512,67.0392,4.27289,2.54554,2.54554,1.88435,8.25518,1493.31,732.258,1.69136e-17,5.36564
15.513,67.0448,4.27324,2.54543,2.54543,1.88417,8.25425,1493,732.109,-5.42101e-17,5.36508
15.514,67.0504,4.27359,2.54531,2.54531,1.88399,8.25332,1492.7,731.96,-5.07407e-17,5.36451
15.515,67.056,4.27394,2.5452,2.5452,1.8838,8.25239,1492.39,731.81,8.45678e-17,5.36395
15.516,67.0616,4.27429,2.54508,2.54508,1.88362,8.25146,1492.09,731.661,7.78457e-17,5.36339
15.517,67.0672,4.27464,2.54497,2.54497,1.88344,8.25053,1491.78,731.512,7.80626e-18,5.36283
15.518,67.0727,4.27499,2.54485,2.54485,1.88326,8.2496,1491.48,731.363,-2.36356e-17,5.36227
15.519,67.0783,4.27534,2.54474,2.54474,1.88308,8.24867,1491.18,731.215,5.20417e-18,5.36171
15.52,67.0839,4.27569,2.54462,2.54462,1.8829,8.24774,1490.87,731.066,1.25767e-17,5.36115
15.521,67.0894,4.27603,2.54451,2.54451,1.88272,8.24682,1490.57,730.917,7.15573e-18,5.36059
15.522,67.095,4.27638,2.54439,2.54439,1.88253,8.24589,1490.27,730.769,8.93383e-17,5.36004
15.523,67.1005,4.27673,2.54427,2.54427,1.88235,8.24496,1489.96,730.62,-2.86229e-17,5.35948
15.524,67.1061,4.27708,2.54416,2.54416,1.88217,8.24403,1489.66,730.472,2.29851e-17,5.35892
15.525,67.1117,4.27743,2.54404,2.54404,1.88199,8.2431,1489.36,730.323,-3.68629e-17,5.35836
15.526,67.1172,4.27777,2.54393,2.54393,1.88181,8.24218,1489.06,730.175,3.98986e-17,5.35781
15.527,67.1227,4.27812,2.54381,2.54381,1.88163,8.24125,1488.75,730.027,8.86877e-17,5.35725
15.528,67.1283,4.27847,2.5437,2.5437,1.88145,8.24032,1488.45,729.878,2.1684e-18,5.35669
15.529,67.1338,4.27881,2.54358,2.54358,1.88127,8.2394,1488.15,729.73,-5.55112e-17,5.35614
15.53,67.1393,4.27916,2.54347,2.54347,1.88109,8.23847,1487.85,729.582,1.6263e-17,5.35558
15.531,67.145,4.27952,2.54335,2.54335,1.88091,8.23754,1487.55,729.434,3.59955e-17,5.35502
15.532,67.1503,4.27985,2.54323,2.54323,1.88073,8.23662,1487.24,729.287,2.60209e-18,5.35447
15.533,67.1558,4.28019,2.54312,2.54312,1.88055,8.23569,1486.94,729.139,8.19657e-17,5.35391
15.534,67.1614,4.28054,2.543,2.543,1.88037,8.23477,1486.64,728.991,1.53957e-16,5.35336
15.535,67.1669,4.28088,2.54289,2.54289,1.88019,8.23384,1486.34,728.843,9.32414e-17,5.3528
15.536,67.1724,4.28123,2.54277,2.54277,1.88001,8.23291,1486.04,728.696,-1.21431e-16,5.35225
15.537,67.1779,4.28157,2.54266,2.54266,1.87983,8.23199,1485.74,728.548,-6.76542e-17,5.35169
15.538,67.1834,4.28192,2.54254,2.54254,1.87966,8.23106,1485.44,728.401,-8.89046e-18,5.35114
15.539,67.1889,4.28226,2.54242,2.54242,1.87948,8.23014,1485.14,728.254,1.18395e-16,5.35058
15.54,67.1944,4.28261,2.54231,2.54231,1.8793,8.22922,1484.84,728.106,1.14925e-17,5.35003
15.541,67.1998,4.28295,2.54219,2.54219,1.87912,8.22829,1484.53,727.959,1.32273e-17,5.34948
15.542,67.2053,4.28329,2.54208,2.54208,1.87894,8.22737,1484.23,727.812,-1.60462e-17,5.34892
15.543,67.2108,4.28364,2.54196,2.54196,1.87876,8.22644,1483.93,727.665,3.64292e-17,5.34837
15.544,67.2163,4.28398,2.54185,2.54185,1.87858,8.22552,1483.63,727.518,4.03323e-17,5.34781
15.545,67.2217,4.28432,2.54173,2.54173,1.87841,8.22459,1483.33,727.371,-6.57027e-17,5.34726
15.546,67.2272,4.28466,2.54161,2.54161,1.87823,8.22367,1483.04,727.224,1.47451e-17,5.34671
15.547,67.2327,4.28501,2.5415,2.5415,1.87805,8.22275,1482.74,727.077,3.81639e-17,5.34615
15.548,67.2381,4.28535,2.54138,2.54138,1.87787,8.22183,1482.44,726.93,-1.65666e-16,5.3456
15.549,67.2436,4.28569,2.54127,2.54127,1.8777,8.2209,1482.14,726.784,-4.29344e-17,5.34505
15.55,67.249,4.28603,2.54115,2.54115,1.87752,8.21998,1481.84,726.637,6.44016e-17,5.34449
15.551,67.2545,4.28637,2.54103,2.54103,1.87734,8.21906,1481.54,726.491,4.94396e-17,5.34394
15.552,67.2599,4.28671,2.54092,2.54092,1.87716,8.21813,1481.24,726.344,-4.81386e-17,5.34339
15.553,67.2654,4.28705,2.5408,2.5408,1.87699,8.21721,1480.94,726.198,4.29344e-17,5.34283
15.554,67.2708,4.28739,2.54069,2.54069,1.87681,8.21629,1480.64,726.051,-2.94903e-17,5.34228
15.555,67.2762,4.28773,2.54057,2.54057,1.87663,8.21537,1480.34,725.905,-2.49366e-17,5.34172
15.556,67.2816,4.28807,2.54045,2.54045,1.87646,8.21445,1480.05,725.759,5.42101e-17,5.34117
15.557,67.2871,4.28841,2.54034,2.54034,1.87628,8.21353,1479.75,725.613,-9.54098e-17,5.34062
15.558,67.2925,4.28875,2.54022,2.54022,1.8761,8.2126,1479.45,725.467,1.34441e-17,5.34006
15.559,67.2979,4.28909,2.5401,2.5401,1.87593,8.21168,1479.15,725.321,-9.32414e-18,5.33951
15.56,67.3033,4.28943,2.53999,2.53999,1.87575,8.21076,1478.85,725.175,3.20924e-17,5.33896
15.561,67.3087,4.28977,2.53987,2.53987,1.87558,8.20984,1478.56,725.029,-6.245e-17,5.3384
15.562,67.3141,4.29011,2.53976,2.53976,1.8754,8.20892,1478.26,724.883,7.00395e-17,5.33785
15.563,67.3195,4.29045,2.53964,2.53964,1.87522,8.208,1477.96,724.737,-6.44016e-17,5.33729
15.564,67.3249,4.29078,2.53952,2.53952,1.87505,8.20708,1477.66,724.592,-9.41087e-17,5.33674
15.565,67.3304,4.29112,2.53941,2.53941,1.87487,8.20616,1477.37,724.446,-9.1073e-17,5.33618
15.566,67.3357,4.29146,2.53929,2.53929,1.8747,8.20524,1477.07,724.301,8.58688e-17,5.33563
15.567,67.3411,4.2918,2.53917,2.53917,1.87452,8.20432,1476.77,724.155,-1.1601e-16,5.33508
15.568,67.3465,4.29214,2.53906,2.53906,1.87435,8.2034,1476.48,724.01,7.39426e-17,5.33452
15.569,67.3519,4.29247,2.53894,2.53894,1.87417,8.20248,1476.18,723.864,-3.88144e-17,5.33396
15.57,67.3573,4.29281,2.53882,2.53882,1.874,8.20156,1475.88,723.719,-9.97466e-18,5.33341
15.571,67.3627,4.29315,2.53871,2.53871,1.87382,8.20065,1475.59,723.574,2.0383e-17,5.33285
15.572,67.3681,4.29348,2.53859,2.53859,1.87365,8.19973,1475.29,723.429,-4.77049e-18,5.3323
15.573,67.3734,4.29382,2.53848,2.53848,1.87347,8.19881,1474.99,723.284,5.52943e-17,5.33174
15.574,67.3788,4.29416,2.53836,2.53836,1.8733,8.19789,1474.7,723.138,3.81639e-17,5.33119
15.575,67.3842,4.29449,2.53824,2.53824,1.87313,8.19697,1474.4,722.993,6.07153e-18,5.33063
15.576,67.3895,4.29483,2.53813,2.53813,1.87295,8.19605,1474.11,722.849,9.32414e-18,5.33007
15.577,67.3949,4.29516,2.53801,2.53801,1.87278,8.19514,1473.81,722.704,1.17094e-17,5.32952
15.578,67.4003,4.2955,2.53789,2.53789,1.8726,8.19422,1473.52,722.559,-2.81893e-17,5.32896
15.579,67.4056,4.29584,2.53778,2.53778,1.87243,8.1933,1473.22,722.414,-4.51028e-17,5.3284
15.58,67.411,4.29617,2.53766,2.53766,1.87226,8.19238,1472.92,722.269,-7.24247e-17,5.32784
15.581,67.4163,4.29651,2.53754,2.53754,1.87208,8.19147,1472.63,722.125,1.20997e-16,5.32729
15.582,67.4217,4.29684,2.53743,2.53743,1.87191,8.19055,1472.33,721.98,6.59195e-17,5.32673
15.583,67.427,4.29718,2.53731,2.53731,1.87174,8.18963,1472.04,721.836,3.77302e-17,5.32617
15.584,67.4323,4.29751,2.53719,2.53719,1.87156,8.18872,1471.74,721.691,6.50521e-18,5.32561
15.585,67.4377,4.29785,2.53708,2.53708,1.87139,8.1878,1471.45,721.547,6.93889e-18,5.32505
15.586,67.443,4.29818,2.53696,2.53696,1.87122,8.18689,1471.16,721.402,7.069e-17,5.32449
15.587,67.4484,4.29851,2.53684,2.53684,1.87104,8.18597,1470.86,721.258,-3.38271e-17,5.32393
15.588,67.4537,4.29885,2.53673,2.53673,1.87087,8.18505,1470.57,721.114,4.55365e-17,5.32337
15.589,67.459,4.29918,2.53661,2.53661,1.8707,8.18414,1470.27,720.97,-8.97719e-17,5.32281
15.59,67.4643,4.29951,2.53649,2.53649,1.87053,8.18322,1469.98,720.826,4.68375e-17,5.32225
15.591,67.4697,4.29985,2.53637,2.53637,1.87035,8.18231,1469.68,720.682,5.91974e-17,5.32169
15.592,67.475,4.30018,2.53626,2.53626,1.87018,8.18139,1469.39,720.537,4.35849e-17,5.32113
15.593,67.4803,4.30051,2.53614,2.53614,1.87001,8.18048,1469.1,720.394,-2.60209e-18,5.32057
15.594,67.4856,4.30085,2.53602,2.53602,1.86984,8.17956,1468.8,720.25,5.63785e-17,5.32001
15.595,67.4909,4.30118,2.53591,2.53591,1.86967,8.17865,1468.51,720.106,5.50775e-17,5.31944
15.596,67.4962,4.30151,2.53579,2.53579,1.8695,8.17774,1468.21,719.962,-7.84962e-17,5.31888
15.597,67.5016,4.30185,2.53567,2.53567,1.86932,8.17682,1467.92,719.818,-4.85723e-17,5.31832
15.598,67.5069,4.30218,2.53556,2.53556,1.86915,8.17591,1467.63,719.675,-2.60209e-18,5.31775
15.599,67.5122,4.30251,2.53544,2.53544,1.86898,8.17499,1467.33,719.531,1.43982e-16,5.31719
15.6,67.5175,4.30284,2.53532,2.53532,1.86881,8.17408,1467.04,719.387,9.1073e-18,5.31662
15.601,67.5228,4.30317,2.5352,2.5352,1.86864,8.17317,1466.75,719.244,4.22839e-17,5.31606
15.602,67.5281,4.30351,2.53509,2.53509,1.86847,8.17225,1466.46,719.1,3.07913e-17,5.31549
15.603,67.5334,4.30384,2.53497,2.53497,1.8683,8.17134,1466.16,718.957,-1.1189e-16,5.31493
15.604,67.5387,4.30417,2.53485,2.53485,1.86813,8.17043,1465.87,718.814,-6.96058e-17,5.31436
15.605,67.5439,4.3045,2.53474,2.53474,1.86796,8.16952,1465.58,718.67,-5.68122e-17,5.31379
15.606,67.5492,4.30483,2.53462,2.53462,1.86779,8.1686,1465.28,718.527,4.4886e-17,5.31322
15.607,67.5545,4.30516,2.5345,2.5345,1.86762,8.16769,1464.99,718.384,-1.66317e-16,5.31266
15.608,67.5598,4.30549,2.53438,2.53438,1.86745,8.16678,1464.7,718.241,-4.85723e-17,5.31209
15.609,67.5651,4.30583,2.53427,2.53427,1.86728,8.16587,1464.41,718.098,4.96565e-17,5.31152
15.61,67.5704,4.30616,2.53415,2.53415,1.86711,8.16496,1464.12,717.955,6.41848e-17,5.31095
15.611,67.5757,4.30649,2.53403,2.53403,1.86694,8.16404,1463.82,717.812,-1.32273e-17,5.31038
15.612,67.5809,4.30682,2.53391,2.53391,1.86677,8.16313,1463.53,717.669,2.25514e-17,5.30981
15.613,67.5862,4.30715,2.5338,2.5338,1.8666,8.16222,1463.24,717.526,1.36609e-17,5.30924
15.614,67.5915,4.30748,2.53368,2.53368,1.86643,8.16131,1462.95,717.383,1.12107e-16,5.30867
15.615,67.5968,4.30781,2.53356,2.53356,1.86626,8.1604,1462.66,717.24,7.26415e-17,5.30809
15.616,67.602,4.30814,2.53345,2.53345,1.86609,8.15949,1462.36,717.097,2.38524e-18,5.30752
15.617,67.6073,4.30847,2.53333,2.53333,1.86592,8.15858,1462.07,716.955,-2.92735e-17,5.30695
15.618,67.6126,4.3088,2.53321,2.53321,1.86575,8.15767,1461.78,716.812,-7.28584e-17,5.30637
15.619,67.6178,4.30913,2.53309,2.53309,1.86558,8.15676,1461.49,716.67,-8.0231e-17,5.3058
15.62,67.6231,4.30946,2.53298,2.53298,1.86541,8.15585,1461.2,716.527,4.98733e-18,5.30522
15.621,67.6284,4.30979,2.53286,2.53286,1.86525,8.15494,1460.91,716.385,4.66207e-17,5.30465
15.622,67.6336,4.31012,2.53274,2.53274,1.86508,8.15403,1460.62,716.242,7.35089e-17,5.30407
15.623,67.6389,4.31045,2.53262,2.53262,1.86491,8.15312,1460.33,716.1,3.5345e-17,5.30349
15.624,67.6441,4.31078,2.53251,2.53251,1.86474,8.15221,1460.04,715.957,-3.16587e-17,5.30291
15.625,67.6494,4.3111,2.53239,2.53239,1.86457,8.1513,1459.74,715.815,-4.59702e-17,5.30233
15.626,67.6546,4.31143,2.53227,2.53227,1.8644,8.15039,1459.45,715.673,3.83808e-17,5.30175
15.627,67.6599,4.31176,2.53215,2.53215,1.86424,8.14949,1459.16,715.531,1.47451e-17,5.30117
15.628,67.6651,4.31209,2.53203,2.53203,1.86407,8.14858,1458.87,715.388,-2.27682e-17,5.30059
15.629,67.6704,4.31242,2.53192,2.53192,1.8639,8.14767,1458.58,715.246,5.09575e-17,5.30001
15.63,67.6757,4.31275,2.5318,2.5318,1.86373,8.14676,1458.29,715.104,1.47018e-16,5.29943
15.631,67.6809,4.31308,2.53168,2.53168,1.86357,8.14585,1458,714.962,-2.4503e-17,5.29885
15.632,67.6861,4.31341,2.53156,2.53156,1.8634,8.14494,1457.71,714.82,5.55112e-17,5.29826
15.633,67.6914,4.31373,2.53145,2.53145,1.86323,8.14404,1457.42,714.679,5.07407e-17,5.29768
15.634,67.6967,4.31407,2.53133,2.53133,1.86307,8.14313,1457.13,714.537,1.23599e-17,5.29709
15.635,67.7019,4.31439,2.53121,2.53121,1.8629,8.14222,1456.84,714.395,4.68375e-17,5.29651
15.636,67.7071,4.31472,2.53109,2.53109,1.86273,8.14132,1456.55,714.253,-1.47451e-16,5.29592
15.637,67.7124,4.31505,2.53098,2.53098,1.86256,8.14041,1456.26,714.111,-5.81132e-17,5.29533
15.638,67.7175,4.31537,2.53086,2.53086,1.8624,8.1395,1455.97,713.97,-7.37257e-18,5.29474
15.639,67.7228,4.3157,2.53074,2.53074,1.86223,8.1386,1455.68,713.828,-2.90566e-17,5.29415
15.64,67.7281,4.31603,2.53062,2.53062,1.86207,8.13769,1455.39,713.687,-4.90059e-17,5.29356
15.641,67.7333,4.31636,2.5305,2.5305,1.8619,8.13678,1455.11,713.545,-4.40186e-17,5.29297
15.642,67.7385,4.31669,2.53039,2.53039,1.86173,8.13588,1454.82,713.404,1.08203e-16,5.29238
15.643,67.7438,4.31702,2.53027,2.53027,1.86157,8.13497,1454.53,713.262,-1.48102e-16,5.29179
15.644,67.749,4.31734,2.53015,2.53015,1.8614,8.13407,1454.24,713.121,-3.59955e-17,5.29119
15.645,67.7542,4.31767,2.53003,2.53003,1.86124,8.13316,1453.95,712.979,-8.0231e-18,5.2906
15.646,67.7595,4.318,2.52991,2.52991,1.86107,8.13226,1453.66,712.838,5.13912e-17,5.29
15.647,67.7647,4.31833,2.5298,2.5298,1.86091,8.13135,1453.37,712.697,-2.34188e-17,5.28941
15.648,67.7699,4.31865,2.52968,2.52968,1.86074,8.13045,1453.08,712.556,-1.03867e-16,5.28881
15.649,67.7752,4.31898,2.52956,2.52956,1.86057,8.12954,1452.79,712.415,1.27936e-16,5.28821
15.65,67.7804,4.31931,2.52944,2.52944,1.86041,8.12864,1452.51,712.273,1.32273e-17,5.28761
15.651,67.7856,4.31964,2.52932,2.52932,1.86024,8.12773,1452.22,712.132,-5.5728e-17,5.28701
15.652,67.7909,4.31996,2.52921,2.52921,1.86008,8.12683,1451.93,711.991,-2.94903e-17,5.28641
15.653,67.7961,4.32029,2.52909,2.52909,1.85992,8.12592,1451.64,711.85,1.21431e-17,5.28581
15.654,67.8013,4.32062,2.52897,2.52897,1.85975,8.12502,1451.35,711.71,1.43115e-17,5.28521
15.655,67.8065,4.32095,2.52885,2.52885,1.85959,8.12412,1451.06,711.569,4.27176e-17,5.28461
15.656,67.8118,4.32128,2.52873,2.52873,1.85942,8.12321,1450.78,711.428,6.91721e-17,5.284
15.657,67.817,4.3216,2.52861,2.52861,1.85926,8.12231,1450.49,711.287,9.1073e-17,5.2834
15.658,67.8222,4.32193,2.5285,2.5285,1.85909,8.12141,1450.2,711.146,-7.58942e-18,5.28279
15.659,67.8274,4.32226,2.52838,2.52838,1.85893,8.1205,1449.91,711.006,-1.30104e-18,5.28218
15.66,67.8327,4.32258,2.52826,2.52826,1.85877,8.1196,1449.62,710.865,1.43115e-17,5.28157
15.661,67.8379,4.32291,2.52814,2.52814,1.8586,8.1187,1449.34,710.724,-5.1608e-17,5.28096
15.662,67.8431,4.32324,2.52802,2.52802,1.85844,8.1178,1449.05,710.584,-7.28584e-17,5.28035
15.663,67.8483,4.32357,2.5279,2.5279,1.85827,8.11689,1448.76,710.443,7.15573e-18,5.27974
15.664,67.8536,4.32389,2.52779,2.52779,1.85811,8.11599,1448.47,710.303,-3.98986e-17,5.27913
15.665,67.8588,4.32422,2.52767,2.52767,1.85795,8.11509,1448.19,710.162,1.33791e-16,5.27851
15.666,67.8641,4.32455,2.52755,2.52755,1.85778,8.11419,1447.9,710.022,-6.00648e-17,5.2779
15.667,67.8693,4.32488,2.52743,2.52743,1.85762,8.11329,1447.61,709.882,-3.64292e-17,5.27728
15.668,67.8744,4.3252,2.52731,2.52731,1.85746,8.11239,1447.33,709.741,-9.1073e-18,5.27667
15.669,67.8797,4.32553,2.52719,2.52719,1.8573,8.11148,1447.04,709.601,-7.45931e-17,5.27605
15.67,67.8849,4.32585,2.52708,2.52708,1.85713,8.11058,1446.75,709.461,8.06646e-17,5.27543
15.671,67.8901,4.32618,2.52696,2.52696,1.85697,8.10968,1446.47,709.321,-4.01155e-17,5.27481
15.672,67.8954,4.32651,2.52684,2.52684,1.85681,8.10878,1446.18,709.181,7.48099e-17,5.27419
15.673,67.9006,4.32684,2.52672,2.52672,1.85665,8.10788,1445.89,709.041,-1.77809e-17,5.27356
15.674,67.9059,4.32717,2.5266,2.5266,1.85648,8.10698,1445.61,708.901,-2.34188e-17,5.27294
15.675,67.911,4.32749,2.52648,2.52648,1.85632,8.10608,1445.32,708.761,-1.0842e-18,5.27231
15.676,67.9162,4.32782,2.52636,2.52636,1.85616,8.10518,1445.03,708.621,-3.03577e-18,5.27169
15.677,67.9215,4.32815,2.52625,2.52625,1.856,8.10428,1444.75,708.481,-5.13912e-17,5.27106
15.678,67.9267,4.32847,2.52613,2.52613,1.85584,8.10338,1444.46,708.341,4.94396e-17,5.27043
15.679,67.9319,4.3288,2.52601,2.52601,1.85567,8.10248,1444.17,708.201,4.2067e-17,5.2698
15.68,67.9372,4.32913,2.52589,2.52589,1.85551,8.10158,1443.89,708.061,3.62124e-17,5.26917
15.681,67.9424,4.32946,2.52577,2.52577,1.85535,8.10068,1443.6,707.922,4.0766e-17,5.26854
15.682,67.9476,4.32978,2.52565,2.52565,1.85519,8.09979,1443.31,707.782,5.74627e-17,5.26791
15.683,67.9529,4.33011,2.52553,2.52553,1.85503,8.09889,1443.03,707.642,-2.12504e-17,5.26727
15.684,67.9581,4.33044,2.52541,2.52541,1.85487,8.09799,1442.74,707.503,1.04951e-16,5.26664
15.685,67.9633,4.33077,2.5253,2.5253,1.85471,8.09709,1442.46,707.363,3.25261e-17,5.266
15.686,67.9686,4.3311,2.52518,2.52518,1.85455,8.09619,1442.17,707.224,2.38524e-18,5.26536
15.687,67.9738,4.33142,2.52506,2.52506,1.85439,8.09529,1441.89,707.084,-2.71051e-17,5.26472
15.688,67.979,4.33175,2.52494,2.52494,1.85423,8.0944,1441.6,706.945,4.40186e-17,5.26408
15.689,67.9843,4.33208,2.52482,2.52482,1.85406,8.0935,1441.32,706.806,3.33934e-17,5.26344
15.69,67.9895,4.33241,2.5247,2.5247,1.8539,8.0926,1441.03,706.666,1.2013e-16,5.2628
15.691,67.9947,4.33273,2.52458,2.52458,1.85374,8.0917,1440.74,706.527,-8.00141e-17,5.26215
15.692,68,4.33306,2.52446,2.52446,1.85358,8.09081,1440.46,706.388,-2.66714e-17,5.26151
15.693,68.0052,4.33339,2.52435,2.52435,1.85342,8.08991,1440.17,706.249,3.42608e-17,5.26086
15.694,68.0104,4.33372,2.52423,2.52423,1.85326,8.08901,1439.89,706.109,3.10082e-17,5.26022
15.695,68.0157,4.33405,2.52411,2.52411,1.8531,8.08812,1439.6,705.97,-7.15573e-17,5.25957
15.696,68.0209,4.33438,2.52399,2.52399,1.85294,8.08722,1439.32,705.831,-8.60857e-17,5.25892
15.697,68.0262,4.3347,2.52387,2.52387,1.85279,8.08632,1439.03,705.692,-3.68629e-17,5.25826
15.698,68.0314,4.33503,2.52375,2.52375,1.85263,8.08543,1438.75,705.553,1.84314e-17,5.25761
15.699,68.0366,4.33536,2.52363,2.52363,1.85247,8.08453,1438.46,705.414,3.42608e-17,5.25696
15.7,68.0419,4.33569,2.52351,2.52351,1.85231,8.08364,1438.18,705.276,2.77556e-17,5.2563
15.701,68.0471,4.33602,2.52339,2.52339,1.85215,8.08274,1437.9,705.137,-5.83301e-17,5.25564
15.702,68.0524,4.33635,2.52327,2.52327,1.85199,8.08184,1437.61,704.998,-1.51788e-18,5.25499
15.703,68.0576,4.33667,2.52316,2.52316,1.85183,8.08095,1437.33,704.859,9.54098e-17,5.25433
15.704,68.0629,4.33701,2.52304,2.52304,1.85167,8.08005,1437.04,704.72,4.40186e-17,5.25367
15.705,68.0681,4.33733,2.52292,2.52292,1.85151,8.07916,1436.76,704.582,3.1225e-17,5.253
15.706,68.0734,4.33766,2.5228,2.5228,1.85135,8.07826,1436.47,704.443,-8.54351e-17,5.25234
15.707,68.0786,4.33799,2.52268,2.52268,1.8512,8.07737,1436.19,704.305,-4.77049e-18,5.25168
15.708,68.0839,4.33832,2.52256,2.52256,1.85104,8.07648,1435.91,704.166,5.37764e-17,5.25101
15.709,68.0892,4.33865,2.52244,2.52244,1.85088,8.07558,1435.62,704.028,3.46945e-18,5.25034
15.71,68.0944,4.33898,2.52232,2.52232,1.85072,8.07469,1435.34,703.889,2.1684e-17,5.24967
15.711,68.0997,4.33931,2.5222,2.5222,1.85056,8.07379,1435.05,703.751,4.96565e-17,5.249
15.712,68.105,4.33964,2.52208,2.52208,1.85041,8.0729,1434.77,703.612,-3.68629e-18,5.24833
15.713,68.1102,4.33997,2.52196,2.52196,1.85025,8.07201,1434.49,703.474,1.79978e-17,5.24766
15.714,68.1154,4.3403,2.52184,2.52184,1.85009,8.07111,1434.2,703.336,2.92735e-17,5.24699
15.715,68.1207,4.34063,2.52172,2.52172,1.84993,8.07022,1433.92,703.197,1.64799e-17,5.24631
15.716,68.126,4.34096,2.5216,2.5216,1.84978,8.06933,1433.64,703.059,-5.42101e-18,5.24563
15.717,68.1313,4.34129,2.52149,2.52149,1.84962,8.06843,1433.35,702.921,-7.78457e-17,5.24496
15.718,68.1365,4.34162,2.52137,2.52137,1.84946,8.06754,1433.07,702.783,-3.14419e-17,5.24428
15.719,68.1418,4.34195,2.52125,2.52125,1.8493,8.06665,1432.79,702.645,1.4962e-17,5.2436
15.72,68.1471,4.34228,2.52113,2.52113,1.84915,8.06576,1432.5,702.507,1.40946e-17,5.24291
15.721,68.1524,4.34261,2.52101,2.52101,1.84899,8.06486,1432.22,702.369,8.26162e-17,5.24223
15.722,68.1576,4.34294,2.52089,2.52089,1.84883,8.06397,1431.94,702.231,-4.11997e-18,5.24155
15.723,68.1629,4.34327,2.52077,2.52077,1.84868,8.06308,1431.65,702.093,-6.50521e-19,5.24086
15.724,68.1682,4.3436,2.52065,2.52065,1.84852,8.06219,1431.37,701.955,-5.61617e-17,5.24017
15.725,68.1735,4.34393,2.52053,2.52053,1.84836,8.0613,1431.09,701.817,3.27429e-17,5.23948
15.726,68.1788,4.34427,2.52041,2.52041,1.84821,8.06041,1430.8,701.68,5.20417e-17,5.23879
15.727,68.1841,4.3446,2.52029,2.52029,1.84805,8.05952,1430.52,701.542,-3.36103e-17,5.2381
15.728,68.1894,4.34493,2.52017,2.52017,1.8479,8.05862,1430.24,701.404,-7.35089e-17,5.23741
15.729,68.1946,4.34526,2.52005,2.52005,1.84774,8.05773,1429.96,701.267,-2.55872e-17,5.23671
15.73,68.1999,4.34559,2.51993,2.51993,1.84758,8.05684,1429.67,701.129,8.13152e-17,5.23602
15.731,68.2052,4.34592,2.51981,2.51981,1.84743,8.05595,1429.39,700.991,1.79978e-17,5.23532
15.732,68.2105,4.34626,2.51969,2.51969,1.84727,8.05506,1429.11,700.854,-5.00901e-17,5.23462
15.733,68.2158,4.34659,2.51957,2.51957,1.84712,8.05417,1428.83,700.716,1.01915e-17,5.23392
15.734,68.2211,4.34692,2.51945,2.51945,1.84696,8.05328,1428.54,700.579,7.78457e-17,5.23322
15.735,68.2264,4.34725,2.51933,2.51933,1.84681,8.05239,1428.26,700.442,5.44269e-17,5.23252
15.736,68.2317,4.34758,2.51921,2.51921,1.84665,8.0515,1427.98,700.304,4.27176e-17,5.23181
15.737,68.2371,4.34792,2.51909,2.51909,1.8465,8.05061,1427.7,700.167,-3.64292e-17,5.23111
15.738,68.2424,4.34825,2.51897,2.51897,1.84634,8.04972,1427.42,700.03,-7.32921e-17,5.2304
15.739,68.2477,4.34858,2.51885,2.51885,1.84619,8.04884,1427.13,699.892,4.77049e-18,5.22969
15.74,68.253,4.34891,2.51874,2.51874,1.84603,8.04795,1426.85,699.755,-1.45283e-17,5.22898
15.741,68.2583,4.34925,2.51862,2.51862,1.84588,8.04706,1426.57,699.618,-1.04083e-17,5.22827
15.742,68.2636,4.34958,2.5185,2.5185,1.84572,8.04617,1426.29,699.481,-4.11997e-18,5.22756
15.743,68.269,4.34992,2.51838,2.51838,1.84557,8.04528,1426.01,699.344,5.0307e-17,5.22685
15.744,68.2743,4.35025,2.51826,2.51826,1.84542,8.04439,1425.73,699.207,-1.4962e-17,5.22613
15.745,68.2796,4.35058,2.51814,2.51814,1.84526,8.04351,1425.45,699.07,2.81893e-18,5.22542
15.746,68.2849,4.35092,2.51802,2.51802,1.84511,8.04262,1425.16,698.933,2.25514e-17,5.2247
15.747,68.2903,4.35125,2.5179,2.5179,1.84495,8.04173,1424.88,698.796,-1.30104e-17,5.22398
15.748,68.2956,4.35158,2.51778,2.51778,1.8448,8.04084,1424.6,698.659,2.38524e-17,5.22326
15.749,68.3009,4.35192,2.51766,2.51766,1.84465,8.03995,1424.32,698.523,-4.98733e-18,5.22254
15.75,68.3063,4.35225,2.51754,2.51754,1.84449,8.03907,1424.04,698.386,-3.46945e-18,5.22181
15.751,68.3116,4.35259,2.51742,2.51742,1.84434,8.03818,1423.76,698.249,-4.22839e-17,5.22109
15.752,68.3169,4.35292,2.5173,2.5173,1.84419,8.03729,1423.48,698.112,-4.77049e-17,5.22036
15.753,68.3223,4.35326,2.51718,2.51718,1.84403,8.03641,1423.2,697.976,-6.51606e-17,5.21963
15.754,68.3277,4.35359,2.51706,2.51706,1.84388,8.03552,1422.92,697.839,4.4886e-17,5.21891
15.755,68.333,4.35393,2.51694,2.51694,1.84373,8.03463,1422.63,697.703,3.46945e-18,5.21818
15.756,68.3383,4.35426,2.51682,2.51682,1.84358,8.03375,1422.35,697.566,1.53957e-17,5.21744
15.757,68.3437,4.3546,2.5167,2.5167,1.84342,8.03286,1422.07,697.43,1.02999e-16,5.21671
15.758,68.349,4.35493,2.51658,2.51658,1.84327,8.03198,1421.79,697.293,1.10589e-16,5.21598
15.759,68.3544,4.35527,2.51646,2.51646,1.84312,8.03109,1421.51,697.157,-1.47451e-17,5.21524
15.76,68.3598,4.35561,2.51634,2.51634,1.84297,8.03021,1421.23,697.021,4.34765e-17,5.2145
15.761,68.3651,4.35594,2.51622,2.51622,1.84281,8.02932,1420.95,696.884,-6.70037e-17,5.21376
15.762,68.3705,4.35628,2.5161,2.5161,1.84266,8.02843,1420.67,696.748,-2.25514e-17,5.21303
15.763,68.3758,4.35661,2.51598,2.51598,1.84251,8.02755,1420.39,696.612,-3.55618e-17,5.21228
15.764,68.3812,4.35695,2.51585,2.51585,1.84236,8.02667,1420.11,696.476,4.04407e-17,5.21154
15.765,68.3866,4.35729,2.51573,2.51573,1.84221,8.02578,1419.83,696.339,-6.1149e-17,5.2108
15.766,68.392,4.35762,2.51561,2.51561,1.84205,8.0249,1419.55,696.203,-6.41848e-17,5.21005
15.767,68.3974,4.35796,2.51549,2.51549,1.8419,8.02401,1419.27,696.067,9.08561e-17,5.20931
15.768,68.4028,4.3583,2.51537,2.51537,1.84175,8.02313,1418.99,695.931,3.05745e-17,5.20856
15.769,68.4081,4.35864,2.51525,2.51525,1.8416,8.02224,1418.71,695.795,-3.13334e-17,5.20781
15.77,68.4135,4.35897,2.51513,2.51513,1.84145,8.02136,1418.43,695.659,-8.27246e-17,5.20706
15.771,68.4189,4.35931,2.51501,2.51501,1.8413,8.02048,1418.15,695.524,2.20093e-17,5.20631
15.772,68.4242,4.35964,2.51489,2.51489,1.84115,8.01959,1417.87,695.388,-2.93819e-17,5.20555
15.773,68.4296,4.35998,2.51477,2.51477,1.841,8.01871,1417.59,695.252,5.38848e-17,5.2048
15.774,68.435,4.36032,2.51465,2.51465,1.84084,8.01783,1417.31,695.116,9.9855e-17,5.20404
15.775,68.4404,4.36066,2.51453,2.51453,1.84069,8.01694,1417.04,694.981,-3.82723e-17,5.20328
15.776,68.4458,4.361,2.51441,2.51441,1.84054,8.01606,1416.76,694.845,1.63715e-17,5.20253
15.777,68.4512,4.36134,2.51429,2.51429,1.84039,8.01518,1416.48,694.709,-1.35525e-16,5.20177
15.778,68.4566,4.36168,2.51417,2.51417,1.84024,8.0143,1416.2,694.574,2.61293e-17,5.201
15.779,68.462,4.36201,2.51405,2.51405,1.84009,8.01341,1415.92,694.438,-4.27176e-17,5.20024
15.78,68.4674,4.36235,2.51393,2.51393,1.83994,8.01253,1415.64,694.303,1.92988e-17,5.19948
15.781,68.4728,4.36269,2.51381,2.51381,1.83979,8.01165,1415.36,694.167,-5.24754e-17,5.19871
15.782,68.4782,4.36303,2.51369,2.51369,1.83964,8.01077,1415.08,694.032,6.16911e-17,5.19795
15.783,68.4836,4.36337,2.51357,2.51357,1.83949,8.00989,1414.8,693.896,2.90566e-17,5.19718
15.784,68.489,4.36371,2.51345,2.51345,1.83934,8.00901,1414.52,693.761,-6.93889e-18,5.19641
15.785,68.4944,4.36405,2.51333,2.51333,1.83919,8.00812,1414.25,693.626,-1.07661e-16,5.19564
15.786,68.4999,4.36439,2.51321,2.51321,1.83904,8.00724,1413.97,693.491,-2.43945e-17,5.19487
15.787,68.5053,4.36472,2.51309,2.51309,1.83889,8.00636,1413.69,693.355,-5.14996e-17,5.19409
15.788,68.5107,4.36506,2.51296,2.51296,1.83874,8.00548,1413.41,693.22,3.02492e-17,5.19332
15.789,68.5161,4.3654,2.51284,2.51284,1.8386,8.0046,1413.13,693.085,-4.44523e-17,5.19254
15.79,68.5215,4.36574,2.51272,2.51272,1.83845,8.00372,1412.85,692.95,-2.12504e-17,5.19177
15.791,68.527,4.36608,2.5126,2.5126,1.8383,8.00284,1412.58,692.815,3.36103e-18,5.19099
15.792,68.5324,4.36642,2.51248,2.51248,1.83815,8.00196,1412.3,692.68,-3.23092e-17,5.19021
15.793,68.5378,4.36676,2.51236,2.51236,1.838,8.00108,1412.02,692.545,-2.94903e-17,5.18943
15.794,68.5433,4.36711,2.51224,2.51224,1.83785,8.0002,1411.74,692.41,5.42101e-19,5.18864
15.795,68.5487,4.36744,2.51212,2.51212,1.8377,7.99932,1411.47,692.276,6.7329e-17,5.18786
15.796,68.5541,4.36779,2.512,2.512,1.83756,7.99844,1411.19,692.141,-3.79471e-18,5.18708
15.797,68.5595,4.36813,2.51188,2.51188,1.83741,7.99756,1410.91,692.006,-5.88722e-17,5.18629
15.798,68.565,4.36847,2.51176,2.51176,1.83726,7.99668,1410.63,691.871,-4.19586e-17,5.1855
15.799,68.5704,4.36881,2.51164,2.51164,1.83711,7.99581,1410.35,691.737,-4.91144e-17,5.18471
15.8,68.5759,4.36915,2.51152,2.51152,1.83696,7.99493,1410.08,691.602,-6.17995e-18,5.18393
15.801,68.5813,4.36949,2.51139,2.51139,1.83682,7.99405,1409.8,691.468,-1.99493e-17,5.18313
15.802,68.5867,4.36983,2.51127,2.51127,1.83667,7.99317,1409.52,691.333,6.12574e-17,5.18234
15.803,68.5922,4.37017,2.51115,2.51115,1.83652,7.99229,1409.25,691.199,8.13152e-18,5.18155
15.804,68.5976,4.37051,2.51103,2.51103,1.83637,7.99141,1408.97,691.064,2.50451e-17,5.18075
15.805,68.6031,4.37086,2.51091,2.51091,1.83623,7.99054,1408.69,690.93,-5.00901e-17,5.17996
15.806,68.6085,4.3712,2.51079,2.51079,1.83608,7.98966,1408.41,690.795,-9.43256e-17,5.17916
15.807,68.614,4.37154,2.51067,2.51067,1.83593,7.98878,1408.14,690.661,-2.47198e-17,5.17836
15.808,68.6194,4.37188,2.51055,2.51055,1.83578,7.9879,1407.86,690.527,-1.07444e-16,5.17756
15.809,68.6249,4.37222,2.51043,2.51043,1.83564,7.98703,1407.58,690.393,-1.47018e-16,5.17676
15.81,68.6303,4.37256,2.51031,2.51031,1.83549,7.98615,1407.31,690.259,2.1684e-17,5.17596
15.811,68.6358,4.37291,2.51019,2.51019,1.83534,7.98527,1407.03,690.125,-3.11166e-17,5.17516
15.812,68.6412,4.37325,2.51006,2.51006,1.8352,7.9844,1406.75,689.991,-3.57787e-17,5.17435
15.813,68.6467,4.37359,2.50994,2.50994,1.83505,7.98352,1406.48,689.857,9.59519e-17,5.17355
15.814,68.6522,4.37393,2.50982,2.50982,1.8349,7.98264,1406.2,689.723,5.52943e-18,5.17274
15.815,68.6576,4.37427,2.5097,2.5097,1.83476,7.98177,1405.93,689.589,2.23346e-17,5.17193
15.816,68.6631,4.37462,2.50958,2.50958,1.83461,7.98089,1405.65,689.455,-1.38453e-16,5.17113
15.817,68.6686,4.37496,2.50946,2.50946,1.83447,7.98002,1405.37,689.321,8.63025e-17,5.17032
15.818,68.674,4.3753,2.50934,2.50934,1.83432,7.97914,1405.1,689.187,-8.09899e-17,5.1695
15.819,68.6795,4.37564,2.50922,2.50922,1.83417,7.97826,1404.82,689.054,4.31512e-17,5.16869
15.82,68.6849,4.37599,2.5091,2.5091,1.83403,7.97739,1404.55,688.92,-1.21864e-16,5.16788
15.821,68.6904,4.37633,2.50897,2.50897,1.83388,7.97651,1404.27,688.786,-1.0636e-16,5.16706
15.822,68.6959,4.37667,2.50885,2.50885,1.83374,7.97564,1404,688.653,5.37764e-17,5.16625
15.823,68.7013,4.37701,2.50873,2.50873,1.83359,7.97476,1403.72,688.519,-4.0766e-17,5.16543
15.824,68.7068,4.37736,2.50861,2.50861,1.83345,7.97389,1403.44,688.386,6.83047e-18,5.16461
15.825,68.7123,4.3777,2.50849,2.50849,1.8333,7.97301,1403.17,688.252,-1.38778e-17,5.1638
15.826,68.7178,4.37804,2.50837,2.50837,1.83316,7.97214,1402.89,688.119,2.49366e-17,5.16298
15.827,68.7232,4.37839,2.50825,2.50825,1.83301,7.97127,1402.62,687.986,9.54098e-18,5.16215
15.828,68.7287,4.37873,2.50813,2.50813,1.83287,7.97039,1402.34,687.852,7.66531e-17,5.16133
15.829,68.7342,4.37907,2.508,2.508,1.83272,7.96952,1402.07,687.719,6.89553e-17,5.16051
15.83,68.7396,4.37941,2.50788,2.50788,1.83258,7.96865,1401.79,687.586,-6.93889e-18,5.15968
15.831,68.7451,4.37976,2.50776,2.50776,1.83243,7.96777,1401.52,687.453,5.42101e-18,5.15886
15.832,68.7506,4.3801,2.50764,2.50764,1.83229,7.9669,1401.25,687.32,4.79217e-17,5.15803
15.833,68.7561,4.38044,2.50752,2.50752,1.83214,7.96603,1400.97,687.187,9.43256e-17,5.15721
15.834,68.7616,4.38079,2.5074,2.5074,1.832,7.96515,1400.7,687.054,1.10155e-16,5.15638
15.835,68.767,4.38113,2.50728,2.50728,1.83186,7.96428,1400.42,686.921,2.21177e-17,5.15555
15.836,68.7725,4.38147,2.50715,2.50715,1.83171,7.96341,1400.15,686.788,-2.88398e-17,5.15472
15.837,68.778,4.38182,2.50703,2.50703,1.83157,7.96254,1399.87,686.655,-3.81639e-17,5.15389
15.838,68.7835,4.38216,2.50691,2.50691,1.83142,7.96166,1399.6,686.523,7.45931e-17,5.15305
15.839,68.7889,4.3825,2.50679,2.50679,1.83128,7.96079,1399.33,686.39,8.37004e-17,5.15222
15.84,68.7944,4.38285,2.50667,2.50667,1.83114,7.95992,1399.05,686.257,-9.97466e-18,5.15139
15.841,68.7999,4.38319,2.50655,2.50655,1.83099,7.95905,1398.78,686.125,8.37004e-17,5.15055
15.842,68.8054,4.38354,2.50643,2.50643,1.83085,7.95818,1398.5,685.992,6.37511e-17,5.14971
15.843,68.8108,4.38388,2.5063,2.5063,1.83071,7.9573,1398.23,685.86,6.83047e-17,5.14888
15.844,68.8163,4.38422,2.50618,2.50618,1.83057,7.95643,1397.96,685.728,-1.75641e-17,5.14804
15.845,68.8218,4.38456,2.50606,2.50606,1.83042,7.95556,1397.68,685.595,-6.46184e-17,5.1472
15.846,68.8273,4.38491,2.50594,2.50594,1.83028,7.95469,1397.41,685.463,5.50775e-17,5.14636
15.847,68.8328,4.38525,2.50582,2.50582,1.83014,7.95382,1397.14,685.331,8.60857e-17,5.14552
15.848,68.8382,4.3856,2.5057,2.5057,1.82999,7.95295,1396.86,685.198,4.33681e-19,5.14467
15.849,68.8437,4.38594,2.50557,2.50557,1.82985,7.95208,1396.59,685.066,9.1073e-18,5.14383
15.85,68.8492,4.38628,2.50545,2.50545,1.82971,7.95121,1396.32,684.934,7.58942e-18,5.14299
15.851,68.8547,4.38663,2.50533,2.50533,1.82957,7.95034,1396.05,684.802,9.60603e-17,5.14214
15.852,68.8602,4.38697,2.50521,2.50521,1.82942,7.94947,1395.77,684.67,-4.16334e-17,5.1413
15.853,68.8656,4.38731,2.50509,2.50509,1.82928,7.9486,1395.5,684.538,1.73472e-17,5.14045
15.854,68.8712,4.38766,2.50497,2.50497,1.82914,7.94773,1395.23,684.407,2.21177e-17,5.1396
15.855,68.8765,4.388,2.50484,2.50484,1.829,7.94686,1394.96,684.275,-4.6187e-17,5.13875
15.856,68.8821,4.38834,2.50472,2.50472,1.82886,7.94599,1394.68,684.143,3.64292e-17,5.1379
15.857,68.8875,4.38869,2.5046,2.5046,1.82872,7.94512,1394.41,684.011,6.93889e-18,5.13705
15.858,68.893,4.38903,2.50448,2.50448,1.82857,7.94425,1394.14,683.88,1.9082e-17,5.1362
15.859,68.8985,4.38937,2.50436,2.50436,1.82843,7.94339,1393.87,683.748,4.4886e-17,5.13535
15.86,68.904,4.38972,2.50423,2.50423,1.82829,7.94252,1393.6,683.617,-7.69784e-17,5.1345
15.861,68.9094,4.39006,2.50411,2.50411,1.82815,7.94165,1393.32,683.485,1.30104e-17,5.13364
15.862,68.9149,4.3904,2.50399,2.50399,1.82801,7.94078,1393.05,683.354,5.87638e-17,5.13279
15.863,68.9204,4.39075,2.50387,2.50387,1.82787,7.93991,1392.78,683.223,8.67362e-18,5.13193
15.864,68.9259,4.39109,2.50375,2.50375,1.82773,7.93904,1392.51,683.091,-1.22298e-16,5.13108
15.865,68.9313,4.39143,2.50363,2.50363,1.82759,7.93818,1392.24,682.96,3.42608e-17,5.13022
15.866,68.9368,4.39177,2.5035,2.5035,1.82745,7.93731,1391.97,682.829,3.6646e-17,5.12936
15.867,68.9423,4.39212,2.50338,2.50338,1.82731,7.93644,1391.7,682.698,6.35342e-17,5.1285
15.868,68.9478,4.39246,2.50326,2.50326,1.82716,7.93557,1391.43,682.567,4.46691e-17,5.12764
15.869,68.9532,4.3928,2.50314,2.50314,1.82702,7.93471,1391.16,682.436,-7.02563e-17,5.12678
15.87,68.9587,4.39315,2.50302,2.50302,1.82688,7.93384,1390.89,682.305,1.43115e-17,5.12592
15.871,68.9642,4.39349,2.50289,2.50289,1.82674,7.93297,1390.61,682.174,2.84061e-17,5.12506
15.872,68.9696,4.39383,2.50277,2.50277,1.8266,7.93211,1390.34,682.044,1.07553e-16,5.1242
15.873,68.9751,4.39417,2.50265,2.50265,1.82646,7.93124,1390.07,681.913,-2.71051e-17,5.12333
15.874,68.9806,4.39452,2.50253,2.50253,1.82632,7.93038,1389.8,681.782,-1.40946e-17,5.12247
15.875,68.986,4.39486,2.50241,2.50241,1.82619,7.92951,1389.53,681.652,-6.39679e-17,5.12161
15.876,68.9915,4.3952,2.50228,2.50228,1.82605,7.92864,1389.26,681.521,-9.75782e-17,5.12074
15.877,68.997,4.39555,2.50216,2.50216,1.82591,7.92778,1388.99,681.391,-2.14672e-17,5.11987
15.878,69.0024,4.39589,2.50204,2.50204,1.82577,7.92691,1388.73,681.26,1.12757e-17,5.11901
15.879,69.0079,4.39623,2.50192,2.50192,1.82563,7.92605,1388.46,681.13,-1.47451e-17,5.11814
15.88,69.0134,4.39657,2.50179,2.50179,1.82549,7.92518,1388.19,681,1.97325e-17,5.11727
15.881,69.0188,4.39691,2.50167,2.50167,1.82535,7.92432,1387.92,680.87,-1.62413e-16,5.1164
15.882,69.0243,4.39726,2.50155,2.50155,1.82521,7.92345,1387.65,680.74,-6.04985e-17,5.11553
15.883,69.0297,4.3976,2.50143,2.50143,1.82507,7.92259,1387.38,680.61,-7.93636e-17,5.11466
15.884,69.0352,4.39794,2.50131,2.50131,1.82493,7.92172,1387.11,680.48,-1.43115e-17,5.11379
15.885,69.0406,4.39828,2.50118,2.50118,1.82479,7.92086,1386.84,680.35,6.35342e-17,5.11292
15.886,69.0461,4.39863,2.50106,2.50106,1.82466,7.91999,1386.57,680.22,6.61363e-17,5.11204
15.887,69.0516,4.39897,2.50094,2.50094,1.82452,7.91913,1386.3,680.09,-1.33357e-16,5.11117
15.888,69.057,4.39931,2.50082,2.50082,1.82438,7.91827,1386.04,679.96,-2.55872e-17,5.11029
15.889,69.0625,4.39965,2.50069,2.50069,1.82424,7.9174,1385.77,679.831,3.6646e-17,5.10942
15.89,69.0679,4.39999,2.50057,2.50057,1.8241,7.91654,1385.5,679.701,1.2902e-16,5.10854
15.891,69.0734,4.40033,2.50045,2.50045,1.82397,7.91568,1385.23,679.572,-1.21431e-17,5.10767
15.892,69.0788,4.40068,2.50033,2.50033,1.82383,7.91481,1384.96,679.442,-2.05998e-17,5.10679
15.893,69.0843,4.40102,2.50021,2.50021,1.82369,7.91395,1384.7,679.313,1.82146e-17,5.10591
15.894,69.0897,4.40136,2.50008,2.50008,1.82355,7.91309,1384.43,679.184,-4.92228e-17,5.10503
15.895,69.0952,4.4017,2.49996,2.49996,1.82341,7.91223,1384.16,679.054,-2.9924e-17,5.10415
15.896,69.1006,4.40204,2.49984,2.49984,1.82328,7.91136,1383.89,678.925,9.54098e-18,5.10327
15.897,69.1061,4.40238,2.49972,2.49972,1.82314,7.9105,1383.63,678.796,6.85216e-17,5.10239
15.898,69.1115,4.40272,2.49959,2.49959,1.823,7.90964,1383.36,678.667,-3.75134e-17,5.10151
15.899,69.1169,4.40306,2.49947,2.49947,1.82287,7.90878,1383.09,678.538,2.23346e-17,5.10063
15.9,69.1224,4.40341,2.49935,2.49935,1.82273,7.90791,1382.83,678.409,-2.68882e-17,5.09975
15.901,69.1278,4.40375,2.49923,2.49923,1.82259,7.90705,1382.56,678.281,-4.92228e-17,5.09886
15.902,69.1333,4.40409,2.4991,2.4991,1.82246,7.90619,1382.29,678.152,-4.03323e-17,5.09798
15.903,69.1387,4.40443,2.49898,2.49898,1.82232,7.90533,1382.03,678.023,1.27936e-17,5.09709
15.904,69.1441,4.40477,2.49886,2.49886,1.82218,7.90447,1381.76,677.895,-3.27429e-17,5.09621
15.905,69.1496,4.40511,2.49874,2.49874,1.82205,7.90361,1381.49,677.766,-4.11997e-17,5.09532
15.906,69.155,4.40545,2.49861,2.49861,1.82191,7.90275,1381.23,677.638,4.33681e-17,5.09444
15.907,69.1604,4.40579,2.49849,2.49849,1.82177,7.90189,1380.96,677.509,1.64799e-17,5.09355
15.908,69.1658,4.40613,2.49837,2.49837,1.82164,7.90103,1380.7,677.381,1.01915e-17,5.09266
15.909,69.1713,4.40647,2.49825,2.49825,1.8215,7.90017,1380.43,677.253,-2.10335e-17,5.09177
15.91,69.1767,4.40681,2.49812,2.49812,1.82137,7.89931,1380.17,677.125,4.66207e-17,5.09088
15.911,69.1821,4.40715,2.498,2.498,1.82123,7.89845,1379.9,676.997,1.51788e-17,5.08999
15.912,69.1876,4.40749,2.49788,2.49788,1.82109,7.89759,1379.64,676.869,6.74374e-17,5.0891
15.913,69.193,4.40783,2.49776,2.49776,1.82096,7.89673,1379.37,676.741,-4.68375e-17,5.08821
15.914,69.1984,4.40817,2.49763,2.49763,1.82082,7.89587,1379.11,676.613,-2.81893e-18,5.08732
15.915,69.2038,4.40851,2.49751,2.49751,1.82069,7.89501,1378.84,676.485,1.99493e-17,5.08642
15.916,69.2092,4.40885,2.49739,2.49739,1.82055,7.89415,1378.58,676.358,7.37257e-18,5.08553
15.917,69.2147,4.40919,2.49726,2.49726,1.82042,7.89329,1378.31,676.23,3.83808e-17,5.08463
15.918,69.2201,4.40953,2.49714,2.49714,1.82028,7.89243,1378.05,676.102,-2.38524e-17,5.08374
15.919,69.2255,4.40987,2.49702,2.49702,1.82015,7.89157,1377.79,675.975,1.19479e-16,5.08284
15.92,69.2309,4.41021,2.4969,2.4969,1.82001,7.89071,1377.52,675.848,4.79217e-17,5.08195
15.921,69.2363,4.41055,2.49677,2.49677,1.81988,7.88986,1377.26,675.72,-6.22332e-17,5.08105
15.922,69.2417,4.41089,2.49665,2.49665,1.81974,7.889,1376.99,675.593,7.95804e-17,5.08015
15.923,69.2471,4.41123,2.49653,2.49653,1.81961,7.88814,1376.73,675.466,8.67362e-19,5.07925
15.924,69.2526,4.41157,2.49641,2.49641,1.81947,7.88728,1376.47,675.339,1.02566e-16,5.07835
15.925,69.258,4.4119,2.49628,2.49628,1.81934,7.88642,1376.2,675.212,3.16587e-17,5.07745
15.926,69.2634,4.41224,2.49616,2.49616,1.81921,7.88557,1375.94,675.085,4.94396e-17,5.07655
15.927,69.2688,4.41258,2.49604,2.49604,1.81907,7.88471,1375.68,674.958,-5.81132e-17,5.07565
15.928,69.2742,4.41292,2.49591,2.49591,1.81894,7.88385,1375.42,674.831,4.44523e-17,5.07475
15.929,69.2795,4.41326,2.49579,2.49579,1.8188,7.883,1375.15,674.705,1.30104e-17,5.07384
15.93,69.285,4.4136,2.49567,2.49567,1.81867,7.88214,1374.89,674.578,7.41594e-17,5.07294
15.931,69.2904,4.41394,2.49554,2.49554,1.81854,7.88128,1374.63,674.452,-3.44776e-17,5.07203
15.932,69.2958,4.41428,2.49542,2.49542,1.8184,7.88043,1374.37,674.325,5.33427e-17,5.07113
15.933,69.3012,4.41461,2.4953,2.4953,1.81827,7.87957,1374.1,674.199,-5.09575e-17,5.07022
15.934,69.3066,4.41495,2.49518,2.49518,1.81814,7.87871,1373.84,674.073,-7.87131e-17,5.06931
15.935,69.312,4.41529,2.49505,2.49505,1.818,7.87786,1373.58,673.946,8.00141e-17,5.06841
15.936,69.3174,4.41563,2.49493,2.49493,1.81787,7.877,1373.32,673.82,-9.41087e-17,5.0675
15.937,69.3228,4.41597,2.49481,2.49481,1.81774,7.87615,1373.06,673.694,3.51282e-17,5.06659
15.938,69.3282,4.41631,2.49468,2.49468,1.81761,7.87529,1372.8,673.568,4.94396e-17,5.06568
15.939,69.3335,4.41664,2.49456,2.49456,1.81747,7.87444,1372.54,673.443,5.91974e-17,5.06477
15.94,69.339,4.41698,2.49444,2.49444,1.81734,7.87358,1372.28,673.317,4.72712e-17,5.06385
15.941,69.3443,4.41732,2.49431,2.49431,1.81721,7.87273,1372.02,673.191,-6.28837e-17,5.06294
15.942,69.3497,4.41766,2.49419,2.49419,1.81707,7.87187,1371.76,673.066,1.19262e-16,5.06203
15.943,69.3551,4.41799,2.49407,2.49407,1.81694,7.87102,1371.49,672.94,-3.85976e-17,5.06111
15.944,69.3605,4.41833,2.49395,2.49395,1.81681,7.87016,1371.23,672.815,-9.1073e-18,5.0602
15.945,69.3659,4.41867,2.49382,2.49382,1.81668,7.86931,1370.97,672.689,1.18829e-16,5.05928
15.946,69.3713,4.41901,2.4937,2.4937,1.81655,7.86845,1370.72,672.564,4.29344e-17,5.05837
15.947,69.3766,4.41934,2.49358,2.49358,1.81641,7.8676,1370.46,672.439,4.68375e-17,5.05745
15.948,69.3821,4.41968,2.49345,2.49345,1.81628,7.86675,1370.2,672.314,-5.63785e-18,5.05653
15.949,69.3874,4.42002,2.49333,2.49333,1.81615,7.86589,1369.94,672.189,-2.90566e-17,5.05561
15.95,69.3928,4.42036,2.49321,2.49321,1.81602,7.86504,1369.68,672.064,1.64799e-17,5.05469
15.951,69.3982,4.42069,2.49308,2.49308,1.81589,7.86418,1369.42,671.939,-1.04517e-16,5.05377
15.952,69.4036,4.42103,2.49296,2.49296,1.81576,7.86333,1369.16,671.814,-1.0842e-17,5.05284
15.953,69.409,4.42137,2.49284,2.49284,1.81562,7.86248,1368.9,671.69,2.0383e-17,5.05192
15.954,69.4144,4.42171,2.49271,2.49271,1.81549,7.86163,1368.64,671.565,2.1684e-18,5.051
15.955,69.4197,4.42204,2.49259,2.49259,1.81536,7.86077,1368.38,671.441,2.21177e-17,5.05007
15.956,69.4251,4.42238,2.49247,2.49247,1.81523,7.85992,1368.13,671.316,-2.68882e-17,5.04915
15.957,69.4305,4.42272,2.49234,2.49234,1.8151,7.85907,1367.87,671.192,-6.20164e-17,5.04822
15.958,69.4359,4.42305,2.49222,2.49222,1.81497,7.85822,1367.61,671.068,1.60462e-17,5.04729
15.959,69.4412,4.42339,2.4921,2.4921,1.81484,7.85736,1367.35,670.943,2.81893e-17,5.04636
15.96,69.4466,4.42373,2.49197,2.49197,1.81471,7.85651,1367.1,670.819,-4.38018e-17,5.04543
15.961,69.452,4.42406,2.49185,2.49185,1.81458,7.85566,1366.84,670.695,-5.37764e-17,5.0445
15.962,69.4574,4.4244,2.49173,2.49173,1.81445,7.85481,1366.58,670.572,-8.67362e-19,5.04357
15.963,69.4627,4.42474,2.4916,2.4916,1.81432,7.85396,1366.32,670.448,-1.56125e-17,5.04264
15.964,69.4681,4.42507,2.49148,2.49148,1.81419,7.85311,1366.07,670.324,6.63532e-17,5.04171
15.965,69.4735,4.42541,2.49136,2.49136,1.81406,7.85226,1365.81,670.201,2.73219e-17,5.04077
15.966,69.4788,4.42575,2.49123,2.49123,1.81393,7.8514,1365.55,670.077,8.54351e-17,5.03984
15.967,69.4842,4.42609,2.49111,2.49111,1.8138,7.85055,1365.3,669.954,7.41594e-17,5.0389
15.968,69.4896,4.42642,2.49098,2.49098,1.81367,7.8497,1365.04,669.83,3.25261e-17,5.03796
15.969,69.495,4.42676,2.49086,2.49086,1.81354,7.84885,1364.79,669.707,-1.56125e-17,5.03703
15.97,69.5003,4.42709,2.49074,2.49074,1.81341,7.848,1364.53,669.584,6.93889e-18,5.03609
15.971,69.5057,4.42743,2.49061,2.49061,1.81328,7.84715,1364.27,669.461,-4.81386e-17,5.03515
15.972,69.5111,4.42777,2.49049,2.49049,1.81315,7.8463,1364.02,669.338,7.80626e-18,5.0342
15.973,69.5164,4.4281,2.49037,2.49037,1.81302,7.84545,1363.76,669.215,1.34441e-17,5.03326
15.974,69.5218,4.42844,2.49024,2.49024,1.81289,7.8446,1363.51,669.092,-3.77302e-17,5.03232
15.975,69.5272,4.42878,2.49012,2.49012,1.81276,7.84375,1363.25,668.97,-4.38018e-17,5.03138
15.976,69.5325,4.42911,2.49,2.49,1.81263,7.8429,1363,668.847,2.94903e-17,5.03043
15.977,69.5379,4.42945,2.48987,2.48987,1.81251,7.84205,1362.74,668.724,-4.46691e-17,5.02948
15.978,69.5433,4.42979,2.48975,2.48975,1.81238,7.84121,1362.49,668.602,-4.38018e-17,5.02854
15.979,69.5486,4.43012,2.48963,2.48963,1.81225,7.84036,1362.24,668.48,9.84456e-17,5.02759
15.98,69.554,4.43046,2.4895,2.4895,1.81212,7.83951,1361.98,668.358,-6.20164e-17,5.02664
15.981,69.5594,4.43079,2.48938,2.48938,1.81199,7.83866,1361.73,668.235,-8.0231e-17,5.02569
15.982,69.5647,4.43113,2.48925,2.48925,1.81186,7.83781,1361.47,668.113,1.37911e-16,5.02474
15.983,69.5701,4.43147,2.48913,2.48913,1.81174,7.83696,1361.22,667.991,6.54858e-17,5.02378
15.984,69.5755,4.4318,2.48901,2.48901,1.81161,7.83612,1360.97,667.87,3.25261e-17,5.02283
15.985,69.5808,4.43214,2.48888,2.48888,1.81148,7.83527,1360.71,667.748,1.64799e-17,5.02188
15.986,69.5862,4.43248,2.48876,2.48876,1.81135,7.83442,1360.46,667.626,1.25767e-17,5.02092
15.987,69.5916,4.43281,2.48864,2.48864,1.81122,7.83357,1360.21,667.505,3.46945e-17,5.01996
15.988,69.5968,4.43314,2.48851,2.48851,1.8111,7.83272,1359.96,667.383,-1.51788e-17,5.01901
15.989,69.6023,4.43348,2.48839,2.48839,1.81097,7.83188,1359.7,667.262,2.12504e-17,5.01805
15.99,69.6077,4.43382,2.48826,2.48826,1.81084,7.83103,1359.45,667.141,4.81386e-17,5.01709
15.991,69.613,4.43416,2.48814,2.48814,1.81071,7.83018,1359.2,667.019,-3.77302e-17,5.01613
15.992,69.6184,4.43449,2.48802,2.48802,1.81059,7.82934,1358.95,666.898,6.76542e-17,5.01516
15.993,69.6237,4.43483,2.48789,2.48789,1.81046,7.82849,1358.7,666.777,-2.12504e-17,5.0142
15.994,69.6291,4.43516,2.48777,2.48777,1.81033,7.82764,1358.45,666.657,-1.34441e-17,5.01324
15.995,69.6345,4.4355,2.48764,2.48764,1.81021,7.8268,1358.19,666.536,2.77556e-17,5.01227
15.996,69.6398,4.43583,2.48752,2.48752,1.81008,7.82595,1357.94,666.415,7.84962e-17,5.0113
15.997,69.6452,4.43617,2.4874,2.4874,1.80995,7.82511,1357.69,666.295,1.38778e-17,5.01034
15.998,69.6505,4.43651,2.48727,2.48727,1.80983,7.82426,1357.44,666.174,-9.45424e-17,5.00937
15.999,69.6559,4.43684,2.48715,2.48715,1.8097,7.82341,1357.19,666.054,-5.33427e-17,5.0084
16,69.6613,4.43718,2.48702,2.48702,1.80957,7.82257,1356.94,665.933,3.90313e-17,5.00743
16.001,69.6666,4.43752,2.4869,2.4869,1.80945,7.82172,1356.69,665.813,-7.32921e-17,5.00646
16.002,69.672,4.43785,2.48678,2.48678,1.80932,7.82088,1356.44,665.693,6.50521e-17,5.00548
16.003,69.6773,4.43819,2.48665,2.48665,1.8092,7.82003,1356.19,665.573,6.07153e-18,5.00451
16.004,69.6827,4.43852,2.48653,2.48653,1.80907,7.81919,1355.94,665.453,-7.24247e-17,5.00354
16.005,69.6881,4.43886,2.4864,2.4864,1.80894,7.81834,1355.69,665.334,-1.02349e-16,5.00256
16.006,69.6934,4.4392,2.48628,2.48628,1.80882,7.8175,1355.44,665.214,-3.36103e-17,5.00158
16.007,69.6988,4.43953,2.48616,2.48616,1.80869,7.81665,1355.19,665.094,-6.07153e-18,5.00061
16.008,69.7041,4.43987,2.48603,2.48603,1.80857,7.81581,1354.95,664.975,-4.40186e-17,4.99963
16.009,69.7095,4.44021,2.48591,2.48591,1.80844,7.81497,1354.7,664.855,-1.32706e-16,4.99865
16.01,69.7149,4.44054,2.48578,2.48578,1.80832,7.81412,1354.45,664.736,-1.27719e-16,4.99767
16.011,69.7202,4.44088,2.48566,2.48566,1.80819,7.81328,1354.2,664.617,-8.0231e-18,4.99668
16.012,69.7256,4.44121,2.48554,2.48554,1.80807,7.81243,1353.95,664.498,-6.57027e-17,4.9957
16.013,69.731,4.44155,2.48541,2.48541,1.80794,7.81159,1353.71,664.379,-1.64799e-17,4.99472
16.014,69.7363,4.44189,2.48529,2.48529,1.80782,7.81075,1353.46,664.26,2.0383e-17,4.99373
16.015,69.7417,4.44222,2.48516,2.48516,1.80769,7.8099,1353.21,664.141,-1.21431e-17,4.99275
16.016,69.747,4.44256,2.48504,2.48504,1.80757,7.80906,1352.96,664.023,-8.0231e-18,4.99176
16.017,69.7524,4.44289,2.48491,2.48491,1.80744,7.80822,1352.72,663.904,-9.15067e-17,4.99077
16.018,69.7578,4.44323,2.48479,2.48479,1.80732,7.80738,1352.47,663.786,-6.50521e-19,4.98978
16.019,69.7631,4.44357,2.48467,2.48467,1.80719,7.80653,1352.22,663.667,1.43115e-17,4.98879
16.02,69.7685,4.4439,2.48454,2.48454,1.80707,7.80569,1351.98,663.549,2.12504e-17,4.9878
16.021,69.7738,4.44424,2.48442,2.48442,1.80694,7.80485,1351.73,663.431,-1.60462e-17,4.98681
16.022,69.7792,4.44457,2.48429,2.48429,1.80682,7.80401,1351.48,663.313,-2.53703e-17,4.98582
16.023,69.7846,4.44491,2.48417,2.48417,1.8067,7.80316,1351.24,663.195,-3.77302e-17,4.98482
16.024,69.7899,4.44524,2.48404,2.48404,1.80657,7.80232,1350.99,663.077,8.10983e-17,4.98383
16.025,69.7953,4.44558,2.48392,2.48392,1.80645,7.80148,1350.75,662.96,-6.44016e-17,4.98283
16.026,69.8006,4.44592,2.48379,2.48379,1.80632,7.80064,1350.5,662.842,-2.1684e-18,4.98184
16.027,69.806,4.44625,2.48367,2.48367,1.8062,7.7998,1350.26,662.725,-9.75782e-18,4.98084
16.028,69.8114,4.44659,2.48355,2.48355,1.80608,7.79896,1350.01,662.607,1.82146e-17,4.97984
16.029,69.8167,4.44693,2.48342,2.48342,1.80595,7.79812,1349.77,662.49,-1.35308e-16,4.97884
16.03,69.8221,4.44726,2.4833,2.4833,1.80583,7.79728,1349.52,662.373,3.49113e-17,4.97784
16.031,69.8274,4.4476,2.48317,2.48317,1.80571,7.79644,1349.28,662.256,7.35089e-17,4.97684
16.032,69.8328,4.44793,2.48305,2.48305,1.80558,7.79559,1349.04,662.139,5.1608e-17,4.97584
16.033,69.8382,4.44827,2.48292,2.48292,1.80546,7.79475,1348.79,662.022,5.20417e-17,4.97483
16.034,69.8435,4.4486,2.4828,2.4828,1.80534,7.79391,1348.55,661.905,4.57533e-17,4.97383
16.035,69.849,4.44895,2.48267,2.48267,1.80521,7.79307,1348.31,661.789,5.81132e-17,4.97283
16.036,69.8541,4.44927,2.48255,2.48255,1.80509,7.79223,1348.06,661.672,3.42608e-17,4.97182
16.037,69.8596,4.44961,2.48243,2.48243,1.80497,7.79139,1347.82,661.556,1.86483e-17,4.97082
16.038,69.8651,4.44996,2.4823,2.4823,1.80485,7.79055,1347.58,661.439,1.58294e-17,4.96981
16.039,69.8703,4.45028,2.48218,2.48218,1.80472,7.78971,1347.34,661.323,-1.04083e-17,4.9688
16.04,69.8756,4.45061,2.48205,2.48205,1.8046,7.78888,1347.09,661.207,-1.97325e-17,4.96779
16.041,69.881,4.45096,2.48193,2.48193,1.80448,7.78804,1346.85,661.091,-2.64545e-17,4.96678
16.042,69.8865,4.4513,2.4818,2.4818,1.80436,7.7872,1346.61,660.975,2.38524e-17,4.96577
16.043,69.8918,4.45163,2.48168,2.48168,1.80424,7.78636,1346.37,660.86,-4.01155e-17,4.96476
16.044,69.8971,4.45196,2.48155,2.48155,1.80411,7.78552,1346.13,660.744,4.38018e-17,4.96375
16.045,69.9026,4.45231,2.48143,2.48143,1.80399,7.78468,1345.89,660.628,-2.32019e-17,4.96274
16.046,69.9077,4.45262,2.4813,2.4813,1.80387,7.78384,1345.64,660.513,1.19262e-17,4.96173
16.047,69.9134,4.45298,2.48118,2.48118,1.80375,7.783,1345.4,660.398,5.94143e-17,4.96071
16.048,69.9184,4.4533,2.48105,2.48105,1.80363,7.78217,1345.16,660.283,5.85469e-18,4.9597
16.049,69.9239,4.45364,2.48093,2.48093,1.80351,7.78133,1344.92,660.168,1.07336e-16,4.95868
16.05,69.9292,4.45398,2.48081,2.48081,1.80338,7.78049,1344.68,660.053,-4.44523e-17,4.95767
16.051,69.9346,4.45431,2.48068,2.48068,1.80326,7.77965,1344.44,659.938,-5.20417e-17,4.95665
16.052,69.94,4.45465,2.48056,2.48056,1.80314,7.77882,1344.2,659.823,2.0383e-17,4.95564
16.053,69.9453,4.45498,2.48043,2.48043,1.80302,7.77798,1343.97,659.708,6.85216e-17,4.95462
16.054,69.9507,4.45532,2.48031,2.48031,1.8029,7.77714,1343.73,659.594,1.30104e-17,4.9536
16.055,69.956,4.45566,2.48018,2.48018,1.80278,7.7763,1343.49,659.48,-2.71051e-17,4.95258
16.056,69.9613,4.45599,2.48006,2.48006,1.80266,7.77547,1343.25,659.365,-3.03577e-17,4.95156
16.057,69.9667,4.45632,2.47993,2.47993,1.80254,7.77463,1343.01,659.251,3.57787e-17,4.95054
16.058,69.9721,4.45666,2.47981,2.47981,1.80242,7.77379,1342.77,659.137,6.72205e-18,4.94952
16.059,69.9774,4.45699,2.47968,2.47968,1.8023,7.77296,1342.53,659.023,3.25261e-18,4.9485
16.06,69.9828,4.45733,2.47956,2.47956,1.80218,7.77212,1342.3,658.909,2.68882e-17,4.94748
16.061,69.9881,4.45767,2.47943,2.47943,1.80206,7.77128,1342.06,658.796,-3.77302e-17,4.94646
16.062,69.9935,4.458,2.47931,2.47931,1.80193,7.77045,1341.82,658.682,7.35089e-17,4.94544
16.063,69.9988,4.45834,2.47918,2.47918,1.80181,7.76961,1341.58,658.569,-3.5345e-17,4.94442
16.064,70.0041,4.45867,2.47906,2.47906,1.80169,7.76878,1341.35,658.455,-9.28077e-17,4.94339
16.065,70.0095,4.45901,2.47893,2.47893,1.80157,7.76794,1341.11,658.342,-1.01915e-17,4.94237
16.066,70.0149,4.45934,2.47881,2.47881,1.80146,7.76711,1340.88,658.229,-2.38524e-18,4.94135
16.067,70.0202,4.45968,2.47868,2.47868,1.80134,7.76627,1340.64,658.116,4.33681e-18,4.94032
16.068,70.0255,4.46001,2.47856,2.47856,1.80122,7.76544,1340.4,658.003,4.11997e-17,4.9393
16.069,70.0309,4.46035,2.47843,2.47843,1.8011,7.7646,1340.17,657.891,7.97973e-17,4.93828
16.07,70.0362,4.46068,2.47831,2.47831,1.80098,7.76377,1339.93,657.778,-3.25261e-17,4.93725
16.071,70.0416,4.46102,2.47818,2.47818,1.80086,7.76293,1339.7,657.665,4.03323e-17,4.93622
16.072,70.0469,4.46135,2.47806,2.47806,1.80074,7.7621,1339.46,657.553,9.04225e-17,4.9352
16.073,70.0522,4.46169,2.47793,2.47793,1.80062,7.76126,1339.23,657.441,-3.20924e-17,4.93417
16.074,70.0576,4.46202,2.47781,2.47781,1.8005,7.76043,1338.99,657.329,-1.58294e-17,4.93315
16.075,70.0629,4.46236,2.47768,2.47768,1.80038,7.75959,1338.76,657.217,-3.03577e-17,4.93212
16.076,70.0682,4.46269,2.47756,2.47756,1.80026,7.75876,1338.53,657.105,2.64545e-17,4.93109
16.077,70.0736,4.46302,2.47743,2.47743,1.80014,7.75793,1338.29,656.993,-3.44776e-17,4.93007
16.078,70.0789,4.46336,2.47731,2.47731,1.80002,7.75709,1338.06,656.881,5.0307e-17,4.92904
16.079,70.0842,4.46369,2.47718,2.47718,1.79991,7.75626,1337.82,656.77,5.11743e-17,4.92801
16.08,70.0896,4.46403,2.47706,2.47706,1.79979,7.75542,1337.59,656.658,-8.37004e-17,4.92699
16.081,70.0949,4.46436,2.47693,2.47693,1.79967,7.75459,1337.36,656.547,-1.17094e-17,4.92596
16.082,70.1002,4.4647,2.47681,2.47681,1.79955,7.75376,1337.13,656.436,3.85976e-17,4.92493
16.083,70.1055,4.46503,2.47668,2.47668,1.79943,7.75293,1336.89,656.325,6.50521e-17,4.9239
16.084,70.1109,4.46536,2.47656,2.47656,1.79931,7.75209,1336.66,656.214,6.28837e-17,4.92287
16.085,70.1162,4.4657,2.47643,2.47643,1.7992,7.75126,1336.43,656.103,1.34441e-17,4.92185
16.086,70.1216,4.46603,2.4763,2.4763,1.79908,7.75043,1336.2,655.992,-2.9924e-17,4.92082
16.087,70.1268,4.46636,2.47618,2.47618,1.79896,7.7496,1335.97,655.882,5.11743e-17,4.91979
16.088,70.1321,4.46669,2.47605,2.47605,1.79884,7.74876,1335.74,655.771,-6.63532e-17,4.91876
16.089,70.1375,4.46703,2.47593,2.47593,1.79873,7.74793,1335.51,655.661,-3.81639e-17,4.91773
16.09,70.1428,4.46736,2.4758,2.4758,1.79861,7.7471,1335.28,655.551,5.59448e-17,4.91671
16.091,70.1481,4.4677,2.47568,2.47568,1.79849,7.74627,1335.05,655.441,-3.59955e-17,4.91568
16.092,70.1534,4.46803,2.47555,2.47555,1.79837,7.74544,1334.82,655.331,7.37257e-18,4.91465
16.093,70.1588,4.46836,2.47543,2.47543,1.79826,7.7446,1334.59,655.221,-7.80626e-17,4.91362
16.094,70.164,4.46869,2.4753,2.4753,1.79814,7.74377,1334.36,655.111,1.17094e-17,4.91259
16.095,70.1694,4.46903,2.47518,2.47518,1.79802,7.74294,1334.13,655.002,2.9924e-17,4.91156
16.096,70.1747,4.46936,2.47505,2.47505,1.7979,7.74211,1333.9,654.892,-5.29091e-17,4.91054
16.097,70.18,4.46969,2.47493,2.47493,1.79779,7.74128,1333.67,654.783,-7.37257e-18,4.90951
16.098,70.1853,4.47003,2.4748,2.4748,1.79767,7.74045,1333.44,654.674,-9.97466e-18,4.90848
16.099,70.1906,4.47036,2.47468,2.47468,1.79755,7.73962,1333.21,654.565,-6.37511e-17,4.90745
16.1,70.1959,4.47069,2.47455,2.47455,1.79744,7.73879,1332.98,654.456,1.01481e-16,4.90643
16.101,70.2012,4.47102,2.47442,2.47442,1.79732,7.73796,1332.76,654.347,-5.63785e-18,4.9054
16.102,70.2065,4.47135,2.4743,2.4743,1.7972,7.73713,1332.53,654.238,8.58688e-17,4.90437
16.103,70.2118,4.47169,2.47417,2.47417,1.79709,7.7363,1332.3,654.129,1.06685e-16,4.90334
16.104,70.2171,4.47202,2.47405,2.47405,1.79697,7.73547,1332.07,654.021,-9.97466e-18,4.90232
16.105,70.2224,4.47235,2.47392,2.47392,1.79686,7.73464,1331.85,653.913,1.10589e-16,4.90129
16.106,70.2276,4.47268,2.4738,2.4738,1.79674,7.73381,1331.62,653.804,1.86483e-17,4.90026
16.107,70.2329,4.47301,2.47367,2.47367,1.79662,7.73298,1331.4,653.696,-3.55618e-17,4.89924
16.108,70.2382,4.47334,2.47355,2.47355,1.79651,7.73215,1331.17,653.588,3.25261e-17,4.89821
16.109,70.2435,4.47368,2.47342,2.47342,1.79639,7.73132,1330.94,653.481,3.9465e-17,4.89719
16.11,70.2488,4.47401,2.47329,2.47329,1.79628,7.73049,1330.72,653.373,-1.9082e-17,4.89616
16.111,70.2541,4.47434,2.47317,2.47317,1.79616,7.72966,1330.49,653.265,6.37511e-17,4.89514
16.112,70.2593,4.47467,2.47304,2.47304,1.79605,7.72883,1330.27,653.158,1.01048e-16,4.89411
16.113,70.2646,4.475,2.47292,2.47292,1.79593,7.728,1330.04,653.051,-9.97466e-18,4.89309
16.114,70.2699,4.47533,2.47279,2.47279,1.79581,7.72718,1329.82,652.943,-1.96024e-16,4.89206
16.115,70.2752,4.47566,2.47267,2.47267,1.7957,7.72635,1329.6,652.836,-9.1073e-18,4.89104
16.116,70.2804,4.47599,2.47254,2.47254,1.79558,7.72552,1329.37,652.73,-3.81639e-17,4.89002
16.117,70.2857,4.47632,2.47242,2.47242,1.79547,7.72469,1329.15,652.623,5.59448e-17,4.88899
16.118,70.2909,4.47665,2.47229,2.47229,1.79535,7.72386,1328.92,652.516,-2.94903e-17,4.88797
16.119,70.2962,4.47698,2.47216,2.47216,1.79524,7.72304,1328.7,652.41,-4.46691e-17,4.88695
16.12,70.3015,4.47731,2.47204,2.47204,1.79512,7.72221,1328.48,652.303,1.34441e-17,4.88593
16.121,70.3067,4.47764,2.47191,2.47191,1.79501,7.72138,1328.26,652.197,5.68122e-17,4.8849
16.122,70.312,4.47797,2.47179,2.47179,1.7949,7.72055,1328.03,652.091,-2.60209e-18,4.88388
16.123,70.3172,4.4783,2.47166,2.47166,1.79478,7.71973,1327.81,651.985,-3.90313e-18,4.88286
16.124,70.3225,4.47863,2.47153,2.47153,1.79467,7.7189,1327.59,651.879,-8.06646e-17,4.88184
16.125,70.3277,4.47896,2.47141,2.47141,1.79455,7.71807,1327.37,651.773,2.64545e-17,4.88082
16.126,70.333,4.47928,2.47128,2.47128,1.79444,7.71724,1327.15,651.667,9.58435e-17,4.8798
16.127,70.3382,4.47961,2.47116,2.47116,1.79432,7.71642,1326.93,651.562,4.98733e-17,4.87879
16.128,70.3435,4.47994,2.47103,2.47103,1.79421,7.71559,1326.71,651.456,5.24754e-17,4.87777
16.129,70.3487,4.48027,2.47091,2.47091,1.7941,7.71476,1326.49,651.351,5.50775e-17,4.87675
16.13,70.3539,4.4806,2.47078,2.47078,1.79398,7.71394,1326.27,651.246,-5.0307e-17,4.87573
16.131,70.3592,4.48093,2.47065,2.47065,1.79387,7.71311,1326.05,651.141,9.62772e-17,4.87472
16.132,70.3644,4.48125,2.47053,2.47053,1.79375,7.71229,1325.83,651.036,-6.02816e-17,4.8737
16.133,70.3696,4.48158,2.4704,2.4704,1.79364,7.71146,1325.61,650.932,8.37004e-17,4.87268
16.134,70.3749,4.48191,2.47028,2.47028,1.79353,7.71064,1325.39,650.827,-1.04083e-17,4.87167
16.135,70.3801,4.48224,2.47015,2.47015,1.79341,7.70981,1325.17,650.723,2.73219e-17,4.87066
16.136,70.3853,4.48256,2.47002,2.47002,1.7933,7.70898,1324.95,650.618,-6.80879e-17,4.86964
16.137,70.3905,4.48289,2.4699,2.4699,1.79319,7.70816,1324.73,650.514,-7.1991e-17,4.86863
16.138,70.3958,4.48322,2.46977,2.46977,1.79307,7.70733,1324.51,650.41,1.30104e-17,4.86762
16.139,70.401,4.48354,2.46965,2.46965,1.79296,7.70651,1324.3,650.306,-3.77302e-17,4.8666
16.14,70.4062,4.48387,2.46952,2.46952,1.79285,7.70568,1324.08,650.202,4.25007e-17,4.86559
16.141,70.4114,4.4842,2.46939,2.46939,1.79273,7.70486,1323.86,650.099,-1.25767e-17,4.86458
16.142,70.4166,4.48452,2.46927,2.46927,1.79262,7.70403,1323.64,649.995,6.15827e-17,4.86357
16.143,70.4218,4.48485,2.46914,2.46914,1.79251,7.70321,1323.43,649.892,3.77302e-17,4.86256
16.144,70.427,4.48518,2.46902,2.46902,1.7924,7.70239,1323.21,649.788,-5.24754e-17,4.86155
16.145,70.4322,4.4855,2.46889,2.46889,1.79228,7.70156,1323,649.685,1.08854e-16,4.86054
16.146,70.4374,4.48583,2.46876,2.46876,1.79217,7.70074,1322.78,649.582,-6.72205e-17,4.85954
16.147,70.4426,4.48615,2.46864,2.46864,1.79206,7.69991,1322.56,649.479,-1.25767e-17,4.85853
16.148,70.4478,4.48648,2.46851,2.46851,1.79195,7.69909,1322.35,649.377,-1.21431e-17,4.85752
16.149,70.453,4.4868,2.46839,2.46839,1.79183,7.69827,1322.13,649.274,5.55112e-17,4.85652
16.15,70.4582,4.48713,2.46826,2.46826,1.79172,7.69744,1321.92,649.171,6.50521e-18,4.85551
16.151,70.4634,4.48746,2.46813,2.46813,1.79161,7.69662,1321.7,649.069,2.51535e-17,4.85451
16.152,70.4685,4.48778,2.46801,2.46801,1.7915,7.6958,1321.49,648.967,-3.29597e-17,4.85351
16.153,70.4737,4.48811,2.46788,2.46788,1.79139,7.69497,1321.28,648.865,5.46438e-17,4.8525
16.154,70.4789,4.48843,2.46776,2.46776,1.79127,7.69415,1321.06,648.763,5.68122e-17,4.8515
16.155,70.4841,4.48875,2.46763,2.46763,1.79116,7.69333,1320.85,648.661,1.38778e-17,4.8505
16.156,70.4893,4.48908,2.4675,2.4675,1.79105,7.6925,1320.64,648.559,7.28584e-17,4.8495
16.157,70.4944,4.4894,2.46738,2.46738,1.79094,7.69168,1320.42,648.458,7.93636e-17,4.8485
16.158,70.4996,4.48973,2.46725,2.46725,1.79083,7.69086,1320.21,648.356,-2.68882e-17,4.8475
16.159,70.5048,4.49005,2.46712,2.46712,1.79072,7.69004,1320,648.255,-2.0383e-17,4.8465
16.16,70.5099,4.49037,2.467,2.467,1.79061,7.68921,1319.79,648.154,-5.46438e-17,4.8455
16.161,70.5151,4.4907,2.46687,2.46687,1.79049,7.68839,1319.57,648.053,-3.03577e-17,4.84451
16.162,70.5203,4.49102,2.46675,2.46675,1.79038,7.68757,1319.36,647.952,3.46945e-18,4.84351
16.163,70.5254,4.49134,2.46662,2.46662,1.79027,7.68675,1319.15,647.851,-3.81639e-17,4.84251
16.164,70.5306,4.49167,2.46649,2.46649,1.79016,7.68593,1318.94,647.751,3.9465e-17,4.84152
16.165,70.5357,4.49199,2.46637,2.46637,1.79005,7.68511,1318.73,647.65,9.1073e-18,4.84053
16.166,70.5409,4.49231,2.46624,2.46624,1.78994,7.68428,1318.52,647.55,-5.63785e-17,4.83953
16.167,70.546,4.49264,2.46611,2.46611,1.78983,7.68346,1318.31,647.449,2.21177e-17,4.83854
16.168,70.5512,4.49296,2.46599,2.46599,1.78972,7.68264,1318.1,647.349,3.38271e-17,4.83755
16.169,70.5563,4.49328,2.46586,2.46586,1.78961,7.68182,1317.89,647.249,3.72966e-17,4.83656
16.17,70.5615,4.4936,2.46574,2.46574,1.7895,7.681,1317.68,647.15,4.33681e-18,4.83557
16.171,70.5666,4.49392,2.46561,2.46561,1.78939,7.68018,1317.47,647.05,4.25007e-17,4.83458
16.172,70.5717,4.49425,2.46548,2.46548,1.78928,7.67936,1317.26,646.95,-1.99493e-17,4.83359
16.173,70.5769,4.49457,2.46536,2.46536,1.78917,7.67854,1317.06,646.851,4.51028e-17,4.8326
16.174,70.582,4.49489,2.46523,2.46523,1.78906,7.67772,1316.85,646.752,6.02816e-17,4.83162
16.175,70.5871,4.49521,2.4651,2.4651,1.78895,7.6769,1316.64,646.652,5.29091e-17,4.83063
16.176,70.5923,4.49553,2.46498,2.46498,1.78884,7.67608,1316.43,646.553,-3.9465e-17,4.82964
16.177,70.5974,4.49586,2.46485,2.46485,1.78873,7.67526,1316.23,646.455,-3.85976e-17,4.82866
16.178,70.6025,4.49618,2.46472,2.46472,1.78862,7.67444,1316.02,646.356,3.38271e-17,4.82768
16.179,70.6076,4.4965,2.4646,2.4646,1.78851,7.67362,1315.81,646.257,7.93636e-17,4.82669
16.18,70.6128,4.49682,2.46447,2.46447,1.7884,7.6728,1315.6,646.159,4.11997e-17,4.82571
16.181,70.6179,4.49714,2.46434,2.46434,1.78829,7.67198,1315.4,646.06,2.90566e-17,4.82473
16.182,70.623,4.49746,2.46422,2.46422,1.78818,7.67116,1315.19,645.962,-3.38271e-17,4.82375
16.183,70.6281,4.49778,2.46409,2.46409,1.78807,7.67034,1314.99,645.864,-1.56125e-17,4.82277
16.184,70.6332,4.4981,2.46396,2.46396,1.78796,7.66952,1314.78,645.766,0,4.82179
16.185,70.6384,4.49842,2.46384,2.46384,1.78785,7.6687,1314.58,645.668,4.16334e-17,4.82081
16.186,70.6435,4.49874,2.46371,2.46371,1.78774,7.66789,1314.37,645.571,-9.54098e-18,4.81984
16.187,70.6486,4.49906,2.46358,2.46358,1.78763,7.66707,1314.17,645.473,3.46945e-18,4.81886
16.188,70.6537,4.49938,2.46346,2.46346,1.78752,7.66625,1313.96,645.376,-3.20924e-17,4.81788
16.189,70.6588,4.4997,2.46333,2.46333,1.78742,7.66543,1313.76,645.278,7.32921e-17,4.81691
16.19,70.6639,4.50002,2.4632,2.4632,1.78731,7.66461,1313.56,645.181,3.25261e-17,4.81593
16.191,70.669,4.50034,2.46308,2.46308,1.7872,7.66379,1313.35,645.084,6.28837e-17,4.81496
16.192,70.6741,4.50066,2.46295,2.46295,1.78709,7.66298,1313.15,644.987,-4.0766e-17,4.81399
16.193,70.6792,4.50098,2.46282,2.46282,1.78698,7.66216,1312.95,644.89,-3.51282e-17,4.81302
16.194,70.6843,4.5013,2.4627,2.4627,1.78687,7.66134,1312.74,644.794,-2.90566e-17,4.81205
16.195,70.6894,4.50162,2.46257,2.46257,1.78676,7.66052,1312.54,644.697,8.1532e-17,4.81108
16.196,70.6945,4.50194,2.46244,2.46244,1.78666,7.6597,1312.34,644.601,-9.1073e-18,4.81011
16.197,70.6996,4.50226,2.46232,2.46232,1.78655,7.65889,1312.14,644.505,-2.25514e-17,4.80914
16.198,70.7047,4.50258,2.46219,2.46219,1.78644,7.65807,1311.94,644.409,-3.46945e-17,4.80817
16.199,70.7098,4.5029,2.46206,2.46206,1.78633,7.65725,1311.73,644.313,1.43115e-17,4.80721
16.2,70.7148,4.50322,2.46194,2.46194,1.78622,7.65644,1311.53,644.217,7.069e-17,4.80624
16.201,70.7199,4.50353,2.46181,2.46181,1.78612,7.65562,1311.33,644.121,2.60209e-17,4.80528
16.202,70.725,4.50385,2.46168,2.46168,1.78601,7.6548,1311.13,644.026,-3.72966e-17,4.80431
16.203,70.7301,4.50417,2.46156,2.46156,1.7859,7.65399,1310.93,643.93,-1.0018e-16,4.80335
16.204,70.7352,4.50449,2.46143,2.46143,1.78579,7.65317,1310.73,643.835,-9.28077e-17,4.80239
16.205,70.7403,4.50481,2.4613,2.4613,1.78569,7.65235,1310.53,643.74,6.33174e-17,4.80143
16.206,70.7453,4.50513,2.46118,2.46118,1.78558,7.65154,1310.33,643.645,-8.37004e-17,4.80047
16.207,70.7504,4.50545,2.46105,2.46105,1.78547,7.65072,1310.13,643.55,3.90313e-17,4.79951
16.208,70.7555,4.50576,2.46092,2.46092,1.78536,7.64991,1309.94,643.455,2.51535e-17,4.79855
16.209,70.7606,4.50608,2.4608,2.4608,1.78526,7.64909,1309.74,643.36,-6.85216e-17,4.79759
16.21,70.7657,4.5064,2.46067,2.46067,1.78515,7.64827,1309.54,643.266,4.68375e-17,4.79664
16.211,70.7707,4.50672,2.46054,2.46054,1.78504,7.64746,1309.34,643.171,-6.1149e-17,4.79568
16.212,70.7758,4.50704,2.46042,2.46042,1.78494,7.64664,1309.14,643.077,-3.81639e-17,4.79472
16.213,70.7809,4.50735,2.46029,2.46029,1.78483,7.64583,1308.95,642.983,-6.59195e-17,4.79377
16.214,70.786,4.50767,2.46016,2.46016,1.78472,7.64501,1308.75,642.889,5.76796e-17,4.79282
16.215,70.791,4.50799,2.46003,2.46003,1.78462,7.6442,1308.55,642.795,8.93383e-17,4.79186
16.216,70.7961,4.50831,2.45991,2.45991,1.78451,7.64338,1308.36,642.702,3.42608e-17,4.79091
16.217,70.8012,4.50863,2.45978,2.45978,1.7844,7.64257,1308.16,642.608,-7.52436e-17,4.78996
16.218,70.8062,4.50894,2.45965,2.45965,1.7843,7.64175,1307.96,642.515,-8.91214e-17,4.78901
16.219,70.8113,4.50926,2.45953,2.45953,1.78419,7.64094,1307.77,642.421,-3.77302e-17,4.78806
16.22,70.8164,4.50958,2.4594,2.4594,1.78408,7.64012,1307.57,642.328,5.31259e-17,4.78712
16.221,70.8215,4.5099,2.45927,2.45927,1.78398,7.63931,1307.38,642.235,5.55112e-17,4.78617
16.222,70.8265,4.51021,2.45915,2.45915,1.78387,7.6385,1307.18,642.142,-4.22839e-17,4.78522
16.223,70.8316,4.51053,2.45902,2.45902,1.78376,7.63768,1306.99,642.049,-5.50775e-17,4.78428
16.224,70.8366,4.51085,2.45889,2.45889,1.78366,7.63687,1306.79,641.957,3.25261e-17,4.78333
16.225,70.8417,4.51117,2.45876,2.45876,1.78355,7.63605,1306.6,641.864,2.64545e-17,4.78239
16.226,70.8468,4.51148,2.45864,2.45864,1.78345,7.63524,1306.41,641.772,-3.18755e-17,4.78144
16.227,70.8518,4.5118,2.45851,2.45851,1.78334,7.63443,1306.21,641.679,1.88651e-17,4.7805
16.228,70.8569,4.51212,2.45838,2.45838,1.78324,7.63361,1306.02,641.587,7.41594e-17,4.77956
16.229,70.862,4.51244,2.45826,2.45826,1.78313,7.6328,1305.83,641.495,-1.36609e-17,4.77862
16.23,70.867,4.51275,2.45813,2.45813,1.78302,7.63199,1305.63,641.403,4.77049e-18,4.77768
16.231,70.8721,4.51307,2.458,2.458,1.78292,7.63117,1305.44,641.312,1.22298e-16,4.77674
16.232,70.8772,4.51339,2.45787,2.45787,1.78281,7.63036,1305.25,641.22,-3.36103e-17,4.77581
16.233,70.8822,4.5137,2.45775,2.45775,1.78271,7.62955,1305.06,641.128,-3.75134e-17,4.77487
16.234,70.8873,4.51402,2.45762,2.45762,1.7826,7.62874,1304.86,641.037,-1.0842e-17,4.77393
16.235,70.8923,4.51434,2.45749,2.45749,1.7825,7.62792,1304.67,640.946,7.28584e-17,4.773
16.236,70.8974,4.51466,2.45737,2.45737,1.78239,7.62711,1304.48,640.855,-5.94143e-17,4.77206
16.237,70.9025,4.51497,2.45724,2.45724,1.78229,7.6263,1304.29,640.764,-3.05745e-17,4.77113
16.238,70.9075,4.51529,2.45711,2.45711,1.78218,7.62549,1304.1,640.673,2.75387e-17,4.7702
16.239,70.9126,4.51561,2.45698,2.45698,1.78208,7.62467,1303.91,640.582,-7.30752e-17,4.76927
16.24,70.9176,4.51592,2.45686,2.45686,1.78197,7.62386,1303.72,640.492,-6.50521e-18,4.76834
16.241,70.9227,4.51624,2.45673,2.45673,1.78187,7.62305,1303.53,640.401,9.1073e-18,4.76741
16.242,70.9278,4.51656,2.4566,2.4566,1.78177,7.62224,1303.34,640.311,-3.46945e-17,4.76648
16.243,70.9328,4.51688,2.45647,2.45647,1.78166,7.62143,1303.15,640.221,1.82146e-17,4.76555
16.244,70.9379,4.51719,2.45635,2.45635,1.78156,7.62062,1302.96,640.131,-5.59448e-17,4.76462
16.245,70.9429,4.51751,2.45622,2.45622,1.78145,7.6198,1302.77,640.041,-6.59195e-17,4.7637
16.246,70.948,4.51783,2.45609,2.45609,1.78135,7.61899,1302.59,639.951,1.04083e-17,4.76277
16.247,70.9531,4.51814,2.45597,2.45597,1.78124,7.61818,1302.4,639.861,8.23994e-18,4.76185
16.248,70.9581,4.51846,2.45584,2.45584,1.78114,7.61737,1302.21,639.771,-3.90313e-18,4.76093
16.249,70.9632,4.51878,2.45571,2.45571,1.78104,7.61656,1302.02,639.682,-8.95551e-17,4.76
16.25,70.9682,4.5191,2.45558,2.45558,1.78093,7.61575,1301.83,639.593,6.98226e-17,4.75908
16.251,70.9733,4.51941,2.45546,2.45546,1.78083,7.61494,1301.65,639.504,-9.97466e-18,4.75816
16.252,70.9784,4.51973,2.45533,2.45533,1.78072,7.61413,1301.46,639.414,-9.1073e-18,4.75724
16.253,70.9834,4.52005,2.4552,2.4552,1.78062,7.61332,1301.27,639.326,-7.67615e-17,4.75633
16.254,70.9885,4.52036,2.45507,2.45507,1.78052,7.61251,1301.09,639.237,6.20164e-17,4.75541
16.255,70.9935,4.52068,2.45495,2.45495,1.78041,7.6117,1300.9,639.148,5.63785e-18,4.75449
16.256,70.9986,4.521,2.45482,2.45482,1.78031,7.61089,1300.72,639.059,3.1225e-17,4.75358
16.257,71.0037,4.52132,2.45469,2.45469,1.78021,7.61008,1300.53,638.971,4.94396e-17,4.75266
16.258,71.0087,4.52163,2.45456,2.45456,1.7801,7.60927,1300.34,638.883,-5.42101e-18,4.75175
16.259,71.0138,4.52195,2.45444,2.45444,1.78,7.60846,1300.16,638.795,9.21572e-17,4.75084
16.26,71.0189,4.52227,2.45431,2.45431,1.7799,7.60765,1299.97,638.707,-4.18502e-17,4.74992
16.261,71.0239,4.52258,2.45418,2.45418,1.77979,7.60684,1299.79,638.619,-9.97466e-18,4.74901
16.262,71.029,4.5229,2.45405,2.45405,1.77969,7.60603,1299.61,638.531,5.09575e-17,4.7481
16.263,71.034,4.52322,2.45393,2.45393,1.77959,7.60522,1299.42,638.443,1.73472e-18,4.74719
16.264,71.0391,4.52354,2.4538,2.4538,1.77949,7.60441,1299.24,638.356,2.4503e-17,4.74629
16.265,71.0442,4.52385,2.45367,2.45367,1.77938,7.6036,1299.05,638.268,6.35342e-17,4.74538
16.266,71.0492,4.52417,2.45354,2.45354,1.77928,7.60279,1298.87,638.181,1.25767e-17,4.74447
16.267,71.0543,4.52449,2.45342,2.45342,1.77918,7.60198,1298.69,638.094,2.21177e-17,4.74357
16.268,71.0594,4.52481,2.45329,2.45329,1.77908,7.60118,1298.51,638.007,-5.87638e-17,4.74267
16.269,71.0644,4.52512,2.45316,2.45316,1.77897,7.60037,1298.32,637.92,-4.72712e-17,4.74176
16.27,71.0695,4.52544,2.45303,2.45303,1.77887,7.59956,1298.14,637.833,3.31766e-17,4.74086
16.271,71.0745,4.52576,2.4529,2.4529,1.77877,7.59875,1297.96,637.746,3.27429e-17,4.73996
16.272,71.0796,4.52608,2.45278,2.45278,1.77867,7.59794,1297.78,637.66,1.29454e-16,4.73906
16.273,71.0847,4.52639,2.45265,2.45265,1.77856,7.59713,1297.6,637.573,6.70037e-17,4.73816
16.274,71.0897,4.52671,2.45252,2.45252,1.77846,7.59633,1297.42,637.487,-4.29344e-17,4.73726
16.275,71.0948,4.52703,2.45239,2.45239,1.77836,7.59552,1297.23,637.401,-3.79471e-17,4.73637
16.276,71.0999,4.52735,2.45227,2.45227,1.77826,7.59471,1297.05,637.314,1.38344e-16,4.73547
16.277,71.1049,4.52766,2.45214,2.45214,1.77816,7.5939,1296.87,637.229,8.23994e-17,4.73458
16.278,71.11,4.52798,2.45201,2.45201,1.77805,7.5931,1296.69,637.143,-2.0383e-17,4.73368
16.279,71.1151,4.5283,2.45188,2.45188,1.77795,7.59229,1296.51,637.057,5.85469e-18,4.73279
16.28,71.1201,4.52862,2.45176,2.45176,1.77785,7.59148,1296.33,636.971,2.08167e-17,4.7319
16.281,71.1252,4.52893,2.45163,2.45163,1.77775,7.59067,1296.15,636.886,-1.58294e-17,4.73101
16.282,71.1303,4.52925,2.4515,2.4515,1.77765,7.58987,1295.98,636.801,-8.52183e-17,4.73012
16.283,71.1353,4.52957,2.45137,2.45137,1.77755,7.58906,1295.8,636.715,4.33681e-17,4.72923
16.284,71.1404,4.52989,2.45124,2.45124,1.77745,7.58825,1295.62,636.63,-3.72966e-17,4.72835
16.285,71.1455,4.5302,2.45112,2.45112,1.77734,7.58745,1295.44,636.545,1.73472e-17,4.72746
16.286,71.1505,4.53052,2.45099,2.45099,1.77724,7.58664,1295.26,636.46,-4.14165e-17,4.72657
16.287,71.1556,4.53084,2.45086,2.45086,1.77714,7.58583,1295.08,636.376,6.78711e-17,4.72569
16.288,71.1607,4.53116,2.45073,2.45073,1.77704,7.58503,1294.91,636.291,-3.88144e-17,4.72481
16.289,71.1658,4.53147,2.4506,2.4506,1.77694,7.58422,1294.73,636.206,5.63785e-18,4.72393
16.29,71.1708,4.53179,2.45048,2.45048,1.77684,7.58341,1294.55,636.122,4.40186e-17,4.72305
16.291,71.1759,4.53211,2.45035,2.45035,1.77674,7.58261,1294.37,636.038,-4.29344e-17,4.72217
16.292,71.181,4.53243,2.45022,2.45022,1.77664,7.5818,1294.2,635.954,-9.88792e-17,4.72129
16.293,71.186,4.53275,2.45009,2.45009,1.77654,7.581,1294.02,635.87,-8.95551e-17,4.72041
16.294,71.1911,4.53306,2.44996,2.44996,1.77644,7.58019,1293.85,635.786,-4.72712e-17,4.71954
16.295,71.1962,4.53338,2.44984,2.44984,1.77634,7.57939,1293.67,635.702,-2.94903e-17,4.71866
16.296,71.2012,4.5337,2.44971,2.44971,1.77624,7.57858,1293.49,635.618,4.96565e-17,4.71779
16.297,71.2063,4.53402,2.44958,2.44958,1.77614,7.57778,1293.32,635.535,-1.0842e-17,4.71692
16.298,71.2114,4.53433,2.44945,2.44945,1.77604,7.57697,1293.14,635.451,4.79217e-17,4.71605
16.299,71.2165,4.53465,2.44932,2.44932,1.77594,7.57616,1292.97,635.368,-3.42608e-17,4.71518
16.3,71.2215,4.53497,2.4492,2.4492,1.77584,7.57536,1292.79,635.285,8.63025e-17,4.71431
16.301,71.2266,4.53529,2.44907,2.44907,1.77574,7.57455,1292.62,635.201,3.70797e-17,4.71344
16.302,71.2317,4.53561,2.44894,2.44894,1.77564,7.57375,1292.45,635.118,-1.0842e-18,4.71257
16.303,71.2367,4.53592,2.44881,2.44881,1.77554,7.57295,1292.27,635.036,1.27936e-17,4.71171
16.304,71.2418,4.53624,2.44868,2.44868,1.77544,7.57214,1292.1,634.953,2.90566e-17,4.71085
16.305,71.2469,4.53656,2.44856,2.44856,1.77534,7.57134,1291.92,634.87,-3.42608e-17,4.70998
16.306,71.2519,4.53688,2.44843,2.44843,1.77524,7.57053,1291.75,634.788,-3.20924e-17,4.70912
16.307,71.257,4.53719,2.4483,2.4483,1.77514,7.56973,1291.58,634.705,-4.6187e-17,4.70826
16.308,71.2621,4.53751,2.44817,2.44817,1.77504,7.56892,1291.41,634.623,2.77556e-17,4.7074
16.309,71.2672,4.53783,2.44804,2.44804,1.77494,7.56812,1291.23,634.541,2.73219e-17,4.70655
16.31,71.2722,4.53815,2.44792,2.44792,1.77484,7.56732,1291.06,634.459,6.41848e-17,4.70569
16.311,71.2773,4.53847,2.44779,2.44779,1.77474,7.56651,1290.89,634.377,5.13912e-17,4.70484
16.312,71.2824,4.53878,2.44766,2.44766,1.77464,7.56571,1290.72,634.295,-1.0842e-18,4.70398
16.313,71.2874,4.5391,2.44753,2.44753,1.77454,7.56491,1290.55,634.213,-1.37694e-16,4.70313
16.314,71.2925,4.53942,2.4474,2.4474,1.77444,7.5641,1290.37,634.132,-2.77556e-17,4.70228
16.315,71.2976,4.53974,2.44727,2.44727,1.77434,7.5633,1290.2,634.05,4.14165e-17,4.70143
16.316,71.3026,4.54005,2.44715,2.44715,1.77424,7.5625,1290.03,633.969,5.20417e-17,4.70058
16.317,71.3077,4.54037,2.44702,2.44702,1.77415,7.56169,1289.86,633.887,-2.1684e-17,4.69973
16.318,71.3128,4.54069,2.44689,2.44689,1.77405,7.56089,1289.69,633.806,-4.33681e-18,4.69889
16.319,71.3178,4.54101,2.44676,2.44676,1.77395,7.56009,1289.52,633.725,4.03323e-17,4.69804
16.32,71.3229,4.54132,2.44663,2.44663,1.77385,7.55928,1289.35,633.644,2.71051e-17,4.6972
16.321,71.328,4.54164,2.4465,2.4465,1.77375,7.55848,1289.18,633.564,-3.36103e-17,4.69636
16.322,71.333,4.54196,2.44638,2.44638,1.77365,7.55768,1289.01,633.483,5.61617e-17,4.69552
16.323,71.3381,4.54228,2.44625,2.44625,1.77355,7.55688,1288.84,633.402,8.23994e-17,4.69468
16.324,71.3431,4.54259,2.44612,2.44612,1.77346,7.55607,1288.68,633.322,8.86877e-17,4.69384
16.325,71.3482,4.54291,2.44599,2.44599,1.77336,7.55527,1288.51,633.241,1.25767e-17,4.69301
16.326,71.3533,4.54323,2.44586,2.44586,1.77326,7.55447,1288.34,633.161,-6.02816e-17,4.69217
16.327,71.3583,4.54354,2.44573,2.44573,1.77316,7.55367,1288.17,633.081,-3.46945e-18,4.69134
16.328,71.3634,4.54386,2.44561,2.44561,1.77306,7.55287,1288,633.001,2.08167e-17,4.69051
16.329,71.3685,4.54418,2.44548,2.44548,1.77297,7.55206,1287.83,632.921,3.5345e-17,4.68968
16.33,71.3735,4.5445,2.44535,2.44535,1.77287,7.55126,1287.67,632.841,1.13841e-16,4.68885
16.331,71.3786,4.54481,2.44522,2.44522,1.77277,7.55046,1287.5,632.761,1.23599e-17,4.68802
16.332,71.3836,4.54513,2.44509,2.44509,1.77267,7.54966,1287.33,632.682,8.76035e-17,4.68719
16.333,71.3887,4.54545,2.44496,2.44496,1.77258,7.54886,1287.17,632.602,-2.64545e-17,4.68637
16.334,71.3937,4.54576,2.44483,2.44483,1.77248,7.54806,1287,632.523,4.4886e-17,4.68555
16.335,71.3988,4.54608,2.44471,2.44471,1.77238,7.54725,1286.83,632.444,-1.21431e-17,4.68472
16.336,71.4038,4.5464,2.44458,2.44458,1.77228,7.54645,1286.67,632.364,-3.51282e-17,4.6839
16.337,71.4089,4.54671,2.44445,2.44445,1.77219,7.54565,1286.5,632.285,8.32667e-17,4.68308
16.338,71.4139,4.54703,2.44432,2.44432,1.77209,7.54485,1286.34,632.206,-3.1984e-17,4.68227
16.339,71.419,4.54735,2.44419,2.44419,1.77199,7.54405,1286.17,632.127,-3.44776e-17,4.68145
16.34,71.424,4.54766,2.44406,2.44406,1.77189,7.54325,1286.01,632.049,8.26162e-17,4.68064
16.341,71.4291,4.54798,2.44393,2.44393,1.7718,7.54245,1285.84,631.97,8.3592e-17,4.67982
16.342,71.4341,4.54829,2.44381,2.44381,1.7717,7.54165,1285.68,631.891,-5.39933e-17,4.67901
16.343,71.4392,4.54861,2.44368,2.44368,1.7716,7.54085,1285.51,631.813,-8.34836e-18,4.6782
16.344,71.4442,4.54893,2.44355,2.44355,1.77151,7.54005,1285.35,631.735,-1.81062e-17,4.67739
16.345,71.4492,4.54924,2.44342,2.44342,1.77141,7.53925,1285.18,631.657,2.76472e-17,4.67659
16.346,71.4543,4.54956,2.44329,2.44329,1.77131,7.53845,1285.02,631.578,2.59124e-17,4.67578
16.347,71.4593,4.54987,2.44316,2.44316,1.77122,7.53765,1284.86,631.5,-3.13334e-17,4.67498
16.348,71.4644,4.55019,2.44303,2.44303,1.77112,7.53685,1284.69,631.422,-1.91904e-17,4.67417
16.349,71.4694,4.55051,2.44291,2.44291,1.77102,7.53605,1284.53,631.345,-2.33103e-17,4.67337
16.35,71.4744,4.55082,2.44278,2.44278,1.77093,7.53525,1284.37,631.267,-1.31188e-17,4.67257
16.351,71.4794,4.55114,2.44265,2.44265,1.77083,7.53445,1284.2,631.189,2.32019e-17,4.67177
16.352,71.4845,4.55145,2.44252,2.44252,1.77073,7.53365,1284.04,631.112,4.25007e-17,4.67098
16.353,71.4895,4.55177,2.44239,2.44239,1.77064,7.53285,1283.88,631.034,-4.66207e-17,4.67018
16.354,71.4945,4.55208,2.44226,2.44226,1.77054,7.53205,1283.72,630.957,1.1601e-17,4.66939
16.355,71.4996,4.5524,2.44213,2.44213,1.77045,7.53125,1283.56,630.88,-1.30104e-17,4.6686
16.356,71.5046,4.55271,2.442,2.442,1.77035,7.53045,1283.39,630.803,-9.6494e-18,4.66781
16.357,71.5096,4.55303,2.44188,2.44188,1.77025,7.52966,1283.23,630.726,-4.30428e-17,4.66702
16.358,71.5146,4.55334,2.44175,2.44175,1.77016,7.52886,1283.07,630.649,-4.68375e-17,4.66623
16.359,71.5196,4.55365,2.44162,2.44162,1.77006,7.52806,1282.91,630.572,-9.21572e-18,4.66544
16.36,71.5246,4.55397,2.44149,2.44149,1.76997,7.52726,1282.75,630.496,8.03394e-17,4.66466
16.361,71.5296,4.55428,2.44136,2.44136,1.76987,7.52646,1282.59,630.419,-3.80555e-17,4.66388
16.362,71.5347,4.5546,2.44123,2.44123,1.76978,7.52566,1282.43,630.342,-5.04154e-17,4.6631
16.363,71.5396,4.55491,2.4411,2.4411,1.76968,7.52487,1282.27,630.266,5.01986e-17,4.66232
16.364,71.5447,4.55522,2.44097,2.44097,1.76958,7.52407,1282.11,630.19,-2.77556e-17,4.66154
16.365,71.5497,4.55554,2.44084,2.44084,1.76949,7.52327,1281.95,630.114,-5.94143e-17,4.66076
16.366,71.5547,4.55585,2.44072,2.44072,1.76939,7.52247,1281.79,630.038,6.64616e-17,4.65999
16.367,71.5597,4.55616,2.44059,2.44059,1.7693,7.52167,1281.63,629.962,1.1807e-16,4.65921
16.368,71.5647,4.55648,2.44046,2.44046,1.7692,7.52088,1281.47,629.886,-8.92298e-17,4.65844
16.369,71.5697,4.55679,2.44033,2.44033,1.76911,7.52008,1281.31,629.81,1.1807e-16,4.65767
16.37,71.5747,4.5571,2.4402,2.4402,1.76901,7.51928,1281.16,629.734,1.31188e-17,4.6569
16.371,71.5796,4.55742,2.44007,2.44007,1.76892,7.51848,1281,629.659,-1.11673e-16,4.65614
16.372,71.5846,4.55773,2.43994,2.43994,1.76882,7.51769,1280.84,629.583,3.10082e-17,4.65537
16.373,71.5896,4.55804,2.43981,2.43981,1.76873,7.51689,1280.68,629.508,-1.10589e-17,4.65461
16.374,71.5946,4.55835,2.43968,2.43968,1.76863,7.51609,1280.52,629.432,-1.92988e-17,4.65384
16.375,71.5996,4.55866,2.43955,2.43955,1.76854,7.51529,1280.37,629.357,1.52873e-17,4.65308
16.376,71.6045,4.55898,2.43943,2.43943,1.76845,7.5145,1280.21,629.282,8.78204e-18,4.65232
16.377,71.6095,4.55929,2.4393,2.4393,1.76835,7.5137,1280.05,629.207,8.08815e-17,4.65156
16.378,71.6145,4.5596,2.43917,2.43917,1.76826,7.5129,1279.89,629.132,6.04985e-17,4.65081
16.379,71.6195,4.55991,2.43904,2.43904,1.76816,7.51211,1279.74,629.057,7.05816e-17,4.65005
16.38,71.6244,4.56022,2.43891,2.43891,1.76807,7.51131,1279.58,628.983,-5.93059e-17,4.6493
16.381,71.6294,4.56053,2.43878,2.43878,1.76797,7.51051,1279.43,628.908,1.92988e-17,4.64855
16.382,71.6344,4.56084,2.43865,2.43865,1.76788,7.50972,1279.27,628.834,-2.90566e-17,4.6478
16.383,71.6393,4.56116,2.43852,2.43852,1.76779,7.50892,1279.11,628.759,5.88722e-17,4.64705
16.384,71.6443,4.56147,2.43839,2.43839,1.76769,7.50813,1278.96,628.685,-7.34005e-17,4.6463
16.385,71.6492,4.56178,2.43826,2.43826,1.7676,7.50733,1278.8,628.611,1.9082e-17,4.64555
16.386,71.6542,4.56209,2.43813,2.43813,1.7675,7.50653,1278.65,628.536,-6.31006e-17,4.64481
16.387,71.6591,4.5624,2.438,2.438,1.76741,7.50574,1278.49,628.462,9.54098e-18,4.64407
16.388,71.6641,4.56271,2.43788,2.43788,1.76732,7.50494,1278.34,628.388,5.60533e-17,4.64333
16.389,71.669,4.56302,2.43775,2.43775,1.76722,7.50415,1278.18,628.314,1.01373e-16,4.64259
16.39,71.6739,4.56333,2.43762,2.43762,1.76713,7.50335,1278.03,628.241,2.22261e-17,4.64185
16.391,71.6789,4.56363,2.43749,2.43749,1.76704,7.50256,1277.87,628.167,-3.7405e-17,4.64111
16.392,71.6838,4.56394,2.43736,2.43736,1.76694,7.50176,1277.72,628.093,3.16587e-17,4.64038
16.393,71.6887,4.56425,2.43723,2.43723,1.76685,7.50097,1277.57,628.02,3.82723e-17,4.63964
16.394,71.6937,4.56456,2.4371,2.4371,1.76676,7.50017,1277.41,627.946,-4.01155e-17,4.63891
16.395,71.6986,4.56487,2.43697,2.43697,1.76666,7.49938,1277.26,627.873,-5.0307e-17,4.63818
16.396,71.7035,4.56518,2.43684,2.43684,1.76657,7.49858,1277.11,627.8,-3.41524e-18,4.63745
16.397,71.7084,4.56549,2.43671,2.43671,1.76648,7.49779,1276.95,627.727,3.70797e-17,4.63672
16.398,71.7133,4.56579,2.43658,2.43658,1.76638,7.49699,1276.8,627.654,1.46367e-17,4.63599
16.399,71.7182,4.5661,2.43645,2.43645,1.76629,7.4962,1276.65,627.581,-8.34836e-18,4.63527
16.4,71.7232,4.56641,2.43632,2.43632,1.7662,7.4954,1276.49,627.508,6.83047e-18,4.63455
16.401,71.7281,4.56672,2.43619,2.43619,1.76611,7.49461,1276.34,627.435,-2.87314e-17,4.63382
16.402,71.733,4.56702,2.43606,2.43606,1.76601,7.49381,1276.19,627.362,8.64109e-17,4.6331
16.403,71.7379,4.56733,2.43594,2.43594,1.76592,7.49302,1276.04,627.29,-7.15573e-18,4.63238
16.404,71.7428,4.56764,2.43581,2.43581,1.76583,7.49222,1275.89,627.217,2.82977e-17,4.63166
16.405,71.7476,4.56794,2.43568,2.43568,1.76574,7.49143,1275.74,627.145,-1.43115e-17,4.63095
16.406,71.7525,4.56825,2.43555,2.43555,1.76564,7.49064,1275.58,627.072,1.19262e-17,4.63023
16.407,71.7574,4.56856,2.43542,2.43542,1.76555,7.48984,1275.43,627,1.96241e-17,4.62952
16.408,71.7623,4.56886,2.43529,2.43529,1.76546,7.48905,1275.28,626.928,6.83047e-18,4.62881
16.409,71.7672,4.56917,2.43516,2.43516,1.76537,7.48826,1275.13,626.856,-6.51606e-17,4.62809
16.41,71.7721,4.56947,2.43503,2.43503,1.76527,7.48746,1274.98,626.784,9.87708e-17,4.62738
16.411,71.7769,4.56978,2.4349,2.4349,1.76518,7.48667,1274.83,626.712,3.77302e-17,4.62668
16.412,71.7818,4.57008,2.43477,2.43477,1.76509,7.48588,1274.68,626.64,-4.43439e-17,4.62597
16.413,71.7867,4.57039,2.43464,2.43464,1.765,7.48508,1274.53,626.568,1.05601e-16,4.62526
16.414,71.7915,4.57069,2.43451,2.43451,1.76491,7.48429,1274.38,626.497,5.69206e-17,4.62456
16.415,71.7964,4.571,2.43438,2.43438,1.76481,7.4835,1274.23,626.425,2.4503e-17,4.62385
16.416,71.8013,4.5713,2.43425,2.43425,1.76472,7.4827,1274.08,626.353,-1.30104e-17,4.62315
16.417,71.8061,4.57161,2.43412,2.43412,1.76463,7.48191,1273.93,626.282,5.93059e-17,4.62245
16.418,71.811,4.57191,2.43399,2.43399,1.76454,7.48112,1273.78,626.211,1.31188e-17,4.62175
16.419,71.8158,4.57222,2.43386,2.43386,1.76445,7.48032,1273.63,626.139,3.4586e-17,4.62105
16.42,71.8207,4.57252,2.43373,2.43373,1.76436,7.47953,1273.48,626.068,1.06252e-17,4.62036
16.421,71.8255,4.57282,2.4336,2.4336,1.76426,7.47874,1273.34,625.997,-1.75641e-17,4.61966
16.422,71.8303,4.57313,2.43347,2.43347,1.76417,7.47795,1273.19,625.926,-5.44269e-17,4.61897
16.423,71.8352,4.57343,2.43334,2.43334,1.76408,7.47715,1273.04,625.855,-3.54534e-17,4.61827
16.424,71.84,4.57373,2.43321,2.43321,1.76399,7.47636,1272.89,625.784,8.5652e-18,4.61758
16.425,71.8448,4.57403,2.43308,2.43308,1.7639,7.47557,1272.74,625.714,-7.20994e-17,4.61689
16.426,71.8497,4.57434,2.43295,2.43295,1.76381,7.47478,1272.59,625.643,1.09504e-17,4.6162
16.427,71.8545,4.57464,2.43282,2.43282,1.76372,7.47399,1272.45,625.572,-1.53957e-17,4.61551
16.428,71.8593,4.57494,2.43269,2.43269,1.76363,7.47319,1272.3,625.502,-1.3249e-16,4.61482
16.429,71.8641,4.57524,2.43256,2.43256,1.76354,7.4724,1272.15,625.431,-1.38344e-16,4.61414
16.43,71.8689,4.57554,2.43244,2.43244,1.76345,7.47161,1272.01,625.361,-3.70797e-17,4.61345
16.431,71.8738,4.57585,2.43231,2.43231,1.76336,7.47082,1271.86,625.291,-6.22332e-17,4.61277
16.432,71.8786,4.57615,2.43218,2.43218,1.76326,7.47003,1271.71,625.22,4.22839e-17,4.61209
16.433,71.8834,4.57645,2.43205,2.43205,1.76317,7.46924,1271.57,625.15,1.07336e-17,4.6114
16.434,71.8882,4.57675,2.43192,2.43192,1.76308,7.46845,1271.42,625.08,-2.35272e-17,4.61072
16.435,71.893,4.57705,2.43179,2.43179,1.76299,7.46765,1271.27,625.01,-1.51788e-18,4.61004
16.436,71.8978,4.57735,2.43166,2.43166,1.7629,7.46686,1271.13,624.94,-8.60857e-17,4.60937
16.437,71.9026,4.57765,2.43153,2.43153,1.76281,7.46607,1270.98,624.87,8.89046e-17,4.60869
16.438,71.9074,4.57795,2.4314,2.4314,1.76272,7.46528,1270.83,624.801,-2.14672e-17,4.60801
16.439,71.9121,4.57825,2.43127,2.43127,1.76263,7.46449,1270.69,624.731,-1.4203e-17,4.60734
16.44,71.9169,4.57855,2.43114,2.43114,1.76254,7.4637,1270.54,624.661,3.20924e-17,4.60666
16.441,71.9217,4.57885,2.43101,2.43101,1.76245,7.46291,1270.4,624.592,2.28767e-17,4.60599
16.442,71.9265,4.57915,2.43088,2.43088,1.76236,7.46212,1270.25,624.522,1.64799e-17,4.60532
16.443,71.9313,4.57945,2.43075,2.43075,1.76227,7.46133,1270.11,624.453,-2.35272e-17,4.60464
16.444,71.936,4.57975,2.43062,2.43062,1.76218,7.46054,1269.96,624.383,-6.83047e-18,4.60397
16.445,71.9408,4.58005,2.43049,2.43049,1.76209,7.45975,1269.82,624.314,-2.89482e-17,4.6033
16.446,71.9456,4.58035,2.43036,2.43036,1.762,7.45896,1269.67,624.245,4.44523e-18,4.60263
16.447,71.9504,4.58065,2.43023,2.43023,1.76191,7.45817,1269.53,624.176,-4.49944e-17,4.60197
16.448,71.9551,4.58094,2.4301,2.4301,1.76182,7.45738,1269.39,624.107,1.46367e-17,4.6013
16.449,71.9599,4.58124,2.42997,2.42997,1.76173,7.45659,1269.24,624.038,-3.75134e-17,4.60063
16.45,71.9646,4.58154,2.42984,2.42984,1.76165,7.4558,1269.1,623.969,-4.39102e-17,4.59997
16.451,71.9694,4.58184,2.42971,2.42971,1.76156,7.45501,1268.95,623.9,3.40439e-17,4.5993
16.452,71.9741,4.58213,2.42957,2.42957,1.76147,7.45422,1268.81,623.831,-2.71051e-17,4.59864
16.453,71.9789,4.58243,2.42944,2.42944,1.76138,7.45343,1268.67,623.763,6.50521e-19,4.59798
16.454,71.9836,4.58273,2.42931,2.42931,1.76129,7.45264,1268.52,623.694,-6.84132e-17,4.59732
16.455,71.9884,4.58303,2.42918,2.42918,1.7612,7.45185,1268.38,623.626,-4.97649e-17,4.59665
16.456,71.9931,4.58332,2.42905,2.42905,1.76111,7.45106,1268.24,623.557,3.43692e-17,4.59599
16.457,71.9979,4.58362,2.42892,2.42892,1.76102,7.45027,1268.09,623.489,-6.50521e-19,4.59533
16.458,72.0026,4.58392,2.42879,2.42879,1.76093,7.44948,1267.95,623.42,-4.13081e-17,4.59468
16.459,72.0073,4.58421,2.42866,2.42866,1.76084,7.44869,1267.81,623.352,4.40186e-17,4.59402
16.46,72.0121,4.58451,2.42853,2.42853,1.76076,7.4479,1267.67,623.284,-5.25838e-17,4.59336
16.461,72.0168,4.58481,2.4284,2.4284,1.76067,7.44711,1267.52,623.216,-2.38524e-17,4.5927
16.462,72.0215,4.5851,2.42827,2.42827,1.76058,7.44633,1267.38,623.148,4.99817e-17,4.59205
16.463,72.0262,4.5854,2.42814,2.42814,1.76049,7.44554,1267.24,623.08,-4.21755e-17,4.59139
16.464,72.031,4.5857,2.42801,2.42801,1.7604,7.44475,1267.1,623.012,8.1532e-17,4.59074
16.465,72.0357,4.58599,2.42788,2.42788,1.76031,7.44396,1266.96,622.944,1.9082e-17,4.59008
16.466,72.0404,4.58629,2.42775,2.42775,1.76023,7.44317,1266.82,622.876,-4.23923e-17,4.58943
16.467,72.0451,4.58658,2.42762,2.42762,1.76014,7.44238,1266.67,622.808,6.17995e-18,4.58878
16.468,72.0498,4.58688,2.42749,2.42749,1.76005,7.4416,1266.53,622.741,-5.09575e-17,4.58813
16.469,72.0546,4.58717,2.42736,2.42736,1.75996,7.44081,1266.39,622.673,-1.26852e-17,4.58748
16.47,72.0593,4.58747,2.42723,2.42723,1.75987,7.44002,1266.25,622.605,-2.43945e-17,4.58682
16.471,72.064,4.58776,2.4271,2.4271,1.75978,7.43923,1266.11,622.538,5.42101e-18,4.58617
16.472,72.0687,4.58806,2.42697,2.42697,1.7597,7.43844,1265.97,622.471,-2.01662e-17,4.58553
16.473,72.0734,4.58835,2.42684,2.42684,1.75961,7.43766,1265.83,622.403,8.13152e-18,4.58488
16.474,72.0781,4.58865,2.42671,2.42671,1.75952,7.43687,1265.69,622.336,-7.22079e-17,4.58423
16.475,72.0828,4.58894,2.42658,2.42658,1.75943,7.43608,1265.55,622.269,-2.28767e-17,4.58358
16.476,72.0875,4.58924,2.42645,2.42645,1.75935,7.43529,1265.41,622.201,-3.38271e-17,4.58293
16.477,72.0922,4.58953,2.42632,2.42632,1.75926,7.43451,1265.27,622.134,1.21431e-17,4.58229
16.478,72.0969,4.58982,2.42619,2.42619,1.75917,7.43372,1265.13,622.067,3.90313e-17,4.58164
16.479,72.1016,4.59012,2.42605,2.42605,1.75908,7.43293,1264.99,622,-2.27682e-18,4.58099
16.48,72.1063,4.59041,2.42592,2.42592,1.759,7.43214,1264.85,621.933,-8.20741e-17,4.58035
16.481,72.111,4.59071,2.42579,2.42579,1.75891,7.43136,1264.71,621.866,8.81456e-17,4.5797
16.482,72.1157,4.591,2.42566,2.42566,1.75882,7.43057,1264.57,621.8,3.03577e-18,4.57906
16.483,72.1204,4.5913,2.42553,2.42553,1.75874,7.42978,1264.43,621.733,-2.85145e-17,4.57841
16.484,72.125,4.59159,2.4254,2.4254,1.75865,7.429,1264.29,621.666,1.02566e-16,4.57777
16.485,72.1297,4.59188,2.42527,2.42527,1.75856,7.42821,1264.15,621.599,3.42608e-17,4.57713
16.486,72.1344,4.59217,2.42514,2.42514,1.75847,7.42742,1264.01,621.533,-5.74627e-18,4.57648
16.487,72.1391,4.59247,2.42501,2.42501,1.75839,7.42664,1263.87,621.466,-3.59955e-17,4.57584
16.488,72.1437,4.59276,2.42488,2.42488,1.7583,7.42585,1263.73,621.4,-4.4886e-17,4.5752
16.489,72.1484,4.59305,2.42475,2.42475,1.75821,7.42506,1263.59,621.333,-7.09068e-17,4.57456
16.49,72.1531,4.59335,2.42462,2.42462,1.75813,7.42428,1263.45,621.267,-5.2367e-17,4.57391
16.491,72.1578,4.59364,2.42449,2.42449,1.75804,7.42349,1263.32,621.201,9.1073e-18,4.57327
16.492,72.1625,4.59393,2.42436,2.42436,1.75795,7.4227,1263.18,621.134,2.63461e-17,4.57263
16.493,72.1671,4.59422,2.42423,2.42423,1.75787,7.42192,1263.04,621.068,-8.67362e-18,4.57199
16.494,72.1718,4.59452,2.42409,2.42409,1.75778,7.42113,1262.9,621.002,-1.03216e-16,4.57135
16.495,72.1765,4.59481,2.42396,2.42396,1.7577,7.42035,1262.76,620.936,2.46114e-17,4.57071
16.496,72.1811,4.5951,2.42383,2.42383,1.75761,7.41956,1262.63,620.87,-5.51859e-17,4.57007
16.497,72.1858,4.59539,2.4237,2.4237,1.75752,7.41877,1262.49,620.804,-1.69136e-17,4.56943
16.498,72.1905,4.59569,2.42357,2.42357,1.75744,7.41799,1262.35,620.738,2.84061e-17,4.56879
16.499,72.1952,4.59598,2.42344,2.42344,1.75735,7.4172,1262.21,620.672,4.6946e-17,4.56815
16.5,72.1998,4.59627,2.42331,2.42331,1.75726,7.41642,1262.07,620.606,2.46114e-17,4.56751
16.501,72.2045,4.59656,2.42318,2.42318,1.75718,7.41563,1261.94,620.541,1.46367e-17,4.56687
16.502,72.2092,4.59686,2.42305,2.42305,1.75709,7.41485,1261.8,620.475,5.67038e-17,4.56624
16.503,72.2138,4.59715,2.42292,2.42292,1.75701,7.41406,1261.66,620.409,-2.42861e-17,4.5656
16.504,72.2185,4.59744,2.42279,2.42279,1.75692,7.41328,1261.53,620.344,-1.02566e-16,4.56496
16.505,72.2231,4.59773,2.42265,2.42265,1.75684,7.41249,1261.39,620.278,1.24683e-17,4.56432
16.506,72.2278,4.59802,2.42252,2.42252,1.75675,7.41171,1261.25,620.212,5.49691e-17,4.56368
16.507,72.2324,4.59832,2.42239,2.42239,1.75667,7.41092,1261.12,620.147,-7.01479e-17,4.56304
16.508,72.2371,4.59861,2.42226,2.42226,1.75658,7.41014,1260.98,620.082,-4.87891e-18,4.56241
16.509,72.2418,4.5989,2.42213,2.42213,1.75649,7.40935,1260.84,620.016,1.11998e-16,4.56177
16.51,72.2464,4.59919,2.422,2.422,1.75641,7.40857,1260.71,619.951,6.61363e-18,4.56113
16.511,72.2511,4.59948,2.42187,2.42187,1.75632,7.40778,1260.57,619.886,-3.50197e-17,4.56049
16.512,72.2557,4.59977,2.42174,2.42174,1.75624,7.407,1260.43,619.82,-2.27682e-17,4.55986
16.513,72.2604,4.60007,2.42161,2.42161,1.75615,7.40621,1260.3,619.755,-1.97325e-17,4.55922
16.514,72.265,4.60036,2.42147,2.42147,1.75607,7.40543,1260.16,619.69,-9.97466e-18,4.55858
16.515,72.2697,4.60065,2.42134,2.42134,1.75598,7.40465,1260.02,619.625,3.35018e-17,4.55794
16.516,72.2743,4.60094,2.42121,2.42121,1.7559,7.40386,1259.89,619.56,-3.92481e-17,4.55731
16.517,72.279,4.60123,2.42108,2.42108,1.75581,7.40308,1259.75,619.495,-1.92988e-17,4.55667
16.518,72.2836,4.60152,2.42095,2.42095,1.75573,7.40229,1259.62,619.43,-6.27753e-17,4.55603
16.519,72.2883,4.60181,2.42082,2.42082,1.75564,7.40151,1259.48,619.365,-6.1149e-17,4.55539
16.52,72.2929,4.6021,2.42069,2.42069,1.75556,7.40073,1259.35,619.3,2.2443e-17,4.55476
16.521,72.2976,4.6024,2.42056,2.42056,1.75548,7.39994,1259.21,619.235,-3.14419e-18,4.55412
16.522,72.3022,4.60269,2.42043,2.42043,1.75539,7.39916,1259.08,619.171,4.42354e-17,4.55348
16.523,72.3069,4.60298,2.42029,2.42029,1.75531,7.39837,1258.94,619.106,9.97466e-18,4.55284
16.524,72.3115,4.60327,2.42016,2.42016,1.75522,7.39759,1258.8,619.041,4.30428e-17,4.55221
16.525,72.3162,4.60356,2.42003,2.42003,1.75514,7.39681,1258.67,618.977,6.21248e-17,4.55157
16.526,72.3208,4.60385,2.4199,2.4199,1.75505,7.39602,1258.53,618.912,7.03647e-17,4.55093
16.527,72.3255,4.60414,2.41977,2.41977,1.75497,7.39524,1258.4,618.847,-1.89735e-17,4.55029
16.528,72.3301,4.60443,2.41964,2.41964,1.75489,7.39446,1258.27,618.783,3.68629e-18,4.54966
16.529,72.3348,4.60472,2.41951,2.41951,1.7548,7.39367,1258.13,618.718,7.37257e-18,4.54902
16.53,72.3394,4.60501,2.41937,2.41937,1.75472,7.39289,1258,618.654,6.93889e-18,4.54838
16.531,72.3441,4.60531,2.41924,2.41924,1.75463,7.39211,1257.86,618.59,7.58942e-19,4.54774
16.532,72.3487,4.6056,2.41911,2.41911,1.75455,7.39133,1257.73,618.525,-5.63785e-18,4.5471
16.533,72.3533,4.60589,2.41898,2.41898,1.75447,7.39054,1257.59,618.461,5.65954e-17,4.54646
16.534,72.358,4.60618,2.41885,2.41885,1.75438,7.38976,1257.46,618.397,-5.17164e-17,4.54582
16.535,72.3626,4.60647,2.41872,2.41872,1.7543,7.38898,1257.32,618.332,1.98409e-17,4.54519
16.536,72.3673,4.60676,2.41859,2.41859,1.75422,7.3882,1257.19,618.268,-1.73472e-18,4.54455
16.537,72.3719,4.60705,2.41845,2.41845,1.75413,7.38741,1257.06,618.204,-2.20093e-17,4.54391
16.538,72.3766,4.60734,2.41832,2.41832,1.75405,7.38663,1256.92,618.14,6.62448e-17,4.54327
16.539,72.3812,4.60763,2.41819,2.41819,1.75397,7.38585,1256.79,618.076,-2.02746e-17,4.54263
16.54,72.3859,4.60793,2.41806,2.41806,1.75388,7.38507,1256.65,618.012,5.34512e-17,4.54199
16.541,72.3904,4.60821,2.41793,2.41793,1.7538,7.38428,1256.52,617.948,3.05745e-17,4.54135
16.542,72.3952,4.60851,2.4178,2.4178,1.75372,7.3835,1256.39,617.884,9.32414e-18,4.54071
16.543,72.3997,4.60879,2.41767,2.41767,1.75363,7.38272,1256.25,617.82,-9.54098e-17,4.54007
16.544,72.4044,4.60909,2.41753,2.41753,1.75355,7.38194,1256.12,617.756,0,4.53943
16.545,72.409,4.60937,2.4174,2.4174,1.75347,7.38116,1255.99,617.692,-1.65883e-17,4.53878
16.546,72.4138,4.60967,2.41727,2.41727,1.75338,7.38037,1255.85,617.628,-1.43115e-17,4.53814
16.547,72.4182,4.60995,2.41714,2.41714,1.7533,7.37959,1255.72,617.565,1.44199e-17,4.5375
16.548,72.4229,4.61025,2.41701,2.41701,1.75322,7.37881,1255.58,617.501,2.2443e-17,4.53686
16.549,72.4276,4.61054,2.41688,2.41688,1.75314,7.37803,1255.45,617.437,-1.38778e-17,4.53622
16.55,72.4322,4.61083,2.41674,2.41674,1.75305,7.37725,1255.32,617.374,3.67545e-17,4.53557
16.551,72.4368,4.61112,2.41661,2.41661,1.75297,7.37647,1255.19,617.31,3.30682e-17,4.53493
16.552,72.4415,4.61141,2.41648,2.41648,1.75289,7.37569,1255.05,617.246,-1.54716e-16,4.53429
16.553,72.4461,4.6117,2.41635,2.41635,1.75281,7.3749,1254.92,617.183,-5.99564e-17,4.53364
16.554,72.4508,4.61199,2.41622,2.41622,1.75272,7.37412,1254.79,617.119,-7.43763e-17,4.533
16.555,72.4554,4.61228,2.41609,2.41609,1.75264,7.37334,1254.65,617.056,5.30175e-17,4.53235
16.556,72.46,4.61257,2.41595,2.41595,1.75256,7.37256,1254.52,616.992,3.25261e-17,4.53171
16.557,72.4647,4.61286,2.41582,2.41582,1.75248,7.37178,1254.39,616.929,-6.17995e-18,4.53106
16.558,72.4693,4.61315,2.41569,2.41569,1.75239,7.371,1254.26,616.865,9.1073e-18,4.53042
16.559,72.4739,4.61344,2.41556,2.41556,1.75231,7.37022,1254.12,616.802,-2.68882e-17,4.52977
16.56,72.4785,4.61373,2.41543,2.41543,1.75223,7.36944,1253.99,616.739,-9.6494e-18,4.52912
16.561,72.4832,4.61402,2.41529,2.41529,1.75215,7.36866,1253.86,616.676,-7.99057e-17,4.52848
16.562,72.4878,4.61431,2.41516,2.41516,1.75207,7.36788,1253.73,616.612,9.21572e-17,4.52783
16.563,72.4924,4.6146,2.41503,2.41503,1.75199,7.3671,1253.59,616.549,1.46367e-17,4.52718
16.564,72.4971,4.61489,2.4149,2.4149,1.7519,7.36632,1253.46,616.486,3.10082e-17,4.52653
16.565,72.5017,4.61518,2.41477,2.41477,1.75182,7.36554,1253.33,616.423,4.68375e-17,4.52589
16.566,72.5066,4.61548,2.41463,2.41463,1.75174,7.36476,1253.2,616.359,2.80808e-17,4.52524
16.567,72.5108,4.61575,2.4145,2.4145,1.75166,7.36398,1253.06,616.296,-3.76218e-17,4.52459
16.568,72.5156,4.61605,2.41437,2.41437,1.75158,7.3632,1252.93,616.233,5.76796e-17,4.52394
16.569,72.5202,4.61634,2.41424,2.41424,1.7515,7.36242,1252.8,616.17,-3.29597e-17,4.52329
16.57,72.5249,4.61663,2.41411,2.41411,1.75141,7.36164,1252.67,616.107,1.82146e-17,4.52264
16.571,72.5296,4.61693,2.41397,2.41397,1.75133,7.36086,1252.54,616.044,5.91974e-17,4.52198
16.572,72.534,4.6172,2.41384,2.41384,1.75125,7.36008,1252.4,615.981,-4.98733e-18,4.52133
16.573,72.5386,4.61749,2.41371,2.41371,1.75117,7.3593,1252.27,615.918,-3.4586e-17,4.52068
16.574,72.5433,4.61779,2.41358,2.41358,1.75109,7.35852,1252.14,615.855,-5.31259e-18,4.52003
16.575,72.5479,4.61807,2.41345,2.41345,1.75101,7.35774,1252.01,615.793,-8.30499e-17,4.51937
16.576,72.5526,4.61837,2.41331,2.41331,1.75093,7.35696,1251.88,615.73,1.81062e-17,4.51872
16.577,72.5572,4.61866,2.41318,2.41318,1.75085,7.35618,1251.75,615.667,-1.94072e-17,4.51806
16.578,72.5619,4.61895,2.41305,2.41305,1.75077,7.3554,1251.62,615.604,6.06069e-17,4.51741
16.579,72.5664,4.61923,2.41292,2.41292,1.75069,7.35462,1251.48,615.541,-8.34836e-18,4.51675
16.58,72.571,4.61952,2.41279,2.41279,1.75061,7.35384,1251.35,615.478,1.86483e-17,4.5161
16.581,72.5756,4.61981,2.41265,2.41265,1.75052,7.35306,1251.22,615.416,-4.91144e-17,4.51544
16.582,72.5803,4.6201,2.41252,2.41252,1.75044,7.35229,1251.09,615.353,3.24176e-17,4.51478
16.583,72.5849,4.62039,2.41239,2.41239,1.75036,7.35151,1250.96,615.29,3.71881e-17,4.51412
16.584,72.5896,4.62068,2.41226,2.41226,1.75028,7.35073,1250.83,615.228,1.21431e-17,4.51346
16.585,72.5941,4.62097,2.41212,2.41212,1.7502,7.34995,1250.7,615.165,4.53197e-17,4.5128
16.586,72.5987,4.62125,2.41199,2.41199,1.75012,7.34917,1250.56,615.103,-4.16334e-17,4.51214
16.587,72.6033,4.62154,2.41186,2.41186,1.75004,7.34839,1250.43,615.04,1.33357e-17,4.51148
16.588,72.6079,4.62183,2.41173,2.41173,1.74996,7.34761,1250.3,614.977,-3.70797e-17,4.51082
16.589,72.6126,4.62212,2.41159,2.41159,1.74988,7.34684,1250.17,614.915,-5.19333e-17,4.51016
16.59,72.6171,4.62241,2.41146,2.41146,1.7498,7.34606,1250.04,614.852,-6.78711e-17,4.5095
16.591,72.6218,4.6227,2.41133,2.41133,1.74972,7.34528,1249.91,614.79,4.35849e-17,4.50883
16.592,72.6264,4.62299,2.4112,2.4112,1.74964,7.3445,1249.78,614.727,-6.38595e-17,4.50817
16.593,72.631,4.62328,2.41107,2.41107,1.74956,7.34372,1249.65,614.665,5.06322e-17,4.5075
16.594,72.6356,4.62356,2.41093,2.41093,1.74948,7.34294,1249.52,614.603,4.22839e-18,4.50684
16.595,72.6402,4.62385,2.4108,2.4108,1.7494,7.34217,1249.39,614.54,-9.54098e-18,4.50617
16.596,72.6447,4.62414,2.41067,2.41067,1.74932,7.34139,1249.26,614.478,8.86877e-17,4.50551
16.597,72.6493,4.62443,2.41054,2.41054,1.74924,7.34061,1249.12,614.415,4.55365e-18,4.50484
16.598,72.6539,4.62471,2.4104,2.4104,1.74917,7.33983,1248.99,614.353,-5.7029e-17,4.50417
16.599,72.6586,4.625,2.41027,2.41027,1.74909,7.33906,1248.86,614.291,-3.13334e-17,4.5035
16.6,72.6631,4.62529,2.41014,2.41014,1.74901,7.33828,1248.73,614.229,3.70797e-17,4.50283
16.601,72.6677,4.62558,2.41001,2.41001,1.74893,7.3375,1248.6,614.166,2.14672e-17,4.50216
16.602,72.6723,4.62586,2.40987,2.40987,1.74885,7.33672,1248.47,614.104,-3.78387e-17,4.50149
16.603,72.6768,4.62615,2.40974,2.40974,1.74877,7.33595,1248.34,614.042,-4.0766e-17,4.50082
16.604,72.6815,4.62644,2.40961,2.40961,1.74869,7.33517,1248.21,613.98,7.78457e-17,4.50015
16.605,72.686,4.62672,2.40948,2.40948,1.74861,7.33439,1248.08,613.917,5.81132e-17,4.49947
16.606,72.6906,4.62701,2.40934,2.40934,1.74853,7.33362,1247.95,613.855,1.88651e-17,4.4988
16.607,72.6952,4.6273,2.40921,2.40921,1.74845,7.33284,1247.82,613.793,4.18502e-17,4.49813
16.608,72.6997,4.62758,2.40908,2.40908,1.74837,7.33206,1247.69,613.731,8.43509e-17,4.49745
16.609,72.7043,4.62787,2.40894,2.40894,1.7483,7.33128,1247.56,613.669,-3.83808e-17,4.49677
16.61,72.7089,4.62816,2.40881,2.40881,1.74822,7.33051,1247.43,613.607,6.863e-17,4.4961
16.611,72.7134,4.62844,2.40868,2.40868,1.74814,7.32973,1247.3,613.545,-3.25261e-19,4.49542
16.612,72.718,4.62873,2.40855,2.40855,1.74806,7.32895,1247.17,613.483,1.51788e-18,4.49474
16.613,72.7226,4.62901,2.40841,2.40841,1.74798,7.32818,1247.04,613.421,2.63461e-17,4.49406
16.614,72.7271,4.6293,2.40828,2.40828,1.7479,7.3274,1246.91,613.359,4.2826e-17,4.49338
16.615,72.7317,4.62958,2.40815,2.40815,1.74782,7.32663,1246.78,613.297,-5.1608e-17,4.4927
16.616,72.7363,4.62987,2.40802,2.40802,1.74775,7.32585,1246.65,613.235,-1.48536e-17,4.49202
16.617,72.7408,4.63016,2.40788,2.40788,1.74767,7.32507,1246.52,613.173,-1.6263e-18,4.49133
16.618,72.7454,4.63044,2.40775,2.40775,1.74759,7.3243,1246.39,613.111,2.85145e-17,4.49065
16.619,72.7499,4.63072,2.40762,2.40762,1.74751,7.32352,1246.26,613.049,-3.3285e-17,4.48997
16.62,72.7545,4.63101,2.40748,2.40748,1.74743,7.32274,1246.13,612.987,-1.89735e-17,4.48928
16.621,72.7589,4.63129,2.40735,2.40735,1.74736,7.32197,1246,612.925,4.33681e-17,4.4886
16.622,72.7636,4.63158,2.40722,2.40722,1.74728,7.32119,1245.87,612.863,-5.42101e-18,4.48791
16.623,72.768,4.63186,2.40709,2.40709,1.7472,7.32042,1245.74,612.801,1.66967e-17,4.48722
16.624,72.7726,4.63214,2.40695,2.40695,1.74712,7.31964,1245.61,612.739,-8.71699e-17,4.48653
16.625,72.7771,4.63243,2.40682,2.40682,1.74704,7.31887,1245.48,612.678,-3.59955e-17,4.48584
16.626,72.7817,4.63271,2.40669,2.40669,1.74697,7.31809,1245.35,612.616,5.12828e-17,4.48515
16.627,72.7862,4.633,2.40655,2.40655,1.74689,7.31731,1245.22,612.554,5.01986e-17,4.48446
16.628,72.7907,4.63328,2.40642,2.40642,1.74681,7.31654,1245.09,612.492,-2.97071e-17,4.48377
16.629,72.7952,4.63356,2.40629,2.40629,1.74673,7.31576,1244.96,612.43,7.88215e-17,4.48308
16.63,72.7998,4.63384,2.40616,2.40616,1.74666,7.31499,1244.83,612.368,1.0159e-16,4.48238
16.631,72.8043,4.63413,2.40602,2.40602,1.74658,7.31421,1244.7,612.307,2.85145e-17,4.48169
16.632,72.8088,4.63441,2.40589,2.40589,1.7465,7.31344,1244.57,612.245,-5.09575e-18,4.48099
16.633,72.8133,4.63469,2.40576,2.40576,1.74643,7.31266,1244.44,612.183,6.50521e-19,4.4803
16.634,72.8178,4.63497,2.40562,2.40562,1.74635,7.31189,1244.31,612.122,-6.83047e-18,4.4796
16.635,72.8223,4.63526,2.40549,2.40549,1.74627,7.31111,1244.18,612.06,-8.71699e-17,4.4789
16.636,72.8268,4.63554,2.40536,2.40536,1.74619,7.31034,1244.05,611.998,3.57787e-18,4.4782
16.637,72.8313,4.63582,2.40522,2.40522,1.74612,7.30956,1243.92,611.936,-4.98733e-18,4.4775
16.638,72.8358,4.6361,2.40509,2.40509,1.74604,7.30879,1243.79,611.875,-3.02492e-17,4.4768
16.639,72.8403,4.63638,2.40496,2.40496,1.74596,7.30802,1243.66,611.813,-3.14419e-17,4.4761
16.64,72.8447,4.63666,2.40482,2.40482,1.74589,7.30724,1243.53,611.751,-1.17094e-17,4.4754
16.641,72.8492,4.63694,2.40469,2.40469,1.74581,7.30647,1243.4,611.69,-5.45354e-17,4.4747
16.642,72.8537,4.63722,2.40456,2.40456,1.74573,7.30569,1243.27,611.628,1.18178e-17,4.47399
16.643,72.8582,4.6375,2.40442,2.40442,1.74566,7.30492,1243.14,611.566,2.60209e-18,4.47329
16.644,72.8626,4.63778,2.40429,2.40429,1.74558,7.30414,1243.01,611.505,4.0766e-17,4.47258
16.645,72.8671,4.63806,2.40416,2.40416,1.7455,7.30337,1242.88,611.443,1.13191e-16,4.47188
16.646,72.8716,4.63834,2.40402,2.40402,1.74543,7.3026,1242.75,611.382,-2.09251e-17,4.47117
16.647,72.8761,4.63862,2.40389,2.40389,1.74535,7.30182,1242.63,611.32,2.3744e-17,4.47046
16.648,72.8805,4.6389,2.40376,2.40376,1.74528,7.30105,1242.5,611.259,-7.20994e-17,4.46975
16.649,72.885,4.63918,2.40363,2.40363,1.7452,7.30027,1242.37,611.197,-2.81893e-17,4.46904
16.65,72.8894,4.63946,2.40349,2.40349,1.74512,7.2995,1242.24,611.135,4.99817e-17,4.46833
16.651,72.8938,4.63973,2.40336,2.40336,1.74505,7.29873,1242.11,611.074,-1.18178e-17,4.46762
16.652,72.8983,4.64001,2.40323,2.40323,1.74497,7.29795,1241.98,611.012,-8.27246e-17,4.4669
16.653,72.9027,4.64029,2.40309,2.40309,1.7449,7.29718,1241.85,610.951,1.30104e-17,4.46619
16.654,72.9071,4.64057,2.40296,2.40296,1.74482,7.29641,1241.72,610.889,2.89482e-17,4.46547
16.655,72.9116,4.64085,2.40282,2.40282,1.74474,7.29563,1241.59,610.828,-1.04409e-16,4.46476
16.656,72.916,4.64112,2.40269,2.40269,1.74467,7.29486,1241.46,610.766,-6.02816e-17,4.46404
16.657,72.9204,4.6414,2.40256,2.40256,1.74459,7.29409,1241.33,610.705,-3.29597e-17,4.46333
16.658,72.9249,4.64168,2.40242,2.40242,1.74452,7.29331,1241.2,610.643,-3.1225e-17,4.46261
16.659,72.9292,4.64195,2.40229,2.40229,1.74444,7.29254,1241.07,610.582,6.50521e-19,4.46189
16.66,72.9336,4.64223,2.40216,2.40216,1.74437,7.29177,1240.94,610.52,-1.19262e-17,4.46117
16.661,72.9381,4.6425,2.40202,2.40202,1.74429,7.29099,1240.81,610.459,-9.75782e-18,4.46045
16.662,72.9425,4.64278,2.40189,2.40189,1.74422,7.29022,1240.68,610.397,-6.39679e-17,4.45973
16.663,72.9469,4.64305,2.40176,2.40176,1.74414,7.28945,1240.55,610.336,-3.95734e-17,4.459
16.664,72.9514,4.64334,2.40162,2.40162,1.74407,7.28868,1240.43,610.274,6.28837e-18,4.45828
16.665,72.9556,4.6436,2.40149,2.40149,1.74399,7.2879,1240.3,610.213,4.21755e-17,4.45756
16.666,72.96,4.64388,2.40136,2.40136,1.74391,7.28713,1240.17,610.152,-3.76218e-17,4.45683
16.667,72.9644,4.64415,2.40122,2.40122,1.74384,7.28636,1240.04,610.09,-8.4893e-17,4.4561
16.668,72.9688,4.64443,2.40109,2.40109,1.74376,7.28559,1239.91,610.029,7.6111e-17,4.45538
16.669,72.9732,4.6447,2.40096,2.40096,1.74369,7.28481,1239.78,609.967,-4.33681e-17,4.45465
16.67,72.9775,4.64497,2.40082,2.40082,1.74362,7.28404,1239.65,609.906,4.87891e-18,4.45392
16.671,72.9819,4.64525,2.40069,2.40069,1.74354,7.28327,1239.52,609.844,-2.77556e-17,4.45319
16.672,72.9863,4.64552,2.40055,2.40055,1.74347,7.2825,1239.39,609.783,1.02674e-16,4.45246
16.673,72.9906,4.64579,2.40042,2.40042,1.74339,7.28173,1239.26,609.722,-1.0842e-18,4.45173
16.674,72.995,4.64606,2.40029,2.40029,1.74332,7.28095,1239.13,609.66,6.50521e-18,4.451
16.675,72.9994,4.64634,2.40015,2.40015,1.74324,7.28018,1239,609.599,1.20346e-17,4.45027
16.676,73.0036,4.6466,2.40002,2.40002,1.74317,7.27941,1238.87,609.537,-9.83371e-17,4.44953
16.677,73.008,4.64688,2.39989,2.39989,1.74309,7.27864,1238.74,609.476,1.50704e-17,4.4488
16.678,73.0123,4.64715,2.39975,2.39975,1.74302,7.27787,1238.61,609.415,1.51788e-18,4.44806
16.679,73.0165,4.64741,2.39962,2.39962,1.74295,7.27709,1238.49,609.353,1.8323e-17,4.44733
16.68,73.0209,4.64769,2.39948,2.39948,1.74287,7.27632,1238.36,609.292,9.37835e-17,4.44659
16.681,73.0253,4.64796,2.39935,2.39935,1.7428,7.27555,1238.23,609.231,-1.58294e-17,4.44585
16.682,73.0297,4.64824,2.39922,2.39922,1.74272,7.27478,1238.1,609.169,-5.47522e-17,4.44512
16.683,73.0339,4.6485,2.39908,2.39908,1.74265,7.27401,1237.97,609.108,4.2067e-17,4.44438
16.684,73.0383,4.64878,2.39895,2.39895,1.74257,7.27324,1237.84,609.046,-6.50521e-18,4.44364
16.685,73.0425,4.64904,2.39881,2.39881,1.7425,7.27247,1237.71,608.985,-5.1608e-17,4.4429
16.686,73.0468,4.64931,2.39868,2.39868,1.74243,7.2717,1237.58,608.924,-9.75782e-17,4.44216
16.687,73.0511,4.64958,2.39855,2.39855,1.74235,7.27092,1237.45,608.862,-5.75711e-17,4.44142
16.688,73.0554,4.64985,2.39841,2.39841,1.74228,7.27015,1237.32,608.801,1.92988e-17,4.44067
16.689,73.0597,4.65012,2.39828,2.39828,1.74221,7.26938,1237.19,608.74,5.88722e-17,4.43993
16.69,73.064,4.65038,2.39814,2.39814,1.74213,7.26861,1237.06,608.678,1.95156e-18,4.43919
16.691,73.0683,4.65066,2.39801,2.39801,1.74206,7.26784,1236.93,608.617,-4.42354e-17,4.43844
16.692,73.0725,4.65092,2.39788,2.39788,1.74199,7.26707,1236.8,608.556,1.77809e-17,4.4377
16.693,73.0768,4.65119,2.39774,2.39774,1.74191,7.2663,1236.68,608.494,-8.5652e-18,4.43695
16.694,73.081,4.65145,2.39761,2.39761,1.74184,7.26553,1236.55,608.433,-3.41524e-17,4.4362
16.695,73.0853,4.65172,2.39747,2.39747,1.74177,7.26476,1236.42,608.372,1.32273e-17,4.43546
16.696,73.0896,4.65199,2.39734,2.39734,1.74169,7.26399,1236.29,608.31,-1.72388e-17,4.43471
16.697,73.0938,4.65225,2.39721,2.39721,1.74162,7.26322,1236.16,608.249,7.79541e-17,4.43396
16.698,73.098,4.65252,2.39707,2.39707,1.74155,7.26245,1236.03,608.188,-3.1225e-17,4.43321
16.699,73.1024,4.65279,2.39694,2.39694,1.74147,7.26168,1235.9,608.126,-6.23416e-17,4.43246
16.7,73.1065,4.65304,2.3968,2.3968,1.7414,7.26091,1235.77,608.065,-2.00577e-17,4.43171
16.701,73.1108,4.65331,2.39667,2.39667,1.74133,7.26014,1235.64,608.004,-1.03216e-16,4.43096
16.702,73.115,4.65357,2.39654,2.39654,1.74126,7.25937,1235.51,607.942,1.71304e-17,4.43021
16.703,73.1192,4.65384,2.3964,2.3964,1.74118,7.2586,1235.38,607.881,-2.09251e-17,4.42945
16.704,73.1234,4.65411,2.39627,2.39627,1.74111,7.25783,1235.25,607.82,2.23346e-17,4.4287
16.705,73.1277,4.65437,2.39613,2.39613,1.74104,7.25706,1235.12,607.758,-3.20924e-17,4.42795
16.706,73.1319,4.65463,2.396,2.396,1.74097,7.25629,1234.99,607.697,-3.40439e-17,4.42719
16.707,73.1361,4.6549,2.39586,2.39586,1.74089,7.25552,1234.86,607.636,1.73472e-18,4.42644
16.708,73.1403,4.65516,2.39573,2.39573,1.74082,7.25475,1234.74,607.574,1.75641e-17,4.42569
16.709,73.1445,4.65542,2.3956,2.3956,1.74075,7.25398,1234.61,607.513,-2.92735e-18,4.42493
16.71,73.1487,4.65568,2.39546,2.39546,1.74068,7.25321,1234.48,607.451,6.62448e-17,4.42417
16.711,73.1529,4.65595,2.39533,2.39533,1.7406,7.25244,1234.35,607.39,-8.4893e-17,4.42342
16.712,73.157,4.6562,2.39519,2.39519,1.74053,7.25167,1234.22,607.329,-1.00939e-16,4.42266
16.713,73.1612,4.65647,2.39506,2.39506,1.74046,7.25091,1234.09,607.267,-1.22515e-17,4.4219
16.714,73.1653,4.65672,2.39492,2.39492,1.74039,7.25014,1233.96,607.206,-1.85399e-17,4.42114
16.715,73.1697,4.657,2.39479,2.39479,1.74032,7.24937,1233.83,607.145,2.4503e-17,4.42039
16.716,73.1737,4.65725,2.39466,2.39466,1.74024,7.2486,1233.7,607.083,-3.58871e-17,4.41963
16.717,73.1779,4.65751,2.39452,2.39452,1.74017,7.24783,1233.57,607.022,9.66024e-17,4.41887
16.718,73.1821,4.65777,2.39439,2.39439,1.7401,7.24706,1233.44,606.961,7.1991e-17,4.41811
16.719,73.1862,4.65803,2.39425,2.39425,1.74003,7.24629,1233.31,606.899,-2.84061e-17,4.41735
16.72,73.1904,4.65829,2.39412,2.39412,1.73996,7.24552,1233.18,606.838,1.73472e-17,4.41659
16.721,73.1945,4.65855,2.39398,2.39398,1.73989,7.24476,1233.05,606.777,-4.02239e-17,4.41583
16.722,73.1987,4.65881,2.39385,2.39385,1.73981,7.24399,1232.92,606.715,-1.51788e-18,4.41507
16.723,73.2028,4.65907,2.39371,2.39371,1.73974,7.24322,1232.79,606.654,-4.11997e-18,4.4143
16.724,73.2069,4.65933,2.39358,2.39358,1.73967,7.24245,1232.66,606.593,-9.06393e-17,4.41354
16.725,73.2111,4.65959,2.39344,2.39344,1.7396,7.24168,1232.54,606.531,-7.6111e-17,4.41278
16.726,73.2152,4.65985,2.39331,2.39331,1.73953,7.24091,1232.41,606.47,8.66278e-17,4.41202
16.727,73.2195,4.66012,2.39318,2.39318,1.73946,7.24015,1232.28,606.408,-2.02746e-17,4.41125
16.728,73.2234,4.66036,2.39304,2.39304,1.73939,7.23938,1232.15,606.347,6.58111e-17,4.41049
16.729,73.2276,4.66062,2.39291,2.39291,1.73932,7.23861,1232.02,606.286,-1.64799e-17,4.40973
16.73,73.2317,4.66088,2.39277,2.39277,1.73924,7.23784,1231.89,606.224,-1.23924e-16,4.40896
16.731,73.2358,4.66113,2.39264,2.39264,1.73917,7.23707,1231.76,606.163,-9.4434e-17,4.4082
16.732,73.2399,4.66139,2.3925,2.3925,1.7391,7.23631,1231.63,606.102,-8.13152e-17,4.40744
16.733,73.244,4.66165,2.39237,2.39237,1.73903,7.23554,1231.5,606.04,4.01155e-17,4.40667
16.734,73.2481,4.6619,2.39223,2.39223,1.73896,7.23477,1231.37,605.979,1.59378e-17,4.40591
16.735,73.2522,4.66216,2.3921,2.3921,1.73889,7.234,1231.24,605.917,8.45678e-18,4.40514
16.736,73.2563,4.66242,2.39196,2.39196,1.73882,7.23324,1231.11,605.856,3.01408e-17,4.40438
16.737,73.2604,4.66267,2.39183,2.39183,1.73875,7.23247,1230.98,605.795,3.83808e-17,4.40361
16.738,73.2645,4.66293,2.39169,2.39169,1.73868,7.2317,1230.85,605.733,4.01155e-18,4.40285
16.739,73.2686,4.66319,2.39156,2.39156,1.73861,7.23094,1230.72,605.672,6.28837e-18,4.40208
16.74,73.2726,4.66344,2.39142,2.39142,1.73854,7.23017,1230.59,605.61,8.82541e-17,4.40132
16.741,73.2767,4.66369,2.39129,2.39129,1.73847,7.2294,1230.46,605.549,-1.4962e-17,4.40055
16.742,73.2808,4.66395,2.39115,2.39115,1.7384,7.22863,1230.33,605.488,5.00901e-17,4.39978
16.743,73.2849,4.6642,2.39102,2.39102,1.73833,7.22787,1230.2,605.426,-1.37694e-17,4.39902
16.744,73.289,4.66446,2.39089,2.39089,1.73826,7.2271,1230.07,605.365,4.68375e-17,4.39825
16.745,73.293,4.66471,2.39075,2.39075,1.73819,7.22633,1229.94,605.303,1.31405e-16,4.39749
16.746,73.2971,4.66497,2.39062,2.39062,1.73812,7.22557,1229.81,605.242,-2.12504e-17,4.39672
16.747,73.3011,4.66522,2.39048,2.39048,1.73805,7.2248,1229.69,605.18,4.52112e-17,4.39595
16.748,73.3052,4.66547,2.39035,2.39035,1.73798,7.22403,1229.56,605.119,8.0231e-17,4.39519
16.749,73.3092,4.66573,2.39021,2.39021,1.73791,7.22327,1229.43,605.057,1.65883e-17,4.39442
16.75,73.3133,4.66598,2.39008,2.39008,1.73784,7.2225,1229.3,604.996,2.04914e-17,4.39366
16.751,73.3173,4.66623,2.38994,2.38994,1.73777,7.22174,1229.17,604.935,5.43185e-17,4.39289
16.752,73.3214,4.66649,2.38981,2.38981,1.7377,7.22097,1229.04,604.873,-6.63532e-17,4.39212
16.753,73.3254,4.66674,2.38967,2.38967,1.73763,7.2202,1228.91,604.812,1.96241e-17,4.39136
16.754,73.3295,4.66699,2.38954,2.38954,1.73756,7.21944,1228.78,604.75,-3.46945e-17,4.39059
16.755,73.3335,4.66724,2.3894,2.3894,1.73749,7.21867,1228.65,604.689,-4.33681e-17,4.38983
16.756,73.3375,4.6675,2.38927,2.38927,1.73742,7.21791,1228.52,604.627,-4.65123e-17,4.38906
16.757,73.3416,4.66775,2.38913,2.38913,1.73735,7.21714,1228.39,604.566,6.85216e-17,4.38829
16.758,73.3456,4.668,2.389,2.389,1.73728,7.21637,1228.26,604.504,7.57857e-17,4.38753
16.759,73.3496,4.66825,2.38886,2.38886,1.73721,7.21561,1228.13,604.443,5.07407e-17,4.38676
16.76,73.3536,4.6685,2.38873,2.38873,1.73714,7.21484,1228,604.381,2.38524e-18,4.386
16.761,73.3577,4.66875,2.38859,2.38859,1.73708,7.21408,1227.87,604.32,2.64545e-17,4.38523
16.762,73.3617,4.66901,2.38845,2.38845,1.73701,7.21331,1227.74,604.258,-2.84061e-17,4.38447
16.763,73.3657,4.66926,2.38832,2.38832,1.73694,7.21255,1227.61,604.197,2.01662e-17,4.3837
16.764,73.3697,4.66951,2.38818,2.38818,1.73687,7.21178,1227.48,604.135,-7.48099e-17,4.38294
16.765,73.3737,4.66976,2.38805,2.38805,1.7368,7.21102,1227.35,604.074,2.74303e-17,4.38217
16.766,73.3777,4.67001,2.38791,2.38791,1.73673,7.21025,1227.22,604.012,4.8247e-17,4.38141
16.767,73.3817,4.67026,2.38778,2.38778,1.73666,7.20949,1227.09,603.951,-1.65883e-17,4.38065
16.768,73.3857,4.67051,2.38764,2.38764,1.73659,7.20872,1226.96,603.889,1.21864e-16,4.37988
16.769,73.3897,4.67076,2.38751,2.38751,1.73653,7.20796,1226.83,603.828,7.35089e-17,4.37912
16.77,73.3937,4.67101,2.38737,2.38737,1.73646,7.20719,1226.7,603.766,5.52943e-18,4.37835
16.771,73.3977,4.67126,2.38724,2.38724,1.73639,7.20643,1226.57,603.704,-5.44269e-17,4.37759
16.772,73.4017,4.67151,2.3871,2.3871,1.73632,7.20566,1226.44,603.643,7.58942e-18,4.37683
16.773,73.4057,4.67176,2.38697,2.38697,1.73625,7.2049,1226.31,603.581,-2.92735e-18,4.37607
16.774,73.4097,4.67201,2.38683,2.38683,1.73618,7.20413,1226.18,603.52,-2.22261e-17,4.3753
16.775,73.4137,4.67226,2.3867,2.3867,1.73612,7.20337,1226.05,603.458,9.72529e-17,4.37454
16.776,73.4176,4.67251,2.38656,2.38656,1.73605,7.2026,1225.92,603.397,-5.89806e-17,4.37378
16.777,73.4217,4.67276,2.38643,2.38643,1.73598,7.20184,1225.79,603.335,-6.84132e-17,4.37302
16.778,73.4256,4.673,2.38629,2.38629,1.73591,7.20108,1225.66,603.273,-2.15756e-17,4.37226
16.779,73.4296,4.67325,2.38615,2.38615,1.73584,7.20031,1225.53,603.212,-1.0842e-18,4.3715
16.78,73.4336,4.6735,2.38602,2.38602,1.73578,7.19955,1225.4,603.15,1.77809e-17,4.37074
16.781,73.4375,4.67375,2.38588,2.38588,1.73571,7.19878,1225.27,603.089,-1.82146e-17,4.36998
16.782,73.4415,4.674,2.38575,2.38575,1.73564,7.19802,1225.14,603.027,-4.96565e-17,4.36922
16.783,73.4456,4.67425,2.38561,2.38561,1.73557,7.19726,1225.01,602.965,2.97071e-17,4.36846
16.784,73.4496,4.6745,2.38548,2.38548,1.73551,7.19649,1224.88,602.904,-4.54281e-17,4.3677
16.785,73.4533,4.67474,2.38534,2.38534,1.73544,7.19573,1224.75,602.842,-6.72205e-17,4.36694
16.786,73.4574,4.67499,2.38521,2.38521,1.73537,7.19497,1224.62,602.78,-6.245e-17,4.36619
16.787,73.4614,4.67524,2.38507,2.38507,1.7353,7.1942,1224.49,602.719,6.83047e-17,4.36543
16.788,73.4653,4.67549,2.38494,2.38494,1.73524,7.19344,1224.36,602.657,-4.09828e-17,4.36467
16.789,73.4693,4.67574,2.3848,2.3848,1.73517,7.19267,1224.23,602.596,-2.47198e-17,4.36391
16.79,73.4733,4.67598,2.38466,2.38466,1.7351,7.19191,1224.1,602.534,-4.55365e-18,4.36316
16.791,73.4772,4.67623,2.38453,2.38453,1.73503,7.19115,1223.98,602.472,-5.35596e-17,4.3624
16.792,73.4812,4.67648,2.38439,2.38439,1.73497,7.19039,1223.85,602.411,-1.01915e-17,4.36165
16.793,73.4851,4.67672,2.38426,2.38426,1.7349,7.18962,1223.72,602.349,-7.00395e-17,4.36089
16.794,73.4891,4.67697,2.38412,2.38412,1.73483,7.18886,1223.59,602.287,-5.41017e-17,4.36014
16.795,73.493,4.67722,2.38399,2.38399,1.73477,7.1881,1223.46,602.226,5.5728e-17,4.35939
16.796,73.497,4.67747,2.38385,2.38385,1.7347,7.18733,1223.33,602.164,4.33681e-18,4.35863
16.797,73.5009,4.67771,2.38371,2.38371,1.73463,7.18657,1223.2,602.102,4.21755e-17,4.35788
16.798,73.5049,4.67796,2.38358,2.38358,1.73457,7.18581,1223.07,602.04,6.04985e-17,4.35713
16.799,73.5088,4.67821,2.38344,2.38344,1.7345,7.18505,1222.94,601.979,1.63715e-17,4.35638
16.8,73.5128,4.67845,2.38331,2.38331,1.73443,7.18428,1222.81,601.917,1.8323e-17,4.35563
16.801,73.5167,4.6787,2.38317,2.38317,1.73437,7.18352,1222.68,601.855,1.96241e-17,4.35488
16.802,73.5207,4.67895,2.38304,2.38304,1.7343,7.18276,1222.55,601.794,3.54534e-17,4.35413
16.803,73.5246,4.67919,2.3829,2.3829,1.73423,7.182,1222.42,601.732,-2.63461e-17,4.35338
16.804,73.5285,4.67944,2.38276,2.38276,1.73417,7.18123,1222.29,601.67,4.6187e-17,4.35263
16.805,73.5325,4.67969,2.38263,2.38263,1.7341,7.18047,1222.16,601.608,4.98733e-17,4.35188
16.806,73.5364,4.67993,2.38249,2.38249,1.73403,7.17971,1222.03,601.547,-2.86229e-17,4.35114
16.807,73.5404,4.68018,2.38236,2.38236,1.73397,7.17895,1221.9,601.485,6.35342e-17,4.35039
16.808,73.5443,4.68042,2.38222,2.38222,1.7339,7.17819,1221.77,601.423,-6.1149e-17,4.34964
16.809,73.5482,4.68067,2.38209,2.38209,1.73384,7.17742,1221.64,601.361,3.18755e-17,4.3489
16.81,73.5522,4.68092,2.38195,2.38195,1.73377,7.17666,1221.51,601.3,-5.72459e-17,4.34815
16.811,73.5561,4.68116,2.38181,2.38181,1.7337,7.1759,1221.38,601.238,-2.01662e-17,4.34741
16.812,73.56,4.68141,2.38168,2.38168,1.73364,7.17514,1221.25,601.176,-2.84061e-17,4.34666
16.813,73.5639,4.68165,2.38154,2.38154,1.73357,7.17438,1221.12,601.114,3.18755e-17,4.34592
16.814,73.5679,4.6819,2.38141,2.38141,1.73351,7.17362,1220.99,601.052,-4.90059e-17,4.34518
16.815,73.5718,4.68214,2.38127,2.38127,1.73344,7.17286,1220.86,600.991,1.01373e-16,4.34444
16.816,73.5757,4.68239,2.38113,2.38113,1.73338,7.17209,1220.73,600.929,9.90961e-17,4.3437
16.817,73.5796,4.68263,2.381,2.381,1.73331,7.17133,1220.6,600.867,-1.96241e-17,4.34296
16.818,73.5836,4.68288,2.38086,2.38086,1.73324,7.17057,1220.47,600.805,2.92735e-18,4.34222
16.819,73.5875,4.68312,2.38073,2.38073,1.73318,7.16981,1220.34,600.743,7.8171e-17,4.34148
16.82,73.5914,4.68337,2.38059,2.38059,1.73311,7.16905,1220.21,600.682,4.97649e-17,4.34074
16.821,73.5953,4.68361,2.38045,2.38045,1.73305,7.16829,1220.07,600.62,-7.87131e-17,4.34
16.822,73.5992,4.68386,2.38032,2.38032,1.73298,7.16753,1219.94,600.558,1.50704e-16,4.33926
16.823,73.6032,4.6841,2.38018,2.38018,1.73292,7.16677,1219.81,600.496,-2.74303e-17,4.33853
16.824,73.6071,4.68435,2.38005,2.38005,1.73285,7.16601,1219.68,600.434,-4.98733e-18,4.33779
16.825,73.611,4.68459,2.37991,2.37991,1.73279,7.16525,1219.55,600.372,-9.68193e-17,4.33706
16.826,73.6149,4.68484,2.37977,2.37977,1.73272,7.16449,1219.42,600.31,-4.44523e-18,4.33632
16.827,73.6188,4.68508,2.37964,2.37964,1.73266,7.16373,1219.29,600.249,-5.89806e-17,4.33559
16.828,73.6227,4.68533,2.3795,2.3795,1.73259,7.16297,1219.16,600.187,-1.73472e-17,4.33486
16.829,73.6266,4.68557,2.37937,2.37937,1.73253,7.16221,1219.03,600.125,-1.97325e-17,4.33412
16.83,73.6305,4.68582,2.37923,2.37923,1.73246,7.16144,1218.9,600.063,-4.32597e-17,4.33339
16.831,73.6345,4.68606,2.37909,2.37909,1.7324,7.16068,1218.77,600.001,-1.24683e-17,4.33266
16.832,73.6384,4.6863,2.37896,2.37896,1.73233,7.15992,1218.64,599.939,3.82723e-17,4.33193
16.833,73.6422,4.68655,2.37882,2.37882,1.73227,7.15916,1218.51,599.877,2.90566e-17,4.3312
16.834,73.6462,4.68679,2.37868,2.37868,1.7322,7.15841,1218.38,599.815,3.42608e-17,4.33047
16.835,73.6501,4.68704,2.37855,2.37855,1.73214,7.15765,1218.25,599.753,-4.96565e-17,4.32975
16.836,73.654,4.68728,2.37841,2.37841,1.73208,7.15689,1218.12,599.691,9.05309e-17,4.32902
16.837,73.6579,4.68752,2.37828,2.37828,1.73201,7.15613,1217.99,599.63,-1.73472e-17,4.32829
16.838,73.6617,4.68777,2.37814,2.37814,1.73195,7.15537,1217.86,599.568,1.10155e-16,4.32757
16.839,73.6657,4.68801,2.378,2.378,1.73188,7.15461,1217.73,599.506,4.18502e-17,4.32684
16.84,73.6695,4.68825,2.37787,2.37787,1.73182,7.15385,1217.6,599.444,2.12504e-17,4.32612
16.841,73.6734,4.6885,2.37773,2.37773,1.73175,7.15309,1217.47,599.382,7.42678e-17,4.32539
16.842,73.6773,4.68874,2.37759,2.37759,1.73169,7.15233,1217.34,599.32,-4.77049e-17,4.32467
16.843,73.6812,4.68898,2.37746,2.37746,1.73163,7.15157,1217.21,599.258,3.46945e-18,4.32395
16.844,73.6851,4.68923,2.37732,2.37732,1.73156,7.15081,1217.08,599.196,-2.94903e-17,4.32323
16.845,73.689,4.68947,2.37718,2.37718,1.7315,7.15005,1216.95,599.134,4.80302e-17,4.3225
16.846,73.6929,4.68971,2.37705,2.37705,1.73144,7.14929,1216.82,599.072,4.45607e-17,4.32178
16.847,73.6968,4.68995,2.37691,2.37691,1.73137,7.14853,1216.69,599.01,3.62124e-17,4.32106
16.848,73.7006,4.6902,2.37678,2.37678,1.73131,7.14778,1216.56,598.948,9.1073e-18,4.32035
16.849,73.7045,4.69044,2.37664,2.37664,1.73124,7.14702,1216.43,598.886,2.08167e-17,4.31963
16.85,73.7084,4.69068,2.3765,2.3765,1.73118,7.14626,1216.3,598.824,3.91397e-17,4.31891
16.851,73.7123,4.69092,2.37637,2.37637,1.73112,7.1455,1216.17,598.762,1.02457e-16,4.31819
16.852,73.7161,4.69117,2.37623,2.37623,1.73105,7.14474,1216.04,598.7,2.71051e-17,4.31748
16.853,73.72,4.69141,2.37609,2.37609,1.73099,7.14398,1215.91,598.638,-1.27936e-17,4.31676
16.854,73.7239,4.69165,2.37596,2.37596,1.73093,7.14323,1215.78,598.576,-2.41777e-17,4.31605
16.855,73.7277,4.69189,2.37582,2.37582,1.73086,7.14247,1215.65,598.514,-3.03577e-18,4.31533
16.856,73.7317,4.69214,2.37568,2.37568,1.7308,7.14171,1215.52,598.452,-5.9089e-17,4.31462
16.857,73.7355,4.69238,2.37555,2.37555,1.73074,7.14095,1215.39,598.39,-2.67798e-17,4.31391
16.858,73.7394,4.69262,2.37541,2.37541,1.73067,7.14019,1215.26,598.328,-1.74557e-17,4.31319
16.859,73.7432,4.69286,2.37527,2.37527,1.73061,7.13944,1215.13,598.266,3.03577e-18,4.31248
16.86,73.7471,4.6931,2.37514,2.37514,1.73055,7.13868,1215,598.204,1.44199e-17,4.31177
16.861,73.7509,4.69334,2.375,2.375,1.73049,7.13792,1214.87,598.142,-2.05998e-17,4.31106
16.862,73.7548,4.69358,2.37486,2.37486,1.73042,7.13716,1214.74,598.08,9.0314e-17,4.31035
16.863,73.7586,4.69382,2.37473,2.37473,1.73036,7.13641,1214.61,598.017,6.50521e-19,4.30965
16.864,73.7625,4.69406,2.37459,2.37459,1.7303,7.13565,1214.48,597.955,-1.14925e-17,4.30894
16.865,73.7663,4.6943,2.37445,2.37445,1.73023,7.13489,1214.35,597.893,5.59448e-17,4.30823
16.866,73.7702,4.69454,2.37432,2.37432,1.73017,7.13413,1214.22,597.831,1.8323e-17,4.30752
16.867,73.774,4.69478,2.37418,2.37418,1.73011,7.13338,1214.09,597.769,-4.16334e-17,4.30682
16.868,73.7779,4.69502,2.37404,2.37404,1.73005,7.13262,1213.96,597.707,2.43945e-17,4.30611
16.869,73.7817,4.69526,2.37391,2.37391,1.72998,7.13186,1213.83,597.645,-4.91144e-17,4.30541
16.87,73.7855,4.6955,2.37377,2.37377,1.72992,7.1311,1213.7,597.583,6.71121e-17,4.3047
16.871,73.7894,4.69574,2.37363,2.37363,1.72986,7.13035,1213.57,597.521,6.09322e-17,4.304
16.872,73.7932,4.69598,2.3735,2.3735,1.7298,7.12959,1213.44,597.459,8.37004e-17,4.3033
16.873,73.797,4.69622,2.37336,2.37336,1.72974,7.12883,1213.31,597.396,3.18755e-17,4.30259
16.874,73.8008,4.69646,2.37322,2.37322,1.72967,7.12808,1213.17,597.334,-7.65447e-17,4.30189
16.875,73.8047,4.6967,2.37309,2.37309,1.72961,7.12732,1213.04,597.272,-3.50197e-17,4.30119
16.876,73.8085,4.69694,2.37295,2.37295,1.72955,7.12657,1212.91,597.21,3.1225e-17,4.30049
16.877,73.8123,4.69718,2.37281,2.37281,1.72949,7.12581,1212.78,597.148,-8.29415e-17,4.29979
16.878,73.8161,4.69741,2.37268,2.37268,1.72943,7.12505,1212.65,597.086,5.85469e-18,4.29909
16.879,73.8199,4.69765,2.37254,2.37254,1.72936,7.1243,1212.52,597.024,-8.93383e-17,4.2984
16.88,73.8237,4.69789,2.3724,2.3724,1.7293,7.12354,1212.39,596.961,3.82723e-17,4.2977
16.881,73.8275,4.69813,2.37227,2.37227,1.72924,7.12278,1212.26,596.899,-5.00901e-17,4.297
16.882,73.8313,4.69836,2.37213,2.37213,1.72918,7.12203,1212.13,596.837,-2.49366e-17,4.2963
16.883,73.8352,4.69861,2.37199,2.37199,1.72912,7.12127,1212,596.775,1.34441e-17,4.29561
16.884,73.8388,4.69884,2.37186,2.37186,1.72906,7.12052,1211.87,596.713,-5.64869e-17,4.29491
16.885,73.8427,4.69908,2.37172,2.37172,1.72899,7.11976,1211.74,596.651,1.12432e-16,4.29422
16.886,73.8464,4.69931,2.37158,2.37158,1.72893,7.119,1211.61,596.588,4.4886e-17,4.29352
16.887,73.8503,4.69955,2.37144,2.37144,1.72887,7.11825,1211.48,596.526,-1.81062e-17,4.29283
16.888,73.854,4.69978,2.37131,2.37131,1.72881,7.11749,1211.35,596.464,6.27753e-17,4.29214
16.889,73.8578,4.70002,2.37117,2.37117,1.72875,7.11674,1211.22,596.402,-4.38018e-17,4.29144
16.89,73.8616,4.70026,2.37103,2.37103,1.72869,7.11598,1211.09,596.339,3.1984e-17,4.29075
16.891,73.8654,4.7005,2.3709,2.3709,1.72863,7.11523,1210.96,596.277,3.07913e-17,4.29006
16.892,73.8691,4.70072,2.37076,2.37076,1.72857,7.11447,1210.83,596.215,4.33681e-18,4.28937
16.893,73.8729,4.70096,2.37062,2.37062,1.7285,7.11372,1210.7,596.153,-1.04083e-17,4.28868
16.894,73.8766,4.7012,2.37049,2.37049,1.72844,7.11296,1210.57,596.091,3.01408e-17,4.28799
16.895,73.8804,4.70143,2.37035,2.37035,1.72838,7.11221,1210.44,596.028,1.81062e-17,4.2873
16.896,73.8841,4.70167,2.37021,2.37021,1.72832,7.11145,1210.31,595.966,1.05493e-16,4.28661
16.897,73.8879,4.7019,2.37007,2.37007,1.72826,7.1107,1210.18,595.904,-2.47198e-17,4.28592
16.898,73.8916,4.70213,2.36994,2.36994,1.7282,7.10994,1210.05,595.842,-1.63715e-17,4.28524
16.899,73.8953,4.70237,2.3698,2.3698,1.72814,7.10919,1209.92,595.779,-6.04985e-17,4.28455
16.9,73.8991,4.7026,2.36966,2.36966,1.72808,7.10843,1209.79,595.717,4.43439e-17,4.28386
16.901,73.9028,4.70283,2.36953,2.36953,1.72802,7.10768,1209.66,595.655,5.34512e-17,4.28318
16.902,73.9065,4.70306,2.36939,2.36939,1.72796,7.10693,1209.52,595.592,3.40439e-17,4.28249
16.903,73.9102,4.7033,2.36925,2.36925,1.7279,7.10617,1209.39,595.53,8.6953e-17,4.28181
16.904,73.9139,4.70353,2.36911,2.36911,1.72784,7.10542,1209.26,595.468,5.09575e-17,4.28112
16.905,73.9177,4.70376,2.36898,2.36898,1.72778,7.10466,1209.13,595.406,4.00071e-17,4.28044
16.906,73.9213,4.70399,2.36884,2.36884,1.72772,7.10391,1209,595.343,8.03394e-17,4.27975
16.907,73.9251,4.70422,2.3687,2.3687,1.72766,7.10315,1208.87,595.281,-6.06069e-17,4.27907
16.908,73.9287,4.70445,2.36857,2.36857,1.7276,7.1024,1208.74,595.219,8.5652e-18,4.27839
16.909,73.9324,4.70468,2.36843,2.36843,1.72754,7.10165,1208.61,595.156,3.76218e-17,4.2777
16.91,73.9361,4.70491,2.36829,2.36829,1.72748,7.10089,1208.48,595.094,-8.39172e-17,4.27702
16.911,73.9398,4.70514,2.36815,2.36815,1.72742,7.10014,1208.35,595.032,7.12321e-17,4.27634
16.912,73.9435,4.70537,2.36802,2.36802,1.72736,7.09939,1208.22,594.969,1.38669e-16,4.27566
16.913,73.9471,4.7056,2.36788,2.36788,1.7273,7.09863,1208.09,594.907,2.22261e-17,4.27498
16.914,73.9508,4.70583,2.36774,2.36774,1.72724,7.09788,1207.96,594.845,-5.71375e-17,4.2743
16.915,73.9545,4.70606,2.36761,2.36761,1.72718,7.09713,1207.83,594.782,2.42861e-17,4.27362
16.916,73.9581,4.70629,2.36747,2.36747,1.72712,7.09637,1207.7,594.72,-2.14672e-17,4.27294
16.917,73.9618,4.70652,2.36733,2.36733,1.72706,7.09562,1207.57,594.658,2.05998e-17,4.27226
16.918,73.9654,4.70674,2.36719,2.36719,1.727,7.09487,1207.44,594.595,4.66207e-17,4.27158
16.919,73.969,4.70697,2.36706,2.36706,1.72694,7.09411,1207.31,594.533,-2.79724e-17,4.27091
16.92,73.9727,4.7072,2.36692,2.36692,1.72688,7.09336,1207.18,594.471,7.37257e-18,4.27023
16.921,73.9763,4.70742,2.36678,2.36678,1.72682,7.09261,1207.05,594.408,6.28837e-18,4.26955
16.922,73.9799,4.70765,2.36664,2.36664,1.72676,7.09186,1206.91,594.346,1.26743e-16,4.26888
16.923,73.9835,4.70787,2.36651,2.36651,1.7267,7.0911,1206.78,594.283,8.16404e-17,4.2682
16.924,73.9871,4.7081,2.36637,2.36637,1.72664,7.09035,1206.65,594.221,8.47846e-17,4.26752
16.925,73.9907,4.70832,2.36623,2.36623,1.72658,7.0896,1206.52,594.159,-8.34836e-18,4.26685
16.926,73.9943,4.70855,2.36609,2.36609,1.72653,7.08884,1206.39,594.096,-7.23163e-17,4.26617
16.927,73.9979,4.70877,2.36596,2.36596,1.72647,7.08809,1206.26,594.034,-2.92735e-18,4.2655
16.928,74.0015,4.709,2.36582,2.36582,1.72641,7.08734,1206.13,593.971,4.16334e-17,4.26483
16.929,74.005,4.70922,2.36568,2.36568,1.72635,7.08659,1206,593.909,-4.92228e-17,4.26415
16.93,74.0086,4.70944,2.36554,2.36554,1.72629,7.08584,1205.87,593.847,-1.27936e-17,4.26348
16.931,74.0122,4.70966,2.36541,2.36541,1.72623,7.08508,1205.74,593.784,-4.68375e-17,4.2628
16.932,74.0157,4.70989,2.36527,2.36527,1.72617,7.08433,1205.61,593.722,5.01986e-17,4.26213
16.933,74.0193,4.71011,2.36513,2.36513,1.72611,7.08358,1205.48,593.659,1.10589e-17,4.26146
16.934,74.0228,4.71033,2.36499,2.36499,1.72605,7.08283,1205.35,593.597,6.98226e-17,4.26079
16.935,74.0264,4.71055,2.36486,2.36486,1.726,7.08208,1205.22,593.534,2.12504e-17,4.26012
16.936,74.0299,4.71077,2.36472,2.36472,1.72594,7.08132,1205.09,593.472,2.1684e-17,4.25945
16.937,74.0334,4.71099,2.36458,2.36458,1.72588,7.08057,1204.96,593.409,3.9465e-17,4.25877
16.938,74.0369,4.71121,2.36444,2.36444,1.72582,7.07982,1204.83,593.347,-6.20164e-17,4.2581
16.939,74.0404,4.71143,2.36431,2.36431,1.72576,7.07907,1204.69,593.285,-3.75134e-17,4.25743
16.94,74.0439,4.71165,2.36417,2.36417,1.7257,7.07832,1204.56,593.222,5.84385e-17,4.25676
16.941,74.0474,4.71187,2.36403,2.36403,1.72565,7.07757,1204.43,593.16,-2.53703e-17,4.25609
16.942,74.0509,4.71208,2.36389,2.36389,1.72559,7.07682,1204.3,593.097,-3.40439e-17,4.25543
16.943,74.0544,4.7123,2.36376,2.36376,1.72553,7.07607,1204.17,593.035,5.65954e-17,4.25476
16.944,74.0579,4.71252,2.36362,2.36362,1.72547,7.07531,1204.04,592.972,6.80879e-17,4.25409
16.945,74.0613,4.71273,2.36348,2.36348,1.72541,7.07456,1203.91,592.91,5.10659e-17,4.25342
16.946,74.0648,4.71295,2.36334,2.36334,1.72536,7.07381,1203.78,592.847,-2.49366e-17,4.25275
16.947,74.0683,4.71317,2.3632,2.3632,1.7253,7.07306,1203.65,592.785,4.70544e-17,4.25209
16.948,74.0717,4.71338,2.36307,2.36307,1.72524,7.07231,1203.52,592.722,6.39679e-17,4.25142
16.949,74.0751,4.7136,2.36293,2.36293,1.72518,7.07156,1203.39,592.66,3.57787e-18,4.25075
16.95,74.0786,4.71381,2.36279,2.36279,1.72512,7.07081,1203.26,592.597,6.28837e-18,4.25009
16.951,74.082,4.71402,2.36265,2.36265,1.72507,7.07006,1203.13,592.534,5.91974e-17,4.24942
16.952,74.0854,4.71424,2.36252,2.36252,1.72501,7.06931,1203,592.472,-3.61039e-17,4.24875
16.953,74.0888,4.71445,2.36238,2.36238,1.72495,7.06856,1202.87,592.409,-1.99493e-17,4.24809
16.954,74.0922,4.71466,2.36224,2.36224,1.72489,7.06781,1202.73,592.347,-1.49728e-16,4.24742
16.955,74.0956,4.71487,2.3621,2.3621,1.72484,7.06706,1202.6,592.284,-1.89735e-17,4.24676
16.956,74.099,4.71508,2.36196,2.36196,1.72478,7.06631,1202.47,592.222,-6.75458e-17,4.24609
16.957,74.1024,4.71529,2.36183,2.36183,1.72472,7.06556,1202.34,592.159,3.52366e-17,4.24543
16.958,74.1057,4.7155,2.36169,2.36169,1.72466,7.06481,1202.21,592.097,6.25585e-17,4.24477
16.959,74.1091,4.71572,2.36155,2.36155,1.72461,7.06406,1202.08,592.034,-8.89046e-18,4.2441
16.96,74.1125,4.71592,2.36141,2.36141,1.72455,7.06331,1201.95,591.972,1.01915e-17,4.24344
16.961,74.1158,4.71613,2.36128,2.36128,1.72449,7.06256,1201.82,591.909,1.60462e-17,4.24278
16.962,74.1191,4.71634,2.36114,2.36114,1.72444,7.06181,1201.69,591.846,1.11131e-16,4.24211
16.963,74.1225,4.71655,2.361,2.361,1.72438,7.06106,1201.56,591.784,2.79724e-17,4.24145
16.964,74.1258,4.71676,2.36086,2.36086,1.72432,7.06031,1201.43,591.721,7.17742e-17,4.24079
16.965,74.1291,4.71696,2.36072,2.36072,1.72427,7.05956,1201.3,591.659,4.70544e-17,4.24013
16.966,74.1324,4.71717,2.36059,2.36059,1.72421,7.05881,1201.17,591.596,-3.27429e-17,4.23946
16.967,74.1357,4.71738,2.36045,2.36045,1.72415,7.05806,1201.03,591.533,-1.43115e-17,4.2388
16.968,74.1389,4.71757,2.36031,2.36031,1.7241,7.05731,1200.9,591.471,-3.68629e-17,4.23814
16.969,74.1424,4.71779,2.36017,2.36017,1.72404,7.05657,1200.77,591.408,8.4893e-17,4.23748
16.97,74.1456,4.71799,2.36003,2.36003,1.72398,7.05582,1200.64,591.346,1.17094e-17,4.23682
16.971,74.1488,4.71819,2.3599,2.3599,1.72393,7.05507,1200.51,591.283,-2.40693e-17,4.23616
16.972,74.1521,4.71839,2.35976,2.35976,1.72387,7.05432,1200.38,591.22,8.0231e-18,4.2355
16.973,74.1554,4.7186,2.35962,2.35962,1.72381,7.05357,1200.25,591.158,-6.77626e-17,4.23484
16.974,74.1586,4.7188,2.35948,2.35948,1.72376,7.05282,1200.12,591.095,-4.31512e-17,4.23418
16.975,74.1618,4.719,2.35934,2.35934,1.7237,7.05207,1199.99,591.032,8.99888e-18,4.23352
16.976,74.1651,4.71921,2.35921,2.35921,1.72364,7.05132,1199.86,590.97,4.0766e-17,4.23286
16.977,74.1683,4.71941,2.35907,2.35907,1.72359,7.05058,1199.73,590.907,5.55112e-17,4.23221
16.978,74.1715,4.71961,2.35893,2.35893,1.72353,7.04983,1199.59,590.844,2.2443e-17,4.23155
16.979,74.1747,4.7198,2.35879,2.35879,1.72348,7.04908,1199.46,590.782,3.79471e-17,4.23089
16.98,74.1779,4.72001,2.35865,2.35865,1.72342,7.04833,1199.33,590.719,-1.65883e-17,4.23023
16.981,74.1811,4.7202,2.35852,2.35852,1.72336,7.04758,1199.2,590.656,-1.0842e-17,4.22957
16.982,74.1842,4.7204,2.35838,2.35838,1.72331,7.04684,1199.07,590.594,-2.40693e-17,4.22892
16.983,74.1874,4.7206,2.35824,2.35824,1.72325,7.04609,1198.94,590.531,3.25261e-18,4.22826
16.984,74.1906,4.7208,2.3581,2.3581,1.7232,7.04534,1198.81,590.468,-1.48969e-16,4.2276
16.985,74.1937,4.72099,2.35796,2.35796,1.72314,7.04459,1198.68,590.406,-8.89046e-17,4.22695
16.986,74.1969,4.72119,2.35782,2.35782,1.72308,7.04385,1198.55,590.343,-6.48353e-17,4.22629
16.987,74.2,4.72138,2.35769,2.35769,1.72303,7.0431,1198.42,590.28,1.36609e-16,4.22564
16.988,74.2031,4.72158,2.35755,2.35755,1.72297,7.04235,1198.29,590.218,2.64545e-17,4.22498
16.989,74.2063,4.72177,2.35741,2.35741,1.72292,7.0416,1198.15,590.155,4.59702e-17,4.22432
16.99,74.2094,4.72197,2.35727,2.35727,1.72286,7.04086,1198.02,590.092,-9.86624e-18,4.22367
16.991,74.2124,4.72216,2.35713,2.35713,1.72281,7.04011,1197.89,590.03,4.85723e-17,4.22301
16.992,74.2156,4.72235,2.357,2.357,1.72275,7.03936,1197.76,589.967,-1.19262e-17,4.22236
16.993,74.2186,4.72255,2.35686,2.35686,1.7227,7.03861,1197.63,589.904,6.93889e-18,4.22171
16.994,74.2217,4.72274,2.35672,2.35672,1.72264,7.03787,1197.5,589.841,2.47198e-17,4.22105
16.995,74.2248,4.72293,2.35658,2.35658,1.72258,7.03712,1197.37,589.779,-3.68629e-18,4.2204
16.996,74.2279,4.72312,2.35644,2.35644,1.72253,7.03637,1197.24,589.716,-8.63025e-17,4.21975
16.997,74.2309,4.72331,2.3563,2.3563,1.72247,7.03563,1197.11,589.653,4.64039e-17,4.21909
16.998,74.234,4.7235,2.35617,2.35617,1.72242,7.03488,1196.98,589.591,5.91974e-17,4.21844
16.999,74.237,4.72369,2.35603,2.35603,1.72236,7.03413,1196.85,589.528,3.20924e-17,4.21779
17,74.24,4.72388,2.35589,2.35589,1.72231,7.03339,1196.71,589.465,3.51282e-17,4.21713
17.001,74.243,4.72406,2.35575,2.35575,1.72225,7.03264,1196.58,589.402,2.21177e-17,4.21648
17.002,74.2461,4.72425,2.35561,2.35561,1.7222,7.03189,1196.45,589.34,6.70037e-17,4.21583
17.003,74.249,4.72444,2.35547,2.35547,1.72214,7.03115,1196.32,589.277,1.6263e-17,4.21518
17.004,74.2521,4.72463,2.35534,2.35534,1.72209,7.0304,1196.19,589.214,-2.19009e-17,4.21453
17.005,74.255,4.72481,2.3552,2.3552,1.72204,7.02966,1196.06,589.151,4.87891e-17,4.21388
17.006,74.258,4.725,2.35506,2.35506,1.72198,7.02891,1195.93,589.089,7.069e-17,4.21322
17.007,74.261,4.72518,2.35492,2.35492,1.72193,7.02816,1195.8,589.026,4.53197e-17,4.21257
17.008,74.2639,4.72537,2.35478,2.35478,1.72187,7.02742,1195.67,588.963,3.40439e-17,4.21192
17.009,74.2669,4.72555,2.35464,2.35464,1.72182,7.02667,1195.54,588.9,-7.17742e-17,4.21127
17.01,74.2699,4.72574,2.3545,2.3545,1.72176,7.02593,1195.4,588.838,1.17528e-16,4.21062
17.011,74.2728,4.72592,2.35437,2.35437,1.72171,7.02518,1195.27,588.775,4.70544e-17,4.20997
17.012,74.2757,4.7261,2.35423,2.35423,1.72165,7.02443,1195.14,588.712,8.30499e-17,4.20932
17.013,74.2787,4.72628,2.35409,2.35409,1.7216,7.02369,1195.01,588.649,7.80626e-18,4.20868
17.014,74.2816,4.72647,2.35395,2.35395,1.72155,7.02294,1194.88,588.586,9.54098e-18,4.20803
17.015,74.2845,4.72665,2.35381,2.35381,1.72149,7.0222,1194.75,588.524,-2.10335e-17,4.20738
17.016,74.2874,4.72683,2.35367,2.35367,1.72144,7.02145,1194.62,588.461,5.7029e-17,4.20673
17.017,74.2903,4.72701,2.35354,2.35354,1.72138,7.02071,1194.49,588.398,5.09575e-18,4.20608
17.018,74.2932,4.72719,2.3534,2.3534,1.72133,7.01996,1194.36,588.335,5.26922e-17,4.20543
17.019,74.296,4.72737,2.35326,2.35326,1.72128,7.01922,1194.23,588.273,2.23346e-17,4.20479
17.02,74.2989,4.72755,2.35312,2.35312,1.72122,7.01847,1194.09,588.21,3.38271e-17,4.20414
17.021,74.3018,4.72772,2.35298,2.35298,1.72117,7.01773,1193.96,588.147,-1.22515e-17,4.20349
17.022,74.3046,4.7279,2.35284,2.35284,1.72111,7.01698,1193.83,588.084,-1.6263e-18,4.20284
17.023,74.3075,4.72808,2.3527,2.3527,1.72106,7.01624,1193.7,588.021,-3.36103e-17,4.2022
17.024,74.3103,4.72826,2.35257,2.35257,1.72101,7.01549,1193.57,587.959,-2.71051e-18,4.20155
17.025,74.3131,4.72843,2.35243,2.35243,1.72095,7.01475,1193.44,587.896,2.40693e-17,4.2009
17.026,74.316,4.72861,2.35229,2.35229,1.7209,7.014,1193.31,587.833,-5.52943e-17,4.20026
17.027,74.3188,4.72878,2.35215,2.35215,1.72085,7.01326,1193.18,587.77,-5.12828e-17,4.19961
17.028,74.3216,4.72896,2.35201,2.35201,1.72079,7.01252,1193.05,587.707,9.75782e-18,4.19897
17.029,74.3244,4.72913,2.35187,2.35187,1.72074,7.01177,1192.91,587.644,1.60462e-17,4.19832
17.03,74.3272,4.72931,2.35173,2.35173,1.72068,7.01103,1192.78,587.582,-9.21572e-18,4.19768
17.031,74.33,4.72948,2.35159,2.35159,1.72063,7.01028,1192.65,587.519,-1.77809e-17,4.19703
17.032,74.3328,4.72965,2.35146,2.35146,1.72058,7.00954,1192.52,587.456,-7.26415e-18,4.19639
17.033,74.3355,4.72982,2.35132,2.35132,1.72053,7.0088,1192.39,587.393,9.11814e-17,4.19574
17.034,74.3383,4.73,2.35118,2.35118,1.72047,7.00805,1192.26,587.33,2.60209e-18,4.1951
17.035,74.3411,4.73017,2.35104,2.35104,1.72042,7.00731,1192.13,587.268,-1.76725e-17,4.19445
17.036,74.3438,4.73034,2.3509,2.3509,1.72037,7.00656,1192,587.205,5.29091e-17,4.19381
17.037,74.3466,4.73051,2.35076,2.35076,1.72031,7.00582,1191.87,587.142,-3.46945e-18,4.19317
17.038,74.3493,4.73068,2.35062,2.35062,1.72026,7.00508,1191.74,587.079,2.66714e-17,4.19252
17.039,74.352,4.73085,2.35048,2.35048,1.72021,7.00433,1191.6,587.016,-6.36427e-17,4.19188
17.04,74.3548,4.73102,2.35035,2.35035,1.72015,7.00359,1191.47,586.953,2.86229e-17,4.19124
17.041,74.3575,4.73119,2.35021,2.35021,1.7201,7.00285,1191.34,586.891,9.73614e-17,4.19059
17.042,74.3602,4.73136,2.35007,2.35007,1.72005,7.0021,1191.21,586.828,-7.14489e-17,4.18995
17.043,74.3629,4.73153,2.34993,2.34993,1.72,7.00136,1191.08,586.765,-9.08561e-17,4.18931
17.044,74.3656,4.73169,2.34979,2.34979,1.71994,7.00062,1190.95,586.702,6.35342e-17,4.18867
17.045,74.3683,4.73186,2.34965,2.34965,1.71989,6.99988,1190.82,586.639,3.18755e-17,4.18803
17.046,74.371,4.73203,2.34951,2.34951,1.71984,6.99913,1190.69,586.576,-6.28837e-17,4.18738
17.047,74.3736,4.73219,2.34937,2.34937,1.71979,6.99839,1190.56,586.513,9.30245e-17,4.18674
17.048,74.3763,4.73236,2.34924,2.34924,1.71973,6.99765,1190.42,586.451,2.54788e-17,4.1861
17.049,74.379,4.73253,2.3491,2.3491,1.71968,6.9969,1190.29,586.388,-2.38524e-18,4.18546
17.05,74.3816,4.73269,2.34896,2.34896,1.71963,6.99616,1190.16,586.325,2.89482e-17,4.18482
17.051,74.3843,4.73286,2.34882,2.34882,1.71958,6.99542,1190.03,586.262,-1.22298e-16,4.18418
17.052,74.387,4.73302,2.34868,2.34868,1.71952,6.99468,1189.9,586.199,-1.34983e-16,4.18354
17.053,74.3896,4.73319,2.34854,2.34854,1.71947,6.99394,1189.77,586.136,9.75782e-18,4.1829
17.054,74.3922,4.73335,2.3484,2.3484,1.71942,6.99319,1189.64,586.074,-5.14996e-17,4.18226
17.055,74.3949,4.73351,2.34826,2.34826,1.71937,6.99245,1189.51,586.011,-8.06646e-17,4.18162
17.056,74.3975,4.73368,2.34812,2.34812,1.71931,6.99171,1189.38,585.948,2.90566e-17,4.18098
17.057,74.4001,4.73384,2.34799,2.34799,1.71926,6.99097,1189.25,585.885,6.68953e-17,4.18034
17.058,74.4027,4.734,2.34785,2.34785,1.71921,6.99022,1189.11,585.822,-1.34441e-17,4.1797
17.059,74.4053,4.73416,2.34771,2.34771,1.71916,6.98948,1188.98,585.759,3.88144e-17,4.17906
17.06,74.4079,4.73433,2.34757,2.34757,1.71911,6.98874,1188.85,585.696,-5.29091e-17,4.17842
17.061,74.4105,4.73449,2.34743,2.34743,1.71906,6.988,1188.72,585.634,6.85216e-17,4.17778
17.062,74.4131,4.73465,2.34729,2.34729,1.719,6.98726,1188.59,585.571,4.66207e-17,4.17714
17.063,74.4157,4.73481,2.34715,2.34715,1.71895,6.98652,1188.46,585.508,-9.2374e-17,4.17651
17.064,74.4183,4.73497,2.34701,2.34701,1.7189,6.98578,1188.33,585.445,4.4886e-17,4.17587
17.065,74.4209,4.73513,2.34687,2.34687,1.71885,6.98503,1188.2,585.382,-6.657e-17,4.17523
17.066,74.4234,4.73529,2.34673,2.34673,1.7188,6.98429,1188.07,585.319,1.13191e-16,4.17459
17.067,74.426,4.73545,2.3466,2.3466,1.71875,6.98355,1187.93,585.257,1.97325e-17,4.17396
17.068,74.4286,4.73561,2.34646,2.34646,1.71869,6.98281,1187.8,585.194,-8.67362e-18,4.17332
17.069,74.4311,4.73577,2.34632,2.34632,1.71864,6.98207,1187.67,585.131,-1.24033e-16,4.17268
17.07,74.4337,4.73592,2.34618,2.34618,1.71859,6.98133,1187.54,585.068,-8.1532e-17,4.17204
17.071,74.4362,4.73608,2.34604,2.34604,1.71854,6.98059,1187.41,585.005,-5.63785e-18,4.17141
17.072,74.4387,4.73624,2.3459,2.3459,1.71849,6.97985,1187.28,584.942,7.24247e-17,4.17077
17.073,74.4413,4.7364,2.34576,2.34576,1.71844,6.97911,1187.15,584.879,-8.34836e-17,4.17013
17.074,74.4438,4.73656,2.34562,2.34562,1.71839,6.97837,1187.02,584.817,-2.60209e-18,4.1695
17.075,74.4463,4.73671,2.34548,2.34548,1.71834,6.97762,1186.89,584.754,-1.03433e-16,4.16886
17.076,74.4489,4.73687,2.34534,2.34534,1.71828,6.97688,1186.76,584.691,1.25767e-17,4.16822
17.077,74.4514,4.73703,2.3452,2.3452,1.71823,6.97614,1186.62,584.628,-2.60209e-18,4.16759
17.078,74.4539,4.73718,2.34506,2.34506,1.71818,6.9754,1186.49,584.565,-8.45678e-18,4.16695
17.079,74.4564,4.73734,2.34493,2.34493,1.71813,6.97466,1186.36,584.502,-5.83301e-17,4.16632
17.08,74.4589,4.73749,2.34479,2.34479,1.71808,6.97392,1186.23,584.44,-7.069e-17,4.16568
17.081,74.4614,4.73765,2.34465,2.34465,1.71803,6.97318,1186.1,584.377,-2.19009e-17,4.16505
17.082,74.4639,4.7378,2.34451,2.34451,1.71798,6.97244,1185.97,584.314,2.4503e-17,4.16441
17.083,74.4664,4.73796,2.34437,2.34437,1.71793,6.9717,1185.84,584.251,1.26201e-16,4.16378
17.084,74.4689,4.73811,2.34423,2.34423,1.71788,6.97096,1185.71,584.188,-1.64799e-17,4.16314
17.085,74.4714,4.73827,2.34409,2.34409,1.71783,6.97022,1185.58,584.125,-4.98733e-18,4.16251
17.086,74.4738,4.73842,2.34395,2.34395,1.71778,6.96948,1185.45,584.063,3.10082e-17,4.16187
17.087,74.4763,4.73857,2.34381,2.34381,1.71773,6.96874,1185.32,584,5.91974e-17,4.16124
17.088,74.4788,4.73873,2.34367,2.34367,1.71768,6.96801,1185.18,583.937,2.25514e-17,4.1606
17.089,74.4813,4.73888,2.34353,2.34353,1.71762,6.96727,1185.05,583.874,2.05998e-17,4.15997
17.09,74.4837,4.73903,2.34339,2.34339,1.71757,6.96653,1184.92,583.811,3.44776e-17,4.15934
17.091,74.4862,4.73919,2.34325,2.34325,1.71752,6.96579,1184.79,583.748,-7.43763e-17,4.1587
17.092,74.4886,4.73934,2.34312,2.34312,1.71747,6.96505,1184.66,583.686,-6.93889e-18,4.15807
17.093,74.4911,4.73949,2.34298,2.34298,1.71742,6.96431,1184.53,583.623,5.52943e-17,4.15744
17.094,74.4935,4.73964,2.34284,2.34284,1.71737,6.96357,1184.4,583.56,5.42101e-17,4.1568
17.095,74.496,4.73979,2.3427,2.3427,1.71732,6.96283,1184.27,583.497,-7.26415e-17,4.15617
17.096,74.4984,4.73995,2.34256,2.34256,1.71727,6.96209,1184.14,583.434,9.32414e-18,4.15554
17.097,74.5008,4.7401,2.34242,2.34242,1.71722,6.96135,1184.01,583.372,-4.79217e-17,4.1549
17.098,74.5033,4.74025,2.34228,2.34228,1.71717,6.96061,1183.88,583.309,-5.26922e-17,4.15427
17.099,74.5057,4.7404,2.34214,2.34214,1.71712,6.95988,1183.74,583.246,5.29091e-17,4.15364
17.1,74.5081,4.74055,2.342,2.342,1.71707,6.95914,1183.61,583.183,-1.95156e-18,4.153
17.101,74.5105,4.7407,2.34186,2.34186,1.71702,6.9584,1183.48,583.12,-1.6263e-17,4.15237
17.102,74.513,4.74085,2.34172,2.34172,1.71697,6.95766,1183.35,583.058,5.61617e-17,4.15174
17.103,74.5154,4.741,2.34158,2.34158,1.71692,6.95692,1183.22,582.995,-3.75134e-17,4.15111
17.104,74.5178,4.74115,2.34144,2.34144,1.71687,6.95618,1183.09,582.932,-5.42101e-18,4.15047
17.105,74.5202,4.7413,2.3413,2.3413,1.71682,6.95545,1182.96,582.869,5.87638e-17,4.14984
17.106,74.5226,4.74145,2.34116,2.34116,1.71678,6.95471,1182.83,582.806,-4.14165e-17,4.14921
17.107,74.525,4.7416,2.34102,2.34102,1.71673,6.95397,1182.7,582.744,-5.55112e-17,4.14858
17.108,74.5275,4.74175,2.34089,2.34089,1.71668,6.95323,1182.57,582.681,2.51535e-17,4.14795
17.109,74.5297,4.74189,2.34075,2.34075,1.71663,6.95249,1182.44,582.618,3.5345e-17,4.14732
17.11,74.5322,4.74204,2.34061,2.34061,1.71658,6.95176,1182.31,582.555,1.0842e-18,4.14668
17.111,74.5346,4.74219,2.34047,2.34047,1.71653,6.95102,1182.17,582.492,3.90313e-18,4.14605
17.112,74.537,4.74234,2.34033,2.34033,1.71648,6.95028,1182.04,582.43,-1.95156e-17,4.14542
17.113,74.5394,4.74249,2.34019,2.34019,1.71643,6.94954,1181.91,582.367,4.90059e-17,4.14479
17.114,74.5417,4.74263,2.34005,2.34005,1.71638,6.94881,1181.78,582.304,-6.72205e-18,4.14416
17.115,74.5441,4.74278,2.33991,2.33991,1.71633,6.94807,1181.65,582.241,-5.78964e-17,4.14353
17.116,74.5465,4.74293,2.33977,2.33977,1.71628,6.94733,1181.52,582.179,-8.21825e-17,4.1429
17.117,74.5489,4.74308,2.33963,2.33963,1.71623,6.9466,1181.39,582.116,4.09828e-17,4.14227
17.118,74.5512,4.74322,2.33949,2.33949,1.71618,6.94586,1181.26,582.053,1.51788e-17,4.14163
17.119,74.5536,4.74337,2.33935,2.33935,1.71613,6.94512,1181.13,581.99,-3.33934e-17,4.141
17.12,74.556,4.74352,2.33921,2.33921,1.71609,6.94438,1181,581.928,-2.4503e-17,4.14037
17.121,74.5583,4.74366,2.33907,2.33907,1.71604,6.94365,1180.87,581.865,-2.40693e-17,4.13974
17.122,74.5607,4.74381,2.33893,2.33893,1.71599,6.94291,1180.74,581.802,3.55618e-17,4.13911
17.123,74.563,4.74396,2.33879,2.33879,1.71594,6.94217,1180.61,581.739,-9.06393e-17,4.13848
17.124,74.5654,4.7441,2.33865,2.33865,1.71589,6.94144,1180.48,581.677,1.14925e-17,4.13785
17.125,74.5677,4.74425,2.33851,2.33851,1.71584,6.9407,1180.34,581.614,2.90566e-17,4.13722
17.126,74.5701,4.74439,2.33837,2.33837,1.71579,6.93996,1180.21,581.551,4.68375e-17,4.13659
17.127,74.5724,4.74454,2.33823,2.33823,1.71574,6.93923,1180.08,581.489,-1.32273e-17,4.13596
17.128,74.5747,4.74468,2.33809,2.33809,1.7157,6.93849,1179.95,581.426,-1.17744e-16,4.13533
17.129,74.5771,4.74483,2.33795,2.33795,1.71565,6.93776,1179.82,581.363,-3.46945e-18,4.1347
17.13,74.5794,4.74497,2.33782,2.33782,1.7156,6.93702,1179.69,581.3,1.043e-16,4.13407
17.131,74.5817,4.74512,2.33768,2.33768,1.71555,6.93628,1179.56,581.238,9.1073e-18,4.13344
17.132,74.5841,4.74526,2.33754,2.33754,1.7155,6.93555,1179.43,581.175,2.0383e-17,4.13281
17.133,74.5864,4.74541,2.3374,2.3374,1.71545,6.93481,1179.3,581.112,9.93129e-17,4.13218
17.134,74.5887,4.74555,2.33726,2.33726,1.71541,6.93408,1179.17,581.05,3.38271e-17,4.13155
17.135,74.591,4.74569,2.33712,2.33712,1.71536,6.93334,1179.04,580.987,-4.33681e-18,4.13092
17.136,74.5934,4.74584,2.33698,2.33698,1.71531,6.9326,1178.91,580.924,2.05998e-17,4.13029
17.137,74.5957,4.74598,2.33684,2.33684,1.71526,6.93187,1178.78,580.862,-2.42861e-17,4.12967
17.138,74.598,4.74612,2.3367,2.3367,1.71521,6.93113,1178.65,580.799,2.86229e-17,4.12904
17.139,74.6003,4.74627,2.33656,2.33656,1.71516,6.9304,1178.52,580.736,5.07407e-17,4.12841
17.14,74.6026,4.74641,2.33642,2.33642,1.71512,6.92966,1178.39,580.674,-1.19262e-17,4.12778
17.141,74.6049,4.74655,2.33628,2.33628,1.71507,6.92893,1178.26,580.611,2.64545e-17,4.12715
17.142,74.6072,4.74669,2.33614,2.33614,1.71502,6.92819,1178.12,580.548,-3.62124e-17,4.12652
17.143,74.6095,4.74684,2.336,2.336,1.71497,6.92746,1177.99,580.486,7.7412e-17,4.12589
17.144,74.6118,4.74698,2.33586,2.33586,1.71493,6.92672,1177.86,580.423,1.19262e-17,4.12526
17.145,74.6141,4.74712,2.33572,2.33572,1.71488,6.92599,1177.73,580.36,-6.22332e-17,4.12463
17.146,74.6163,4.74726,2.33558,2.33558,1.71483,6.92525,1177.6,580.298,1.23599e-17,4.12401
17.147,74.6186,4.7474,2.33544,2.33544,1.71478,6.92452,1177.47,580.235,4.66207e-17,4.12338
17.148,74.6209,4.74755,2.3353,2.3353,1.71473,6.92378,1177.34,580.172,-5.20417e-17,4.12275
17.149,74.6232,4.74769,2.33516,2.33516,1.71469,6.92305,1177.21,580.11,-4.40186e-17,4.12212
17.15,74.6255,4.74783,2.33502,2.33502,1.71464,6.92231,1177.08,580.047,2.1684e-19,4.12149
17.151,74.6277,4.74797,2.33488,2.33488,1.71459,6.92158,1176.95,579.985,-6.50521e-19,4.12086
17.152,74.63,4.74811,2.33474,2.33474,1.71454,6.92084,1176.82,579.922,7.6111e-17,4.12024
17.153,74.6323,4.74825,2.3346,2.3346,1.7145,6.92011,1176.69,579.859,7.80626e-18,4.11961
17.154,74.6345,4.74839,2.33446,2.33446,1.71445,6.91938,1176.56,579.797,-3.70797e-17,4.11898
17.155,74.6368,4.74853,2.33432,2.33432,1.7144,6.91864,1176.43,579.734,1.02349e-16,4.11835
17.156,74.639,4.74867,2.33418,2.33418,1.71436,6.91791,1176.3,579.672,7.76289e-17,4.11773
17.157,74.6412,4.7488,2.33404,2.33404,1.71431,6.91717,1176.17,579.609,2.0383e-17,4.1171
17.158,74.6435,4.74895,2.3339,2.3339,1.71426,6.91644,1176.04,579.546,-1.60462e-17,4.11647
17.159,74.6457,4.74908,2.33376,2.33376,1.71421,6.91571,1175.91,579.484,1.45283e-17,4.11584
17.16,74.6481,4.74923,2.33362,2.33362,1.71417,6.91497,1175.78,579.421,-2.10335e-17,4.11521
17.161,74.6501,4.74936,2.33348,2.33348,1.71412,6.91424,1175.65,579.359,8.67362e-18,4.11459
17.162,74.6524,4.7495,2.33334,2.33334,1.71407,6.91351,1175.52,579.296,-6.61363e-17,4.11396
17.163,74.6546,4.74964,2.3332,2.3332,1.71403,6.91277,1175.39,579.234,3.25261e-18,4.11333
17.164,74.657,4.74978,2.33306,2.33306,1.71398,6.91204,1175.26,579.171,7.1991e-17,4.11271
17.165,74.659,4.74991,2.33292,2.33292,1.71393,6.91131,1175.13,579.109,9.1073e-18,4.11208
17.166,74.6613,4.75005,2.33278,2.33278,1.71388,6.91057,1175,579.046,2.05998e-17,4.11145
17.167,74.6635,4.75019,2.33264,2.33264,1.71384,6.90984,1174.87,578.984,-7.71952e-17,4.11083
17.168,74.6657,4.75032,2.3325,2.3325,1.71379,6.90911,1174.74,578.921,1.10589e-17,4.1102
17.169,74.6679,4.75046,2.33236,2.33236,1.71374,6.90837,1174.61,578.859,-6.17995e-17,4.10957
17.17,74.6701,4.7506,2.33222,2.33222,1.7137,6.90764,1174.48,578.796,-3.59955e-17,4.10895
17.171,74.6723,4.75073,2.33208,2.33208,1.71365,6.90691,1174.35,578.734,-4.27176e-17,4.10832
17.172,74.6745,4.75087,2.33194,2.33194,1.7136,6.90617,1174.22,578.671,1.69136e-17,4.10769
17.173,74.6767,4.751,2.3318,2.3318,1.71356,6.90544,1174.09,578.609,4.79217e-17,4.10707
17.174,74.6788,4.75114,2.33166,2.33166,1.71351,6.90471,1173.95,578.546,-3.38271e-17,4.10644
17.175,74.681,4.75127,2.33152,2.33152,1.71347,6.90398,1173.82,578.484,1.59595e-16,4.10581
17.176,74.6831,4.7514,2.33138,2.33138,1.71342,6.90324,1173.69,578.421,1.84314e-17,4.10519
17.177,74.6854,4.75154,2.33124,2.33124,1.71337,6.90251,1173.56,578.359,-8.45678e-18,4.10456
17.178,74.6874,4.75167,2.3311,2.3311,1.71333,6.90178,1173.43,578.296,2.40693e-17,4.10394
17.179,74.6896,4.7518,2.33096,2.33096,1.71328,6.90105,1173.3,578.234,-1.17094e-17,4.10331
17.18,74.6917,4.75194,2.33082,2.33082,1.71323,6.90032,1173.17,578.171,3.92481e-17,4.10268
17.181,74.6939,4.75207,2.33068,2.33068,1.71319,6.89958,1173.04,578.109,9.97466e-18,4.10206
17.182,74.696,4.7522,2.33054,2.33054,1.71314,6.89885,1172.91,578.046,-3.62124e-17,4.10143
17.183,74.6981,4.75233,2.3304,2.3304,1.7131,6.89812,1172.78,577.984,8.67362e-18,4.10081
17.184,74.7003,4.75246,2.33026,2.33026,1.71305,6.89739,1172.65,577.922,1.0842e-17,4.10018
17.185,74.7024,4.7526,2.33012,2.33012,1.713,6.89666,1172.52,577.859,3.42608e-17,4.09956
17.186,74.7045,4.75273,2.32998,2.32998,1.71296,6.89592,1172.39,577.797,3.68629e-17,4.09893
17.187,74.7066,4.75286,2.32984,2.32984,1.71291,6.89519,1172.27,577.734,1.56125e-17,4.09831
17.188,74.7087,4.75299,2.3297,2.3297,1.71287,6.89446,1172.14,577.672,1.19262e-17,4.09768
17.189,74.7108,4.75312,2.32956,2.32956,1.71282,6.89373,1172.01,577.61,-4.68375e-17,4.09706
17.19,74.7129,4.75324,2.32942,2.32942,1.71277,6.893,1171.88,577.547,-1.0842e-17,4.09644
17.191,74.7149,4.75337,2.32928,2.32928,1.71273,6.89227,1171.75,577.485,6.61363e-17,4.09581
17.192,74.717,4.7535,2.32914,2.32914,1.71268,6.89154,1171.62,577.423,3.98986e-17,4.09519
17.193,74.7191,4.75363,2.329,2.329,1.71264,6.8908,1171.49,577.36,3.98986e-17,4.09456
17.194,74.7211,4.75376,2.32886,2.32886,1.71259,6.89007,1171.36,577.298,-1.45283e-17,4.09394
17.195,74.7232,4.75388,2.32872,2.32872,1.71255,6.88934,1171.23,577.236,-6.245e-17,4.09332
17.196,74.7252,4.75401,2.32858,2.32858,1.7125,6.88861,1171.1,577.173,5.20417e-17,4.09269
17.197,74.7273,4.75414,2.32844,2.32844,1.71246,6.88788,1170.97,577.111,-2.05998e-17,4.09207
17.198,74.7293,4.75426,2.3283,2.3283,1.71241,6.88715,1170.84,577.049,-1.21431e-17,4.09144
17.199,74.7313,4.75439,2.32816,2.32816,1.71236,6.88642,1170.71,576.986,4.2067e-17,4.09082
17.2,74.7333,4.75451,2.32802,2.32802,1.71232,6.88569,1170.58,576.924,2.42861e-17,4.0902
17.201,74.7353,4.75463,2.32788,2.32788,1.71227,6.88496,1170.45,576.862,2.1684e-18,4.08958
17.202,74.7373,4.75476,2.32774,2.32774,1.71223,6.88423,1170.32,576.799,-1.23599e-17,4.08895
17.203,74.7393,4.75488,2.3276,2.3276,1.71218,6.8835,1170.19,576.737,-8.13152e-17,4.08833
17.204,74.7413,4.755,2.32746,2.32746,1.71214,6.88277,1170.06,576.675,-1.04083e-17,4.08771
17.205,74.7433,4.75513,2.32732,2.32732,1.71209,6.88204,1169.93,576.613,-1.47451e-17,4.08709
17.206,74.7452,4.75525,2.32718,2.32718,1.71205,6.88131,1169.8,576.55,6.20164e-17,4.08646
17.207,74.7472,4.75537,2.32704,2.32704,1.712,6.88058,1169.67,576.488,3.90313e-17,4.08584
17.208,74.7491,4.75549,2.3269,2.3269,1.71196,6.87985,1169.54,576.426,1.27936e-17,4.08522
17.209,74.7511,4.75561,2.32676,2.32676,1.71191,6.87912,1169.41,576.364,2.38524e-17,4.0846
17.21,74.753,4.75573,2.32662,2.32662,1.71187,6.87839,1169.28,576.302,3.90313e-18,4.08398
17.211,74.7549,4.75585,2.32648,2.32648,1.71182,6.87766,1169.15,576.239,-1.02999e-16,4.08336
17.212,74.7569,4.75597,2.32634,2.32634,1.71178,6.87693,1169.02,576.177,-1.97325e-17,4.08274
17.213,74.7588,4.75608,2.32619,2.32619,1.71173,6.8762,1168.89,576.115,8.04478e-17,4.08211
17.214,74.7607,4.7562,2.32605,2.32605,1.71169,6.87547,1168.76,576.053,8.17488e-17,4.08149
17.215,74.7625,4.75632,2.32591,2.32591,1.71164,6.87474,1168.63,575.991,-3.64292e-17,4.08087
17.216,74.7644,4.75643,2.32577,2.32577,1.7116,6.87401,1168.51,575.928,2.1684e-17,4.08025
17.217,74.7663,4.75655,2.32563,2.32563,1.71156,6.87328,1168.38,575.866,-3.51282e-17,4.07963
17.218,74.7682,4.75666,2.32549,2.32549,1.71151,6.87255,1168.25,575.804,5.18249e-17,4.07901
17.219,74.77,4.75678,2.32535,2.32535,1.71147,6.87182,1168.12,575.742,4.81386e-17,4.07839
17.22,74.7718,4.75689,2.32521,2.32521,1.71142,6.8711,1167.99,575.68,4.09828e-17,4.07777
17.221,74.7737,4.757,2.32507,2.32507,1.71138,6.87037,1167.86,575.618,9.04225e-17,4.07716
17.222,74.7755,4.75712,2.32493,2.32493,1.71133,6.86964,1167.73,575.556,-7.67615e-17,4.07654
17.223,74.7773,4.75723,2.32479,2.32479,1.71129,6.86891,1167.6,575.493,-2.81893e-17,4.07592
17.224,74.7791,4.75734,2.32465,2.32465,1.71124,6.86818,1167.47,575.431,3.83808e-17,4.0753
17.225,74.7809,4.75745,2.32451,2.32451,1.7112,6.86745,1167.34,575.369,7.71952e-17,4.07468
17.226,74.7826,4.75756,2.32437,2.32437,1.71116,6.86672,1167.21,575.307,-9.2374e-17,4.07406
17.227,74.7844,4.75767,2.32423,2.32423,1.71111,6.86599,1167.08,575.245,4.6187e-17,4.07344
17.228,74.7862,4.75777,2.32409,2.32409,1.71107,6.86527,1166.95,575.183,-2.05998e-17,4.07283
17.229,74.7879,4.75788,2.32395,2.32395,1.71102,6.86454,1166.82,575.121,7.39426e-17,4.07221
17.23,74.7896,4.75799,2.32381,2.32381,1.71098,6.86381,1166.7,575.059,-9.1073e-18,4.07159
17.231,74.7913,4.75809,2.32367,2.32367,1.71094,6.86308,1166.57,574.997,-1.1254e-16,4.07098
17.232,74.793,4.7582,2.32353,2.32353,1.71089,6.86235,1166.44,574.935,3.88144e-17,4.07036
17.233,74.7947,4.7583,2.32339,2.32339,1.71085,6.86163,1166.31,574.873,-9.1073e-17,4.06974
17.234,74.7964,4.75841,2.32325,2.32325,1.7108,6.8609,1166.18,574.811,-4.87891e-17,4.06913
17.235,74.7981,4.75851,2.32311,2.32311,1.71076,6.86017,1166.05,574.749,-1.09504e-16,4.06851
17.236,74.7998,4.75861,2.32297,2.32297,1.71072,6.85944,1165.92,574.687,7.17742e-17,4.06789
17.237,74.8014,4.75871,2.32283,2.32283,1.71067,6.85872,1165.79,574.625,-4.98733e-18,4.06728
17.238,74.803,4.75881,2.32268,2.32268,1.71063,6.85799,1165.66,574.563,5.61617e-17,4.06666
17.239,74.8047,4.75891,2.32254,2.32254,1.71058,6.85726,1165.53,574.501,2.90566e-17,4.06605
17.24,74.8063,4.75901,2.3224,2.3224,1.71054,6.85653,1165.41,574.439,2.38524e-17,4.06543
17.241,74.8079,4.75911,2.32226,2.32226,1.7105,6.85581,1165.28,574.377,6.26669e-17,4.06482
17.242,74.8094,4.75921,2.32212,2.32212,1.71045,6.85508,1165.15,574.315,7.41594e-17,4.06421
17.243,74.811,4.7593,2.32198,2.32198,1.71041,6.85435,1165.02,574.253,-3.85976e-17,4.06359
17.244,74.8126,4.7594,2.32184,2.32184,1.71037,6.85362,1164.89,574.191,4.59702e-17,4.06298
17.245,74.8141,4.75949,2.3217,2.3217,1.71032,6.8529,1164.76,574.129,1.36609e-17,4.06237
17.246,74.8156,4.75959,2.32156,2.32156,1.71028,6.85217,1164.63,574.067,6.07153e-18,4.06175
17.247,74.8171,4.75968,2.32142,2.32142,1.71024,6.85144,1164.5,574.006,2.71051e-17,4.06114
17.248,74.8186,4.75977,2.32128,2.32128,1.71019,6.85072,1164.38,573.944,3.42608e-17,4.06053
17.249,74.8201,4.75986,2.32114,2.32114,1.71015,6.84999,1164.25,573.882,-8.84709e-17,4.05992
17.25,74.8216,4.75995,2.321,2.321,1.71011,6.84926,1164.12,573.82,9.30245e-17,4.0593
17.251,74.8231,4.76004,2.32086,2.32086,1.71006,6.84854,1163.99,573.758,-3.62124e-17,4.05869
17.252,74.8245,4.76013,2.32072,2.32072,1.71002,6.84781,1163.86,573.696,3.62124e-17,4.05808
17.253,74.8259,4.76022,2.32058,2.32058,1.70998,6.84709,1163.73,573.634,-5.48606e-17,4.05747
17.254,74.8273,4.76031,2.32044,2.32044,1.70993,6.84636,1163.6,573.573,-7.37257e-18,4.05686
17.255,74.8287,4.76039,2.32029,2.32029,1.70989,6.84563,1163.47,573.511,3.6646e-17,4.05625
17.256,74.8301,4.76048,2.32015,2.32015,1.70985,6.84491,1163.35,573.449,1.32273e-17,4.05564
17.257,74.8315,4.76056,2.32001,2.32001,1.70981,6.84418,1163.22,573.387,5.05238e-17,4.05503
17.258,74.8328,4.76064,2.31987,2.31987,1.70976,6.84345,1163.09,573.325,3.07913e-17,4.05442
17.259,74.8342,4.76073,2.31973,2.31973,1.70972,6.84273,1162.96,573.264,-2.94903e-17,4.05381
17.26,74.8355,4.76081,2.31959,2.31959,1.70968,6.842,1162.83,573.202,-4.4886e-17,4.0532
17.261,74.8368,4.76089,2.31945,2.31945,1.70963,6.84128,1162.7,573.14,9.1073e-18,4.0526
17.262,74.8381,4.76097,2.31931,2.31931,1.70959,6.84055,1162.58,573.078,-3.38271e-17,4.05199
17.263,74.8395,4.76105,2.31917,2.31917,1.70955,6.83983,1162.45,573.017,3.07913e-17,4.05138
17.264,74.8406,4.76112,2.31903,2.31903,1.70951,6.8391,1162.32,572.955,-4.51028e-17,4.05077
17.265,74.8419,4.76119,2.31889,2.31889,1.70946,6.83838,1162.19,572.893,-2.64545e-17,4.05017
17.266,74.8431,4.76127,2.31875,2.31875,1.70942,6.83765,1162.06,572.831,-9.97466e-18,4.04956
17.267,74.8443,4.76134,2.31861,2.31861,1.70938,6.83693,1161.93,572.77,-8.23994e-18,4.04895
17.268,74.8455,4.76142,2.31847,2.31847,1.70934,6.8362,1161.81,572.708,-1.12757e-16,4.04835
17.269,74.8467,4.76149,2.31833,2.31833,1.70929,6.83547,1161.68,572.646,-7.76289e-17,4.04774
17.27,74.8478,4.76156,2.31818,2.31818,1.70925,6.83475,1161.55,572.585,3.88144e-17,4.04714
17.271,74.849,4.76163,2.31804,2.31804,1.70921,6.83403,1161.42,572.523,-3.10082e-17,4.04653
17.272,74.8501,4.7617,2.3179,2.3179,1.70917,6.8333,1161.29,572.461,-4.42354e-17,4.04593
17.273,74.8512,4.76176,2.31776,2.31776,1.70912,6.83258,1161.16,572.4,1.23599e-17,4.04532
17.274,74.8523,4.76183,2.31762,2.31762,1.70908,6.83185,1161.04,572.338,1.19262e-17,4.04472
17.275,74.8534,4.7619,2.31748,2.31748,1.70904,6.83113,1160.91,572.277,-6.72205e-17,4.04412
17.276,74.8544,4.76196,2.31734,2.31734,1.709,6.8304,1160.78,572.215,-1.23599e-17,4.04351
17.277,74.8555,4.76202,2.3172,2.3172,1.70895,6.82968,1160.65,572.153,4.6187e-17,4.04291
17.278,74.8565,4.76208,2.31706,2.31706,1.70891,6.82895,1160.52,572.092,1.60462e-17,4.04231
17.279,74.8575,4.76215,2.31692,2.31692,1.70887,6.82823,1160.4,572.03,-7.76289e-17,4.04171
17.28,74.8585,4.76221,2.31678,2.31678,1.70883,6.8275,1160.27,571.969,6.44016e-17,4.0411
17.281,74.8595,4.76226,2.31664,2.31664,1.70879,6.82678,1160.14,571.907,7.1991e-17,4.0405
17.282,74.8604,4.76232,2.3165,2.3165,1.70874,6.82606,1160.01,571.846,-1.02782e-16,4.0399
17.283,74.8614,4.76238,2.31636,2.31636,1.7087,6.82533,1159.88,571.784,-6.50521e-19,4.0393
17.284,74.8623,4.76243,2.31621,2.31621,1.70866,6.82461,1159.76,571.722,9.75782e-18,4.0387
17.285,74.8632,4.76249,2.31607,2.31607,1.70862,6.82389,1159.63,571.661,2.40693e-17,4.0381
17.286,74.864,4.76254,2.31593,2.31593,1.70858,6.82316,1159.5,571.599,-1.9082e-17,4.0375
17.287,74.8649,4.76259,2.31579,2.31579,1.70854,6.82244,1159.37,571.538,5.24754e-17,4.0369
17.288,74.8657,4.76264,2.31565,2.31565,1.70849,6.82171,1159.24,571.477,3.01408e-17,4.0363
17.289,74.8666,4.76269,2.31551,2.31551,1.70845,6.82099,1159.12,571.415,-1.32273e-17,4.03571
17.29,74.8674,4.76274,2.31537,2.31537,1.70841,6.82027,1158.99,571.354,-2.84061e-17,4.03511
17.291,74.8681,4.76278,2.31523,2.31523,1.70837,6.81954,1158.86,571.292,-2.5804e-17,4.03451
17.292,74.8689,4.76283,2.31509,2.31509,1.70833,6.81882,1158.73,571.231,-2.68882e-17,4.03391
17.293,74.8697,4.76287,2.31495,2.31495,1.70829,6.8181,1158.61,571.169,5.11743e-17,4.03332
17.294,74.8704,4.76292,2.31481,2.31481,1.70824,6.81738,1158.48,571.108,1.4962e-17,4.03272
17.295,74.8711,4.76296,2.31467,2.31467,1.7082,6.81665,1158.35,571.046,4.70544e-17,4.03213
17.296,74.8718,4.763,2.31452,2.31452,1.70816,6.81593,1158.22,570.985,6.59195e-17,4.03153
17.297,74.8724,4.76304,2.31438,2.31438,1.70812,6.81521,1158.1,570.924,1.84314e-17,4.03094
17.298,74.8731,4.76308,2.31424,2.31424,1.70808,6.81448,1157.97,570.862,-4.42354e-17,4.03034
17.299,74.8737,4.76311,2.3141,2.3141,1.70804,6.81376,1157.84,570.801,-2.10335e-17,4.02975
17.3,74.8743,4.76315,2.31396,2.31396,1.708,6.81304,1157.71,570.74,3.59955e-17,4.02915
17.301,74.8749,4.76318,2.31382,2.31382,1.70795,6.81232,1157.59,570.678,7.15573e-18,4.02856
17.302,74.8755,4.76322,2.31368,2.31368,1.70791,6.81159,1157.46,570.617,5.13912e-17,4.02797
17.303,74.876,4.76325,2.31354,2.31354,1.70787,6.81087,1157.33,570.556,2.94903e-17,4.02737
17.304,74.8766,4.76328,2.3134,2.3134,1.70783,6.81015,1157.2,570.494,-1.43115e-17,4.02678
17.305,74.8771,4.76331,2.31326,2.31326,1.70779,6.80943,1157.08,570.433,6.5269e-17,4.02619
17.306,74.8776,4.76334,2.31312,2.31312,1.70775,6.80871,1156.95,570.372,4.22839e-17,4.0256
17.307,74.878,4.76336,2.31297,2.31297,1.70771,6.80798,1156.82,570.31,3.88144e-17,4.02501
17.308,74.8785,4.76339,2.31283,2.31283,1.70767,6.80726,1156.69,570.249,6.93889e-17,4.02442
17.309,74.8787,4.7634,2.31269,2.31269,1.70763,6.80654,1156.57,570.188,8.1532e-17,4.02383
17.31,74.8795,4.76345,2.31255,2.31255,1.70759,6.80582,1156.44,570.127,-5.05238e-17,4.02324
17.311,74.8797,4.76346,2.31241,2.31241,1.70754,6.8051,1156.31,570.065,5.29091e-17,4.02265
17.312,74.8799,4.76347,2.31227,2.31227,1.7075,6.80437,1156.19,570.004,6.35342e-17,4.02206
17.313,74.8806,4.76351,2.31213,2.31213,1.70746,6.80365,1156.06,569.943,2.81893e-17,4.02147
17.314,74.8808,4.76352,2.31199,2.31199,1.70742,6.80293,1155.93,569.882,1.73472e-17,4.02088
17.315,74.881,4.76353,2.31185,2.31185,1.70738,6.80221,1155.8,569.82,-6.85216e-17,4.0203
17.316,74.8813,4.76354,2.31171,2.31171,1.70734,6.80149,1155.68,569.759,3.03577e-17,4.01971
17.317,74.8815,4.76356,2.31156,2.31156,1.7073,6.80077,1155.55,569.698,-3.6646e-17,4.01912
17.318,74.8818,4.76357,2.31142,2.31142,1.70726,6.80005,1155.42,569.637,-8.23994e-18,4.01854
17.319,74.8823,4.7636,2.31128,2.31128,1.70722,6.79933,1155.3,569.576,-1.9082e-17,4.01795
17.32,74.8825,4.76361,2.31114,2.31114,1.70718,6.7986,1155.17,569.515,-4.29344e-17,4.01736
17.321,74.8824,4.7636,2.311,2.311,1.70714,6.79788,1155.04,569.454,2.14672e-17,4.01678
17.322,74.8826,4.76361,2.31086,2.31086,1.7071,6.79716,1154.91,569.392,3.16587e-17,4.0162
17.323,74.8828,4.76362,2.31072,2.31072,1.70706,6.79644,1154.79,569.331,-4.98733e-17,4.01561
17.324,74.8831,4.76363,2.31058,2.31058,1.70702,6.79572,1154.66,569.27,-8.45678e-18,4.01503
17.325,74.8828,4.76362,2.31044,2.31044,1.70698,6.795,1154.53,569.209,-6.07153e-17,4.01444
17.326,74.8831,4.76363,2.3103,2.3103,1.70694,6.79428,1154.41,569.148,-5.63785e-18,4.01386
17.327,74.8833,4.76364,2.31015,2.31015,1.7069,6.79356,1154.28,569.087,3.90313e-17,4.01328
17.328,74.883,4.76362,2.31001,2.31001,1.70686,6.79284,1154.15,569.026,3.9465e-17,4.0127
17.329,74.8832,4.76363,2.30987,2.30987,1.70682,6.79212,1154.03,568.965,-7.69784e-17,4.01212
17.33,74.8831,4.76362,2.30973,2.30973,1.70678,6.7914,1153.9,568.904,6.28837e-17,4.01153
17.331,74.8833,4.76363,2.30959,2.30959,1.70674,6.79068,1153.77,568.843,2.29851e-17,4.01095
17.332,74.8829,4.7636,2.30945,2.30945,1.7067,6.78996,1153.65,568.782,-9.49761e-17,4.01037
17.333,74.8831,4.76361,2.30931,2.30931,1.70666,6.78924,1153.52,568.721,2.60209e-17,4.00979
17.334,74.8828,4.76359,2.30917,2.30917,1.70662,6.78852,1153.39,568.66,-2.1684e-19,4.00921
17.335,74.883,4.7636,2.30903,2.30903,1.70658,6.7878,1153.27,568.599,9.7795e-17,4.00863
17.336,74.8825,4.76356,2.30888,2.30888,1.70654,6.78708,1153.14,568.538,-7.15573e-17,4.00806
17.337,74.8827,4.76357,2.30874,2.30874,1.7065,6.78636,1153.01,568.477,-5.20417e-18,4.00748
17.338,74.8821,4.76353,2.3086,2.3086,1.70646,6.78564,1152.89,568.416,4.6187e-17,4.0069
17.339,74.8821,4.76353,2.30846,2.30846,1.70642,6.78492,1152.76,568.355,3.31766e-17,4.00632
17.34,74.8819,4.76351,2.30832,2.30832,1.70638,6.7842,1152.63,568.294,-4.70544e-17,4.00575
17.341,74.8816,4.7635,2.30818,2.30818,1.70634,6.78348,1152.51,568.233,1.75641e-17,4.00517
17.342,74.8814,4.76348,2.30804,2.30804,1.7063,6.78276,1152.38,568.172,-6.09322e-17,4.00459
17.343,74.8811,4.76346,2.3079,2.3079,1.70626,6.78204,1152.25,568.111,-1.17094e-17,4.00402
17.344,74.8808,4.76343,2.30776,2.30776,1.70622,6.78133,1152.13,568.05,-3.03577e-17,4.00344
17.345,74.8805,4.76341,2.30761,2.30761,1.70618,6.78061,1152,567.989,6.96058e-17,4.00287
17.346,74.8801,4.76339,2.30747,2.30747,1.70614,6.77989,1151.88,567.928,4.85723e-17,4.00229
17.347,74.8798,4.76336,2.30733,2.30733,1.7061,6.77917,1151.75,567.868,2.5804e-17,4.00172
17.348,74.8794,4.76333,2.30719,2.30719,1.70606,6.77845,1151.62,567.807,1.45283e-17,4.00114
17.349,74.879,4.7633,2.30705,2.30705,1.70602,6.77773,1151.5,567.746,2.4503e-17,4.00057
17.35,74.8785,4.76327,2.30691,2.30691,1.70598,6.77701,1151.37,567.685,2.47198e-17,4
17.351,74.8781,4.76324,2.30677,2.30677,1.70594,6.77629,1151.24,567.624,1.64799e-17,3.99943
17.352,74.8776,4.76321,2.30663,2.30663,1.7059,6.77558,1151.12,567.563,3.11166e-17,3.99885
17.353,74.8771,4.76317,2.30649,2.30649,1.70586,6.77486,1150.99,567.503,-8.96635e-17,3.99828
17.354,74.8766,4.76314,2.30634,2.30634,1.70582,6.77414,1150.87,567.442,-4.13081e-17,3.99771
17.355,74.8761,4.7631,2.3062,2.3062,1.70578,6.77342,1150.74,567.381,7.37257e-18,3.99714
17.356,74.8755,4.76306,2.30606,2.30606,1.70574,6.7727,1150.61,567.32,3.00324e-17,3.99657
17.357,74.8749,4.76302,2.30592,2.30592,1.70571,6.77199,1150.49,567.26,2.50451e-17,3.996
17.358,74.8743,4.76298,2.30578,2.30578,1.70567,6.77127,1150.36,567.199,2.49366e-18,3.99543
17.359,74.8737,4.76294,2.30564,2.30564,1.70563,6.77055,1150.23,567.138,3.50197e-17,3.99486
17.36,74.8731,4.7629,2.3055,2.3055,1.70559,6.76983,1150.11,567.077,-3.08998e-17,3.99429
17.361,74.8724,4.76285,2.30536,2.30536,1.70555,6.76911,1149.98,567.017,1.95156e-17,3.99373
17.362,74.8717,4.76281,2.30521,2.30521,1.70551,6.7684,1149.86,566.956,2.51535e-17,3.99316
17.363,74.871,4.76276,2.30507,2.30507,1.70547,6.76768,1149.73,566.895,5.64869e-17,3.99259
17.364,74.8703,4.76271,2.30493,2.30493,1.70543,6.76696,1149.61,566.834,-2.9924e-17,3.99202
17.365,74.8696,4.76266,2.30479,2.30479,1.70539,6.76624,1149.48,566.774,1.79978e-17,3.99146
17.366,74.8688,4.76261,2.30465,2.30465,1.70535,6.76553,1149.35,566.713,2.15756e-17,3.99089
17.367,74.868,4.76256,2.30451,2.30451,1.70532,6.76481,1149.23,566.652,4.8247e-17,3.99032
17.368,74.8672,4.7625,2.30437,2.30437,1.70528,6.76409,1149.1,566.592,1.88651e-17,3.98976
17.369,74.8664,4.76245,2.30423,2.30423,1.70524,6.76338,1148.98,566.531,-1.60462e-17,3.98919
17.37,74.8655,4.76239,2.30408,2.30408,1.7052,6.76266,1148.85,566.47,2.19009e-17,3.98863
17.371,74.8646,4.76233,2.30394,2.30394,1.70516,6.76194,1148.72,566.41,4.56449e-17,3.98806
17.372,74.8638,4.76227,2.3038,2.3038,1.70512,6.76123,1148.6,566.349,-3.20924e-17,3.9875
17.373,74.8629,4.76221,2.30366,2.30366,1.70508,6.76051,1148.47,566.289,3.43692e-17,3.98694
17.374,74.8619,4.76215,2.30352,2.30352,1.70505,6.75979,1148.35,566.228,4.9548e-17,3.98637
17.375,74.861,4.76209,2.30338,2.30338,1.70501,6.75908,1148.22,566.167,1.48536e-17,3.98581
17.376,74.86,4.76202,2.30324,2.30324,1.70497,6.75836,1148.1,566.107,-4.40186e-17,3.98525
17.377,74.859,4.76196,2.3031,2.3031,1.70493,6.75764,1147.97,566.046,3.36103e-18,3.98469
17.378,74.858,4.76189,2.30295,2.30295,1.70489,6.75693,1147.84,565.986,-2.51535e-17,3.98412
17.379,74.857,4.76182,2.30281,2.30281,1.70485,6.75621,1147.72,565.925,-2.90566e-17,3.98356
17.38,74.8559,4.76175,2.30267,2.30267,1.70481,6.75549,1147.59,565.865,7.02563e-17,3.983
17.381,74.8549,4.76168,2.30253,2.30253,1.70478,6.75478,1147.47,565.804,-6.76542e-17,3.98244
17.382,74.8538,4.76161,2.30239,2.30239,1.70474,6.75406,1147.34,565.744,-3.03577e-17,3.98188
17.383,74.8527,4.76154,2.30225,2.30225,1.7047,6.75335,1147.22,565.683,-6.72205e-18,3.98132
17.384,74.8515,4.76146,2.30211,2.30211,1.70466,6.75263,1147.09,565.623,-1.11348e-16,3.98076
17.385,74.8504,4.76139,2.30197,2.30197,1.70462,6.75191,1146.97,565.562,2.12504e-17,3.9802
17.386,74.8492,4.76131,2.30182,2.30182,1.70459,6.7512,1146.84,565.502,-1.36609e-16,3.97964
17.387,74.848,4.76123,2.30168,2.30168,1.70455,6.75048,1146.72,565.441,8.72783e-17,3.97909
17.388,74.8468,4.76115,2.30154,2.30154,1.70451,6.74977,1146.59,565.381,2.38524e-17,3.97853
17.389,74.8456,4.76107,2.3014,2.3014,1.70447,6.74905,1146.46,565.32,-6.15827e-17,3.97797
17.39,74.8443,4.76099,2.30126,2.30126,1.70443,6.74834,1146.34,565.26,-1.50704e-17,3.97741
17.391,74.8431,4.76091,2.30112,2.30112,1.70439,6.74762,1146.21,565.199,-4.77049e-17,3.97685
17.392,74.8418,4.76083,2.30098,2.30098,1.70436,6.74691,1146.09,565.139,-2.15756e-17,3.9763
17.393,74.8405,4.76074,2.30083,2.30083,1.70432,6.74619,1145.96,565.078,-2.48282e-17,3.97574
17.394,74.8392,4.76065,2.30069,2.30069,1.70428,6.74548,1145.84,565.018,6.88468e-17,3.97519
17.395,74.8378,4.76057,2.30055,2.30055,1.70424,6.74476,1145.71,564.958,-7.26415e-18,3.97463
17.396,74.8365,4.76048,2.30041,2.30041,1.70421,6.74405,1145.59,564.897,2.05998e-17,3.97407
17.397,74.8351,4.76039,2.30027,2.30027,1.70417,6.74333,1145.46,564.837,-3.06829e-17,3.97352
17.398,74.8337,4.7603,2.30013,2.30013,1.70413,6.74262,1145.34,564.776,-2.80808e-17,3.97296
17.399,74.8323,4.7602,2.29999,2.29999,1.70409,6.7419,1145.21,564.716,2.1684e-17,3.97241
17.4,74.8308,4.76011,2.29984,2.29984,1.70405,6.74119,1145.09,564.656,-2.43945e-17,3.97186
17.401,74.8294,4.76001,2.2997,2.2997,1.70402,6.74047,1144.96,564.595,1.07336e-17,3.9713
17.402,74.8279,4.75992,2.29956,2.29956,1.70398,6.73976,1144.84,564.535,-5.9848e-17,3.97075
17.403,74.8264,4.75982,2.29942,2.29942,1.70394,6.73904,1144.71,564.475,-4.01155e-18,3.9702
17.404,74.8249,4.75972,2.29928,2.29928,1.7039,6.73833,1144.59,564.414,3.25261e-17,3.96964
17.405,74.8234,4.75962,2.29914,2.29914,1.70387,6.73761,1144.46,564.354,1.0842e-17,3.96909
17.406,74.8219,4.75952,2.299,2.299,1.70383,6.7369,1144.34,564.294,-2.38524e-17,3.96854
17.407,74.8203,4.75942,2.29886,2.29886,1.70379,6.73619,1144.21,564.233,-5.19333e-17,3.96799
17.408,74.8187,4.75932,2.29871,2.29871,1.70375,6.73547,1144.09,564.173,-1.19262e-18,3.96743
17.409,74.8171,4.75921,2.29857,2.29857,1.70372,6.73476,1143.96,564.113,-1.64799e-17,3.96688
17.41,74.8155,4.75911,2.29843,2.29843,1.70368,6.73405,1143.84,564.052,1.06252e-17,3.96633
17.411,74.8139,4.759,2.29829,2.29829,1.70364,6.73333,1143.71,563.992,-2.08167e-17,3.96578
17.412,74.8122,4.75889,2.29815,2.29815,1.7036,6.73262,1143.59,563.932,-4.60786e-17,3.96523
17.413,74.8105,4.75879,2.29801,2.29801,1.70357,6.7319,1143.46,563.872,-7.37257e-18,3.96468
17.414,74.8089,4.75868,2.29787,2.29787,1.70353,6.73119,1143.34,563.811,-5.60533e-17,3.96413
17.415,74.8071,4.75857,2.29772,2.29772,1.70349,6.73048,1143.21,563.751,-3.57787e-18,3.96358
17.416,74.8054,4.75845,2.29758,2.29758,1.70346,6.72976,1143.09,563.691,8.7712e-17,3.96303
17.417,74.8037,4.75834,2.29744,2.29744,1.70342,6.72905,1142.96,563.631,7.80626e-18,3.96248
17.418,74.8019,4.75823,2.2973,2.2973,1.70338,6.72834,1142.84,563.57,1.02999e-17,3.96193
17.419,74.8002,4.75811,2.29716,2.29716,1.70334,6.72762,1142.71,563.51,1.06577e-16,3.96138
17.42,74.7984,4.758,2.29702,2.29702,1.70331,6.72691,1142.59,563.45,1.46909e-16,3.96084
17.421,74.7966,4.75788,2.29687,2.29687,1.70327,6.7262,1142.46,563.39,-8.34836e-17,3.96029
17.422,74.7947,4.75776,2.29673,2.29673,1.70323,6.72549,1142.34,563.329,-2.60209e-17,3.95974
17.423,74.7929,4.75764,2.29659,2.29659,1.7032,6.72477,1142.21,563.269,-8.78204e-18,3.95919
17.424,74.791,4.75752,2.29645,2.29645,1.70316,6.72406,1142.09,563.209,2.46114e-17,3.95864
17.425,74.7892,4.7574,2.29631,2.29631,1.70312,6.72335,1141.96,563.149,-7.11237e-17,3.9581
17.426,74.7873,4.75728,2.29617,2.29617,1.70309,6.72264,1141.84,563.089,-1.35525e-17,3.95755
17.427,74.7854,4.75715,2.29603,2.29603,1.70305,6.72192,1141.72,563.029,-5.73543e-17,3.957
17.428,74.7834,4.75703,2.29588,2.29588,1.70301,6.72121,1141.59,562.968,1.06469e-16,3.95646
17.429,74.7815,4.7569,2.29574,2.29574,1.70298,6.7205,1141.47,562.908,2.12504e-17,3.95591
17.43,74.7796,4.75678,2.2956,2.2956,1.70294,6.71979,1141.34,562.848,1.8323e-17,3.95536
17.431,74.7776,4.75665,2.29546,2.29546,1.7029,6.71907,1141.22,562.788,-6.84132e-17,3.95482
17.432,74.7756,4.75652,2.29532,2.29532,1.70287,6.71836,1141.09,562.728,1.81062e-17,3.95427
17.433,74.7736,4.75639,2.29518,2.29518,1.70283,6.71765,1140.97,562.668,-3.52366e-17,3.95373
17.434,74.7716,4.75626,2.29504,2.29504,1.70279,6.71694,1140.84,562.608,-4.98733e-18,3.95318
17.435,74.7695,4.75613,2.29489,2.29489,1.70276,6.71623,1140.72,562.547,-2.3744e-17,3.95264
17.436,74.7675,4.75599,2.29475,2.29475,1.70272,6.71551,1140.59,562.487,-2.39609e-17,3.95209
17.437,74.7654,4.75586,2.29461,2.29461,1.70268,6.7148,1140.47,562.427,-3.90313e-18,3.95155
17.438,74.7633,4.75573,2.29447,2.29447,1.70265,6.71409,1140.34,562.367,-1.25767e-17,3.951
17.439,74.7612,4.75559,2.29433,2.29433,1.70261,6.71338,1140.22,562.307,4.92228e-17,3.95046
17.44,74.7591,4.75545,2.29419,2.29419,1.70257,6.71267,1140.1,562.247,4.96565e-17,3.94992
17.441,74.757,4.75532,2.29404,2.29404,1.70254,6.71196,1139.97,562.187,2.60209e-18,3.94937
17.442,74.7548,4.75518,2.2939,2.2939,1.7025,6.71125,1139.85,562.127,7.09068e-17,3.94883
17.443,74.7527,4.75504,2.29376,2.29376,1.70246,6.71053,1139.72,562.067,1.77809e-17,3.94829
17.444,74.7505,4.7549,2.29362,2.29362,1.70243,6.70982,1139.6,562.007,-5.88722e-17,3.94774
17.445,74.7484,4.75476,2.29348,2.29348,1.70239,6.70911,1139.47,561.947,9.43256e-18,3.9472
17.446,74.7461,4.75461,2.29334,2.29334,1.70235,6.7084,1139.35,561.887,-8.66278e-17,3.94666
17.447,74.7439,4.75447,2.2932,2.2932,1.70232,6.70769,1139.23,561.827,2.01662e-17,3.94611
17.448,74.7417,4.75433,2.29305,2.29305,1.70228,6.70698,1139.1,561.767,8.5652e-18,3.94557
17.449,74.7394,4.75418,2.29291,2.29291,1.70225,6.70627,1138.98,561.707,1.4203e-17,3.94503
17.45,74.7371,4.75403,2.29277,2.29277,1.70221,6.70556,1138.85,561.647,-6.84132e-17,3.94449
17.451,74.7349,4.75389,2.29263,2.29263,1.70217,6.70485,1138.73,561.586,-7.54605e-17,3.94395
17.452,74.7326,4.75374,2.29249,2.29249,1.70214,6.70414,1138.6,561.526,-1.79978e-17,3.9434
17.453,74.7303,4.75359,2.29235,2.29235,1.7021,6.70343,1138.48,561.466,-7.13405e-17,3.94286
17.454,74.7279,4.75344,2.2922,2.2922,1.70207,6.70272,1138.35,561.406,6.83047e-18,3.94232
17.455,74.7256,4.75329,2.29206,2.29206,1.70203,6.70201,1138.23,561.346,5.41017e-17,3.94178
17.456,74.7233,4.75314,2.29192,2.29192,1.70199,6.7013,1138.11,561.286,-3.79471e-18,3.94124
17.457,74.7209,4.75298,2.29178,2.29178,1.70196,6.70059,1137.98,561.226,-5.62701e-17,3.9407
17.458,74.7187,4.75284,2.29164,2.29164,1.70192,6.69988,1137.86,561.166,1.21756e-16,3.94016
17.459,74.716,4.75267,2.2915,2.2915,1.70189,6.69917,1137.73,561.106,5.64869e-17,3.93962
17.46,74.7137,4.75252,2.29135,2.29135,1.70185,6.69846,1137.61,561.047,6.34258e-17,3.93907
17.461,74.7113,4.75236,2.29121,2.29121,1.70181,6.69775,1137.49,560.987,3.01408e-17,3.93853
17.462,74.7089,4.75221,2.29107,2.29107,1.70178,6.69704,1137.36,560.927,5.08491e-17,3.93799
17.463,74.7063,4.75205,2.29093,2.29093,1.70174,6.69633,1137.24,560.867,-3.33934e-17,3.93745
17.464,74.7039,4.75189,2.29079,2.29079,1.70171,6.69562,1137.11,560.807,2.01662e-17,3.93691
17.465,74.7014,4.75173,2.29065,2.29065,1.70167,6.69491,1136.99,560.747,-1.56125e-17,3.93637
17.466,74.6989,4.75157,2.29051,2.29051,1.70164,6.6942,1136.86,560.687,5.45354e-17,3.93583
17.467,74.6964,4.75141,2.29036,2.29036,1.7016,6.69349,1136.74,560.627,-6.44016e-17,3.93529
17.468,74.6939,4.75124,2.29022,2.29022,1.70156,6.69278,1136.62,560.567,-2.42861e-17,3.93475
17.469,74.6914,4.75108,2.29008,2.29008,1.70153,6.69207,1136.49,560.507,8.45678e-17,3.93421
17.47,74.6888,4.75092,2.28994,2.28994,1.70149,6.69136,1136.37,560.447,2.4503e-17,3.93367
17.471,74.6863,4.75075,2.2898,2.2898,1.70146,6.69065,1136.24,560.387,3.55618e-17,3.93313
17.472,74.6837,4.75059,2.28966,2.28966,1.70142,6.68994,1136.12,560.327,3.64292e-17,3.9326
17.473,74.6811,4.75042,2.28951,2.28951,1.70139,6.68923,1136,560.267,7.1991e-17,3.93206
17.474,74.6785,4.75025,2.28937,2.28937,1.70135,6.68852,1135.87,560.207,-1.04192e-16,3.93152
17.475,74.6759,4.75008,2.28923,2.28923,1.70132,6.68782,1135.75,560.147,5.87638e-17,3.93098
17.476,74.6732,4.74991,2.28909,2.28909,1.70128,6.68711,1135.62,560.087,-1.4962e-17,3.93044
17.477,74.6706,4.74974,2.28895,2.28895,1.70125,6.6864,1135.5,560.027,-3.14419e-17,3.9299
17.478,74.6679,4.74957,2.28881,2.28881,1.70121,6.68569,1135.37,559.968,-2.59124e-17,3.92936
17.479,74.6652,4.7494,2.28866,2.28866,1.70118,6.68498,1135.25,559.908,-2.02746e-17,3.92882
17.48,74.6626,4.74923,2.28852,2.28852,1.70114,6.68427,1135.13,559.848,-6.67869e-17,3.92828
17.481,74.6599,4.74905,2.28838,2.28838,1.7011,6.68357,1135,559.788,2.77556e-17,3.92774
17.482,74.6571,4.74888,2.28824,2.28824,1.70107,6.68286,1134.88,559.728,3.4586e-17,3.92721
17.483,74.6544,4.7487,2.2881,2.2881,1.70103,6.68215,1134.75,559.668,2.0383e-17,3.92667
17.484,74.6517,4.74852,2.28796,2.28796,1.701,6.68144,1134.63,559.608,4.14165e-17,3.92613
17.485,74.6489,4.74835,2.28781,2.28781,1.70096,6.68073,1134.51,559.548,-5.38848e-17,3.92559
17.486,74.6462,4.74817,2.28767,2.28767,1.70093,6.68003,1134.38,559.488,4.38018e-17,3.92505
17.487,74.6434,4.74799,2.28753,2.28753,1.70089,6.67932,1134.26,559.428,-4.75965e-17,3.92451
17.488,74.6406,4.74781,2.28739,2.28739,1.70086,6.67861,1134.13,559.369,3.1225e-17,3.92398
17.489,74.6378,4.74763,2.28725,2.28725,1.70082,6.6779,1134.01,559.309,4.87891e-17,3.92344
17.49,74.6349,4.74745,2.28711,2.28711,1.70079,6.67719,1133.89,559.249,-5.93059e-17,3.9229
17.491,74.6321,4.74727,2.28696,2.28696,1.70075,6.67649,1133.76,559.189,3.05745e-17,3.92236
17.492,74.6293,4.74708,2.28682,2.28682,1.70072,6.67578,1133.64,559.129,6.34258e-17,3.92182
17.493,74.6264,4.7469,2.28668,2.28668,1.70068,6.67507,1133.51,559.069,-2.55872e-17,3.92129
17.494,74.6235,4.74671,2.28654,2.28654,1.70065,6.67436,1133.39,559.009,4.90059e-17,3.92075
17.495,74.6206,4.74653,2.2864,2.2864,1.70061,6.67366,1133.27,558.949,4.11997e-17,3.92021
17.496,74.6177,4.74634,2.28626,2.28626,1.70058,6.67295,1133.14,558.89,-3.31766e-17,3.91967
17.497,74.6148,4.74615,2.28611,2.28611,1.70054,6.67224,1133.02,558.83,2.97071e-17,3.91913
17.498,74.6119,4.74596,2.28597,2.28597,1.70051,6.67154,1132.89,558.77,-6.74374e-17,3.9186
17.499,74.6089,4.74578,2.28583,2.28583,1.70048,6.67083,1132.77,558.71,8.52183e-17,3.91806
17.5,74.606,4.74559,2.28569,2.28569,1.70044,6.67012,1132.65,558.65,-1.86483e-17,3.91752
17.501,74.603,4.74539,2.28555,2.28555,1.70041,6.66942,1132.52,558.59,4.42354e-17,3.91698
17.502,74.6,4.7452,2.28541,2.28541,1.70037,6.66871,1132.4,558.53,-3.59955e-17,3.91644
17.503,74.597,4.74501,2.28526,2.28526,1.70034,6.668,1132.28,558.47,1.51788e-17,3.91591
17.504,74.594,4.74482,2.28512,2.28512,1.7003,6.6673,1132.15,558.411,-2.87314e-17,3.91537
17.505,74.5911,4.74463,2.28498,2.28498,1.70027,6.66659,1132.03,558.351,-1.97325e-17,3.91483
17.506,74.5879,4.74442,2.28484,2.28484,1.70023,6.66588,1131.9,558.291,-1.01915e-16,3.91429
17.507,74.585,4.74424,2.2847,2.2847,1.7002,6.66518,1131.78,558.231,-4.93312e-17,3.91376
17.508,74.5818,4.74403,2.28456,2.28456,1.70016,6.66447,1131.66,558.171,-8.30499e-17,3.91322
17.509,74.5787,4.74384,2.28441,2.28441,1.70013,6.66377,1131.53,558.111,-2.01662e-17,3.91268
17.51,74.5757,4.74364,2.28427,2.28427,1.70009,6.66306,1131.41,558.051,-3.29597e-17,3.91214
17.511,74.5726,4.74344,2.28413,2.28413,1.70006,6.66235,1131.28,557.992,1.58294e-17,3.9116
17.512,74.5694,4.74324,2.28399,2.28399,1.70003,6.66165,1131.16,557.932,-5.55112e-17,3.91107
17.513,74.5663,4.74304,2.28385,2.28385,1.69999,6.66094,1131.04,557.872,5.29091e-17,3.91053
17.514,74.5632,4.74284,2.2837,2.2837,1.69996,6.66024,1130.91,557.812,-2.81893e-17,3.90999
17.515,74.5599,4.74263,2.28356,2.28356,1.69992,6.65953,1130.79,557.752,1.04083e-17,3.90945
17.516,74.5568,4.74243,2.28342,2.28342,1.69989,6.65882,1130.66,557.692,7.91468e-18,3.90892
17.517,74.5536,4.74222,2.28328,2.28328,1.69985,6.65812,1130.54,557.632,4.92228e-17,3.90838
17.518,74.5504,4.74202,2.28314,2.28314,1.69982,6.65741,1130.42,557.573,4.71628e-17,3.90784
17.519,74.5472,4.74181,2.283,2.283,1.69979,6.65671,1130.29,557.513,4.01155e-18,3.9073
17.52,74.544,4.7416,2.28285,2.28285,1.69975,6.656,1130.17,557.453,2.61293e-17,3.90676
17.521,74.5407,4.74139,2.28271,2.28271,1.69972,6.6553,1130.04,557.393,3.25261e-17,3.90623
17.522,74.5375,4.74119,2.28257,2.28257,1.69968,6.65459,1129.92,557.333,4.90059e-17,3.90569
17.523,74.5342,4.74097,2.28243,2.28243,1.69965,6.65389,1129.8,557.273,8.05562e-17,3.90515
17.524,74.5309,4.74076,2.28229,2.28229,1.69962,6.65318,1129.67,557.213,-1.51788e-17,3.90461
17.525,74.5276,4.74055,2.28215,2.28215,1.69958,6.65248,1129.55,557.154,1.12757e-17,3.90407
17.526,74.5243,4.74034,2.282,2.282,1.69955,6.65177,1129.43,557.094,-5.84385e-17,3.90354
17.527,74.5209,4.74013,2.28186,2.28186,1.69951,6.65107,1129.3,557.034,-2.04914e-17,3.903
17.528,74.5176,4.73991,2.28172,2.28172,1.69948,6.65036,1129.18,556.974,-1.05168e-17,3.90246
17.529,74.5142,4.73969,2.28158,2.28158,1.69945,6.64966,1129.05,556.914,-2.14672e-17,3.90192
17.53,74.5109,4.73948,2.28144,2.28144,1.69941,6.64895,1128.93,556.854,1.15684e-16,3.90138
17.531,74.5075,4.73926,2.2813,2.2813,1.69938,6.64825,1128.81,556.794,-7.12321e-17,3.90085
17.532,74.504,4.73904,2.28115,2.28115,1.69934,6.64755,1128.68,556.735,5.42101e-17,3.90031
17.533,74.5006,4.73882,2.28101,2.28101,1.69931,6.64684,1128.56,556.675,-4.27176e-17,3.89977
17.534,74.4972,4.7386,2.28087,2.28087,1.69928,6.64614,1128.43,556.615,-4.74881e-17,3.89923
17.535,74.4937,4.73838,2.28073,2.28073,1.69924,6.64543,1128.31,556.555,-5.51859e-17,3.89869
17.536,74.4903,4.73816,2.28059,2.28059,1.69921,6.64473,1128.19,556.495,1.4203e-17,3.89815
17.537,74.4868,4.73793,2.28044,2.28044,1.69917,6.64402,1128.06,556.435,6.72205e-17,3.89761
17.538,74.4833,4.73771,2.2803,2.2803,1.69914,6.64332,1127.94,556.375,3.93565e-17,3.89708
17.539,74.4798,4.73748,2.28016,2.28016,1.69911,6.64262,1127.81,556.315,7.26415e-17,3.89654
17.54,74.4763,4.73726,2.28002,2.28002,1.69907,6.64191,1127.69,556.256,-6.50521e-17,3.896
17.541,74.4727,4.73703,2.27988,2.27988,1.69904,6.64121,1127.57,556.196,2.97071e-17,3.89546
17.542,74.4691,4.7368,2.27974,2.27974,1.69901,6.64051,1127.44,556.136,-1.95156e-17,3.89492
17.543,74.4656,4.73657,2.27959,2.27959,1.69897,6.6398,1127.32,556.076,3.46945e-17,3.89438
17.544,74.462,4.73634,2.27945,2.27945,1.69894,6.6391,1127.19,556.016,4.01155e-18,3.89384
17.545,74.4584,4.73611,2.27931,2.27931,1.69891,6.6384,1127.07,555.956,7.69784e-18,3.8933
17.546,74.4548,4.73588,2.27917,2.27917,1.69887,6.63769,1126.95,555.896,-3.29597e-17,3.89277
17.547,74.4511,4.73565,2.27903,2.27903,1.69884,6.63699,1126.82,555.836,-4.31512e-17,3.89223
17.548,74.4475,4.73541,2.27889,2.27889,1.6988,6.63629,1126.7,555.776,3.14419e-18,3.89169
17.549,74.4438,4.73518,2.27874,2.27874,1.69877,6.63558,1126.57,555.717,-1.65883e-17,3.89115
17.55,74.4401,4.73494,2.2786,2.2786,1.69874,6.63488,1126.45,555.657,1.98409e-17,3.89061
17.551,74.4364,4.7347,2.27846,2.27846,1.6987,6.63418,1126.33,555.597,-1.25117e-16,3.89007
17.552,74.4327,4.73446,2.27832,2.27832,1.69867,6.63347,1126.2,555.537,-4.60786e-17,3.88953
17.553,74.4289,4.73423,2.27818,2.27818,1.69864,6.63277,1126.08,555.477,2.63461e-17,3.88899
17.554,74.4252,4.73399,2.27803,2.27803,1.6986,6.63207,1125.95,555.417,-7.57857e-17,3.88845
17.555,74.4214,4.73374,2.27789,2.27789,1.69857,6.63137,1125.83,555.357,2.69966e-17,3.88791
17.556,74.4176,4.7335,2.27775,2.27775,1.69854,6.63066,1125.71,555.297,5.61617e-17,3.88737
17.557,74.4138,4.73326,2.27761,2.27761,1.6985,6.62996,1125.58,555.237,-4.77049e-17,3.88683
17.558,74.41,4.73301,2.27747,2.27747,1.69847,6.62926,1125.46,555.177,-7.80626e-18,3.88629
17.559,74.4061,4.73277,2.27733,2.27733,1.69844,6.62856,1125.33,555.117,9.4434e-17,3.88575
17.56,74.4023,4.73252,2.27718,2.27718,1.6984,6.62785,1125.21,555.057,5.42101e-19,3.88521
17.561,74.3984,4.73227,2.27704,2.27704,1.69837,6.62715,1125.09,554.998,-2.84061e-17,3.88467
17.562,74.3945,4.73202,2.2769,2.2769,1.69834,6.62645,1124.96,554.938,9.75782e-18,3.88413
17.563,74.3906,4.73177,2.27676,2.27676,1.6983,6.62575,1124.84,554.878,5.83301e-17,3.88359
17.564,74.3867,4.73152,2.27662,2.27662,1.69827,6.62505,1124.71,554.818,-5.21501e-17,3.88305
17.565,74.3827,4.73127,2.27647,2.27647,1.69824,6.62434,1124.59,554.758,-5.47522e-17,3.88251
17.566,74.3788,4.73101,2.27633,2.27633,1.69821,6.62364,1124.47,554.698,-9.61687e-17,3.88197
17.567,74.3748,4.73076,2.27619,2.27619,1.69817,6.62294,1124.34,554.638,2.34188e-17,3.88143
17.568,74.3708,4.7305,2.27605,2.27605,1.69814,6.62224,1124.22,554.578,-3.80555e-17,3.88089
17.569,74.3668,4.73024,2.27591,2.27591,1.69811,6.62154,1124.09,554.518,2.90566e-17,3.88035
17.57,74.3627,4.72998,2.27577,2.27577,1.69807,6.62084,1123.97,554.458,-3.8706e-17,3.87981
17.571,74.3587,4.72972,2.27562,2.27562,1.69804,6.62013,1123.84,554.398,1.8323e-17,3.87927
17.572,74.3546,4.72946,2.27548,2.27548,1.69801,6.61943,1123.72,554.338,8.60857e-17,3.87873
17.573,74.3505,4.7292,2.27534,2.27534,1.69797,6.61873,1123.6,554.278,-7.07984e-17,3.87819
17.574,74.3464,4.72894,2.2752,2.2752,1.69794,6.61803,1123.47,554.218,3.78387e-17,3.87765
17.575,74.3422,4.72867,2.27506,2.27506,1.69791,6.61733,1123.35,554.158,-5.35596e-17,3.87711
17.576,74.3381,4.72841,2.27491,2.27491,1.69788,6.61663,1123.22,554.098,-1.76725e-17,3.87657
17.577,74.3339,4.72814,2.27477,2.27477,1.69784,6.61593,1123.1,554.038,-2.85145e-17,3.87602
17.578,74.3297,4.72787,2.27463,2.27463,1.69781,6.61523,1122.98,553.978,-3.25261e-17,3.87548
17.579,74.3255,4.7276,2.27449,2.27449,1.69778,6.61453,1122.85,553.918,2.51535e-17,3.87494
17.58,74.3213,4.72733,2.27435,2.27435,1.69774,6.61383,1122.73,553.858,2.49366e-18,3.8744
17.581,74.317,4.72706,2.27421,2.27421,1.69771,6.61312,1122.6,553.798,6.245e-17,3.87386
17.582,74.3127,4.72679,2.27406,2.27406,1.69768,6.61242,1122.48,553.738,1.06252e-17,3.87332
17.583,74.3085,4.72651,2.27392,2.27392,1.69765,6.61172,1122.35,553.678,2.92735e-18,3.87278
17.584,74.3041,4.72624,2.27378,2.27378,1.69761,6.61102,1122.23,553.618,-3.33934e-17,3.87224
17.585,74.2998,4.72596,2.27364,2.27364,1.69758,6.61032,1122.11,553.558,-5.44269e-17,3.87169
17.586,74.2954,4.72568,2.2735,2.2735,1.69755,6.60962,1121.98,553.498,-1.04083e-17,3.87115
17.587,74.2911,4.7254,2.27335,2.27335,1.69752,6.60892,1121.86,553.438,7.43763e-17,3.87061
17.588,74.2867,4.72512,2.27321,2.27321,1.69748,6.60822,1121.73,553.378,-4.87891e-17,3.87007
17.589,74.2823,4.72484,2.27307,2.27307,1.69745,6.60752,1121.61,553.318,4.87891e-18,3.86953
17.59,74.2778,4.72455,2.27293,2.27293,1.69742,6.60682,1121.49,553.258,-8.70614e-17,3.86898
17.591,74.2734,4.72427,2.27279,2.27279,1.69739,6.60612,1121.36,553.198,1.79978e-17,3.86844
17.592,74.2689,4.72398,2.27265,2.27265,1.69735,6.60542,1121.24,553.138,2.84061e-17,3.8679
17.593,74.2644,4.72369,2.2725,2.2725,1.69732,6.60472,1121.11,553.078,9.49761e-17,3.86736
17.594,74.2598,4.7234,2.27236,2.27236,1.69729,6.60402,1120.99,553.018,-9.97466e-18,3.86682
17.595,74.2553,4.72311,2.27222,2.27222,1.69726,6.60332,1120.86,552.958,-6.50521e-18,3.86627
17.596,74.2507,4.72282,2.27208,2.27208,1.69722,6.60262,1120.74,552.898,1.86483e-17,3.86573
17.597,74.2461,4.72253,2.27194,2.27194,1.69719,6.60192,1120.61,552.838,-2.72135e-17,3.86519
17.598,74.2415,4.72223,2.27179,2.27179,1.69716,6.60122,1120.49,552.778,-8.00141e-17,3.86465
17.599,74.2369,4.72194,2.27165,2.27165,1.69713,6.60053,1120.37,552.717,3.3285e-17,3.86411
17.6,74.2322,4.72164,2.27151,2.27151,1.69709,6.59983,1120.24,552.657,-1.47451e-17,3.86356
17.601,74.2275,4.72134,2.27137,2.27137,1.69706,6.59913,1120.12,552.597,5.39933e-17,3.86302
17.602,74.2228,4.72104,2.27123,2.27123,1.69703,6.59843,1119.99,552.537,5.52943e-17,3.86248
17.603,74.2181,4.72073,2.27109,2.27109,1.697,6.59773,1119.87,552.477,2.22261e-17,3.86194
17.604,74.2134,4.72043,2.27094,2.27094,1.69696,6.59703,1119.74,552.417,1.78893e-17,3.86139
17.605,74.2086,4.72013,2.2708,2.2708,1.69693,6.59633,1119.62,552.357,-5.99564e-17,3.86085
17.606,74.2038,4.71982,2.27066,2.27066,1.6969,6.59563,1119.5,552.297,1.30104e-18,3.86031
17.607,74.199,4.71951,2.27052,2.27052,1.69687,6.59493,1119.37,552.237,1.47451e-17,3.85977
17.608,74.1941,4.7192,2.27038,2.27038,1.69684,6.59424,1119.25,552.176,-2.88398e-17,3.85922
17.609,74.1892,4.71889,2.27023,2.27023,1.6968,6.59354,1119.12,552.116,2.63461e-17,3.85868
17.61,74.1844,4.71858,2.27009,2.27009,1.69677,6.59284,1119,552.056,5.99564e-17,3.85814
17.611,74.1794,4.71826,2.26995,2.26995,1.69674,6.59214,1118.87,551.996,1.53957e-17,3.8576
17.612,74.1745,4.71795,2.26981,2.26981,1.69671,6.59144,1118.75,551.936,2.7864e-17,3.85705
17.613,74.1695,4.71763,2.26967,2.26967,1.69667,6.59074,1118.62,551.876,-5.31259e-18,3.85651
17.614,74.1645,4.71731,2.26953,2.26953,1.69664,6.59005,1118.5,551.816,7.87131e-17,3.85597
17.615,74.1595,4.71699,2.26938,2.26938,1.69661,6.58935,1118.38,551.755,-3.58871e-17,3.85542
17.616,74.1545,4.71667,2.26924,2.26924,1.69658,6.58865,1118.25,551.695,-2.23346e-17,3.85488
17.617,74.1494,4.71635,2.2691,2.2691,1.69655,6.58795,1118.13,551.635,-2.86229e-17,3.85434
17.618,74.1443,4.71602,2.26896,2.26896,1.69651,6.58725,1118,551.575,3.25261e-19,3.8538
17.619,74.1392,4.71569,2.26882,2.26882,1.69648,6.58656,1117.88,551.515,5.61617e-17,3.85325
17.62,74.1341,4.71536,2.26868,2.26868,1.69645,6.58586,1117.75,551.454,-8.01225e-17,3.85271
17.621,74.1289,4.71503,2.26853,2.26853,1.69642,6.58516,1117.63,551.394,2.60209e-18,3.85217
17.622,74.1237,4.7147,2.26839,2.26839,1.69639,6.58446,1117.5,551.334,5.7788e-17,3.85162
17.623,74.1185,4.71437,2.26825,2.26825,1.69635,6.58377,1117.38,551.274,-1.14925e-17,3.85108
17.624,74.1132,4.71403,2.26811,2.26811,1.69632,6.58307,1117.25,551.214,4.32597e-17,3.85054
17.625,74.108,4.7137,2.26797,2.26797,1.69629,6.58237,1117.13,551.153,-1.30104e-18,3.85
17.626,74.1027,4.71336,2.26782,2.26782,1.69626,6.58167,1117,551.093,-2.88398e-17,3.84945
17.627,74.0974,4.71302,2.26768,2.26768,1.69623,6.58098,1116.88,551.033,-3.57787e-18,3.84891
17.628,74.092,4.71268,2.26754,2.26754,1.6962,6.58028,1116.76,550.973,4.65123e-17,3.84837
17.629,74.0866,4.71234,2.2674,2.2674,1.69616,6.57958,1116.63,550.912,-3.68629e-18,3.84783
17.63,74.0812,4.71199,2.26726,2.26726,1.69613,6.57889,1116.51,550.852,7.91468e-18,3.84728
17.631,74.0758,4.71164,2.26712,2.26712,1.6961,6.57819,1116.38,550.792,2.38524e-18,3.84674
17.632,74.0703,4.7113,2.26697,2.26697,1.69607,6.57749,1116.26,550.732,-1.36935e-16,3.8462
17.633,74.0649,4.71094,2.26683,2.26683,1.69604,6.5768,1116.13,550.671,6.39679e-18,3.84565
17.634,74.0593,4.71059,2.26669,2.26669,1.696,6.5761,1116.01,550.611,-1.20346e-17,3.84511
17.635,74.0538,4.71024,2.26655,2.26655,1.69597,6.5754,1115.88,550.551,3.80555e-17,3.84457
17.636,74.0482,4.70988,2.26641,2.26641,1.69594,6.57471,1115.76,550.49,-3.68629e-18,3.84403
17.637,74.0426,4.70953,2.26626,2.26626,1.69591,6.57401,1115.63,550.43,5.73543e-17,3.84348
17.638,74.037,4.70917,2.26612,2.26612,1.69588,6.57331,1115.51,550.37,-1.30104e-17,3.84294
17.639,74.0314,4.70881,2.26598,2.26598,1.69585,6.57262,1115.38,550.31,-3.51282e-17,3.8424
17.64,74.0257,4.70845,2.26584,2.26584,1.69581,6.57192,1115.26,550.249,-3.22008e-17,3.84186
17.641,74.02,4.70808,2.2657,2.2657,1.69578,6.57122,1115.13,550.189,-8.67362e-19,3.84132
17.642,74.0143,4.70772,2.26556,2.26556,1.69575,6.57053,1115.01,550.129,-2.74303e-17,3.84077
17.643,74.0085,4.70735,2.26541,2.26541,1.69572,6.56983,1114.88,550.068,-1.22515e-17,3.84023
17.644,74.0027,4.70698,2.26527,2.26527,1.69569,6.56914,1114.76,550.008,-7.22079e-17,3.83969
17.645,73.9969,4.70661,2.26513,2.26513,1.69566,6.56844,1114.63,549.948,4.2067e-17,3.83915
17.646,73.991,4.70623,2.26499,2.26499,1.69563,6.56775,1114.51,549.887,-1.6263e-17,3.83861
17.647,73.9852,4.70586,2.26485,2.26485,1.69559,6.56705,1114.38,549.827,2.56956e-17,3.83806
17.648,73.9792,4.70548,2.2647,2.2647,1.69556,6.56635,1114.26,549.766,4.2067e-17,3.83752
17.649,73.9733,4.7051,2.26456,2.26456,1.69553,6.56566,1114.13,549.706,-7.96889e-17,3.83698
17.65,73.9673,4.70472,2.26442,2.26442,1.6955,6.56496,1114.01,549.646,-7.26415e-17,3.83644
17.651,73.9614,4.70434,2.26428,2.26428,1.69547,6.56427,1113.88,549.585,-3.79471e-17,3.8359
17.652,73.9553,4.70396,2.26414,2.26414,1.69544,6.56357,1113.76,549.525,5.85469e-18,3.83536
17.653,73.9493,4.70357,2.264,2.264,1.69541,6.56288,1113.63,549.464,-3.58871e-17,3.83482
17.654,73.9432,4.70318,2.26385,2.26385,1.69537,6.56218,1113.51,549.404,1.09504e-17,3.83427
17.655,73.9371,4.70279,2.26371,2.26371,1.69534,6.56149,1113.38,549.344,-2.25514e-17,3.83373
17.656,73.9309,4.7024,2.26357,2.26357,1.69531,6.56079,1113.26,549.283,4.81386e-17,3.83319
17.657,73.9248,4.70201,2.26343,2.26343,1.69528,6.5601,1113.13,549.223,-1.68051e-17,3.83265
17.658,73.9186,4.70161,2.26329,2.26329,1.69525,6.5594,1113.01,549.162,-1.74557e-17,3.83211
17.659,73.9123,4.70121,2.26315,2.26315,1.69522,6.55871,1112.88,549.102,2.29851e-17,3.83157
17.66,73.9061,4.70081,2.263,2.263,1.69519,6.55801,1112.76,549.041,-7.069e-17,3.83103
17.661,73.8998,4.70041,2.26286,2.26286,1.69516,6.55732,1112.63,548.981,9.6494e-18,3.83049
17.662,73.8935,4.70001,2.26272,2.26272,1.69512,6.55662,1112.51,548.92,-6.13658e-17,3.82995
17.663,73.8871,4.6996,2.26258,2.26258,1.69509,6.55593,1112.38,548.86,2.7864e-17,3.82941
17.664,73.8807,4.6992,2.26244,2.26244,1.69506,6.55524,1112.26,548.799,-1.61546e-17,3.82887
17.665,73.8743,4.69879,2.26229,2.26229,1.69503,6.55454,1112.13,548.739,5.58364e-17,3.82833
17.666,73.8679,4.69838,2.26215,2.26215,1.695,6.55385,1112.01,548.678,2.93819e-17,3.82779
17.667,73.8614,4.69796,2.26201,2.26201,1.69497,6.55315,1111.88,548.618,-2.04914e-17,3.82725
17.668,73.8549,4.69755,2.26187,2.26187,1.69494,6.55246,1111.76,548.557,1.53957e-17,3.82671
17.669,73.8483,4.69713,2.26173,2.26173,1.69491,6.55176,1111.63,548.497,3.39355e-17,3.82617
17.67,73.8418,4.69671,2.26159,2.26159,1.69487,6.55107,1111.51,548.436,7.069e-17,3.82564
17.671,73.8352,4.69629,2.26144,2.26144,1.69484,6.55038,1111.38,548.376,6.07153e-17,3.8251
17.672,73.8285,4.69587,2.2613,2.2613,1.69481,6.54968,1111.26,548.315,-2.43945e-17,3.82456
17.673,73.8219,4.69544,2.26116,2.26116,1.69478,6.54899,1111.13,548.255,5.11743e-17,3.82402
17.674,73.8152,4.69502,2.26102,2.26102,1.69475,6.5483,1111.01,548.194,-4.17418e-17,3.82348
17.675,73.8084,4.69459,2.26088,2.26088,1.69472,6.5476,1110.88,548.134,2.73219e-17,3.82295
17.676,73.8017,4.69416,2.26074,2.26074,1.69469,6.54691,1110.76,548.073,-9.54098e-18,3.82241
17.677,73.7949,4.69373,2.26059,2.26059,1.69466,6.54622,1110.63,548.012,-2.14672e-17,3.82187
17.678,73.7881,4.69329,2.26045,2.26045,1.69463,6.54552,1110.51,547.952,-4.44523e-17,3.82133
17.679,73.7812,4.69285,2.26031,2.26031,1.6946,6.54483,1110.38,547.891,3.77302e-17,3.8208
17.68,73.7743,4.69241,2.26017,2.26017,1.69456,6.54414,1110.26,547.831,-1.20346e-17,3.82026
17.681,73.7674,4.69197,2.26003,2.26003,1.69453,6.54344,1110.13,547.77,-3.70797e-17,3.81972
17.682,73.7605,4.69153,2.25988,2.25988,1.6945,6.54275,1110.01,547.709,-3.33934e-17,3.81919
17.683,73.7535,4.69109,2.25974,2.25974,1.69447,6.54206,1109.88,547.649,8.5652e-18,3.81865
17.684,73.7465,4.69064,2.2596,2.2596,1.69444,6.54136,1109.75,547.588,-2.05998e-18,3.81812
17.685,73.7394,4.69019,2.25946,2.25946,1.69441,6.54067,1109.63,547.527,4.42354e-17,3.81758
17.686,73.7324,4.68974,2.25932,2.25932,1.69438,6.53998,1109.5,547.467,-4.68375e-17,3.81705
17.687,73.7253,4.68929,2.25918,2.25918,1.69435,6.53929,1109.38,547.406,3.46945e-18,3.81651
17.688,73.7181,4.68883,2.25903,2.25903,1.69432,6.53859,1109.25,547.345,-7.67615e-17,3.81598
17.689,73.7109,4.68837,2.25889,2.25889,1.69429,6.5379,1109.13,547.285,-1.07228e-16,3.81544
17.69,73.7037,4.68791,2.25875,2.25875,1.69426,6.53721,1109,547.224,4.6946e-17,3.81491
17.691,73.6965,4.68745,2.25861,2.25861,1.69423,6.53652,1108.88,547.163,-4.03323e-17,3.81437
17.692,73.6892,4.68699,2.25847,2.25847,1.69419,6.53583,1108.75,547.103,4.42354e-17,3.81384
17.693,73.6819,4.68652,2.25833,2.25833,1.69416,6.53513,1108.63,547.042,-1.24033e-16,3.81331
17.694,73.6746,4.68606,2.25818,2.25818,1.69413,6.53444,1108.5,546.981,-2.09251e-17,3.81278
17.695,73.6672,4.68559,2.25804,2.25804,1.6941,6.53375,1108.37,546.921,3.92481e-17,3.81224
17.696,73.6598,4.68512,2.2579,2.2579,1.69407,6.53306,1108.25,546.86,-3.52366e-17,3.81171
17.697,73.6524,4.68464,2.25776,2.25776,1.69404,6.53237,1108.12,546.799,5.11743e-17,3.81118
17.698,73.6449,4.68417,2.25762,2.25762,1.69401,6.53167,1108,546.738,9.60603e-17,3.81065
17.699,73.6374,4.68369,2.25748,2.25748,1.69398,6.53098,1107.87,546.678,7.10152e-17,3.81012
17.7,73.6299,4.68321,2.25733,2.25733,1.69395,6.53029,1107.75,546.617,-9.67108e-17,3.80959
17.701,73.6223,4.68273,2.25719,2.25719,1.69392,6.5296,1107.62,546.556,3.30682e-17,3.80905
17.702,73.6147,4.68224,2.25705,2.25705,1.69389,6.52891,1107.5,546.495,-1.02132e-16,3.80852
17.703,73.6071,4.68176,2.25691,2.25691,1.69386,6.52822,1107.37,546.434,6.64616e-17,3.80799
17.704,73.5994,4.68127,2.25677,2.25677,1.69383,6.52752,1107.24,546.374,-5.95227e-17,3.80746
17.705,73.5917,4.68078,2.25663,2.25663,1.6938,6.52683,1107.12,546.313,4.44523e-18,3.80694
17.706,73.584,4.68029,2.25648,2.25648,1.69377,6.52614,1106.99,546.252,9.43256e-17,3.80641
17.707,73.5763,4.67979,2.25634,2.25634,1.69374,6.52545,1106.87,546.191,-5.2367e-17,3.80588
17.708,73.5685,4.6793,2.2562,2.2562,1.6937,6.52476,1106.74,546.13,4.22839e-18,3.80535
17.709,73.5606,4.6788,2.25606,2.25606,1.69367,6.52407,1106.62,546.069,1.57209e-17,3.80482
17.71,73.5528,4.6783,2.25592,2.25592,1.69364,6.52338,1106.49,546.009,-2.30935e-17,3.8043
17.711,73.5449,4.67779,2.25578,2.25578,1.69361,6.52269,1106.36,545.948,6.29921e-17,3.80377
17.712,73.537,4.67729,2.25563,2.25563,1.69358,6.522,1106.24,545.887,-2.0383e-17,3.80324
17.713,73.529,4.67678,2.25549,2.25549,1.69355,6.52131,1106.11,545.826,-2.56956e-17,3.80272
17.714,73.521,4.67627,2.25535,2.25535,1.69352,6.52062,1105.99,545.765,7.37257e-18,3.80219
17.715,73.513,4.67576,2.25521,2.25521,1.69349,6.51993,1105.86,545.704,3.62124e-17,3.80166
17.716,73.5049,4.67525,2.25507,2.25507,1.69346,6.51924,1105.74,545.643,3.9465e-17,3.80114
17.717,73.4968,4.67473,2.25493,2.25493,1.69343,6.51855,1105.61,545.582,2.1684e-18,3.80062
17.718,73.4887,4.67422,2.25478,2.25478,1.6934,6.51786,1105.48,545.521,-1.95156e-17,3.80009
17.719,73.4806,4.6737,2.25464,2.25464,1.69337,6.51717,1105.36,545.46,-5.0307e-17,3.79957
17.72,73.4724,4.67318,2.2545,2.2545,1.69334,6.51647,1105.23,545.4,-5.91974e-17,3.79904
17.721,73.4642,4.67265,2.25436,2.25436,1.69331,6.51579,1105.11,545.339,-5.50775e-17,3.79852
17.722,73.4559,4.67213,2.25422,2.25422,1.69328,6.5151,1104.98,545.278,-1.99493e-17,3.798
17.723,73.4476,4.6716,2.25408,2.25408,1.69325,6.51441,1104.85,545.217,4.44523e-17,3.79748
17.724,73.4393,4.67107,2.25393,2.25393,1.69322,6.51372,1104.73,545.156,6.20164e-17,3.79696
17.725,73.431,4.67054,2.25379,2.25379,1.69319,6.51303,1104.6,545.095,6.91721e-17,3.79644
17.726,73.4226,4.67001,2.25365,2.25365,1.69316,6.51234,1104.48,545.034,-7.37257e-18,3.79591
17.727,73.4142,4.66947,2.25351,2.25351,1.69313,6.51165,1104.35,544.973,-2.47198e-17,3.79539
17.728,73.4057,4.66893,2.25337,2.25337,1.6931,6.51096,1104.22,544.912,1.86483e-17,3.79488
17.729,73.3972,4.66839,2.25323,2.25323,1.69307,6.51027,1104.1,544.851,-1.0842e-17,3.79436
17.73,73.3887,4.66785,2.25309,2.25309,1.69304,6.50958,1103.97,544.79,0,3.79384
17.731,73.3802,4.66731,2.25294,2.25294,1.69301,6.50889,1103.85,544.729,-1.04083e-17,3.79332
17.732,73.3716,4.66676,2.2528,2.2528,1.69298,6.5082,1103.72,544.667,5.63785e-17,3.7928
17.733,73.363,4.66621,2.25266,2.25266,1.69295,6.50751,1103.59,544.606,4.46691e-17,3.79228
17.734,73.3544,4.66566,2.25252,2.25252,1.69292,6.50682,1103.47,544.545,-6.33174e-17,3.79177
17.735,73.3457,4.66511,2.25238,2.25238,1.69289,6.50613,1103.34,544.484,5.81132e-17,3.79125
17.736,73.337,4.66456,2.25224,2.25224,1.69286,6.50544,1103.22,544.423,1.01698e-16,3.79074
17.737,73.3283,4.664,2.25209,2.25209,1.69282,6.50476,1103.09,544.362,-4.77049e-18,3.79022
17.738,73.3195,4.66344,2.25195,2.25195,1.69279,6.50407,1102.96,544.301,-2.88398e-17,3.78971
17.739,73.3107,4.66288,2.25181,2.25181,1.69276,6.50338,1102.84,544.24,3.68629e-18,3.78919
17.74,73.3018,4.66232,2.25167,2.25167,1.69273,6.50269,1102.71,544.179,4.11997e-18,3.78868
17.741,73.293,4.66176,2.25153,2.25153,1.6927,6.502,1102.59,544.118,5.63785e-18,3.78817
17.742,73.2841,4.66119,2.25139,2.25139,1.69267,6.50131,1102.46,544.056,-6.07153e-18,3.78765
17.743,73.2752,4.66062,2.25124,2.25124,1.69264,6.50063,1102.33,543.995,9.5193e-17,3.78714
17.744,73.2662,4.66005,2.2511,2.2511,1.69261,6.49994,1102.21,543.934,-2.60209e-17,3.78663
17.745,73.2572,4.65948,2.25096,2.25096,1.69258,6.49925,1102.08,543.873,6.02816e-17,3.78612
17.746,73.2482,4.6589,2.25082,2.25082,1.69255,6.49856,1101.95,543.812,-6.33174e-17,3.78561
17.747,73.2391,4.65833,2.25068,2.25068,1.69252,6.49787,1101.83,543.751,-3.25261e-17,3.7851
17.748,73.2301,4.65775,2.25054,2.25054,1.69249,6.49719,1101.7,543.689,3.72966e-17,3.78459
17.749,73.2209,4.65717,2.2504,2.2504,1.69246,6.4965,1101.58,543.628,2.21177e-17,3.78408
17.75,73.2118,4.65659,2.25025,2.25025,1.69243,6.49581,1101.45,543.567,-4.11997e-18,3.78357
17.751,73.2026,4.656,2.25011,2.25011,1.6924,6.49512,1101.32,543.506,4.03323e-17,3.78307
17.752,73.1934,4.65542,2.24997,2.24997,1.69237,6.49443,1101.2,543.444,-2.29851e-17,3.78256
17.753,73.1842,4.65483,2.24983,2.24983,1.69234,6.49375,1101.07,543.383,-2.86229e-17,3.78205
17.754,73.1749,4.65424,2.24969,2.24969,1.69231,6.49306,1100.94,543.322,-6.72205e-18,3.78155
17.755,73.1656,4.65365,2.24955,2.24955,1.69228,6.49237,1100.82,543.261,1.12757e-16,3.78104
17.756,73.1563,4.65305,2.24941,2.24941,1.69225,6.49169,1100.69,543.199,3.49113e-17,3.78054
17.757,73.1469,4.65246,2.24926,2.24926,1.69222,6.491,1100.56,543.138,5.89806e-17,3.78003
17.758,73.1375,4.65186,2.24912,2.24912,1.69219,6.49031,1100.44,543.077,7.069e-17,3.77953
17.759,73.1281,4.65126,2.24898,2.24898,1.69216,6.48962,1100.31,543.015,1.95156e-17,3.77903
17.76,73.1187,4.65066,2.24884,2.24884,1.69213,6.48894,1100.19,542.954,4.31512e-17,3.77853
17.761,73.1092,4.65006,2.2487,2.2487,1.6921,6.48825,1100.06,542.893,-4.40186e-17,3.77803
17.762,73.0997,4.64945,2.24856,2.24856,1.69207,6.48756,1099.93,542.831,-7.15573e-18,3.77752
17.763,73.0901,4.64884,2.24841,2.24841,1.69204,6.48688,1099.81,542.77,2.32019e-17,3.77702
17.764,73.0805,4.64823,2.24827,2.24827,1.69201,6.48619,1099.68,542.709,-3.07913e-17,3.77653
17.765,73.071,4.64762,2.24813,2.24813,1.69199,6.4855,1099.55,542.647,-1.25767e-17,3.77603
17.766,73.0613,4.64701,2.24799,2.24799,1.69196,6.48482,1099.43,542.586,9.04225e-17,3.77553
17.767,73.0517,4.6464,2.24785,2.24785,1.69193,6.48413,1099.3,542.525,-5.39933e-17,3.77503
17.768,73.042,4.64578,2.24771,2.24771,1.6919,6.48344,1099.17,542.463,1.01915e-17,3.77453
17.769,73.0323,4.64516,2.24757,2.24757,1.69187,6.48276,1099.05,542.402,3.75134e-17,3.77404
17.77,73.0225,4.64454,2.24742,2.24742,1.69184,6.48207,1098.92,542.34,-8.89046e-18,3.77354
17.771,73.0127,4.64392,2.24728,2.24728,1.69181,6.48139,1098.79,542.279,1.4962e-17,3.77305
17.772,73.0029,4.6433,2.24714,2.24714,1.69178,6.4807,1098.67,542.217,4.33681e-19,3.77255
17.773,72.9931,4.64267,2.247,2.247,1.69175,6.48001,1098.54,542.156,-1.0842e-17,3.77206
17.774,72.9833,4.64204,2.24686,2.24686,1.69172,6.47933,1098.41,542.095,-1.23599e-17,3.77157
17.775,72.9734,4.64141,2.24672,2.24672,1.69169,6.47864,1098.29,542.033,3.20924e-17,3.77107
17.776,72.9635,4.64078,2.24658,2.24658,1.69166,6.47796,1098.16,541.972,-9.12898e-17,3.77058
17.777,72.9535,4.64015,2.24643,2.24643,1.69163,6.47727,1098.03,541.91,4.51028e-17,3.77009
17.778,72.9435,4.63952,2.24629,2.24629,1.6916,6.47659,1097.91,541.849,5.59448e-17,3.7696
17.779,72.9335,4.63888,2.24615,2.24615,1.69157,6.4759,1097.78,541.787,3.90313e-17,3.76911
17.78,72.9235,4.63824,2.24601,2.24601,1.69154,6.47522,1097.65,541.726,-2.9924e-17,3.76862
17.781,72.9135,4.6376,2.24587,2.24587,1.69151,6.47453,1097.53,541.664,2.64545e-17,3.76813
17.782,72.9034,4.63696,2.24573,2.24573,1.69148,6.47384,1097.4,541.603,5.09575e-17,3.76765
17.783,72.8933,4.63632,2.24559,2.24559,1.69145,6.47316,1097.27,541.541,-4.64039e-17,3.76716
17.784,72.8831,4.63567,2.24545,2.24545,1.69142,6.47247,1097.15,541.479,-4.64039e-17,3.76667
17.785,72.873,4.63503,2.2453,2.2453,1.69139,6.47179,1097.02,541.418,2.97071e-17,3.76619
17.786,72.8628,4.63438,2.24516,2.24516,1.69136,6.4711,1096.89,541.356,-8.67362e-18,3.7657
17.787,72.8526,4.63373,2.24502,2.24502,1.69133,6.47042,1096.77,541.295,-1.6263e-17,3.76522
17.788,72.8423,4.63308,2.24488,2.24488,1.6913,6.46974,1096.64,541.233,-2.51535e-17,3.76473
17.789,72.8321,4.63243,2.24474,2.24474,1.69127,6.46905,1096.51,541.171,5.46438e-17,3.76425
17.79,72.8218,4.63177,2.2446,2.2446,1.69124,6.46837,1096.39,541.11,-2.36356e-17,3.76377
17.791,72.8115,4.63111,2.24446,2.24446,1.69121,6.46768,1096.26,541.048,-4.09828e-17,3.76329
17.792,72.8011,4.63046,2.24431,2.24431,1.69118,6.467,1096.13,540.987,6.26669e-17,3.76281
17.793,72.7908,4.6298,2.24417,2.24417,1.69115,6.46631,1096,540.925,1.10589e-17,3.76233
17.794,72.7804,4.62914,2.24403,2.24403,1.69112,6.46563,1095.88,540.863,-1.0842e-18,3.76185
17.795,72.7699,4.62847,2.24389,2.24389,1.69109,6.46494,1095.75,540.802,-8.10983e-17,3.76137
17.796,72.7595,4.62781,2.24375,2.24375,1.69106,6.46426,1095.62,540.74,1.58294e-17,3.76089
17.797,72.749,4.62714,2.24361,2.24361,1.69103,6.46358,1095.5,540.678,-4.09828e-17,3.76042
17.798,72.7385,4.62648,2.24347,2.24347,1.69101,6.46289,1095.37,540.616,2.79724e-17,3.75994
17.799,72.728,4.62581,2.24333,2.24333,1.69098,6.46221,1095.24,540.555,-2.32019e-17,3.75946
17.8,72.7175,4.62514,2.24318,2.24318,1.69095,6.46152,1095.12,540.493,6.31006e-17,3.75899
17.801,72.7069,4.62446,2.24304,2.24304,1.69092,6.46084,1094.99,540.431,-2.14672e-17,3.75851
17.802,72.6963,4.62379,2.2429,2.2429,1.69089,6.46016,1094.86,540.369,3.6646e-17,3.75804
17.803,72.6857,4.62312,2.24276,2.24276,1.69086,6.45947,1094.73,540.308,5.05238e-17,3.75757
17.804,72.6751,4.62244,2.24262,2.24262,1.69083,6.45879,1094.61,540.246,-5.85469e-18,3.7571
17.805,72.6644,4.62176,2.24248,2.24248,1.6908,6.45811,1094.48,540.184,-5.42101e-17,3.75662
17.806,72.6538,4.62108,2.24234,2.24234,1.69077,6.45742,1094.35,540.122,2.1684e-18,3.75615
17.807,72.643,4.6204,2.2422,2.2422,1.69074,6.45674,1094.23,540.061,3.9465e-17,3.75568
17.808,72.6323,4.61972,2.24205,2.24205,1.69071,6.45606,1094.1,539.999,4.0766e-17,3.75522
17.809,72.6216,4.61903,2.24191,2.24191,1.69068,6.45537,1093.97,539.937,-3.05745e-17,3.75475
17.81,72.6108,4.61835,2.24177,2.24177,1.69065,6.45469,1093.84,539.875,2.88398e-17,3.75428
17.811,72.6,4.61766,2.24163,2.24163,1.69062,6.45401,1093.72,539.813,-2.4503e-17,3.75381
17.812,72.5892,4.61698,2.24149,2.24149,1.69059,6.45333,1093.59,539.751,-3.72966e-17,3.75335
17.813,72.5784,4.61629,2.24135,2.24135,1.69056,6.45264,1093.46,539.689,-2.21177e-17,3.75288
17.814,72.5675,4.6156,2.24121,2.24121,1.69053,6.45196,1093.34,539.628,-5.61617e-17,3.75242
17.815,72.5566,4.6149,2.24107,2.24107,1.6905,6.45128,1093.21,539.566,9.97466e-17,3.75195
17.816,72.5457,4.61421,2.24092,2.24092,1.69047,6.4506,1093.08,539.504,-1.30104e-17,3.75149
17.817,72.5348,4.61352,2.24078,2.24078,1.69045,6.44991,1092.95,539.442,2.90566e-17,3.75103
17.818,72.5239,4.61282,2.24064,2.24064,1.69042,6.44923,1092.83,539.38,9.32414e-18,3.75057
17.819,72.5129,4.61212,2.2405,2.2405,1.69039,6.44855,1092.7,539.318,9.32414e-18,3.75011
17.82,72.5019,4.61142,2.24036,2.24036,1.69036,6.44787,1092.57,539.256,-7.52436e-17,3.74965
17.821,72.4909,4.61073,2.24022,2.24022,1.69033,6.44718,1092.44,539.194,5.83301e-17,3.74919
17.822,72.4799,4.61002,2.24008,2.24008,1.6903,6.4465,1092.32,539.132,2.29851e-17,3.74873
17.823,72.4689,4.60932,2.23994,2.23994,1.69027,6.44582,1092.19,539.07,8.84709e-17,3.74827
17.824,72.4578,4.60862,2.2398,2.2398,1.69024,6.44514,1092.06,539.008,3.5345e-17,3.74781
17.825,72.4467,4.60791,2.23965,2.23965,1.69021,6.44446,1091.94,538.946,-8.0231e-18,3.74736
17.826,72.4356,4.60721,2.23951,2.23951,1.69018,6.44377,1091.81,538.884,6.57027e-17,3.7469
17.827,72.4245,4.6065,2.23937,2.23937,1.69015,6.44309,1091.68,538.822,-4.31512e-17,3.74645
17.828,72.4134,4.60579,2.23923,2.23923,1.69012,6.44241,1091.55,538.76,1.71304e-17,3.74599
17.829,72.4022,4.60508,2.23909,2.23909,1.69009,6.44173,1091.43,538.698,6.57027e-17,3.74554
17.83,72.3911,4.60437,2.23895,2.23895,1.69006,6.44105,1091.3,538.636,3.31766e-17,3.74509
17.831,72.3799,4.60366,2.23881,2.23881,1.69003,6.44037,1091.17,538.574,4.05492e-17,3.74463
17.832,72.3687,4.60295,2.23867,2.23867,1.69001,6.43969,1091.04,538.512,-4.42354e-17,3.74418
17.833,72.3574,4.60224,2.23853,2.23853,1.68998,6.439,1090.92,538.45,-4.77049e-17,3.74373
17.834,72.3462,4.60152,2.23838,2.23838,1.68995,6.43832,1090.79,538.388,-8.04478e-17,3.74328
17.835,72.3349,4.60081,2.23824,2.23824,1.68992,6.43764,1090.66,538.326,2.75387e-17,3.74283
17.836,72.3237,4.60009,2.2381,2.2381,1.68989,6.43696,1090.53,538.263,-3.55618e-17,3.74239
17.837,72.3124,4.59937,2.23796,2.23796,1.68986,6.43628,1090.4,538.201,-9.32414e-17,3.74194
17.838,72.3011,4.59865,2.23782,2.23782,1.68983,6.4356,1090.28,538.139,-5.59448e-17,3.74149
17.839,72.2898,4.59793,2.23768,2.23768,1.6898,6.43492,1090.15,538.077,4.11997e-18,3.74105
17.84,72.2784,4.59721,2.23754,2.23754,1.68977,6.43424,1090.02,538.015,-3.92481e-17,3.7406
17.841,72.2671,4.59649,2.2374,2.2374,1.68974,6.43356,1089.89,537.953,8.23994e-18,3.74016
17.842,72.2557,4.59577,2.23726,2.23726,1.68971,6.43288,1089.77,537.89,1.17094e-17,3.73971
17.843,72.2443,4.59504,2.23711,2.23711,1.68968,6.4322,1089.64,537.828,-2.97071e-17,3.73927
17.844,72.2329,4.59432,2.23697,2.23697,1.68965,6.43152,1089.51,537.766,9.32414e-18,3.73883
17.845,72.2215,4.59359,2.23683,2.23683,1.68962,6.43084,1089.38,537.704,-1.19262e-17,3.73839
17.846,72.2101,4.59286,2.23669,2.23669,1.6896,6.43016,1089.26,537.642,-9.12898e-17,3.73795
17.847,72.1986,4.59214,2.23655,2.23655,1.68957,6.42948,1089.13,537.579,8.89046e-18,3.73751
17.848,72.1872,4.59141,2.23641,2.23641,1.68954,6.4288,1089,537.517,-1.73472e-17,3.73707
17.849,72.1757,4.59068,2.23627,2.23627,1.68951,6.42812,1088.87,537.455,9.08561e-17,3.73663
17.85,72.1642,4.58995,2.23613,2.23613,1.68948,6.42744,1088.74,537.393,5.20417e-18,3.73619
17.851,72.1528,4.58922,2.23599,2.23599,1.68945,6.42676,1088.62,537.33,-2.77556e-17,3.73576
17.852,72.1412,4.58849,2.23585,2.23585,1.68942,6.42608,1088.49,537.268,4.11997e-17,3.73532
17.853,72.1297,4.58775,2.23571,2.23571,1.68939,6.4254,1088.36,537.206,7.22079e-17,3.73488
17.854,72.1182,4.58702,2.23556,2.23556,1.68936,6.42472,1088.23,537.143,-4.55365e-17,3.73445
17.855,72.1067,4.58629,2.23542,2.23542,1.68933,6.42404,1088.1,537.081,2.81893e-18,3.73402
17.856,72.0951,4.58555,2.23528,2.23528,1.6893,6.42336,1087.98,537.019,-6.07153e-18,3.73358
17.857,72.0835,4.58482,2.23514,2.23514,1.68927,6.42268,1087.85,536.956,-1.10589e-17,3.73315
17.858,72.072,4.58408,2.235,2.235,1.68925,6.422,1087.72,536.894,6.39679e-17,3.73272
17.859,72.0604,4.58334,2.23486,2.23486,1.68922,6.42132,1087.59,536.831,4.53197e-17,3.73229
17.86,72.0488,4.58261,2.23472,2.23472,1.68919,6.42064,1087.46,536.769,-3.29597e-17,3.73186
17.861,72.0372,4.58187,2.23458,2.23458,1.68916,6.41997,1087.34,536.707,6.00648e-17,3.73143
17.862,72.0255,4.58113,2.23444,2.23444,1.68913,6.41929,1087.21,536.644,3.25261e-17,3.731
17.863,72.0139,4.58039,2.2343,2.2343,1.6891,6.41861,1087.08,536.582,-2.42861e-17,3.73057
17.864,72.0023,4.57965,2.23416,2.23416,1.68907,6.41793,1086.95,536.519,-7.58942e-18,3.73015
17.865,71.9906,4.57891,2.23401,2.23401,1.68904,6.41725,1086.82,536.457,-4.55365e-18,3.72972
17.866,71.979,4.57817,2.23387,2.23387,1.68901,6.41657,1086.7,536.394,-2.68882e-17,3.72929
17.867,71.9673,4.57743,2.23373,2.23373,1.68898,6.41589,1086.57,536.332,1.2425e-16,3.72887
17.868,71.9556,4.57668,2.23359,2.23359,1.68895,6.41522,1086.44,536.269,3.33934e-17,3.72844
17.869,71.9439,4.57594,2.23345,2.23345,1.68893,6.41454,1086.31,536.207,2.55872e-17,3.72802
17.87,71.9322,4.5752,2.23331,2.23331,1.6889,6.41386,1086.18,536.144,-9.30245e-17,3.7276
17.871,71.9205,4.57445,2.23317,2.23317,1.68887,6.41318,1086.06,536.082,-4.77049e-18,3.72718
17.872,71.9088,4.57371,2.23303,2.23303,1.68884,6.4125,1085.93,536.019,1.27936e-17,3.72675
17.873,71.8971,4.57296,2.23289,2.23289,1.68881,6.41182,1085.8,535.957,-2.79724e-17,3.72633
17.874,71.8854,4.57222,2.23275,2.23275,1.68878,6.41115,1085.67,535.894,1.30104e-18,3.72591
17.875,71.8736,4.57147,2.23261,2.23261,1.68875,6.41047,1085.54,535.832,3.27429e-17,3.7255
17.876,71.8619,4.57072,2.23247,2.23247,1.68872,6.40979,1085.41,535.769,7.41594e-17,3.72508
17.877,71.8502,4.56998,2.23232,2.23232,1.68869,6.40911,1085.29,535.706,-5.48606e-17,3.72466
17.878,71.8384,4.56923,2.23218,2.23218,1.68866,6.40844,1085.16,535.644,3.36103e-17,3.72424
17.879,71.8266,4.56848,2.23204,2.23204,1.68863,6.40776,1085.03,535.581,2.55872e-17,3.72383
17.88,71.8149,4.56773,2.2319,2.2319,1.68861,6.40708,1084.9,535.519,7.15573e-18,3.72341
17.881,71.8031,4.56699,2.23176,2.23176,1.68858,6.4064,1084.77,535.456,-7.52436e-17,3.723
17.882,71.7913,4.56624,2.23162,2.23162,1.68855,6.40573,1084.64,535.393,6.17995e-17,3.72258
17.883,71.7796,4.56549,2.23148,2.23148,1.68852,6.40505,1084.52,535.331,-2.71051e-17,3.72217
17.884,71.7678,4.56474,2.23134,2.23134,1.68849,6.40437,1084.39,535.268,5.46438e-17,3.72175
17.885,71.756,4.56399,2.2312,2.2312,1.68846,6.4037,1084.26,535.205,-9.21572e-17,3.72134
17.886,71.7442,4.56324,2.23106,2.23106,1.68843,6.40302,1084.13,535.143,-8.97719e-17,3.72093
17.887,71.7324,4.56249,2.23092,2.23092,1.6884,6.40234,1084,535.08,-3.79471e-17,3.72052
17.888,71.7206,4.56174,2.23078,2.23078,1.68837,6.40167,1083.87,535.017,-2.08167e-17,3.72011
17.889,71.7088,4.56099,2.23064,2.23064,1.68834,6.40099,1083.74,534.954,2.10335e-17,3.7197
17.89,71.697,4.56024,2.23049,2.23049,1.68832,6.40031,1083.62,534.892,5.91974e-17,3.71929
17.891,71.6852,4.55949,2.23035,2.23035,1.68829,6.39964,1083.49,534.829,-4.42354e-17,3.71888
17.892,71.6734,4.55874,2.23021,2.23021,1.68826,6.39896,1083.36,534.766,-1.40946e-17,3.71848
17.893,71.6615,4.55798,2.23007,2.23007,1.68823,6.39828,1083.23,534.703,-7.37257e-18,3.71807
17.894,71.6497,4.55723,2.22993,2.22993,1.6882,6.39761,1083.1,534.64,-6.59195e-17,3.71767
17.895,71.6379,4.55648,2.22979,2.22979,1.68817,6.39693,1082.97,534.578,-3.83808e-17,3.71726
17.896,71.6261,4.55573,2.22965,2.22965,1.68814,6.39625,1082.84,534.515,6.61363e-17,3.71686
17.897,71.6143,4.55498,2.22951,2.22951,1.68811,6.39558,1082.72,534.452,6.96058e-17,3.71645
17.898,71.6024,4.55423,2.22937,2.22937,1.68808,6.3949,1082.59,534.389,1.86483e-17,3.71605
17.899,71.5906,4.55347,2.22923,2.22923,1.68805,6.39423,1082.46,534.326,-6.54858e-17,3.71565
17.9,71.5788,4.55272,2.22909,2.22909,1.68803,6.39355,1082.33,534.263,-2.36356e-17,3.71524
17.901,71.567,4.55197,2.22895,2.22895,1.688,6.39288,1082.2,534.201,-1.06252e-17,3.71484
17.902,71.5551,4.55122,2.22881,2.22881,1.68797,6.3922,1082.07,534.138,-6.93889e-18,3.71444
17.903,71.5433,4.55047,2.22867,2.22867,1.68794,6.39152,1081.94,534.075,-1.04083e-17,3.71404
17.904,71.5315,4.54971,2.22853,2.22853,1.68791,6.39085,1081.81,534.012,2.42861e-17,3.71364
17.905,71.5196,4.54896,2.22839,2.22839,1.68788,6.39017,1081.69,533.949,-4.11997e-17,3.71324
17.906,71.5078,4.54821,2.22824,2.22824,1.68785,6.3895,1081.56,533.886,-3.03577e-18,3.71285
17.907,71.496,4.54746,2.2281,2.2281,1.68782,6.38882,1081.43,533.823,-1.40946e-17,3.71245
17.908,71.4842,4.54671,2.22796,2.22796,1.68779,6.38815,1081.3,533.76,-5.07407e-17,3.71205
17.909,71.4723,4.54595,2.22782,2.22782,1.68777,6.38747,1081.17,533.697,-1.09504e-16,3.71166
17.91,71.4605,4.5452,2.22768,2.22768,1.68774,6.3868,1081.04,533.634,-6.80879e-17,3.71126
17.911,71.4487,4.54445,2.22754,2.22754,1.68771,6.38612,1080.91,533.571,-1.40946e-17,3.71087
17.912,71.4369,4.5437,2.2274,2.2274,1.68768,6.38545,1080.78,533.508,-2.10335e-17,3.71047
17.913,71.4251,4.54295,2.22726,2.22726,1.68765,6.38477,1080.65,533.445,-1.64799e-17,3.71008
17.914,71.4133,4.5422,2.22712,2.22712,1.68762,6.3841,1080.53,533.382,9.1073e-18,3.70968
17.915,71.4015,4.54145,2.22698,2.22698,1.68759,6.38342,1080.4,533.319,5.42101e-17,3.70929
17.916,71.3897,4.5407,2.22684,2.22684,1.68756,6.38275,1080.27,533.256,-5.85469e-18,3.7089
17.917,71.3779,4.53995,2.2267,2.2267,1.68753,6.38208,1080.14,533.193,-7.15573e-17,3.70851
17.918,71.3661,4.5392,2.22656,2.22656,1.68751,6.3814,1080.01,533.129,-2.51535e-17,3.70812
17.919,71.3543,4.53845,2.22642,2.22642,1.68748,6.38073,1079.88,533.066,-2.36356e-17,3.70773
17.92,71.3425,4.5377,2.22628,2.22628,1.68745,6.38005,1079.75,533.003,6.57027e-17,3.70734
17.921,71.3307,4.53695,2.22614,2.22614,1.68742,6.37938,1079.62,532.94,3.62124e-17,3.70695
17.922,71.3189,4.5362,2.226,2.226,1.68739,6.3787,1079.49,532.877,4.77049e-17,3.70656
17.923,71.3071,4.53545,2.22586,2.22586,1.68736,6.37803,1079.36,532.814,3.29597e-17,3.70618
17.924,71.2954,4.5347,2.22572,2.22572,1.68733,6.37736,1079.23,532.751,-5.31259e-17,3.70579
17.925,71.2836,4.53395,2.22558,2.22558,1.6873,6.37668,1079.1,532.687,-6.28837e-18,3.7054
17.926,71.2719,4.53321,2.22544,2.22544,1.68727,6.37601,1078.98,532.624,-5.0307e-17,3.70502
17.927,71.2601,4.53246,2.2253,2.2253,1.68724,6.37534,1078.85,532.561,4.87891e-17,3.70463
17.928,71.2483,4.53171,2.22515,2.22515,1.68722,6.37466,1078.72,532.498,-1.0842e-17,3.70425
17.929,71.2367,4.53097,2.22501,2.22501,1.68719,6.37399,1078.59,532.435,-6.48353e-17,3.70386
17.93,71.225,4.53023,2.22487,2.22487,1.68716,6.37332,1078.46,532.371,-1.75641e-17,3.70348
17.931,71.2131,4.52947,2.22473,2.22473,1.68713,6.37264,1078.33,532.308,2.75387e-17,3.7031
17.932,71.2014,4.52873,2.22459,2.22459,1.6871,6.37197,1078.2,532.245,1.84314e-17,3.70271
17.933,71.1897,4.52798,2.22445,2.22445,1.68707,6.3713,1078.07,532.181,7.52436e-17,3.70233
17.934,71.178,4.52724,2.22431,2.22431,1.68704,6.37062,1077.94,532.118,-2.12504e-17,3.70195
17.935,71.1663,4.5265,2.22417,2.22417,1.68701,6.36995,1077.81,532.055,5.63785e-17,3.70157
17.936,71.1546,4.52575,2.22403,2.22403,1.68699,6.36928,1077.68,531.991,-1.97325e-17,3.70119
17.937,71.143,4.52501,2.22389,2.22389,1.68696,6.36861,1077.55,531.928,1.17094e-17,3.70081
17.938,71.1313,4.52427,2.22375,2.22375,1.68693,6.36793,1077.42,531.865,4.74881e-17,3.70043
17.939,71.1196,4.52353,2.22361,2.22361,1.6869,6.36726,1077.29,531.801,-6.50521e-19,3.70005
17.94,71.108,4.52279,2.22347,2.22347,1.68687,6.36659,1077.16,531.738,-4.42354e-17,3.69967
17.941,71.0964,4.52205,2.22333,2.22333,1.68684,6.36592,1077.03,531.675,-5.74627e-17,3.6993
17.942,71.0848,4.52131,2.22319,2.22319,1.68681,6.36524,1076.9,531.611,4.11997e-17,3.69892
17.943,71.0731,4.52057,2.22305,2.22305,1.68678,6.36457,1076.77,531.548,8.32667e-17,3.69854
17.944,71.0615,4.51983,2.22291,2.22291,1.68675,6.3639,1076.65,531.484,7.069e-17,3.69817
17.945,71.0499,4.51909,2.22277,2.22277,1.68673,6.36323,1076.52,531.421,1.04083e-17,3.69779
17.946,71.0383,4.51836,2.22263,2.22263,1.6867,6.36255,1076.39,531.357,-6.02816e-17,3.69742
17.947,71.0267,4.51762,2.22249,2.22249,1.68667,6.36188,1076.26,531.294,-5.11743e-17,3.69704
17.948,71.0151,4.51688,2.22235,2.22235,1.68664,6.36121,1076.13,531.231,7.7412e-17,3.69667
17.949,71.0036,4.51615,2.22221,2.22221,1.68661,6.36054,1076,531.167,2.51535e-17,3.69629
17.95,70.992,4.51541,2.22207,2.22207,1.68658,6.35987,1075.87,531.104,-7.87131e-17,3.69592
17.951,70.9805,4.51468,2.22193,2.22193,1.68655,6.3592,1075.74,531.04,-4.55365e-17,3.69555
17.952,70.969,4.51395,2.22179,2.22179,1.68652,6.35852,1075.61,530.976,-3.05745e-17,3.69518
17.953,70.9575,4.51322,2.22165,2.22165,1.68649,6.35785,1075.48,530.913,-5.72459e-17,3.69481
17.954,70.946,4.51249,2.22151,2.22151,1.68647,6.35718,1075.35,530.849,2.64545e-17,3.69443
17.955,70.9345,4.51175,2.22137,2.22137,1.68644,6.35651,1075.22,530.786,-1.73472e-17,3.69406
17.956,70.923,4.51102,2.22123,2.22123,1.68641,6.35584,1075.09,530.722,5.07407e-17,3.69369
17.957,70.9115,4.5103,2.22109,2.22109,1.68638,6.35517,1074.96,530.659,6.76542e-17,3.69332
17.958,70.9001,4.50957,2.22095,2.22095,1.68635,6.3545,1074.83,530.595,-4.27176e-17,3.69295
17.959,70.8887,4.50884,2.22081,2.22081,1.68632,6.35383,1074.7,530.531,-1.56125e-17,3.69259
17.96,70.8773,4.50812,2.22067,2.22067,1.68629,6.35315,1074.57,530.468,-8.91214e-17,3.69222
17.961,70.8658,4.50739,2.22053,2.22053,1.68626,6.35248,1074.44,530.404,3.90313e-17,3.69185
17.962,70.8545,4.50667,2.22039,2.22039,1.68624,6.35181,1074.31,530.34,1.04083e-17,3.69148
17.963,70.8431,4.50594,2.22025,2.22025,1.68621,6.35114,1074.18,530.277,4.33681e-17,3.69112
17.964,70.8317,4.50522,2.22011,2.22011,1.68618,6.35047,1074.05,530.213,-2.92735e-17,3.69075
17.965,70.8204,4.5045,2.21997,2.21997,1.68615,6.3498,1073.92,530.149,-4.42354e-17,3.69038
17.966,70.809,4.50378,2.21983,2.21983,1.68612,6.34913,1073.79,530.086,3.07913e-17,3.69002
17.967,70.7977,4.50306,2.21969,2.21969,1.68609,6.34846,1073.66,530.022,8.99888e-17,3.68965
17.968,70.7864,4.50234,2.21955,2.21955,1.68606,6.34779,1073.53,529.958,2.94903e-17,3.68929
17.969,70.7751,4.50162,2.21941,2.21941,1.68603,6.34712,1073.4,529.894,9.75782e-18,3.68892
17.97,70.7639,4.50091,2.21927,2.21927,1.686,6.34645,1073.27,529.831,1.88651e-17,3.68856
17.971,70.7526,4.50019,2.21913,2.21913,1.68598,6.34578,1073.14,529.767,-1.56125e-17,3.68819
17.972,70.7414,4.49948,2.21899,2.21899,1.68595,6.34511,1073.01,529.703,-4.11997e-17,3.68783
17.973,70.7302,4.49876,2.21885,2.21885,1.68592,6.34444,1072.88,529.639,-4.66207e-17,3.68747
17.974,70.719,4.49805,2.21871,2.21871,1.68589,6.34377,1072.75,529.575,-2.23346e-17,3.68711
17.975,70.7078,4.49734,2.21857,2.21857,1.68586,6.3431,1072.62,529.511,-2.71051e-17,3.68674
17.976,70.6966,4.49663,2.21843,2.21843,1.68583,6.34243,1072.48,529.448,-6.31006e-17,3.68638
17.977,70.6855,4.49592,2.21829,2.21829,1.6858,6.34176,1072.35,529.384,3.38271e-17,3.68602
17.978,70.6743,4.49521,2.21815,2.21815,1.68577,6.34109,1072.22,529.32,-5.37764e-17,3.68566
17.979,70.6632,4.4945,2.21801,2.21801,1.68575,6.34042,1072.09,529.256,1.04083e-17,3.6853
17.98,70.6521,4.4938,2.21787,2.21787,1.68572,6.33975,1071.96,529.192,4.98733e-18,3.68494
17.981,70.641,4.49309,2.21773,2.21773,1.68569,6.33909,1071.83,529.128,-5.07407e-17,3.68458
17.982,70.63,4.49239,2.21759,2.21759,1.68566,6.33842,1071.7,529.064,-2.08167e-17,3.68422
17.983,70.6189,4.49169,2.21745,2.21745,1.68563,6.33775,1071.57,529,-1.25767e-17,3.68386
17.984,70.6079,4.49099,2.21731,2.21731,1.6856,6.33708,1071.44,528.936,1.82146e-17,3.6835
17.985,70.5969,4.49029,2.21717,2.21717,1.68557,6.33641,1071.31,528.872,-1.14925e-17,3.68314
17.986,70.5859,4.48959,2.21703,2.21703,1.68554,6.33574,1071.18,528.808,1.38778e-16,3.68278
17.987,70.575,4.48889,2.21689,2.21689,1.68551,6.33507,1071.05,528.744,-3.1225e-17,3.68243
17.988,70.564,4.4882,2.21675,2.21675,1.68549,6.3344,1070.92,528.68,-2.34188e-17,3.68207
17.989,70.5531,4.4875,2.21661,2.21661,1.68546,6.33374,1070.79,528.616,4.55365e-18,3.68171
17.99,70.5422,4.48681,2.21647,2.21647,1.68543,6.33307,1070.66,528.552,-6.59195e-17,3.68135
17.991,70.5313,4.48611,2.21633,2.21633,1.6854,6.3324,1070.53,528.488,2.51535e-17,3.681
17.992,70.5204,4.48542,2.21619,2.21619,1.68537,6.33173,1070.4,528.424,-3.55618e-17,3.68064
17.993,70.5096,4.48473,2.21605,2.21605,1.68534,6.33106,1070.26,528.36,-2.84061e-17,3.68028
17.994,70.4988,4.48405,2.21591,2.21591,1.68531,6.33039,1070.13,528.296,-1.64365e-16,3.67993
17.995,70.488,4.48336,2.21577,2.21577,1.68528,6.32973,1070,528.232,9.47593e-17,3.67957
17.996,70.4772,4.48267,2.21563,2.21563,1.68526,6.32906,1069.87,528.168,4.79217e-17,3.67922
17.997,70.4664,4.48199,2.21549,2.21549,1.68523,6.32839,1069.74,528.104,1.01481e-16,3.67886
17.998,70.4557,4.48131,2.21535,2.21535,1.6852,6.32772,1069.61,528.039,1.27936e-17,3.67851
17.999,70.445,4.48062,2.21521,2.21521,1.68517,6.32706,1069.48,527.975,2.1684e-19,3.67815
18,70.4343,4.47994,2.21507,2.21507,1.68514,6.32639,1069.35,527.911,-3.25261e-18,3.6778
18.001,70.4236,4.47926,2.21493,2.21493,1.68511,6.32572,1069.22,527.847,-5.5728e-17,3.67745
18.002,70.4129,4.47859,2.21479,2.21479,1.68508,6.32505,1069.09,527.783,1.97325e-17,3.67709
18.003,70.4023,4.47791,2.21465,2.21465,1.68505,6.32439,1068.96,527.719,4.31512e-17,3.67674
18.004,70.3917,4.47724,2.21451,2.21451,1.68502,6.32372,1068.82,527.654,4.0766e-17,3.67639
18.005,70.3811,4.47656,2.21437,2.21437,1.685,6.32305,1068.69,527.59,-4.33681e-19,3.67603
18.006,70.3706,4.47589,2.21423,2.21423,1.68497,6.32238,1068.56,527.526,5.20417e-18,3.67568
18.007,70.36,4.47522,2.21409,2.21409,1.68494,6.32172,1068.43,527.462,9.97466e-18,3.67533
18.008,70.3495,4.47455,2.21395,2.21395,1.68491,6.32105,1068.3,527.397,-2.60209e-18,3.67498
18.009,70.3391,4.47389,2.21381,2.21381,1.68488,6.32038,1068.17,527.333,-4.53197e-17,3.67463
18.01,70.3286,4.47322,2.21367,2.21367,1.68485,6.31972,1068.04,527.269,1.6263e-17,3.67427
18.011,70.3182,4.47256,2.21353,2.21353,1.68482,6.31905,1067.91,527.204,8.95551e-17,3.67392
18.012,70.3077,4.4719,2.2134,2.2134,1.68479,6.31838,1067.78,527.14,2.05998e-17,3.67357
18.013,70.2973,4.47123,2.21326,2.21326,1.68477,6.31772,1067.64,527.076,3.68629e-17,3.67322
18.014,70.287,4.47058,2.21312,2.21312,1.68474,6.31705,1067.51,527.011,8.43509e-17,3.67287
18.015,70.2766,4.46992,2.21298,2.21298,1.68471,6.31638,1067.38,526.947,4.59702e-17,3.67252
18.016,70.2663,4.46926,2.21284,2.21284,1.68468,6.31572,1067.25,526.883,-9.43256e-17,3.67217
18.017,70.256,4.46861,2.2127,2.2127,1.68465,6.31505,1067.12,526.818,5.24754e-17,3.67182
18.018,70.2458,4.46795,2.21256,2.21256,1.68462,6.31439,1066.99,526.754,4.90059e-17,3.67147
18.019,70.2355,4.4673,2.21242,2.21242,1.68459,6.31372,1066.86,526.689,-6.44016e-17,3.67112
18.02,70.2253,4.46665,2.21228,2.21228,1.68456,6.31305,1066.72,526.625,5.55112e-17,3.67077
18.021,70.2151,4.466,2.21214,2.21214,1.68453,6.31239,1066.59,526.56,4.03323e-17,3.67042
18.022,70.205,4.46536,2.212,2.212,1.68451,6.31172,1066.46,526.496,1.01915e-17,3.67007
18.023,70.1948,4.46471,2.21186,2.21186,1.68448,6.31106,1066.33,526.431,6.28837e-17,3.66972
18.024,70.1847,4.46407,2.21172,2.21172,1.68445,6.31039,1066.2,526.367,2.08167e-17,3.66937
18.025,70.1746,4.46343,2.21158,2.21158,1.68442,6.30973,1066.07,526.302,-2.71051e-17,3.66903
18.026,70.1646,4.46279,2.21144,2.21144,1.68439,6.30906,1065.94,526.238,-1.38344e-16,3.66868
18.027,70.1545,4.46215,2.2113,2.2113,1.68436,6.30839,1065.8,526.173,3.1225e-17,3.66833
18.028,70.1445,4.46151,2.21116,2.21116,1.68433,6.30773,1065.67,526.109,4.11997e-18,3.66798
18.029,70.1346,4.46088,2.21102,2.21102,1.6843,6.30706,1065.54,526.044,1.60462e-17,3.66763
18.03,70.1246,4.46025,2.21088,2.21088,1.68428,6.3064,1065.41,525.98,-1.04083e-17,3.66729
18.031,70.1147,4.45961,2.21074,2.21074,1.68425,6.30573,1065.28,525.915,7.15573e-17,3.66694
18.032,70.1048,4.45899,2.21061,2.21061,1.68422,6.30507,1065.15,525.851,4.55365e-18,3.66659
18.033,70.0949,4.45836,2.21047,2.21047,1.68419,6.3044,1065.01,525.786,-2.92735e-17,3.66624
18.034,70.0851,4.45773,2.21033,2.21033,1.68416,6.30374,1064.88,525.721,1.43115e-17,3.6659
18.035,70.0753,4.45711,2.21019,2.21019,1.68413,6.30308,1064.75,525.657,-4.85723e-17,3.66555
18.036,70.0655,4.45649,2.21005,2.21005,1.6841,6.30241,1064.62,525.592,-7.39426e-17,3.6652
18.037,70.0557,4.45586,2.20991,2.20991,1.68407,6.30175,1064.49,525.527,-2.64545e-17,3.66486
18.038,70.046,4.45525,2.20977,2.20977,1.68404,6.30108,1064.35,525.463,6.89553e-17,3.66451
18.039,70.0363,4.45463,2.20963,2.20963,1.68402,6.30042,1064.22,525.398,2.73219e-17,3.66416
18.04,70.0266,4.45401,2.20949,2.20949,1.68399,6.29975,1064.09,525.333,1.86483e-17,3.66382
18.041,70.017,4.4534,2.20935,2.20935,1.68396,6.29909,1063.96,525.269,-1.04083e-17,3.66347
18.042,70.0074,4.45279,2.20921,2.20921,1.68393,6.29842,1063.83,525.204,-3.38271e-17,3.66313
18.043,69.9978,4.45218,2.20907,2.20907,1.6839,6.29776,1063.69,525.139,-2.53703e-17,3.66278
18.044,69.9883,4.45157,2.20893,2.20893,1.68387,6.2971,1063.56,525.074,9.67108e-17,3.66243
18.045,69.9787,4.45097,2.20879,2.20879,1.68384,6.29643,1063.43,525.01,7.82794e-17,3.66209
18.046,69.9692,4.45036,2.20865,2.20865,1.68381,6.29577,1063.3,524.945,4.74881e-17,3.66174
18.047,69.9598,4.44976,2.20852,2.20852,1.68378,6.29511,1063.17,524.88,-2.23346e-17,3.6614
18.048,69.9503,4.44916,2.20838,2.20838,1.68376,6.29444,1063.03,524.815,6.13658e-17,3.66105
18.049,69.9409,4.44856,2.20824,2.20824,1.68373,6.29378,1062.9,524.75,1.92988e-17,3.66071
18.05,69.9316,4.44796,2.2081,2.2081,1.6837,6.29311,1062.77,524.685,-4.01155e-17,3.66036
18.051,69.9222,4.44737,2.20796,2.20796,1.68367,6.29245,1062.64,524.621,1.04083e-17,3.66002
18.052,69.9129,4.44678,2.20782,2.20782,1.68364,6.29179,1062.5,524.556,1.04083e-17,3.65967
18.053,69.9036,4.44619,2.20768,2.20768,1.68361,6.29113,1062.37,524.491,-7.80626e-18,3.65933
18.054,69.8944,4.4456,2.20754,2.20754,1.68358,6.29046,1062.24,524.426,-2.71051e-17,3.65898
18.055,69.8852,4.44501,2.2074,2.2074,1.68355,6.2898,1062.11,524.361,-8.54351e-17,3.65864
18.056,69.876,4.44443,2.20726,2.20726,1.68352,6.28914,1061.98,524.296,1.22949e-16,3.65829
18.057,69.8668,4.44384,2.20712,2.20712,1.6835,6.28847,1061.84,524.231,-2.40693e-17,3.65795
18.058,69.8577,4.44326,2.20698,2.20698,1.68347,6.28781,1061.71,524.166,9.75782e-18,3.6576
18.059,69.8486,4.44268,2.20685,2.20685,1.68344,6.28715,1061.58,524.101,-1.92988e-17,3.65726
18.06,69.8395,4.44211,2.20671,2.20671,1.68341,6.28649,1061.45,524.036,-3.20924e-17,3.65691
18.061,69.8305,4.44153,2.20657,2.20657,1.68338,6.28582,1061.31,523.971,-6.50521e-18,3.65657
18.062,69.8215,4.44096,2.20643,2.20643,1.68335,6.28516,1061.18,523.906,1.82146e-17,3.65623
18.063,69.8125,4.44039,2.20629,2.20629,1.68332,6.2845,1061.05,523.841,-2.12504e-17,3.65588
18.064,69.8036,4.43982,2.20615,2.20615,1.68329,6.28384,1060.92,523.776,-1.60462e-17,3.65554
18.065,69.7947,4.43925,2.20601,2.20601,1.68326,6.28317,1060.78,523.711,6.07153e-17,3.65519
18.066,69.7858,4.43869,2.20587,2.20587,1.68324,6.28251,1060.65,523.646,1.58294e-17,3.65485
18.067,69.777,4.43813,2.20573,2.20573,1.68321,6.28185,1060.52,523.581,5.00901e-17,3.65451
18.068,69.7682,4.43756,2.20559,2.20559,1.68318,6.28119,1060.38,523.516,-1.47451e-17,3.65416
18.069,69.7594,4.43701,2.20545,2.20545,1.68315,6.28053,1060.25,523.451,4.22839e-17,3.65382
18.07,69.7506,4.43645,2.20532,2.20532,1.68312,6.27986,1060.12,523.386,3.01408e-17,3.65347
18.071,69.7419,4.43589,2.20518,2.20518,1.68309,6.2792,1059.99,523.321,-6.91721e-17,3.65313
18.072,69.7333,4.43534,2.20504,2.20504,1.68306,6.27854,1059.85,523.255,-2.21177e-17,3.65279
18.073,69.7246,4.43479,2.2049,2.2049,1.68303,6.27788,1059.72,523.19,-6.22332e-17,3.65244
18.074,69.716,4.43424,2.20476,2.20476,1.683,6.27722,1059.59,523.125,9.54098e-18,3.6521
18.075,69.7074,4.4337,2.20462,2.20462,1.68298,6.27656,1059.46,523.06,-1.12757e-17,3.65176
18.076,69.6989,4.43315,2.20448,2.20448,1.68295,6.27589,1059.32,522.995,3.38271e-17,3.65141
18.077,69.6904,4.43261,2.20434,2.20434,1.68292,6.27523,1059.19,522.93,-8.23994e-18,3.65107
18.078,69.6819,4.43207,2.2042,2.2042,1.68289,6.27457,1059.06,522.864,8.67362e-17,3.65073
18.079,69.6734,4.43154,2.20407,2.20407,1.68286,6.27391,1058.92,522.799,-4.2067e-17,3.65038
18.08,69.665,4.431,2.20393,2.20393,1.68283,6.27325,1058.79,522.734,-5.39933e-17,3.65004
18.081,69.6567,4.43047,2.20379,2.20379,1.6828,6.27259,1058.66,522.669,-8.67362e-18,3.64969
18.082,69.6483,4.42994,2.20365,2.20365,1.68277,6.27193,1058.52,522.603,3.07913e-17,3.64935
18.083,69.64,4.42941,2.20351,2.20351,1.68274,6.27127,1058.39,522.538,1.10155e-16,3.64901
18.084,69.6317,4.42888,2.20337,2.20337,1.68271,6.27061,1058.26,522.473,-1.53957e-17,3.64866
18.085,69.6235,4.42836,2.20323,2.20323,1.68269,6.26995,1058.13,522.408,-3.23092e-17,3.64832
18.086,69.6153,4.42783,2.20309,2.20309,1.68266,6.26929,1057.99,522.342,3.05745e-17,3.64798
18.087,69.6071,4.42731,2.20295,2.20295,1.68263,6.26863,1057.86,522.277,-1.71304e-17,3.64763
18.088,69.599,4.4268,2.20282,2.20282,1.6826,6.26797,1057.73,522.212,-2.38524e-17,3.64729
18.089,69.5909,4.42628,2.20268,2.20268,1.68257,6.26731,1057.59,522.146,-2.27682e-17,3.64695
18.09,69.5828,4.42577,2.20254,2.20254,1.68254,6.26665,1057.46,522.081,-2.97071e-17,3.64661
18.091,69.5748,4.42525,2.2024,2.2024,1.68251,6.26599,1057.33,522.015,-3.90313e-18,3.64626
18.092,69.5668,4.42475,2.20226,2.20226,1.68248,6.26533,1057.19,521.95,-2.77556e-17,3.64592
18.093,69.5588,4.42424,2.20212,2.20212,1.68245,6.26467,1057.06,521.885,6.80879e-17,3.64558
18.094,69.5509,4.42373,2.20198,2.20198,1.68243,6.26401,1056.93,521.819,-7.76289e-17,3.64523
18.095,69.543,4.42323,2.20184,2.20184,1.6824,6.26335,1056.79,521.754,3.03577e-17,3.64489
18.096,69.5352,4.42273,2.20171,2.20171,1.68237,6.26269,1056.66,521.688,-2.42861e-17,3.64455
18.097,69.5274,4.42223,2.20157,2.20157,1.68234,6.26203,1056.53,521.623,-5.63785e-17,3.6442
18.098,69.5196,4.42174,2.20143,2.20143,1.68231,6.26137,1056.39,521.557,1.86483e-17,3.64386
18.099,69.5118,4.42124,2.20129,2.20129,1.68228,6.26071,1056.26,521.492,-4.94396e-17,3.64352
18.1,69.5041,4.42075,2.20115,2.20115,1.68225,6.26005,1056.13,521.426,9.82287e-17,3.64317
18.101,69.4964,4.42026,2.20101,2.20101,1.68222,6.25939,1055.99,521.361,-3.05745e-17,3.64283
18.102,69.4888,4.41978,2.20087,2.20087,1.68219,6.25873,1055.86,521.295,-1.38778e-17,3.64249
18.103,69.4812,4.41929,2.20073,2.20073,1.68216,6.25807,1055.72,521.23,1.51788e-17,3.64214
18.104,69.4736,4.41881,2.2006,2.2006,1.68214,6.25741,1055.59,521.164,-1.32273e-17,3.6418
18.105,69.4661,4.41833,2.20046,2.20046,1.68211,6.25675,1055.46,521.099,2.64545e-17,3.64146
18.106,69.4586,4.41785,2.20032,2.20032,1.68208,6.2561,1055.32,521.033,-2.05998e-17,3.64111
18.107,69.4511,4.41738,2.20018,2.20018,1.68205,6.25544,1055.19,520.968,-5.63785e-17,3.64077
18.108,69.4437,4.41691,2.20004,2.20004,1.68202,6.25478,1055.06,520.902,-1.12757e-17,3.64043
18.109,69.4363,4.41644,2.1999,2.1999,1.68199,6.25412,1054.92,520.836,5.1608e-17,3.64008
18.11,69.429,4.41597,2.19976,2.19976,1.68196,6.25346,1054.79,520.771,1.0365e-16,3.63974
18.111,69.4217,4.4155,2.19963,2.19963,1.68193,6.2528,1054.66,520.705,2.60209e-17,3.6394
18.112,69.4144,4.41504,2.19949,2.19949,1.6819,6.25214,1054.52,520.639,1.03433e-16,3.63905
18.113,69.4071,4.41458,2.19935,2.19935,1.68187,6.25149,1054.39,520.574,2.60209e-18,3.63871
18.114,69.3999,4.41412,2.19921,2.19921,1.68184,6.25083,1054.25,520.508,-5.52943e-17,3.63837
18.115,69.3928,4.41366,2.19907,2.19907,1.68182,6.25017,1054.12,520.442,-2.88398e-17,3.63802
18.116,69.3857,4.41321,2.19893,2.19893,1.68179,6.24951,1053.99,520.377,2.10335e-17,3.63768
18.117,69.3786,4.41276,2.1988,2.1988,1.68176,6.24885,1053.85,520.311,5.68122e-17,3.63734
18.118,69.3715,4.41231,2.19866,2.19866,1.68173,6.2482,1053.72,520.245,2.77556e-17,3.63699
18.119,69.3645,4.41186,2.19852,2.19852,1.6817,6.24754,1053.58,520.18,3.36103e-17,3.63665
18.12,69.3575,4.41142,2.19838,2.19838,1.68167,6.24688,1053.45,520.114,-1.12757e-17,3.63631
18.121,69.3506,4.41098,2.19824,2.19824,1.68164,6.24622,1053.32,520.048,-3.85976e-17,3.63596
18.122,69.3436,4.41053,2.1981,2.1981,1.68161,6.24557,1053.18,519.982,-9.04225e-17,3.63562
18.123,69.3368,4.41009,2.19796,2.19796,1.68158,6.24491,1053.05,519.916,-2.47198e-17,3.63528
18.124,69.33,4.40966,2.19783,2.19783,1.68155,6.24425,1052.91,519.851,-8.21825e-17,3.63493
18.125,69.3231,4.40922,2.19769,2.19769,1.68153,6.24359,1052.78,519.785,3.18755e-17,3.63459
18.126,69.3164,4.4088,2.19755,2.19755,1.6815,6.24294,1052.65,519.719,3.1225e-17,3.63425
18.127,69.3097,4.40837,2.19741,2.19741,1.68147,6.24228,1052.51,519.653,-2.92735e-17,3.6339
18.128,69.303,4.40794,2.19727,2.19727,1.68144,6.24162,1052.38,519.587,-7.78457e-17,3.63356
18.129,69.2964,4.40752,2.19713,2.19713,1.68141,6.24097,1052.24,519.522,1.86483e-17,3.63321
18.13,69.2898,4.4071,2.197,2.197,1.68138,6.24031,1052.11,519.456,-5.20417e-18,3.63287
18.131,69.2832,4.40668,2.19686,2.19686,1.68135,6.23965,1051.97,519.39,1.79978e-17,3.63253
18.132,69.2767,4.40626,2.19672,2.19672,1.68132,6.239,1051.84,519.324,-2.32019e-17,3.63218
18.133,69.2702,4.40585,2.19658,2.19658,1.68129,6.23834,1051.71,519.258,-2.42861e-17,3.63184
18.134,69.2637,4.40544,2.19644,2.19644,1.68126,6.23768,1051.57,519.192,8.5652e-17,3.63149
18.135,69.2573,4.40503,2.1963,2.1963,1.68123,6.23703,1051.44,519.126,1.25767e-17,3.63115
18.136,69.251,4.40462,2.19617,2.19617,1.68121,6.23637,1051.3,519.06,-9.54098e-18,3.63081
18.137,69.2446,4.40422,2.19603,2.19603,1.68118,6.23572,1051.17,518.994,3.68629e-18,3.63046
18.138,69.2383,4.40382,2.19589,2.19589,1.68115,6.23506,1051.03,518.928,2.05998e-17,3.63012
18.139,69.2321,4.40342,2.19575,2.19575,1.68112,6.2344,1050.9,518.862,-6.28837e-17,3.62977
18.14,69.2259,4.40302,2.19561,2.19561,1.68109,6.23375,1050.77,518.796,-7.24247e-17,3.62943
18.141,69.2197,4.40263,2.19548,2.19548,1.68106,6.23309,1050.63,518.73,-4.94396e-17,3.62909
18.142,69.2135,4.40224,2.19534,2.19534,1.68103,6.23244,1050.5,518.664,-5.85469e-17,3.62874
18.143,69.2074,4.40185,2.1952,2.1952,1.681,6.23178,1050.36,518.598,7.91468e-17,3.6284
18.144,69.2014,4.40146,2.19506,2.19506,1.68097,6.23112,1050.23,518.532,-4.38018e-17,3.62805
18.145,69.1953,4.40108,2.19492,2.19492,1.68094,6.23047,1050.09,518.466,5.11743e-17,3.62771
18.146,69.1893,4.4007,2.19478,2.19478,1.68091,6.22981,1049.96,518.4,1.17094e-17,3.62736
18.147,69.1834,4.40032,2.19465,2.19465,1.68088,6.22916,1049.82,518.334,-2.34188e-17,3.62702
18.148,69.1775,4.39994,2.19451,2.19451,1.68086,6.2285,1049.69,518.268,-6.00648e-17,3.62667
18.149,69.1716,4.39956,2.19437,2.19437,1.68083,6.22785,1049.55,518.202,8.13152e-17,3.62633
18.15,69.1658,4.39919,2.19423,2.19423,1.6808,6.22719,1049.42,518.136,-2.51535e-17,3.62598
18.151,69.16,4.39883,2.19409,2.19409,1.68077,6.22654,1049.28,518.07,1.36609e-17,3.62564
18.152,69.1543,4.39846,2.19396,2.19396,1.68074,6.22588,1049.15,518.004,2.55872e-17,3.62529
18.153,69.1485,4.39809,2.19382,2.19382,1.68071,6.22523,1049.02,517.938,-8.93383e-17,3.62495
18.154,69.1429,4.39773,2.19368,2.19368,1.68068,6.22457,1048.88,517.871,3.75134e-17,3.6246
18.155,69.1372,4.39737,2.19354,2.19354,1.68065,6.22392,1048.75,517.805,-2.84061e-17,3.62426
18.156,69.1317,4.39702,2.1934,2.1934,1.68062,6.22326,1048.61,517.739,2.9924e-17,3.62391
18.157,69.126,4.39666,2.19327,2.19327,1.68059,6.22261,1048.48,517.673,1.30104e-17,3.62357
18.158,69.1205,4.39631,2.19313,2.19313,1.68056,6.22196,1048.34,517.607,-1.01915e-17,3.62322
18.159,69.1151,4.39596,2.19299,2.19299,1.68053,6.2213,1048.21,517.54,-3.18755e-17,3.62288
18.16,69.1096,4.39561,2.19285,2.19285,1.6805,6.22065,1048.07,517.474,-1.04083e-17,3.62253
18.161,69.1042,4.39526,2.19271,2.19271,1.68048,6.21999,1047.94,517.408,2.73219e-17,3.62219
18.162,69.0989,4.39492,2.19258,2.19258,1.68045,6.21934,1047.8,517.342,-7.65447e-17,3.62184
18.163,69.0935,4.39458,2.19244,2.19244,1.68042,6.21868,1047.67,517.276,4.77049e-18,3.6215
18.164,69.0883,4.39425,2.1923,2.1923,1.68039,6.21803,1047.53,517.209,6.245e-17,3.62115
18.165,69.083,4.39391,2.19216,2.19216,1.68036,6.21738,1047.4,517.143,8.93383e-17,3.62081
18.166,69.0778,4.39358,2.19202,2.19202,1.68033,6.21672,1047.26,517.077,-3.46945e-17,3.62046
18.167,69.0726,4.39325,2.19189,2.19189,1.6803,6.21607,1047.13,517.011,1.66967e-17,3.62011
18.168,69.0675,4.39292,2.19175,2.19175,1.68027,6.21542,1046.99,516.944,-2.05998e-17,3.61977
18.169,69.0624,4.3926,2.19161,2.19161,1.68024,6.21476,1046.86,516.878,2.94903e-17,3.61942
18.17,69.0574,4.39228,2.19147,2.19147,1.68021,6.21411,1046.72,516.812,-5.42101e-17,3.61908
18.171,69.0524,4.39196,2.19133,2.19133,1.68018,6.21346,1046.59,516.745,3.42608e-17,3.61873
18.172,69.0474,4.39164,2.1912,2.1912,1.68015,6.2128,1046.45,516.679,1.34441e-17,3.61839
18.173,69.0425,4.39133,2.19106,2.19106,1.68012,6.21215,1046.32,516.613,-1.55041e-17,3.61804
18.174,69.0376,4.39101,2.19092,2.19092,1.6801,6.2115,1046.18,516.546,3.3285e-17,3.61769
18.175,69.0328,4.3907,2.19078,2.19078,1.68007,6.21084,1046.05,516.48,7.77373e-17,3.61735
18.176,69.028,4.3904,2.19065,2.19065,1.68004,6.21019,1045.91,516.414,2.40693e-17,3.617
18.177,69.0232,4.39009,2.19051,2.19051,1.68001,6.20954,1045.77,516.347,3.68629e-18,3.61665
18.178,69.0185,4.38979,2.19037,2.19037,1.67998,6.20889,1045.64,516.281,-2.73219e-17,3.61631
18.179,69.0138,4.38949,2.19023,2.19023,1.67995,6.20823,1045.5,516.214,1.16118e-16,3.61596
18.18,69.0092,4.3892,2.19009,2.19009,1.67992,6.20758,1045.37,516.148,-4.86807e-17,3.61561
18.181,69.0045,4.3889,2.18996,2.18996,1.67989,6.20693,1045.23,516.082,-1.59378e-17,3.61527
18.182,69,4.38861,2.18982,2.18982,1.67986,6.20628,1045.1,516.015,-6.07153e-17,3.61492
18.183,68.9955,4.38832,2.18968,2.18968,1.67983,6.20562,1044.96,515.949,-7.53521e-17,3.61457
18.184,68.991,4.38803,2.18954,2.18954,1.6798,6.20497,1044.83,515.882,-2.36356e-17,3.61423
18.185,68.9865,4.38775,2.18941,2.18941,1.67977,6.20432,1044.69,515.816,-3.38271e-17,3.61388
18.186,68.9821,4.38747,2.18927,2.18927,1.67974,6.20367,1044.56,515.749,-1.05493e-16,3.61353
18.187,68.9778,4.38719,2.18913,2.18913,1.67971,6.20301,1044.42,515.683,9.86624e-18,3.61319
18.188,68.9734,4.38691,2.18899,2.18899,1.67968,6.20236,1044.29,515.616,6.04985e-17,3.61284
18.189,68.9691,4.38664,2.18886,2.18886,1.67966,6.20171,1044.15,515.55,-1.52873e-17,3.61249
18.19,68.9649,4.38637,2.18872,2.18872,1.67963,6.20106,1044.01,515.483,9.92045e-17,3.61214
18.191,68.9607,4.3861,2.18858,2.18858,1.6796,6.20041,1043.88,515.417,-3.71881e-17,3.6118
18.192,68.9566,4.38583,2.18844,2.18844,1.67957,6.19976,1043.74,515.35,2.66714e-17,3.61145
18.193,68.9524,4.38557,2.18831,2.18831,1.67954,6.1991,1043.61,515.284,-3.52366e-17,3.6111
18.194,68.9483,4.38531,2.18817,2.18817,1.67951,6.19845,1043.47,515.217,4.8247e-17,3.61075
18.195,68.9443,4.38505,2.18803,2.18803,1.67948,6.1978,1043.34,515.151,1.06252e-17,3.61041
18.196,68.9403,4.38479,2.18789,2.18789,1.67945,6.19715,1043.2,515.084,-1.2902e-17,3.61006
18.197,68.9363,4.38454,2.18776,2.18776,1.67942,6.1965,1043.06,515.017,0,3.60971
18.198,68.9324,4.38429,2.18762,2.18762,1.67939,6.19585,1042.93,514.951,7.37257e-18,3.60936
18.199,68.9285,4.38404,2.18748,2.18748,1.67936,6.1952,1042.79,514.884,3.52366e-17,3.60902
18.2,68.9247,4.38379,2.18734,2.18734,1.67933,6.19455,1042.66,514.818,6.9931e-17,3.60867
18.201,68.9209,4.38355,2.18721,2.18721,1.6793,6.1939,1042.52,514.751,8.61941e-17,3.60832
18.202,68.9171,4.38331,2.18707,2.18707,1.67927,6.19325,1042.39,514.684,-3.63208e-17,3.60797
18.203,68.9134,4.38307,2.18693,2.18693,1.67924,6.19259,1042.25,514.618,-3.33934e-17,3.60762
18.204,68.9097,4.38284,2.18679,2.18679,1.67921,6.19194,1042.11,514.551,-7.14489e-17,3.60727
18.205,68.9061,4.3826,2.18666,2.18666,1.67919,6.19129,1041.98,514.485,-1.14492e-16,3.60693
18.206,68.9025,4.38237,2.18652,2.18652,1.67916,6.19064,1041.84,514.418,-5.18249e-17,3.60658
18.207,68.8989,4.38215,2.18638,2.18638,1.67913,6.18999,1041.71,514.351,4.80302e-17,3.60623
18.208,68.8954,4.38192,2.18624,2.18624,1.6791,6.18934,1041.57,514.285,1.99493e-17,3.60588
18.209,68.8919,4.3817,2.18611,2.18611,1.67907,6.18869,1041.44,514.218,3.68629e-18,3.60553
18.21,68.8885,4.38148,2.18597,2.18597,1.67904,6.18804,1041.3,514.151,-9.75782e-19,3.60518
18.211,68.8851,4.38126,2.18583,2.18583,1.67901,6.18739,1041.16,514.085,-5.50775e-17,3.60483
18.212,68.8817,4.38104,2.18569,2.18569,1.67898,6.18674,1041.03,514.018,4.9548e-17,3.60448
18.213,68.8784,4.38083,2.18556,2.18556,1.67895,6.18609,1040.89,513.951,-3.29597e-17,3.60414
18.214,68.8751,4.38062,2.18542,2.18542,1.67892,6.18544,1040.76,513.884,-1.95156e-17,3.60379
18.215,68.8719,4.38041,2.18528,2.18528,1.67889,6.18479,1040.62,513.818,1.6263e-17,3.60344
18.216,68.8687,4.38021,2.18514,2.18514,1.67886,6.18415,1040.48,513.751,8.26162e-17,3.60309
18.217,68.8655,4.38001,2.18501,2.18501,1.67883,6.1835,1040.35,513.684,-5.33427e-17,3.60274
18.218,68.8624,4.37981,2.18487,2.18487,1.6788,6.18285,1040.21,513.617,-5.22585e-17,3.60239
18.219,68.8593,4.37961,2.18473,2.18473,1.67877,6.1822,1040.08,513.551,5.68122e-17,3.60204
18.22,68.8563,4.37941,2.1846,2.1846,1.67874,6.18155,1039.94,513.484,5.07407e-17,3.60169
18.221,68.8533,4.37922,2.18446,2.18446,1.67871,6.1809,1039.8,513.417,-1.94072e-17,3.60134
18.222,68.8503,4.37903,2.18432,2.18432,1.67868,6.18025,1039.67,513.35,6.72205e-18,3.60099
18.223,68.8474,4.37884,2.18418,2.18418,1.67865,6.1796,1039.53,513.284,4.14165e-17,3.60064
18.224,68.8445,4.37866,2.18405,2.18405,1.67863,6.17895,1039.4,513.217,1.04083e-17,3.60029
18.225,68.8417,4.37848,2.18391,2.18391,1.6786,6.1783,1039.26,513.15,6.19079e-17,3.59994
18.226,68.8389,4.3783,2.18377,2.18377,1.67857,6.17765,1039.12,513.083,9.54098e-18,3.59959
18.227,68.8361,4.37812,2.18364,2.18364,1.67854,6.17701,1038.99,513.016,-2.52619e-17,3.59924
18.228,68.8334,4.37795,2.1835,2.1835,1.67851,6.17636,1038.85,512.949,-2.09251e-17,3.59889
18.229,68.8307,4.37777,2.18336,2.18336,1.67848,6.17571,1038.71,512.883,-1.36609e-17,3.59854
18.23,68.8281,4.37761,2.18322,2.18322,1.67845,6.17506,1038.58,512.816,-1.87567e-17,3.59819
18.231,68.8255,4.37744,2.18309,2.18309,1.67842,6.17441,1038.44,512.749,-1.84314e-18,3.59784
18.232,68.8229,4.37727,2.18295,2.18295,1.67839,6.17376,1038.31,512.682,6.98226e-17,3.59749
18.233,68.8204,4.37711,2.18281,2.18281,1.67836,6.17312,1038.17,512.615,-3.95734e-17,3.59714
18.234,68.8179,4.37695,2.18268,2.18268,1.67833,6.17247,1038.03,512.548,5.47522e-17,3.59679
18.235,68.8155,4.3768,2.18254,2.18254,1.6783,6.17182,1037.9,512.482,-5.10659e-17,3.59644
18.236,68.8131,4.37664,2.1824,2.1824,1.67827,6.17117,1037.76,512.415,6.38595e-17,3.59609
18.237,68.8108,4.37649,2.18226,2.18226,1.67824,6.17053,1037.62,512.348,-6.58111e-17,3.59574
18.238,68.8085,4.37634,2.18213,2.18213,1.67821,6.16988,1037.49,512.281,-3.50197e-17,3.59538
18.239,68.8062,4.3762,2.18199,2.18199,1.67818,6.16923,1037.35,512.214,-3.14419e-18,3.59503
18.24,68.8039,4.37605,2.18185,2.18185,1.67815,6.16858,1037.22,512.147,-5.78964e-17,3.59468
18.241,68.8018,4.37591,2.18172,2.18172,1.67812,6.16794,1037.08,512.08,5.42101e-18,3.59433
18.242,68.7996,4.37577,2.18158,2.18158,1.67809,6.16729,1036.94,512.013,6.28837e-17,3.59398
18.243,68.7975,4.37564,2.18144,2.18144,1.67806,6.16664,1036.81,511.946,-2.72135e-17,3.59363
18.244,68.7954,4.3755,2.18131,2.18131,1.67803,6.16599,1036.67,511.879,7.37257e-18,3.59328
18.245,68.7934,4.37537,2.18117,2.18117,1.678,6.16535,1036.53,511.812,-4.59702e-17,3.59293
18.246,68.7914,4.37524,2.18103,2.18103,1.67797,6.1647,1036.4,511.745,-8.67362e-18,3.59257
18.247,68.7894,4.37511,2.1809,2.1809,1.67794,6.16405,1036.26,511.678,9.41087e-17,3.59222
18.248,68.7875,4.37499,2.18076,2.18076,1.67792,6.16341,1036.12,511.612,-7.22079e-17,3.59187
18.249,68.7856,4.37487,2.18062,2.18062,1.67789,6.16276,1035.99,511.545,2.39609e-17,3.59152
18.25,68.7838,4.37475,2.18048,2.18048,1.67786,6.16211,1035.85,511.478,6.81963e-17,3.59117
18.251,68.782,4.37464,2.18035,2.18035,1.67783,6.16147,1035.72,511.411,-3.30682e-17,3.59081
18.252,68.7802,4.37452,2.18021,2.18021,1.6778,6.16082,1035.58,511.344,4.55365e-18,3.59046
18.253,68.7785,4.37441,2.18007,2.18007,1.67777,6.16017,1035.44,511.277,-5.09575e-17,3.59011
18.254,68.7769,4.3743,2.17994,2.17994,1.67774,6.15953,1035.31,511.21,4.02239e-17,3.58976
18.255,68.7752,4.3742,2.1798,2.1798,1.67771,6.15888,1035.17,511.143,-9.21572e-18,3.58941
18.256,68.7736,4.37409,2.17966,2.17966,1.67768,6.15824,1035.03,511.076,2.93819e-17,3.58905
18.257,68.7721,4.37399,2.17953,2.17953,1.67765,6.15759,1034.9,511.009,1.52873e-17,3.5887
18.258,68.7705,4.37389,2.17939,2.17939,1.67762,6.15694,1034.76,510.942,3.78387e-17,3.58835
18.259,68.7691,4.3738,2.17925,2.17925,1.67759,6.1563,1034.62,510.875,-5.24754e-17,3.58799
18.26,68.7676,4.3737,2.17912,2.17912,1.67756,6.15565,1034.49,510.808,2.27682e-17,3.58764
18.261,68.7662,4.37361,2.17898,2.17898,1.67753,6.15501,1034.35,510.741,-1.00831e-17,3.58729
18.262,68.7649,4.37352,2.17884,2.17884,1.6775,6.15436,1034.21,510.673,2.92735e-18,3.58694
18.263,68.7635,4.37344,2.17871,2.17871,1.67747,6.15372,1034.08,510.606,6.28837e-18,3.58658
18.264,68.7623,4.37336,2.17857,2.17857,1.67744,6.15307,1033.94,510.539,-2.25514e-17,3.58623
18.265,68.761,4.37327,2.17843,2.17843,1.67741,6.15243,1033.8,510.472,4.19586e-17,3.58588
18.266,68.7598,4.3732,2.1783,2.1783,1.67738,6.15178,1033.67,510.405,-4.22839e-17,3.58552
18.267,68.7587,4.37312,2.17816,2.17816,1.67735,6.15113,1033.53,510.338,-7.6111e-17,3.58517
18.268,68.7575,4.37305,2.17802,2.17802,1.67732,6.15049,1033.39,510.271,-2.32019e-17,3.58482
18.269,68.7565,4.37298,2.17789,2.17789,1.67729,6.14984,1033.26,510.204,-1.74557e-17,3.58446
18.27,68.7554,4.37291,2.17775,2.17775,1.67726,6.1492,1033.12,510.137,7.24247e-17,3.58411
18.271,68.7544,4.37284,2.17761,2.17761,1.67723,6.14856,1032.98,510.07,-3.68629e-18,3.58376
18.272,68.7534,4.37278,2.17748,2.17748,1.6772,6.14791,1032.85,510.003,1.74557e-17,3.5834
18.273,68.7525,4.37272,2.17734,2.17734,1.67717,6.14727,1032.71,509.936,2.71051e-17,3.58305
18.274,68.7516,4.37266,2.1772,2.1772,1.67714,6.14662,1032.57,509.869,1.04083e-17,3.58269
18.275,68.7508,4.3726,2.17707,2.17707,1.67711,6.14598,1032.44,509.802,-5.11201e-17,3.58234
18.276,68.75,4.37255,2.17693,2.17693,1.67708,6.14533,1032.3,509.734,2.92735e-18,3.58199
18.277,68.7492,4.3725,2.17679,2.17679,1.67705,6.14469,1032.16,509.667,-7.30752e-17,3.58163
18.278,68.7485,4.37245,2.17666,2.17666,1.67702,6.14404,1032.03,509.6,-6.96058e-17,3.58128
18.279,68.7478,4.3724,2.17652,2.17652,1.67699,6.1434,1031.89,509.533,5.85469e-18,3.58092
18.28,68.7471,4.37236,2.17639,2.17639,1.67696,6.14276,1031.75,509.466,-2.11419e-18,3.58057
18.281,68.7465,4.37232,2.17625,2.17625,1.67693,6.14211,1031.62,509.399,-3.58871e-17,3.58021
18.282,68.7459,4.37228,2.17611,2.17611,1.6769,6.14147,1031.48,509.332,3.82723e-17,3.57986
18.283,68.7454,4.37224,2.17598,2.17598,1.67687,6.14082,1031.34,509.265,-8.33751e-17,3.5795
18.284,68.7449,4.37221,2.17584,2.17584,1.67684,6.14018,1031.21,509.197,-5.74627e-17,3.57915
18.285,68.7444,4.37218,2.1757,2.1757,1.67681,6.13954,1031.07,509.13,1.77267e-17,3.57879
18.286,68.744,4.37215,2.17557,2.17557,1.67678,6.13889,1030.93,509.063,-4.60786e-17,3.57844
18.287,68.7436,4.37212,2.17543,2.17543,1.67675,6.13825,1030.79,508.996,-1.30104e-17,3.57808
18.288,68.7433,4.3721,2.17529,2.17529,1.67672,6.13761,1030.66,508.929,1.44199e-17,3.57773
18.289,68.743,4.37208,2.17516,2.17516,1.67669,6.13696,1030.52,508.862,-3.77844e-17,3.57737
18.29,68.7427,4.37206,2.17502,2.17502,1.67666,6.13632,1030.38,508.795,-4.8518e-17,3.57701
18.291,68.7425,4.37204,2.17489,2.17489,1.67663,6.13568,1030.25,508.727,-3.01408e-17,3.57666
18.292,68.7423,4.37203,2.17475,2.17475,1.6766,6.13503,1030.11,508.66,-1.2631e-17,3.5763
18.293,68.7421,4.37201,2.17461,2.17461,1.67657,6.13439,1029.97,508.593,-8.13152e-17,3.57595
18.294,68.742,4.372,2.17448,2.17448,1.67654,6.13375,1029.84,508.526,-8.67362e-18,3.57559
18.295,68.7422,4.37201,2.17434,2.17434,1.67651,6.13311,1029.7,508.459,2.68882e-17,3.57523
18.296,68.7417,4.37198,2.1742,2.1742,1.67649,6.13246,1029.56,508.392,-4.07118e-17,3.57488
18.297,68.7419,4.37199,2.17407,2.17407,1.67646,6.13182,1029.43,508.324,1.86483e-17,3.57452
18.298,68.7421,4.372,2.17393,2.17393,1.67643,6.13118,1029.29,508.257,3.17671e-17,3.57417
18.299,68.7419,4.37199,2.1738,2.1738,1.6764,6.13054,1029.15,508.19,-1.37152e-17,3.57381
18.3,68.7421,4.37199,2.17366,2.17366,1.67637,6.12989,1029.02,508.123,2.85687e-17,3.57345
18.301,68.7422,4.372,2.17352,2.17352,1.67634,6.12925,1028.88,508.056,4.64039e-17,3.57309
18.302,68.7424,4.37201,2.17339,2.17339,1.67631,6.12861,1028.74,507.988,1.12649e-16,3.57274
18.303,68.7426,4.37202,2.17325,2.17325,1.67628,6.12797,1028.6,507.921,5.45896e-17,3.57238
18.304,68.7431,4.37205,2.17311,2.17311,1.67625,6.12733,1028.47,507.854,3.52366e-17,3.57202
18.305,68.7433,4.37206,2.17298,2.17298,1.67622,6.12668,1028.33,507.787,-8.34836e-18,3.57167
18.306,68.7435,4.37207,2.17284,2.17284,1.67619,6.12604,1028.19,507.72,5.32343e-17,3.57131
18.307,68.7441,4.37211,2.17271,2.17271,1.67616,6.1254,1028.06,507.653,-9.92045e-18,3.57095
18.308,68.7443,4.37212,2.17257,2.17257,1.67613,6.12476,1027.92,507.585,2.17925e-17,3.57059
18.309,68.745,4.37216,2.17243,2.17243,1.6761,6.12412,1027.78,507.518,1.95156e-17,3.57023
18.31,68.7452,4.37217,2.1723,2.1723,1.67607,6.12348,1027.65,507.451,-3.70255e-17,3.56988
18.311,68.7461,4.37222,2.17216,2.17216,1.67604,6.12283,1027.51,507.384,3.15503e-17,3.56952
18.312,68.7463,4.37223,2.17203,2.17203,1.67601,6.12219,1027.37,507.316,5.74627e-17,3.56916
18.313,68.7473,4.3723,2.17189,2.17189,1.67598,6.12155,1027.23,507.249,8.16946e-17,3.5688
18.314,68.7478,4.37232,2.17175,2.17175,1.67595,6.12091,1027.1,507.182,8.0231e-18,3.56844
18.315,68.7484,4.37236,2.17162,2.17162,1.67592,6.12027,1026.96,507.115,-3.96818e-17,3.56808
18.316,68.7491,4.37241,2.17148,2.17148,1.67589,6.11963,1026.82,507.048,2.97613e-17,3.56772
18.317,68.7499,4.37245,2.17135,2.17135,1.67586,6.11899,1026.69,506.98,6.26669e-17,3.56736
18.318,68.7507,4.3725,2.17121,2.17121,1.67582,6.11835,1026.55,506.913,2.84603e-17,3.567
18.319,68.7515,4.37255,2.17107,2.17107,1.67579,6.11771,1026.41,506.846,2.29851e-17,3.56664
18.32,68.7524,4.3726,2.17094,2.17094,1.67576,6.11707,1026.28,506.779,3.97902e-17,3.56629
18.321,68.7533,4.37266,2.1708,2.1708,1.67573,6.11643,1026.14,506.711,-2.84061e-17,3.56593
18.322,68.7542,4.37272,2.17067,2.17067,1.6757,6.11579,1026,506.644,-2.02746e-17,3.56557
18.323,68.7552,4.37278,2.17053,2.17053,1.67567,6.11515,1025.86,506.577,-1.87567e-17,3.56521
18.324,68.7562,4.37284,2.17039,2.17039,1.67564,6.11451,1025.73,506.51,-4.00613e-17,3.56484
18.325,68.7573,4.3729,2.17026,2.17026,1.67561,6.11386,1025.59,506.443,-1.30104e-17,3.56448
18.326,68.7584,4.37297,2.17012,2.17012,1.67558,6.11322,1025.45,506.375,9.21572e-18,3.56412
18.327,68.7595,4.37304,2.16999,2.16999,1.67555,6.11258,1025.32,506.308,-2.30935e-17,3.56376
18.328,68.7606,4.37311,2.16985,2.16985,1.67552,6.11194,1025.18,506.241,-2.19551e-17,3.5634
18.329,68.7618,4.37318,2.16972,2.16972,1.67549,6.11131,1025.04,506.174,-8.87962e-17,3.56304
18.33,68.7631,4.37326,2.16958,2.16958,1.67546,6.11067,1024.91,506.106,3.50197e-17,3.56268
18.331,68.7643,4.37334,2.16944,2.16944,1.67543,6.11003,1024.77,506.039,-4.45065e-17,3.56232
18.332,68.7657,4.37342,2.16931,2.16931,1.6754,6.10939,1024.63,505.972,6.80337e-18,3.56196
18.333,68.767,4.3735,2.16917,2.16917,1.67537,6.10875,1024.49,505.905,-1.13299e-17,3.56159
18.334,68.7684,4.37359,2.16904,2.16904,1.67534,6.10811,1024.36,505.837,-2.12233e-17,3.56123
18.335,68.7698,4.37367,2.1689,2.1689,1.67531,6.10747,1024.22,505.77,1.83772e-17,3.56087
18.336,68.7712,4.37376,2.16877,2.16877,1.67528,6.10683,1024.08,505.703,-2.14672e-17,3.56051
18.337,68.7727,4.37386,2.16863,2.16863,1.67525,6.10619,1023.95,505.636,-3.3529e-17,3.56014
18.338,68.7743,4.37395,2.16849,2.16849,1.67522,6.10555,1023.81,505.569,-6.7329e-17,3.55978
18.339,68.7758,4.37405,2.16836,2.16836,1.67519,6.10491,1023.67,505.501,2.99782e-17,3.55942
18.34,68.7774,4.37415,2.16822,2.16822,1.67516,6.10427,1023.53,505.434,8.23994e-18,3.55905
18.341,68.779,4.37425,2.16809,2.16809,1.67513,6.10363,1023.4,505.367,5.16893e-17,3.55869
18.342,68.7807,4.37435,2.16795,2.16795,1.6751,6.103,1023.26,505.3,-8.45678e-18,3.55833
18.343,68.7824,4.37446,2.16782,2.16782,1.67507,6.10236,1023.12,505.232,-6.28024e-17,3.55796
18.344,68.7842,4.37456,2.16768,2.16768,1.67504,6.10172,1022.99,505.165,5.42643e-17,3.5576
18.345,68.786,4.37468,2.16754,2.16754,1.67501,6.10108,1022.85,505.098,6.43474e-17,3.55723
18.346,68.7877,4.37478,2.16741,2.16741,1.67498,6.10044,1022.71,505.031,-3.06287e-18,3.55687
18.347,68.7896,4.3749,2.16727,2.16727,1.67495,6.0998,1022.58,504.963,3.19569e-17,3.5565
18.348,68.7915,4.37502,2.16714,2.16714,1.67492,6.09917,1022.44,504.896,-2.71051e-19,3.55614
18.349,68.7934,4.37514,2.167,2.167,1.67489,6.09853,1022.3,504.829,-3.16045e-17,3.55577
18.35,68.7953,4.37526,2.16687,2.16687,1.67486,6.09789,1022.16,504.762,-7.7141e-17,3.55541
18.351,68.7973,4.37538,2.16673,2.16673,1.67483,6.09725,1022.03,504.694,-5.34241e-17,3.55504
18.352,68.7994,4.37551,2.1666,2.1666,1.6748,6.09661,1021.89,504.627,3.39626e-17,3.55468
18.353,68.8014,4.37563,2.16646,2.16646,1.67477,6.09598,1021.75,504.56,2.52077e-17,3.55431
18.354,68.8035,4.37577,2.16633,2.16633,1.67474,6.09534,1021.62,504.493,1.81604e-17,3.55394
18.355,68.8056,4.3759,2.16619,2.16619,1.67471,6.0947,1021.48,504.426,-1.05168e-17,3.55358
18.356,68.8078,4.37604,2.16605,2.16605,1.67468,6.09406,1021.34,504.358,-1.07607e-17,3.55321
18.357,68.81,4.37617,2.16592,2.16592,1.67465,6.09343,1021.2,504.291,6.88468e-18,3.55284
18.358,68.8122,4.37631,2.16578,2.16578,1.67462,6.09279,1021.07,504.224,-3.52908e-17,3.55247
18.359,68.8145,4.37645,2.16565,2.16565,1.67459,6.09215,1020.93,504.157,-7.80626e-17,3.55211
18.36,68.8168,4.3766,2.16551,2.16551,1.67456,6.09151,1020.79,504.089,1.70762e-17,3.55174
18.361,68.8191,4.37674,2.16538,2.16538,1.67453,6.09088,1020.66,504.022,-3.277e-17,3.55137
18.362,68.8215,4.37689,2.16524,2.16524,1.6745,6.09024,1020.52,503.955,2.87856e-17,3.551
18.363,68.8239,4.37704,2.16511,2.16511,1.67447,6.0896,1020.38,503.888,2.37169e-17,3.55063
18.364,68.8263,4.37719,2.16497,2.16497,1.67443,6.08897,1020.25,503.821,-5.45354e-17,3.55026
18.365,68.8288,4.37735,2.16484,2.16484,1.6744,6.08833,1020.11,503.753,-8.09086e-17,3.54989
18.366,68.8313,4.3775,2.1647,2.1647,1.67437,6.08769,1019.97,503.686,2.2714e-17,3.54952
18.367,68.8338,4.37766,2.16457,2.16457,1.67434,6.08706,1019.83,503.619,1.4203e-17,3.54915
18.368,68.8364,4.37782,2.16443,2.16443,1.67431,6.08642,1019.7,503.552,1.4718e-17,3.54878
18.369,68.839,4.37799,2.16429,2.16429,1.67428,6.08578,1019.56,503.484,7.75205e-17,3.54841
18.37,68.8417,4.37815,2.16416,2.16416,1.67425,6.08515,1019.42,503.417,-4.14707e-18,3.54804
18.371,68.8443,4.37832,2.16402,2.16402,1.67422,6.08451,1019.29,503.35,-1.88109e-17,3.54767
18.372,68.847,4.37849,2.16389,2.16389,1.67419,6.08388,1019.15,503.283,4.12539e-17,3.5473
18.373,68.8498,4.37866,2.16375,2.16375,1.67416,6.08324,1019.01,503.216,-3.01679e-17,3.54693
18.374,68.8526,4.37883,2.16362,2.16362,1.67413,6.0826,1018.87,503.148,-1.95698e-17,3.54656
18.375,68.8554,4.37901,2.16348,2.16348,1.6741,6.08197,1018.74,503.081,3.57787e-18,3.54618
18.376,68.8582,4.37919,2.16335,2.16335,1.67407,6.08133,1018.6,503.014,-4.72441e-17,3.54581
18.377,68.8611,4.37937,2.16321,2.16321,1.67404,6.0807,1018.46,502.947,7.8957e-17,3.54544
18.378,68.864,4.37955,2.16308,2.16308,1.67401,6.08006,1018.33,502.88,4.72712e-17,3.54507
18.379,68.8669,4.37973,2.16294,2.16294,1.67398,6.07942,1018.19,502.812,4.47775e-17,3.54469
18.38,68.8699,4.37992,2.16281,2.16281,1.67395,6.07879,1018.05,502.745,9.56808e-18,3.54432
18.381,68.8729,4.38011,2.16267,2.16267,1.67392,6.07815,1017.92,502.678,2.66172e-17,3.54394
18.382,68.8759,4.3803,2.16254,2.16254,1.67389,6.07752,1017.78,502.611,6.35342e-17,3.54357
18.383,68.879,4.38049,2.1624,2.1624,1.67386,6.07688,1017.64,502.544,-2.93548e-17,3.54319
18.384,68.8821,4.38069,2.16227,2.16227,1.67383,6.07625,1017.5,502.476,-2.70508e-17,3.54282
18.385,68.8853,4.38088,2.16213,2.16213,1.6738,6.07561,1017.37,502.409,-2.02475e-17,3.54244
18.386,68.8884,4.38108,2.162,2.162,1.67376,6.07498,1017.23,502.342,-7.26958e-17,3.54207
18.387,68.8916,4.38128,2.16186,2.16186,1.67373,6.07434,1017.09,502.275,9.78492e-18,3.54169
18.388,68.8949,4.38149,2.16173,2.16173,1.6737,6.07371,1016.96,502.208,3.6646e-17,3.54131
18.389,68.8981,4.38169,2.16159,2.16159,1.67367,6.07307,1016.82,502.141,1.26987e-16,3.54094
18.39,68.9014,4.3819,2.16146,2.16146,1.67364,6.07244,1016.68,502.073,-3.50197e-17,3.54056
18.391,68.9048,4.38211,2.16132,2.16132,1.67361,6.07181,1016.55,502.006,9.48677e-18,3.54018
18.392,68.9081,4.38232,2.16119,2.16119,1.67358,6.07117,1016.41,501.939,-8.53809e-18,3.53981
18.393,68.9115,4.38253,2.16105,2.16105,1.67355,6.07054,1016.27,501.872,5.8818e-18,3.53943
18.394,68.9149,4.38275,2.16092,2.16092,1.67352,6.0699,1016.13,501.805,-1.59378e-17,3.53905
18.395,68.9184,4.38296,2.16078,2.16078,1.67349,6.06927,1016,501.738,9.66566e-17,3.53867
18.396,68.9219,4.38318,2.16065,2.16065,1.67346,6.06863,1015.86,501.671,2.12504e-17,3.53829
18.397,68.9254,4.3834,2.16051,2.16051,1.67343,6.068,1015.72,501.603,1.0121e-16,3.53791
18.398,68.929,4.38363,2.16038,2.16038,1.6734,6.06737,1015.59,501.536,-6.47811e-17,3.53753
18.399,68.9326,4.38385,2.16024,2.16024,1.67337,6.06673,1015.45,501.469,-5.57009e-17,3.53715
18.4,68.9362,4.38408,2.16011,2.16011,1.67334,6.0661,1015.31,501.402,-5.37764e-17,3.53677
18.401,68.9398,4.38431,2.15997,2.15997,1.67331,6.06546,1015.18,501.335,-3.02492e-17,3.53639
18.402,68.9435,4.38454,2.15984,2.15984,1.67328,6.06483,1015.04,501.268,3.65376e-17,3.53601
18.403,68.9472,4.38477,2.1597,2.1597,1.67324,6.0642,1014.9,501.201,2.28767e-17,3.53563
18.404,68.9509,4.38501,2.15957,2.15957,1.67321,6.06356,1014.76,501.133,-2.12504e-17,3.53524
18.405,68.9547,4.38524,2.15943,2.15943,1.67318,6.06293,1014.63,501.066,1.0571e-17,3.53486
18.406,68.9585,4.38548,2.1593,2.1593,1.67315,6.0623,1014.49,500.999,-5.67038e-17,3.53448
18.407,68.9623,4.38572,2.15917,2.15917,1.67312,6.06166,1014.35,500.932,-3.25261e-18,3.53409
18.408,68.9662,4.38596,2.15903,2.15903,1.67309,6.06103,1014.22,500.865,3.03577e-18,3.53371
18.409,68.9701,4.38621,2.1589,2.1589,1.67306,6.0604,1014.08,500.798,3.57787e-18,3.53333
18.41,68.974,4.38646,2.15876,2.15876,1.67303,6.05977,1013.94,500.731,-6.83047e-18,3.53294
18.411,68.978,4.3867,2.15863,2.15863,1.673,6.05913,1013.81,500.664,-5.24754e-17,3.53256
18.412,68.9819,4.38695,2.15849,2.15849,1.67297,6.0585,1013.67,500.597,-6.52148e-17,3.53217
18.413,68.986,4.38721,2.15836,2.15836,1.67294,6.05787,1013.53,500.53,-4.11455e-17,3.53179
18.414,68.99,4.38746,2.15822,2.15822,1.67291,6.05724,1013.4,500.462,2.26598e-17,3.5314
18.415,68.9941,4.38772,2.15809,2.15809,1.67288,6.0566,1013.26,500.395,-2.81893e-17,3.53101
18.416,68.9982,4.38797,2.15795,2.15795,1.67285,6.05597,1013.12,500.328,2.90566e-17,3.53063
18.417,69.0023,4.38823,2.15782,2.15782,1.67282,6.05534,1012.99,500.261,2.47198e-17,3.53024
18.418,69.0065,4.3885,2.15768,2.15768,1.67278,6.05471,1012.85,500.194,5.77338e-17,3.52985
18.419,69.0106,4.38876,2.15755,2.15755,1.67275,6.05407,1012.71,500.127,-2.35272e-17,3.52946
18.42,69.0149,4.38902,2.15742,2.15742,1.67272,6.05344,1012.57,500.06,-4.47775e-17,3.52907
18.421,69.0191,4.38929,2.15728,2.15728,1.67269,6.05281,1012.44,499.993,-2.07625e-17,3.52869
18.422,69.0234,4.38956,2.15715,2.15715,1.67266,6.05218,1012.3,499.926,-2.69424e-17,3.5283
18.423,69.0277,4.38983,2.15701,2.15701,1.67263,6.05155,1012.16,499.859,1.46367e-17,3.52791
18.424,69.032,4.3901,2.15688,2.15688,1.6726,6.05091,1012.03,499.792,3.26345e-17,3.52752
18.425,69.0364,4.39038,2.15674,2.15674,1.67257,6.05028,1011.89,499.725,-3.23092e-17,3.52713
18.426,69.0408,4.39065,2.15661,2.15661,1.67254,6.04965,1011.75,499.658,2.01662e-17,3.52673
18.427,69.0452,4.39093,2.15647,2.15647,1.67251,6.04902,1011.62,499.591,1.03758e-16,3.52634
18.428,69.0496,4.39121,2.15634,2.15634,1.67248,6.04839,1011.48,499.524,-5.2638e-17,3.52595
18.429,69.0541,4.39149,2.1562,2.1562,1.67245,6.04776,1011.34,499.457,-2.4774e-17,3.52556
18.43,69.0586,4.39178,2.15607,2.15607,1.67242,6.04713,1011.21,499.39,1.52114e-16,3.52517
18.431,69.0632,4.39206,2.15594,2.15594,1.67238,6.04649,1011.07,499.323,-4.8518e-17,3.52477
18.432,69.0677,4.39235,2.1558,2.1558,1.67235,6.04586,1010.93,499.256,-1.82146e-17,3.52438
18.433,69.0723,4.39264,2.15567,2.15567,1.67232,6.04523,1010.8,499.189,-2.45572e-17,3.52398
18.434,69.0769,4.39293,2.15553,2.15553,1.67229,6.0446,1010.66,499.122,7.49184e-17,3.52359
18.435,69.0816,4.39322,2.1554,2.1554,1.67226,6.04397,1010.52,499.055,6.12574e-18,3.5232
18.436,69.0862,4.39351,2.15526,2.15526,1.67223,6.04334,1010.39,498.988,6.50521e-19,3.5228
18.437,69.0909,4.39381,2.15513,2.15513,1.6722,6.04271,1010.25,498.921,3.1225e-17,3.5224
18.438,69.0957,4.39411,2.155,2.155,1.67217,6.04208,1010.11,498.854,1.68051e-17,3.52201
18.439,69.1004,4.39441,2.15486,2.15486,1.67214,6.04145,1009.98,498.787,3.45318e-17,3.52161
18.44,69.1052,4.39471,2.15473,2.15473,1.67211,6.04082,1009.84,498.72,3.79471e-18,3.52121
18.441,69.11,4.39501,2.15459,2.15459,1.67208,6.04019,1009.7,498.653,-4.77049e-17,3.52082
18.442,69.1148,4.39531,2.15446,2.15446,1.67204,6.03956,1009.57,498.586,1.48536e-17,3.52042
18.443,69.1197,4.39562,2.15432,2.15432,1.67201,6.03893,1009.43,498.519,5.18249e-17,3.52002
18.444,69.1246,4.39593,2.15419,2.15419,1.67198,6.0383,1009.29,498.452,-7.66531e-17,3.51962
18.445,69.1295,4.39624,2.15406,2.15406,1.67195,6.03767,1009.16,498.385,-7.37257e-18,3.51922
18.446,69.1344,4.39655,2.15392,2.15392,1.67192,6.03704,1009.02,498.318,6.3209e-17,3.51882
18.447,69.1394,4.39686,2.15379,2.15379,1.67189,6.03641,1008.88,498.251,-3.46945e-18,3.51842
18.448,69.1444,4.39718,2.15365,2.15365,1.67186,6.03578,1008.75,498.184,2.90566e-17,3.51802
18.449,69.1494,4.39749,2.15352,2.15352,1.67183,6.03515,1008.61,498.118,-1.6263e-17,3.51762
18.45,69.1544,4.39781,2.15338,2.15338,1.6718,6.03452,1008.47,498.051,2.92192e-17,3.51722
18.451,69.1595,4.39813,2.15325,2.15325,1.67177,6.03389,1008.34,497.984,1.34441e-17,3.51681
18.452,69.1646,4.39845,2.15312,2.15312,1.67174,6.03326,1008.2,497.917,-1.92988e-17,3.51641
18.453,69.1697,4.39877,2.15298,2.15298,1.6717,6.03263,1008.06,497.85,1.31188e-17,3.51601
18.454,69.1749,4.39909,2.15285,2.15285,1.67167,6.032,1007.93,497.783,-9.21572e-19,3.5156
18.455,69.18,4.39942,2.15271,2.15271,1.67164,6.03137,1007.79,497.716,4.23381e-17,3.5152
18.456,69.1852,4.39975,2.15258,2.15258,1.67161,6.03074,1007.65,497.649,1.06143e-16,3.5148
18.457,69.1905,4.40008,2.15245,2.15245,1.67158,6.03012,1007.52,497.582,-2.25514e-17,3.51439
18.458,69.1957,4.40041,2.15231,2.15231,1.67155,6.02949,1007.38,497.516,3.08998e-17,3.51399
18.459,69.201,4.40074,2.15218,2.15218,1.67152,6.02886,1007.24,497.449,-7.91468e-18,3.51358
18.46,69.2063,4.40107,2.15204,2.15204,1.67149,6.02823,1007.11,497.382,2.73219e-17,3.51317
18.461,69.2116,4.40141,2.15191,2.15191,1.67146,6.0276,1006.97,497.315,-1.64799e-17,3.51277
18.462,69.2169,4.40174,2.15178,2.15178,1.67143,6.02697,1006.83,497.248,4.54281e-17,3.51236
18.463,69.2223,4.40208,2.15164,2.15164,1.67139,6.02634,1006.7,497.181,1.63715e-17,3.51195
18.464,69.2277,4.40242,2.15151,2.15151,1.67136,6.02572,1006.56,497.115,5.48606e-17,3.51154
18.465,69.2331,4.40276,2.15137,2.15137,1.67133,6.02509,1006.42,497.048,5.72459e-17,3.51113
18.466,69.2385,4.40311,2.15124,2.15124,1.6713,6.02446,1006.29,496.981,-9.68193e-17,3.51072
18.467,69.244,4.40345,2.15111,2.15111,1.67127,6.02383,1006.15,496.914,9.43256e-18,3.51031
18.468,69.2495,4.4038,2.15097,2.15097,1.67124,6.0232,1006.01,496.847,-5.42101e-18,3.5099
18.469,69.255,4.40414,2.15084,2.15084,1.67121,6.02258,1005.88,496.781,-2.66172e-17,3.50949
18.47,69.2605,4.40449,2.1507,2.1507,1.67118,6.02195,1005.74,496.714,4.93312e-18,3.50908
18.471,69.2661,4.40484,2.15057,2.15057,1.67115,6.02132,1005.61,496.647,-1.02999e-17,3.50867
18.472,69.2717,4.40519,2.15044,2.15044,1.67111,6.02069,1005.47,496.58,4.55907e-17,3.50826
18.473,69.2773,4.40555,2.1503,2.1503,1.67108,6.02006,1005.33,496.514,7.9472e-17,3.50785
18.474,69.2829,4.4059,2.15017,2.15017,1.67105,6.01944,1005.2,496.447,4.01155e-18,3.50743
18.475,69.2885,4.40626,2.15004,2.15004,1.67102,6.01881,1005.06,496.38,7.54605e-17,3.50702
18.476,69.2942,4.40661,2.1499,2.1499,1.67099,6.01818,1004.92,496.313,-8.23994e-18,3.5066
18.477,69.2999,4.40697,2.14977,2.14977,1.67096,6.01756,1004.79,496.247,3.98444e-17,3.50619
18.478,69.3056,4.40733,2.14963,2.14963,1.67093,6.01693,1004.65,496.18,4.99817e-17,3.50578
18.479,69.3113,4.40769,2.1495,2.1495,1.6709,6.0163,1004.51,496.113,-5.80048e-18,3.50536
18.48,69.3171,4.40806,2.14937,2.14937,1.67087,6.01567,1004.38,496.047,-2.82977e-17,3.50494
18.481,69.3229,4.40842,2.14923,2.14923,1.67083,6.01505,1004.24,495.98,-2.1684e-17,3.50453
18.482,69.3287,4.40879,2.1491,2.1491,1.6708,6.01442,1004.11,495.913,-3.25261e-18,3.50411
18.483,69.3345,4.40915,2.14897,2.14897,1.67077,6.01379,1003.97,495.847,1.4962e-17,3.50369
18.484,69.3403,4.40952,2.14883,2.14883,1.67074,6.01317,1003.83,495.78,-5.26922e-17,3.50327
18.485,69.3462,4.40989,2.1487,2.1487,1.67071,6.01254,1003.7,495.713,5.44269e-17,3.50286
18.486,69.3521,4.41026,2.14856,2.14856,1.67068,6.01191,1003.56,495.647,4.06576e-17,3.50244
18.487,69.358,4.41064,2.14843,2.14843,1.67065,6.01129,1003.42,495.58,2.92735e-18,3.50202
18.488,69.3639,4.41101,2.1483,2.1483,1.67062,6.01066,1003.29,495.513,5.47522e-17,3.5016
18.489,69.3699,4.41138,2.14816,2.14816,1.67059,6.01003,1003.15,495.447,-1.07553e-16,3.50118
18.49,69.3759,4.41176,2.14803,2.14803,1.67055,6.00941,1003.02,495.38,-3.79471e-17,3.50076
18.491,69.3818,4.41214,2.1479,2.1479,1.67052,6.00878,1002.88,495.313,1.52873e-17,3.50034
18.492,69.3878,4.41252,2.14776,2.14776,1.67049,6.00816,1002.74,495.247,3.30682e-17,3.49991
18.493,69.3939,4.4129,2.14763,2.14763,1.67046,6.00753,1002.61,495.18,1.13841e-17,3.49949
18.494,69.3999,4.41328,2.1475,2.1475,1.67043,6.0069,1002.47,495.114,2.92735e-17,3.49907
18.495,69.406,4.41366,2.14736,2.14736,1.6704,6.00628,1002.33,495.047,5.1608e-17,3.49865
18.496,69.4121,4.41404,2.14723,2.14723,1.67037,6.00565,1002.2,494.98,-3.68629e-18,3.49822
18.497,69.4182,4.41443,2.1471,2.1471,1.67034,6.00503,1002.06,494.914,8.37004e-17,3.4978
18.498,69.4243,4.41482,2.14696,2.14696,1.6703,6.0044,1001.93,494.847,5.74627e-18,3.49737
18.499,69.4305,4.4152,2.14683,2.14683,1.67027,6.00378,1001.79,494.781,-4.06576e-17,3.49695
18.5,69.4366,4.41559,2.14669,2.14669,1.67024,6.00315,1001.65,494.714,2.71051e-17,3.49652
18.501,69.4428,4.41598,2.14656,2.14656,1.67021,6.00253,1001.52,494.648,1.44199e-17,3.4961
18.502,69.449,4.41637,2.14643,2.14643,1.67018,6.0019,1001.38,494.581,4.84638e-17,3.49567
18.503,69.4552,4.41677,2.14629,2.14629,1.67015,6.00128,1001.25,494.515,5.97395e-17,3.49524
18.504,69.4615,4.41716,2.14616,2.14616,1.67012,6.00065,1001.11,494.448,-4.94396e-17,3.49482
18.505,69.4677,4.41755,2.14603,2.14603,1.67009,6.00003,1000.97,494.382,-1.69136e-17,3.49439
18.506,69.474,4.41795,2.14589,2.14589,1.67005,5.9994,1000.84,494.315,2.26598e-17,3.49396
18.507,69.4803,4.41835,2.14576,2.14576,1.67002,5.99878,1000.7,494.249,5.30175e-17,3.49353
18.508,69.4866,4.41874,2.14563,2.14563,1.66999,5.99815,1000.57,494.182,-2.63461e-17,3.4931
18.509,69.4929,4.41914,2.14549,2.14549,1.66996,5.99753,1000.43,494.116,5.49691e-17,3.49267
18.51,69.4993,4.41954,2.14536,2.14536,1.66993,5.9969,1000.29,494.049,-5.81132e-17,3.49224
18.511,69.5056,4.41995,2.14523,2.14523,1.6699,5.99628,1000.16,493.983,-4.26091e-17,3.49181
18.512,69.512,4.42035,2.14509,2.14509,1.66987,5.99565,1000.02,493.916,-4.70544e-17,3.49138
18.513,69.5184,4.42075,2.14496,2.14496,1.66984,5.99503,999.887,493.85,1.13841e-17,3.49095
18.514,69.5248,4.42116,2.14483,2.14483,1.6698,5.99441,999.751,493.784,-4.15249e-17,3.49052
18.515,69.5313,4.42156,2.14469,2.14469,1.66977,5.99378,999.615,493.717,-1.8323e-17,3.49008
18.516,69.5377,4.42197,2.14456,2.14456,1.66974,5.99316,999.479,493.651,-1.0842e-19,3.48965
18.517,69.5442,4.42238,2.14443,2.14443,1.66971,5.99253,999.344,493.584,9.76866e-17,3.48922
18.518,69.5507,4.42278,2.14429,2.14429,1.66968,5.99191,999.208,493.518,-2.1684e-19,3.48878
18.519,69.5572,4.42319,2.14416,2.14416,1.66965,5.99129,999.072,493.452,-3.78387e-17,3.48835
18.52,69.5637,4.42361,2.14403,2.14403,1.66962,5.99066,998.936,493.385,3.95734e-17,3.48791
18.521,69.5702,4.42402,2.14389,2.14389,1.66958,5.99004,998.801,493.319,-5.82217e-17,3.48748
18.522,69.5767,4.42443,2.14376,2.14376,1.66955,5.98942,998.665,493.253,-1.04083e-17,3.48704
18.523,69.5833,4.42484,2.14363,2.14363,1.66952,5.98879,998.529,493.186,1.37694e-17,3.48661
18.524,69.5899,4.42526,2.14349,2.14349,1.66949,5.98817,998.394,493.12,-1.34549e-16,3.48617
18.525,69.5965,4.42567,2.14336,2.14336,1.66946,5.98755,998.258,493.054,6.77626e-17,3.48573
18.526,69.6031,4.42609,2.14323,2.14323,1.66943,5.98692,998.122,492.987,1.75641e-17,3.48529
18.527,69.6097,4.42651,2.1431,2.1431,1.6694,5.9863,997.987,492.921,-2.52619e-17,3.48486
18.528,69.6163,4.42693,2.14296,2.14296,1.66936,5.98568,997.851,492.855,1.0018e-16,3.48442
18.529,69.623,4.42735,2.14283,2.14283,1.66933,5.98505,997.715,492.789,-2.53703e-17,3.48398
18.53,69.6296,4.42777,2.1427,2.1427,1.6693,5.98443,997.58,492.722,5.05238e-17,3.48354
18.531,69.6363,4.42819,2.14256,2.14256,1.66927,5.98381,997.444,492.656,-9.4434e-17,3.4831
18.532,69.643,4.42861,2.14243,2.14243,1.66924,5.98319,997.309,492.59,7.91468e-17,3.48266
18.533,69.6497,4.42903,2.1423,2.1423,1.66921,5.98256,997.173,492.524,2.81893e-18,3.48222
18.534,69.6564,4.42946,2.14216,2.14216,1.66918,5.98194,997.038,492.458,3.18755e-17,3.48178
18.535,69.6631,4.42988,2.14203,2.14203,1.66914,5.98132,996.902,492.391,-1.89735e-17,3.48134
18.536,69.6699,4.43031,2.1419,2.1419,1.66911,5.9807,996.767,492.325,3.76218e-17,3.4809
18.537,69.6766,4.43073,2.14176,2.14176,1.66908,5.98007,996.631,492.259,8.23994e-18,3.48045
18.538,69.6834,4.43116,2.14163,2.14163,1.66905,5.97945,996.496,492.193,-3.1984e-17,3.48001
18.539,69.6902,4.43159,2.1415,2.1415,1.66902,5.97883,996.361,492.127,5.87638e-17,3.47957
18.54,69.697,4.43202,2.14137,2.14137,1.66899,5.97821,996.225,492.06,-4.53197e-17,3.47912
18.541,69.7038,4.43245,2.14123,2.14123,1.66896,5.97759,996.09,491.994,6.98226e-17,3.47868
18.542,69.7106,4.43288,2.1411,2.1411,1.66892,5.97696,995.955,491.928,5.31259e-18,3.47824
18.543,69.7174,4.43331,2.14097,2.14097,1.66889,5.97634,995.819,491.862,7.97973e-17,3.47779
18.544,69.7243,4.43374,2.14083,2.14083,1.66886,5.97572,995.684,491.796,4.59702e-17,3.47735
18.545,69.7311,4.43417,2.1407,2.1407,1.66883,5.9751,995.549,491.73,-3.90313e-17,3.4769
18.546,69.738,4.4346,2.14057,2.14057,1.6688,5.97448,995.413,491.664,9.97466e-18,3.47645
18.547,69.7449,4.43504,2.14044,2.14044,1.66877,5.97386,995.278,491.598,3.79471e-18,3.47601
18.548,69.7518,4.43547,2.1403,2.1403,1.66874,5.97323,995.143,491.532,5.86553e-17,3.47556
18.549,69.7587,4.43591,2.14017,2.14017,1.6687,5.97261,995.008,491.466,7.73036e-17,3.47511
18.55,69.7656,4.43635,2.14004,2.14004,1.66867,5.97199,994.873,491.4,2.53703e-17,3.47467
18.551,69.7725,4.43678,2.1399,2.1399,1.66864,5.97137,994.738,491.334,6.245e-17,3.47422
18.552,69.7794,4.43722,2.13977,2.13977,1.66861,5.97075,994.602,491.268,7.07984e-17,3.47377
18.553,69.7864,4.43766,2.13964,2.13964,1.66858,5.97013,994.467,491.202,1.11673e-16,3.47332
18.554,69.7933,4.4381,2.13951,2.13951,1.66855,5.96951,994.332,491.136,-1.91904e-17,3.47287
18.555,69.8003,4.43854,2.13937,2.13937,1.66851,5.96889,994.197,491.07,6.93889e-17,3.47242
18.556,69.8073,4.43898,2.13924,2.13924,1.66848,5.96827,994.062,491.004,5.34512e-17,3.47197
18.557,69.8143,4.43942,2.13911,2.13911,1.66845,5.96765,993.927,490.938,-1.43115e-17,3.47152
18.558,69.8212,4.43986,2.13897,2.13897,1.66842,5.96703,993.792,490.872,1.45283e-17,3.47107
18.559,69.8282,4.4403,2.13884,2.13884,1.66839,5.9664,993.657,490.806,5.84385e-17,3.47062
18.56,69.8353,4.44074,2.13871,2.13871,1.66836,5.96578,993.522,490.74,-7.58942e-19,3.47017
18.561,69.8423,4.44119,2.13858,2.13858,1.66832,5.96516,993.387,490.674,3.91397e-17,3.46972
18.562,69.8493,4.44163,2.13844,2.13844,1.66829,5.96454,993.252,490.608,-1.19262e-18,3.46927
18.563,69.8563,4.44207,2.13831,2.13831,1.66826,5.96392,993.117,490.542,-1.11673e-17,3.46882
18.564,69.8634,4.44252,2.13818,2.13818,1.66823,5.9633,992.983,490.476,1.24141e-16,3.46836
18.565,69.8704,4.44296,2.13805,2.13805,1.6682,5.96268,992.848,490.411,3.04661e-17,3.46791
18.566,69.8775,4.44341,2.13791,2.13791,1.66817,5.96206,992.713,490.345,-8.78204e-18,3.46746
18.567,69.8846,4.44385,2.13778,2.13778,1.66814,5.96144,992.578,490.279,-1.98409e-17,3.467
18.568,69.8917,4.4443,2.13765,2.13765,1.6681,5.96082,992.443,490.213,-3.29597e-17,3.46655
18.569,69.8987,4.44475,2.13752,2.13752,1.66807,5.9602,992.309,490.147,1.31188e-17,3.46609
18.57,69.9058,4.4452,2.13738,2.13738,1.66804,5.95959,992.174,490.082,-1.73472e-17,3.46564
18.571,69.9129,4.44564,2.13725,2.13725,1.66801,5.95897,992.039,490.016,-4.44523e-18,3.46518
18.572,69.92,4.44609,2.13712,2.13712,1.66798,5.95835,991.904,489.95,3.59955e-17,3.46473
18.573,69.9271,4.44654,2.13699,2.13699,1.66795,5.95773,991.77,489.884,3.89229e-17,3.46427
18.574,69.9343,4.44699,2.13685,2.13685,1.66791,5.95711,991.635,489.819,1.72388e-17,3.46382
18.575,69.9414,4.44744,2.13672,2.13672,1.66788,5.95649,991.501,489.753,-8.32667e-17,3.46336
18.576,69.9485,4.44789,2.13659,2.13659,1.66785,5.95587,991.366,489.687,-1.96241e-17,3.46291
18.577,69.9557,4.44834,2.13646,2.13646,1.66782,5.95525,991.231,489.621,-3.61039e-17,3.46245
18.578,69.9628,4.44879,2.13632,2.13632,1.66779,5.95463,991.097,489.556,-3.08998e-17,3.46199
18.579,69.97,4.44924,2.13619,2.13619,1.66776,5.95401,990.962,489.49,1.40946e-17,3.46153
18.58,69.9771,4.4497,2.13606,2.13606,1.66772,5.95339,990.828,489.424,3.22008e-17,3.46108
18.581,69.9843,4.45015,2.13593,2.13593,1.66769,5.95278,990.693,489.359,-3.36103e-18,3.46062
18.582,69.9915,4.4506,2.13579,2.13579,1.66766,5.95216,990.559,489.293,1.33357e-17,3.46016
18.583,69.9986,4.45105,2.13566,2.13566,1.66763,5.95154,990.425,489.228,2.04914e-17,3.4597
18.584,70.0058,4.45151,2.13553,2.13553,1.6676,5.95092,990.29,489.162,-3.72966e-17,3.45924
18.585,70.013,4.45196,2.1354,2.1354,1.66757,5.9503,990.156,489.096,5.26922e-17,3.45878
18.586,70.0202,4.45241,2.13526,2.13526,1.66753,5.94968,990.021,489.031,8.99888e-18,3.45832
18.587,70.0274,4.45287,2.13513,2.13513,1.6675,5.94907,989.887,488.965,-2.27682e-18,3.45786
18.588,70.0346,4.45332,2.135,2.135,1.66747,5.94845,989.753,488.9,-1.0842e-19,3.4574
18.589,70.0418,4.45378,2.13487,2.13487,1.66744,5.94783,989.619,488.834,-1.98409e-17,3.45694
18.59,70.049,4.45423,2.13473,2.13473,1.66741,5.94721,989.484,488.769,6.77626e-17,3.45648
18.591,70.0562,4.45469,2.1346,2.1346,1.66738,5.94659,989.35,488.703,-2.07083e-17,3.45602
18.592,70.0634,4.45514,2.13447,2.13447,1.66734,5.94598,989.216,488.638,-9.86624e-18,3.45556
18.593,70.0706,4.4556,2.13434,2.13434,1.66731,5.94536,989.082,488.572,5.09575e-18,3.4551
18.594,70.0778,4.45605,2.1342,2.1342,1.66728,5.94474,988.948,488.507,-1.04083e-17,3.45464
18.595,70.085,4.45651,2.13407,2.13407,1.66725,5.94412,988.814,488.441,6.83047e-18,3.45417
18.596,70.0922,4.45696,2.13394,2.13394,1.66722,5.94351,988.68,488.376,5.00901e-17,3.45371
18.597,70.0995,4.45742,2.13381,2.13381,1.66719,5.94289,988.546,488.31,-4.3097e-17,3.45325
18.598,70.1067,4.45788,2.13368,2.13368,1.66715,5.94227,988.412,488.245,5.58906e-17,3.45279
18.599,70.114,4.45833,2.13354,2.13354,1.66712,5.94165,988.278,488.179,1.76183e-17,3.45232
18.6,70.1211,4.45879,2.13341,2.13341,1.66709,5.94104,988.144,488.114,5.42101e-18,3.45186
18.601,70.1284,4.45925,2.13328,2.13328,1.66706,5.94042,988.01,488.049,-3.42608e-17,3.4514
18.602,70.1356,4.4597,2.13315,2.13315,1.66703,5.9398,987.876,487.983,3.64292e-17,3.45093
18.603,70.1429,4.46016,2.13301,2.13301,1.667,5.93919,987.742,487.918,4.96022e-17,3.45047
18.604,70.1501,4.46062,2.13288,2.13288,1.66696,5.93857,987.608,487.853,4.47775e-17,3.45
18.605,70.1573,4.46107,2.13275,2.13275,1.66693,5.93795,987.474,487.787,2.56956e-17,3.44954
18.606,70.1646,4.46153,2.13262,2.13262,1.6669,5.93734,987.34,487.722,1.00289e-17,3.44907
18.607,70.1718,4.46199,2.13249,2.13249,1.66687,5.93672,987.207,487.657,-1.56125e-17,3.44861
18.608,70.179,4.46244,2.13235,2.13235,1.66684,5.9361,987.073,487.592,-8.45678e-18,3.44815
18.609,70.1863,4.4629,2.13222,2.13222,1.6668,5.93549,986.939,487.526,3.85976e-17,3.44768
18.61,70.1936,4.46336,2.13209,2.13209,1.66677,5.93487,986.805,487.461,1.45825e-17,3.44721
18.611,70.2008,4.46382,2.13196,2.13196,1.66674,5.93426,986.672,487.396,2.06541e-17,3.44675
18.612,70.208,4.46427,2.13183,2.13183,1.66671,5.93364,986.538,487.331,6.39679e-18,3.44628
18.613,70.2153,4.46473,2.13169,2.13169,1.66668,5.93302,986.405,487.265,-6.348e-17,3.44582
18.614,70.2225,4.46519,2.13156,2.13156,1.66665,5.93241,986.271,487.2,4.28802e-17,3.44535
18.615,70.2298,4.46564,2.13143,2.13143,1.66661,5.93179,986.137,487.135,-3.18755e-17,3.44488
18.616,70.237,4.4661,2.1313,2.1313,1.66658,5.93118,986.004,487.07,4.14165e-17,3.44442
18.617,70.2443,4.46656,2.13116,2.13116,1.66655,5.93056,985.87,487.005,8.09899e-17,3.44395
18.618,70.2515,4.46702,2.13103,2.13103,1.66652,5.92994,985.737,486.94,4.42354e-17,3.44348
18.619,70.2587,4.46747,2.1309,2.1309,1.66649,5.92933,985.604,486.875,2.85145e-17,3.44302
18.62,70.266,4.46793,2.13077,2.13077,1.66646,5.92871,985.47,486.81,1.03867e-16,3.44255
18.621,70.2732,4.46839,2.13064,2.13064,1.66642,5.9281,985.337,486.744,-3.91397e-17,3.44208
18.622,70.2804,4.46884,2.13051,2.13051,1.66639,5.92748,985.203,486.679,3.04119e-17,3.44161
18.623,70.2877,4.4693,2.13037,2.13037,1.66636,5.92687,985.07,486.614,1.91904e-17,3.44115
18.624,70.2949,4.46976,2.13024,2.13024,1.66633,5.92625,984.937,486.549,-1.64799e-17,3.44068
18.625,70.3021,4.47021,2.13011,2.13011,1.6663,5.92564,984.804,486.484,4.46149e-17,3.44021
18.626,70.3094,4.47067,2.12998,2.12998,1.66626,5.92502,984.67,486.419,6.41306e-17,3.43974
18.627,70.3166,4.47112,2.12985,2.12985,1.66623,5.92441,984.537,486.354,1.02999e-17,3.43927
18.628,70.3238,4.47158,2.12971,2.12971,1.6662,5.92379,984.404,486.289,1.47451e-17,3.4388
18.629,70.331,4.47204,2.12958,2.12958,1.66617,5.92318,984.271,486.224,-8.67362e-18,3.43834
18.63,70.3382,4.47249,2.12945,2.12945,1.66614,5.92256,984.138,486.159,1.30646e-17,3.43787
18.631,70.3454,4.47295,2.12932,2.12932,1.66611,5.92195,984.005,486.095,4.98191e-17,3.4374
18.632,70.3526,4.4734,2.12919,2.12919,1.66607,5.92133,983.872,486.03,2.29851e-17,3.43693
18.633,70.3598,4.47386,2.12905,2.12905,1.66604,5.92072,983.739,485.965,3.28513e-17,3.43646
18.634,70.367,4.47431,2.12892,2.12892,1.66601,5.92011,983.606,485.9,7.48099e-18,3.43599
18.635,70.3742,4.47477,2.12879,2.12879,1.66598,5.91949,983.473,485.835,-1.81604e-17,3.43552
18.636,70.3814,4.47522,2.12866,2.12866,1.66595,5.91888,983.34,485.77,-8.55436e-17,3.43505
18.637,70.3886,4.47567,2.12853,2.12853,1.66591,5.91826,983.207,485.705,-2.94903e-17,3.43458
18.638,70.3958,4.47613,2.1284,2.1284,1.66588,5.91765,983.074,485.641,4.2826e-18,3.43411
18.639,70.403,4.47658,2.12826,2.12826,1.66585,5.91704,982.941,485.576,-8.10441e-17,3.43364
18.64,70.4102,4.47703,2.12813,2.12813,1.66582,5.91642,982.809,485.511,-2.1684e-17,3.43317
18.641,70.4173,4.47748,2.128,2.128,1.66579,5.91581,982.676,485.446,6.71121e-17,3.4327
18.642,70.4245,4.47794,2.12787,2.12787,1.66576,5.91519,982.543,485.381,1.84856e-17,3.43223
18.643,70.4316,4.47839,2.12774,2.12774,1.66572,5.91458,982.41,485.317,4.59702e-17,3.43176
18.644,70.4388,4.47884,2.1276,2.1276,1.66569,5.91397,982.278,485.252,5.77338e-17,3.43129
18.645,70.4459,4.47929,2.12747,2.12747,1.66566,5.91335,982.145,485.187,6.84674e-17,3.43082
18.646,70.4531,4.47974,2.12734,2.12734,1.66563,5.91274,982.012,485.123,-1.13841e-17,3.43035
18.647,70.4602,4.48019,2.12721,2.12721,1.6656,5.91213,981.88,485.058,3.07913e-17,3.42988
18.648,70.4673,4.48064,2.12708,2.12708,1.66556,5.91151,981.747,484.993,-3.79471e-19,3.4294
18.649,70.4745,4.48109,2.12695,2.12695,1.66553,5.9109,981.615,484.929,4.94396e-17,3.42893
18.65,70.4816,4.48154,2.12681,2.12681,1.6655,5.91029,981.482,484.864,1.01915e-17,3.42846
18.651,70.4887,4.48199,2.12668,2.12668,1.66547,5.90967,981.35,484.799,2.35272e-17,3.42799
18.652,70.4958,4.48244,2.12655,2.12655,1.66544,5.90906,981.217,484.735,-6.07153e-18,3.42752
18.653,70.5029,4.48289,2.12642,2.12642,1.66541,5.90845,981.085,484.67,1.91904e-17,3.42705
18.654,70.51,4.48333,2.12629,2.12629,1.66537,5.90784,980.953,484.606,-9.43256e-18,3.42658
18.655,70.5171,4.48378,2.12616,2.12616,1.66534,5.90722,980.82,484.541,1.77809e-17,3.42611
18.656,70.5241,4.48423,2.12603,2.12603,1.66531,5.90661,980.688,484.477,-4.59702e-17,3.42563
18.657,70.5312,4.48467,2.12589,2.12589,1.66528,5.906,980.556,484.412,-4.59702e-17,3.42516
18.658,70.5382,4.48512,2.12576,2.12576,1.66525,5.90539,980.424,484.348,-5.08491e-17,3.42469
18.659,70.5453,4.48556,2.12563,2.12563,1.66521,5.90477,980.292,484.283,4.81386e-17,3.42422
18.66,70.5523,4.48601,2.1255,2.1255,1.66518,5.90416,980.159,484.219,3.55618e-17,3.42375
18.661,70.5594,4.48645,2.12537,2.12537,1.66515,5.90355,980.027,484.154,-1.97325e-17,3.42328
18.662,70.5664,4.4869,2.12524,2.12524,1.66512,5.90294,979.895,484.09,-4.8247e-17,3.4228
18.663,70.5734,4.48734,2.1251,2.1251,1.66509,5.90233,979.763,484.025,-6.38595e-17,3.42233
18.664,70.5804,4.48778,2.12497,2.12497,1.66505,5.90171,979.631,483.961,-4.72712e-17,3.42186
18.665,70.5874,4.48822,2.12484,2.12484,1.66502,5.9011,979.499,483.897,-1.6263e-17,3.42139
18.666,70.5944,4.48866,2.12471,2.12471,1.66499,5.90049,979.367,483.832,4.47775e-17,3.42092
18.667,70.6014,4.4891,2.12458,2.12458,1.66496,5.89988,979.235,483.768,5.82217e-17,3.42044
18.668,70.6084,4.48954,2.12445,2.12445,1.66493,5.89927,979.103,483.704,2.01662e-17,3.41997
18.669,70.6153,4.48998,2.12432,2.12432,1.6649,5.89866,978.972,483.639,4.8247e-17,3.4195
18.67,70.6223,4.49042,2.12418,2.12418,1.66486,5.89804,978.84,483.575,3.23092e-17,3.41903
18.671,70.6292,4.49086,2.12405,2.12405,1.66483,5.89743,978.708,483.511,2.60209e-17,3.41855
18.672,70.6361,4.4913,2.12392,2.12392,1.6648,5.89682,978.576,483.446,7.80626e-18,3.41808
18.673,70.6431,4.49174,2.12379,2.12379,1.66477,5.89621,978.445,483.382,6.04985e-17,3.41761
18.674,70.65,4.49217,2.12366,2.12366,1.66474,5.8956,978.313,483.318,-1.4962e-17,3.41714
18.675,70.6569,4.49261,2.12353,2.12353,1.6647,5.89499,978.181,483.254,2.79724e-17,3.41667
18.676,70.6638,4.49304,2.1234,2.1234,1.66467,5.89438,978.05,483.19,-1.40946e-17,3.41619
18.677,70.6706,4.49348,2.12326,2.12326,1.66464,5.89377,977.918,483.125,-1.68051e-17,3.41572
18.678,70.6775,4.49391,2.12313,2.12313,1.66461,5.89316,977.786,483.061,5.20417e-17,3.41525
18.679,70.6844,4.49434,2.123,2.123,1.66458,5.89255,977.655,482.997,4.9548e-17,3.41478
18.68,70.6912,4.49478,2.12287,2.12287,1.66454,5.89194,977.524,482.933,-3.42608e-17,3.4143
18.681,70.698,4.49521,2.12274,2.12274,1.66451,5.89132,977.392,482.869,2.50451e-17,3.41383
18.682,70.7049,4.49564,2.12261,2.12261,1.66448,5.89071,977.261,482.805,1.04517e-16,3.41336
18.683,70.7117,4.49607,2.12248,2.12248,1.66445,5.8901,977.129,482.741,-3.48029e-17,3.41289
18.684,70.7185,4.4965,2.12235,2.12235,1.66442,5.88949,976.998,482.677,3.79471e-18,3.41241
18.685,70.7253,4.49692,2.12221,2.12221,1.66439,5.88888,976.867,482.613,-4.45607e-17,3.41194
18.686,70.732,4.49735,2.12208,2.12208,1.66435,5.88827,976.735,482.549,-3.82723e-17,3.41147
18.687,70.7388,4.49778,2.12195,2.12195,1.66432,5.88766,976.604,482.485,6.85216e-17,3.411
18.688,70.7456,4.49821,2.12182,2.12182,1.66429,5.88705,976.473,482.421,-1.09938e-16,3.41053
18.689,70.7523,4.49863,2.12169,2.12169,1.66426,5.88644,976.342,482.357,5.31259e-18,3.41005
18.69,70.759,4.49906,2.12156,2.12156,1.66423,5.88583,976.211,482.293,8.9013e-17,3.40958
18.691,70.7657,4.49948,2.12143,2.12143,1.66419,5.88522,976.08,482.229,4.77049e-18,3.40911
18.692,70.7724,4.4999,2.1213,2.1213,1.66416,5.88461,975.949,482.165,1.44199e-17,3.40864
18.693,70.7791,4.50032,2.12116,2.12116,1.66413,5.884,975.818,482.101,8.5652e-18,3.40816
18.694,70.7858,4.50075,2.12103,2.12103,1.6641,5.8834,975.687,482.037,9.32414e-18,3.40769
18.695,70.7925,4.50117,2.1209,2.1209,1.66407,5.88279,975.556,481.973,-1.56125e-17,3.40722
18.696,70.7991,4.50159,2.12077,2.12077,1.66403,5.88218,975.425,481.909,1.14925e-17,3.40675
18.697,70.8057,4.502,2.12064,2.12064,1.664,5.88157,975.294,481.846,5.34512e-17,3.40628
18.698,70.8124,4.50242,2.12051,2.12051,1.66397,5.88096,975.163,481.782,9.0314e-17,3.4058
18.699,70.819,4.50284,2.12038,2.12038,1.66394,5.88035,975.032,481.718,1.20346e-17,3.40533
18.7,70.8256,4.50326,2.12025,2.12025,1.66391,5.87974,974.901,481.654,4.09828e-17,3.40486
18.701,70.8321,4.50367,2.12012,2.12012,1.66388,5.87913,974.771,481.59,5.56196e-17,3.40439
18.702,70.8387,4.50408,2.11998,2.11998,1.66384,5.87852,974.64,481.527,-3.96818e-17,3.40392
18.703,70.8452,4.5045,2.11985,2.11985,1.66381,5.87791,974.509,481.463,2.63461e-17,3.40344
18.704,70.8518,4.50491,2.11972,2.11972,1.66378,5.87731,974.379,481.399,3.22008e-17,3.40297
18.705,70.8583,4.50532,2.11959,2.11959,1.66375,5.8767,974.248,481.335,7.63278e-17,3.4025
18.706,70.8648,4.50573,2.11946,2.11946,1.66372,5.87609,974.117,481.272,6.10406e-17,3.40203
18.707,70.8713,4.50614,2.11933,2.11933,1.66368,5.87548,973.987,481.208,2.19009e-17,3.40156
18.708,70.8778,4.50655,2.1192,2.1192,1.66365,5.87487,973.856,481.144,6.21248e-17,3.40109
18.709,70.8842,4.50696,2.11907,2.11907,1.66362,5.87426,973.726,481.081,1.84314e-17,3.40062
18.71,70.8907,4.50737,2.11894,2.11894,1.66359,5.87366,973.595,481.017,1.25767e-17,3.40014
18.711,70.8971,4.50777,2.11881,2.11881,1.66356,5.87305,973.465,480.954,-1.53957e-17,3.39967
18.712,70.9035,4.50818,2.11867,2.11867,1.66352,5.87244,973.335,480.89,-4.59702e-17,3.3992
18.713,70.9099,4.50858,2.11854,2.11854,1.66349,5.87183,973.204,480.827,3.26345e-17,3.39873
18.714,70.9163,4.50898,2.11841,2.11841,1.66346,5.87122,973.074,480.763,-2.60209e-18,3.39826
18.715,70.9227,4.50938,2.11828,2.11828,1.66343,5.87062,972.944,480.699,5.84385e-17,3.39779
18.716,70.929,4.50978,2.11815,2.11815,1.6634,5.87001,972.814,480.636,-8.89046e-17,3.39732
18.717,70.9353,4.51018,2.11802,2.11802,1.66337,5.8694,972.684,480.572,1.51788e-17,3.39685
18.718,70.9417,4.51058,2.11789,2.11789,1.66333,5.86879,972.553,480.509,-4.01155e-18,3.39638
18.719,70.948,4.51098,2.11776,2.11776,1.6633,5.86819,972.423,480.446,2.38524e-18,3.39591
18.72,70.9542,4.51138,2.11763,2.11763,1.66327,5.86758,972.293,480.382,8.67362e-18,3.39544
18.721,70.9605,4.51177,2.1175,2.1175,1.66324,5.86697,972.163,480.319,6.50521e-19,3.39497
18.722,70.9668,4.51217,2.11737,2.11737,1.66321,5.86636,972.033,480.255,4.94396e-17,3.39449
18.723,70.973,4.51256,2.11723,2.11723,1.66317,5.86576,971.903,480.192,1.34007e-16,3.39402
18.724,70.9792,4.51295,2.1171,2.1171,1.66314,5.86515,971.773,480.129,-1.04083e-17,3.39355
18.725,70.9854,4.51334,2.11697,2.11697,1.66311,5.86454,971.643,480.065,2.42861e-17,3.39308
18.726,70.9916,4.51373,2.11684,2.11684,1.66308,5.86394,971.514,480.002,1.9082e-17,3.39261
18.727,70.9978,4.51412,2.11671,2.11671,1.66305,5.86333,971.384,479.939,-1.25767e-17,3.39214
18.728,71.0039,4.51451,2.11658,2.11658,1.66301,5.86272,971.254,479.875,-3.75134e-17,3.39168
18.729,71.01,4.5149,2.11645,2.11645,1.66298,5.86211,971.124,479.812,-4.72712e-17,3.39121
18.73,71.0161,4.51528,2.11632,2.11632,1.66295,5.86151,970.995,479.749,-4.11997e-18,3.39074
18.731,71.0222,4.51567,2.11619,2.11619,1.66292,5.8609,970.865,479.685,-5.65954e-17,3.39027
18.732,71.0283,4.51605,2.11606,2.11606,1.66289,5.8603,970.735,479.622,8.50015e-17,3.3898
18.733,71.0344,4.51643,2.11593,2.11593,1.66286,5.85969,970.606,479.559,7.6111e-17,3.38933
18.734,71.0404,4.51681,2.1158,2.1158,1.66282,5.85908,970.476,479.496,-3.77302e-17,3.38886
18.735,71.0464,4.51719,2.11567,2.11567,1.66279,5.85848,970.347,479.433,1.56125e-17,3.38839
18.736,71.0524,4.51757,2.11553,2.11553,1.66276,5.85787,970.217,479.37,2.21177e-17,3.38792
18.737,71.0584,4.51795,2.1154,2.1154,1.66273,5.85726,970.088,479.306,1.64799e-17,3.38745
18.738,71.0644,4.51833,2.11527,2.11527,1.6627,5.85666,969.958,479.243,-2.49366e-17,3.38698
18.739,71.0703,4.5187,2.11514,2.11514,1.66266,5.85605,969.829,479.18,6.07153e-18,3.38652
18.74,71.0763,4.51908,2.11501,2.11501,1.66263,5.85545,969.7,479.117,-2.81893e-18,3.38605
18.741,71.0822,4.51945,2.11488,2.11488,1.6626,5.85484,969.57,479.054,2.53703e-17,3.38558
18.742,71.088,4.51982,2.11475,2.11475,1.66257,5.85424,969.441,478.991,6.28837e-17,3.38511
18.743,71.0939,4.52019,2.11462,2.11462,1.66254,5.85363,969.312,478.928,3.03577e-17,3.38464
18.744,71.0998,4.52056,2.11449,2.11449,1.6625,5.85302,969.182,478.865,-2.90566e-17,3.38418
18.745,71.1056,4.52093,2.11436,2.11436,1.66247,5.85242,969.053,478.802,-1.73472e-18,3.38371
18.746,71.1114,4.52129,2.11423,2.11423,1.66244,5.85181,968.924,478.739,-2.75387e-17,3.38324
18.747,71.1172,4.52166,2.1141,2.1141,1.66241,5.85121,968.795,478.676,2.34188e-17,3.38277
18.748,71.123,4.52202,2.11397,2.11397,1.66238,5.8506,968.666,478.613,-8.67362e-18,3.38231
18.749,71.1287,4.52239,2.11384,2.11384,1.66235,5.85,968.537,478.55,-1.60462e-17,3.38184
18.75,71.1345,4.52275,2.11371,2.11371,1.66231,5.84939,968.408,478.487,5.18249e-17,3.38137
18.751,71.1402,4.52311,2.11357,2.11357,1.66228,5.84879,968.279,478.424,-2.90566e-17,3.3809
18.752,71.1459,4.52347,2.11344,2.11344,1.66225,5.84818,968.15,478.361,-4.44523e-17,3.38044
18.753,71.1516,4.52383,2.11331,2.11331,1.66222,5.84758,968.021,478.299,3.1225e-17,3.37997
18.754,71.1572,4.52418,2.11318,2.11318,1.66219,5.84697,967.893,478.236,-2.88398e-17,3.37951
18.755,71.1628,4.52454,2.11305,2.11305,1.66215,5.84637,967.764,478.173,-1.14925e-17,3.37904
18.756,71.1685,4.52489,2.11292,2.11292,1.66212,5.84577,967.635,478.11,2.10335e-17,3.37857
18.757,71.174,4.52525,2.11279,2.11279,1.66209,5.84516,967.506,478.047,3.46945e-17,3.37811
18.758,71.1796,4.5256,2.11266,2.11266,1.66206,5.84456,967.378,477.985,-4.33681e-19,3.37764
18.759,71.1852,4.52595,2.11253,2.11253,1.66203,5.84395,967.249,477.922,-3.83808e-17,3.37718
18.76,71.1907,4.5263,2.1124,2.1124,1.662,5.84335,967.12,477.859,-1.45283e-17,3.37671
18.761,71.1962,4.52664,2.11227,2.11227,1.66196,5.84274,966.992,477.796,1.17094e-17,3.37625
18.762,71.2017,4.52699,2.11214,2.11214,1.66193,5.84214,966.863,477.734,7.24247e-17,3.37578
18.763,71.2072,4.52733,2.11201,2.11201,1.6619,5.84154,966.735,477.671,3.64292e-17,3.37532
18.764,71.2126,4.52768,2.11188,2.11188,1.66187,5.84093,966.606,477.608,5.37764e-17,3.37485
18.765,71.218,4.52802,2.11175,2.11175,1.66184,5.84033,966.478,477.546,3.62124e-17,3.37439
18.766,71.2234,4.52836,2.11162,2.11162,1.6618,5.83972,966.349,477.483,6.63532e-17,3.37392
18.767,71.2288,4.5287,2.11149,2.11149,1.66177,5.83912,966.221,477.42,8.82541e-17,3.37346
18.768,71.2342,4.52904,2.11136,2.11136,1.66174,5.83852,966.093,477.358,-8.78204e-17,3.37299
18.769,71.2395,4.52938,2.11123,2.11123,1.66171,5.83791,965.964,477.295,-1.30104e-18,3.37253
18.77,71.2448,4.52971,2.1111,2.1111,1.66168,5.83731,965.836,477.233,-2.1684e-19,3.37207
18.771,71.2501,4.53005,2.11097,2.11097,1.66165,5.83671,965.708,477.17,4.6187e-17,3.3716
18.772,71.2554,4.53038,2.11083,2.11083,1.66161,5.8361,965.58,477.108,-6.96058e-17,3.37114
18.773,71.2607,4.53071,2.1107,2.1107,1.66158,5.8355,965.452,477.045,-8.23994e-18,3.37068
18.774,71.2659,4.53104,2.11057,2.11057,1.66155,5.8349,965.323,476.983,2.38524e-18,3.37021
18.775,71.2711,4.53137,2.11044,2.11044,1.66152,5.83429,965.195,476.92,-4.18502e-17,3.36975
18.776,71.2763,4.53169,2.11031,2.11031,1.66149,5.83369,965.067,476.858,-3.38271e-17,3.36929
18.777,71.2815,4.53202,2.11018,2.11018,1.66145,5.83309,964.939,476.795,-5.63785e-18,3.36883
18.778,71.2866,4.53234,2.11005,2.11005,1.66142,5.83249,964.811,476.733,9.32414e-18,3.36836
18.779,71.2917,4.53267,2.10992,2.10992,1.66139,5.83188,964.683,476.67,1.45283e-17,3.3679
18.78,71.2968,4.53299,2.10979,2.10979,1.66136,5.83128,964.556,476.608,-6.93889e-18,3.36744
18.781,71.3019,4.53331,2.10966,2.10966,1.66133,5.83068,964.428,476.546,3.68629e-17,3.36698
18.782,71.307,4.53363,2.10953,2.10953,1.6613,5.83008,964.3,476.483,4.77049e-18,3.36652
18.783,71.312,4.53395,2.1094,2.1094,1.66126,5.82947,964.172,476.421,3.46945e-17,3.36605
18.784,71.317,4.53426,2.10927,2.10927,1.66123,5.82887,964.044,476.359,-3.03577e-17,3.36559
18.785,71.322,4.53458,2.10914,2.10914,1.6612,5.82827,963.917,476.296,-6.85216e-17,3.36513
18.786,71.327,4.53489,2.10901,2.10901,1.66117,5.82767,963.789,476.234,-7.97973e-17,3.36467
18.787,71.3319,4.5352,2.10888,2.10888,1.66114,5.82706,963.661,476.172,-1.86483e-17,3.36421
18.788,71.3368,4.53551,2.10875,2.10875,1.66111,5.82646,963.534,476.109,6.93889e-18,3.36375
18.789,71.3417,4.53582,2.10862,2.10862,1.66107,5.82586,963.406,476.047,-8.67362e-19,3.36329
18.79,71.3466,4.53613,2.10849,2.10849,1.66104,5.82526,963.279,475.985,-5.44269e-17,3.36283
18.791,71.3514,4.53643,2.10836,2.10836,1.66101,5.82466,963.151,475.923,5.78964e-17,3.36237
18.792,71.3563,4.53674,2.10823,2.10823,1.66098,5.82406,963.024,475.861,5.26922e-17,3.36191
18.793,71.3611,4.53704,2.1081,2.1081,1.66095,5.82345,962.896,475.798,-1.21431e-17,3.36145
18.794,71.3658,4.53734,2.10797,2.10797,1.66091,5.82285,962.769,475.736,-4.11997e-17,3.361
18.795,71.3706,4.53764,2.10784,2.10784,1.66088,5.82225,962.641,475.674,2.12504e-17,3.36054
18.796,71.3753,4.53794,2.10771,2.10771,1.66085,5.82165,962.514,475.612,3.75134e-17,3.36008
18.797,71.38,4.53823,2.10758,2.10758,1.66082,5.82105,962.387,475.55,-2.53703e-17,3.35962
18.798,71.3847,4.53853,2.10745,2.10745,1.66079,5.82045,962.26,475.488,3.1225e-17,3.35916
18.799,71.3894,4.53882,2.10732,2.10732,1.66076,5.81985,962.132,475.426,7.00395e-17,3.3587
18.8,71.394,4.53912,2.10719,2.10719,1.66072,5.81924,962.005,475.364,-5.20417e-18,3.35825
18.801,71.3986,4.53941,2.10706,2.10706,1.66069,5.81864,961.878,475.302,5.0307e-17,3.35779
18.802,71.4032,4.5397,2.10693,2.10693,1.66066,5.81804,961.751,475.24,-3.1225e-17,3.35733
18.803,71.4078,4.53998,2.1068,2.1068,1.66063,5.81744,961.624,475.178,-9.62772e-17,3.35688
18.804,71.4124,4.54027,2.10667,2.10667,1.6606,5.81684,961.497,475.116,7.39426e-17,3.35642
18.805,71.4169,4.54056,2.10654,2.10654,1.66057,5.81624,961.37,475.054,7.6111e-17,3.35596
18.806,71.4214,4.54084,2.10641,2.10641,1.66053,5.81564,961.243,474.992,-3.90313e-18,3.35551
18.807,71.4259,4.54112,2.10628,2.10628,1.6605,5.81504,961.116,474.93,-2.19009e-17,3.35505
18.808,71.4303,4.5414,2.10615,2.10615,1.66047,5.81444,960.989,474.868,4.33681e-19,3.3546
18.809,71.4347,4.54168,2.10602,2.10602,1.66044,5.81384,960.862,474.806,7.84962e-17,3.35414
18.81,71.4391,4.54196,2.10589,2.10589,1.66041,5.81324,960.735,474.744,2.81893e-17,3.35368
18.811,71.4435,4.54223,2.10576,2.10576,1.66038,5.81264,960.609,474.682,5.07407e-17,3.35323
18.812,71.4479,4.54251,2.10563,2.10563,1.66034,5.81204,960.482,474.62,2.08167e-17,3.35278
18.813,71.4522,4.54278,2.1055,2.1055,1.66031,5.81144,960.355,474.558,-3.62124e-17,3.35232
18.814,71.4565,4.54305,2.10537,2.10537,1.66028,5.81084,960.228,474.497,-1.95156e-17,3.35187
18.815,71.4608,4.54332,2.10524,2.10524,1.66025,5.81024,960.102,474.435,5.20417e-18,3.35141
18.816,71.465,4.54359,2.10511,2.10511,1.66022,5.80964,959.975,474.373,-2.75387e-17,3.35096
18.817,71.4693,4.54386,2.10498,2.10498,1.66019,5.80904,959.849,474.311,-3.23092e-17,3.35051
18.818,71.4735,4.54412,2.10485,2.10485,1.66015,5.80844,959.722,474.25,-2.12504e-17,3.35005
18.819,71.4777,4.54439,2.10472,2.10472,1.66012,5.80784,959.595,474.188,1.0842e-18,3.3496
18.82,71.4818,4.54465,2.10459,2.10459,1.66009,5.80724,959.469,474.126,1.30104e-18,3.34915
18.821,71.486,4.54491,2.10446,2.10446,1.66006,5.80664,959.343,474.064,6.07153e-18,3.34869
18.822,71.4901,4.54517,2.10433,2.10433,1.66003,5.80604,959.216,474.003,8.95551e-17,3.34824
18.823,71.4942,4.54542,2.1042,2.1042,1.65999,5.80544,959.09,473.941,1.0842e-18,3.34779
18.824,71.4982,4.54568,2.10407,2.10407,1.65996,5.80484,958.963,473.879,-3.03577e-18,3.34734
18.825,71.5023,4.54593,2.10394,2.10394,1.65993,5.80424,958.837,473.818,9.97466e-18,3.34689
18.826,71.5063,4.54619,2.10381,2.10381,1.6599,5.80364,958.711,473.756,3.07913e-17,3.34644
18.827,71.5103,4.54644,2.10368,2.10368,1.65987,5.80305,958.585,473.694,9.1073e-18,3.34599
18.828,71.5142,4.54669,2.10355,2.10355,1.65984,5.80245,958.458,473.633,-3.75134e-17,3.34554
18.829,71.5182,4.54694,2.10342,2.10342,1.65981,5.80185,958.332,473.571,2.60209e-17,3.34509
18.83,71.5221,4.54718,2.10329,2.10329,1.65977,5.80125,958.206,473.51,-8.67362e-19,3.34464
18.831,71.526,4.54743,2.10316,2.10316,1.65974,5.80065,958.08,473.448,7.80626e-18,3.34419
18.832,71.5298,4.54767,2.10303,2.10303,1.65971,5.80005,957.954,473.387,5.37764e-17,3.34374
18.833,71.5337,4.54791,2.1029,2.1029,1.65968,5.79945,957.828,473.325,3.03577e-17,3.34329
18.834,71.5375,4.54815,2.10277,2.10277,1.65965,5.79886,957.702,473.264,1.45283e-17,3.34284
18.835,71.5413,4.54839,2.10264,2.10264,1.65962,5.79826,957.576,473.202,-5.0307e-17,3.34239
18.836,71.5451,4.54863,2.10251,2.10251,1.65958,5.79766,957.45,473.141,-3.20924e-17,3.34194
18.837,71.5488,4.54886,2.10238,2.10238,1.65955,5.79706,957.324,473.079,4.94396e-17,3.34149
18.838,71.5525,4.5491,2.10225,2.10225,1.65952,5.79646,957.198,473.018,5.63785e-17,3.34105
18.839,71.5562,4.54933,2.10212,2.10212,1.65949,5.79586,957.072,472.956,9.32414e-18,3.3406
18.84,71.5599,4.54956,2.10199,2.10199,1.65946,5.79527,956.947,472.895,1.32273e-17,3.34015
18.841,71.5635,4.54979,2.10186,2.10186,1.65943,5.79467,956.821,472.834,1.82146e-17,3.3397
18.842,71.5671,4.55002,2.10173,2.10173,1.65939,5.79407,956.695,472.772,-2.66714e-17,3.33926
18.843,71.5707,4.55024,2.1016,2.1016,1.65936,5.79347,956.569,472.711,-3.98986e-17,3.33881
18.844,71.5743,4.55047,2.10147,2.10147,1.65933,5.79288,956.444,472.65,-9.1073e-18,3.33837
18.845,71.5778,4.55069,2.10134,2.10134,1.6593,5.79228,956.318,472.588,-7.37257e-18,3.33792
18.846,71.5814,4.55091,2.10121,2.10121,1.65927,5.79168,956.193,472.527,1.21431e-17,3.33747
18.847,71.5848,4.55113,2.10108,2.10108,1.65924,5.79108,956.067,472.466,-3.16587e-17,3.33703
18.848,71.5883,4.55135,2.10095,2.10095,1.6592,5.79049,955.941,472.404,-2.47198e-17,3.33658
18.849,71.5918,4.55157,2.10082,2.10082,1.65917,5.78989,955.816,472.343,6.15827e-17,3.33614
18.85,71.5952,4.55178,2.10069,2.10069,1.65914,5.78929,955.69,472.282,4.55365e-17,3.3357
18.851,71.5986,4.552,2.10056,2.10056,1.65911,5.78869,955.565,472.221,-1.73472e-18,3.33525
18.852,71.6019,4.55221,2.10043,2.10043,1.65908,5.7881,955.44,472.159,4.85723e-17,3.33481
18.853,71.6053,4.55242,2.10031,2.10031,1.65905,5.7875,955.314,472.098,3.1225e-17,3.33437
18.854,71.6086,4.55263,2.10018,2.10018,1.65902,5.7869,955.189,472.037,-3.64292e-17,3.33392
18.855,71.6119,4.55283,2.10005,2.10005,1.65898,5.78631,955.064,471.976,7.84962e-17,3.33348
18.856,71.6152,4.55304,2.09992,2.09992,1.65895,5.78571,954.938,471.915,1.0842e-17,3.33304
18.857,71.6184,4.55324,2.09979,2.09979,1.65892,5.78511,954.813,471.853,-1.21431e-17,3.3326
18.858,71.6216,4.55344,2.09966,2.09966,1.65889,5.78452,954.688,471.792,9.97466e-18,3.33215
18.859,71.6248,4.55365,2.09953,2.09953,1.65886,5.78392,954.563,471.731,1.12757e-16,3.33171
18.86,71.628,4.55384,2.0994,2.0994,1.65883,5.78332,954.438,471.67,-3.1225e-17,3.33127
18.861,71.6311,4.55404,2.09927,2.09927,1.65879,5.78273,954.313,471.609,-2.38524e-17,3.33083
18.862,71.6342,4.55424,2.09914,2.09914,1.65876,5.78213,954.187,471.548,-2.9924e-17,3.33039
18.863,71.6373,4.55443,2.09901,2.09901,1.65873,5.78154,954.062,471.487,-2.55872e-17,3.32995
18.864,71.6404,4.55462,2.09888,2.09888,1.6587,5.78094,953.937,471.426,-3.90313e-18,3.32951
18.865,71.6434,4.55482,2.09875,2.09875,1.65867,5.78034,953.812,471.365,4.64039e-17,3.32907
18.866,71.6464,4.555,2.09862,2.09862,1.65864,5.77975,953.688,471.304,2.60209e-17,3.32863
18.867,71.6494,4.55519,2.09849,2.09849,1.65861,5.77915,953.563,471.243,6.63532e-17,3.32819
18.868,71.6524,4.55538,2.09836,2.09836,1.65857,5.77856,953.438,471.182,-1.82146e-17,3.32776
18.869,71.6553,4.55556,2.09823,2.09823,1.65854,5.77796,953.313,471.121,-6.245e-17,3.32732
18.87,71.6583,4.55575,2.0981,2.0981,1.65851,5.77736,953.188,471.06,1.03216e-16,3.32688
18.871,71.6611,4.55593,2.09797,2.09797,1.65848,5.77677,953.063,470.999,-1.21431e-17,3.32644
18.872,71.664,4.55611,2.09784,2.09784,1.65845,5.77617,952.939,470.938,4.0766e-17,3.32601
18.873,71.6668,4.55629,2.09771,2.09771,1.65842,5.77558,952.814,470.877,-1.69136e-17,3.32557
18.874,71.6697,4.55646,2.09758,2.09758,1.65839,5.77498,952.689,470.816,7.24247e-17,3.32513
18.875,71.6725,4.55664,2.09746,2.09746,1.65835,5.77439,952.564,470.755,1.30104e-17,3.3247
18.876,71.6752,4.55681,2.09733,2.09733,1.65832,5.77379,952.44,470.695,4.68375e-17,3.32426
18.877,71.678,4.55698,2.0972,2.0972,1.65829,5.7732,952.315,470.634,1.34441e-17,3.32383
18.878,71.6807,4.55715,2.09707,2.09707,1.65826,5.7726,952.191,470.573,-6.59195e-17,3.32339
18.879,71.6834,4.55732,2.09694,2.09694,1.65823,5.77201,952.066,470.512,6.85216e-17,3.32296
18.88,71.686,4.55749,2.09681,2.09681,1.6582,5.77141,951.942,470.451,3.77302e-17,3.32252
18.881,71.6887,4.55766,2.09668,2.09668,1.65817,5.77082,951.817,470.39,1.73472e-18,3.32209
18.882,71.6913,4.55782,2.09655,2.09655,1.65813,5.77022,951.693,470.33,1.56125e-17,3.32166
18.883,71.6939,4.55798,2.09642,2.09642,1.6581,5.76963,951.568,470.269,-4.03323e-17,3.32122
18.884,71.6964,4.55814,2.09629,2.09629,1.65807,5.76903,951.444,470.208,6.72205e-17,3.32079
18.885,71.699,4.5583,2.09616,2.09616,1.65804,5.76844,951.32,470.147,-5.76796e-17,3.32036
18.886,71.7015,4.55846,2.09603,2.09603,1.65801,5.76785,951.195,470.087,2.86229e-17,3.31992
18.887,71.704,4.55862,2.0959,2.0959,1.65798,5.76725,951.071,470.026,4.33681e-19,3.31949
18.888,71.7064,4.55877,2.09577,2.09577,1.65795,5.76666,950.947,469.965,3.1225e-17,3.31906
18.889,71.7089,4.55892,2.09564,2.09564,1.65791,5.76606,950.823,469.905,8.89046e-17,3.31863
18.89,71.7113,4.55908,2.09551,2.09551,1.65788,5.76547,950.698,469.844,-7.80626e-18,3.3182
18.891,71.7137,4.55923,2.09539,2.09539,1.65785,5.76487,950.574,469.783,-1.30104e-18,3.31777
18.892,71.716,4.55937,2.09526,2.09526,1.65782,5.76428,950.45,469.723,3.46945e-18,3.31734
18.893,71.7184,4.55952,2.09513,2.09513,1.65779,5.76369,950.326,469.662,3.90313e-18,3.31691
18.894,71.7207,4.55967,2.095,2.095,1.65776,5.76309,950.202,469.601,3.59955e-17,3.31648
18.895,71.723,4.55981,2.09487,2.09487,1.65773,5.7625,950.078,469.541,-2.73219e-17,3.31605
18.896,71.7253,4.55995,2.09474,2.09474,1.65769,5.76191,949.954,469.48,4.68375e-17,3.31562
18.897,71.7275,4.56009,2.09461,2.09461,1.65766,5.76131,949.83,469.42,-1.00614e-16,3.3152
18.898,71.7297,4.56023,2.09448,2.09448,1.65763,5.76072,949.706,469.359,6.50521e-17,3.31477
18.899,71.7319,4.56037,2.09435,2.09435,1.6576,5.76013,949.582,469.299,2.38524e-17,3.31434
18.9,71.7341,4.5605,2.09422,2.09422,1.65757,5.75953,949.458,469.238,-2.21177e-17,3.31391
18.901,71.7362,4.56064,2.09409,2.09409,1.65754,5.75894,949.334,469.177,-6.93889e-18,3.31349
18.902,71.7383,4.56077,2.09396,2.09396,1.65751,5.75835,949.21,469.117,4.03323e-17,3.31306
18.903,71.7404,4.5609,2.09383,2.09383,1.65747,5.75775,949.086,469.056,8.23994e-18,3.31264
18.904,71.7425,4.56103,2.0937,2.0937,1.65744,5.75716,948.963,468.996,-3.38271e-17,3.31221
18.905,71.7445,4.56116,2.09358,2.09358,1.65741,5.75657,948.839,468.935,9.2374e-17,3.31179
18.906,71.7465,4.56128,2.09345,2.09345,1.65738,5.75597,948.715,468.875,-3.42608e-17,3.31136
18.907,71.7485,4.56141,2.09332,2.09332,1.65735,5.75538,948.591,468.815,-3.72966e-17,3.31094
18.908,71.7505,4.56153,2.09319,2.09319,1.65732,5.75479,948.468,468.754,5.55112e-17,3.31051
18.909,71.7525,4.56165,2.09306,2.09306,1.65729,5.7542,948.344,468.694,-4.81386e-17,3.31009
18.91,71.7544,4.56177,2.09293,2.09293,1.65726,5.7536,948.221,468.633,-2.60209e-17,3.30967
18.911,71.7563,4.56189,2.0928,2.0928,1.65722,5.75301,948.097,468.573,-2.21177e-17,3.30924
18.912,71.7581,4.56201,2.09267,2.09267,1.65719,5.75242,947.973,468.513,2.08167e-17,3.30882
18.913,71.76,4.56212,2.09254,2.09254,1.65716,5.75183,947.85,468.452,1.95156e-17,3.3084
18.914,71.7618,4.56224,2.09241,2.09241,1.65713,5.75123,947.726,468.392,-1.86483e-17,3.30798
18.915,71.7636,4.56235,2.09228,2.09228,1.6571,5.75064,947.603,468.331,5.89806e-17,3.30756
18.916,71.7654,4.56246,2.09216,2.09216,1.65707,5.75005,947.479,468.271,-2.68882e-17,3.30714
18.917,71.7671,4.56257,2.09203,2.09203,1.65704,5.74946,947.356,468.211,-2.08167e-17,3.30672
18.918,71.7688,4.56268,2.0919,2.0919,1.65701,5.74887,947.233,468.151,5.20417e-18,3.3063
18.919,71.7705,4.56278,2.09177,2.09177,1.65697,5.74827,947.109,468.09,-9.54098e-18,3.30588
18.92,71.7722,4.56289,2.09164,2.09164,1.65694,5.74768,946.986,468.03,-7.15573e-17,3.30546
18.921,71.7739,4.56299,2.09151,2.09151,1.65691,5.74709,946.863,467.97,-3.90313e-18,3.30504
18.922,71.7755,4.56309,2.09138,2.09138,1.65688,5.7465,946.739,467.909,1.34441e-17,3.30462
18.923,71.7771,4.56319,2.09125,2.09125,1.65685,5.74591,946.616,467.849,1.30104e-17,3.30421
18.924,71.7787,4.56329,2.09112,2.09112,1.65682,5.74532,946.493,467.789,2.60209e-18,3.30379
18.925,71.7802,4.56339,2.09099,2.09099,1.65679,5.74472,946.37,467.729,1.69136e-17,3.30337
18.926,71.7818,4.56348,2.09086,2.09086,1.65676,5.74413,946.247,467.669,-2.47198e-17,3.30296
18.927,71.7833,4.56358,2.09074,2.09074,1.65672,5.74354,946.123,467.608,3.59955e-17,3.30254
18.928,71.7848,4.56367,2.09061,2.09061,1.65669,5.74295,946,467.548,-3.42608e-17,3.30212
18.929,71.7862,4.56376,2.09048,2.09048,1.65666,5.74236,945.877,467.488,2.55872e-17,3.30171
18.93,71.7877,4.56385,2.09035,2.09035,1.65663,5.74177,945.754,467.428,3.33934e-17,3.30129
18.931,71.7891,4.56394,2.09022,2.09022,1.6566,5.74118,945.631,467.368,-5.42101e-17,3.30088
18.932,71.7904,4.56402,2.09009,2.09009,1.65657,5.74059,945.508,467.308,3.77302e-17,3.30047
18.933,71.7918,4.56411,2.08996,2.08996,1.65654,5.74,945.385,467.247,-5.1608e-17,3.30005
18.934,71.7932,4.56419,2.08983,2.08983,1.65651,5.7394,945.262,467.187,1.07553e-16,3.29964
18.935,71.7945,4.56427,2.0897,2.0897,1.65647,5.73881,945.139,467.127,-3.68629e-17,3.29923
18.936,71.7958,4.56435,2.08957,2.08957,1.65644,5.73822,945.016,467.067,-4.11997e-17,3.29881
18.937,71.797,4.56443,2.08945,2.08945,1.65641,5.73763,944.893,467.007,-3.33934e-17,3.2984
18.938,71.7983,4.56451,2.08932,2.08932,1.65638,5.73704,944.771,466.947,-2.29851e-17,3.29799
18.939,71.7995,4.56459,2.08919,2.08919,1.65635,5.73645,944.648,466.887,-6.07153e-18,3.29758
18.94,71.8007,4.56466,2.08906,2.08906,1.65632,5.73586,944.525,466.827,5.85469e-17,3.29717
18.941,71.8019,4.56473,2.08893,2.08893,1.65629,5.73527,944.402,466.767,-3.25261e-17,3.29676
18.942,71.803,4.5648,2.0888,2.0888,1.65626,5.73468,944.279,466.707,5.55112e-17,3.29635
18.943,71.8041,4.56487,2.08867,2.08867,1.65623,5.73409,944.157,466.647,7.54605e-17,3.29594
18.944,71.8053,4.56494,2.08854,2.08854,1.65619,5.7335,944.034,466.587,6.93889e-18,3.29553
18.945,71.8063,4.56501,2.08841,2.08841,1.65616,5.73291,943.911,466.527,-1.99493e-17,3.29513
18.946,71.8074,4.56507,2.08829,2.08829,1.65613,5.73232,943.789,466.467,6.33174e-17,3.29472
18.947,71.8082,4.56512,2.08816,2.08816,1.6561,5.73173,943.666,466.407,9.41087e-17,3.29431
18.948,71.8096,4.56521,2.08803,2.08803,1.65607,5.73114,943.544,466.347,3.59955e-17,3.2939
18.949,71.8105,4.56527,2.0879,2.0879,1.65604,5.73055,943.421,466.287,6.37511e-17,3.2935
18.95,71.8114,4.56532,2.08777,2.08777,1.65601,5.72996,943.298,466.227,5.55112e-17,3.29309
18.951,71.8123,4.56538,2.08764,2.08764,1.65598,5.72937,943.176,466.167,2.08167e-17,3.29269
18.952,71.8132,4.56543,2.08751,2.08751,1.65594,5.72878,943.053,466.107,-5.20417e-18,3.29228
18.953,71.8142,4.56549,2.08738,2.08738,1.65591,5.7282,942.931,466.047,8.23994e-18,3.29188
18.954,71.815,4.56554,2.08725,2.08725,1.65588,5.72761,942.808,465.987,6.41848e-17,3.29147
18.955,71.8159,4.5656,2.08713,2.08713,1.65585,5.72702,942.686,465.927,4.98733e-17,3.29107
18.956,71.8166,4.56564,2.087,2.087,1.65582,5.72643,942.564,465.868,-1.95156e-17,3.29067
18.957,71.8175,4.56569,2.08687,2.08687,1.65579,5.72584,942.441,465.808,3.90313e-18,3.29026
18.958,71.8183,4.56574,2.08674,2.08674,1.65576,5.72525,942.319,465.748,6.93889e-18,3.28986
18.959,71.819,4.56579,2.08661,2.08661,1.65573,5.72466,942.197,465.688,1.01481e-16,3.28946
18.96,71.8198,4.56584,2.08648,2.08648,1.6557,5.72407,942.074,465.628,-2.12504e-17,3.28906
18.961,71.8205,4.56588,2.08635,2.08635,1.65567,5.72348,941.952,465.568,3.98986e-17,3.28866
18.962,71.8212,4.56592,2.08622,2.08622,1.65563,5.7229,941.83,465.509,5.07407e-17,3.28826
18.963,71.8218,4.56596,2.0861,2.0861,1.6556,5.72231,941.708,465.449,-5.20417e-18,3.28786
18.964,71.8224,4.566,2.08597,2.08597,1.65557,5.72172,941.585,465.389,-1.03216e-16,3.28746
18.965,71.8231,4.56604,2.08584,2.08584,1.65554,5.72113,941.463,465.329,2.86229e-17,3.28706
18.966,71.8237,4.56607,2.08571,2.08571,1.65551,5.72054,941.341,465.269,4.55365e-17,3.28666
18.967,71.8243,4.56611,2.08558,2.08558,1.65548,5.71995,941.219,465.21,-3.64292e-17,3.28626
18.968,71.8248,4.56614,2.08545,2.08545,1.65545,5.71937,941.097,465.15,8.45678e-17,3.28586
18.969,71.8254,4.56618,2.08532,2.08532,1.65542,5.71878,940.975,465.09,5.42101e-17,3.28547
18.97,71.8256,4.56619,2.08519,2.08519,1.65539,5.71819,940.853,465.03,1.08854e-16,3.28507
18.971,71.8265,4.56624,2.08507,2.08507,1.65536,5.7176,940.73,464.971,3.90313e-18,3.28468
18.972,71.8269,4.56626,2.08494,2.08494,1.65532,5.71701,940.608,464.911,-1.0842e-17,3.28428
18.973,71.8273,4.56629,2.08481,2.08481,1.65529,5.71643,940.486,464.851,-2.0383e-17,3.28388
18.974,71.8277,4.56631,2.08468,2.08468,1.65526,5.71584,940.364,464.792,5.37764e-17,3.28349
18.975,71.8281,4.56634,2.08455,2.08455,1.65523,5.71525,940.242,464.732,2.47198e-17,3.2831
18.976,71.8285,4.56636,2.08442,2.08442,1.6552,5.71466,940.121,464.672,1.38778e-17,3.2827
18.977,71.8288,4.56638,2.08429,2.08429,1.65517,5.71408,939.999,464.613,1.73472e-18,3.28231
18.978,71.8291,4.5664,2.08417,2.08417,1.65514,5.71349,939.877,464.553,5.81132e-17,3.28192
18.979,71.8293,4.56641,2.08404,2.08404,1.65511,5.7129,939.755,464.493,4.59702e-17,3.28152
18.98,71.8299,4.56644,2.08391,2.08391,1.65508,5.71231,939.633,464.434,6.20164e-17,3.28113
18.981,71.83,4.56645,2.08378,2.08378,1.65505,5.71173,939.511,464.374,4.81386e-17,3.28074
18.982,71.8301,4.56646,2.08365,2.08365,1.65501,5.71114,939.389,464.314,8.67362e-19,3.28035
18.983,71.8304,4.56647,2.08352,2.08352,1.65498,5.71055,939.268,464.255,7.15573e-17,3.27996
18.984,71.831,4.56651,2.08339,2.08339,1.65495,5.70997,939.146,464.195,-2.29851e-17,3.27957
18.985,71.8309,4.5665,2.08327,2.08327,1.65492,5.70938,939.024,464.136,5.76796e-17,3.27918
18.986,71.831,4.5665,2.08314,2.08314,1.65489,5.70879,938.902,464.076,-1.0842e-17,3.27879
18.987,71.8311,4.56651,2.08301,2.08301,1.65486,5.7082,938.781,464.016,5.55112e-17,3.2784
18.988,71.8312,4.56652,2.08288,2.08288,1.65483,5.70762,938.659,463.957,-2.38524e-17,3.27802
18.989,71.8313,4.56652,2.08275,2.08275,1.6548,5.70703,938.537,463.897,2.86229e-17,3.27763
18.99,71.8315,4.56653,2.08262,2.08262,1.65477,5.70644,938.416,463.838,3.81639e-17,3.27724
18.991,71.8316,4.56653,2.08249,2.08249,1.65474,5.70586,938.294,463.778,-1.30104e-17,3.27685
18.992,71.8317,4.56654,2.08237,2.08237,1.65471,5.70527,938.172,463.719,-1.43115e-17,3.27647
18.993,71.8316,4.56653,2.08224,2.08224,1.65467,5.70469,938.051,463.659,-1.47451e-17,3.27608
18.994,71.8317,4.56653,2.08211,2.08211,1.65464,5.7041,937.929,463.6,-1.73472e-17,3.2757
18.995,71.8314,4.56651,2.08198,2.08198,1.65461,5.70351,937.808,463.54,1.99493e-17,3.27531
18.996,71.8315,4.56652,2.08185,2.08185,1.65458,5.70293,937.686,463.481,2.51535e-17,3.27493
18.997,71.8316,4.56652,2.08172,2.08172,1.65455,5.70234,937.565,463.421,-4.33681e-18,3.27455
18.998,71.8312,4.5665,2.0816,2.0816,1.65452,5.70176,937.443,463.362,4.72712e-17,3.27416
18.999,71.8313,4.5665,2.08147,2.08147,1.65449,5.70117,937.322,463.302,3.03577e-18,3.27378
19,71.8309,4.56648,2.08134,2.08134,1.65446,5.70058,937.2,463.243,2.68882e-17,3.2734
19.001,71.831,4.56648,2.08121,2.08121,1.65443,5.7,937.079,463.183,-1.21431e-17,3.27302
19.002,71.8306,4.56645,2.08108,2.08108,1.6544,5.69941,936.958,463.124,-7.63278e-17,3.27264
19.003,71.8307,4.56646,2.08095,2.08095,1.65437,5.69883,936.836,463.064,-5.81132e-17,3.27226
19.004,71.8302,4.56642,2.08082,2.08082,1.65433,5.69824,936.715,463.005,-3.29597e-17,3.27188
19.005,71.8303,4.56643,2.0807,2.0807,1.6543,5.69766,936.594,462.945,2.42861e-17,3.2715
19.006,71.8297,4.56639,2.08057,2.08057,1.65427,5.69707,936.472,462.886,-1.56125e-17,3.27112
19.007,71.8294,4.56637,2.08044,2.08044,1.65424,5.69649,936.351,462.827,5.50775e-17,3.27074
19.008,71.8292,4.56635,2.08031,2.08031,1.65421,5.6959,936.23,462.767,-4.38018e-17,3.27036
19.009,71.8289,4.56633,2.08018,2.08018,1.65418,5.69532,936.108,462.708,7.15573e-17,3.26999
19.01,71.8286,4.56631,2.08005,2.08005,1.65415,5.69473,935.987,462.648,-8.67362e-19,3.26961
19.011,71.8282,4.56629,2.07993,2.07993,1.65412,5.69415,935.866,462.589,4.11997e-17,3.26923
19.012,71.8279,4.56626,2.0798,2.0798,1.65409,5.69356,935.745,462.53,2.0383e-17,3.26886
19.013,71.8275,4.56624,2.07967,2.07967,1.65406,5.69298,935.624,462.47,-9.49761e-17,3.26848
19.014,71.827,4.5662,2.07954,2.07954,1.65403,5.69239,935.502,462.411,7.41594e-17,3.26811
19.015,71.8266,4.56618,2.07941,2.07941,1.654,5.69181,935.381,462.352,3.33934e-17,3.26773
19.016,71.8261,4.56615,2.07928,2.07928,1.65397,5.69122,935.26,462.292,1.38778e-17,3.26736
19.017,71.8256,4.56611,2.07916,2.07916,1.65393,5.69064,935.139,462.233,7.71952e-17,3.26698
19.018,71.8251,4.56608,2.07903,2.07903,1.6539,5.69005,935.018,462.174,2.42861e-17,3.26661
19.019,71.8246,4.56605,2.0789,2.0789,1.65387,5.68947,934.897,462.114,5.63785e-18,3.26624
19.02,71.8241,4.56601,2.07877,2.07877,1.65384,5.68889,934.776,462.055,-6.93889e-18,3.26587
19.021,71.8235,4.56597,2.07864,2.07864,1.65381,5.6883,934.655,461.996,-1.9082e-17,3.2655
19.022,71.823,4.56593,2.07851,2.07851,1.65378,5.68772,934.534,461.936,1.30538e-16,3.26513
19.023,71.8225,4.56591,2.07839,2.07839,1.65375,5.68713,934.413,461.877,5.07407e-17,3.26476
19.024,71.8217,4.56585,2.07826,2.07826,1.65372,5.68655,934.292,461.818,1.43115e-17,3.26439
19.025,71.8211,4.56581,2.07813,2.07813,1.65369,5.68596,934.171,461.758,-5.59448e-17,3.26402
19.026,71.8204,4.56577,2.078,2.078,1.65366,5.68538,934.05,461.699,-2.21177e-17,3.26365
19.027,71.8198,4.56572,2.07787,2.07787,1.65363,5.6848,933.929,461.64,-2.0383e-17,3.26328
19.028,71.8191,4.56568,2.07774,2.07774,1.6536,5.68421,933.808,461.581,-7.97973e-17,3.26291
19.029,71.8184,4.56563,2.07762,2.07762,1.65357,5.68363,933.687,461.521,1.17094e-17,3.26255
19.03,71.8176,4.56558,2.07749,2.07749,1.65353,5.68305,933.566,461.462,-5.85469e-17,3.26218
19.031,71.8169,4.56554,2.07736,2.07736,1.6535,5.68246,933.445,461.403,6.93889e-18,3.26181
19.032,71.8161,4.56549,2.07723,2.07723,1.65347,5.68188,933.324,461.344,3.38271e-17,3.26145
19.033,71.8153,4.56543,2.0771,2.0771,1.65344,5.6813,933.204,461.284,-2.0383e-17,3.26108
19.034,71.8145,4.56538,2.07698,2.07698,1.65341,5.68071,933.083,461.225,2.60209e-18,3.26072
19.035,71.8137,4.56533,2.07685,2.07685,1.65338,5.68013,932.962,461.166,-8.23994e-17,3.26035
19.036,71.8129,4.56527,2.07672,2.07672,1.65335,5.67955,932.841,461.107,1.30104e-17,3.25999
19.037,71.812,4.56522,2.07659,2.07659,1.65332,5.67896,932.72,461.048,1.0842e-17,3.25963
19.038,71.8111,4.56516,2.07646,2.07646,1.65329,5.67838,932.6,460.988,1.12757e-17,3.25926
19.039,71.8102,4.5651,2.07633,2.07633,1.65326,5.6778,932.479,460.929,0,3.2589
19.04,71.8093,4.56504,2.07621,2.07621,1.65323,5.67722,932.358,460.87,1.30104e-18,3.25854
19.041,71.8084,4.56498,2.07608,2.07608,1.6532,5.67663,932.238,460.811,7.80626e-18,3.25818
19.042,71.8074,4.56492,2.07595,2.07595,1.65317,5.67605,932.117,460.752,3.25261e-17,3.25782
19.043,71.8064,4.56485,2.07582,2.07582,1.65314,5.67547,931.996,460.693,8.67362e-18,3.25746
19.044,71.8054,4.56479,2.07569,2.07569,1.65311,5.67489,931.876,460.633,1.64799e-17,3.2571
19.045,71.8044,4.56472,2.07557,2.07557,1.65307,5.6743,931.755,460.574,1.69136e-17,3.25674
19.046,71.8034,4.56466,2.07544,2.07544,1.65304,5.67372,931.634,460.515,1.00614e-16,3.25638
19.047,71.8023,4.56459,2.07531,2.07531,1.65301,5.67314,931.514,460.456,-8.06646e-17,3.25602
19.048,71.8013,4.56452,2.07518,2.07518,1.65298,5.67256,931.393,460.397,6.93889e-18,3.25567
19.049,71.8002,4.56445,2.07505,2.07505,1.65295,5.67197,931.272,460.338,-5.1608e-17,3.25531
19.05,71.7991,4.56438,2.07493,2.07493,1.65292,5.67139,931.152,460.279,-6.15827e-17,3.25495
19.051,71.798,4.5643,2.0748,2.0748,1.65289,5.67081,931.031,460.219,-1.86483e-17,3.2546
19.052,71.7969,4.56423,2.07467,2.07467,1.65286,5.67023,930.911,460.16,-9.15067e-17,3.25424
19.053,71.7957,4.56416,2.07454,2.07454,1.65283,5.66965,930.79,460.101,1.73472e-18,3.25389
19.054,71.7945,4.56408,2.07441,2.07441,1.6528,5.66907,930.67,460.042,-3.16587e-17,3.25353
19.055,71.7933,4.564,2.07429,2.07429,1.65277,5.66848,930.549,459.983,2.1684e-17,3.25318
19.056,71.7921,4.56392,2.07416,2.07416,1.65274,5.6679,930.429,459.924,1.64799e-17,3.25282
19.057,71.7909,4.56385,2.07403,2.07403,1.65271,5.66732,930.308,459.865,5.42101e-17,3.25247
19.058,71.7897,4.56377,2.0739,2.0739,1.65268,5.66674,930.188,459.806,-2.21177e-17,3.25212
19.059,71.7884,4.56368,2.07377,2.07377,1.65265,5.66616,930.067,459.747,-2.38524e-17,3.25177
19.06,71.7871,4.5636,2.07365,2.07365,1.65262,5.66558,929.947,459.688,3.64292e-17,3.25142
19.061,71.7858,4.56352,2.07352,2.07352,1.65259,5.665,929.827,459.629,-2.47198e-17,3.25106
19.062,71.7845,4.56343,2.07339,2.07339,1.65255,5.66441,929.706,459.57,6.41848e-17,3.25071
19.063,71.7832,4.56335,2.07326,2.07326,1.65252,5.66383,929.586,459.51,4.81386e-17,3.25036
19.064,71.7819,4.56326,2.07313,2.07313,1.65249,5.66325,929.465,459.451,7.15573e-17,3.25002
19.065,71.7805,4.56317,2.07301,2.07301,1.65246,5.66267,929.345,459.392,-2.25514e-17,3.24967
19.066,71.7791,4.56308,2.07288,2.07288,1.65243,5.66209,929.225,459.333,-4.94396e-17,3.24932
19.067,71.7777,4.56299,2.07275,2.07275,1.6524,5.66151,929.104,459.274,-3.16587e-17,3.24897
19.068,71.7763,4.5629,2.07262,2.07262,1.65237,5.66093,928.984,459.215,2.60209e-17,3.24862
19.069,71.7749,4.56281,2.07249,2.07249,1.65234,5.66035,928.864,459.156,5.0307e-17,3.24828
19.07,71.7734,4.56272,2.07237,2.07237,1.65231,5.65977,928.743,459.097,-6.93889e-18,3.24793
19.071,71.772,4.56262,2.07224,2.07224,1.65228,5.65919,928.623,459.038,-1.25767e-17,3.24758
19.072,71.7705,4.56253,2.07211,2.07211,1.65225,5.65861,928.503,458.979,2.1684e-17,3.24724
19.073,71.769,4.56243,2.07198,2.07198,1.65222,5.65803,928.383,458.92,-8.67362e-19,3.24689
19.074,71.7675,4.56233,2.07186,2.07186,1.65219,5.65745,928.262,458.861,-1.64799e-17,3.24655
19.075,71.766,4.56223,2.07173,2.07173,1.65216,5.65687,928.142,458.802,-1.69136e-17,3.24621
19.076,71.7644,4.56213,2.0716,2.0716,1.65213,5.65629,928.022,458.743,-8.76035e-17,3.24586
19.077,71.7629,4.56203,2.07147,2.07147,1.6521,5.65571,927.902,458.684,2.51535e-17,3.24552
19.078,71.7613,4.56193,2.07134,2.07134,1.65207,5.65513,927.782,458.625,-5.37764e-17,3.24518
19.079,71.7597,4.56183,2.07122,2.07122,1.65204,5.65455,927.661,458.566,-3.64292e-17,3.24483
19.08,71.7581,4.56173,2.07109,2.07109,1.65201,5.65397,927.541,458.507,-6.46184e-17,3.24449
19.081,71.7564,4.56162,2.07096,2.07096,1.65198,5.65339,927.421,458.448,3.33934e-17,3.24415
19.082,71.7548,4.56152,2.07083,2.07083,1.65194,5.65281,927.301,458.389,9.49761e-17,3.24381
19.083,71.7532,4.56141,2.0707,2.0707,1.65191,5.65223,927.181,458.33,3.38271e-17,3.24347
19.084,71.7515,4.5613,2.07058,2.07058,1.65188,5.65165,927.061,458.271,2.9924e-17,3.24313
19.085,71.7498,4.56119,2.07045,2.07045,1.65185,5.65107,926.94,458.212,-1.21431e-17,3.24279
19.086,71.7481,4.56108,2.07032,2.07032,1.65182,5.65049,926.82,458.153,2.94903e-17,3.24245
19.087,71.7464,4.56097,2.07019,2.07019,1.65179,5.64991,926.7,458.094,-5.46438e-17,3.24212
19.088,71.7446,4.56086,2.07007,2.07007,1.65176,5.64933,926.58,458.036,-1.86483e-17,3.24178
19.089,71.7429,4.56075,2.06994,2.06994,1.65173,5.64875,926.46,457.977,-4.94396e-17,3.24144
19.09,71.7411,4.56063,2.06981,2.06981,1.6517,5.64817,926.34,457.918,4.55365e-17,3.24111
19.091,71.7393,4.56052,2.06968,2.06968,1.65167,5.6476,926.22,457.859,6.93889e-18,3.24077
19.092,71.7375,4.5604,2.06956,2.06956,1.65164,5.64702,926.1,457.8,3.98986e-17,3.24043
19.093,71.7357,4.56029,2.06943,2.06943,1.65161,5.64644,925.98,457.741,-2.29851e-17,3.2401
19.094,71.7339,4.56017,2.0693,2.0693,1.65158,5.64586,925.86,457.682,3.20924e-17,3.23976
19.095,71.732,4.56005,2.06917,2.06917,1.65155,5.64528,925.74,457.623,-4.55365e-17,3.23943
19.096,71.7302,4.55993,2.06904,2.06904,1.65152,5.6447,925.62,457.564,-6.89553e-17,3.2391
19.097,71.7283,4.55981,2.06892,2.06892,1.65149,5.64412,925.5,457.505,-1.64799e-17,3.23876
19.098,71.7264,4.55969,2.06879,2.06879,1.65146,5.64354,925.38,457.446,-5.94143e-17,3.23843
19.099,71.7245,4.55957,2.06866,2.06866,1.65143,5.64297,925.26,457.387,-3.72966e-17,3.2381
19.1,71.7226,4.55945,2.06853,2.06853,1.6514,5.64239,925.14,457.328,6.93889e-17,3.23777
19.101,71.7207,4.55932,2.06841,2.06841,1.65137,5.64181,925.02,457.27,-2.86229e-17,3.23743
19.102,71.7187,4.5592,2.06828,2.06828,1.65134,5.64123,924.9,457.211,1.38778e-17,3.2371
19.103,71.7168,4.55907,2.06815,2.06815,1.65131,5.64065,924.78,457.152,-4.94396e-17,3.23677
19.104,71.7148,4.55894,2.06802,2.06802,1.65128,5.64008,924.66,457.093,-4.03323e-17,3.23644
19.105,71.7128,4.55882,2.0679,2.0679,1.65125,5.6395,924.54,457.034,-5.29091e-17,3.23611
19.106,71.7108,4.55869,2.06777,2.06777,1.65122,5.63892,924.42,456.975,-8.67362e-19,3.23579
19.107,71.7088,4.55856,2.06764,2.06764,1.65119,5.63834,924.3,456.916,-3.33934e-17,3.23546
19.108,71.7067,4.55843,2.06751,2.06751,1.65115,5.63776,924.181,456.857,2.68882e-17,3.23513
19.109,71.7047,4.5583,2.06739,2.06739,1.65112,5.63719,924.061,456.798,4.25007e-17,3.2348
19.11,71.7026,4.55816,2.06726,2.06726,1.65109,5.63661,923.941,456.739,-1.17094e-17,3.23447
19.111,71.7006,4.55803,2.06713,2.06713,1.65106,5.63603,923.821,456.681,3.33934e-17,3.23415
19.112,71.6985,4.5579,2.067,2.067,1.65103,5.63545,923.701,456.622,6.50521e-18,3.23382
19.113,71.6964,4.55776,2.06687,2.06687,1.651,5.63488,923.581,456.563,1.73472e-18,3.23349
19.114,71.6942,4.55762,2.06675,2.06675,1.65097,5.6343,923.461,456.504,-4.46691e-17,3.23317
19.115,71.6921,4.55749,2.06662,2.06662,1.65094,5.63372,923.342,456.445,-6.07153e-18,3.23284
19.116,71.69,4.55735,2.06649,2.06649,1.65091,5.63315,923.222,456.386,6.93889e-18,3.23252
19.117,71.6878,4.55721,2.06636,2.06636,1.65088,5.63257,923.102,456.327,7.97973e-17,3.2322
19.118,71.6856,4.55707,2.06624,2.06624,1.65085,5.63199,922.982,456.269,-4.29344e-17,3.23187
19.119,71.6834,4.55693,2.06611,2.06611,1.65082,5.63142,922.862,456.21,7.37257e-18,3.23155
19.12,71.6812,4.55679,2.06598,2.06598,1.65079,5.63084,922.743,456.151,-8.23994e-18,3.23123
19.121,71.679,4.55665,2.06585,2.06585,1.65076,5.63026,922.623,456.092,-3.16587e-17,3.2309
19.122,71.6768,4.5565,2.06573,2.06573,1.65073,5.62969,922.503,456.033,6.07153e-18,3.23058
19.123,71.6745,4.55636,2.0656,2.0656,1.6507,5.62911,922.383,455.974,-5.81132e-17,3.23026
19.124,71.6723,4.55622,2.06547,2.06547,1.65067,5.62853,922.263,455.915,-3.77302e-17,3.22994
19.125,71.67,4.55607,2.06535,2.06535,1.65064,5.62796,922.144,455.857,4.77049e-17,3.22962
19.126,71.6677,4.55592,2.06522,2.06522,1.65061,5.62738,922.024,455.798,4.25007e-17,3.2293
19.127,71.6654,4.55578,2.06509,2.06509,1.65058,5.6268,921.904,455.739,3.1225e-17,3.22898
19.128,71.6631,4.55563,2.06496,2.06496,1.65055,5.62623,921.784,455.68,4.33681e-19,3.22866
19.129,71.6609,4.55549,2.06484,2.06484,1.65052,5.62565,921.665,455.621,-7.37257e-18,3.22834
19.13,71.6584,4.55533,2.06471,2.06471,1.65049,5.62507,921.545,455.562,5.07407e-17,3.22802
19.131,71.6561,4.55518,2.06458,2.06458,1.65046,5.6245,921.425,455.504,4.33681e-18,3.2277
19.132,71.6538,4.55503,2.06445,2.06445,1.65043,5.62392,921.305,455.445,-9.1073e-18,3.22739
19.133,71.6514,4.55488,2.06433,2.06433,1.6504,5.62335,921.186,455.386,-1.30104e-17,3.22707
19.134,71.649,4.55472,2.0642,2.0642,1.65037,5.62277,921.066,455.327,7.50268e-17,3.22675
19.135,71.6466,4.55457,2.06407,2.06407,1.65034,5.6222,920.946,455.268,3.90313e-17,3.22644
19.136,71.6442,4.55442,2.06394,2.06394,1.65031,5.62162,920.827,455.209,2.68882e-17,3.22612
19.137,71.6418,4.55426,2.06382,2.06382,1.65028,5.62104,920.707,455.151,7.71952e-17,3.2258
19.138,71.6393,4.55411,2.06369,2.06369,1.65025,5.62047,920.587,455.092,3.46945e-17,3.22549
19.139,71.6369,4.55395,2.06356,2.06356,1.65022,5.61989,920.468,455.033,2.08167e-17,3.22517
19.14,71.6344,4.55379,2.06343,2.06343,1.65019,5.61932,920.348,454.974,-4.59702e-17,3.22486
19.141,71.632,4.55363,2.06331,2.06331,1.65016,5.61874,920.228,454.915,2.47198e-17,3.22455
19.142,71.6295,4.55347,2.06318,2.06318,1.65013,5.61817,920.109,454.856,1.38778e-17,3.22423
19.143,71.627,4.55331,2.06305,2.06305,1.6501,5.61759,919.989,454.798,9.97466e-17,3.22392
19.144,71.6245,4.55315,2.06293,2.06293,1.65007,5.61702,919.869,454.739,-5.0307e-17,3.22361
19.145,71.6219,4.55299,2.0628,2.0628,1.65004,5.61644,919.75,454.68,-6.07153e-18,3.22329
19.146,71.6194,4.55283,2.06267,2.06267,1.65001,5.61587,919.63,454.621,1.9082e-17,3.22298
19.147,71.6169,4.55267,2.06254,2.06254,1.64997,5.61529,919.51,454.562,4.33681e-17,3.22267
19.148,71.6143,4.5525,2.06242,2.06242,1.64994,5.61472,919.391,454.504,4.85723e-17,3.22236
19.149,71.6117,4.55234,2.06229,2.06229,1.64991,5.61414,919.271,454.445,-1.0842e-17,3.22205
19.15,71.6092,4.55217,2.06216,2.06216,1.64988,5.61357,919.152,454.386,3.16587e-17,3.22174
19.151,71.6066,4.55201,2.06203,2.06203,1.64985,5.613,919.032,454.327,-1.86483e-17,3.22143
19.152,71.604,4.55184,2.06191,2.06191,1.64982,5.61242,918.912,454.268,1.30104e-18,3.22112
19.153,71.6013,4.55167,2.06178,2.06178,1.64979,5.61185,918.793,454.21,4.33681e-17,3.22081
19.154,71.5987,4.5515,2.06165,2.06165,1.64976,5.61127,918.673,454.151,1.09288e-16,3.2205
19.155,71.5961,4.55134,2.06153,2.06153,1.64973,5.6107,918.553,454.092,-6.50521e-18,3.22019
19.156,71.5934,4.55117,2.0614,2.0614,1.6497,5.61012,918.434,454.033,1.77809e-17,3.21988
19.157,71.5908,4.55099,2.06127,2.06127,1.64967,5.60955,918.314,453.974,-2.77556e-17,3.21958
19.158,71.5881,4.55082,2.06114,2.06114,1.64964,5.60898,918.195,453.915,-3.90313e-17,3.21927
19.159,71.5854,4.55065,2.06102,2.06102,1.64961,5.6084,918.075,453.857,1.56125e-17,3.21896
19.16,71.5827,4.55048,2.06089,2.06089,1.64958,5.60783,917.955,453.798,-2.77556e-17,3.21866
19.161,71.58,4.55031,2.06076,2.06076,1.64955,5.60725,917.836,453.739,5.63785e-18,3.21835
19.162,71.5773,4.55013,2.06064,2.06064,1.64952,5.60668,917.716,453.68,0,3.21804
19.163,71.5745,4.54996,2.06051,2.06051,1.64949,5.60611,917.597,453.621,-1.73472e-17,3.21774
19.164,71.5718,4.54978,2.06038,2.06038,1.64946,5.60553,917.477,453.563,7.45931e-17,3.21743
19.165,71.5691,4.54961,2.06025,2.06025,1.64943,5.60496,917.358,453.504,-1.51788e-17,3.21713
19.166,71.5663,4.54943,2.06013,2.06013,1.6494,5.60439,917.238,453.445,5.11743e-17,3.21682
19.167,71.5635,4.54925,2.06,2.06,1.64937,5.60381,917.118,453.386,3.46945e-17,3.21652
19.168,71.5607,4.54907,2.05987,2.05987,1.64934,5.60324,916.999,453.327,3.1225e-17,3.21622
19.169,71.558,4.5489,2.05975,2.05975,1.64931,5.60267,916.879,453.269,-3.77302e-17,3.21591
19.17,71.5551,4.54872,2.05962,2.05962,1.64928,5.60209,916.76,453.21,3.1225e-17,3.21561
19.171,71.5523,4.54854,2.05949,2.05949,1.64925,5.60152,916.64,453.151,6.67869e-17,3.21531
19.172,71.5495,4.54836,2.05936,2.05936,1.64922,5.60095,916.521,453.092,-8.54351e-17,3.215
19.173,71.5467,4.54817,2.05924,2.05924,1.64919,5.60038,916.401,453.033,-1.0842e-17,3.2147
19.174,71.5438,4.54799,2.05911,2.05911,1.64916,5.5998,916.281,452.975,5.72459e-17,3.2144
19.175,71.541,4.54781,2.05898,2.05898,1.64913,5.59923,916.162,452.916,-4.42354e-17,3.2141
19.176,71.5381,4.54763,2.05886,2.05886,1.6491,5.59866,916.042,452.857,-1.12757e-17,3.2138
19.177,71.5352,4.54744,2.05873,2.05873,1.64907,5.59809,915.923,452.798,1.17094e-17,3.2135
19.178,71.5323,4.54726,2.0586,2.0586,1.64904,5.59751,915.803,452.739,1.73472e-17,3.2132
19.179,71.5294,4.54707,2.05848,2.05848,1.64901,5.59694,915.684,452.68,3.64292e-17,3.2129
19.18,71.5265,4.54689,2.05835,2.05835,1.64898,5.59637,915.564,452.622,-3.1225e-17,3.2126
19.181,71.5236,4.5467,2.05822,2.05822,1.64895,5.5958,915.444,452.563,-6.98226e-17,3.2123
19.182,71.5207,4.54651,2.05809,2.05809,1.64892,5.59522,915.325,452.504,2.34188e-17,3.212
19.183,71.5178,4.54633,2.05797,2.05797,1.64889,5.59465,915.205,452.445,3.98986e-17,3.2117
19.184,71.5148,4.54614,2.05784,2.05784,1.64886,5.59408,915.086,452.386,1.19262e-16,3.2114
19.185,71.5119,4.54595,2.05771,2.05771,1.64883,5.59351,914.966,452.328,-3.03577e-18,3.2111
19.186,71.5089,4.54576,2.05759,2.05759,1.6488,5.59294,914.847,452.269,-2.90566e-17,3.2108
19.187,71.5059,4.54557,2.05746,2.05746,1.64877,5.59236,914.727,452.21,5.24754e-17,3.21051
19.188,71.503,4.54538,2.05733,2.05733,1.64874,5.59179,914.608,452.151,-5.63785e-17,3.21021
19.189,71.5,4.54519,2.05721,2.05721,1.64871,5.59122,914.488,452.092,8.23994e-17,3.20991
19.19,71.497,4.545,2.05708,2.05708,1.64868,5.59065,914.369,452.033,-2.47198e-17,3.20962
19.191,71.4939,4.5448,2.05695,2.05695,1.64865,5.59008,914.249,451.975,-5.63785e-18,3.20932
19.192,71.4909,4.54461,2.05683,2.05683,1.64862,5.58951,914.129,451.916,9.97466e-18,3.20902
19.193,71.4879,4.54442,2.0567,2.0567,1.64859,5.58894,914.01,451.857,-9.97466e-18,3.20873
19.194,71.4849,4.54422,2.05657,2.05657,1.64856,5.58836,913.89,451.798,2.47198e-17,3.20843
19.195,71.4818,4.54403,2.05644,2.05644,1.64853,5.58779,913.771,451.739,-6.33174e-17,3.20814
19.196,71.4788,4.54383,2.05632,2.05632,1.6485,5.58722,913.651,451.68,2.34188e-17,3.20784
19.197,71.4757,4.54364,2.05619,2.05619,1.64847,5.58665,913.532,451.622,-6.07153e-18,3.20755
19.198,71.4726,4.54344,2.05606,2.05606,1.64844,5.58608,913.412,451.563,6.02816e-17,3.20725
19.199,71.4695,4.54324,2.05594,2.05594,1.64841,5.58551,913.292,451.504,-6.80879e-17,3.20696
19.2,71.4664,4.54304,2.05581,2.05581,1.64838,5.58494,913.173,451.445,-5.94143e-17,3.20666
19.201,71.4633,4.54285,2.05568,2.05568,1.64835,5.58437,913.053,451.386,1.95156e-17,3.20637
19.202,71.4602,4.54265,2.05556,2.05556,1.64832,5.5838,912.934,451.327,2.51535e-17,3.20608
19.203,71.4571,4.54245,2.05543,2.05543,1.64829,5.58323,912.814,451.269,2.1684e-18,3.20578
19.204,71.454,4.54225,2.0553,2.0553,1.64826,5.58266,912.695,451.21,2.73219e-17,3.20549
19.205,71.4509,4.54205,2.05518,2.05518,1.64823,5.58208,912.575,451.151,-4.2067e-17,3.2052
19.206,71.4477,4.54185,2.05505,2.05505,1.6482,5.58151,912.456,451.092,-1.9082e-17,3.20491
19.207,71.4446,4.54165,2.05492,2.05492,1.64817,5.58094,912.336,451.033,3.46945e-18,3.20462
19.208,71.4414,4.54145,2.0548,2.0548,1.64814,5.58037,912.216,450.974,-1.73472e-17,3.20432
19.209,71.4382,4.54124,2.05467,2.05467,1.64811,5.5798,912.097,450.915,1.25767e-17,3.20403
19.21,71.435,4.54104,2.05454,2.05454,1.64808,5.57923,911.977,450.857,5.55112e-17,3.20374
19.211,71.4319,4.54084,2.05442,2.05442,1.64805,5.57866,911.858,450.798,3.59955e-17,3.20345
19.212,71.4287,4.54063,2.05429,2.05429,1.64802,5.57809,911.738,450.739,2.77556e-17,3.20316
19.213,71.4255,4.54043,2.05416,2.05416,1.64799,5.57752,911.618,450.68,-1.30104e-18,3.20287
19.214,71.4223,4.54022,2.05404,2.05404,1.64796,5.57695,911.499,450.621,-4.55365e-17,3.20258
19.215,71.419,4.54002,2.05391,2.05391,1.64793,5.57638,911.379,450.562,-3.33934e-17,3.20229
19.216,71.4158,4.53981,2.05378,2.05378,1.6479,5.57581,911.26,450.503,3.1225e-17,3.202
19.217,71.4126,4.5396,2.05366,2.05366,1.64787,5.57525,911.14,450.445,5.68122e-17,3.20171
19.218,71.4094,4.5394,2.05353,2.05353,1.64784,5.57468,911.021,450.386,6.72205e-17,3.20142
19.219,71.4061,4.53919,2.0534,2.0534,1.64781,5.57411,910.901,450.327,-2.34188e-17,3.20113
19.22,71.4029,4.53898,2.05328,2.05328,1.64778,5.57354,910.781,450.268,-1.0842e-17,3.20084
19.221,71.3996,4.53877,2.05315,2.05315,1.64775,5.57297,910.662,450.209,4.46691e-17,3.20056
19.222,71.3963,4.53857,2.05302,2.05302,1.64772,5.5724,910.542,450.15,6.50521e-18,3.20027
19.223,71.3931,4.53836,2.0529,2.0529,1.64769,5.57183,910.422,450.091,-7.80626e-18,3.19998
19.224,71.3898,4.53815,2.05277,2.05277,1.64766,5.57126,910.303,450.032,1.56125e-17,3.19969
19.225,71.3865,4.53794,2.05264,2.05264,1.64763,5.57069,910.183,449.974,9.54098e-18,3.19941
19.226,71.3833,4.53773,2.05252,2.05252,1.6476,5.57012,910.064,449.915,-4.90059e-17,3.19912
19.227,71.3798,4.53751,2.05239,2.05239,1.64757,5.56955,909.944,449.856,-2.38524e-17,3.19883
19.228,71.3766,4.5373,2.05226,2.05226,1.64754,5.56899,909.824,449.797,9.88792e-17,3.19854
19.229,71.3733,4.53709,2.05214,2.05214,1.64751,5.56842,909.705,449.738,3.20924e-17,3.19826
19.23,71.3699,4.53688,2.05201,2.05201,1.64748,5.56785,909.585,449.679,5.07407e-17,3.19797
19.231,71.3666,4.53666,2.05188,2.05188,1.64745,5.56728,909.465,449.62,-1.0018e-16,3.19769
19.232,71.3632,4.53645,2.05176,2.05176,1.64742,5.56671,909.346,449.561,2.1684e-17,3.1974
19.233,71.3599,4.53624,2.05163,2.05163,1.64739,5.56614,909.226,449.502,1.30104e-18,3.19711
19.234,71.3565,4.53602,2.0515,2.0515,1.64736,5.56557,909.106,449.443,6.93889e-17,3.19683
19.235,71.3532,4.53581,2.05138,2.05138,1.64733,5.56501,908.987,449.384,-8.67362e-19,3.19654
19.236,71.3498,4.53559,2.05125,2.05125,1.6473,5.56444,908.867,449.325,5.63785e-17,3.19626
19.237,71.3464,4.53538,2.05113,2.05113,1.64727,5.56387,908.747,449.267,4.81386e-17,3.19597
19.238,71.3432,4.53517,2.051,2.051,1.64724,5.5633,908.628,449.208,-1.21431e-17,3.19569
19.239,71.3396,4.53494,2.05087,2.05087,1.64721,5.56273,908.508,449.149,3.59955e-17,3.19541
19.24,71.3363,4.53473,2.05075,2.05075,1.64718,5.56217,908.388,449.09,5.0307e-17,3.19512
19.241,71.3329,4.53451,2.05062,2.05062,1.64715,5.5616,908.269,449.031,8.23994e-18,3.19484
19.242,71.3295,4.5343,2.05049,2.05049,1.64712,5.56103,908.149,448.972,-5.63785e-18,3.19455
19.243,71.3261,4.53408,2.05037,2.05037,1.64709,5.56046,908.029,448.913,1.43115e-17,3.19427
19.244,71.3226,4.53386,2.05024,2.05024,1.64706,5.5599,907.91,448.854,-4.90059e-17,3.19399
19.245,71.3192,4.53364,2.05011,2.05011,1.64703,5.55933,907.79,448.795,-1.60462e-17,3.1937
19.246,71.3158,4.53342,2.04999,2.04999,1.64701,5.55876,907.67,448.736,-1.82146e-17,3.19342
19.247,71.3123,4.5332,2.04986,2.04986,1.64698,5.55819,907.55,448.677,4.55365e-17,3.19314
19.248,71.309,4.53299,2.04973,2.04973,1.64695,5.55763,907.431,448.618,-3.03577e-17,3.19286
19.249,71.3054,4.53276,2.04961,2.04961,1.64692,5.55706,907.311,448.559,-2.25514e-17,3.19257
19.25,71.302,4.53254,2.04948,2.04948,1.64689,5.55649,907.191,448.5,-6.33174e-17,3.19229
19.251,71.2985,4.53232,2.04936,2.04936,1.64686,5.55592,907.071,448.441,2.9924e-17,3.19201
19.252,71.2951,4.5321,2.04923,2.04923,1.64683,5.55536,906.952,448.382,2.55872e-17,3.19173
19.253,71.2916,4.53188,2.0491,2.0491,1.6468,5.55479,906.832,448.323,3.46945e-18,3.19145
19.254,71.2881,4.53165,2.04898,2.04898,1.64677,5.55422,906.712,448.264,-9.54098e-18,3.19117
19.255,71.2846,4.53143,2.04885,2.04885,1.64674,5.55366,906.592,448.205,2.68882e-17,3.19088
19.256,71.2812,4.53121,2.04872,2.04872,1.64671,5.55309,906.473,448.146,4.16334e-17,3.1906
19.257,71.2777,4.53099,2.0486,2.0486,1.64668,5.55252,906.353,448.087,-3.51282e-17,3.19032
19.258,71.2741,4.53076,2.04847,2.04847,1.64665,5.55196,906.233,448.028,2.38524e-17,3.19004
19.259,71.2706,4.53054,2.04835,2.04835,1.64662,5.55139,906.113,447.969,-2.68882e-17,3.18976
19.26,71.2671,4.53031,2.04822,2.04822,1.64659,5.55082,905.993,447.91,3.1225e-17,3.18948
19.261,71.2636,4.53009,2.04809,2.04809,1.64656,5.55026,905.874,447.851,-6.63532e-17,3.1892
19.262,71.2601,4.52986,2.04797,2.04797,1.64653,5.54969,905.754,447.792,1.99493e-17,3.18892
19.263,71.2566,4.52964,2.04784,2.04784,1.6465,5.54913,905.634,447.733,-5.81132e-17,3.18864
19.264,71.253,4.52941,2.04771,2.04771,1.64647,5.54856,905.514,447.674,6.46184e-17,3.18836
19.265,71.2495,4.52919,2.04759,2.04759,1.64644,5.54799,905.394,447.615,-1.30104e-17,3.18808
19.266,71.2459,4.52896,2.04746,2.04746,1.64641,5.54743,905.274,447.556,-2.1684e-17,3.18781
19.267,71.2424,4.52874,2.04734,2.04734,1.64638,5.54686,905.155,447.497,4.72712e-17,3.18753
19.268,71.2388,4.52851,2.04721,2.04721,1.64635,5.5463,905.035,447.438,2.08167e-17,3.18725
19.269,71.2353,4.52828,2.04708,2.04708,1.64632,5.54573,904.915,447.379,6.93889e-18,3.18697
19.27,71.2317,4.52806,2.04696,2.04696,1.64629,5.54517,904.795,447.32,4.11997e-17,3.18669
19.271,71.2282,4.52783,2.04683,2.04683,1.64626,5.5446,904.675,447.261,2.12504e-17,3.18641
19.272,71.2246,4.5276,2.0467,2.0467,1.64623,5.54403,904.555,447.202,3.51282e-17,3.18613
19.273,71.221,4.52737,2.04658,2.04658,1.6462,5.54347,904.435,447.143,-4.29344e-17,3.18586
19.274,71.2174,4.52714,2.04645,2.04645,1.64617,5.5429,904.315,447.084,2.29851e-17,3.18558
19.275,71.2138,4.52691,2.04633,2.04633,1.64614,5.54234,904.195,447.025,-7.1991e-17,3.1853
19.276,71.2103,4.52668,2.0462,2.0462,1.64611,5.54177,904.076,446.966,-1.47451e-17,3.18502
19.277,71.2067,4.52645,2.04607,2.04607,1.64608,5.54121,903.956,446.907,2.0383e-17,3.18475
19.278,71.2031,4.52622,2.04595,2.04595,1.64605,5.54064,903.836,446.847,5.50775e-17,3.18447
19.279,71.1995,4.52599,2.04582,2.04582,1.64602,5.54008,903.716,446.788,-1.38778e-17,3.18419
19.28,71.1958,4.52576,2.0457,2.0457,1.64599,5.53951,903.596,446.729,2.21177e-17,3.18392
19.281,71.1922,4.52553,2.04557,2.04557,1.64596,5.53895,903.476,446.67,-1.99493e-17,3.18364
19.282,71.1886,4.5253,2.04544,2.04544,1.64593,5.53838,903.356,446.611,1.12757e-17,3.18336
19.283,71.1851,4.52508,2.04532,2.04532,1.6459,5.53782,903.236,446.552,4.42354e-17,3.18309
19.284,71.1814,4.52484,2.04519,2.04519,1.64587,5.53726,903.116,446.493,3.59955e-17,3.18281
19.285,71.1777,4.52461,2.04507,2.04507,1.64584,5.53669,902.996,446.434,1.51788e-17,3.18253
19.286,71.1741,4.52438,2.04494,2.04494,1.64581,5.53613,902.876,446.375,-1.09288e-16,3.18226
19.287,71.1705,4.52414,2.04481,2.04481,1.64578,5.53556,902.756,446.315,-6.63532e-17,3.18198
19.288,71.1668,4.52391,2.04469,2.04469,1.64575,5.535,902.636,446.256,-2.1684e-17,3.18171
19.289,71.1632,4.52368,2.04456,2.04456,1.64572,5.53443,902.516,446.197,-8.67362e-18,3.18143
19.29,71.1595,4.52344,2.04444,2.04444,1.64569,5.53387,902.396,446.138,1.24466e-16,3.18116
19.291,71.1559,4.52321,2.04431,2.04431,1.64566,5.53331,902.276,446.079,2.1684e-17,3.18088
19.292,71.1522,4.52298,2.04418,2.04418,1.64563,5.53274,902.156,446.02,1.77809e-17,3.18061
19.293,71.1485,4.52275,2.04406,2.04406,1.6456,5.53218,902.036,445.961,-4.72712e-17,3.18033
19.294,71.1449,4.52251,2.04393,2.04393,1.64557,5.53161,901.916,445.901,-6.85216e-17,3.18006
19.295,71.1412,4.52228,2.04381,2.04381,1.64554,5.53105,901.796,445.842,-7.67615e-17,3.17978
19.296,71.1375,4.52204,2.04368,2.04368,1.64552,5.53049,901.676,445.783,8.67362e-19,3.17951
19.297,71.1339,4.52181,2.04355,2.04355,1.64549,5.52992,901.555,445.724,6.245e-17,3.17923
19.298,71.1302,4.52157,2.04343,2.04343,1.64546,5.52936,901.435,445.665,2.1684e-17,3.17896
19.299,71.1265,4.52134,2.0433,2.0433,1.64543,5.5288,901.315,445.606,-4.0766e-17,3.17869
19.3,71.1228,4.5211,2.04318,2.04318,1.6454,5.52823,901.195,445.546,3.51282e-17,3.17841
19.301,71.1191,4.52087,2.04305,2.04305,1.64537,5.52767,901.075,445.487,8.23994e-17,3.17814
19.302,71.1154,4.52063,2.04292,2.04292,1.64534,5.52711,900.955,445.428,4.0766e-17,3.17787
19.303,71.1117,4.52039,2.0428,2.0428,1.64531,5.52654,900.835,445.369,6.28837e-17,3.17759
19.304,71.108,4.52016,2.04267,2.04267,1.64528,5.52598,900.714,445.31,0,3.17732
19.305,71.1043,4.51992,2.04255,2.04255,1.64525,5.52542,900.594,445.25,2.64545e-17,3.17705
19.306,71.1006,4.51969,2.04242,2.04242,1.64522,5.52485,900.474,445.191,4.46691e-17,3.17677
19.307,71.0969,4.51945,2.0423,2.0423,1.64519,5.52429,900.354,445.132,7.37257e-18,3.1765
19.308,71.0932,4.51921,2.04217,2.04217,1.64516,5.52373,900.234,445.073,-1.56125e-17,3.17623
19.309,71.0895,4.51898,2.04204,2.04204,1.64513,5.52317,900.114,445.013,-2.34188e-17,3.17596
19.31,71.0857,4.51874,2.04192,2.04192,1.6451,5.5226,899.993,444.954,1.43115e-17,3.17568
19.311,71.082,4.5185,2.04179,2.04179,1.64507,5.52204,899.873,444.895,2.47198e-17,3.17541
19.312,71.0783,4.51826,2.04167,2.04167,1.64504,5.52148,899.753,444.836,-3.85976e-17,3.17514
19.313,71.0746,4.51802,2.04154,2.04154,1.64501,5.52092,899.633,444.776,5.81132e-17,3.17487
19.314,71.0708,4.51779,2.04141,2.04141,1.64498,5.52035,899.512,444.717,-6.50521e-17,3.1746
19.315,71.0671,4.51755,2.04129,2.04129,1.64495,5.51979,899.392,444.658,-1.64799e-17,3.17432
19.316,71.0634,4.51731,2.04116,2.04116,1.64492,5.51923,899.272,444.599,-6.33174e-17,3.17405
19.317,71.0596,4.51707,2.04104,2.04104,1.64489,5.51867,899.152,444.539,7.02563e-17,3.17378
19.318,71.0559,4.51683,2.04091,2.04091,1.64486,5.51811,899.031,444.48,9.54098e-18,3.17351
19.319,71.0521,4.51659,2.04079,2.04079,1.64483,5.51754,898.911,444.421,1.0842e-16,3.17324
19.32,71.0484,4.51635,2.04066,2.04066,1.6448,5.51698,898.791,444.361,-3.46945e-17,3.17297
19.321,71.0446,4.51611,2.04053,2.04053,1.64477,5.51642,898.67,444.302,-2.21177e-17,3.1727
19.322,71.0409,4.51588,2.04041,2.04041,1.64474,5.51586,898.55,444.243,1.34441e-17,3.17243
19.323,71.0371,4.51564,2.04028,2.04028,1.64471,5.5153,898.43,444.184,-1.25767e-17,3.17216
19.324,71.0334,4.5154,2.04016,2.04016,1.64468,5.51473,898.309,444.124,-7.80626e-18,3.17189
19.325,71.0296,4.51516,2.04003,2.04003,1.64465,5.51417,898.189,444.065,-6.07153e-18,3.17161
19.326,71.0259,4.51492,2.03991,2.03991,1.64462,5.51361,898.069,444.006,3.16587e-17,3.17134
19.327,71.0221,4.51467,2.03978,2.03978,1.64459,5.51305,897.948,443.946,-6.85216e-17,3.17107
19.328,71.0183,4.51443,2.03966,2.03966,1.64456,5.51249,897.828,443.887,-8.67362e-18,3.1708
19.329,71.0145,4.51419,2.03953,2.03953,1.64453,5.51193,897.707,443.828,2.94903e-17,3.17053
19.33,71.0108,4.51395,2.0394,2.0394,1.6445,5.51137,897.587,443.768,-7.80626e-18,3.17026
19.331,71.007,4.51371,2.03928,2.03928,1.64447,5.51081,897.466,443.709,-5.1608e-17,3.17
19.332,71.0032,4.51347,2.03915,2.03915,1.64444,5.51024,897.346,443.649,2.25514e-17,3.16973
19.333,70.9994,4.51323,2.03903,2.03903,1.64442,5.50968,897.226,443.59,2.08167e-17,3.16946
19.334,70.9957,4.51299,2.0389,2.0389,1.64439,5.50912,897.105,443.531,3.98986e-17,3.16919
19.335,70.9919,4.51275,2.03878,2.03878,1.64436,5.50856,896.985,443.471,-1.30104e-17,3.16892
19.336,70.9881,4.51251,2.03865,2.03865,1.64433,5.508,896.864,443.412,-4.42354e-17,3.16865
19.337,70.9843,4.51227,2.03853,2.03853,1.6443,5.50744,896.744,443.353,-1.69136e-17,3.16838
19.338,70.9805,4.51202,2.0384,2.0384,1.64427,5.50688,896.623,443.293,7.84962e-17,3.16811
19.339,70.9767,4.51178,2.03827,2.03827,1.64424,5.50632,896.503,443.234,-3.81639e-17,3.16784
19.34,70.9729,4.51154,2.03815,2.03815,1.64421,5.50576,896.382,443.174,3.03577e-17,3.16757
19.341,70.9691,4.5113,2.03802,2.03802,1.64418,5.5052,896.262,443.115,6.54858e-17,3.1673
19.342,70.9653,4.51105,2.0379,2.0379,1.64415,5.50464,896.141,443.055,5.55112e-17,3.16704
19.343,70.9615,4.51081,2.03777,2.03777,1.64412,5.50408,896.02,442.996,-4.81386e-17,3.16677
19.344,70.9577,4.51057,2.03765,2.03765,1.64409,5.50352,895.9,442.937,-2.9924e-17,3.1665
19.345,70.9539,4.51033,2.03752,2.03752,1.64406,5.50296,895.779,442.877,-8.67362e-18,3.16623
19.346,70.9501,4.51009,2.0374,2.0374,1.64403,5.5024,895.659,442.818,-5.29091e-17,3.16596
19.347,70.9463,4.50984,2.03727,2.03727,1.644,5.50184,895.538,442.758,1.10589e-16,3.1657
19.348,70.9425,4.5096,2.03715,2.03715,1.64397,5.50128,895.417,442.699,-1.56125e-17,3.16543
19.349,70.9387,4.50936,2.03702,2.03702,1.64394,5.50072,895.297,442.639,5.07407e-17,3.16516
19.35,70.9349,4.50911,2.03689,2.03689,1.64391,5.50016,895.176,442.58,2.51535e-17,3.16489
19.351,70.9311,4.50887,2.03677,2.03677,1.64388,5.4996,895.055,442.52,-3.81639e-17,3.16462
19.352,70.9273,4.50863,2.03664,2.03664,1.64385,5.49904,894.935,442.461,3.81639e-17,3.16436
19.353,70.9235,4.50838,2.03652,2.03652,1.64382,5.49848,894.814,442.401,2.0383e-17,3.16409
19.354,70.9197,4.50814,2.03639,2.03639,1.64379,5.49792,894.693,442.342,3.16587e-17,3.16382
19.355,70.9158,4.5079,2.03627,2.03627,1.64376,5.49736,894.573,442.282,-1.21431e-17,3.16356
19.356,70.912,4.50765,2.03614,2.03614,1.64373,5.4968,894.452,442.223,-3.03577e-17,3.16329
19.357,70.9082,4.50741,2.03602,2.03602,1.6437,5.49625,894.331,442.163,4.03323e-17,3.16302
19.358,70.9044,4.50717,2.03589,2.03589,1.64367,5.49569,894.211,442.104,-1.64799e-17,3.16275
19.359,70.9006,4.50692,2.03577,2.03577,1.64364,5.49513,894.09,442.044,6.98226e-17,3.16249
19.36,70.8968,4.50668,2.03564,2.03564,1.64361,5.49457,893.969,441.985,6.89553e-17,3.16222
19.361,70.8929,4.50644,2.03552,2.03552,1.64358,5.49401,893.848,441.925,-1.04083e-17,3.16195
19.362,70.8891,4.50619,2.03539,2.03539,1.64355,5.49345,893.727,441.866,-2.86229e-17,3.16169
19.363,70.8853,4.50595,2.03527,2.03527,1.64352,5.49289,893.607,441.806,-3.9465e-17,3.16142
19.364,70.8814,4.5057,2.03514,2.03514,1.6435,5.49233,893.486,441.746,9.54098e-18,3.16116
19.365,70.8776,4.50546,2.03502,2.03502,1.64347,5.49178,893.365,441.687,4.42354e-17,3.16089
19.366,70.8738,4.50521,2.03489,2.03489,1.64344,5.49122,893.244,441.627,-4.16334e-17,3.16062
19.367,70.87,4.50497,2.03476,2.03476,1.64341,5.49066,893.123,441.568,3.51282e-17,3.16036
19.368,70.8662,4.50473,2.03464,2.03464,1.64338,5.4901,893.002,441.508,5.20417e-18,3.16009
19.369,70.8623,4.50448,2.03451,2.03451,1.64335,5.48954,892.882,441.449,-3.72966e-17,3.15982
19.37,70.8585,4.50424,2.03439,2.03439,1.64332,5.48898,892.761,441.389,-4.33681e-17,3.15956
19.371,70.8546,4.50399,2.03426,2.03426,1.64329,5.48843,892.64,441.329,-2.81893e-17,3.15929
19.372,70.8508,4.50375,2.03414,2.03414,1.64326,5.48787,892.519,441.27,8.50015e-17,3.15903
19.373,70.847,4.5035,2.03401,2.03401,1.64323,5.48731,892.398,441.21,-4.25007e-17,3.15876
19.374,70.8431,4.50326,2.03389,2.03389,1.6432,5.48675,892.277,441.15,1.73472e-18,3.1585
19.375,70.8393,4.50301,2.03376,2.03376,1.64317,5.4862,892.156,441.091,5.33427e-17,3.15823
19.376,70.8355,4.50277,2.03364,2.03364,1.64314,5.48564,892.035,441.031,-2.94903e-17,3.15797
19.377,70.8316,4.50253,2.03351,2.03351,1.64311,5.48508,891.914,440.971,-6.07153e-18,3.1577
19.378,70.8278,4.50228,2.03339,2.03339,1.64308,5.48452,891.793,440.912,5.20417e-17,3.15743
19.379,70.824,4.50204,2.03326,2.03326,1.64305,5.48397,891.672,440.852,1.43115e-17,3.15717
19.38,70.8201,4.50179,2.03314,2.03314,1.64302,5.48341,891.551,440.792,3.55618e-17,3.1569
19.381,70.8163,4.50155,2.03301,2.03301,1.64299,5.48285,891.43,440.733,-2.1684e-17,3.15664
19.382,70.8125,4.5013,2.03289,2.03289,1.64296,5.48229,891.309,440.673,5.50775e-17,3.15637
19.383,70.8086,4.50106,2.03276,2.03276,1.64293,5.48174,891.188,440.613,4.42354e-17,3.15611
19.384,70.8048,4.50081,2.03264,2.03264,1.6429,5.48118,891.067,440.554,2.1684e-18,3.15584
19.385,70.801,4.50057,2.03251,2.03251,1.64287,5.48062,890.946,440.494,-1.30104e-18,3.15558
19.386,70.7971,4.50032,2.03239,2.03239,1.64284,5.48007,890.825,440.434,4.33681e-19,3.15531
19.387,70.7933,4.50008,2.03226,2.03226,1.64281,5.47951,890.703,440.375,2.38524e-17,3.15505
19.388,70.7894,4.49983,2.03214,2.03214,1.64278,5.47895,890.582,440.315,1.32273e-16,3.15478
19.389,70.7856,4.49959,2.03201,2.03201,1.64275,5.4784,890.461,440.255,-1.60462e-17,3.15452
19.39,70.7817,4.49934,2.03189,2.03189,1.64272,5.47784,890.34,440.195,2.81893e-17,3.15426
19.391,70.7779,4.4991,2.03176,2.03176,1.64269,5.47728,890.219,440.136,-2.68882e-17,3.15399
19.392,70.7741,4.49885,2.03164,2.03164,1.64266,5.47673,890.098,440.076,-2.77556e-17,3.15373
19.393,70.7702,4.49861,2.03151,2.03151,1.64263,5.47617,889.976,440.016,6.93889e-18,3.15346
19.394,70.7664,4.49836,2.03139,2.03139,1.6426,5.47561,889.855,439.956,-2.86229e-17,3.1532
19.395,70.7625,4.49812,2.03126,2.03126,1.64258,5.47506,889.734,439.897,-2.55872e-17,3.15293
19.396,70.7587,4.49787,2.03114,2.03114,1.64255,5.4745,889.613,439.837,-4.33681e-18,3.15267
19.397,70.7549,4.49763,2.03101,2.03101,1.64252,5.47395,889.492,439.777,2.34188e-17,3.1524
19.398,70.751,4.49738,2.03089,2.03089,1.64249,5.47339,889.37,439.717,2.1684e-17,3.15214
19.399,70.7472,4.49714,2.03076,2.03076,1.64246,5.47283,889.249,439.657,-1.86483e-17,3.15188
19.4,70.7433,4.49689,2.03064,2.03064,1.64243,5.47228,889.128,439.598,1.95156e-17,3.15161
19.401,70.7395,4.49665,2.03051,2.03051,1.6424,5.47172,889.006,439.538,-1.51788e-17,3.15135
19.402,70.7357,4.4964,2.03039,2.03039,1.64237,5.47117,888.885,439.478,1.95156e-17,3.15108
19.403,70.7318,4.49616,2.03026,2.03026,1.64234,5.47061,888.764,439.418,0,3.15082
19.404,70.728,4.49591,2.03014,2.03014,1.64231,5.47006,888.642,439.358,1.64799e-17,3.15055
19.405,70.7242,4.49567,2.03001,2.03001,1.64228,5.4695,888.521,439.298,-2.12504e-17,3.15029
19.406,70.7203,4.49543,2.02989,2.02989,1.64225,5.46894,888.4,439.238,-6.28837e-17,3.15003
19.407,70.7165,4.49518,2.02977,2.02977,1.64222,5.46839,888.278,439.179,-1.33574e-16,3.14976
19.408,70.7126,4.49494,2.02964,2.02964,1.64219,5.46783,888.157,439.119,2.77556e-17,3.1495
19.409,70.7088,4.49469,2.02952,2.02952,1.64216,5.46728,888.035,439.059,-1.04083e-17,3.14923
19.41,70.705,4.49445,2.02939,2.02939,1.64213,5.46672,887.914,438.999,2.29851e-17,3.14897
19.411,70.7011,4.4942,2.02927,2.02927,1.6421,5.46617,887.792,438.939,-1.30104e-17,3.14871
19.412,70.6973,4.49396,2.02914,2.02914,1.64207,5.46561,887.671,438.879,-1.34441e-17,3.14844
19.413,70.6935,4.49371,2.02902,2.02902,1.64204,5.46506,887.549,438.819,1.12757e-17,3.14818
19.414,70.6896,4.49347,2.02889,2.02889,1.64201,5.4645,887.428,438.759,4.11997e-17,3.14792
19.415,70.6858,4.49322,2.02877,2.02877,1.64198,5.46395,887.306,438.699,-3.07913e-17,3.14765
19.416,70.682,4.49298,2.02864,2.02864,1.64195,5.4634,887.185,438.639,0,3.14739
19.417,70.6781,4.49273,2.02852,2.02852,1.64192,5.46284,887.063,438.58,4.72712e-17,3.14712
19.418,70.6743,4.49249,2.02839,2.02839,1.64189,5.46229,886.942,438.52,8.54351e-17,3.14686
19.419,70.6705,4.49225,2.02827,2.02827,1.64186,5.46173,886.82,438.46,-4.0766e-17,3.1466
19.42,70.6667,4.492,2.02814,2.02814,1.64183,5.46118,886.699,438.4,3.59955e-17,3.14633
19.421,70.6628,4.49176,2.02802,2.02802,1.6418,5.46062,886.577,438.34,8.0231e-17,3.14607
19.422,70.659,4.49151,2.02789,2.02789,1.64177,5.46007,886.455,438.28,-6.41848e-17,3.14581
19.423,70.6552,4.49127,2.02777,2.02777,1.64174,5.45952,886.334,438.22,4.29344e-17,3.14554
19.424,70.6514,4.49103,2.02765,2.02765,1.64172,5.45896,886.212,438.16,7.28584e-17,3.14528
19.425,70.6475,4.49078,2.02752,2.02752,1.64169,5.45841,886.091,438.1,2.94903e-17,3.14501
19.426,70.6437,4.49054,2.0274,2.0274,1.64166,5.45785,885.969,438.04,1.01915e-16,3.14475
19.427,70.6399,4.49029,2.02727,2.02727,1.64163,5.4573,885.847,437.98,-1.34441e-17,3.14449
19.428,70.6361,4.49005,2.02715,2.02715,1.6416,5.45675,885.725,437.92,-1.30104e-18,3.14422
19.429,70.6322,4.48981,2.02702,2.02702,1.64157,5.45619,885.604,437.86,-9.97466e-18,3.14396
19.43,70.6284,4.48956,2.0269,2.0269,1.64154,5.45564,885.482,437.8,4.29344e-17,3.1437
19.431,70.6246,4.48932,2.02677,2.02677,1.64151,5.45509,885.36,437.74,-1.43115e-17,3.14343
19.432,70.6208,4.48908,2.02665,2.02665,1.64148,5.45453,885.238,437.679,6.59195e-17,3.14317
19.433,70.617,4.48883,2.02652,2.02652,1.64145,5.45398,885.117,437.619,-5.63785e-18,3.1429
19.434,70.6132,4.48859,2.0264,2.0264,1.64142,5.45343,884.995,437.559,-2.29851e-17,3.14264
19.435,70.6094,4.48835,2.02628,2.02628,1.64139,5.45287,884.873,437.499,-2.94903e-17,3.14238
19.436,70.6055,4.4881,2.02615,2.02615,1.64136,5.45232,884.751,437.439,-8.76035e-17,3.14211
19.437,70.6017,4.48786,2.02603,2.02603,1.64133,5.45177,884.629,437.379,6.15827e-17,3.14185
19.438,70.5979,4.48762,2.0259,2.0259,1.6413,5.45121,884.508,437.319,-1.17094e-17,3.14159
19.439,70.5941,4.48738,2.02578,2.02578,1.64127,5.45066,884.386,437.259,3.51282e-17,3.14132
19.44,70.5903,4.48713,2.02565,2.02565,1.64124,5.45011,884.264,437.199,1.64799e-17,3.14106
19.441,70.5865,4.48689,2.02553,2.02553,1.64121,5.44956,884.142,437.139,-5.20417e-18,3.14079
19.442,70.5827,4.48665,2.0254,2.0254,1.64118,5.449,884.02,437.078,-1.9082e-17,3.14053
19.443,70.5789,4.4864,2.02528,2.02528,1.64115,5.44845,883.898,437.018,2.38524e-17,3.14027
19.444,70.5751,4.48616,2.02516,2.02516,1.64112,5.4479,883.776,436.958,-3.20924e-17,3.14
19.445,70.5713,4.48592,2.02503,2.02503,1.64109,5.44735,883.654,436.898,2.86229e-17,3.13974
19.446,70.5675,4.48568,2.02491,2.02491,1.64106,5.44679,883.532,436.838,-1.73472e-18,3.13947
19.447,70.5637,4.48544,2.02478,2.02478,1.64103,5.44624,883.41,436.778,-1.82146e-17,3.13921
19.448,70.56,4.4852,2.02466,2.02466,1.641,5.44569,883.288,436.718,6.07153e-18,3.13895
19.449,70.5562,4.48495,2.02453,2.02453,1.64097,5.44514,883.166,436.657,-5.59448e-17,3.13868
19.45,70.5524,4.48471,2.02441,2.02441,1.64094,5.44459,883.044,436.597,-7.37257e-18,3.13842
19.451,70.5486,4.48447,2.02429,2.02429,1.64091,5.44403,882.922,436.537,8.67362e-18,3.13815
19.452,70.5448,4.48423,2.02416,2.02416,1.64088,5.44348,882.8,436.477,2.12504e-17,3.13789
19.453,70.541,4.48399,2.02404,2.02404,1.64085,5.44293,882.678,436.416,3.42608e-17,3.13763
19.454,70.5372,4.48375,2.02391,2.02391,1.64083,5.44238,882.556,436.356,-2.64545e-17,3.13736
19.455,70.5335,4.48351,2.02379,2.02379,1.6408,5.44183,882.433,436.296,-4.2067e-17,3.1371
19.456,70.5297,4.48327,2.02366,2.02366,1.64077,5.44127,882.311,436.236,-1.30104e-18,3.13683
19.457,70.5259,4.48303,2.02354,2.02354,1.64074,5.44072,882.189,436.176,3.68629e-17,3.13657
19.458,70.5221,4.48278,2.02342,2.02342,1.64071,5.44017,882.067,436.115,-2.1684e-17,3.13631
19.459,70.5184,4.48254,2.02329,2.02329,1.64068,5.43962,881.945,436.055,2.51535e-17,3.13604
19.46,70.5146,4.4823,2.02317,2.02317,1.64065,5.43907,881.822,435.995,9.36751e-17,3.13578
19.461,70.5108,4.48206,2.02304,2.02304,1.64062,5.43852,881.7,435.934,-9.1073e-18,3.13551
19.462,70.5071,4.48182,2.02292,2.02292,1.64059,5.43797,881.578,435.874,-3.72966e-17,3.13525
19.463,70.5033,4.48158,2.0228,2.0228,1.64056,5.43742,881.456,435.814,-2.60209e-18,3.13499
19.464,70.4996,4.48134,2.02267,2.02267,1.64053,5.43687,881.333,435.753,5.89806e-17,3.13472
19.465,70.4958,4.48111,2.02255,2.02255,1.6405,5.43631,881.211,435.693,4.25007e-17,3.13446
19.466,70.4921,4.48087,2.02242,2.02242,1.64047,5.43576,881.089,435.633,-2.25514e-17,3.13419
19.467,70.4883,4.48063,2.0223,2.0223,1.64044,5.43521,880.967,435.573,-2.81893e-17,3.13393
19.468,70.4846,4.48039,2.02217,2.02217,1.64041,5.43466,880.844,435.512,4.98733e-17,3.13366
19.469,70.4808,4.48015,2.02205,2.02205,1.64038,5.43411,880.722,435.452,3.07913e-17,3.1334
19.47,70.4771,4.47991,2.02193,2.02193,1.64035,5.43356,880.599,435.391,-3.72966e-17,3.13313
19.471,70.4733,4.47967,2.0218,2.0218,1.64032,5.43301,880.477,435.331,3.03577e-17,3.13287
19.472,70.4696,4.47943,2.02168,2.02168,1.64029,5.43246,880.355,435.271,3.72966e-17,3.13261
19.473,70.4659,4.47919,2.02155,2.02155,1.64026,5.43191,880.232,435.21,8.41341e-17,3.13234
19.474,70.4621,4.47896,2.02143,2.02143,1.64023,5.43136,880.11,435.15,5.42101e-17,3.13208
19.475,70.4584,4.47872,2.02131,2.02131,1.6402,5.43081,879.987,435.09,1.64799e-17,3.13181
19.476,70.4547,4.47848,2.02118,2.02118,1.64017,5.43026,879.865,435.029,-1.25767e-17,3.13155
19.477,70.4509,4.47824,2.02106,2.02106,1.64014,5.42971,879.742,434.969,-5.37764e-17,3.13128
19.478,70.4472,4.47801,2.02093,2.02093,1.64011,5.42916,879.62,434.908,1.47451e-17,3.13102
19.479,70.4435,4.47777,2.02081,2.02081,1.64008,5.42861,879.497,434.848,2.21177e-17,3.13075
19.48,70.4398,4.47753,2.02069,2.02069,1.64005,5.42806,879.375,434.787,6.46184e-17,3.13049
19.481,70.4361,4.47729,2.02056,2.02056,1.64002,5.42751,879.252,434.727,7.54605e-17,3.13022
19.482,70.4324,4.47706,2.02044,2.02044,1.63999,5.42696,879.13,434.666,1.34441e-17,3.12996
19.483,70.4287,4.47682,2.02031,2.02031,1.63996,5.42641,879.007,434.606,1.01481e-16,3.12969
19.484,70.4249,4.47658,2.02019,2.02019,1.63993,5.42586,878.884,434.546,6.54858e-17,3.12943
19.485,70.4213,4.47635,2.02007,2.02007,1.63991,5.42531,878.762,434.485,2.68882e-17,3.12916
19.486,70.4176,4.47612,2.01994,2.01994,1.63988,5.42476,878.639,434.425,2.77556e-17,3.1289
19.487,70.4139,4.47588,2.01982,2.01982,1.63985,5.42422,878.516,434.364,-1.56125e-17,3.12863
19.488,70.4102,4.47564,2.0197,2.0197,1.63982,5.42367,878.394,434.304,6.1149e-17,3.12837
19.489,70.4065,4.47541,2.01957,2.01957,1.63979,5.42312,878.271,434.243,-2.08167e-17,3.1281
19.49,70.4028,4.47517,2.01945,2.01945,1.63976,5.42257,878.148,434.182,7.24247e-17,3.12784
19.491,70.3991,4.47494,2.01932,2.01932,1.63973,5.42202,878.026,434.122,5.24754e-17,3.12757
19.492,70.3954,4.4747,2.0192,2.0192,1.6397,5.42147,877.903,434.061,-9.97466e-18,3.12731
19.493,70.3918,4.47447,2.01908,2.01908,1.63967,5.42092,877.78,434.001,-2.81893e-17,3.12704
19.494,70.3881,4.47424,2.01895,2.01895,1.63964,5.42037,877.657,433.94,3.20924e-17,3.12678
19.495,70.3844,4.474,2.01883,2.01883,1.63961,5.41982,877.534,433.88,1.69136e-17,3.12651
19.496,70.3808,4.47377,2.0187,2.0187,1.63958,5.41928,877.412,433.819,2.77556e-17,3.12625
19.497,70.3771,4.47353,2.01858,2.01858,1.63955,5.41873,877.289,433.758,-3.72966e-17,3.12598
19.498,70.3735,4.4733,2.01846,2.01846,1.63952,5.41818,877.166,433.698,5.37764e-17,3.12572
19.499,70.3698,4.47307,2.01833,2.01833,1.63949,5.41763,877.043,433.637,5.46438e-17,3.12545
19.5,70.3662,4.47283,2.01821,2.01821,1.63946,5.41708,876.92,433.577,-3.81639e-17,3.12519
19.501,70.3625,4.4726,2.01809,2.01809,1.63943,5.41654,876.797,433.516,3.33934e-17,3.12492
19.502,70.3589,4.47237,2.01796,2.01796,1.6394,5.41599,876.674,433.455,-5.24754e-17,3.12466
19.503,70.3552,4.47214,2.01784,2.01784,1.63937,5.41544,876.551,433.395,3.25261e-17,3.12439
19.504,70.3516,4.47191,2.01771,2.01771,1.63934,5.41489,876.428,433.334,4.94396e-17,3.12413
19.505,70.348,4.47167,2.01759,2.01759,1.63931,5.41434,876.305,433.273,2.60209e-17,3.12386
19.506,70.3443,4.47144,2.01747,2.01747,1.63928,5.4138,876.182,433.213,-6.245e-17,3.1236
19.507,70.3407,4.47121,2.01734,2.01734,1.63925,5.41325,876.059,433.152,-3.46945e-17,3.12333
19.508,70.3371,4.47098,2.01722,2.01722,1.63922,5.4127,875.936,433.091,3.85976e-17,3.12307
19.509,70.3335,4.47075,2.0171,2.0171,1.63919,5.41215,875.813,433.031,1.95156e-17,3.1228
19.51,70.3299,4.47052,2.01697,2.01697,1.63916,5.41161,875.69,432.97,-5.24754e-17,3.12254
19.511,70.3263,4.47029,2.01685,2.01685,1.63913,5.41106,875.567,432.909,4.46691e-17,3.12227
19.512,70.3227,4.47006,2.01673,2.01673,1.6391,5.41051,875.444,432.849,-2.90566e-17,3.122
19.513,70.3191,4.46983,2.0166,2.0166,1.63907,5.40996,875.321,432.788,-1.25767e-17,3.12174
19.514,70.3155,4.4696,2.01648,2.01648,1.63904,5.40942,875.198,432.727,5.50775e-17,3.12147
19.515,70.3119,4.46937,2.01635,2.01635,1.63901,5.40887,875.075,432.666,-4.16334e-17,3.12121
19.516,70.3083,4.46914,2.01623,2.01623,1.63898,5.40832,874.952,432.606,1.69136e-17,3.12094
19.517,70.3047,4.46892,2.01611,2.01611,1.63895,5.40778,874.828,432.545,-1.73472e-18,3.12068
19.518,70.3012,4.46869,2.01598,2.01598,1.63892,5.40723,874.705,432.484,4.33681e-18,3.12041
19.519,70.2976,4.46846,2.01586,2.01586,1.63889,5.40668,874.582,432.423,-9.1073e-18,3.12015
19.52,70.294,4.46823,2.01574,2.01574,1.63887,5.40614,874.459,432.362,-1.47451e-17,3.11988
19.521,70.2905,4.46801,2.01561,2.01561,1.63884,5.40559,874.335,432.302,2.77556e-17,3.11962
19.522,70.2869,4.46778,2.01549,2.01549,1.63881,5.40504,874.212,432.241,-2.1684e-18,3.11935
19.523,70.2833,4.46755,2.01537,2.01537,1.63878,5.4045,874.089,432.18,1.25767e-17,3.11909
19.524,70.2798,4.46733,2.01524,2.01524,1.63875,5.40395,873.966,432.119,3.07913e-17,3.11882
19.525,70.2763,4.4671,2.01512,2.01512,1.63872,5.4034,873.842,432.058,1.10589e-16,3.11855
19.526,70.2727,4.46687,2.015,2.015,1.63869,5.40286,873.719,431.998,-1.01048e-16,3.11829
19.527,70.2692,4.46665,2.01487,2.01487,1.63866,5.40231,873.595,431.937,-2.0383e-17,3.11802
19.528,70.2657,4.46642,2.01475,2.01475,1.63863,5.40177,873.472,431.876,1.51788e-17,3.11776
19.529,70.2621,4.4662,2.01463,2.01463,1.6386,5.40122,873.349,431.815,3.07913e-17,3.11749
19.53,70.2586,4.46597,2.0145,2.0145,1.63857,5.40067,873.225,431.754,1.34441e-17,3.11723
19.531,70.2551,4.46575,2.01438,2.01438,1.63854,5.40013,873.102,431.693,4.94396e-17,3.11696
19.532,70.2516,4.46553,2.01426,2.01426,1.63851,5.39958,872.978,431.632,-3.46945e-18,3.1167
19.533,70.2481,4.4653,2.01413,2.01413,1.63848,5.39904,872.855,431.571,1.12757e-17,3.11643
19.534,70.2446,4.46508,2.01401,2.01401,1.63845,5.39849,872.731,431.51,3.81639e-17,3.11617
19.535,70.2411,4.46486,2.01389,2.01389,1.63842,5.39795,872.608,431.45,-1.56125e-17,3.1159
19.536,70.2376,4.46463,2.01376,2.01376,1.63839,5.3974,872.484,431.389,3.25261e-17,3.11563
19.537,70.2341,4.46441,2.01364,2.01364,1.63836,5.39686,872.361,431.328,6.245e-17,3.11537
19.538,70.2306,4.46419,2.01352,2.01352,1.63833,5.39631,872.237,431.267,1.95156e-17,3.1151
19.539,70.2272,4.46397,2.01339,2.01339,1.6383,5.39577,872.114,431.206,-2.90566e-17,3.11484
19.54,70.2237,4.46375,2.01327,2.01327,1.63827,5.39522,871.99,431.145,6.07153e-17,3.11457
19.541,70.2202,4.46353,2.01315,2.01315,1.63824,5.39468,871.866,431.084,-6.50521e-18,3.11431
19.542,70.2168,4.46331,2.01302,2.01302,1.63821,5.39413,871.743,431.023,-4.33681e-18,3.11404
19.543,70.2133,4.46309,2.0129,2.0129,1.63818,5.39359,871.619,430.962,-1.17094e-17,3.11378
19.544,70.2099,4.46287,2.01278,2.01278,1.63815,5.39304,871.496,430.901,6.85216e-17,3.11351
19.545,70.2065,4.46265,2.01265,2.01265,1.63812,5.3925,871.372,430.84,3.9465e-17,3.11325
19.546,70.203,4.46243,2.01253,2.01253,1.63809,5.39195,871.248,430.779,5.20417e-18,3.11298
19.547,70.1996,4.46221,2.01241,2.01241,1.63806,5.39141,871.124,430.718,-2.77556e-17,3.11272
19.548,70.1962,4.46199,2.01228,2.01228,1.63803,5.39086,871.001,430.657,6.37511e-17,3.11245
19.549,70.1927,4.46177,2.01216,2.01216,1.638,5.39032,870.877,430.596,-1.73472e-17,3.11218
19.55,70.1893,4.46156,2.01204,2.01204,1.63797,5.38977,870.753,430.535,9.1073e-18,3.11192
19.551,70.1859,4.46134,2.01191,2.01191,1.63794,5.38923,870.629,430.473,7.71952e-17,3.11165
19.552,70.1825,4.46112,2.01179,2.01179,1.63791,5.38869,870.506,430.412,-1.51788e-17,3.11139
19.553,70.1791,4.4609,2.01167,2.01167,1.63788,5.38814,870.382,430.351,2.68882e-17,3.11112
19.554,70.1758,4.46069,2.01155,2.01155,1.63785,5.3876,870.258,430.29,3.77302e-17,3.11086
19.555,70.1724,4.46047,2.01142,2.01142,1.63782,5.38705,870.134,430.229,2.60209e-18,3.11059
19.556,70.169,4.46026,2.0113,2.0113,1.63779,5.38651,870.01,430.168,1.34441e-17,3.11033
19.557,70.1656,4.46004,2.01118,2.01118,1.63776,5.38597,869.886,430.107,3.03577e-17,3.11006
19.558,70.1623,4.45983,2.01105,2.01105,1.63773,5.38542,869.762,430.046,-4.29344e-17,3.1098
19.559,70.1589,4.45961,2.01093,2.01093,1.6377,5.38488,869.638,429.985,-3.03577e-18,3.10953
19.56,70.1556,4.4594,2.01081,2.01081,1.63767,5.38434,869.514,429.923,3.68629e-17,3.10927
19.561,70.1522,4.45919,2.01068,2.01068,1.63765,5.38379,869.39,429.862,-4.16334e-17,3.109
19.562,70.1489,4.45897,2.01056,2.01056,1.63762,5.38325,869.266,429.801,-1.12757e-17,3.10874
19.563,70.1456,4.45876,2.01044,2.01044,1.63759,5.38271,869.142,429.74,4.2067e-17,3.10847
19.564,70.1422,4.45855,2.01032,2.01032,1.63756,5.38216,869.018,429.679,7.80626e-18,3.10821
19.565,70.1389,4.45834,2.01019,2.01019,1.63753,5.38162,868.894,429.617,-1.25767e-17,3.10794
19.566,70.1356,4.45813,2.01007,2.01007,1.6375,5.38108,868.77,429.556,8.67362e-18,3.10768
19.567,70.1323,4.45792,2.00995,2.00995,1.63747,5.38053,868.646,429.495,5.9848e-17,3.10741
19.568,70.129,4.45771,2.00982,2.00982,1.63744,5.37999,868.522,429.434,5.63785e-18,3.10715
19.569,70.1257,4.45749,2.0097,2.0097,1.63741,5.37945,868.398,429.373,-4.16334e-17,3.10688
19.57,70.1225,4.45729,2.00958,2.00958,1.63738,5.37891,868.274,429.311,7.80626e-18,3.10662
19.571,70.1192,4.45708,2.00946,2.00946,1.63735,5.37836,868.15,429.25,2.90566e-17,3.10635
19.572,70.1159,4.45687,2.00933,2.00933,1.63732,5.37782,868.025,429.189,1.34441e-17,3.10609
19.573,70.1126,4.45666,2.00921,2.00921,1.63729,5.37728,867.901,429.128,5.81132e-17,3.10583
19.574,70.1094,4.45645,2.00909,2.00909,1.63726,5.37673,867.777,429.066,-2.60209e-17,3.10556
19.575,70.1061,4.45625,2.00896,2.00896,1.63723,5.37619,867.653,429.005,2.77556e-17,3.1053
19.576,70.1029,4.45604,2.00884,2.00884,1.6372,5.37565,867.528,428.944,-3.72966e-17,3.10503
19.577,70.0997,4.45583,2.00872,2.00872,1.63717,5.37511,867.404,428.882,-3.59955e-17,3.10477
19.578,70.0964,4.45563,2.0086,2.0086,1.63714,5.37457,867.28,428.821,-9.32414e-17,3.1045
19.579,70.0932,4.45542,2.00847,2.00847,1.63711,5.37402,867.156,428.76,4.94396e-17,3.10424
19.58,70.09,4.45522,2.00835,2.00835,1.63708,5.37348,867.031,428.698,4.33681e-18,3.10397
19.581,70.0868,4.45501,2.00823,2.00823,1.63705,5.37294,866.907,428.637,-3.25261e-17,3.10371
19.582,70.0836,4.45481,2.0081,2.0081,1.63702,5.3724,866.783,428.576,-1.82146e-17,3.10344
19.583,70.0804,4.4546,2.00798,2.00798,1.63699,5.37186,866.658,428.514,3.07913e-17,3.10318
19.584,70.0772,4.4544,2.00786,2.00786,1.63696,5.37132,866.534,428.453,1.77809e-17,3.10292
19.585,70.0741,4.4542,2.00774,2.00774,1.63693,5.37077,866.409,428.391,4.38018e-17,3.10265
19.586,70.0709,4.454,2.00761,2.00761,1.6369,5.37023,866.285,428.33,3.55618e-17,3.10239
19.587,70.0677,4.45379,2.00749,2.00749,1.63687,5.36969,866.16,428.269,-3.03577e-18,3.10212
19.588,70.0646,4.45359,2.00737,2.00737,1.63684,5.36915,866.036,428.207,6.37511e-17,3.10186
19.589,70.0614,4.45339,2.00725,2.00725,1.63681,5.36861,865.911,428.146,2.55872e-17,3.10159
19.59,70.0583,4.45319,2.00712,2.00712,1.63678,5.36807,865.787,428.084,3.07913e-17,3.10133
19.591,70.0552,4.45299,2.007,2.007,1.63675,5.36753,865.662,428.023,1.86483e-17,3.10107
19.592,70.052,4.45279,2.00688,2.00688,1.63672,5.36698,865.538,427.961,-8.67362e-19,3.1008
19.593,70.0489,4.45259,2.00675,2.00675,1.63669,5.36644,865.413,427.9,-1.99493e-17,3.10054
19.594,70.0458,4.4524,2.00663,2.00663,1.63666,5.3659,865.289,427.839,4.64039e-17,3.10027
19.595,70.0427,4.4522,2.00651,2.00651,1.63663,5.36536,865.164,427.777,6.93889e-17,3.10001
19.596,70.0397,4.452,2.00639,2.00639,1.6366,5.36482,865.039,427.716,-7.71952e-17,3.09974
19.597,70.0366,4.4518,2.00626,2.00626,1.63657,5.36428,864.915,427.654,-1.9082e-17,3.09948
19.598,70.0335,4.45161,2.00614,2.00614,1.63654,5.36374,864.79,427.593,2.9924e-17,3.09922
19.599,70.0304,4.45141,2.00602,2.00602,1.63651,5.3632,864.665,427.531,2.94903e-17,3.09895
19.6,70.0274,4.45122,2.0059,2.0059,1.63648,5.36266,864.541,427.469,6.93889e-18,3.09869
19.601,70.0243,4.45102,2.00577,2.00577,1.63645,5.36212,864.416,427.408,3.59955e-17,3.09842
19.602,70.0213,4.45083,2.00565,2.00565,1.63642,5.36158,864.291,427.346,-3.1225e-17,3.09816
19.603,70.0183,4.45064,2.00553,2.00553,1.63639,5.36104,864.167,427.285,1.9082e-17,3.0979
19.604,70.0152,4.45044,2.00541,2.00541,1.63636,5.3605,864.042,427.223,2.51535e-17,3.09763
19.605,70.0122,4.45025,2.00528,2.00528,1.63633,5.35996,863.917,427.162,3.98986e-17,3.09737
19.606,70.0092,4.45006,2.00516,2.00516,1.6363,5.35942,863.792,427.1,2.60209e-18,3.0971
19.607,70.0062,4.44987,2.00504,2.00504,1.63627,5.35888,863.667,427.038,3.20924e-17,3.09684
19.608,70.0032,4.44968,2.00492,2.00492,1.63624,5.35834,863.542,426.977,-8.23994e-18,3.09658
19.609,70.0003,4.44949,2.00479,2.00479,1.63621,5.3578,863.418,426.915,3.20924e-17,3.09631
19.61,69.9973,4.4493,2.00467,2.00467,1.63618,5.35726,863.293,426.854,-1.82146e-17,3.09605
19.611,69.9944,4.44911,2.00455,2.00455,1.63615,5.35672,863.168,426.792,-2.51535e-17,3.09578
19.612,69.9914,4.44892,2.00443,2.00443,1.63612,5.35618,863.043,426.73,-2.0383e-17,3.09552
19.613,69.9885,4.44873,2.00431,2.00431,1.63609,5.35564,862.918,426.669,-1.9082e-17,3.09526
19.614,69.9855,4.44855,2.00418,2.00418,1.63606,5.3551,862.793,426.607,-8.67362e-19,3.09499
19.615,69.9826,4.44836,2.00406,2.00406,1.63603,5.35456,862.668,426.545,5.9848e-17,3.09473
19.616,69.9797,4.44817,2.00394,2.00394,1.636,5.35402,862.543,426.484,1.47451e-17,3.09446
19.617,69.9768,4.44799,2.00382,2.00382,1.63597,5.35348,862.418,426.422,7.63278e-17,3.0942
19.618,69.9739,4.4478,2.00369,2.00369,1.63594,5.35295,862.293,426.36,6.33174e-17,3.09394
19.619,69.971,4.44762,2.00357,2.00357,1.63591,5.35241,862.168,426.298,1.82146e-17,3.09367
19.62,69.9681,4.44744,2.00345,2.00345,1.63588,5.35187,862.043,426.237,-3.85976e-17,3.09341
19.621,69.9653,4.44725,2.00333,2.00333,1.63585,5.35133,861.917,426.175,-4.0766e-17,3.09314
19.622,69.9624,4.44707,2.0032,2.0032,1.63582,5.35079,861.792,426.113,3.1225e-17,3.09288
19.623,69.9596,4.44689,2.00308,2.00308,1.63579,5.35025,861.667,426.051,-1.64799e-17,3.09262
19.624,69.9567,4.44671,2.00296,2.00296,1.63576,5.34971,861.542,425.99,8.67362e-19,3.09235
19.625,69.9539,4.44653,2.00284,2.00284,1.63573,5.34918,861.417,425.928,2.1684e-17,3.09209
19.626,69.9511,4.44635,2.00272,2.00272,1.63571,5.34864,861.292,425.866,5.33427e-17,3.09182
19.627,69.9483,4.44617,2.00259,2.00259,1.63568,5.3481,861.166,425.804,7.37257e-17,3.09156
19.628,69.9455,4.44599,2.00247,2.00247,1.63565,5.34756,861.041,425.742,3.16587e-17,3.0913
19.629,69.9427,4.44581,2.00235,2.00235,1.63562,5.34702,860.916,425.681,4.33681e-17,3.09103
19.63,69.9399,4.44563,2.00223,2.00223,1.63559,5.34648,860.791,425.619,-5.07407e-17,3.09077
19.631,69.9371,4.44546,2.00211,2.00211,1.63556,5.34595,860.665,425.557,-4.81386e-17,3.0905
19.632,69.9344,4.44528,2.00198,2.00198,1.63553,5.34541,860.54,425.495,-5.63785e-18,3.09024
19.633,69.9316,4.4451,2.00186,2.00186,1.6355,5.34487,860.415,425.433,-7.02563e-17,3.08997
19.634,69.9289,4.44493,2.00174,2.00174,1.63547,5.34433,860.289,425.371,1.30104e-17,3.08971
19.635,69.9262,4.44476,2.00162,2.00162,1.63544,5.3438,860.164,425.31,-3.46945e-18,3.08945
19.636,69.9234,4.44458,2.00149,2.00149,1.63541,5.34326,860.038,425.248,5.55112e-17,3.08918
19.637,69.9207,4.44441,2.00137,2.00137,1.63538,5.34272,859.913,425.186,-1.04083e-17,3.08892
19.638,69.918,4.44424,2.00125,2.00125,1.63535,5.34218,859.787,425.124,1.17094e-17,3.08865
19.639,69.9153,4.44406,2.00113,2.00113,1.63532,5.34165,859.662,425.062,3.55618e-17,3.08839
19.64,69.9126,4.44389,2.00101,2.00101,1.63529,5.34111,859.536,425,-3.77302e-17,3.08812
19.641,69.91,4.44372,2.00088,2.00088,1.63526,5.34057,859.411,424.938,-5.42101e-17,3.08786
19.642,69.9073,4.44355,2.00076,2.00076,1.63523,5.34003,859.285,424.876,-1.17094e-17,3.08759
19.643,69.9047,4.44338,2.00064,2.00064,1.6352,5.3395,859.16,424.814,3.98986e-17,3.08733
19.644,69.902,4.44321,2.00052,2.00052,1.63517,5.33896,859.034,424.752,3.03577e-17,3.08707
19.645,69.8994,4.44305,2.0004,2.0004,1.63514,5.33842,858.909,424.69,-1.86483e-17,3.0868
19.646,69.8968,4.44288,2.00027,2.00027,1.63511,5.33789,858.783,424.628,-7.63278e-17,3.08654
19.647,69.8942,4.44271,2.00015,2.00015,1.63508,5.33735,858.657,424.566,1.34441e-17,3.08627
19.648,69.8916,4.44255,2.00003,2.00003,1.63505,5.33681,858.532,424.504,-1.64799e-17,3.08601
19.649,69.889,4.44238,1.99991,1.99991,1.63502,5.33628,858.406,424.442,-3.1225e-17,3.08574
19.65,69.8865,4.44222,1.99979,1.99979,1.63499,5.33574,858.28,424.38,5.33427e-17,3.08548
19.651,69.8839,4.44206,1.99967,1.99967,1.63496,5.3352,858.155,424.318,1.25767e-17,3.08521
19.652,69.8813,4.44189,1.99954,1.99954,1.63493,5.33467,858.029,424.256,2.42861e-17,3.08495
19.653,69.8788,4.44173,1.99942,1.99942,1.6349,5.33413,857.903,424.194,-2.1684e-18,3.08468
19.654,69.8763,4.44157,1.9993,1.9993,1.63487,5.3336,857.777,424.132,1.30104e-18,3.08442
19.655,69.8738,4.44141,1.99918,1.99918,1.63484,5.33306,857.652,424.07,2.81893e-17,3.08415
19.656,69.8713,4.44125,1.99906,1.99906,1.63481,5.33252,857.526,424.008,2.94903e-17,3.08389
19.657,69.8688,4.44109,1.99893,1.99893,1.63478,5.33199,857.4,423.946,-6.50521e-18,3.08362
19.658,69.8663,4.44093,1.99881,1.99881,1.63475,5.33145,857.274,423.884,-2.47198e-17,3.08335
19.659,69.8638,4.44077,1.99869,1.99869,1.63472,5.33092,857.148,423.821,1.30104e-18,3.08309
19.66,69.8614,4.44061,1.99857,1.99857,1.63469,5.33038,857.022,423.759,-6.07153e-18,3.08282
19.661,69.8589,4.44046,1.99845,1.99845,1.63466,5.32984,856.896,423.697,-7.37257e-18,3.08256
19.662,69.8565,4.4403,1.99833,1.99833,1.63463,5.32931,856.77,423.635,-1.34441e-17,3.08229
19.663,69.8541,4.44015,1.9982,1.9982,1.6346,5.32877,856.644,423.573,7.80626e-18,3.08203
19.664,69.8516,4.43999,1.99808,1.99808,1.63457,5.32824,856.518,423.511,-7.84962e-17,3.08176
19.665,69.8492,4.43984,1.99796,1.99796,1.63454,5.3277,856.392,423.448,2.0383e-17,3.08149
19.666,69.8469,4.43969,1.99784,1.99784,1.63451,5.32717,856.266,423.386,6.02816e-17,3.08123
19.667,69.8445,4.43954,1.99772,1.99772,1.63448,5.32663,856.14,423.324,-6.07153e-17,3.08096
19.668,69.8421,4.43938,1.9976,1.9976,1.63445,5.3261,856.014,423.262,1.73472e-17,3.0807
19.669,69.8398,4.43923,1.99747,1.99747,1.63442,5.32556,855.888,423.2,5.81132e-17,3.08043
19.67,69.8374,4.43908,1.99735,1.99735,1.63439,5.32503,855.762,423.137,2.1684e-17,3.08016
19.671,69.8351,4.43894,1.99723,1.99723,1.63436,5.32449,855.636,423.075,8.23994e-18,3.0799
19.672,69.8328,4.43879,1.99711,1.99711,1.63433,5.32396,855.51,423.013,5.50775e-17,3.07963
19.673,69.8305,4.43864,1.99699,1.99699,1.6343,5.32342,855.384,422.951,7.89299e-17,3.07936
19.674,69.8282,4.43849,1.99687,1.99687,1.63427,5.32289,855.257,422.888,2.1684e-17,3.0791
19.675,69.8259,4.43835,1.99674,1.99674,1.63424,5.32235,855.131,422.826,1.30104e-18,3.07883
19.676,69.8236,4.4382,1.99662,1.99662,1.63421,5.32182,855.005,422.764,-6.93889e-17,3.07856
19.677,69.8214,4.43806,1.9965,1.9965,1.63418,5.32129,854.879,422.701,6.1149e-17,3.0783
19.678,69.8191,4.43791,1.99638,1.99638,1.63415,5.32075,854.752,422.639,7.71952e-17,3.07803
19.679,69.8169,4.43777,1.99626,1.99626,1.63412,5.32022,854.626,422.577,-2.1684e-18,3.07776
19.68,69.8147,4.43763,1.99614,1.99614,1.63409,5.31968,854.5,422.514,-2.0383e-17,3.0775
19.681,69.8125,4.43749,1.99602,1.99602,1.63406,5.31915,854.373,422.452,3.90313e-18,3.07723
19.682,69.8103,4.43735,1.99589,1.99589,1.63403,5.31862,854.247,422.39,4.64039e-17,3.07696
19.683,69.8081,4.43721,1.99577,1.99577,1.634,5.31808,854.121,422.327,-2.51535e-17,3.07669
19.684,69.8059,4.43707,1.99565,1.99565,1.63397,5.31755,853.994,422.265,3.72966e-17,3.07643
19.685,69.8038,4.43693,1.99553,1.99553,1.63394,5.31701,853.868,422.203,2.21177e-17,3.07616
19.686,69.8016,4.43679,1.99541,1.99541,1.63391,5.31648,853.741,422.14,-3.38271e-17,3.07589
19.687,69.7995,4.43666,1.99529,1.99529,1.63388,5.31595,853.615,422.078,-2.68882e-17,3.07562
19.688,69.7974,4.43652,1.99517,1.99517,1.63385,5.31541,853.488,422.015,-1.56125e-17,3.07535
19.689,69.7953,4.43639,1.99504,1.99504,1.63382,5.31488,853.362,421.953,2.25514e-17,3.07509
19.69,69.7932,4.43626,1.99492,1.99492,1.63379,5.31435,853.235,421.89,3.42608e-17,3.07482
19.691,69.7911,4.43612,1.9948,1.9948,1.63376,5.31381,853.109,421.828,-5.29091e-17,3.07455
19.692,69.7891,4.43599,1.99468,1.99468,1.63373,5.31328,852.982,421.765,-5.85469e-17,3.07428
19.693,69.787,4.43586,1.99456,1.99456,1.6337,5.31275,852.856,421.703,-5.68122e-17,3.07401
19.694,69.785,4.43573,1.99444,1.99444,1.63367,5.31221,852.729,421.641,1.82146e-17,3.07374
19.695,69.7829,4.4356,1.99432,1.99432,1.63364,5.31168,852.602,421.578,-1.73472e-17,3.07347
19.696,69.7809,4.43547,1.9942,1.9942,1.63361,5.31115,852.476,421.516,-3.9465e-17,3.07321
19.697,69.7789,4.43534,1.99407,1.99407,1.63358,5.31062,852.349,421.453,3.68629e-17,3.07294
19.698,69.777,4.43522,1.99395,1.99395,1.63355,5.31008,852.222,421.39,-2.60209e-18,3.07267
19.699,69.775,4.43509,1.99383,1.99383,1.63352,5.30955,852.095,421.328,-1.69136e-17,3.0724
19.7,69.773,4.43496,1.99371,1.99371,1.63349,5.30902,851.969,421.265,2.77556e-17,3.07213
19.701,69.7711,4.43484,1.99359,1.99359,1.63346,5.30849,851.842,421.203,7.1991e-17,3.07186
19.702,69.7691,4.43472,1.99347,1.99347,1.63343,5.30795,851.715,421.14,1.77809e-17,3.07159
19.703,69.7672,4.43459,1.99335,1.99335,1.6334,5.30742,851.588,421.078,4.98733e-17,3.07132
19.704,69.7653,4.43447,1.99323,1.99323,1.63337,5.30689,851.461,421.015,-2.68882e-17,3.07105
19.705,69.7634,4.43435,1.9931,1.9931,1.63334,5.30636,851.335,420.952,2.08167e-17,3.07078
19.706,69.7616,4.43423,1.99298,1.99298,1.63331,5.30582,851.208,420.89,1.17094e-17,3.07051
19.707,69.7597,4.43411,1.99286,1.99286,1.63328,5.30529,851.081,420.827,4.33681e-19,3.07024
19.708,69.7579,4.43399,1.99274,1.99274,1.63325,5.30476,850.954,420.765,-2.25514e-17,3.06997
19.709,69.756,4.43387,1.99262,1.99262,1.63322,5.30423,850.827,420.702,5.72459e-17,3.0697
19.71,69.7542,4.43376,1.9925,1.9925,1.63319,5.3037,850.7,420.639,9.1073e-18,3.06943
19.711,69.7524,4.43364,1.99238,1.99238,1.63316,5.30317,850.573,420.577,1.77809e-17,3.06916
19.712,69.7506,4.43353,1.99226,1.99226,1.63312,5.30263,850.446,420.514,-3.03577e-18,3.06889
19.713,69.7488,4.43341,1.99214,1.99214,1.63309,5.3021,850.319,420.451,-3.38271e-17,3.06862
19.714,69.747,4.4333,1.99201,1.99201,1.63306,5.30157,850.192,420.389,-1.34441e-17,3.06835
19.715,69.7453,4.43319,1.99189,1.99189,1.63303,5.30104,850.065,420.326,2.60209e-18,3.06808
19.716,69.7435,4.43307,1.99177,1.99177,1.633,5.30051,849.938,420.263,3.90313e-18,3.06781
19.717,69.7418,4.43296,1.99165,1.99165,1.63297,5.29998,849.81,420.2,-2.90566e-17,3.06754
19.718,69.7401,4.43286,1.99153,1.99153,1.63294,5.29945,849.683,420.138,4.77049e-18,3.06727
19.719,69.7384,4.43275,1.99141,1.99141,1.63291,5.29892,849.556,420.075,5.20417e-18,3.067
19.72,69.7367,4.43264,1.99129,1.99129,1.63288,5.29838,849.429,420.012,6.1149e-17,3.06673
19.721,69.7351,4.43253,1.99117,1.99117,1.63285,5.29785,849.302,419.949,-1.86483e-17,3.06645
19.722,69.7334,4.43243,1.99105,1.99105,1.63282,5.29732,849.175,419.887,1.95156e-17,3.06618
19.723,69.7318,4.43232,1.99093,1.99093,1.63279,5.29679,849.047,419.824,-3.68629e-17,3.06591
19.724,69.7302,4.43222,1.9908,1.9908,1.63276,5.29626,848.92,419.761,-1.56125e-17,3.06564
19.725,69.7286,4.43211,1.99068,1.99068,1.63273,5.29573,848.793,419.698,4.68375e-17,3.06537
19.726,69.727,4.43201,1.99056,1.99056,1.6327,5.2952,848.665,419.635,1.99493e-17,3.0651
19.727,69.7254,4.43191,1.99044,1.99044,1.63267,5.29467,848.538,419.572,5.76796e-17,3.06483
19.728,69.7238,4.43181,1.99032,1.99032,1.63264,5.29414,848.411,419.51,-1.04083e-17,3.06455
19.729,69.7223,4.43171,1.9902,1.9902,1.63261,5.29361,848.283,419.447,8.67362e-18,3.06428
19.73,69.7207,4.43161,1.99008,1.99008,1.63258,5.29308,848.156,419.384,-7.80626e-18,3.06401
19.731,69.7192,4.43151,1.98996,1.98996,1.63255,5.29255,848.028,419.321,3.46945e-18,3.06374
19.732,69.7177,4.43142,1.98984,1.98984,1.63252,5.29202,847.901,419.258,-3.38271e-17,3.06347
19.733,69.7162,4.43132,1.98972,1.98972,1.63249,5.29149,847.773,419.195,-2.25514e-17,3.06319
19.734,69.7148,4.43123,1.9896,1.9896,1.63246,5.29096,847.646,419.132,7.58942e-17,3.06292
19.735,69.7133,4.43113,1.98948,1.98948,1.63243,5.29043,847.518,419.069,2.42861e-17,3.06265
19.736,69.7118,4.43104,1.98936,1.98936,1.6324,5.2899,847.391,419.006,1.21431e-17,3.06238
19.737,69.7104,4.43095,1.98923,1.98923,1.63237,5.28937,847.263,418.943,3.64292e-17,3.06211
19.738,69.709,4.43086,1.98911,1.98911,1.63234,5.28884,847.136,418.88,-1.38778e-17,3.06183
19.739,69.7077,4.43078,1.98899,1.98899,1.63231,5.28831,847.008,418.817,2.9924e-17,3.06156
19.74,69.7061,4.43067,1.98887,1.98887,1.63228,5.28778,846.88,418.755,3.98986e-17,3.06129
19.741,69.7048,4.43059,1.98875,1.98875,1.63225,5.28725,846.753,418.692,5.63785e-17,3.06102
19.742,69.7035,4.4305,1.98863,1.98863,1.63222,5.28673,846.625,418.629,4.03323e-17,3.06074
19.743,69.7021,4.43042,1.98851,1.98851,1.63219,5.2862,846.497,418.565,1.47451e-17,3.06047
19.744,69.7008,4.43033,1.98839,1.98839,1.63216,5.28567,846.37,418.502,4.64039e-17,3.0602
19.745,69.6995,4.43025,1.98827,1.98827,1.63213,5.28514,846.242,418.439,-2.90566e-17,3.05993
19.746,69.6982,4.43016,1.98815,1.98815,1.6321,5.28461,846.114,418.376,1.95156e-17,3.05965
19.747,69.6969,4.43008,1.98803,1.98803,1.63207,5.28408,845.986,418.313,1.86483e-17,3.05938
19.748,69.6957,4.43,1.98791,1.98791,1.63204,5.28355,845.859,418.25,4.72712e-17,3.05911
19.749,69.6944,4.42992,1.98779,1.98779,1.63201,5.28302,845.731,418.187,-4.72712e-17,3.05883
19.75,69.6932,4.42984,1.98767,1.98767,1.63198,5.28249,845.603,418.124,-1.86483e-17,3.05856
19.751,69.6921,4.42977,1.98755,1.98755,1.63195,5.28197,845.475,418.061,7.37257e-18,3.05829
19.752,69.6907,4.42968,1.98743,1.98743,1.63192,5.28144,845.347,417.998,3.98986e-17,3.05802
19.753,69.6896,4.42961,1.9873,1.9873,1.63189,5.28091,845.219,417.935,1.05384e-16,3.05774
19.754,69.6884,4.42953,1.98718,1.98718,1.63186,5.28038,845.091,417.872,4.46691e-17,3.05747
19.755,69.6872,4.42946,1.98706,1.98706,1.63183,5.27985,844.963,417.808,-2.90566e-17,3.0572
19.756,69.686,4.42938,1.98694,1.98694,1.6318,5.27933,844.835,417.745,-2.90566e-17,3.05692
19.757,69.685,4.42931,1.98682,1.98682,1.63177,5.2788,844.707,417.682,5.37764e-17,3.05665
19.758,69.6839,4.42924,1.9867,1.9867,1.63174,5.27827,844.579,417.619,-6.07153e-18,3.05638
19.759,69.6828,4.42917,1.98658,1.98658,1.63171,5.27774,844.451,417.556,1.0842e-17,3.0561
19.76,69.6817,4.4291,1.98646,1.98646,1.63168,5.27721,844.323,417.493,4.42354e-17,3.05583
19.761,69.6808,4.42904,1.98634,1.98634,1.63165,5.27669,844.195,417.429,2.42861e-17,3.05556
19.762,69.6796,4.42896,1.98622,1.98622,1.63162,5.27616,844.067,417.366,-2.1684e-17,3.05529
19.763,69.6786,4.4289,1.9861,1.9861,1.63159,5.27563,843.939,417.303,1.82146e-17,3.05501
19.764,69.6775,4.42883,1.98598,1.98598,1.63156,5.2751,843.811,417.24,-1.17094e-17,3.05474
19.765,69.6765,4.42877,1.98586,1.98586,1.63153,5.27458,843.683,417.176,4.51028e-17,3.05447
19.766,69.6756,4.42871,1.98574,1.98574,1.6315,5.27405,843.554,417.113,-1.0842e-17,3.05419
19.767,69.6746,4.42864,1.98562,1.98562,1.63147,5.27352,843.426,417.05,-1.9082e-17,3.05392
19.768,69.6736,4.42858,1.9855,1.9855,1.63144,5.273,843.298,416.987,3.64292e-17,3.05365
19.769,69.6727,4.42852,1.98538,1.98538,1.63141,5.27247,843.17,416.923,1.04083e-17,3.05337
19.77,69.6718,4.42846,1.98526,1.98526,1.63138,5.27194,843.041,416.86,6.07153e-18,3.0531
19.771,69.6709,4.4284,1.98514,1.98514,1.63134,5.27141,842.913,416.797,-4.25007e-17,3.05283
19.772,69.67,4.42835,1.98502,1.98502,1.63131,5.27089,842.785,416.733,-4.33681e-18,3.05256
19.773,69.6691,4.42829,1.9849,1.9849,1.63128,5.27036,842.656,416.67,1.0842e-17,3.05228
19.774,69.6683,4.42823,1.98478,1.98478,1.63125,5.26983,842.528,416.607,-1.04083e-17,3.05201
19.775,69.6675,4.42818,1.98466,1.98466,1.63122,5.26931,842.4,416.543,2.08167e-17,3.05174
19.776,69.6666,4.42813,1.98454,1.98454,1.63119,5.26878,842.271,416.48,-2.1684e-18,3.05147
19.777,69.6658,4.42808,1.98442,1.98442,1.63116,5.26826,842.143,416.417,6.54858e-17,3.05119
19.778,69.665,4.42802,1.9843,1.9843,1.63113,5.26773,842.014,416.353,6.02816e-17,3.05092
19.779,69.6643,4.42797,1.98418,1.98418,1.6311,5.2672,841.886,416.29,-3.9465e-17,3.05065
19.78,69.6635,4.42792,1.98406,1.98406,1.63107,5.26668,841.757,416.226,4.77049e-18,3.05037
19.781,69.6628,4.42788,1.98394,1.98394,1.63104,5.26615,841.629,416.163,-1.56125e-17,3.0501
19.782,69.6621,4.42783,1.98382,1.98382,1.63101,5.26563,841.5,416.099,-5.50775e-17,3.04983
19.783,69.6613,4.42778,1.9837,1.9837,1.63098,5.2651,841.372,416.036,-5.0307e-17,3.04956
19.784,69.6607,4.42774,1.98358,1.98358,1.63095,5.26457,841.243,415.972,2.77556e-17,3.04928
19.785,69.66,4.4277,1.98346,1.98346,1.63092,5.26405,841.115,415.909,6.50521e-18,3.04901
19.786,69.6593,4.42765,1.98334,1.98334,1.63089,5.26352,840.986,415.846,7.80626e-18,3.04874
19.787,69.6587,4.42761,1.98322,1.98322,1.63086,5.263,840.857,415.782,-1.86483e-17,3.04847
19.788,69.6581,4.42757,1.9831,1.9831,1.63083,5.26247,840.729,415.719,2.42861e-17,3.0482
19.789,69.6575,4.42753,1.98298,1.98298,1.6308,5.26195,840.6,415.655,-8.67362e-17,3.04792
19.79,69.6569,4.42749,1.98286,1.98286,1.63077,5.26142,840.471,415.591,7.37257e-18,3.04765
19.791,69.6563,4.42745,1.98274,1.98274,1.63074,5.2609,840.342,415.528,3.77302e-17,3.04738
19.792,69.6557,4.42742,1.98262,1.98262,1.63071,5.26037,840.214,415.464,6.63532e-17,3.04711
19.793,69.6552,4.42738,1.9825,1.9825,1.63068,5.25985,840.085,415.401,-3.07913e-17,3.04684
19.794,69.6547,4.42735,1.98238,1.98238,1.63065,5.25932,839.956,415.337,2.29851e-17,3.04656
19.795,69.6542,4.42731,1.98226,1.98226,1.63062,5.2588,839.827,415.274,5.76796e-17,3.04629
19.796,69.6537,4.42728,1.98214,1.98214,1.63059,5.25827,839.698,415.21,-9.54098e-18,3.04602
19.797,69.6532,4.42725,1.98202,1.98202,1.63056,5.25775,839.57,415.146,1.30104e-18,3.04575
19.798,69.6527,4.42722,1.9819,1.9819,1.63053,5.25722,839.441,415.083,1.60462e-17,3.04548
19.799,69.6523,4.42719,1.98178,1.98178,1.6305,5.2567,839.312,415.019,3.55618e-17,3.04521
19.8,69.6519,4.42716,1.98166,1.98166,1.63047,5.25617,839.183,414.956,5.29091e-17,3.04494
19.801,69.6515,4.42714,1.98154,1.98154,1.63044,5.25565,839.054,414.892,5.59448e-17,3.04467
19.802,69.6511,4.42711,1.98142,1.98142,1.63041,5.25512,838.925,414.828,-1.30104e-18,3.04439
19.803,69.6507,4.42709,1.9813,1.9813,1.63038,5.2546,838.796,414.765,-2.12504e-17,3.04412
19.804,69.6503,4.42706,1.98118,1.98118,1.63035,5.25408,838.667,414.701,1.86483e-17,3.04385
19.805,69.65,4.42704,1.98106,1.98106,1.63032,5.25355,838.538,414.637,-9.97466e-18,3.04358
19.806,69.6497,4.42702,1.98094,1.98094,1.63028,5.25303,838.409,414.573,1.17094e-17,3.04331
19.807,69.6495,4.42701,1.98082,1.98082,1.63025,5.2525,838.28,414.51,3.16587e-17,3.04304
19.808,69.649,4.42697,1.9807,1.9807,1.63022,5.25198,838.151,414.446,-3.1225e-17,3.04277
19.809,69.6488,4.42696,1.98058,1.98058,1.63019,5.25146,838.021,414.382,7.28584e-17,3.0425
19.81,69.6485,4.42694,1.98046,1.98046,1.63016,5.25093,837.892,414.319,-2.25514e-17,3.04223
19.811,69.6483,4.42693,1.98034,1.98034,1.63013,5.25041,837.763,414.255,-4.16334e-17,3.04196
19.812,69.6481,4.42691,1.98022,1.98022,1.6301,5.24988,837.634,414.191,3.33934e-17,3.04169
19.813,69.6479,4.4269,1.9801,1.9801,1.63007,5.24936,837.505,414.127,-2.1684e-17,3.04142
19.814,69.6477,4.42688,1.97998,1.97998,1.63004,5.24884,837.375,414.063,3.90313e-17,3.04115
19.815,69.6476,4.42688,1.97986,1.97986,1.63001,5.24831,837.246,414,6.02816e-17,3.04088
19.816,69.6473,4.42686,1.97974,1.97974,1.62998,5.24779,837.117,413.936,-3.98986e-17,3.04061
19.817,69.6474,4.42686,1.97962,1.97962,1.62995,5.24727,836.988,413.872,2.90566e-17,3.04034
19.818,69.647,4.42683,1.9795,1.9795,1.62992,5.24675,836.858,413.808,2.73219e-17,3.04007
19.819,69.6471,4.42684,1.97938,1.97938,1.62989,5.24622,836.729,413.744,-3.90313e-18,3.0398
19.82,69.6469,4.42683,1.97926,1.97926,1.62986,5.2457,836.6,413.68,2.12504e-17,3.03953
19.821,69.6469,4.42683,1.97914,1.97914,1.62983,5.24518,836.47,413.616,8.23994e-17,3.03926
19.822,69.6467,4.42681,1.97902,1.97902,1.6298,5.24465,836.341,413.553,2.73219e-17,3.039
19.823,69.6468,4.42682,1.9789,1.9789,1.62977,5.24413,836.211,413.489,-3.51282e-17,3.03873
19.824,69.6469,4.42682,1.97878,1.97878,1.62974,5.24361,836.082,413.425,1.86483e-17,3.03846
19.825,69.6466,4.4268,1.97866,1.97866,1.62971,5.24309,835.952,413.361,1.95156e-17,3.03819
19.826,69.6467,4.42681,1.97854,1.97854,1.62968,5.24256,835.823,413.297,3.1225e-17,3.03792
19.827,69.6468,4.42681,1.97843,1.97843,1.62965,5.24204,835.693,413.233,1.69136e-17,3.03765
19.828,69.6469,4.42682,1.97831,1.97831,1.62962,5.24152,835.564,413.169,-5.37764e-17,3.03738
19.829,69.647,4.42683,1.97819,1.97819,1.62959,5.241,835.434,413.105,2.60209e-18,3.03712
19.83,69.6468,4.42681,1.97807,1.97807,1.62956,5.24048,835.305,413.041,3.20924e-17,3.03685
19.831,69.6469,4.42682,1.97795,1.97795,1.62953,5.23995,835.175,412.977,5.07407e-17,3.03658
19.832,69.6473,4.42684,1.97783,1.97783,1.6295,5.23943,835.045,412.913,2.34188e-17,3.03631
19.833,69.6474,4.42684,1.97771,1.97771,1.62947,5.23891,834.916,412.849,1.56125e-17,3.03604
19.834,69.6475,4.42685,1.97759,1.97759,1.62943,5.23839,834.786,412.785,-4.0766e-17,3.03578
19.835,69.6476,4.42686,1.97747,1.97747,1.6294,5.23787,834.656,412.721,-3.33934e-17,3.03551
19.836,69.6477,4.42686,1.97735,1.97735,1.62937,5.23735,834.527,412.657,-4.33681e-18,3.03524
19.837,69.6481,4.42688,1.97723,1.97723,1.62934,5.23682,834.397,412.593,6.50521e-18,3.03497
19.838,69.6482,4.42689,1.97711,1.97711,1.62931,5.2363,834.267,412.529,8.06646e-17,3.03471
19.839,69.6485,4.42691,1.97699,1.97699,1.62928,5.23578,834.137,412.465,-2.86229e-17,3.03444
19.84,69.6487,4.42692,1.97687,1.97687,1.62925,5.23526,834.007,412.401,8.10983e-17,3.03417
19.841,69.6491,4.42694,1.97675,1.97675,1.62922,5.23474,833.878,412.337,-3.03577e-17,3.03391
19.842,69.6492,4.42695,1.97663,1.97663,1.62919,5.23422,833.748,412.272,1.0842e-17,3.03364
19.843,69.6497,4.42698,1.97652,1.97652,1.62916,5.2337,833.618,412.208,4.81386e-17,3.03337
19.844,69.6498,4.42699,1.9764,1.9764,1.62913,5.23318,833.488,412.144,-2.64545e-17,3.03311
19.845,69.6504,4.42702,1.97628,1.97628,1.6291,5.23266,833.358,412.08,4.25007e-17,3.03284
19.846,69.6505,4.42703,1.97616,1.97616,1.62907,5.23213,833.228,412.016,-1.43115e-17,3.03257
19.847,69.6511,4.42707,1.97604,1.97604,1.62904,5.23161,833.098,411.952,2.68882e-17,3.03231
19.848,69.6513,4.42707,1.97592,1.97592,1.62901,5.23109,832.968,411.887,-1.95156e-17,3.03204
19.849,69.6519,4.42711,1.9758,1.9758,1.62898,5.23057,832.838,411.823,1.86483e-17,3.03178
19.85,69.6521,4.42712,1.97568,1.97568,1.62895,5.23005,832.708,411.759,7.76289e-17,3.03151
19.851,69.6528,4.42717,1.97556,1.97556,1.62892,5.22953,832.578,411.695,1.64799e-17,3.03124
19.852,69.653,4.42718,1.97544,1.97544,1.62889,5.22901,832.448,411.631,3.33934e-17,3.03098
19.853,69.6538,4.42723,1.97532,1.97532,1.62886,5.22849,832.318,411.566,5.85469e-17,3.03071
19.854,69.6541,4.42725,1.9752,1.9752,1.62883,5.22797,832.188,411.502,3.03577e-17,3.03045
19.855,69.6546,4.42728,1.97509,1.97509,1.6288,5.22745,832.058,411.438,-1.86483e-17,3.03018
19.856,69.6552,4.42731,1.97497,1.97497,1.62877,5.22693,831.927,411.374,-1.58294e-17,3.02992
19.857,69.6557,4.42734,1.97485,1.97485,1.62873,5.22641,831.797,411.309,8.0231e-18,3.02965
19.858,69.6563,4.42738,1.97473,1.97473,1.6287,5.22589,831.667,411.245,8.45678e-18,3.02939
19.859,69.6568,4.42741,1.97461,1.97461,1.62867,5.22537,831.537,411.181,-3.25261e-17,3.02912
19.86,69.6574,4.42745,1.97449,1.97449,1.62864,5.22485,831.407,411.116,-2.08167e-17,3.02886
19.861,69.658,4.42749,1.97437,1.97437,1.62861,5.22433,831.276,411.052,7.87131e-17,3.02859
19.862,69.6587,4.42753,1.97425,1.97425,1.62858,5.22381,831.146,410.988,1.14925e-17,3.02833
19.863,69.6593,4.42757,1.97413,1.97413,1.62855,5.22329,831.016,410.923,3.07913e-17,3.02806
19.864,69.66,4.42761,1.97401,1.97401,1.62852,5.22278,830.885,410.859,-5.31259e-17,3.0278
19.865,69.6607,4.42765,1.9739,1.9739,1.62849,5.22226,830.755,410.794,5.5728e-17,3.02753
19.866,69.6614,4.42769,1.97378,1.97378,1.62846,5.22174,830.624,410.73,6.93889e-18,3.02727
19.867,69.6621,4.42774,1.97366,1.97366,1.62843,5.22122,830.494,410.666,-1.25767e-17,3.02701
19.868,69.6628,4.42778,1.97354,1.97354,1.6284,5.2207,830.364,410.601,-7.37257e-18,3.02674
19.869,69.6636,4.42783,1.97342,1.97342,1.62837,5.22018,830.233,410.537,1.0842e-17,3.02648
19.87,69.6643,4.42788,1.9733,1.9733,1.62834,5.21966,830.103,410.472,1.21431e-17,3.02621
19.871,69.6651,4.42793,1.97318,1.97318,1.62831,5.21914,829.972,410.408,1.25767e-17,3.02595
19.872,69.6659,4.42797,1.97306,1.97306,1.62828,5.21862,829.842,410.343,-2.4503e-17,3.02568
19.873,69.6667,4.42803,1.97294,1.97294,1.62825,5.21811,829.711,410.279,-4.14165e-17,3.02542
19.874,69.6675,4.42808,1.97283,1.97283,1.62822,5.21759,829.58,410.214,6.93889e-17,3.02516
19.875,69.6684,4.42813,1.97271,1.97271,1.62819,5.21707,829.45,410.15,4.2067e-17,3.02489
19.876,69.6693,4.42818,1.97259,1.97259,1.62816,5.21655,829.319,410.085,3.9465e-17,3.02463
19.877,69.6701,4.42824,1.97247,1.97247,1.62813,5.21603,829.189,410.021,1.51788e-17,3.02436
19.878,69.671,4.42829,1.97235,1.97235,1.62809,5.21551,829.058,409.956,-2.60209e-18,3.0241
19.879,69.672,4.42835,1.97223,1.97223,1.62806,5.215,828.927,409.892,4.2067e-17,3.02384
19.88,69.6729,4.42841,1.97211,1.97211,1.62803,5.21448,828.796,409.827,2.88398e-17,3.02357
19.881,69.6738,4.42847,1.97199,1.97199,1.628,5.21396,828.666,409.763,-2.49366e-17,3.02331
19.882,69.6748,4.42853,1.97188,1.97188,1.62797,5.21344,828.535,409.698,-5.26922e-17,3.02305
19.883,69.6758,4.42859,1.97176,1.97176,1.62794,5.21292,828.404,409.633,5.76796e-17,3.02278
19.884,69.6768,4.42865,1.97164,1.97164,1.62791,5.21241,828.273,409.569,4.11997e-17,3.02252
19.885,69.6778,4.42872,1.97152,1.97152,1.62788,5.21189,828.142,409.504,-2.1684e-18,3.02226
19.886,69.6788,4.42878,1.9714,1.9714,1.62785,5.21137,828.012,409.44,-1.43115e-17,3.02199
19.887,69.6799,4.42885,1.97128,1.97128,1.62782,5.21085,827.881,409.375,3.49113e-17,3.02173
19.888,69.681,4.42891,1.97116,1.97116,1.62779,5.21034,827.75,409.31,8.71699e-17,3.02147
19.889,69.682,4.42898,1.97105,1.97105,1.62776,5.20982,827.619,409.246,2.1684e-18,3.0212
19.89,69.6831,4.42905,1.97093,1.97093,1.62773,5.2093,827.488,409.181,-4.94396e-17,3.02094
19.891,69.6843,4.42912,1.97081,1.97081,1.6277,5.20879,827.357,409.116,-1.79978e-17,3.02068
19.892,69.6854,4.42919,1.97069,1.97069,1.62767,5.20827,827.226,409.051,6.72205e-18,3.02041
19.893,69.6865,4.42926,1.97057,1.97057,1.62764,5.20775,827.095,408.987,5.0307e-17,3.02015
19.894,69.6877,4.42934,1.97045,1.97045,1.62761,5.20724,826.964,408.922,3.38271e-17,3.01989
19.895,69.6889,4.42941,1.97033,1.97033,1.62758,5.20672,826.833,408.857,2.5804e-17,3.01962
19.896,69.6901,4.42948,1.97022,1.97022,1.62755,5.2062,826.701,408.792,-5.78964e-17,3.01936
19.897,69.6913,4.42956,1.9701,1.9701,1.62751,5.20569,826.57,408.728,1.17094e-17,3.0191
19.898,69.6925,4.42964,1.96998,1.96998,1.62748,5.20517,826.439,408.663,1.9082e-17,3.01883
19.899,69.6938,4.42972,1.96986,1.96986,1.62745,5.20465,826.308,408.598,1.38778e-17,3.01857
19.9,69.695,4.42979,1.96974,1.96974,1.62742,5.20414,826.177,408.533,-2.47198e-17,3.0183
19.901,69.6963,4.42987,1.96962,1.96962,1.62739,5.20362,826.046,408.468,-4.0766e-17,3.01804
19.902,69.6976,4.42996,1.96951,1.96951,1.62736,5.2031,825.914,408.404,5.07407e-17,3.01778
19.903,69.6989,4.43004,1.96939,1.96939,1.62733,5.20259,825.783,408.339,1.6263e-17,3.01751
19.904,69.7003,4.43012,1.96927,1.96927,1.6273,5.20207,825.652,408.274,4.11997e-18,3.01725
19.905,69.7016,4.43021,1.96915,1.96915,1.62727,5.20156,825.52,408.209,-3.44776e-17,3.01699
19.906,69.703,4.43029,1.96903,1.96903,1.62724,5.20104,825.389,408.144,-6.76542e-17,3.01672
19.907,69.7044,4.43038,1.96891,1.96891,1.62721,5.20052,825.258,408.079,1.19262e-17,3.01646
19.908,69.7058,4.43047,1.96879,1.96879,1.62718,5.20001,825.126,408.014,-8.26162e-17,3.0162
19.909,69.7072,4.43056,1.96868,1.96868,1.62715,5.19949,824.995,407.949,4.29344e-17,3.01593
19.91,69.7085,4.43064,1.96856,1.96856,1.62712,5.19898,824.863,407.885,5.26922e-17,3.01567
19.911,69.71,4.43073,1.96844,1.96844,1.62709,5.19846,824.732,407.82,1.95156e-18,3.01541
19.912,69.7115,4.43083,1.96832,1.96832,1.62706,5.19795,824.6,407.755,3.27429e-17,3.01514
19.913,69.713,4.43092,1.9682,1.9682,1.62703,5.19743,824.469,407.69,8.13152e-17,3.01488
19.914,69.7145,4.43101,1.96809,1.96809,1.627,5.19692,824.337,407.625,-2.51535e-17,3.01462
19.915,69.716,4.43111,1.96797,1.96797,1.62696,5.1964,824.206,407.56,3.40439e-17,3.01435
19.916,69.7175,4.4312,1.96785,1.96785,1.62693,5.19589,824.074,407.495,1.56125e-17,3.01409
19.917,69.719,4.4313,1.96773,1.96773,1.6269,5.19537,823.942,407.43,-4.18502e-17,3.01382
19.918,69.7206,4.4314,1.96761,1.96761,1.62687,5.19486,823.811,407.365,3.25261e-18,3.01356
19.919,69.7222,4.43149,1.96749,1.96749,1.62684,5.19434,823.679,407.3,-1.75641e-17,3.0133
19.92,69.7238,4.4316,1.96738,1.96738,1.62681,5.19383,823.547,407.235,-5.33427e-17,3.01303
19.921,69.7254,4.4317,1.96726,1.96726,1.62678,5.19331,823.416,407.169,-1.95156e-18,3.01277
19.922,69.727,4.4318,1.96714,1.96714,1.62675,5.1928,823.284,407.104,9.97466e-18,3.0125
19.923,69.7286,4.4319,1.96702,1.96702,1.62672,5.19228,823.152,407.039,4.51028e-17,3.01224
19.924,69.7303,4.432,1.9669,1.9669,1.62669,5.19177,823.02,406.974,9.97466e-18,3.01198
19.925,69.7319,4.43211,1.96679,1.96679,1.62666,5.19126,822.889,406.909,2.81893e-17,3.01171
19.926,69.7336,4.43221,1.96667,1.96667,1.62663,5.19074,822.757,406.844,-4.85723e-17,3.01145
19.927,69.7353,4.43232,1.96655,1.96655,1.6266,5.19023,822.625,406.779,5.44269e-17,3.01118
19.928,69.7371,4.43243,1.96643,1.96643,1.62657,5.18971,822.493,406.714,4.90059e-17,3.01092
19.929,69.7388,4.43254,1.96631,1.96631,1.62654,5.1892,822.361,406.648,6.31006e-17,3.01065
19.93,69.7405,4.43265,1.9662,1.9662,1.62651,5.18869,822.229,406.583,1.06252e-17,3.01039
19.931,69.7423,4.43276,1.96608,1.96608,1.62647,5.18817,822.097,406.518,1.40946e-17,3.01012
19.932,69.7441,4.43287,1.96596,1.96596,1.62644,5.18766,821.965,406.453,2.23346e-17,3.00986
19.933,69.7458,4.43298,1.96584,1.96584,1.62641,5.18714,821.833,406.388,-6.50521e-17,3.00959
19.934,69.7477,4.4331,1.96572,1.96572,1.62638,5.18663,821.701,406.322,8.89046e-17,3.00933
19.935,69.7495,4.43321,1.96561,1.96561,1.62635,5.18612,821.569,406.257,4.46691e-17,3.00906
19.936,69.7513,4.43333,1.96549,1.96549,1.62632,5.1856,821.437,406.192,9.54098e-18,3.0088
19.937,69.7532,4.43344,1.96537,1.96537,1.62629,5.18509,821.305,406.127,-2.75387e-17,3.00853
19.938,69.755,4.43356,1.96525,1.96525,1.62626,5.18458,821.172,406.061,-2.08167e-17,3.00827
19.939,69.7569,4.43368,1.96513,1.96513,1.62623,5.18406,821.04,405.996,3.03577e-18,3.008
19.94,69.7588,4.4338,1.96502,1.96502,1.6262,5.18355,820.908,405.931,-1.23599e-17,3.00774
19.941,69.7607,4.43392,1.9649,1.9649,1.62617,5.18304,820.776,405.865,2.55872e-17,3.00747
19.942,69.7627,4.43404,1.96478,1.96478,1.62614,5.18253,820.644,405.8,6.87384e-17,3.00721
19.943,69.7646,4.43416,1.96466,1.96466,1.62611,5.18201,820.511,405.735,1.82146e-17,3.00694
19.944,69.7666,4.43429,1.96455,1.96455,1.62608,5.1815,820.379,405.669,1.77809e-17,3.00668
19.945,69.7686,4.43441,1.96443,1.96443,1.62605,5.18099,820.247,405.604,-2.12504e-17,3.00641
19.946,69.7705,4.43454,1.96431,1.96431,1.62602,5.18048,820.114,405.539,7.15573e-18,3.00615
19.947,69.7726,4.43466,1.96419,1.96419,1.62598,5.17996,819.982,405.473,-1.43115e-17,3.00588
19.948,69.7746,4.43479,1.96407,1.96407,1.62595,5.17945,819.85,405.408,3.92481e-17,3.00561
19.949,69.7766,4.43492,1.96396,1.96396,1.62592,5.17894,819.717,405.342,-7.37257e-18,3.00535
19.95,69.7787,4.43505,1.96384,1.96384,1.62589,5.17843,819.585,405.277,-1.84314e-17,3.00508
19.951,69.7807,4.43518,1.96372,1.96372,1.62586,5.17791,819.452,405.212,-5.52943e-17,3.00481
19.952,69.7828,4.43531,1.9636,1.9636,1.62583,5.1774,819.32,405.146,-3.36103e-17,3.00455
19.953,69.7849,4.43544,1.96349,1.96349,1.6258,5.17689,819.187,405.081,-1.30104e-18,3.00428
19.954,69.787,4.43557,1.96337,1.96337,1.62577,5.17638,819.055,405.015,-3.57787e-17,3.00402
19.955,69.7891,4.43571,1.96325,1.96325,1.62574,5.17587,818.922,404.95,1.07119e-16,3.00375
19.956,69.7913,4.43584,1.96313,1.96313,1.62571,5.17536,818.789,404.884,1.6263e-17,3.00348
19.957,69.7934,4.43598,1.96302,1.96302,1.62568,5.17484,818.657,404.819,1.02782e-16,3.00322
19.958,69.7956,4.43611,1.9629,1.9629,1.62565,5.17433,818.524,404.753,-5.13912e-17,3.00295
19.959,69.7978,4.43625,1.96278,1.96278,1.62562,5.17382,818.391,404.688,1.60462e-17,3.00268
19.96,69.8,4.43639,1.96266,1.96266,1.62559,5.17331,818.259,404.622,-1.45283e-17,3.00241
19.961,69.8022,4.43653,1.96255,1.96255,1.62556,5.1728,818.126,404.557,3.6646e-17,3.00215
19.962,69.8044,4.43667,1.96243,1.96243,1.62552,5.17229,817.993,404.491,-2.12504e-17,3.00188
19.963,69.8067,4.43681,1.96231,1.96231,1.62549,5.17178,817.86,404.425,-1.04083e-17,3.00161
19.964,69.8089,4.43695,1.96219,1.96219,1.62546,5.17126,817.728,404.36,1.0842e-17,3.00135
19.965,69.8112,4.4371,1.96208,1.96208,1.62543,5.17075,817.595,404.294,-2.49366e-17,3.00108
19.966,69.8135,4.43724,1.96196,1.96196,1.6254,5.17024,817.462,404.228,4.94396e-17,3.00081
19.967,69.8158,4.43738,1.96184,1.96184,1.62537,5.16973,817.329,404.163,1.06252e-17,3.00054
19.968,69.8181,4.43753,1.96172,1.96172,1.62534,5.16922,817.196,404.097,6.83047e-17,3.00028
19.969,69.8204,4.43768,1.96161,1.96161,1.62531,5.16871,817.063,404.032,3.79471e-17,3.00001
19.97,69.8228,4.43782,1.96149,1.96149,1.62528,5.1682,816.93,403.966,1.95156e-18,2.99974
19.971,69.8251,4.43797,1.96137,1.96137,1.62525,5.16769,816.797,403.9,2.10335e-17,2.99947
19.972,69.8275,4.43812,1.96125,1.96125,1.62522,5.16718,816.664,403.834,-2.47198e-17,2.9992
19.973,69.8299,4.43827,1.96114,1.96114,1.62519,5.16667,816.531,403.769,3.90313e-17,2.99894
19.974,69.8323,4.43842,1.96102,1.96102,1.62516,5.16616,816.398,403.703,-3.88144e-17,2.99867
19.975,69.8347,4.43858,1.9609,1.9609,1.62513,5.16565,816.265,403.637,3.14419e-17,2.9984
19.976,69.8371,4.43873,1.96078,1.96078,1.62509,5.16514,816.132,403.572,-4.77049e-18,2.99813
19.977,69.8396,4.43888,1.96067,1.96067,1.62506,5.16463,815.999,403.506,7.58942e-17,2.99786
19.978,69.842,4.43904,1.96055,1.96055,1.62503,5.16412,815.866,403.44,-2.84061e-17,2.9976
19.979,69.8445,4.43919,1.96043,1.96043,1.625,5.16361,815.732,403.374,3.18755e-17,2.99733
19.98,69.847,4.43935,1.96031,1.96031,1.62497,5.1631,815.599,403.308,4.42354e-17,2.99706
19.981,69.8494,4.43951,1.9602,1.9602,1.62494,5.16259,815.466,403.243,1.73472e-17,2.99679
19.982,69.852,4.43966,1.96008,1.96008,1.62491,5.16208,815.333,403.177,-2.38524e-17,2.99652
19.983,69.8545,4.43982,1.95996,1.95996,1.62488,5.16157,815.199,403.111,4.68375e-17,2.99625
19.984,69.857,4.43998,1.95985,1.95985,1.62485,5.16106,815.066,403.045,2.53703e-17,2.99598
19.985,69.8596,4.44014,1.95973,1.95973,1.62482,5.16055,814.933,402.979,5.89806e-17,2.99572
19.986,69.8621,4.44031,1.95961,1.95961,1.62479,5.16004,814.799,402.913,-1.97325e-17,2.99545
19.987,69.8648,4.44048,1.95949,1.95949,1.62476,5.15953,814.666,402.847,7.54605e-17,2.99518
19.988,69.8672,4.44063,1.95938,1.95938,1.62473,5.15903,814.532,402.782,4.33681e-17,2.99491
19.989,69.87,4.4408,1.95926,1.95926,1.62469,5.15852,814.399,402.716,2.4503e-17,2.99464
19.99,69.8724,4.44095,1.95914,1.95914,1.62466,5.15801,814.266,402.65,1.17094e-17,2.99437
19.991,69.8751,4.44112,1.95903,1.95903,1.62463,5.1575,814.132,402.584,7.15573e-18,2.9941
19.992,69.8778,4.44129,1.95891,1.95891,1.6246,5.15699,813.999,402.518,4.40186e-17,2.99383
19.993,69.8804,4.44146,1.95879,1.95879,1.62457,5.15648,813.865,402.452,2.55872e-17,2.99356
19.994,69.8831,4.44163,1.95867,1.95867,1.62454,5.15597,813.731,402.386,1.27936e-17,2.99329
19.995,69.8858,4.4418,1.95856,1.95856,1.62451,5.15547,813.598,402.32,-9.1073e-18,2.99302
19.996,69.8885,4.44197,1.95844,1.95844,1.62448,5.15496,813.464,402.254,-5.96311e-17,2.99276
19.997,69.8912,4.44214,1.95832,1.95832,1.62445,5.15445,813.331,402.188,2.66714e-17,2.99249
19.998,69.8939,4.44231,1.95821,1.95821,1.62442,5.15394,813.197,402.122,2.1684e-17,2.99222
19.999,69.8967,4.44248,1.95809,1.95809,1.62439,5.15343,813.063,402.056,5.22585e-17,2.99195
20,69.8994,4.44266,1.95797,1.95797,1.62436,5.15292,812.93,401.99,-2.60209e-17,2.99168


==> data/taylorgreen/Projection_integral_values.txt <==
"t","int(P)","norm(P)","norm(u0)","norm(u1)","norm(u2)","kin_energy","dirichlet_energy","enstrophy","div","div_norm"
0.001,1.46853e-05,2.08496,5.56496,5.56496,0.00138997,30.9688,185.85,92.9189,-0.000559092,0.111544
0.002,-2.03038e-05,2.08588,5.56495,5.56495,0.00278034,30.9687,185.85,92.9186,-0.000856267,0.111545
0.003,-2.30274e-05,2.08557,5.56494,5.56494,0.0041707,30.9686,185.849,92.9183,-0.00103426,0.111546
0.004,-1.31319e-05,2.08556,5.56493,5.56493,0.00556105,30.9685,185.848,92.918,-0.00115297,0.111547
0.005,-9.01231e-06,2.08555,5.56492,5.56492,0.00695139,30.9684,185.848,92.9178,-0.00123915,0.111548
0.006,-6.81855e-06,2.08554,5.56491,5.56491,0.00834171,30.9682,185.847,92.9175,-0.00130571,0.11155
0.007,-5.3104e-06,2.08553,5.5649,5.5649,0.00973202,30.9681,185.847,92.9173,-0.00135943,0.111551
0.008,-4.15714e-06,2.08552,5.56489,5.56489,0.0111223,30.968,185.847,92.9171,-0.00140412,0.111553
0.009,-3.23596e-06,2.0855,5.56487,5.56487,0.0125126,30.9679,185.846,92.9169,-0.00144216,0.111554
0.01,-2.48336e-06,2.08549,5.56486,5.56486,0.0139029,30.9678,185.846,92.9167,-0.00147508,0.111556
0.011,-1.86008e-06,2.08548,5.56485,5.56485,0.0152931,30.9677,185.846,92.9166,-0.00150396,0.111558
0.012,-1.3398e-06,2.08547,5.56484,5.56484,0.0166833,30.9675,185.845,92.9165,-0.00152957,0.111559
0.013,-9.04025e-07,2.08545,5.56482,5.56482,0.0180736,30.9674,185.845,92.9164,-0.00155249,0.111561
0.014,-5.39297e-07,2.08544,5.56481,5.56481,0.0194638,30.9673,185.845,92.9163,-0.00157316,0.111563
0.015,-2.35531e-07,2.08542,5.5648,5.5648,0.020854,30.9672,185.845,92.9162,-0.00159192,0.111565
0.016,1.50063e-08,2.08541,5.56479,5.56479,0.0222441,30.9671,185.845,92.9162,-0.00160904,0.111567
0.017,2.18349e-07,2.08539,5.56477,5.56477,0.0236343,30.967,185.845,92.9161,-0.00162476,0.11157
0.018,3.79278e-07,2.08538,5.56476,5.56476,0.0250244,30.9668,185.845,92.9161,-0.00163925,0.111572
0.019,5.01625e-07,2.08536,5.56474,5.56474,0.0264145,30.9667,185.845,92.9161,-0.00165266,0.111574
0.02,5.88492e-07,2.08534,5.56473,5.56473,0.0278046,30.9666,185.845,92.9162,-0.00166512,0.111577
0.021,6.42416e-07,2.08533,5.56472,5.56472,0.0291947,30.9665,185.845,92.9162,-0.00167673,0.111579
0.022,6.65487e-07,2.08531,5.5647,5.5647,0.0305848,30.9664,185.845,92.9163,-0.00168759,0.111582
0.023,6.59441e-07,2.08529,5.56469,5.56469,0.0319748,30.9663,185.845,92.9164,-0.00169776,0.111585
0.024,6.25731e-07,2.08527,5.56467,5.56467,0.0333648,30.9662,185.845,92.9165,-0.00170733,0.111587
0.025,5.65584e-07,2.08525,5.56466,5.56466,0.0347548,30.966,185.846,92.9166,-0.00171634,0.11159
0.026,4.80038e-07,2.08523,5.56464,5.56464,0.0361448,30.9659,185.846,92.9167,-0.00172484,0.111593
0.027,3.69982e-07,2.08521,5.56463,5.56463,0.0375348,30.9658,185.846,92.9169,-0.00173288,0.111596
0.028,2.36179e-07,2.08519,5.56461,5.56461,0.0389247,30.9657,185.847,92.9171,-0.00174051,0.1116
0.029,7.92848e-08,2.08517,5.5646,5.5646,0.0403147,30.9656,185.847,92.9173,-0.00174774,0.111603
0.03,-1.00126e-07,2.08515,5.56458,5.56458,0.0417046,30.9655,185.847,92.9175,-0.00175462,0.111606
0.031,-3.01556e-07,2.08512,5.56457,5.56457,0.0430944,30.9653,185.848,92.9177,-0.00176118,0.11161
0.032,-5.24565e-07,2.0851,5.56455,5.56455,0.0444843,30.9652,185.848,92.918,-0.00176742,0.111613
0.033,-7.68768e-07,2.08508,5.56454,5.56454,0.0458741,30.9651,185.849,92.9183,-0.00177339,0.111617
0.034,-1.03382e-06,2.08506,5.56452,5.56452,0.0472639,30.965,185.85,92.9186,-0.0017791,0.111621
0.035,-1.31943e-06,2.08503,5.5645,5.5645,0.0486537,30.9649,185.85,92.9189,-0.00178456,0.111625
0.036,-1.62531e-06,2.08501,5.56449,5.56449,0.0500435,30.9648,185.851,92.9192,-0.00178979,0.111629
0.037,-1.95122e-06,2.08498,5.56447,5.56447,0.0514333,30.9646,185.852,92.9196,-0.00179482,0.111633
0.038,-2.29695e-06,2.08496,5.56445,5.56445,0.052823,30.9645,185.852,92.92,-0.00179964,0.111637
0.039,-2.66229e-06,2.08493,5.56444,5.56444,0.0542127,30.9644,185.853,92.9204,-0.00180428,0.111641
0.04,-3.04707e-06,2.0849,5.56442,5.56442,0.0556024,30.9643,185.854,92.9208,-0.00180874,0.111646
0.041,-3.45113e-06,2.08488,5.5644,5.5644,0.056992,30.9642,185.855,92.9212,-0.00181304,0.11165
0.042,-3.8743e-06,2.08485,5.56438,5.56438,0.0583816,30.9641,185.856,92.9217,-0.00181718,0.111655
0.043,-4.31647e-06,2.08482,5.56437,5.56437,0.0597712,30.9639,185.857,92.9221,-0.00182118,0.111659
0.044,-4.77749e-06,2.08479,5.56435,5.56435,0.0611608,30.9638,185.858,92.9226,-0.00182504,0.111664
0.045,-5.25726e-06,2.08476,5.56433,5.56433,0.0625504,30.9637,185.859,92.9232,-0.00182877,0.111669
0.046,-5.75567e-06,2.08474,5.56431,5.56431,0.0639399,30.9636,185.86,92.9237,-0.00183237,0.111674
0.047,-6.27262e-06,2.08471,5.56429,5.56429,0.0653294,30.9635,185.861,92.9242,-0.00183586,0.111679
0.048,-6.80802e-06,2.08468,5.56427,5.56427,0.0667189,30.9634,185.862,92.9248,-0.00183924,0.111684
0.049,-7.36179e-06,2.08464,5.56425,5.56425,0.0681083,30.9632,185.863,92.9254,-0.00184251,0.111689
0.05,-7.93384e-06,2.08461,5.56424,5.56424,0.0694977,30.9631,185.865,92.926,-0.00184568,0.111694
0.051,-8.5241e-06,2.08458,5.56422,5.56422,0.0708871,30.963,185.866,92.9266,-0.00184876,0.1117
0.052,-9.1325e-06,2.08455,5.5642,5.5642,0.0722765,30.9629,185.867,92.9273,-0.00185175,0.111705
0.053,-9.75897e-06,2.08452,5.56418,5.56418,0.0736658,30.9628,185.868,92.9279,-0.00185465,0.111711
0.054,-1.04035e-05,2.08448,5.56416,5.56416,0.0750551,30.9627,185.87,92.9286,-0.00185747,0.111717
0.055,-1.10659e-05,2.08445,5.56414,5.56414,0.0764444,30.9626,185.871,92.9293,-0.0018602,0.111723
0.056,-1.17463e-05,2.08442,5.56412,5.56412,0.0778336,30.9624,185.873,92.9301,-0.00186287,0.111729
0.057,-1.24445e-05,2.08438,5.5641,5.5641,0.0792228,30.9623,185.874,92.9308,-0.00186546,0.111735
0.058,-1.31605e-05,2.08435,5.56408,5.56408,0.080612,30.9622,185.876,92.9316,-0.00186798,0.111741
0.059,-1.38942e-05,2.08431,5.56406,5.56406,0.0820012,30.9621,185.877,92.9324,-0.00187044,0.111747
0.06,-1.46457e-05,2.08428,5.56404,5.56404,0.0833903,30.962,185.879,92.9332,-0.00187284,0.111753
0.061,-1.54148e-05,2.08424,5.56401,5.56401,0.0847794,30.9619,185.88,92.934,-0.00187517,0.11176
0.062,-1.62016e-05,2.0842,5.56399,5.56399,0.0861685,30.9617,185.882,92.9348,-0.00187745,0.111766
0.063,-1.7006e-05,2.08417,5.56397,5.56397,0.0875575,30.9616,185.884,92.9357,-0.00187967,0.111773
0.064,-1.78279e-05,2.08413,5.56395,5.56395,0.0889465,30.9615,185.886,92.9366,-0.00188184,0.11178
0.065,-1.86673e-05,2.08409,5.56393,5.56393,0.0903355,30.9614,185.887,92.9375,-0.00188396,0.111787
0.066,-1.95243e-05,2.08405,5.56391,5.56391,0.0917244,30.9613,185.889,92.9384,-0.00188603,0.111793
0.067,-2.03987e-05,2.08401,5.56389,5.56389,0.0931134,30.9612,185.891,92.9393,-0.00188805,0.1118
0.068,-2.12905e-05,2.08397,5.56386,5.56386,0.0945022,30.961,185.893,92.9403,-0.00189002,0.111808
0.069,-2.21997e-05,2.08393,5.56384,5.56384,0.0958911,30.9609,185.895,92.9412,-0.00189195,0.111815
0.07,-2.31264e-05,2.08389,5.56382,5.56382,0.0972799,30.9608,185.897,92.9422,-0.00189384,0.111822
0.071,-2.40703e-05,2.08385,5.5638,5.5638,0.0986687,30.9607,185.899,92.9433,-0.00189569,0.11183
0.072,-2.50316e-05,2.08381,5.56377,5.56377,0.100057,30.9606,185.901,92.9443,-0.0018975,0.111837
0.073,-2.60102e-05,2.08377,5.56375,5.56375,0.101446,30.9605,185.903,92.9453,-0.00189927,0.111845
0.074,-2.70061e-05,2.08373,5.56373,5.56373,0.102835,30.9603,185.905,92.9464,-0.00190101,0.111853
0.075,-2.80192e-05,2.08368,5.5637,5.5637,0.104223,30.9602,185.908,92.9475,-0.00190271,0.11186
0.076,-2.90495e-05,2.08364,5.56368,5.56368,0.105612,30.9601,185.91,92.9486,-0.00190437,0.111868
0.077,-3.00971e-05,2.0836,5.56366,5.56366,0.107001,30.96,185.912,92.9497,-0.00190601,0.111876
0.078,-3.11619e-05,2.08355,5.56363,5.56363,0.108389,30.9599,185.914,92.9509,-0.00190761,0.111885
0.079,-3.22438e-05,2.08351,5.56361,5.56361,0.109778,30.9598,185.917,92.9521,-0.00190918,0.111893
0.08,-3.33429e-05,2.08346,5.56358,5.56358,0.111166,30.9596,185.919,92.9533,-0.00191072,0.111901
0.081,-3.44591e-05,2.08342,5.56356,5.56356,0.112555,30.9595,185.922,92.9545,-0.00191223,0.11191
0.082,-3.55925e-05,2.08337,5.56354,5.56354,0.113943,30.9594,185.924,92.9557,-0.00191372,0.111918
0.083,-3.67429e-05,2.08332,5.56351,5.56351,0.115331,30.9593,185.926,92.9569,-0.00191518,0.111927
0.084,-3.79105e-05,2.08328,5.56349,5.56349,0.11672,30.9592,185.929,92.9582,-0.00191661,0.111936
0.085,-3.90951e-05,2.08323,5.56346,5.56346,0.118108,30.9591,185.932,92.9595,-0.00191802,0.111944
0.086,-4.02968e-05,2.08318,5.56344,5.56344,0.119496,30.9589,185.934,92.9608,-0.0019194,0.111953
0.087,-4.15155e-05,2.08313,5.56341,5.56341,0.120884,30.9588,185.937,92.9621,-0.00192076,0.111963
0.088,-4.27513e-05,2.08308,5.56338,5.56338,0.122272,30.9587,185.94,92.9635,-0.0019221,0.111972
0.089,-4.4004e-05,2.08303,5.56336,5.56336,0.123661,30.9586,185.942,92.9648,-0.00192341,0.111981
0.09,-4.52738e-05,2.08299,5.56333,5.56333,0.125049,30.9585,185.945,92.9662,-0.0019247,0.11199
0.091,-4.65606e-05,2.08293,5.56331,5.56331,0.126437,30.9584,185.948,92.9676,-0.00192597,0.112
0.092,-4.78644e-05,2.08288,5.56328,5.56328,0.127825,30.9583,185.951,92.969,-0.00192723,0.112009
0.093,-4.91851e-05,2.08283,5.56325,5.56325,0.129213,30.9581,185.954,92.9705,-0.00192846,0.112019
0.094,-5.05228e-05,2.08278,5.56323,5.56323,0.130601,30.958,185.956,92.9719,-0.00192967,0.112029
0.095,-5.18774e-05,2.08273,5.5632,5.5632,0.131988,30.9579,185.959,92.9734,-0.00193086,0.112039
0.096,-5.3249e-05,2.08268,5.56317,5.56317,0.133376,30.9578,185.962,92.9749,-0.00193204,0.112049
0.097,-5.46375e-05,2.08262,5.56315,5.56315,0.134764,30.9577,185.965,92.9764,-0.0019332,0.112059
0.098,-5.60429e-05,2.08257,5.56312,5.56312,0.136152,30.9576,185.969,92.978,-0.00193434,0.112069
0.099,-5.74652e-05,2.08252,5.56309,5.56309,0.13754,30.9574,185.972,92.9795,-0.00193547,0.112079
0.1,-5.89044e-05,2.08246,5.56306,5.56306,0.138927,30.9573,185.975,92.9811,-0.00193657,0.11209
0.101,-6.03606e-05,2.08241,5.56304,5.56304,0.140315,30.9572,185.978,92.9827,-0.00193767,0.1121
0.102,-6.18335e-05,2.08235,5.56301,5.56301,0.141702,30.9571,185.981,92.9843,-0.00193875,0.112111
0.103,-6.33234e-05,2.08229,5.56298,5.56298,0.14309,30.957,185.985,92.9859,-0.00193981,0.112121
0.104,-6.48301e-05,2.08224,5.56295,5.56295,0.144477,30.9569,185.988,92.9876,-0.00194086,0.112132
0.105,-6.63537e-05,2.08218,5.56292,5.56292,0.145865,30.9567,185.991,92.9893,-0.00194189,0.112143
0.106,-6.78941e-05,2.08212,5.56289,5.56289,0.147252,30.9566,185.995,92.991,-0.00194292,0.112154
0.107,-6.94514e-05,2.08207,5.56286,5.56286,0.14864,30.9565,185.998,92.9927,-0.00194392,0.112165
0.108,-7.10254e-05,2.08201,5.56284,5.56284,0.150027,30.9564,186.001,92.9944,-0.00194492,0.112176
0.109,-7.26164e-05,2.08195,5.56281,5.56281,0.151414,30.9563,186.005,92.9962,-0.0019459,0.112188
0.11,-7.42241e-05,2.08189,5.56278,5.56278,0.152801,30.9562,186.009,92.9979,-0.00194687,0.112199
0.111,-7.58486e-05,2.08183,5.56275,5.56275,0.154189,30.956,186.012,92.9997,-0.00194783,0.11221
0.112,-7.749e-05,2.08177,5.56272,5.56272,0.155576,30.9559,186.016,93.0015,-0.00194878,0.112222
0.113,-7.91481e-05,2.08171,5.56269,5.56269,0.156963,30.9558,186.019,93.0034,-0.00194971,0.112234
0.114,-8.0823e-05,2.08165,5.56266,5.56266,0.15835,30.9557,186.023,93.0052,-0.00195064,0.112246
0.115,-8.25147e-05,2.08159,5.56263,5.56263,0.159737,30.9556,186.027,93.0071,-0.00195155,0.112257
0.116,-8.42232e-05,2.08153,5.5626,5.5626,0.161124,30.9555,186.031,93.009,-0.00195246,0.112269
0.117,-8.59485e-05,2.08146,5.56257,5.56257,0.162511,30.9553,186.034,93.0109,-0.00195335,0.112282
0.118,-8.76905e-05,2.0814,5.56254,5.56254,0.163898,30.9552,186.038,93.0128,-0.00195423,0.112294
0.119,-8.94493e-05,2.08134,5.5625,5.5625,0.165284,30.9551,186.042,93.0147,-0.00195511,0.112306
0.12,-9.12248e-05,2.08127,5.56247,5.56247,0.166671,30.955,186.046,93.0167,-0.00195597,0.112319
0.121,-9.30171e-05,2.08121,5.56244,5.56244,0.168058,30.9549,186.05,93.0187,-0.00195683,0.112331
0.122,-9.48261e-05,2.08114,5.56241,5.56241,0.169445,30.9548,186.054,93.0207,-0.00195767,0.112344
0.123,-9.66519e-05,2.08108,5.56238,5.56238,0.170831,30.9546,186.058,93.0227,-0.00195851,0.112356
0.124,-9.84944e-05,2.08101,5.56235,5.56235,0.172218,30.9545,186.062,93.0247,-0.00195934,0.112369
0.125,-0.000100354,2.08095,5.56231,5.56231,0.173604,30.9544,186.066,93.0268,-0.00196016,0.112382
0.126,-0.00010223,2.08088,5.56228,5.56228,0.174991,30.9543,186.07,93.0289,-0.00196097,0.112395
0.127,-0.000104122,2.08081,5.56225,5.56225,0.176377,30.9542,186.075,93.031,-0.00196178,0.112408
0.128,-0.000106032,2.08075,5.56222,5.56222,0.177763,30.9541,186.079,93.0331,-0.00196257,0.112421
0.129,-0.000107958,2.08068,5.56219,5.56219,0.17915,30.954,186.083,93.0352,-0.00196336,0.112435
0.13,-0.000109901,2.08061,5.56215,5.56215,0.180536,30.9538,186.088,93.0374,-0.00196415,0.112448
0.131,-0.00011186,2.08054,5.56212,5.56212,0.181922,30.9537,186.092,93.0396,-0.00196492,0.112462
0.132,-0.000113836,2.08047,5.56209,5.56209,0.183308,30.9536,186.096,93.0418,-0.00196569,0.112475
0.133,-0.000115829,2.0804,5.56205,5.56205,0.184695,30.9535,186.101,93.044,-0.00196645,0.112489
0.134,-0.000117839,2.08033,5.56202,5.56202,0.186081,30.9534,186.105,93.0462,-0.0019672,0.112503
0.135,-0.000119865,2.08026,5.56199,5.56199,0.187467,30.9533,186.11,93.0485,-0.00196795,0.112517
0.136,-0.000121908,2.08019,5.56195,5.56195,0.188852,30.9531,186.114,93.0508,-0.00196869,0.112531
0.137,-0.000123968,2.08012,5.56192,5.56192,0.190238,30.953,186.119,93.0531,-0.00196943,0.112545
0.138,-0.000126044,2.08005,5.56188,5.56188,0.191624,30.9529,186.123,93.0554,-0.00197016,0.112559
0.139,-0.000128137,2.07997,5.56185,5.56185,0.19301,30.9528,186.128,93.0577,-0.00197088,0.112574
0.14,-0.000130247,2.0799,5.56181,5.56181,0.194396,30.9527,186.133,93.0601,-0.0019716,0.112588
0.141,-0.000132373,2.07983,5.56178,5.56178,0.195781,30.9526,186.138,93.0624,-0.00197231,0.112603
0.142,-0.000134516,2.07975,5.56174,5.56174,0.197167,30.9524,186.142,93.0648,-0.00197301,0.112617
0.143,-0.000136675,2.07968,5.56171,5.56171,0.198553,30.9523,186.147,93.0672,-0.00197371,0.112632
0.144,-0.000138852,2.0796,5.56167,5.56167,0.199938,30.9522,186.152,93.0697,-0.00197441,0.112647
0.145,-0.000141045,2.07953,5.56164,5.56164,0.201324,30.9521,186.157,93.0721,-0.0019751,0.112662
0.146,-0.000143254,2.07945,5.5616,5.5616,0.202709,30.952,186.162,93.0746,-0.00197578,0.112677
0.147,-0.00014548,2.07938,5.56157,5.56157,0.204094,30.9519,186.167,93.0771,-0.00197647,0.112692
0.148,-0.000147723,2.0793,5.56153,5.56153,0.20548,30.9517,186.172,93.0796,-0.00197714,0.112707
0.149,-0.000149983,2.07922,5.5615,5.5615,0.206865,30.9516,186.177,93.0821,-0.00197781,0.112723
0.15,-0.000152259,2.07915,5.56146,5.56146,0.20825,30.9515,186.182,93.0846,-0.00197848,0.112738
0.151,-0.000154551,2.07907,5.56142,5.56142,0.209635,30.9514,186.187,93.0872,-0.00197914,0.112753
0.152,-0.000156861,2.07899,5.56139,5.56139,0.21102,30.9513,186.192,93.0898,-0.0019798,0.112769
0.153,-0.000159187,2.07891,5.56135,5.56135,0.212405,30.9512,186.198,93.0924,-0.00198045,0.112785
0.154,-0.000161529,2.07883,5.56131,5.56131,0.21379,30.951,186.203,93.095,-0.0019811,0.112801
0.155,-0.000163889,2.07875,5.56127,5.56127,0.215175,30.9509,186.208,93.0977,-0.00198174,0.112817
0.156,-0.000166264,2.07867,5.56124,5.56124,0.21656,30.9508,186.213,93.1003,-0.00198238,0.112833
0.157,-0.000168657,2.07859,5.5612,5.5612,0.217944,30.9507,186.219,93.103,-0.00198302,0.112849
0.158,-0.000171066,2.07851,5.56116,5.56116,0.219329,30.9506,186.224,93.1057,-0.00198365,0.112865
0.159,-0.000173492,2.07843,5.56112,5.56112,0.220714,30.9505,186.23,93.1084,-0.00198428,0.112882
0.16,-0.000175934,2.07834,5.56109,5.56109,0.222098,30.9503,186.235,93.1112,-0.00198491,0.112898
0.161,-0.000178393,2.07826,5.56105,5.56105,0.223483,30.9502,186.241,93.1139,-0.00198553,0.112915
0.162,-0.000180868,2.07818,5.56101,5.56101,0.224867,30.9501,186.246,93.1167,-0.00198615,0.112931
0.163,-0.00018336,2.07809,5.56097,5.56097,0.226252,30.95,186.252,93.1195,-0.00198677,0.112948
0.164,-0.000185869,2.07801,5.56093,5.56093,0.227636,30.9499,186.258,93.1223,-0.00198738,0.112965
0.165,-0.000188394,2.07793,5.56089,5.56089,0.22902,30.9498,186.263,93.1252,-0.00198799,0.112982
0.166,-0.000190936,2.07784,5.56085,5.56085,0.230404,30.9496,186.269,93.128,-0.00198859,0.112999
0.167,-0.000193494,2.07776,5.56082,5.56082,0.231789,30.9495,186.275,93.1309,-0.00198919,0.113016
0.168,-0.000196069,2.07767,5.56078,5.56078,0.233173,30.9494,186.281,93.1338,-0.00198979,0.113033
0.169,-0.000198661,2.07758,5.56074,5.56074,0.234557,30.9493,186.286,93.1367,-0.00199039,0.113051
0.17,-0.000201269,2.0775,5.5607,5.5607,0.235941,30.9492,186.292,93.1397,-0.00199098,0.113068
0.171,-0.000203894,2.07741,5.56066,5.56066,0.237324,30.9491,186.298,93.1426,-0.00199158,0.113086
0.172,-0.000206535,2.07732,5.56062,5.56062,0.238708,30.9489,186.304,93.1456,-0.00199216,0.113103
0.173,-0.000209193,2.07723,5.56058,5.56058,0.240092,30.9488,186.31,93.1486,-0.00199275,0.113121
0.174,-0.000211867,2.07715,5.56054,5.56054,0.241476,30.9487,186.316,93.1516,-0.00199333,0.113139
0.175,-0.000214558,2.07706,5.5605,5.5605,0.242859,30.9486,186.322,93.1546,-0.00199391,0.113157
0.176,-0.000217266,2.07697,5.56045,5.56045,0.244243,30.9485,186.328,93.1577,-0.00199449,0.113175
0.177,-0.00021999,2.07688,5.56041,5.56041,0.245626,30.9484,186.334,93.1608,-0.00199507,0.113193
0.178,-0.00022273,2.07679,5.56037,5.56037,0.24701,30.9482,186.341,93.1639,-0.00199564,0.113211
0.179,-0.000225487,2.0767,5.56033,5.56033,0.248393,30.9481,186.347,93.167,-0.00199621,0.11323
0.18,-0.000228261,2.0766,5.56029,5.56029,0.249776,30.948,186.353,93.1701,-0.00199678,0.113248
0.181,-0.000231051,2.07651,5.56025,5.56025,0.25116,30.9479,186.359,93.1733,-0.00199735,0.113267
0.182,-1.18572,2.07778,5.56021,5.56021,0.252543,30.9478,186.366,93.1764,-0.00199791,0.113285
0.183,-1.18572,2.07769,5.56016,5.56016,0.253926,30.9477,186.372,93.1796,-0.00199847,0.113304
0.184,-1.18573,2.0776,5.56012,5.56012,0.255309,30.9476,186.379,93.1828,-0.00199903,0.113323
0.185,-1.18573,2.07751,5.56008,5.56008,0.256692,30.9474,186.385,93.1861,-0.00199959,0.113342
0.186,-1.18573,2.07741,5.56004,5.56004,0.258075,30.9473,186.392,93.1893,-0.00200015,0.113361
0.187,-1.18574,2.07732,5.55999,5.55999,0.259458,30.9472,186.398,93.1926,-0.0020007,0.11338
0.188,-1.18574,2.07722,5.55995,5.55995,0.26084,30.9471,186.405,93.1959,-0.00200126,0.1134
0.189,-1.18574,2.07713,5.55991,5.55991,0.262223,30.947,186.411,93.1992,-0.00200181,0.113419
0.19,-1.18574,2.07703,5.55987,5.55987,0.263606,30.9469,186.418,93.2025,-0.00200236,0.113438
0.191,-1.18575,2.07694,5.55982,5.55982,0.264988,30.9467,186.425,93.2058,-0.00200291,0.113458
0.192,-1.18575,2.07684,5.55978,5.55978,0.266371,30.9466,186.431,93.2092,-0.00200345,0.113478
0.193,-1.18575,2.07674,5.55974,5.55974,0.267753,30.9465,186.438,93.2126,-0.002004,0.113497
0.194,-1.18576,2.07664,5.55969,5.55969,0.269135,30.9464,186.445,93.216,-0.00200454,0.113517
0.195,-1.18576,2.07655,5.55965,5.55965,0.270518,30.9463,186.452,93.2194,-0.00200508,0.113537
0.196,-1.18576,2.07645,5.5596,5.5596,0.2719,30.9462,186.459,93.2229,-0.00200562,0.113557
0.197,-1.18577,2.07635,5.55956,5.55956,0.273282,30.946,186.466,93.2263,-0.00200616,0.113577
0.198,-1.18577,2.07625,5.55951,5.55951,0.274664,30.9459,186.473,93.2298,-0.0020067,0.113598
0.199,-1.18577,2.07615,5.55947,5.55947,0.276046,30.9458,186.48,93.2333,-0.00200723,0.113618
0.2,-1.18577,2.07605,5.55942,5.55942,0.277428,30.9457,186.487,93.2368,-0.00200777,0.113639
0.201,-1.18578,2.07595,5.55938,5.55938,0.27881,30.9456,186.494,93.2404,-0.0020083,0.113659
0.202,-1.18578,2.07585,5.55933,5.55933,0.280191,30.9455,186.501,93.2439,-0.00200883,0.11368
0.203,-1.18578,2.07575,5.55929,5.55929,0.281573,30.9453,186.508,93.2475,-0.00200936,0.113701
0.204,-1.18579,2.07564,5.55924,5.55924,0.282955,30.9452,186.515,93.2511,-0.00200989,0.113721
0.205,-1.18579,2.07554,5.5592,5.5592,0.284336,30.9451,186.523,93.2547,-0.00201042,0.113742
0.206,-1.18579,2.07544,5.55915,5.55915,0.285718,30.945,186.53,93.2584,-0.00201095,0.113763
0.207,-1.1858,2.07533,5.55911,5.55911,0.287099,30.9449,186.537,93.262,-0.00201147,0.113785
0.208,-1.1858,2.07523,5.55906,5.55906,0.28848,30.9448,186.545,93.2657,-0.002012,0.113806
0.209,-1.1858,2.07513,5.55901,5.55901,0.289862,30.9446,186.552,93.2694,-0.00201252,0.113827
0.21,-1.18581,2.07502,5.55897,5.55897,0.291243,30.9445,186.559,93.2731,-0.00201304,0.113849
0.211,-1.18581,2.07492,5.55892,5.55892,0.292624,30.9444,186.567,93.2769,-0.00201357,0.11387
0.212,-1.18581,2.07481,5.55887,5.55887,0.294005,30.9443,186.574,93.2806,-0.00201409,0.113892
0.213,-1.18582,2.0747,5.55883,5.55883,0.295386,30.9442,186.582,93.2844,-0.00201461,0.113914
0.214,-1.18582,2.0746,5.55878,5.55878,0.296767,30.9441,186.59,93.2882,-0.00201513,0.113936
0.215,-1.18582,2.07449,5.55873,5.55873,0.298147,30.9439,186.597,93.292,-0.00201565,0.113958
0.216,-1.18583,2.07438,5.55868,5.55868,0.299528,30.9438,186.605,93.2959,-0.00201617,0.11398
0.217,-1.18583,2.07428,5.55864,5.55864,0.300909,30.9437,186.613,93.2997,-0.00201668,0.114002
0.218,-1.18583,2.07417,5.55859,5.55859,0.302289,30.9436,186.62,93.3036,-0.0020172,0.114024
0.219,-1.18584,2.07406,5.55854,5.55854,0.30367,30.9435,186.628,93.3075,-0.00201772,0.114046
0.22,-1.18584,2.07395,5.55849,5.55849,0.30505,30.9434,186.636,93.3114,-0.00201823,0.114069
0.221,-1.18584,2.07384,5.55844,5.55844,0.30643,30.9432,186.644,93.3153,-0.00201875,0.114091
0.222,-1.18585,2.07373,5.55839,5.55839,0.307811,30.9431,186.652,93.3193,-0.00201926,0.114114
0.223,-1.18585,2.07362,5.55835,5.55835,0.309191,30.943,186.66,93.3233,-0.00201977,0.114137
0.224,-1.18585,2.07351,5.5583,5.5583,0.310571,30.9429,186.668,93.3272,-0.00202029,0.11416
0.225,-1.18586,2.0734,5.55825,5.55825,0.311951,30.9428,186.676,93.3313,-0.0020208,0.114183
0.226,-1.18586,2.07329,5.5582,5.5582,0.313331,30.9427,186.684,93.3353,-0.00202131,0.114206
0.227,-1.18586,2.07317,5.55815,5.55815,0.314711,30.9425,186.692,93.3393,-0.00202182,0.114229
0.228,-1.18587,2.07306,5.5581,5.5581,0.31609,30.9424,186.7,93.3434,-0.00202233,0.114252
0.229,-1.18587,2.07295,5.55805,5.55805,0.31747,30.9423,186.708,93.3475,-0.00202284,0.114275
0.23,-1.18588,2.07283,5.558,5.558,0.31885,30.9422,186.716,93.3516,-0.00202335,0.114299
0.231,-1.18588,2.07272,5.55795,5.55795,0.320229,30.9421,186.725,93.3557,-0.00202386,0.114322
0.232,-1.18588,2.0726,5.5579,5.5579,0.321609,30.942,186.733,93.3599,-0.00202437,0.114346
0.233,-1.18589,2.07249,5.55785,5.55785,0.322988,30.9418,186.741,93.3641,-0.00202488,0.11437
0.234,-1.18589,2.07237,5.5578,5.5578,0.324367,30.9417,186.75,93.3683,-0.00202539,0.114393
0.235,-1.18589,2.07226,5.55775,5.55775,0.325746,30.9416,186.758,93.3725,-0.0020259,0.114417
0.236,-1.1859,2.07214,5.5577,5.5577,0.327125,30.9415,186.767,93.3767,-0.0020264,0.114441
0.237,-1.1859,2.07203,5.55764,5.55764,0.328504,30.9414,186.775,93.3809,-0.00202691,0.114466
0.238,-1.1859,2.07191,5.55759,5.55759,0.329883,30.9413,186.784,93.3852,-0.00202742,0.11449
0.239,-1.18591,2.07179,5.55754,5.55754,0.331262,30.9411,186.792,93.3895,-0.00202793,0.114514
0.24,-1.18591,2.07167,5.55749,5.55749,0.332641,30.941,186.801,93.3938,-0.00202843,0.114539
0.241,-1.18592,2.07155,5.55744,5.55744,0.33402,30.9409,186.81,93.3981,-0.00202894,0.114563
0.242,-1.18592,2.07143,5.55739,5.55739,0.335398,30.9408,186.818,93.4025,-0.00202945,0.114588
0.243,-1.18592,2.07132,5.55733,5.55733,0.336777,30.9407,186.827,93.4068,-0.00202995,0.114612
0.244,-1.18593,2.0712,5.55728,5.55728,0.338155,30.9406,186.836,93.4112,-0.00203046,0.114637
0.245,-1.18593,2.07108,5.55723,5.55723,0.339533,30.9404,186.845,93.4156,-0.00203097,0.114662
0.246,-1.18594,2.07095,5.55718,5.55718,0.340912,30.9403,186.853,93.4201,-0.00203147,0.114687
0.247,-1.18594,2.07083,5.55712,5.55712,0.34229,30.9402,186.862,93.4245,-0.00203198,0.114712
0.248,-1.18594,2.07071,5.55707,5.55707,0.343668,30.9401,186.871,93.429,-0.00203248,0.114737
0.249,-1.18595,2.07059,5.55702,5.55702,0.345046,30.94,186.88,93.4335,-0.00203299,0.114763
0.25,-1.18595,2.07047,5.55696,5.55696,0.346424,30.9399,186.889,93.438,-0.0020335,0.114788
0.251,-1.18595,2.07034,5.55691,5.55691,0.347801,30.9397,186.898,93.4425,-0.002034,0.114814
0.252,-1.18596,2.07022,5.55686,5.55686,0.349179,30.9396,186.907,93.447,-0.00203451,0.114839
0.253,-1.18596,2.0701,5.5568,5.5568,0.350557,30.9395,186.917,93.4516,-0.00203501,0.114865
0.254,-1.18597,2.06997,5.55675,5.55675,0.351934,30.9394,186.926,93.4562,-0.00203552,0.114891
0.255,-1.18597,2.06985,5.55669,5.55669,0.353312,30.9393,186.935,93.4608,-0.00203603,0.114917
0.256,-1.18597,2.06972,5.55664,5.55664,0.354689,30.9392,186.944,93.4654,-0.00203653,0.114943
0.257,-1.18598,2.0696,5.55659,5.55659,0.356066,30.939,186.953,93.4701,-0.00203704,0.114969
0.258,-1.18598,2.06947,5.55653,5.55653,0.357444,30.9389,186.963,93.4747,-0.00203754,0.114995
0.259,-1.18599,2.06935,5.55648,5.55648,0.358821,30.9388,186.972,93.4794,-0.00203805,0.115021
0.26,-1.18599,2.06922,5.55642,5.55642,0.360198,30.9387,186.982,93.4841,-0.00203856,0.115048
0.261,-1.186,2.06909,5.55637,5.55637,0.361575,30.9386,186.991,93.4888,-0.00203906,0.115074
0.262,-1.186,2.06896,5.55631,5.55631,0.362951,30.9385,187.001,93.4936,-0.00203957,0.115101
0.263,-1.186,2.06884,5.55625,5.55625,0.364328,30.9383,187.01,93.4983,-0.00204008,0.115127
0.264,-1.18601,2.06871,5.5562,5.5562,0.365705,30.9382,187.02,93.5031,-0.00204058,0.115154
0.265,-1.18601,2.06858,5.55614,5.55614,0.367081,30.9381,187.029,93.5079,-0.00204109,0.115181
0.266,-1.18602,2.06845,5.55609,5.55609,0.368458,30.938,187.039,93.5127,-0.0020416,0.115208
0.267,-1.18602,2.06832,5.55603,5.55603,0.369834,30.9379,187.049,93.5176,-0.00204211,0.115235
0.268,-1.18602,2.06819,5.55597,5.55597,0.37121,30.9377,187.058,93.5224,-0.00204262,0.115262
0.269,-1.18603,2.06806,5.55592,5.55592,0.372586,30.9376,187.068,93.5273,-0.00204312,0.115289
0.27,-1.18603,2.06793,5.55586,5.55586,0.373962,30.9375,187.078,93.5322,-0.00204363,0.115317
0.271,-1.18604,2.06779,5.5558,5.5558,0.375338,30.9374,187.088,93.5371,-0.00204414,0.115344
0.272,-1.18604,2.06766,5.55575,5.55575,0.376714,30.9373,187.098,93.5421,-0.00204465,0.115372
0.273,-1.18605,2.06753,5.55569,5.55569,0.37809,30.9372,187.108,93.547,-0.00204516,0.115399
0.274,-1.18605,2.0674,5.55563,5.55563,0.379466,30.937,187.118,93.552,-0.00204567,0.115427
0.275,-1.18605,2.06726,5.55557,5.55557,0.380841,30.9369,187.128,93.557,-0.00204618,0.115455
0.276,-1.18606,2.06713,5.55552,5.55552,0.382217,30.9368,187.138,93.562,-0.00204669,0.115483
0.277,-1.18606,2.067,5.55546,5.55546,0.383592,30.9367,187.148,93.5671,-0.0020472,0.115511
0.278,-1.18607,2.06686,5.5554,5.5554,0.384968,30.9366,187.158,93.5721,-0.00204771,0.115539
0.279,-1.18607,2.06673,5.55534,5.55534,0.386343,30.9365,187.168,93.5772,-0.00204822,0.115567
0.28,-1.18608,2.06659,5.55528,5.55528,0.387718,30.9363,187.178,93.5823,-0.00204874,0.115595
0.281,-1.18608,2.06645,5.55523,5.55523,0.389093,30.9362,187.188,93.5874,-0.00204925,0.115624
0.282,-1.18609,2.06632,5.55517,5.55517,0.390468,30.9361,187.199,93.5926,-0.00204976,0.115652
0.283,-1.18609,2.06618,5.55511,5.55511,0.391843,30.936,187.209,93.5977,-0.00205027,0.115681
0.284,-1.18609,2.06604,5.55505,5.55505,0.393218,30.9359,187.219,93.6029,-0.00205079,0.11571
0.285,-1.1861,2.06591,5.55499,5.55499,0.394592,30.9358,187.23,93.6081,-0.0020513,0.115738
0.286,-1.1861,2.06577,5.55493,5.55493,0.395967,30.9356,187.24,93.6133,-0.00205182,0.115767
0.287,-1.18611,2.06563,5.55487,5.55487,0.397341,30.9355,187.251,93.6186,-0.00205233,0.115796
0.288,-1.18611,2.06549,5.55481,5.55481,0.398715,30.9354,187.261,93.6238,-0.00205285,0.115825
0.289,-1.18612,2.06535,5.55475,5.55475,0.40009,30.9353,187.272,93.6291,-0.00205336,0.115855
0.29,-1.18612,2.06521,5.55469,5.55469,0.401464,30.9352,187.282,93.6344,-0.00205388,0.115884
0.291,-1.18613,2.06507,5.55463,5.55463,0.402838,30.9351,187.293,93.6397,-0.0020544,0.115913
0.292,-1.18613,2.06493,5.55457,5.55457,0.404212,30.9349,187.304,93.6451,-0.00205491,0.115943
0.293,-1.18614,2.06479,5.55451,5.55451,0.405586,30.9348,187.314,93.6504,-0.00205543,0.115972
0.294,-1.18614,2.06465,5.55445,5.55445,0.406959,30.9347,187.325,93.6558,-0.00205595,0.116002
0.295,-1.18614,2.06451,5.55439,5.55439,0.408333,30.9346,187.336,93.6612,-0.00205647,0.116032
0.296,-1.18615,2.06436,5.55433,5.55433,0.409707,30.9345,187.347,93.6666,-0.00205699,0.116062
0.297,-1.18615,2.06422,5.55427,5.55427,0.41108,30.9344,187.358,93.672,-0.00205751,0.116091
0.298,-1.18616,2.06408,5.5542,5.5542,0.412453,30.9342,187.369,93.6775,-0.00205803,0.116122
0.299,-1.18616,2.06393,5.55414,5.55414,0.413827,30.9341,187.38,93.683,-0.00205855,0.116152
0.3,-1.18617,2.06379,5.55408,5.55408,0.4152,30.934,187.391,93.6885,-0.00205907,0.116182
0.301,-1.18617,2.06365,5.55402,5.55402,0.416573,30.9339,187.402,93.694,-0.0020596,0.116212
0.302,-1.18618,2.0635,5.55396,5.55396,0.417946,30.9338,187.413,93.6995,-0.00206012,0.116243
0.303,-1.18618,2.06336,5.55389,5.55389,0.419319,30.9337,187.424,93.7051,-0.00206064,0.116273
0.304,-1.18619,2.06321,5.55383,5.55383,0.420691,30.9335,187.435,93.7107,-0.00206117,0.116304
0.305,-1.18619,2.06306,5.55377,5.55377,0.422064,30.9334,187.446,93.7163,-0.00206169,0.116334
0.306,-1.1862,2.06292,5.55371,5.55371,0.423436,30.9333,187.457,93.7219,-0.00206222,0.116365
0.307,-1.1862,2.06277,5.55364,5.55364,0.424809,30.9332,187.469,93.7275,-0.00206274,0.116396
0.308,-1.18621,2.06262,5.55358,5.55358,0.426181,30.9331,187.48,93.7332,-0.00206327,0.116427
0.309,-1.18621,2.06247,5.55352,5.55352,0.427553,30.933,187.491,93.7388,-0.0020638,0.116458
0.31,-1.18622,2.06233,5.55345,5.55345,0.428925,30.9328,187.503,93.7445,-0.00206433,0.116489
0.311,-1.18622,2.06218,5.55339,5.55339,0.430297,30.9327,187.514,93.7503,-0.00206485,0.116521
0.312,-1.18623,2.06203,5.55333,5.55333,0.431669,30.9326,187.526,93.756,-0.00206538,0.116552
0.313,-1.18623,2.06188,5.55326,5.55326,0.433041,30.9325,187.537,93.7617,-0.00206591,0.116584
0.314,-1.18624,2.06173,5.5532,5.5532,0.434413,30.9324,187.549,93.7675,-0.00206644,0.116615
0.315,-1.18624,2.06158,5.55313,5.55313,0.435784,30.9322,187.56,93.7733,-0.00206698,0.116647
0.316,-1.18625,2.06143,5.55307,5.55307,0.437156,30.9321,187.572,93.7791,-0.00206751,0.116679
0.317,-1.18625,2.06128,5.553,5.553,0.438527,30.932,187.584,93.785,-0.00206804,0.11671
0.318,-1.18626,2.06112,5.55294,5.55294,0.439898,30.9319,187.595,93.7908,-0.00206858,0.116742
0.319,-1.18626,2.06097,5.55287,5.55287,0.441269,30.9318,187.607,93.7967,-0.00206911,0.116774
0.32,-1.18627,2.06082,5.55281,5.55281,0.44264,30.9317,187.619,93.8026,-0.00206964,0.116807
0.321,-1.18627,2.06067,5.55274,5.55274,0.444011,30.9315,187.631,93.8085,-0.00207018,0.116839
0.322,-1.18628,2.06051,5.55268,5.55268,0.445382,30.9314,187.643,93.8145,-0.00207072,0.116871
0.323,-1.18628,2.06036,5.55261,5.55261,0.446753,30.9313,187.655,93.8204,-0.00207126,0.116903
0.324,-1.18629,2.06021,5.55255,5.55255,0.448123,30.9312,187.667,93.8264,-0.00207179,0.116936
0.325,-1.18629,2.06005,5.55248,5.55248,0.449494,30.9311,187.679,93.8324,-0.00207233,0.116969
0.326,-1.1863,2.0599,5.55242,5.55242,0.450864,30.931,187.691,93.8384,-0.00207287,0.117001
0.327,-1.1863,2.05974,5.55235,5.55235,0.452235,30.9308,187.703,93.8444,-0.00207341,0.117034
0.328,-1.18631,2.05958,5.55228,5.55228,0.453605,30.9307,187.715,93.8505,-0.00207395,0.117067
0.329,-1.18631,2.05943,5.55222,5.55222,0.454975,30.9306,187.727,93.8566,-0.0020745,0.1171
0.33,-1.18632,2.05927,5.55215,5.55215,0.456345,30.9305,187.739,93.8627,-0.00207504,0.117133
0.331,-1.18632,2.05911,5.55208,5.55208,0.457715,30.9304,187.751,93.8688,-0.00207558,0.117166
0.332,-1.18633,2.05896,5.55202,5.55202,0.459084,30.9303,187.764,93.8749,-0.00207613,0.117199
0.333,-1.18633,2.0588,5.55195,5.55195,0.460454,30.9301,187.776,93.8811,-0.00207667,0.117233
0.334,-1.18634,2.05864,5.55188,5.55188,0.461823,30.93,187.788,93.8873,-0.00207722,0.117266
0.335,-1.18634,2.05848,5.55181,5.55181,0.463193,30.9299,187.801,93.8935,-0.00207777,0.1173
0.336,-1.18635,2.05832,5.55175,5.55175,0.464562,30.9298,187.813,93.8997,-0.00207831,0.117333
0.337,-1.18635,2.05816,5.55168,5.55168,0.465931,30.9297,187.826,93.9059,-0.00207886,0.117367
0.338,-1.18636,2.058,5.55161,5.55161,0.4673,30.9296,187.838,93.9122,-0.00207941,0.117401
0.339,-1.18637,2.05784,5.55154,5.55154,0.468669,30.9294,187.851,93.9185,-0.00207996,0.117435
0.34,-1.18637,2.05768,5.55147,5.55147,0.470038,30.9293,187.863,93.9247,-0.00208051,0.117469
0.341,-1.18638,2.05752,5.5514,5.5514,0.471406,30.9292,187.876,93.9311,-0.00208107,0.117503
0.342,-1.18638,2.05736,5.55134,5.55134,0.472775,30.9291,187.889,93.9374,-0.00208162,0.117537
0.343,-1.18639,2.0572,5.55127,5.55127,0.474144,30.929,187.902,93.9438,-0.00208217,0.117572
0.344,-1.18639,2.05703,5.5512,5.5512,0.475512,30.9288,187.914,93.9501,-0.00208273,0.117606
0.345,-1.1864,2.05687,5.55113,5.55113,0.47688,30.9287,187.927,93.9565,-0.00208328,0.11764
0.346,-1.1864,2.05671,5.55106,5.55106,0.478248,30.9286,187.94,93.963,-0.00208384,0.117675
0.347,-1.18641,2.05654,5.55099,5.55099,0.479616,30.9285,187.953,93.9694,-0.0020844,0.11771
0.348,-1.18641,2.05638,5.55092,5.55092,0.480984,30.9284,187.966,93.9759,-0.00208495,0.117744
0.349,-1.18642,2.05622,5.55085,5.55085,0.482352,30.9283,187.979,93.9823,-0.00208551,0.117779
0.35,-1.18643,2.05605,5.55078,5.55078,0.483719,30.9281,187.992,93.9888,-0.00208607,0.117814
0.351,-1.18643,2.05589,5.55071,5.55071,0.485087,30.928,188.005,93.9954,-0.00208664,0.117849
0.352,-1.18644,2.05572,5.55064,5.55064,0.486454,30.9279,188.018,94.0019,-0.0020872,0.117884
0.353,-1.18644,2.05555,5.55057,5.55057,0.487822,30.9278,188.031,94.0085,-0.00208776,0.11792
0.354,-1.18645,2.05539,5.5505,5.5505,0.489189,30.9277,188.044,94.015,-0.00208832,0.117955
0.355,-1.18645,2.05522,5.55043,5.55043,0.490556,30.9276,188.057,94.0216,-0.00208889,0.11799
0.356,-1.18646,2.05505,5.55036,5.55036,0.491923,30.9274,188.071,94.0283,-0.00208945,0.118026
0.357,-1.18647,2.05488,5.55028,5.55028,0.49329,30.9273,188.084,94.0349,-0.00209002,0.118061
0.358,-1.18647,2.05472,5.55021,5.55021,0.494656,30.9272,188.097,94.0416,-0.00209059,0.118097
0.359,-1.18648,2.05455,5.55014,5.55014,0.496023,30.9271,188.111,94.0483,-0.00209116,0.118133
0.36,-1.18648,2.05438,5.55007,5.55007,0.497389,30.927,188.124,94.055,-0.00209173,0.118169
0.361,-1.18649,2.05421,5.55,5.55,0.498756,30.9268,188.138,94.0617,-0.0020923,0.118205
0.362,-1.18649,2.05404,5.54993,5.54993,0.500122,30.9267,188.151,94.0684,-0.00209287,0.118241
0.363,-1.1865,2.05387,5.54985,5.54985,0.501488,30.9266,188.165,94.0752,-0.00209344,0.118277
0.364,-1.18651,2.0537,5.54978,5.54978,0.502854,30.9265,188.178,94.082,-0.00209401,0.118313
0.365,-1.18651,2.05353,5.54971,5.54971,0.50422,30.9264,188.192,94.0888,-0.00209459,0.11835
0.366,-1.18652,2.05336,5.54964,5.54964,0.505586,30.9263,188.205,94.0956,-0.00209516,0.118386
0.367,-1.18652,2.05318,5.54956,5.54956,0.506951,30.9261,188.219,94.1024,-0.00209574,0.118422
0.368,-1.18653,2.05301,5.54949,5.54949,0.508317,30.926,188.233,94.1093,-0.00209632,0.118459
0.369,-1.18653,2.05284,5.54942,5.54942,0.509682,30.9259,188.247,94.1162,-0.0020969,0.118496
0.37,-1.18654,2.05267,5.54934,5.54934,0.511047,30.9258,188.26,94.1231,-0.00209748,0.118533
0.371,-1.18655,2.05249,5.54927,5.54927,0.512413,30.9257,188.274,94.13,-0.00209806,0.118569
0.372,-1.18655,2.05232,5.5492,5.5492,0.513778,30.9256,188.288,94.137,-0.00209864,0.118606
0.373,-1.18656,2.05214,5.54912,5.54912,0.515142,30.9254,188.302,94.1439,-0.00209922,0.118644
0.374,-1.18656,2.05197,5.54905,5.54905,0.516507,30.9253,188.316,94.1509,-0.0020998,0.118681
0.375,-1.18657,2.05179,5.54897,5.54897,0.517872,30.9252,188.33,94.1579,-0.00210039,0.118718
0.376,-1.18658,2.05162,5.5489,5.5489,0.519236,30.9251,188.344,94.1649,-0.00210097,0.118755
0.377,-1.18658,2.05144,5.54882,5.54882,0.520601,30.925,188.358,94.172,-0.00210156,0.118793
0.378,-1.18659,2.05127,5.54875,5.54875,0.521965,30.9248,188.372,94.1791,-0.00210215,0.11883
0.379,-1.18659,2.05109,5.54867,5.54868,0.523329,30.9247,188.387,94.1862,-0.00210273,0.118868
0.38,-1.1866,2.05091,5.5486,5.5486,0.524693,30.9246,188.401,94.1933,-0.00210332,0.118906
0.381,-1.18661,2.05074,5.54852,5.54852,0.526057,30.9245,188.415,94.2004,-0.00210391,0.118943
0.382,-1.18661,2.05056,5.54845,5.54845,0.527421,30.9244,188.429,94.2075,-0.00210451,0.118981
0.383,-1.18662,2.05038,5.54837,5.54837,0.528784,30.9243,188.444,94.2147,-0.0021051,0.119019
0.384,-1.18662,2.0502,5.5483,5.5483,0.530148,30.9241,188.458,94.2219,-0.00210569,0.119057
0.385,-1.18663,2.05002,5.54822,5.54822,0.531511,30.924,188.473,94.2291,-0.00210629,0.119096
0.386,-1.18664,2.04984,5.54815,5.54815,0.532874,30.9239,188.487,94.2363,-0.00210688,0.119134
0.387,-1.18664,2.04966,5.54807,5.54807,0.534238,30.9238,188.502,94.2436,-0.00210748,0.119172
0.388,-1.18665,2.04948,5.54799,5.54799,0.535601,30.9237,188.516,94.2509,-0.00210808,0.119211
0.389,-1.18665,2.0493,5.54792,5.54792,0.536963,30.9236,188.531,94.2582,-0.00210868,0.119249
0.39,-1.18666,2.04912,5.54784,5.54784,0.538326,30.9234,188.545,94.2655,-0.00210928,0.119288
0.391,-1.18667,2.04894,5.54776,5.54776,0.539689,30.9233,188.56,94.2728,-0.00210988,0.119326
0.392,-1.18667,2.04876,5.54769,5.54769,0.541051,30.9232,188.575,94.2801,-0.00211048,0.119365
0.393,-1.18668,2.04857,5.54761,5.54761,0.542414,30.9231,188.59,94.2875,-0.00211108,0.119404
0.394,-1.18669,2.04839,5.54753,5.54753,0.543776,30.923,188.604,94.2949,-0.00211169,0.119443
0.395,-1.18669,2.04821,5.54746,5.54746,0.545138,30.9228,188.619,94.3023,-0.00211229,0.119482
0.396,-1.1867,2.04803,5.54738,5.54738,0.5465,30.9227,188.634,94.3098,-0.0021129,0.119521
0.397,-1.1867,2.04784,5.5473,5.5473,0.547862,30.9226,188.649,94.3172,-0.00211351,0.119561
0.398,-1.18671,2.04766,5.54722,5.54722,0.549223,30.9225,188.664,94.3247,-0.00211412,0.1196
0.399,-1.18672,2.04747,5.54714,5.54714,0.550585,30.9224,188.679,94.3322,-0.00211473,0.119639
0.4,-1.18672,2.04729,5.54707,5.54707,0.551946,30.9223,188.694,94.3397,-0.00211534,0.119679
0.401,-1.18673,2.0471,5.54699,5.54699,0.553308,30.9221,188.709,94.3472,-0.00211595,0.119719
0.402,-1.18674,2.04692,5.54691,5.54691,0.554669,30.922,188.724,94.3548,-0.00211656,0.119758
0.403,-1.18674,2.04673,5.54683,5.54683,0.55603,30.9219,188.739,94.3624,-0.00211718,0.119798
0.404,-1.18675,2.04654,5.54675,5.54675,0.557391,30.9218,188.755,94.37,-0.00211779,0.119838
0.405,-1.18676,2.04636,5.54667,5.54667,0.558752,30.9217,188.77,94.3776,-0.00211841,0.119878
0.406,-1.18676,2.04617,5.54659,5.54659,0.560112,30.9215,188.785,94.3852,-0.00211903,0.119918
0.407,-1.18677,2.04598,5.54651,5.54651,0.561473,30.9214,188.8,94.3929,-0.00211964,0.119958
0.408,-1.18678,2.04579,5.54643,5.54643,0.562833,30.9213,188.816,94.4006,-0.00212026,0.119998
0.409,-1.18678,2.04561,5.54635,5.54635,0.564193,30.9212,188.831,94.4083,-0.00212089,0.120039
0.41,-1.18679,2.04542,5.54627,5.54627,0.565554,30.9211,188.847,94.416,-0.00212151,0.120079
0.411,-1.18679,2.04523,5.54619,5.54619,0.566914,30.921,188.862,94.4237,-0.00212213,0.12012
0.412,-1.1868,2.04504,5.54611,5.54611,0.568273,30.9208,188.878,94.4315,-0.00212276,0.12016
0.413,-1.18681,2.04485,5.54603,5.54603,0.569633,30.9207,188.893,94.4393,-0.00212338,0.120201
0.414,-1.18681,2.04466,5.54595,5.54595,0.570993,30.9206,188.909,94.4471,-0.00212401,0.120242
0.415,-1.18682,2.04447,5.54587,5.54587,0.572352,30.9205,188.925,94.4549,-0.00212464,0.120283
0.416,-1.18683,2.04427,5.54579,5.54579,0.573711,30.9204,188.94,94.4628,-0.00212526,0.120324
0.417,-1.18683,2.04408,5.54571,5.54571,0.575071,30.9203,188.956,94.4706,-0.00212589,0.120365
0.418,-1.18684,2.04389,5.54563,5.54563,0.57643,30.9201,188.972,94.4785,-0.00212653,0.120406
0.419,-1.18685,2.0437,5.54555,5.54555,0.577788,30.92,188.988,94.4864,-0.00212716,0.120447
0.42,-1.18685,2.04351,5.54547,5.54547,0.579147,30.9199,189.003,94.4943,-0.00212779,0.120488
0.421,-1.18686,2.04331,5.54538,5.54538,0.580506,30.9198,189.019,94.5023,-0.00212843,0.12053
0.422,-1.18687,2.04312,5.5453,5.5453,0.581864,30.9197,189.035,94.5103,-0.00212906,0.120571
0.423,-1.18687,2.04292,5.54522,5.54522,0.583223,30.9195,189.051,94.5183,-0.0021297,0.120613
0.424,-1.18688,2.04273,5.54514,5.54514,0.584581,30.9194,189.067,94.5263,-0.00213034,0.120655
0.425,-1.18689,2.04254,5.54506,5.54506,0.585939,30.9193,189.083,94.5343,-0.00213098,0.120696
0.426,-1.18689,2.04234,5.54497,5.54497,0.587297,30.9192,189.1,94.5423,-0.00213162,0.120738
0.427,-1.1869,2.04214,5.54489,5.54489,0.588655,30.9191,189.116,94.5504,-0.00213226,0.12078
0.428,-1.18691,2.04195,5.54481,5.54481,0.590012,30.919,189.132,94.5585,-0.0021329,0.120822
0.429,-1.18691,2.04175,5.54472,5.54472,0.59137,30.9188,189.148,94.5666,-0.00213355,0.120864
0.43,-1.18692,2.04156,5.54464,5.54464,0.592727,30.9187,189.164,94.5748,-0.00213419,0.120907
0.431,-1.18693,2.04136,5.54456,5.54456,0.594084,30.9186,189.181,94.5829,-0.00213484,0.120949
0.432,-1.18694,2.04116,5.54447,5.54448,0.595442,30.9185,189.197,94.5911,-0.00213549,0.120991
0.433,-1.18694,2.04096,5.54439,5.54439,0.596798,30.9184,189.213,94.5993,-0.00213614,0.121034
0.434,-1.18695,2.04077,5.54431,5.54431,0.598155,30.9182,189.23,94.6075,-0.00213679,0.121076
0.435,-1.18696,2.04057,5.54422,5.54422,0.599512,30.9181,189.246,94.6157,-0.00213744,0.121119
0.436,-1.18696,2.04037,5.54414,5.54414,0.600868,30.918,189.263,94.624,-0.00213809,0.121162
0.437,-1.18697,2.04017,5.54406,5.54406,0.602225,30.9179,189.279,94.6323,-0.00213874,0.121204
0.438,-1.18698,2.03997,5.54397,5.54397,0.603581,30.9178,189.296,94.6406,-0.0021394,0.121247
0.439,-1.18698,2.03977,5.54389,5.54389,0.604937,30.9177,189.313,94.6489,-0.00214005,0.12129
0.44,-1.18699,2.03957,5.5438,5.5438,0.606293,30.9175,189.329,94.6572,-0.00214071,0.121334
0.441,-1.187,2.03937,5.54372,5.54372,0.607649,30.9174,189.346,94.6656,-0.00214137,0.121377
0.442,-1.18701,2.03917,5.54363,5.54363,0.609005,30.9173,189.363,94.674,-0.00214203,0.12142
0.443,-1.18701,2.03897,5.54355,5.54355,0.61036,30.9172,189.38,94.6824,-0.00214269,0.121463
0.444,-1.18702,2.03876,5.54346,5.54346,0.611716,30.9171,189.397,94.6908,-0.00214335,0.121507
0.445,-1.18703,2.03856,5.54338,5.54338,0.613071,30.9169,189.414,94.6992,-0.00214402,0.12155
0.446,-1.18703,2.03836,5.54329,5.54329,0.614426,30.9168,189.43,94.7077,-0.00214468,0.121594
0.447,-1.18704,2.03816,5.5432,5.5432,0.615781,30.9167,189.447,94.7162,-0.00214535,0.121638
0.448,-1.18705,2.03795,5.54312,5.54312,0.617136,30.9166,189.464,94.7247,-0.00214601,0.121681
0.449,-1.18705,2.03775,5.54303,5.54303,0.61849,30.9165,189.482,94.7332,-0.00214668,0.121725
0.45,-1.18706,2.03754,5.54295,5.54295,0.619845,30.9163,189.499,94.7418,-0.00214735,0.121769
0.451,-1.18707,2.03734,5.54286,5.54286,0.621199,30.9162,189.516,94.7503,-0.00214802,0.121813
0.452,-1.18708,2.03713,5.54277,5.54277,0.622554,30.9161,189.533,94.7589,-0.00214869,0.121858
0.453,-1.18708,2.03693,5.54269,5.54269,0.623908,30.916,189.55,94.7675,-0.00214937,0.121902
0.454,-1.18709,2.03672,5.5426,5.5426,0.625262,30.9159,189.567,94.7762,-0.00215004,0.121946
0.455,-1.1871,2.03652,5.54251,5.54251,0.626615,30.9158,189.585,94.7848,-0.00215072,0.12199
0.456,-1.1871,2.03631,5.54242,5.54242,0.627969,30.9156,189.602,94.7935,-0.00215139,0.122035
0.457,-1.18711,2.0361,5.54234,5.54234,0.629322,30.9155,189.62,94.8022,-0.00215207,0.12208
0.458,-1.18712,2.0359,5.54225,5.54225,0.630676,30.9154,189.637,94.8109,-0.00215275,0.122124
0.459,-1.18713,2.03569,5.54216,5.54216,0.632029,30.9153,189.654,94.8196,-0.00215343,0.122169
0.46,-1.18713,2.03548,5.54207,5.54207,0.633382,30.9152,189.672,94.8284,-0.00215411,0.122214
0.461,-1.18714,2.03527,5.54199,5.54199,0.634735,30.915,189.69,94.8372,-0.0021548,0.122259
0.462,-1.18715,2.03506,5.5419,5.5419,0.636088,30.9149,189.707,94.846,-0.00215548,0.122304
0.463,-1.18716,2.03486,5.54181,5.54181,0.63744,30.9148,189.725,94.8548,-0.00215617,0.122349
0.464,-1.18716,2.03465,5.54172,5.54172,0.638793,30.9147,189.743,94.8636,-0.00215685,0.122394
0.465,-1.18717,2.03444,5.54163,5.54163,0.640145,30.9146,189.76,94.8725,-0.00215754,0.122439
0.466,-1.18718,2.03423,5.54154,5.54154,0.641497,30.9145,189.778,94.8814,-0.00215823,0.122485
0.467,-1.18719,2.03402,5.54145,5.54145,0.642849,30.9143,189.796,94.8903,-0.00215892,0.12253
0.468,-1.18719,2.0338,5.54136,5.54136,0.644201,30.9142,189.814,94.8992,-0.00215961,0.122576
0.469,-1.1872,2.03359,5.54127,5.54127,0.645553,30.9141,189.832,94.9082,-0.00216031,0.122621
0.47,-1.18721,2.03338,5.54119,5.54119,0.646904,30.914,189.85,94.9171,-0.002161,0.122667
0.471,-1.18722,2.03317,5.5411,5.5411,0.648256,30.9139,189.868,94.9261,-0.0021617,0.122713
0.472,-1.18722,2.03296,5.54101,5.54101,0.649607,30.9137,189.886,94.9351,-0.00216239,0.122759
0.473,-1.18723,2.03274,5.54092,5.54092,0.650958,30.9136,189.904,94.9441,-0.00216309,0.122805
0.474,-1.18724,2.03253,5.54083,5.54083,0.652309,30.9135,189.922,94.9532,-0.00216379,0.122851
0.475,-1.18725,2.03232,5.54074,5.54074,0.65366,30.9134,189.94,94.9623,-0.00216449,0.122897
0.476,-1.18725,2.0321,5.54064,5.54064,0.655011,30.9133,189.958,94.9714,-0.00216519,0.122943
0.477,-1.18726,2.03189,5.54055,5.54055,0.656361,30.9131,189.976,94.9805,-0.0021659,0.122989
0.478,-1.18727,2.03168,5.54046,5.54046,0.657711,30.913,189.995,94.9896,-0.0021666,0.123036
0.479,-1.18728,2.03146,5.54037,5.54037,0.659062,30.9129,190.013,94.9988,-0.00216731,0.123082
0.48,-1.18728,2.03125,5.54028,5.54028,0.660412,30.9128,190.031,95.0079,-0.00216801,0.123129
0.481,-1.18729,2.03103,5.54019,5.54019,0.661762,30.9127,190.05,95.0171,-0.00216872,0.123176
0.482,-1.1873,2.03081,5.5401,5.5401,0.663111,30.9126,190.068,95.0263,-0.00216943,0.123222
0.483,-1.18731,2.0306,5.54001,5.54001,0.664461,30.9124,190.087,95.0356,-0.00217014,0.123269
0.484,-1.18731,2.03038,5.53992,5.53992,0.66581,30.9123,190.105,95.0448,-0.00217086,0.123316
0.485,-1.18732,2.03016,5.53982,5.53982,0.66716,30.9122,190.124,95.0541,-0.00217157,0.123363
0.486,-1.18733,2.02995,5.53973,5.53973,0.668509,30.9121,190.142,95.0634,-0.00217228,0.12341
0.487,-1.18734,2.02973,5.53964,5.53964,0.669858,30.912,190.161,95.0727,-0.002173,0.123457
0.488,-1.18734,2.02951,5.53955,5.53955,0.671206,30.9118,190.18,95.0821,-0.00217372,0.123505
0.489,-1.18735,2.02929,5.53945,5.53945,0.672555,30.9117,190.198,95.0915,-0.00217444,0.123552
0.49,-1.18736,2.02907,5.53936,5.53936,0.673903,30.9116,190.217,95.1008,-0.00217516,0.123599
0.491,-1.18737,2.02885,5.53927,5.53927,0.675252,30.9115,190.236,95.1102,-0.00217588,0.123647
0.492,-1.18738,2.02863,5.53918,5.53918,0.6766,30.9114,190.255,95.1197,-0.0021766,0.123694
0.493,-1.18738,2.02841,5.53908,5.53908,0.677948,30.9112,190.274,95.1291,-0.00217732,0.123742
0.494,-1.18739,2.02819,5.53899,5.53899,0.679296,30.9111,190.293,95.1386,-0.00217805,0.12379
0.495,-1.1874,2.02797,5.5389,5.5389,0.680644,30.911,190.312,95.1481,-0.00217878,0.123838
0.496,-1.18741,2.02775,5.5388,5.5388,0.681991,30.9109,190.331,95.1576,-0.0021795,0.123886
0.497,-1.18742,2.02753,5.53871,5.53871,0.683338,30.9108,190.35,95.1671,-0.00218023,0.123934
0.498,-1.18742,2.02731,5.53861,5.53861,0.684686,30.9107,190.369,95.1767,-0.00218096,0.123982
0.499,-1.18743,2.02709,5.53852,5.53852,0.686033,30.9105,190.388,95.1863,-0.0021817,0.12403
0.5,-1.18744,2.02687,5.53843,5.53843,0.68738,30.9104,190.407,95.1959,-0.00218243,0.124078
0.501,-1.18745,2.02664,5.53833,5.53833,0.688726,30.9103,190.427,95.2055,-0.00218316,0.124127
0.502,-1.18746,2.02642,5.53824,5.53824,0.690073,30.9102,190.446,95.2151,-0.0021839,0.124175
0.503,-1.18746,2.0262,5.53814,5.53814,0.691419,30.9101,190.465,95.2248,-0.00218464,0.124224
0.504,-1.18747,2.02597,5.53805,5.53805,0.692766,30.9099,190.485,95.2345,-0.00218537,0.124272
0.505,-1.18748,2.02575,5.53795,5.53795,0.694112,30.9098,190.504,95.2442,-0.00218611,0.124321
0.506,-1.18749,2.02552,5.53786,5.53786,0.695458,30.9097,190.524,95.2539,-0.00218685,0.12437
0.507,-1.1875,2.0253,5.53776,5.53776,0.696804,30.9096,190.543,95.2636,-0.0021876,0.124419
0.508,-1.1875,2.02507,5.53767,5.53767,0.698149,30.9095,190.563,95.2734,-0.00218834,0.124468
0.509,-1.18751,2.02485,5.53757,5.53757,0.699495,30.9093,190.582,95.2832,-0.00218908,0.124517
0.51,-1.18752,2.02462,5.53748,5.53748,0.70084,30.9092,190.602,95.293,-0.00218983,0.124566
0.511,-1.18753,2.0244,5.53738,5.53738,0.702185,30.9091,190.621,95.3028,-0.00219058,0.124615
0.512,-1.18754,2.02417,5.53728,5.53728,0.70353,30.909,190.641,95.3127,-0.00219133,0.124664
0.513,-1.18754,2.02394,5.53719,5.53719,0.704875,30.9089,190.661,95.3225,-0.00219208,0.124714
0.514,-1.18755,2.02371,5.53709,5.53709,0.70622,30.9087,190.681,95.3324,-0.00219283,0.124763
0.515,-1.18756,2.02349,5.53699,5.53699,0.707564,30.9086,190.701,95.3424,-0.00219358,0.124813
0.516,-1.18757,2.02326,5.5369,5.5369,0.708908,30.9085,190.72,95.3523,-0.00219434,0.124862
0.517,-1.18758,2.02303,5.5368,5.5368,0.710253,30.9084,190.74,95.3623,-0.00219509,0.124912
0.518,-1.18758,2.0228,5.5367,5.5367,0.711597,30.9083,190.76,95.3722,-0.00219585,0.124962
0.519,-1.18759,2.02257,5.53661,5.53661,0.71294,30.9082,190.78,95.3822,-0.00219661,0.125012
0.52,-1.1876,2.02234,5.53651,5.53651,0.714284,30.908,190.8,95.3923,-0.00219737,0.125062
0.521,-1.18761,2.02211,5.53641,5.53641,0.715628,30.9079,190.821,95.4023,-0.00219813,0.125112
0.522,-1.18762,2.02188,5.53631,5.53631,0.716971,30.9078,190.841,95.4124,-0.00219889,0.125162
0.523,-1.18763,2.02165,5.53622,5.53622,0.718314,30.9077,190.861,95.4224,-0.00219965,0.125212
0.524,-1.18763,2.02142,5.53612,5.53612,0.719657,30.9076,190.881,95.4326,-0.00220042,0.125262
0.525,-1.18764,2.02119,5.53602,5.53602,0.721,30.9074,190.901,95.4427,-0.00220118,0.125313
0.526,-1.18765,2.02096,5.53592,5.53592,0.722343,30.9073,190.922,95.4528,-0.00220195,0.125363
0.527,-1.18766,2.02073,5.53582,5.53582,0.723685,30.9072,190.942,95.463,-0.00220272,0.125414
0.528,-1.18767,2.0205,5.53572,5.53572,0.725027,30.9071,190.962,95.4732,-0.00220349,0.125464
0.529,-1.18768,2.02026,5.53563,5.53563,0.72637,30.907,190.983,95.4834,-0.00220426,0.125515
0.53,-1.18768,2.02003,5.53553,5.53553,0.727712,30.9068,191.003,95.4936,-0.00220503,0.125566
0.531,-1.18769,2.0198,5.53543,5.53543,0.729053,30.9067,191.024,95.5039,-0.00220581,0.125617
0.532,-1.1877,2.01956,5.53533,5.53533,0.730395,30.9066,191.044,95.5142,-0.00220658,0.125668
0.533,-1.18771,2.01933,5.53523,5.53523,0.731737,30.9065,191.065,95.5245,-0.00220736,0.125719
0.534,-1.18772,2.0191,5.53513,5.53513,0.733078,30.9064,191.086,95.5348,-0.00220814,0.12577
0.535,-1.18773,2.01886,5.53503,5.53503,0.734419,30.9062,191.106,95.5451,-0.00220892,0.125821
0.536,-1.18774,2.01863,5.53493,5.53493,0.73576,30.9061,191.127,95.5555,-0.0022097,0.125872
0.537,-1.18774,2.01839,5.53483,5.53483,0.737101,30.906,191.148,95.5659,-0.00221048,0.125924
0.538,-1.18775,2.01816,5.53473,5.53473,0.738442,30.9059,191.169,95.5763,-0.00221127,0.125975
0.539,-1.18776,2.01792,5.53463,5.53463,0.739782,30.9058,191.19,95.5867,-0.00221205,0.126027
0.54,-1.18777,2.01768,5.53453,5.53453,0.741122,30.9056,191.211,95.5972,-0.00221284,0.126078
0.541,-1.18778,2.01745,5.53443,5.53443,0.742463,30.9055,191.232,95.6076,-0.00221363,0.12613
0.542,-1.18779,2.01721,5.53433,5.53433,0.743803,30.9054,191.253,95.6181,-0.00221442,0.126182
0.543,-1.18779,2.01697,5.53423,5.53423,0.745142,30.9053,191.274,95.6286,-0.00221521,0.126234
0.544,-1.1878,2.01674,5.53413,5.53413,0.746482,30.9052,191.295,95.6392,-0.002216,0.126286
0.545,-1.18781,2.0165,5.53402,5.53402,0.747822,30.905,191.316,95.6497,-0.00221679,0.126338
0.546,-1.18782,2.01626,5.53392,5.53392,0.749161,30.9049,191.337,95.6603,-0.00221759,0.12639
0.547,-1.18783,2.01602,5.53382,5.53382,0.7505,30.9048,191.358,95.6709,-0.00221838,0.126442
0.548,-1.18784,2.01578,5.53372,5.53372,0.751839,30.9047,191.379,95.6815,-0.00221918,0.126494
0.549,-1.18785,2.01554,5.53362,5.53362,0.753178,30.9046,191.401,95.6922,-0.00221998,0.126547
0.55,-1.18786,2.0153,5.53352,5.53352,0.754516,30.9044,191.422,95.7029,-0.00222078,0.126599
0.551,-1.18786,2.01506,5.53341,5.53341,0.755855,30.9043,191.443,95.7135,-0.00222158,0.126652
0.552,-1.18787,2.01482,5.53331,5.53331,0.757193,30.9042,191.465,95.7242,-0.00222238,0.126704
0.553,-1.18788,2.01458,5.53321,5.53321,0.758531,30.9041,191.486,95.735,-0.00222319,0.126757
0.554,-1.18789,2.01434,5.53311,5.53311,0.759869,30.904,191.508,95.7457,-0.00222399,0.12681
0.555,-1.1879,2.0141,5.533,5.533,0.761207,30.9039,191.529,95.7565,-0.0022248,0.126863
0.556,-1.18791,2.01386,5.5329,5.5329,0.762544,30.9037,191.551,95.7673,-0.00222561,0.126915
0.557,-1.18792,2.01362,5.5328,5.5328,0.763882,30.9036,191.573,95.7781,-0.00222642,0.126968
0.558,-1.18793,2.01337,5.53269,5.53269,0.765219,30.9035,191.594,95.7889,-0.00222723,0.127022
0.559,-1.18793,2.01313,5.53259,5.53259,0.766556,30.9034,191.616,95.7998,-0.00222804,0.127075
0.56,-1.18794,2.01289,5.53249,5.53249,0.767893,30.9033,191.638,95.8107,-0.00222886,0.127128
0.561,-1.18795,2.01265,5.53238,5.53238,0.76923,30.9031,191.66,95.8216,-0.00222967,0.127181
0.562,-1.18796,2.0124,5.53228,5.53228,0.770566,30.903,191.682,95.8325,-0.00223049,0.127235
0.563,-1.18797,2.01216,5.53218,5.53218,0.771902,30.9029,191.703,95.8435,-0.00223131,0.127288
0.564,-1.18798,2.01191,5.53207,5.53207,0.773239,30.9028,191.725,95.8544,-0.00223212,0.127342
0.565,-1.18799,2.01167,5.53197,5.53197,0.774575,30.9027,191.747,95.8654,-0.00223295,0.127396
0.566,-1.188,2.01143,5.53186,5.53186,0.77591,30.9025,191.769,95.8764,-0.00223377,0.127449
0.567,-1.18801,2.01118,5.53176,5.53176,0.777246,30.9024,191.792,95.8875,-0.00223459,0.127503
0.568,-1.18801,2.01093,5.53165,5.53165,0.778581,30.9023,191.814,95.8985,-0.00223542,0.127557
0.569,-1.18802,2.01069,5.53155,5.53155,0.779917,30.9022,191.836,95.9096,-0.00223624,0.127611
0.57,-1.18803,2.01044,5.53144,5.53144,0.781252,30.9021,191.858,95.9207,-0.00223707,0.127665
0.571,-1.18804,2.0102,5.53134,5.53134,0.782587,30.9019,191.88,95.9318,-0.0022379,0.127719
0.572,-1.18805,2.00995,5.53123,5.53123,0.783922,30.9018,191.903,95.9429,-0.00223873,0.127773
0.573,-1.18806,2.0097,5.53113,5.53113,0.785256,30.9017,191.925,95.9541,-0.00223956,0.127828
0.574,-1.18807,2.00946,5.53102,5.53102,0.786591,30.9016,191.947,95.9653,-0.00224039,0.127882
0.575,-1.18808,2.00921,5.53092,5.53092,0.787925,30.9015,191.97,95.9765,-0.00224123,0.127937
0.576,-1.18809,2.00896,5.53081,5.53081,0.789259,30.9013,191.992,95.9877,-0.00224207,0.127991
0.577,-1.1881,2.00871,5.5307,5.5307,0.790593,30.9012,192.015,95.999,-0.0022429,0.128046
0.578,-1.18811,2.00846,5.5306,5.5306,0.791926,30.9011,192.037,96.0102,-0.00224374,0.128101
0.579,-1.18811,2.00821,5.53049,5.53049,0.79326,30.901,192.06,96.0215,-0.00224458,0.128155
0.58,-1.18812,2.00796,5.53039,5.53039,0.794593,30.9009,192.082,96.0329,-0.00224542,0.12821
0.581,-1.18813,2.00771,5.53028,5.53028,0.795926,30.9007,192.105,96.0442,-0.00224627,0.128265
0.582,-1.18814,2.00746,5.53017,5.53017,0.797259,30.9006,192.128,96.0555,-0.00224711,0.12832
0.583,-1.18815,2.00721,5.53007,5.53007,0.798592,30.9005,192.151,96.0669,-0.00224796,0.128375
0.584,-1.18816,2.00696,5.52996,5.52996,0.799925,30.9004,192.174,96.0783,-0.0022488,0.128431
0.585,-1.18817,2.00671,5.52985,5.52985,0.801257,30.9003,192.196,96.0898,-0.00224965,0.128486
0.586,-1.18818,2.00646,5.52974,5.52974,0.802589,30.9001,192.219,96.1012,-0.0022505,0.128541
0.587,-1.18819,2.00621,5.52964,5.52964,0.803921,30.9,192.242,96.1127,-0.00225135,0.128597
0.588,-1.1882,2.00596,5.52953,5.52953,0.805253,30.8999,192.265,96.1242,-0.00225221,0.128652
0.589,-1.18821,2.00571,5.52942,5.52942,0.806585,30.8998,192.288,96.1357,-0.00225306,0.128708
0.59,-1.18822,2.00545,5.52931,5.52931,0.807916,30.8997,192.311,96.1472,-0.00225392,0.128763
0.591,-1.18823,2.0052,5.5292,5.5292,0.809247,30.8995,192.334,96.1588,-0.00225477,0.128819
0.592,-1.18824,2.00495,5.5291,5.5291,0.810579,30.8994,192.358,96.1703,-0.00225563,0.128875
0.593,-1.18824,2.00469,5.52899,5.52899,0.81191,30.8993,192.381,96.1819,-0.00225649,0.128931
0.594,-1.18825,2.00444,5.52888,5.52888,0.81324,30.8992,192.404,96.1936,-0.00225735,0.128987
0.595,-1.18826,2.00419,5.52877,5.52877,0.814571,30.8991,192.427,96.2052,-0.00225822,0.129043
0.596,-1.18827,2.00393,5.52866,5.52866,0.815901,30.8989,192.451,96.2169,-0.00225908,0.129099
0.597,-1.18828,2.00368,5.52855,5.52855,0.817231,30.8988,192.474,96.2286,-0.00225995,0.129155
0.598,-1.18829,2.00342,5.52844,5.52844,0.818561,30.8987,192.498,96.2403,-0.00226081,0.129212
0.599,-1.1883,2.00317,5.52833,5.52833,0.819891,30.8986,192.521,96.252,-0.00226168,0.129268
0.6,-1.18831,2.00291,5.52822,5.52822,0.821221,30.8985,192.545,96.2637,-0.00226255,0.129325
0.601,-1.18832,2.00266,5.52811,5.52811,0.82255,30.8983,192.568,96.2755,-0.00226342,0.129381
0.602,-1.18833,2.0024,5.528,5.528,0.82388,30.8982,192.592,96.2873,-0.00226429,0.129438
0.603,-1.18834,2.00214,5.52789,5.52789,0.825209,30.8981,192.615,96.2991,-0.00226517,0.129494
0.604,-1.18835,2.00189,5.52778,5.52778,0.826538,30.898,192.639,96.311,-0.00226604,0.129551
0.605,-1.18836,2.00163,5.52767,5.52767,0.827866,30.8978,192.663,96.3228,-0.00226692,0.129608
0.606,-1.18837,2.00137,5.52756,5.52756,0.829195,30.8977,192.687,96.3347,-0.0022678,0.129665
0.607,-1.18838,2.00111,5.52745,5.52745,0.830523,30.8976,192.71,96.3466,-0.00226868,0.129722
0.608,-1.18839,2.00086,5.52734,5.52734,0.831851,30.8975,192.734,96.3586,-0.00226956,0.129779
0.609,-1.1884,2.0006,5.52723,5.52723,0.833179,30.8974,192.758,96.3705,-0.00227044,0.129836
0.61,-1.18841,2.00034,5.52712,5.52712,0.834507,30.8972,192.782,96.3825,-0.00227133,0.129894
0.611,-1.18842,2.00008,5.52701,5.52701,0.835835,30.8971,192.806,96.3945,-0.00227221,0.129951
0.612,-1.18843,1.99982,5.5269,5.5269,0.837162,30.897,192.83,96.4065,-0.0022731,0.130008
0.613,-1.18843,1.99956,5.52679,5.52679,0.838489,30.8969,192.854,96.4185,-0.00227399,0.130066
0.614,-1.18844,1.9993,5.52667,5.52667,0.839816,30.8968,192.879,96.4306,-0.00227488,0.130123
0.615,-1.18845,1.99904,5.52656,5.52656,0.841143,30.8966,192.903,96.4427,-0.00227577,0.130181
0.616,-1.18846,1.99878,5.52645,5.52645,0.84247,30.8965,192.927,96.4548,-0.00227666,0.130239
0.617,-1.18847,1.99852,5.52634,5.52634,0.843796,30.8964,192.951,96.4669,-0.00227755,0.130297
0.618,-1.18848,1.99826,5.52623,5.52623,0.845123,30.8963,192.976,96.4791,-0.00227845,0.130355
0.619,-1.18849,1.998,5.52611,5.52611,0.846449,30.8962,193,96.4912,-0.00227935,0.130413
0.62,-1.1885,1.99774,5.526,5.526,0.847774,30.896,193.024,96.5034,-0.00228024,0.130471
0.621,-1.18851,1.99747,5.52589,5.52589,0.8491,30.8959,193.049,96.5156,-0.00228114,0.130529
0.622,-1.18852,1.99721,5.52577,5.52578,0.850426,30.8958,193.073,96.5279,-0.00228204,0.130587
0.623,-1.18853,1.99695,5.52566,5.52566,0.851751,30.8957,193.098,96.5401,-0.00228295,0.130645
0.624,-1.18854,1.99669,5.52555,5.52555,0.853076,30.8956,193.122,96.5524,-0.00228385,0.130704
0.625,-1.18855,1.99642,5.52544,5.52544,0.854401,30.8954,193.147,96.5647,-0.00228476,0.130762
0.626,-1.18856,1.99616,5.52532,5.52532,0.855726,30.8953,193.172,96.5771,-0.00228566,0.13082
0.627,-1.18857,1.9959,5.52521,5.52521,0.85705,30.8952,193.196,96.5894,-0.00228657,0.130879
0.628,-1.18858,1.99563,5.52509,5.52509,0.858375,30.8951,193.221,96.6018,-0.00228748,0.130938
0.629,-1.18859,1.99537,5.52498,5.52498,0.859699,30.895,193.246,96.6142,-0.00228839,0.130996
0.63,-1.1886,1.9951,5.52487,5.52487,0.861023,30.8948,193.271,96.6266,-0.0022893,0.131055
0.631,-1.18861,1.99484,5.52475,5.52475,0.862346,30.8947,193.296,96.639,-0.00229022,0.131114
0.632,-1.18862,1.99457,5.52464,5.52464,0.86367,30.8946,193.321,96.6515,-0.00229113,0.131173
0.633,-1.18863,1.99431,5.52452,5.52452,0.864993,30.8945,193.346,96.664,-0.00229205,0.131232
0.634,-1.18864,1.99404,5.52441,5.52441,0.866316,30.8944,193.371,96.6765,-0.00229297,0.131291
0.635,-1.18865,1.99377,5.52429,5.52429,0.867639,30.8942,193.396,96.689,-0.00229389,0.131351
0.636,-1.18866,1.99351,5.52418,5.52418,0.868962,30.8941,193.421,96.7016,-0.00229481,0.13141
0.637,-1.18867,1.99324,5.52406,5.52406,0.870285,30.894,193.446,96.7141,-0.00229573,0.131469
0.638,-1.18868,1.99297,5.52395,5.52395,0.871607,30.8939,193.471,96.7267,-0.00229666,0.131529
0.639,-1.18869,1.99271,5.52383,5.52383,0.872929,30.8937,193.496,96.7394,-0.00229758,0.131588
0.64,-1.1887,1.99244,5.52372,5.52372,0.874251,30.8936,193.522,96.752,-0.00229851,0.131648
0.641,-1.18871,1.99217,5.5236,5.5236,0.875573,30.8935,193.547,96.7647,-0.00229944,0.131707
0.642,-1.18872,1.9919,5.52349,5.52349,0.876895,30.8934,193.572,96.7773,-0.00230037,0.131767
0.643,-1.18873,1.99164,5.52337,5.52337,0.878216,30.8933,193.598,96.79,-0.0023013,0.131827
0.644,-1.18874,1.99137,5.52326,5.52326,0.879537,30.8931,193.623,96.8028,-0.00230223,0.131887
0.645,-1.18875,1.9911,5.52314,5.52314,0.880858,30.893,193.649,96.8155,-0.00230316,0.131947
0.646,-1.18876,1.99083,5.52302,5.52302,0.882179,30.8929,193.674,96.8283,-0.0023041,0.132007
0.647,-1.18877,1.99056,5.52291,5.52291,0.8835,30.8928,193.7,96.8411,-0.00230504,0.132067
0.648,-1.18878,1.99029,5.52279,5.52279,0.88482,30.8927,193.726,96.8539,-0.00230598,0.132127
0.649,-1.18879,1.99002,5.52267,5.52267,0.886141,30.8925,193.751,96.8668,-0.00230692,0.132188
0.65,-1.1888,1.98975,5.52256,5.52256,0.887461,30.8924,193.777,96.8796,-0.00230786,0.132248
0.651,-1.18881,1.98948,5.52244,5.52244,0.88878,30.8923,193.803,96.8925,-0.0023088,0.132308
0.652,-1.18882,1.98921,5.52232,5.52232,0.8901,30.8922,193.829,96.9054,-0.00230974,0.132369
0.653,-1.18883,1.98894,5.5222,5.5222,0.891419,30.8921,193.855,96.9183,-0.00231069,0.13243
0.654,-1.18884,1.98866,5.52209,5.52209,0.892739,30.8919,193.881,96.9313,-0.00231164,0.13249
0.655,-1.18885,1.98839,5.52197,5.52197,0.894058,30.8918,193.907,96.9443,-0.00231258,0.132551
0.656,-1.18886,1.98812,5.52185,5.52185,0.895377,30.8917,193.933,96.9573,-0.00231353,0.132612
0.657,-1.18888,1.98785,5.52173,5.52173,0.896695,30.8916,193.959,96.9703,-0.00231449,0.132673
0.658,-1.18889,1.98757,5.52162,5.52162,0.898014,30.8914,193.985,96.9833,-0.00231544,0.132734
0.659,-1.1889,1.9873,5.5215,5.5215,0.899332,30.8913,194.011,96.9964,-0.00231639,0.132795
0.66,-1.18891,1.98703,5.52138,5.52138,0.90065,30.8912,194.037,97.0095,-0.00231735,0.132856
0.661,-1.18892,1.98675,5.52126,5.52126,0.901968,30.8911,194.063,97.0226,-0.00231831,0.132917
0.662,-1.18893,1.98648,5.52114,5.52114,0.903285,30.891,194.09,97.0357,-0.00231927,0.132978
0.663,-1.18894,1.98621,5.52102,5.52102,0.904603,30.8908,194.116,97.0489,-0.00232023,0.13304
0.664,-1.18895,1.98593,5.5209,5.5209,0.90592,30.8907,194.142,97.0621,-0.00232119,0.133101
0.665,-1.18896,1.98566,5.52078,5.52078,0.907237,30.8906,194.169,97.0753,-0.00232215,0.133163
0.666,-1.18897,1.98538,5.52066,5.52067,0.908554,30.8905,194.195,97.0885,-0.00232311,0.133224
0.667,-1.18898,1.98511,5.52055,5.52055,0.90987,30.8904,194.222,97.1017,-0.00232408,0.133286
0.668,-1.18899,1.98483,5.52043,5.52043,0.911187,30.8902,194.248,97.115,-0.00232505,0.133348
0.669,-1.189,1.98456,5.52031,5.52031,0.912503,30.8901,194.275,97.1283,-0.00232602,0.133409
0.67,-1.18901,1.98428,5.52019,5.52019,0.913819,30.89,194.301,97.1416,-0.00232699,0.133471
0.671,-1.18902,1.984,5.52007,5.52007,0.915135,30.8899,194.328,97.155,-0.00232796,0.133533
0.672,-1.18903,1.98373,5.51995,5.51995,0.91645,30.8897,194.355,97.1683,-0.00232893,0.133595
0.673,-1.18904,1.98345,5.51983,5.51983,0.917766,30.8896,194.382,97.1817,-0.00232991,0.133657
0.674,-1.18905,1.98317,5.51971,5.51971,0.919081,30.8895,194.409,97.1951,-0.00233088,0.13372
0.675,-1.18906,1.9829,5.51959,5.51959,0.920396,30.8894,194.435,97.2085,-0.00233186,0.133782
0.676,-1.18907,1.98262,5.51946,5.51946,0.921711,30.8893,194.462,97.222,-0.00233284,0.133844
0.677,-1.18908,1.98234,5.51934,5.51934,0.923025,30.8891,194.489,97.2355,-0.00233382,0.133907
0.678,-1.1891,1.98206,5.51922,5.51922,0.92434,30.889,194.516,97.249,-0.0023348,0.133969
0.679,-1.18911,1.98178,5.5191,5.5191,0.925654,30.8889,194.543,97.2625,-0.00233579,0.134032
0.68,-1.18912,1.9815,5.51898,5.51898,0.926968,30.8888,194.57,97.276,-0.00233677,0.134094
0.681,-1.18913,1.98122,5.51886,5.51886,0.928281,30.8887,194.598,97.2896,-0.00233776,0.134157
0.682,-1.18914,1.98095,5.51874,5.51874,0.929595,30.8885,194.625,97.3032,-0.00233875,0.13422
0.683,-1.18915,1.98067,5.51862,5.51862,0.930908,30.8884,194.652,97.3168,-0.00233973,0.134283
0.684,-1.18916,1.98039,5.51849,5.51849,0.932221,30.8883,194.679,97.3304,-0.00234073,0.134346
0.685,-1.18917,1.98011,5.51837,5.51837,0.933534,30.8882,194.707,97.3441,-0.00234172,0.134409
0.686,-1.18918,1.97983,5.51825,5.51825,0.934847,30.888,194.734,97.3577,-0.00234271,0.134472
0.687,-1.18919,1.97954,5.51813,5.51813,0.936159,30.8879,194.761,97.3714,-0.00234371,0.134535
0.688,-1.1892,1.97926,5.518,5.518,0.937472,30.8878,194.789,97.3852,-0.0023447,0.134598
0.689,-1.18921,1.97898,5.51788,5.51788,0.938784,30.8877,194.816,97.3989,-0.0023457,0.134661
0.69,-1.18922,1.9787,5.51776,5.51776,0.940096,30.8876,194.844,97.4127,-0.0023467,0.134725
0.691,-1.18924,1.97842,5.51764,5.51764,0.941407,30.8874,194.872,97.4265,-0.0023477,0.134788
0.692,-1.18925,1.97814,5.51751,5.51751,0.942719,30.8873,194.899,97.4403,-0.0023487,0.134852
0.693,-1.18926,1.97785,5.51739,5.51739,0.94403,30.8872,194.927,97.4541,-0.00234971,0.134915
0.694,-1.18927,1.97757,5.51727,5.51727,0.945341,30.8871,194.955,97.468,-0.00235071,0.134979
0.695,-1.18928,1.97729,5.51714,5.51714,0.946652,30.887,194.982,97.4819,-0.00235172,0.135043
0.696,-1.18929,1.97701,5.51702,5.51702,0.947963,30.8868,195.01,97.4958,-0.00235273,0.135107
0.697,-1.1893,1.97672,5.5169,5.5169,0.949273,30.8867,195.038,97.5097,-0.00235374,0.135171
0.698,-1.18931,1.97644,5.51677,5.51677,0.950583,30.8866,195.066,97.5237,-0.00235475,0.135235
0.699,-1.18932,1.97616,5.51665,5.51665,0.951893,30.8865,195.094,97.5376,-0.00235576,0.135299
0.7,-1.18933,1.97587,5.51652,5.51652,0.953203,30.8863,195.122,97.5516,-0.00235678,0.135363
0.701,-1.18934,1.97559,5.5164,5.5164,0.954512,30.8862,195.15,97.5657,-0.00235779,0.135427
0.702,-1.18936,1.9753,5.51628,5.51628,0.955822,30.8861,195.178,97.5797,-0.00235881,0.135491
0.703,-1.18937,1.97502,5.51615,5.51615,0.957131,30.886,195.206,97.5938,-0.00235983,0.135556
0.704,-1.18938,1.97473,5.51603,5.51603,0.95844,30.8859,195.235,97.6079,-0.00236085,0.13562
0.705,-1.18939,1.97445,5.5159,5.5159,0.959749,30.8857,195.263,97.622,-0.00236187,0.135685
0.706,-1.1894,1.97416,5.51578,5.51578,0.961057,30.8856,195.291,97.6361,-0.00236289,0.135749
0.707,-1.18941,1.97388,5.51565,5.51565,0.962365,30.8855,195.319,97.6503,-0.00236392,0.135814
0.708,-1.18942,1.97359,5.51553,5.51553,0.963673,30.8854,195.348,97.6644,-0.00236494,0.135879
0.709,-1.18943,1.9733,5.5154,5.5154,0.964981,30.8852,195.376,97.6787,-0.00236597,0.135943
0.71,-1.18944,1.97302,5.51528,5.51528,0.966289,30.8851,195.405,97.6929,-0.002367,0.136008
0.711,-1.18945,1.97273,5.51515,5.51515,0.967596,30.885,195.433,97.7071,-0.00236803,0.136073
0.712,-1.18947,1.97244,5.51502,5.51502,0.968903,30.8849,195.462,97.7214,-0.00236906,0.136138
0.713,-1.18948,1.97215,5.5149,5.5149,0.97021,30.8848,195.49,97.7357,-0.0023701,0.136203
0.714,-1.18949,1.97187,5.51477,5.51477,0.971517,30.8846,195.519,97.75,-0.00237113,0.136268
0.715,-1.1895,1.97158,5.51465,5.51465,0.972824,30.8845,195.548,97.7644,-0.00237217,0.136334
0.716,-1.18951,1.97129,5.51452,5.51452,0.97413,30.8844,195.577,97.7787,-0.00237321,0.136399
0.717,-1.18952,1.971,5.51439,5.51439,0.975436,30.8843,195.605,97.7931,-0.00237425,0.136464
0.718,-1.18953,1.97071,5.51427,5.51427,0.976742,30.8841,195.634,97.8075,-0.00237529,0.13653
0.719,-1.18954,1.97042,5.51414,5.51414,0.978048,30.884,195.663,97.822,-0.00237633,0.136595
0.72,-1.18956,1.97013,5.51401,5.51401,0.979353,30.8839,195.692,97.8364,-0.00237737,0.136661
0.721,-1.18957,1.96985,5.51389,5.51389,0.980659,30.8838,195.721,97.8509,-0.00237842,0.136727
0.722,-1.18958,1.96956,5.51376,5.51376,0.981964,30.8837,195.75,97.8654,-0.00237947,0.136792
0.723,-1.18959,1.96927,5.51363,5.51363,0.983269,30.8835,195.779,97.8799,-0.00238051,0.136858
0.724,-1.1896,1.96898,5.5135,5.5135,0.984573,30.8834,195.808,97.8945,-0.00238156,0.136924
0.725,-1.18961,1.96868,5.51338,5.51338,0.985878,30.8833,195.837,97.9091,-0.00238261,0.13699
0.726,-1.18962,1.96839,5.51325,5.51325,0.987182,30.8832,195.867,97.9237,-0.00238367,0.137056
0.727,-1.18963,1.9681,5.51312,5.51312,0.988486,30.883,195.896,97.9383,-0.00238472,0.137122
0.728,-1.18965,1.96781,5.51299,5.51299,0.98979,30.8829,195.925,97.9529,-0.00238578,0.137189
0.729,-1.18966,1.96752,5.51286,5.51286,0.991093,30.8828,195.955,97.9676,-0.00238683,0.137255
0.73,-1.18967,1.96723,5.51274,5.51274,0.992396,30.8827,195.984,97.9823,-0.00238789,0.137321
0.731,-1.18968,1.96694,5.51261,5.51261,0.993699,30.8826,196.013,97.997,-0.00238895,0.137388
0.732,-1.18969,1.96664,5.51248,5.51248,0.995002,30.8824,196.043,98.0118,-0.00239001,0.137454
0.733,-1.1897,1.96635,5.51235,5.51235,0.996305,30.8823,196.072,98.0265,-0.00239108,0.137521
0.734,-1.18971,1.96606,5.51222,5.51222,0.997607,30.8822,196.102,98.0413,-0.00239214,0.137587
0.735,-1.18973,1.96577,5.51209,5.51209,0.99891,30.8821,196.132,98.0561,-0.00239321,0.137654
0.736,-1.18974,1.96547,5.51196,5.51196,1.00021,30.8819,196.161,98.0709,-0.00239428,0.137721
0.737,-1.18975,1.96518,5.51183,5.51183,1.00151,30.8818,196.191,98.0858,-0.00239535,0.137788
0.738,-1.18976,1.96489,5.5117,5.5117,1.00281,30.8817,196.221,98.1007,-0.00239642,0.137854
0.739,-1.18977,1.96459,5.51157,5.51157,1.00412,30.8816,196.251,98.1156,-0.00239749,0.137921
0.74,-1.18978,1.9643,5.51144,5.51144,1.00542,30.8815,196.281,98.1305,-0.00239856,0.137988
0.741,-1.1898,1.964,5.51131,5.51131,1.00672,30.8813,196.31,98.1454,-0.00239964,0.138056
0.742,-1.18981,1.96371,5.51118,5.51118,1.00802,30.8812,196.34,98.1604,-0.00240071,0.138123
0.743,-1.18982,1.96341,5.51105,5.51105,1.00932,30.8811,196.37,98.1754,-0.00240179,0.13819
0.744,-1.18983,1.96312,5.51092,5.51092,1.01062,30.881,196.4,98.1904,-0.00240287,0.138257
0.745,-1.18984,1.96282,5.51079,5.51079,1.01192,30.8808,196.431,98.2055,-0.00240395,0.138325
0.746,-1.18985,1.96253,5.51066,5.51066,1.01322,30.8807,196.461,98.2205,-0.00240503,0.138392
0.747,-1.18987,1.96223,5.51053,5.51053,1.01452,30.8806,196.491,98.2356,-0.00240612,0.13846
0.748,-1.18988,1.96194,5.5104,5.5104,1.01582,30.8805,196.521,98.2507,-0.0024072,0.138528
0.749,-1.18989,1.96164,5.51027,5.51027,1.01712,30.8803,196.551,98.2659,-0.00240829,0.138595
0.75,-1.1899,1.96134,5.51014,5.51014,1.01842,30.8802,196.582,98.281,-0.00240938,0.138663
0.751,-1.18991,1.96105,5.51001,5.51001,1.01971,30.8801,196.612,98.2962,-0.00241047,0.138731
0.752,-1.18992,1.96075,5.50988,5.50988,1.02101,30.88,196.643,98.3114,-0.00241156,0.138799
0.753,-1.18994,1.96045,5.50975,5.50975,1.02231,30.8799,196.673,98.3266,-0.00241265,0.138867
0.754,-1.18995,1.96015,5.50961,5.50961,1.02361,30.8797,196.704,98.3419,-0.00241375,0.138935
0.755,-1.18996,1.95986,5.50948,5.50948,1.02491,30.8796,196.734,98.3572,-0.00241484,0.139003
0.756,-1.18997,1.95956,5.50935,5.50935,1.0262,30.8795,196.765,98.3725,-0.00241594,0.139071
0.757,-1.18998,1.95926,5.50922,5.50922,1.0275,30.8794,196.795,98.3878,-0.00241704,0.13914
0.758,-1.18999,1.95896,5.50909,5.50909,1.0288,30.8792,196.826,98.4031,-0.00241814,0.139208
0.759,-1.19001,1.95866,5.50895,5.50895,1.0301,30.8791,196.857,98.4185,-0.00241924,0.139276
0.76,-1.19002,1.95836,5.50882,5.50882,1.03139,30.879,196.888,98.4339,-0.00242034,0.139345
0.761,-1.19003,1.95806,5.50869,5.50869,1.03269,30.8789,196.919,98.4493,-0.00242145,0.139413
0.762,-1.19004,1.95777,5.50856,5.50856,1.03399,30.8787,196.95,98.4648,-0.00242256,0.139482
0.763,-1.19005,1.95747,5.50842,5.50842,1.03528,30.8786,196.98,98.4802,-0.00242366,0.139551
0.764,-1.19007,1.95717,5.50829,5.50829,1.03658,30.8785,197.011,98.4957,-0.00242477,0.13962
0.765,-1.19008,1.95687,5.50816,5.50816,1.03787,30.8784,197.042,98.5112,-0.00242588,0.139688
0.766,-1.19009,1.95657,5.50802,5.50802,1.03917,30.8783,197.074,98.5268,-0.002427,0.139757
0.767,-1.1901,1.95627,5.50789,5.50789,1.04046,30.8781,197.105,98.5423,-0.00242811,0.139826
0.768,-1.19011,1.95596,5.50776,5.50776,1.04176,30.878,197.136,98.5579,-0.00242923,0.139895
0.769,-1.19012,1.95566,5.50762,5.50762,1.04305,30.8779,197.167,98.5735,-0.00243034,0.139964
0.77,-1.19014,1.95536,5.50749,5.50749,1.04435,30.8778,197.198,98.5891,-0.00243146,0.140034
0.771,-1.19015,1.95506,5.50735,5.50735,1.04564,30.8776,197.23,98.6048,-0.00243258,0.140103
0.772,-1.19016,1.95476,5.50722,5.50722,1.04693,30.8775,197.261,98.6205,-0.0024337,0.140172
0.773,-1.19017,1.95446,5.50709,5.50709,1.04823,30.8774,197.293,98.6362,-0.00243482,0.140242
0.774,-1.19018,1.95416,5.50695,5.50695,1.04952,30.8773,197.324,98.6519,-0.00243595,0.140311
0.775,-1.1902,1.95385,5.50682,5.50682,1.05082,30.8771,197.356,98.6677,-0.00243707,0.140381
0.776,-1.19021,1.95355,5.50668,5.50668,1.05211,30.877,197.387,98.6834,-0.0024382,0.14045
0.777,-1.19022,1.95325,5.50655,5.50655,1.0534,30.8769,197.419,98.6992,-0.00243933,0.14052
0.778,-1.19023,1.95294,5.50641,5.50641,1.05469,30.8768,197.45,98.715,-0.00244046,0.14059
0.779,-1.19025,1.95264,5.50628,5.50628,1.05599,30.8767,197.482,98.7309,-0.00244159,0.14066
0.78,-1.19026,1.95234,5.50614,5.50614,1.05728,30.8765,197.514,98.7468,-0.00244273,0.14073
0.781,-1.19027,1.95203,5.50601,5.50601,1.05857,30.8764,197.546,98.7627,-0.00244386,0.1408
0.782,-1.19028,1.95173,5.50587,5.50587,1.05986,30.8763,197.578,98.7786,-0.002445,0.14087
0.783,-1.19029,1.95143,5.50574,5.50574,1.06115,30.8762,197.609,98.7945,-0.00244614,0.14094
0.784,-1.19031,1.95112,5.5056,5.5056,1.06244,30.876,197.641,98.8105,-0.00244727,0.14101
0.785,-1.19032,1.95082,5.50547,5.50547,1.06373,30.8759,197.673,98.8265,-0.00244842,0.14108
0.786,-1.19033,1.95051,5.50533,5.50533,1.06503,30.8758,197.705,98.8425,-0.00244956,0.141151
0.787,-1.19034,1.95021,5.50519,5.50519,1.06632,30.8757,197.737,98.8585,-0.0024507,0.141221
0.788,-1.19035,1.9499,5.50506,5.50506,1.06761,30.8755,197.77,98.8746,-0.00245185,0.141292
0.789,-1.19037,1.9496,5.50492,5.50492,1.0689,30.8754,197.802,98.8906,-0.00245299,0.141362
0.79,-1.19038,1.94929,5.50478,5.50478,1.07019,30.8753,197.834,98.9067,-0.00245414,0.141433
0.791,-1.19039,1.94899,5.50465,5.50465,1.07148,30.8752,197.866,98.9229,-0.00245529,0.141503
0.792,-1.1904,1.94868,5.50451,5.50451,1.07276,30.875,197.899,98.939,-0.00245644,0.141574
0.793,-1.19042,1.94837,5.50437,5.50437,1.07405,30.8749,197.931,98.9552,-0.0024576,0.141645
0.794,-1.19043,1.94807,5.50424,5.50424,1.07534,30.8748,197.963,98.9714,-0.00245875,0.141716
0.795,-1.19044,1.94776,5.5041,5.5041,1.07663,30.8747,197.996,98.9876,-0.00245991,0.141787
0.796,-1.19045,1.94745,5.50396,5.50396,1.07792,30.8746,198.028,99.0039,-0.00246106,0.141858
0.797,-1.19047,1.94715,5.50382,5.50382,1.07921,30.8744,198.061,99.0202,-0.00246222,0.141929
0.798,-1.19048,1.94684,5.50369,5.50369,1.0805,30.8743,198.094,99.0365,-0.00246338,0.142
0.799,-1.19049,1.94653,5.50355,5.50355,1.08178,30.8742,198.126,99.0528,-0.00246455,0.142071
0.8,-1.1905,1.94622,5.50341,5.50341,1.08307,30.8741,198.159,99.0691,-0.00246571,0.142143
0.801,-1.19052,1.94592,5.50327,5.50327,1.08436,30.8739,198.192,99.0855,-0.00246687,0.142214
0.802,-1.19053,1.94561,5.50314,5.50314,1.08564,30.8738,198.225,99.1019,-0.00246804,0.142286
0.803,-1.19054,1.9453,5.503,5.503,1.08693,30.8737,198.257,99.1183,-0.00246921,0.142357
0.804,-1.19055,1.94499,5.50286,5.50286,1.08822,30.8736,198.29,99.1348,-0.00247038,0.142429
0.805,-1.19057,1.94468,5.50272,5.50272,1.0895,30.8734,198.323,99.1512,-0.00247155,0.1425
0.806,-1.19058,1.94437,5.50258,5.50258,1.09079,30.8733,198.356,99.1677,-0.00247272,0.142572
0.807,-1.19059,1.94406,5.50244,5.50244,1.09208,30.8732,198.389,99.1842,-0.00247389,0.142644
0.808,-1.1906,1.94375,5.5023,5.5023,1.09336,30.8731,198.422,99.2008,-0.00247507,0.142716
0.809,-1.19062,1.94344,5.50216,5.50216,1.09465,30.8729,198.456,99.2173,-0.00247625,0.142788
0.81,-1.19063,1.94314,5.50203,5.50203,1.09593,30.8728,198.489,99.2339,-0.00247743,0.14286
0.811,-1.19064,1.94282,5.50189,5.50189,1.09722,30.8727,198.522,99.2505,-0.00247861,0.142932
0.812,-1.19065,1.94251,5.50175,5.50175,1.0985,30.8726,198.555,99.2672,-0.00247979,0.143004
0.813,-1.19067,1.9422,5.50161,5.50161,1.09978,30.8724,198.589,99.2838,-0.00248097,0.143076
0.814,-1.19068,1.94189,5.50147,5.50147,1.10107,30.8723,198.622,99.3005,-0.00248215,0.143148
0.815,-1.19069,1.94158,5.50133,5.50133,1.10235,30.8722,198.656,99.3172,-0.00248334,0.143221
0.816,-1.1907,1.94127,5.50119,5.50119,1.10364,30.8721,198.689,99.334,-0.00248453,0.143293
0.817,-1.19072,1.94096,5.50105,5.50105,1.10492,30.872,198.723,99.3507,-0.00248572,0.143366
0.818,-1.19073,1.94065,5.50091,5.50091,1.1062,30.8718,198.756,99.3675,-0.00248691,0.143438
0.819,-1.19074,1.94034,5.50077,5.50077,1.10749,30.8717,198.79,99.3843,-0.0024881,0.143511
0.82,-1.19075,1.94003,5.50063,5.50063,1.10877,30.8716,198.823,99.4011,-0.00248929,0.143584
0.821,-1.19077,1.93971,5.50049,5.50049,1.11005,30.8715,198.857,99.418,-0.00249049,0.143656
0.822,-1.19078,1.9394,5.50035,5.50035,1.11133,30.8713,198.891,99.4349,-0.00249169,0.143729
0.823,-1.19079,1.93909,5.5002,5.5002,1.11261,30.8712,198.925,99.4518,-0.00249288,0.143802
0.824,-1.1908,1.93878,5.50006,5.50006,1.1139,30.8711,198.959,99.4687,-0.00249408,0.143875
0.825,-1.19082,1.93846,5.49992,5.49992,1.11518,30.871,198.993,99.4856,-0.00249528,0.143948
0.826,-1.19083,1.93815,5.49978,5.49978,1.11646,30.8708,199.027,99.5026,-0.00249649,0.144021
0.827,-1.19084,1.93784,5.49964,5.49964,1.11774,30.8707,199.061,99.5196,-0.00249769,0.144095
0.828,-1.19086,1.93752,5.4995,5.4995,1.11902,30.8706,199.095,99.5366,-0.0024989,0.144168
0.829,-1.19087,1.93721,5.49936,5.49936,1.1203,30.8705,199.129,99.5537,-0.0025001,0.144241
0.83,-1.19088,1.9369,5.49921,5.49921,1.12158,30.8703,199.163,99.5708,-0.00250131,0.144314
0.831,-1.19089,1.93658,5.49907,5.49907,1.12286,30.8702,199.197,99.5878,-0.00250252,0.144388
0.832,-1.19091,1.93627,5.49893,5.49893,1.12414,30.8701,199.231,99.605,-0.00250374,0.144461
0.833,-1.19092,1.93595,5.49879,5.49879,1.12542,30.87,199.266,99.6221,-0.00250495,0.144535
0.834,-1.19093,1.93564,5.49865,5.49865,1.1267,30.8698,199.3,99.6393,-0.00250616,0.144609
0.835,-1.19095,1.93532,5.4985,5.4985,1.12798,30.8697,199.334,99.6565,-0.00250738,0.144682
0.836,-1.19096,1.93501,5.49836,5.49836,1.12926,30.8696,199.369,99.6737,-0.0025086,0.144756
0.837,-1.19097,1.93469,5.49822,5.49822,1.13054,30.8695,199.403,99.6909,-0.00250982,0.14483
0.838,-1.19098,1.93438,5.49808,5.49808,1.13181,30.8693,199.438,99.7082,-0.00251104,0.144904
0.839,-1.191,1.93406,5.49793,5.49793,1.13309,30.8692,199.473,99.7255,-0.00251226,0.144978
0.84,-1.19101,1.93375,5.49779,5.49779,1.13437,30.8691,199.507,99.7428,-0.00251348,0.145052
0.841,-1.19102,1.93343,5.49765,5.49765,1.13565,30.869,199.542,99.7602,-0.00251471,0.145126
0.842,-1.19104,1.93311,5.4975,5.4975,1.13692,30.8688,199.577,99.7775,-0.00251594,0.1452
0.843,-1.19105,1.9328,5.49736,5.49736,1.1382,30.8687,199.612,99.7949,-0.00251717,0.145275
0.844,-1.19106,1.93248,5.49722,5.49722,1.13948,30.8686,199.646,99.8123,-0.0025184,0.145349
0.845,-1.19108,1.93217,5.49707,5.49707,1.14076,30.8685,199.681,99.8298,-0.00251963,0.145424
0.846,-1.19109,1.93185,5.49693,5.49693,1.14203,30.8683,199.716,99.8472,-0.00252086,0.145498
0.847,-1.1911,1.93153,5.49678,5.49678,1.14331,30.8682,199.751,99.8647,-0.00252209,0.145573
0.848,-1.19111,1.93121,5.49664,5.49664,1.14458,30.8681,199.786,99.8822,-0.00252333,0.145647
0.849,-1.19113,1.9309,5.4965,5.4965,1.14586,30.868,199.821,99.8998,-0.00252457,0.145722
0.85,-1.19114,1.93058,5.49635,5.49635,1.14713,30.8678,199.857,99.9173,-0.00252581,0.145797
0.851,-1.19115,1.93026,5.49621,5.49621,1.14841,30.8677,199.892,99.9349,-0.00252705,0.145871
0.852,-1.19117,1.92994,5.49606,5.49606,1.14968,30.8676,199.927,99.9525,-0.00252829,0.145946
0.853,-1.19118,1.92962,5.49592,5.49592,1.15096,30.8675,199.962,99.9702,-0.00252953,0.146021
0.854,-1.19119,1.92931,5.49577,5.49577,1.15223,30.8673,199.998,99.9878,-0.00253078,0.146096
0.855,-1.19121,1.92899,5.49563,5.49563,1.15351,30.8672,200.033,100.006,-0.00253203,0.146171
0.856,-1.19122,1.92867,5.49548,5.49548,1.15478,30.8671,200.068,100.023,-0.00253327,0.146247
0.857,-1.19123,1.92835,5.49534,5.49534,1.15605,30.867,200.104,100.041,-0.00253452,0.146322
0.858,-1.19125,1.92803,5.49519,5.49519,1.15733,30.8668,200.14,100.059,-0.00253577,0.146397
0.859,-1.19126,1.92771,5.49505,5.49505,1.1586,30.8667,200.175,100.077,-0.00253703,0.146472
0.86,-1.19127,1.92739,5.4949,5.4949,1.15987,30.8666,200.211,100.094,-0.00253828,0.146548
0.861,-1.19129,1.92707,5.49476,5.49476,1.16115,30.8665,200.246,100.112,-0.00253954,0.146623
0.862,-1.1913,1.92675,5.49461,5.49461,1.16242,30.8663,200.282,100.13,-0.0025408,0.146699
0.863,-1.19131,1.92643,5.49446,5.49446,1.16369,30.8662,200.318,100.148,-0.00254205,0.146775
0.864,-1.19133,1.92611,5.49432,5.49432,1.16496,30.8661,200.354,100.166,-0.00254331,0.14685
0.865,-1.19134,1.92579,5.49417,5.49417,1.16623,30.866,200.39,100.184,-0.00254458,0.146926
0.866,-1.19135,1.92547,5.49402,5.49402,1.16751,30.8658,200.426,100.202,-0.00254584,0.147002
0.867,-1.19137,1.92515,5.49388,5.49388,1.16878,30.8657,200.462,100.22,-0.0025471,0.147078
0.868,-1.19138,1.92483,5.49373,5.49373,1.17005,30.8656,200.498,100.238,-0.00254837,0.147154
0.869,-1.19139,1.92451,5.49358,5.49358,1.17132,30.8655,200.534,100.256,-0.00254964,0.14723
0.87,-1.19141,1.92419,5.49344,5.49344,1.17259,30.8653,200.57,100.274,-0.00255091,0.147306
0.871,-1.19142,1.92387,5.49329,5.49329,1.17386,30.8652,200.606,100.292,-0.00255218,0.147382
0.872,-1.19143,1.92354,5.49314,5.49314,1.17513,30.8651,200.642,100.31,-0.00255345,0.147458
0.873,-1.19145,1.92322,5.493,5.493,1.1764,30.865,200.679,100.328,-0.00255473,0.147535
0.874,-1.19146,1.9229,5.49285,5.49285,1.17767,30.8648,200.715,100.346,-0.002556,0.147611
0.875,-1.19147,1.92258,5.4927,5.4927,1.17894,30.8647,200.751,100.364,-0.00255728,0.147687
0.876,-1.19149,1.92226,5.49255,5.49255,1.1802,30.8646,200.788,100.383,-0.00255856,0.147764
0.877,-1.1915,1.92193,5.49241,5.49241,1.18147,30.8645,200.824,100.401,-0.00255984,0.14784
0.878,-1.19151,1.92161,5.49226,5.49226,1.18274,30.8643,200.861,100.419,-0.00256112,0.147917
0.879,-1.19153,1.92129,5.49211,5.49211,1.18401,30.8642,200.897,100.437,-0.0025624,0.147994
0.88,-1.19154,1.92097,5.49196,5.49196,1.18528,30.8641,200.934,100.456,-0.00256369,0.14807
0.881,-1.19155,1.92064,5.49181,5.49181,1.18655,30.864,200.971,100.474,-0.00256497,0.148147
0.882,-1.19157,1.92032,5.49166,5.49167,1.18781,30.8638,201.007,100.492,-0.00256626,0.148224
0.883,-1.19158,1.92,5.49152,5.49152,1.18908,30.8637,201.044,100.511,-0.00256755,0.148301
0.884,-1.19159,1.91967,5.49137,5.49137,1.19035,30.8636,201.081,100.529,-0.00256884,0.148378
0.885,-1.19161,1.91935,5.49122,5.49122,1.19161,30.8635,201.118,100.548,-0.00257013,0.148455
0.886,-1.19162,1.91902,5.49107,5.49107,1.19288,30.8633,201.155,100.566,-0.00257143,0.148532
0.887,-1.19164,1.9187,5.49092,5.49092,1.19415,30.8632,201.192,100.585,-0.00257272,0.14861
0.888,-1.19165,1.91838,5.49077,5.49077,1.19541,30.8631,201.229,100.603,-0.00257402,0.148687
0.889,-1.19166,1.91805,5.49062,5.49062,1.19668,30.863,201.266,100.622,-0.00257532,0.148764
0.89,-1.19168,1.91773,5.49047,5.49047,1.19794,30.8628,201.303,100.64,-0.00257662,0.148842
0.891,-1.19169,1.9174,5.49032,5.49032,1.19921,30.8627,201.34,100.659,-0.00257792,0.148919
0.892,-1.1917,1.91708,5.49017,5.49017,1.20047,30.8626,201.378,100.677,-0.00257922,0.148997
0.893,-1.19172,1.91675,5.49002,5.49002,1.20174,30.8625,201.415,100.696,-0.00258053,0.149074
0.894,-1.19173,1.91643,5.48987,5.48987,1.203,30.8623,201.452,100.715,-0.00258184,0.149152
0.895,-1.19174,1.9161,5.48972,5.48972,1.20426,30.8622,201.49,100.733,-0.00258314,0.14923
0.896,-1.19176,1.91577,5.48957,5.48957,1.20553,30.8621,201.527,100.752,-0.00258445,0.149308
0.897,-1.19177,1.91545,5.48942,5.48942,1.20679,30.8619,201.565,100.771,-0.00258576,0.149386
0.898,-1.19179,1.91512,5.48927,5.48927,1.20805,30.8618,201.602,100.79,-0.00258707,0.149464
0.899,-1.1918,1.9148,5.48912,5.48912,1.20932,30.8617,201.64,100.808,-0.00258839,0.149542
0.9,-1.19181,1.91447,5.48897,5.48897,1.21058,30.8616,201.677,100.827,-0.0025897,0.14962
0.901,-1.19183,1.91414,5.48882,5.48882,1.21184,30.8614,201.715,100.846,-0.00259102,0.149698
0.902,-1.19184,1.91382,5.48867,5.48867,1.2131,30.8613,201.753,100.865,-0.00259234,0.149776
0.903,-1.19186,1.91349,5.48852,5.48852,1.21437,30.8612,201.791,100.884,-0.00259366,0.149854
0.904,-1.19187,1.91316,5.48837,5.48837,1.21563,30.8611,201.828,100.903,-0.00259498,0.149933
0.905,-1.19188,1.91284,5.48822,5.48822,1.21689,30.8609,201.866,100.922,-0.0025963,0.150011
0.906,-1.1919,1.91251,5.48807,5.48807,1.21815,30.8608,201.904,100.941,-0.00259763,0.15009
0.907,-1.19191,1.91218,5.48791,5.48791,1.21941,30.8607,201.942,100.959,-0.00259895,0.150168
0.908,-1.19192,1.91185,5.48776,5.48776,1.22067,30.8606,201.98,100.979,-0.00260028,0.150247
0.909,-1.19194,1.91153,5.48761,5.48761,1.22193,30.8604,202.018,100.998,-0.00260161,0.150326
0.91,-1.19195,1.9112,5.48746,5.48746,1.22319,30.8603,202.057,101.017,-0.00260294,0.150404
0.911,-1.19197,1.91087,5.48731,5.48731,1.22445,30.8602,202.095,101.036,-0.00260427,0.150483
0.912,-1.19198,1.91054,5.48716,5.48716,1.22571,30.8601,202.133,101.055,-0.00260561,0.150562
0.913,-1.19199,1.91021,5.487,5.487,1.22697,30.8599,202.171,101.074,-0.00260694,0.150641
0.914,-1.19201,1.90989,5.48685,5.48685,1.22823,30.8598,202.21,101.093,-0.00260828,0.15072
0.915,-1.19202,1.90956,5.4867,5.4867,1.22949,30.8597,202.248,101.112,-0.00260962,0.150799
0.916,-1.19204,1.90923,5.48655,5.48655,1.23075,30.8596,202.286,101.132,-0.00261096,0.150878
0.917,-1.19205,1.9089,5.48639,5.48639,1.23201,30.8594,202.325,101.151,-0.0026123,0.150957
0.918,-1.19206,1.90857,5.48624,5.48624,1.23326,30.8593,202.364,101.17,-0.00261364,0.151037
0.919,-1.19208,1.90824,5.48609,5.48609,1.23452,30.8592,202.402,101.189,-0.00261499,0.151116
0.92,-1.19209,1.90791,5.48593,5.48593,1.23578,30.859,202.441,101.209,-0.00261633,0.151195
0.921,-1.19211,1.90758,5.48578,5.48578,1.23704,30.8589,202.48,101.228,-0.00261768,0.151275
0.922,-1.19212,1.90725,5.48563,5.48563,1.23829,30.8588,202.518,101.247,-0.00261903,0.151354
0.923,-1.19213,1.90692,5.48547,5.48547,1.23955,30.8587,202.557,101.267,-0.00262038,0.151434
0.924,-1.19215,1.90659,5.48532,5.48532,1.24081,30.8585,202.596,101.286,-0.00262173,0.151514
0.925,-1.19216,1.90626,5.48517,5.48517,1.24206,30.8584,202.635,101.306,-0.00262308,0.151593
0.926,-1.19218,1.90593,5.48501,5.48501,1.24332,30.8583,202.674,101.325,-0.00262444,0.151673
0.927,-1.19219,1.9056,5.48486,5.48486,1.24457,30.8582,202.713,101.345,-0.0026258,0.151753
0.928,-1.19221,1.90527,5.4847,5.48471,1.24583,30.858,202.752,101.364,-0.00262715,0.151833
0.929,-1.19222,1.90494,5.48455,5.48455,1.24708,30.8579,202.791,101.384,-0.00262851,0.151913
0.93,-1.19223,1.90461,5.4844,5.4844,1.24834,30.8578,202.83,101.403,-0.00262987,0.151993
0.931,-1.19225,1.90428,5.48424,5.48424,1.24959,30.8577,202.869,101.423,-0.00263124,0.152073
0.932,-1.19226,1.90395,5.48409,5.48409,1.25085,30.8575,202.909,101.442,-0.0026326,0.152153
0.933,-1.19228,1.90362,5.48393,5.48393,1.2521,30.8574,202.948,101.462,-0.00263397,0.152233
0.934,-1.19229,1.90329,5.48378,5.48378,1.25335,30.8573,202.987,101.482,-0.00263533,0.152314
0.935,-1.1923,1.90295,5.48362,5.48362,1.25461,30.8571,203.027,101.501,-0.0026367,0.152394
0.936,-1.19232,1.90262,5.48347,5.48347,1.25586,30.857,203.066,101.521,-0.00263807,0.152475
0.937,-1.19233,1.90229,5.48331,5.48331,1.25711,30.8569,203.106,101.541,-0.00263945,0.152555
0.938,-1.19235,1.90196,5.48316,5.48316,1.25837,30.8568,203.145,101.561,-0.00264082,0.152636
0.939,-1.19236,1.90163,5.483,5.483,1.25962,30.8566,203.185,101.581,-0.00264219,0.152716
0.94,-1.19238,1.90129,5.48285,5.48285,1.26087,30.8565,203.225,101.6,-0.00264357,0.152797
0.941,-1.19239,1.90096,5.48269,5.48269,1.26212,30.8564,203.264,101.62,-0.00264495,0.152878
0.942,-1.1924,1.90063,5.48254,5.48254,1.26338,30.8563,203.304,101.64,-0.00264633,0.152959
0.943,-1.19242,1.9003,5.48238,5.48238,1.26463,30.8561,203.344,101.66,-0.00264771,0.15304
0.944,-1.19243,1.89996,5.48222,5.48222,1.26588,30.856,203.384,101.68,-0.00264909,0.15312
0.945,-1.19245,1.89963,5.48207,5.48207,1.26713,30.8559,203.424,101.7,-0.00265048,0.153201
0.946,-1.19246,1.8993,5.48191,5.48191,1.26838,30.8557,203.464,101.72,-0.00265186,0.153283
0.947,-1.19248,1.89896,5.48176,5.48176,1.26963,30.8556,203.504,101.74,-0.00265325,0.153364
0.948,-1.19249,1.89863,5.4816,5.4816,1.27088,30.8555,203.544,101.76,-0.00265464,0.153445
0.949,-1.19251,1.8983,5.48144,5.48144,1.27213,30.8554,203.584,101.78,-0.00265603,0.153526
0.95,-1.19252,1.89796,5.48129,5.48129,1.27338,30.8552,203.624,101.8,-0.00265742,0.153608
0.951,-1.19253,1.89763,5.48113,5.48113,1.27463,30.8551,203.665,101.82,-0.00265881,0.153689
0.952,-1.19255,1.8973,5.48097,5.48097,1.27588,30.855,203.705,101.84,-0.00266021,0.15377
0.953,-1.19256,1.89696,5.48082,5.48082,1.27712,30.8549,203.745,101.86,-0.00266161,0.153852
0.954,-1.19258,1.89663,5.48066,5.48066,1.27837,30.8547,203.786,101.881,-0.002663,0.153934
0.955,-1.19259,1.89629,5.4805,5.4805,1.27962,30.8546,203.826,101.901,-0.0026644,0.154015
0.956,-1.19261,1.89596,5.48034,5.48034,1.28087,30.8545,203.867,101.921,-0.0026658,0.154097
0.957,-1.19262,1.89562,5.48019,5.48019,1.28212,30.8543,203.907,101.941,-0.00266721,0.154179
0.958,-1.19264,1.89529,5.48003,5.48003,1.28336,30.8542,203.948,101.962,-0.00266861,0.154261
0.959,-1.19265,1.89495,5.47987,5.47987,1.28461,30.8541,203.989,101.982,-0.00267002,0.154343
0.96,-1.19267,1.89462,5.47971,5.47971,1.28586,30.854,204.029,102.002,-0.00267142,0.154425
0.961,-1.19268,1.89428,5.47955,5.47955,1.2871,30.8538,204.07,102.023,-0.00267283,0.154507
0.962,-1.19269,1.89395,5.4794,5.4794,1.28835,30.8537,204.111,102.043,-0.00267424,0.154589
0.963,-1.19271,1.89361,5.47924,5.47924,1.2896,30.8536,204.152,102.064,-0.00267566,0.154671
0.964,-1.19272,1.89328,5.47908,5.47908,1.29084,30.8535,204.193,102.084,-0.00267707,0.154753
0.965,-1.19274,1.89294,5.47892,5.47892,1.29209,30.8533,204.234,102.104,-0.00267848,0.154835
0.966,-1.19275,1.89261,5.47876,5.47876,1.29333,30.8532,204.275,102.125,-0.0026799,0.154918
0.967,-1.19277,1.89227,5.4786,5.4786,1.29458,30.8531,204.316,102.146,-0.00268132,0.155
0.968,-1.19278,1.89193,5.47845,5.47845,1.29582,30.8529,204.357,102.166,-0.00268274,0.155083
0.969,-1.1928,1.8916,5.47829,5.47829,1.29707,30.8528,204.398,102.187,-0.00268416,0.155165
0.97,-1.19281,1.89126,5.47813,5.47813,1.29831,30.8527,204.439,102.207,-0.00268558,0.155248
0.971,-1.19283,1.89093,5.47797,5.47797,1.29955,30.8526,204.481,102.228,-0.00268701,0.155331
0.972,-1.19284,1.89059,5.47781,5.47781,1.3008,30.8524,204.522,102.249,-0.00268843,0.155413
0.973,-1.19286,1.89025,5.47765,5.47765,1.30204,30.8523,204.563,102.269,-0.00268986,0.155496
0.974,-1.19287,1.88992,5.47749,5.47749,1.30328,30.8522,204.605,102.29,-0.00269129,0.155579
0.975,-1.19289,1.88958,5.47733,5.47733,1.30453,30.8521,204.646,102.311,-0.00269272,0.155662
0.976,-1.1929,1.88924,5.47717,5.47717,1.30577,30.8519,204.688,102.331,-0.00269415,0.155745
0.977,-1.19291,1.8889,5.47701,5.47701,1.30701,30.8518,204.73,102.352,-0.00269558,0.155828
0.978,-1.19293,1.88857,5.47685,5.47685,1.30825,30.8517,204.771,102.373,-0.00269702,0.155911
0.979,-1.19294,1.88823,5.47669,5.47669,1.30949,30.8515,204.813,102.394,-0.00269845,0.155994
0.98,-1.19296,1.88789,5.47653,5.47653,1.31074,30.8514,204.855,102.415,-0.00269989,0.156078
0.981,-1.19297,1.88756,5.47637,5.47637,1.31198,30.8513,204.897,102.436,-0.00270133,0.156161
0.982,-1.19299,1.88722,5.47621,5.47621,1.31322,30.8512,204.938,102.457,-0.00270277,0.156244
0.983,-1.193,1.88688,5.47605,5.47605,1.31446,30.851,204.98,102.478,-0.00270421,0.156328
0.984,-1.19302,1.88654,5.47589,5.47589,1.3157,30.8509,205.022,102.499,-0.00270566,0.156411
0.985,-1.19303,1.8862,5.47573,5.47573,1.31694,30.8508,205.064,102.52,-0.0027071,0.156495
0.986,-1.19305,1.88587,5.47557,5.47557,1.31818,30.8506,205.106,102.541,-0.00270855,0.156579
0.987,-1.19306,1.88553,5.47541,5.47541,1.31942,30.8505,205.149,102.562,-0.00271,0.156662
0.988,-1.19308,1.88519,5.47525,5.47525,1.32066,30.8504,205.191,102.583,-0.00271145,0.156746
0.989,-1.19309,1.88485,5.47509,5.47509,1.32189,30.8503,205.233,102.604,-0.0027129,0.15683
0.99,-1.19311,1.88451,5.47492,5.47492,1.32313,30.8501,205.275,102.625,-0.00271436,0.156914
0.991,-1.19312,1.88417,5.47476,5.47476,1.32437,30.85,205.318,102.646,-0.00271581,0.156998
0.992,-1.19314,1.88383,5.4746,5.4746,1.32561,30.8499,205.36,102.667,-0.00271727,0.157082
0.993,-1.19315,1.88349,5.47444,5.47444,1.32685,30.8497,205.402,102.688,-0.00271873,0.157166
0.994,-1.19317,1.88316,5.47428,5.47428,1.32808,30.8496,205.445,102.71,-0.00272018,0.15725
0.995,-1.19318,1.88282,5.47412,5.47412,1.32932,30.8495,205.488,102.731,-0.00272165,0.157334
0.996,-1.1932,1.88248,5.47395,5.47395,1.33056,30.8494,205.53,102.752,-0.00272311,0.157418
0.997,-1.19321,1.88214,5.47379,5.47379,1.33179,30.8492,205.573,102.774,-0.00272457,0.157503
0.998,-1.19323,1.8818,5.47363,5.47363,1.33303,30.8491,205.616,102.795,-0.00272604,0.157587
0.999,-1.19324,1.88146,5.47347,5.47347,1.33427,30.849,205.658,102.816,-0.00272751,0.157672
1,-1.19326,1.88112,5.4733,5.4733,1.3355,30.8488,205.701,102.838,-0.00272897,0.157756
1.001,-1.19327,1.88078,5.47314,5.47314,1.33674,30.8487,205.744,102.859,-0.00273044,0.157841
1.002,-1.19329,1.88044,5.47298,5.47298,1.33797,30.8486,205.787,102.881,-0.00273192,0.157925
1.003,-1.1933,1.8801,5.47282,5.47282,1.33921,30.8485,205.83,102.902,-0.00273339,0.15801
1.004,-1.19332,1.87976,5.47265,5.47265,1.34044,30.8483,205.873,102.924,-0.00273486,0.158095
1.005,-1.19333,1.87942,5.47249,5.47249,1.34168,30.8482,205.916,102.945,-0.00273634,0.15818
1.006,-1.19335,1.87908,5.47233,5.47233,1.34291,30.8481,205.959,102.967,-0.00273782,0.158264
1.007,-1.19336,1.87874,5.47216,5.47216,1.34414,30.8479,206.002,102.988,-0.0027393,0.158349
1.008,-1.19338,1.8784,5.472,5.472,1.34538,30.8478,206.046,103.01,-0.00274078,0.158434
1.009,-1.1934,1.87806,5.47184,5.47184,1.34661,30.8477,206.089,103.031,-0.00274226,0.15852
1.01,-1.19341,1.87771,5.47167,5.47167,1.34784,30.8476,206.132,103.053,-0.00274375,0.158605
1.011,-1.19343,1.87737,5.47151,5.47151,1.34908,30.8474,206.176,103.075,-0.00274523,0.15869
1.012,-1.19344,1.87703,5.47135,5.47135,1.35031,30.8473,206.219,103.097,-0.00274672,0.158775
1.013,-1.19346,1.87669,5.47118,5.47118,1.35154,30.8472,206.263,103.118,-0.00274821,0.158861
1.014,-1.19347,1.87635,5.47102,5.47102,1.35277,30.847,206.306,103.14,-0.0027497,0.158946
1.015,-1.19349,1.87601,5.47085,5.47086,1.354,30.8469,206.35,103.162,-0.00275119,0.159031
1.016,-1.1935,1.87567,5.47069,5.47069,1.35523,30.8468,206.394,103.184,-0.00275268,0.159117
1.017,-1.19352,1.87533,5.47053,5.47053,1.35647,30.8467,206.437,103.206,-0.00275418,0.159202
1.018,-1.19353,1.87498,5.47036,5.47036,1.3577,30.8465,206.481,103.227,-0.00275567,0.159288
1.019,-1.19355,1.87464,5.4702,5.4702,1.35893,30.8464,206.525,103.249,-0.00275717,0.159374
1.02,-1.19356,1.8743,5.47003,5.47003,1.36016,30.8463,206.569,103.271,-0.00275867,0.15946
1.021,-1.19358,1.87396,5.46987,5.46987,1.36139,30.8461,206.613,103.293,-0.00276017,0.159545
1.022,-1.19359,1.87362,5.4697,5.4697,1.36262,30.846,206.657,103.315,-0.00276167,0.159631
1.023,-1.19361,1.87327,5.46954,5.46954,1.36384,30.8459,206.701,103.337,-0.00276318,0.159717
1.024,-1.19362,1.87293,5.46937,5.46937,1.36507,30.8458,206.745,103.359,-0.00276468,0.159803
1.025,-1.19364,1.87259,5.46921,5.46921,1.3663,30.8456,206.789,103.381,-0.00276619,0.159889
1.026,-1.19366,1.87225,5.46904,5.46904,1.36753,30.8455,206.833,103.403,-0.0027677,0.159976
1.027,-1.19367,1.8719,5.46888,5.46888,1.36876,30.8454,206.878,103.426,-0.00276921,0.160062
1.028,-1.19369,1.87156,5.46871,5.46871,1.36999,30.8452,206.922,103.448,-0.00277072,0.160148
1.029,-1.1937,1.87122,5.46855,5.46855,1.37121,30.8451,206.966,103.47,-0.00277224,0.160234
1.03,-1.19372,1.87088,5.46838,5.46838,1.37244,30.845,207.011,103.492,-0.00277375,0.160321
1.031,-1.19373,1.87053,5.46821,5.46821,1.37367,30.8449,207.055,103.514,-0.00277527,0.160407
1.032,-1.19375,1.87019,5.46805,5.46805,1.37489,30.8447,207.1,103.537,-0.00277679,0.160494
1.033,-0.572487,1.86866,5.46788,5.46788,1.37612,30.8446,207.144,103.559,-0.0027783,0.16058
1.034,-0.572503,1.86832,5.46772,5.46772,1.37735,30.8445,207.189,103.581,-0.00277983,0.160667
1.035,-0.572518,1.86798,5.46755,5.46755,1.37857,30.8443,207.234,103.604,-0.00278135,0.160754
1.036,-0.572534,1.86763,5.46738,5.46738,1.3798,30.8442,207.278,103.626,-0.00278287,0.16084
1.037,-0.57255,1.86729,5.46722,5.46722,1.38102,30.8441,207.323,103.648,-0.0027844,0.160927
1.038,-0.572565,1.86694,5.46705,5.46705,1.38225,30.8439,207.368,103.671,-0.00278593,0.161014
1.039,-0.572581,1.8666,5.46688,5.46688,1.38347,30.8438,207.413,103.693,-0.00278745,0.161101
1.04,-0.572596,1.86626,5.46672,5.46672,1.3847,30.8437,207.458,103.716,-0.00278898,0.161188
1.041,-0.572612,1.86591,5.46655,5.46655,1.38592,30.8436,207.503,103.738,-0.00279052,0.161275
1.042,-0.572627,1.86557,5.46638,5.46638,1.38714,30.8434,207.548,103.761,-0.00279205,0.161362
1.043,-0.572643,1.86522,5.46622,5.46622,1.38837,30.8433,207.593,103.783,-0.00279358,0.161449
1.044,-0.572659,1.86488,5.46605,5.46605,1.38959,30.8432,207.638,103.806,-0.00279512,0.161537
1.045,-0.572674,1.86454,5.46588,5.46588,1.39081,30.843,207.684,103.828,-0.00279666,0.161624
1.046,-0.57269,1.86419,5.46571,5.46571,1.39204,30.8429,207.729,103.851,-0.0027982,0.161711
1.047,-0.572706,1.86385,5.46555,5.46555,1.39326,30.8428,207.774,103.874,-0.00279974,0.161799
1.048,-0.572721,1.8635,5.46538,5.46538,1.39448,30.8426,207.82,103.896,-0.00280128,0.161886
1.049,-0.572737,1.86316,5.46521,5.46521,1.3957,30.8425,207.865,103.919,-0.00280283,0.161974
1.05,-0.572753,1.86281,5.46504,5.46504,1.39692,30.8424,207.911,103.942,-0.00280437,0.162061
1.051,-0.572769,1.86247,5.46487,5.46487,1.39815,30.8423,207.956,103.965,-0.00280592,0.162149
1.052,-0.572784,1.86212,5.46471,5.46471,1.39937,30.8421,208.002,103.987,-0.00280747,0.162237
1.053,-0.5728,1.86178,5.46454,5.46454,1.40059,30.842,208.048,104.01,-0.00280902,0.162325
1.054,-0.572816,1.86143,5.46437,5.46437,1.40181,30.8419,208.093,104.033,-0.00281057,0.162413
1.055,-0.572832,1.86109,5.4642,5.4642,1.40303,30.8417,208.139,104.056,-0.00281212,0.162501
1.056,-0.572847,1.86074,5.46403,5.46403,1.40425,30.8416,208.185,104.079,-0.00281368,0.162589
1.057,-0.572863,1.86039,5.46386,5.46386,1.40547,30.8415,208.231,104.102,-0.00281523,0.162677
1.058,-0.572879,1.86005,5.4637,5.4637,1.40668,30.8413,208.277,104.125,-0.00281679,0.162765
1.059,-0.572895,1.8597,5.46353,5.46353,1.4079,30.8412,208.323,104.148,-0.00281835,0.162853
1.06,-0.572911,1.85936,5.46336,5.46336,1.40912,30.8411,208.369,104.171,-0.00281991,0.162941
1.061,-0.572927,1.85901,5.46319,5.46319,1.41034,30.841,208.415,104.194,-0.00282148,0.163029
1.062,-0.572942,1.85867,5.46302,5.46302,1.41156,30.8408,208.461,104.217,-0.00282304,0.163118
1.063,-0.572958,1.85832,5.46285,5.46285,1.41278,30.8407,208.508,104.24,-0.0028246,0.163206
1.064,-0.572974,1.85797,5.46268,5.46268,1.41399,30.8406,208.554,104.263,-0.00282617,0.163295
1.065,-0.57299,1.85763,5.46251,5.46251,1.41521,30.8404,208.6,104.286,-0.00282774,0.163383
1.066,-0.573006,1.85728,5.46234,5.46234,1.41643,30.8403,208.647,104.309,-0.00282931,0.163472
1.067,-0.573022,1.85693,5.46217,5.46217,1.41764,30.8402,208.693,104.333,-0.00283088,0.16356
1.068,-0.573038,1.85659,5.462,5.462,1.41886,30.84,208.739,104.356,-0.00283246,0.163649
1.069,-0.573054,1.85624,5.46183,5.46183,1.42008,30.8399,208.786,104.379,-0.00283403,0.163738
1.07,-0.57307,1.85589,5.46166,5.46166,1.42129,30.8398,208.833,104.402,-0.00283561,0.163827
1.071,-0.573086,1.85555,5.46149,5.46149,1.42251,30.8397,208.879,104.426,-0.00283719,0.163916
1.072,-0.573102,1.8552,5.46132,5.46132,1.42372,30.8395,208.926,104.449,-0.00283877,0.164005
1.073,-0.573118,1.85485,5.46115,5.46115,1.42494,30.8394,208.973,104.472,-0.00284035,0.164094
1.074,-0.573134,1.85451,5.46098,5.46098,1.42615,30.8393,209.02,104.496,-0.00284193,0.164183
1.075,-0.57315,1.85416,5.46081,5.46081,1.42736,30.8391,209.067,104.519,-0.00284351,0.164272
1.076,-0.573166,1.85381,5.46064,5.46064,1.42858,30.839,209.114,104.543,-0.0028451,0.164361
1.077,-0.573182,1.85347,5.46047,5.46047,1.42979,30.8389,209.161,104.566,-0.00284669,0.16445
1.078,-0.573198,1.85312,5.4603,5.4603,1.431,30.8387,209.208,104.59,-0.00284827,0.16454
1.079,-0.573214,1.85277,5.46013,5.46013,1.43222,30.8386,209.255,104.613,-0.00284986,0.164629
1.08,-0.57323,1.85243,5.45996,5.45996,1.43343,30.8385,209.302,104.637,-0.00285146,0.164719
1.081,-0.573246,1.85208,5.45978,5.45978,1.43464,30.8383,209.349,104.66,-0.00285305,0.164808
1.082,-0.573262,1.85173,5.45961,5.45961,1.43585,30.8382,209.396,104.684,-0.00285465,0.164898
1.083,-0.573278,1.85138,5.45944,5.45944,1.43707,30.8381,209.444,104.708,-0.00285624,0.164987
1.084,-0.573295,1.85104,5.45927,5.45927,1.43828,30.838,209.491,104.731,-0.00285784,0.165077
1.085,-0.573311,1.85069,5.4591,5.4591,1.43949,30.8378,209.539,104.755,-0.00285944,0.165167
1.086,-0.573327,1.85034,5.45893,5.45893,1.4407,30.8377,209.586,104.779,-0.00286104,0.165257
1.087,-0.573343,1.84999,5.45876,5.45876,1.44191,30.8376,209.634,104.803,-0.00286264,0.165347
1.088,-0.573359,1.84964,5.45858,5.45858,1.44312,30.8374,209.681,104.826,-0.00286425,0.165436
1.089,-0.573375,1.8493,5.45841,5.45841,1.44433,30.8373,209.729,104.85,-0.00286585,0.165526
1.09,-0.573392,1.84895,5.45824,5.45824,1.44554,30.8372,209.777,104.874,-0.00286746,0.165617
1.091,-0.573408,1.8486,5.45807,5.45807,1.44675,30.837,209.824,104.898,-0.00286907,0.165707
1.092,-0.573424,1.84825,5.45789,5.4579,1.44796,30.8369,209.872,104.922,-0.00287068,0.165797
1.093,-0.57344,1.8479,5.45772,5.45772,1.44917,30.8368,209.92,104.946,-0.00287229,0.165887
1.094,-0.573457,1.84756,5.45755,5.45755,1.45037,30.8366,209.968,104.97,-0.0028739,0.165977
1.095,-0.573473,1.84721,5.45738,5.45738,1.45158,30.8365,210.016,104.994,-0.00287552,0.166068
1.096,-0.573489,1.84686,5.4572,5.4572,1.45279,30.8364,210.064,105.018,-0.00287714,0.166158
1.097,-0.573505,1.84651,5.45703,5.45703,1.454,30.8363,210.112,105.042,-0.00287875,0.166249
1.098,-0.573522,1.84616,5.45686,5.45686,1.45521,30.8361,210.16,105.066,-0.00288037,0.166339
1.099,-0.573538,1.84581,5.45669,5.45669,1.45641,30.836,210.209,105.09,-0.00288199,0.16643
1.1,-0.573554,1.84546,5.45651,5.45651,1.45762,30.8359,210.257,105.114,-0.00288362,0.16652
1.101,-0.573571,1.84512,5.45634,5.45634,1.45883,30.8357,210.305,105.138,-0.00288524,0.166611
1.102,-0.573587,1.84477,5.45617,5.45617,1.46003,30.8356,210.354,105.162,-0.00288687,0.166702
1.103,-0.573603,1.84442,5.45599,5.45599,1.46124,30.8355,210.402,105.187,-0.00288849,0.166793
1.104,-0.57362,1.84407,5.45582,5.45582,1.46244,30.8353,210.451,105.211,-0.00289012,0.166884
1.105,-0.573636,1.84372,5.45565,5.45565,1.46365,30.8352,210.499,105.235,-0.00289175,0.166975
1.106,-0.573653,1.84337,5.45547,5.45547,1.46485,30.8351,210.548,105.259,-0.00289338,0.167066
1.107,-0.573669,1.84302,5.4553,5.4553,1.46606,30.8349,210.597,105.284,-0.00289502,0.167157
1.108,-0.573685,1.84267,5.45512,5.45512,1.46726,30.8348,210.645,105.308,-0.00289665,0.167248
1.109,-0.573702,1.84232,5.45495,5.45495,1.46846,30.8347,210.694,105.333,-0.00289829,0.167339
1.11,-0.573718,1.84197,5.45478,5.45478,1.46967,30.8345,210.743,105.357,-0.00289993,0.16743
1.111,-0.573735,1.84162,5.4546,5.4546,1.47087,30.8344,210.792,105.381,-0.00290157,0.167522
1.112,-0.573751,1.84128,5.45443,5.45443,1.47207,30.8343,210.841,105.406,-0.00290321,0.167613
1.113,-0.573768,1.84093,5.45425,5.45425,1.47328,30.8341,210.89,105.43,-0.00290485,0.167705
1.114,-0.573784,1.84058,5.45408,5.45408,1.47448,30.834,210.939,105.455,-0.00290649,0.167796
1.115,-0.573801,1.84023,5.4539,5.4539,1.47568,30.8339,210.988,105.479,-0.00290814,0.167888
1.116,-0.573817,1.83988,5.45373,5.45373,1.47688,30.8338,211.037,105.504,-0.00290979,0.167979
1.117,-0.573834,1.83953,5.45355,5.45355,1.47809,30.8336,211.086,105.529,-0.00291144,0.168071
1.118,-0.57385,1.83918,5.45338,5.45338,1.47929,30.8335,211.136,105.553,-0.00291309,0.168163
1.119,-0.573867,1.83883,5.4532,5.4532,1.48049,30.8334,211.185,105.578,-0.00291474,0.168255
1.12,-0.573883,1.83848,5.45303,5.45303,1.48169,30.8332,211.234,105.603,-0.00291639,0.168346
1.121,-0.5739,1.83813,5.45285,5.45285,1.48289,30.8331,211.284,105.627,-0.00291805,0.168438
1.122,-0.573916,1.83778,5.45268,5.45268,1.48409,30.833,211.333,105.652,-0.0029197,0.16853
1.123,-0.573933,1.83743,5.4525,5.4525,1.48529,30.8328,211.383,105.677,-0.00292136,0.168622
1.124,-0.57395,1.83708,5.45233,5.45233,1.48649,30.8327,211.433,105.702,-0.00292302,0.168714
1.125,-0.573966,1.83673,5.45215,5.45215,1.48769,30.8326,211.482,105.726,-0.00292468,0.168807
1.126,-0.573983,1.83638,5.45198,5.45198,1.48888,30.8324,211.532,105.751,-0.00292634,0.168899
1.127,-0.573999,1.83603,5.4518,5.4518,1.49008,30.8323,211.582,105.776,-0.00292801,0.168991
1.128,-0.574016,1.83568,5.45162,5.45162,1.49128,30.8322,211.632,105.801,-0.00292967,0.169083
1.129,-0.574033,1.83533,5.45145,5.45145,1.49248,30.832,211.682,105.826,-0.00293134,0.169176
1.13,-0.574049,1.83498,5.45127,5.45127,1.49368,30.8319,211.732,105.851,-0.00293301,0.169268
1.131,-0.574066,1.83463,5.4511,5.4511,1.49487,30.8318,211.782,105.876,-0.00293468,0.169361
1.132,-0.574083,1.83428,5.45092,5.45092,1.49607,30.8316,211.832,105.901,-0.00293635,0.169453
1.133,-0.5741,1.83393,5.45074,5.45074,1.49727,30.8315,211.882,105.926,-0.00293803,0.169546
1.134,-0.574116,1.83357,5.45057,5.45057,1.49846,30.8314,211.932,105.951,-0.0029397,0.169639
1.135,-0.574133,1.83322,5.45039,5.45039,1.49966,30.8312,211.982,105.976,-0.00294138,0.169732
1.136,-0.57415,1.83287,5.45021,5.45021,1.50085,30.8311,212.033,106.001,-0.00294305,0.169824
1.137,-0.574167,1.83252,5.45004,5.45004,1.50205,30.831,212.083,106.027,-0.00294473,0.169917
1.138,-0.574183,1.83217,5.44986,5.44986,1.50325,30.8308,212.134,106.052,-0.00294642,0.17001
1.139,-0.5742,1.83182,5.44968,5.44968,1.50444,30.8307,212.184,106.077,-0.0029481,0.170103
1.14,-0.574217,1.83147,5.44951,5.44951,1.50563,30.8306,212.235,106.102,-0.00294978,0.170196
1.141,-0.574234,1.83112,5.44933,5.44933,1.50683,30.8304,212.285,106.128,-0.00295147,0.170289
1.142,-0.57425,1.83077,5.44915,5.44915,1.50802,30.8303,212.336,106.153,-0.00295316,0.170383
1.143,-0.574267,1.83042,5.44897,5.44897,1.50922,30.8302,212.387,106.178,-0.00295484,0.170476
1.144,-0.574284,1.83007,5.4488,5.4488,1.51041,30.83,212.437,106.204,-0.00295653,0.170569
1.145,-0.574301,1.82972,5.44862,5.44862,1.5116,30.8299,212.488,106.229,-0.00295823,0.170662
1.146,-0.574318,1.82936,5.44844,5.44844,1.51279,30.8298,212.539,106.254,-0.00295992,0.170756
1.147,-0.574335,1.82901,5.44826,5.44826,1.51399,30.8297,212.59,106.28,-0.00296161,0.170849
1.148,-0.574352,1.82866,5.44809,5.44809,1.51518,30.8295,212.641,106.305,-0.00296331,0.170943
1.149,-0.574368,1.82831,5.44791,5.44791,1.51637,30.8294,212.692,106.331,-0.00296501,0.171036
1.15,-0.574385,1.82796,5.44773,5.44773,1.51756,30.8293,212.743,106.356,-0.00296671,0.17113
1.151,-0.574402,1.82761,5.44755,5.44755,1.51875,30.8291,212.794,106.382,-0.00296841,0.171224
1.152,-0.574419,1.82726,5.44737,5.44737,1.51994,30.829,212.846,106.408,-0.00297011,0.171318
1.153,-0.574436,1.82691,5.44719,5.44719,1.52113,30.8289,212.897,106.433,-0.00297182,0.171411
1.154,-0.574453,1.82655,5.44702,5.44702,1.52232,30.8287,212.948,106.459,-0.00297352,0.171505
1.155,-0.57447,1.8262,5.44684,5.44684,1.52351,30.8286,213,106.485,-0.00297523,0.171599
1.156,-0.574487,1.82585,5.44666,5.44666,1.5247,30.8285,213.051,106.51,-0.00297694,0.171693
1.157,-0.574504,1.8255,5.44648,5.44648,1.52589,30.8283,213.103,106.536,-0.00297865,0.171787
1.158,-0.574521,1.82515,5.4463,5.4463,1.52708,30.8282,213.154,106.562,-0.00298036,0.171881
1.159,-0.574538,1.8248,5.44612,5.44612,1.52827,30.8281,213.206,106.588,-0.00298207,0.171976
1.16,-0.574555,1.82445,5.44594,5.44594,1.52946,30.8279,213.258,106.614,-0.00298379,0.17207
1.161,-0.574572,1.82409,5.44576,5.44576,1.53065,30.8278,213.309,106.639,-0.0029855,0.172164
1.162,-0.574589,1.82374,5.44559,5.44559,1.53183,30.8277,213.361,106.665,-0.00298722,0.172259
1.163,-0.574606,1.82339,5.44541,5.44541,1.53302,30.8275,213.413,106.691,-0.00298894,0.172353
1.164,-0.574623,1.82304,5.44523,5.44523,1.53421,30.8274,213.465,106.717,-0.00299066,0.172447
1.165,-0.57464,1.82269,5.44505,5.44505,1.53539,30.8273,213.517,106.743,-0.00299238,0.172542
1.166,-0.574657,1.82233,5.44487,5.44487,1.53658,30.8271,213.569,106.769,-0.00299411,0.172637
1.167,-0.574674,1.82198,5.44469,5.44469,1.53777,30.827,213.621,106.795,-0.00299583,0.172731
1.168,-0.574692,1.82163,5.44451,5.44451,1.53895,30.8269,213.673,106.821,-0.00299756,0.172826
1.169,-0.574709,1.82128,5.44433,5.44433,1.54014,30.8267,213.726,106.847,-0.00299929,0.172921
1.17,-0.574726,1.82093,5.44415,5.44415,1.54132,30.8266,213.778,106.873,-0.00300102,0.173016
1.171,-0.574743,1.82057,5.44397,5.44397,1.54251,30.8265,213.83,106.9,-0.00300275,0.17311
1.172,-0.57476,1.82022,5.44379,5.44379,1.54369,30.8263,213.883,106.926,-0.00300448,0.173205
1.173,-0.574777,1.81987,5.44361,5.44361,1.54488,30.8262,213.935,106.952,-0.00300622,0.1733
1.174,-0.574794,1.81952,5.44343,5.44343,1.54606,30.8261,213.988,106.978,-0.00300796,0.173395
1.175,-0.574812,1.81917,5.44325,5.44325,1.54724,30.8259,214.04,107.004,-0.00300969,0.173491
1.176,-0.574829,1.81881,5.44307,5.44307,1.54843,30.8258,214.093,107.031,-0.00301143,0.173586
1.177,-0.574846,1.81846,5.44289,5.44289,1.54961,30.8257,214.146,107.057,-0.00301317,0.173681
1.178,-0.574863,1.81811,5.44271,5.44271,1.55079,30.8255,214.198,107.083,-0.00301492,0.173776
1.179,-0.57488,1.81776,5.44252,5.44252,1.55197,30.8254,214.251,107.11,-0.00301666,0.173872
1.18,-0.574898,1.81741,5.44234,5.44234,1.55315,30.8253,214.304,107.136,-0.00301841,0.173967
1.181,-0.574915,1.81705,5.44216,5.44216,1.55434,30.8251,214.357,107.163,-0.00302015,0.174063
1.182,-0.574932,1.8167,5.44198,5.44198,1.55552,30.825,214.41,107.189,-0.0030219,0.174158
1.183,-0.574949,1.81635,5.4418,5.4418,1.5567,30.8248,214.463,107.216,-0.00302365,0.174254
1.184,-0.574967,1.816,5.44162,5.44162,1.55788,30.8247,214.516,107.242,-0.0030254,0.174349
1.185,-0.574984,1.81564,5.44144,5.44144,1.55906,30.8246,214.569,107.269,-0.00302716,0.174445
1.186,-0.575001,1.81529,5.44126,5.44126,1.56024,30.8244,214.622,107.295,-0.00302891,0.174541
1.187,-0.575019,1.81494,5.44107,5.44108,1.56142,30.8243,214.676,107.322,-0.00303067,0.174637
1.188,-0.575036,1.81459,5.44089,5.44089,1.5626,30.8242,214.729,107.349,-0.00303242,0.174732
1.189,-0.575053,1.81423,5.44071,5.44071,1.56378,30.824,214.782,107.375,-0.00303418,0.174828
1.19,-0.575071,1.81388,5.44053,5.44053,1.56496,30.8239,214.836,107.402,-0.00303594,0.174924
1.191,-0.575088,1.81353,5.44035,5.44035,1.56613,30.8238,214.889,107.429,-0.00303771,0.17502
1.192,-0.575105,1.81318,5.44017,5.44017,1.56731,30.8236,214.943,107.456,-0.00303947,0.175117
1.193,-0.575123,1.81282,5.43998,5.43998,1.56849,30.8235,214.997,107.482,-0.00304124,0.175213
1.194,-0.57514,1.81247,5.4398,5.4398,1.56967,30.8234,215.05,107.509,-0.003043,0.175309
1.195,-0.575158,1.81212,5.43962,5.43962,1.57085,30.8232,215.104,107.536,-0.00304477,0.175405
1.196,-0.575175,1.81177,5.43944,5.43944,1.57202,30.8231,215.158,107.563,-0.00304654,0.175502
1.197,-0.575192,1.81141,5.43925,5.43926,1.5732,30.823,215.212,107.59,-0.00304831,0.175598
1.198,-0.57521,1.81106,5.43907,5.43907,1.57437,30.8228,215.266,107.617,-0.00305009,0.175695
1.199,-0.575227,1.81071,5.43889,5.43889,1.57555,30.8227,215.32,107.644,-0.00305186,0.175791
1.2,-0.575245,1.81035,5.43871,5.43871,1.57673,30.8226,215.374,107.671,-0.00305364,0.175888
1.201,-0.575262,1.81,5.43852,5.43852,1.5779,30.8224,215.428,107.698,-0.00305542,0.175984
1.202,-0.57528,1.80965,5.43834,5.43834,1.57908,30.8223,215.482,107.725,-0.00305719,0.176081
1.203,-0.575297,1.8093,5.43816,5.43816,1.58025,30.8222,215.536,107.752,-0.00305897,0.176178
1.204,-0.575315,1.80894,5.43798,5.43798,1.58143,30.822,215.59,107.779,-0.00306076,0.176275
1.205,-0.575332,1.80859,5.43779,5.43779,1.5826,30.8219,215.645,107.806,-0.00306254,0.176371
1.206,-0.57535,1.80824,5.43761,5.43761,1.58377,30.8218,215.699,107.833,-0.00306433,0.176468
1.207,-0.575367,1.80788,5.43743,5.43743,1.58495,30.8216,215.754,107.861,-0.00306611,0.176565
1.208,-0.575385,1.80753,5.43724,5.43724,1.58612,30.8215,215.808,107.888,-0.0030679,0.176662
1.209,-0.575402,1.80718,5.43706,5.43706,1.58729,30.8214,215.863,107.915,-0.00306969,0.17676
1.21,-0.57542,1.80683,5.43687,5.43688,1.58846,30.8212,215.917,107.942,-0.00307148,0.176857
1.211,-0.575438,1.80647,5.43669,5.43669,1.58964,30.8211,215.972,107.97,-0.00307328,0.176954
1.212,-0.575455,1.80612,5.43651,5.43651,1.59081,30.821,216.027,107.997,-0.00307507,0.177051
1.213,-0.575473,1.80577,5.43632,5.43632,1.59198,30.8208,216.082,108.024,-0.00307687,0.177149
1.214,-0.57549,1.80541,5.43614,5.43614,1.59315,30.8207,216.136,108.052,-0.00307866,0.177246
1.215,-0.575508,1.80506,5.43596,5.43596,1.59432,30.8205,216.191,108.079,-0.00308046,0.177343
1.216,-0.575526,1.80471,5.43577,5.43577,1.59549,30.8204,216.246,108.107,-0.00308226,0.177441
1.217,-0.575543,1.80436,5.43559,5.43559,1.59666,30.8203,216.301,108.134,-0.00308407,0.177538
1.218,-0.575561,1.804,5.4354,5.4354,1.59783,30.8201,216.356,108.162,-0.00308587,0.177636
1.219,-0.575579,1.80365,5.43522,5.43522,1.599,30.82,216.412,108.189,-0.00308767,0.177734
1.22,-0.575596,1.8033,5.43503,5.43503,1.60017,30.8199,216.467,108.217,-0.00308948,0.177832
1.221,-0.575614,1.80294,5.43485,5.43485,1.60134,30.8197,216.522,108.245,-0.00309129,0.177929
1.222,-0.575632,1.80259,5.43467,5.43467,1.60251,30.8196,216.578,108.272,-0.0030931,0.178027
1.223,-0.575649,1.80224,5.43448,5.43448,1.60367,30.8195,216.633,108.3,-0.00309491,0.178125
1.224,-0.575667,1.80188,5.4343,5.4343,1.60484,30.8193,216.688,108.328,-0.00309672,0.178223
1.225,-0.575685,1.80153,5.43411,5.43411,1.60601,30.8192,216.744,108.355,-0.00309854,0.178321
1.226,-0.575702,1.80118,5.43393,5.43393,1.60718,30.8191,216.8,108.383,-0.00310035,0.178419
1.227,-0.57572,1.80082,5.43374,5.43374,1.60834,30.8189,216.855,108.411,-0.00310217,0.178517
1.228,-0.575738,1.80047,5.43356,5.43356,1.60951,30.8188,216.911,108.439,-0.00310399,0.178616
1.229,-0.575756,1.80012,5.43337,5.43337,1.61068,30.8187,216.967,108.467,-0.00310581,0.178714
1.23,-0.575774,1.79976,5.43318,5.43319,1.61184,30.8185,217.022,108.495,-0.00310763,0.178812
1.231,-0.575791,1.79941,5.433,5.433,1.61301,30.8184,217.078,108.523,-0.00310946,0.178911
1.232,-0.575809,1.79906,5.43281,5.43281,1.61417,30.8182,217.134,108.551,-0.00311128,0.179009
1.233,-0.575827,1.79871,5.43263,5.43263,1.61534,30.8181,217.19,108.579,-0.00311311,0.179107
1.234,-0.575845,1.79835,5.43244,5.43244,1.6165,30.818,217.246,108.607,-0.00311494,0.179206
1.235,-0.575863,1.798,5.43226,5.43226,1.61767,30.8178,217.303,108.635,-0.00311677,0.179305
1.236,-0.57588,1.79765,5.43207,5.43207,1.61883,30.8177,217.359,108.663,-0.0031186,0.179403
1.237,-0.575898,1.79729,5.43188,5.43189,1.61999,30.8176,217.415,108.691,-0.00312043,0.179502
1.238,-0.575916,1.79694,5.4317,5.4317,1.62116,30.8174,217.471,108.719,-0.00312226,0.179601
1.239,-0.575934,1.79659,5.43151,5.43151,1.62232,30.8173,217.528,108.747,-0.0031241,0.1797
1.24,-0.575952,1.79623,5.43133,5.43133,1.62348,30.8172,217.584,108.775,-0.00312594,0.179799
1.241,-0.57597,1.79588,5.43114,5.43114,1.62464,30.817,217.641,108.803,-0.00312778,0.179898
1.242,-0.575988,1.79553,5.43095,5.43095,1.62581,30.8169,217.697,108.832,-0.00312962,0.179997
1.243,-0.576006,1.79517,5.43077,5.43077,1.62697,30.8168,217.754,108.86,-0.00313146,0.180096
1.244,-0.576024,1.79482,5.43058,5.43058,1.62813,30.8166,217.81,108.888,-0.0031333,0.180195
1.245,-0.576041,1.79447,5.43039,5.43039,1.62929,30.8165,217.867,108.917,-0.00313515,0.180294
1.246,-0.576059,1.79411,5.43021,5.43021,1.63045,30.8163,217.924,108.945,-0.00313699,0.180393
1.247,-0.576077,1.79376,5.43002,5.43002,1.63161,30.8162,217.981,108.973,-0.00313884,0.180492
1.248,-0.576095,1.79341,5.42983,5.42983,1.63277,30.8161,218.038,109.002,-0.00314069,0.180592
1.249,-0.576113,1.79305,5.42965,5.42965,1.63393,30.8159,218.095,109.03,-0.00314254,0.180691
1.25,-0.576131,1.7927,5.42946,5.42946,1.63509,30.8158,218.152,109.059,-0.00314439,0.180791
1.251,-0.576149,1.79235,5.42927,5.42927,1.63625,30.8157,218.209,109.087,-0.00314625,0.18089
1.252,-0.576167,1.79199,5.42909,5.42909,1.63741,30.8155,218.266,109.116,-0.0031481,0.18099
1.253,-0.576185,1.79164,5.4289,5.4289,1.63857,30.8154,218.323,109.145,-0.00314996,0.181089
1.254,-0.576203,1.79129,5.42871,5.42871,1.63972,30.8153,218.381,109.173,-0.00315182,0.181189
1.255,-0.576221,1.79094,5.42852,5.42852,1.64088,30.8151,218.438,109.202,-0.00315368,0.181289
1.256,-0.576239,1.79058,5.42834,5.42834,1.64204,30.815,218.495,109.231,-0.00315554,0.181389
1.257,-0.576257,1.79023,5.42815,5.42815,1.6432,30.8148,218.553,109.259,-0.0031574,0.181489
1.258,-0.576276,1.78988,5.42796,5.42796,1.64435,30.8147,218.61,109.288,-0.00315927,0.181589
1.259,-0.576294,1.78952,5.42777,5.42777,1.64551,30.8146,218.668,109.317,-0.00316113,0.181689
1.26,-0.576312,1.78917,5.42758,5.42759,1.64667,30.8144,218.726,109.346,-0.003163,0.181789
1.261,-0.57633,1.78882,5.4274,5.4274,1.64782,30.8143,218.783,109.374,-0.00316487,0.181889
1.262,-0.576348,1.78846,5.42721,5.42721,1.64898,30.8142,218.841,109.403,-0.00316674,0.181989
1.263,-0.576366,1.78811,5.42702,5.42702,1.65013,30.814,218.899,109.432,-0.00316861,0.182089
1.264,-0.576384,1.78776,5.42683,5.42683,1.65129,30.8139,218.957,109.461,-0.00317049,0.182189
1.265,-0.576402,1.7874,5.42664,5.42664,1.65244,30.8137,219.015,109.49,-0.00317236,0.18229
1.266,-0.57642,1.78705,5.42646,5.42646,1.65359,30.8136,219.073,109.519,-0.00317424,0.18239
1.267,-0.576439,1.7867,5.42627,5.42627,1.65475,30.8135,219.131,109.548,-0.00317612,0.182491
1.268,-0.576457,1.78634,5.42608,5.42608,1.6559,30.8133,219.189,109.577,-0.003178,0.182591
1.269,-0.576475,1.78599,5.42589,5.42589,1.65705,30.8132,219.247,109.606,-0.00317988,0.182692
1.27,-0.576493,1.78564,5.4257,5.4257,1.65821,30.8131,219.305,109.635,-0.00318176,0.182792
1.271,-0.576511,1.78528,5.42551,5.42551,1.65936,30.8129,219.364,109.664,-0.00318365,0.182893
1.272,-0.57653,1.78493,5.42532,5.42532,1.66051,30.8128,219.422,109.694,-0.00318553,0.182994
1.273,-0.576548,1.78458,5.42514,5.42514,1.66166,30.8127,219.481,109.723,-0.00318742,0.183094
1.274,-0.576566,1.78423,5.42495,5.42495,1.66281,30.8125,219.539,109.752,-0.00318931,0.183195
1.275,-0.576584,1.78387,5.42476,5.42476,1.66396,30.8124,219.598,109.781,-0.0031912,0.183296
1.276,-0.576603,1.78352,5.42457,5.42457,1.66512,30.8122,219.656,109.811,-0.00319309,0.183397
1.277,-0.576621,1.78317,5.42438,5.42438,1.66627,30.8121,219.715,109.84,-0.00319499,0.183498
1.278,-0.576639,1.78281,5.42419,5.42419,1.66742,30.812,219.774,109.869,-0.00319688,0.183599
1.279,-0.576657,1.78246,5.424,5.424,1.66857,30.8118,219.832,109.899,-0.00319878,0.1837
1.28,-0.576676,1.78211,5.42381,5.42381,1.66971,30.8117,219.891,109.928,-0.00320068,0.183802
1.281,-0.576694,1.78175,5.42362,5.42362,1.67086,30.8116,219.95,109.958,-0.00320258,0.183903
1.282,-0.576712,1.7814,5.42343,5.42343,1.67201,30.8114,220.009,109.987,-0.00320448,0.184004
1.283,-0.576731,1.78105,5.42324,5.42324,1.67316,30.8113,220.068,110.017,-0.00320638,0.184105
1.284,-0.576749,1.7807,5.42305,5.42305,1.67431,30.8111,220.128,110.046,-0.00320829,0.184207
1.285,-0.576767,1.78034,5.42286,5.42286,1.67546,30.811,220.187,110.076,-0.00321019,0.184308
1.286,-0.576786,1.77999,5.42267,5.42267,1.6766,30.8109,220.246,110.105,-0.0032121,0.18441
1.287,-0.576804,1.77964,5.42248,5.42248,1.67775,30.8107,220.305,110.135,-0.00321401,0.184511
1.288,-0.576822,1.77928,5.42229,5.42229,1.6789,30.8106,220.365,110.165,-0.00321592,0.184613
1.289,-0.576841,1.77893,5.4221,5.4221,1.68004,30.8105,220.424,110.194,-0.00321783,0.184715
1.29,-0.576859,1.77858,5.42191,5.42191,1.68119,30.8103,220.484,110.224,-0.00321974,0.184817
1.291,-0.576878,1.77823,5.42172,5.42172,1.68234,30.8102,220.543,110.254,-0.00322166,0.184918
1.292,-0.576896,1.77787,5.42153,5.42153,1.68348,30.81,220.603,110.284,-0.00322357,0.18502
1.293,-0.576914,1.77752,5.42134,5.42134,1.68463,30.8099,220.662,110.313,-0.00322549,0.185122
1.294,-0.576933,1.77717,5.42115,5.42115,1.68577,30.8098,220.722,110.343,-0.00322741,0.185224
1.295,-0.576951,1.77681,5.42096,5.42096,1.68691,30.8096,220.782,110.373,-0.00322933,0.185326
1.296,-0.57697,1.77646,5.42077,5.42077,1.68806,30.8095,220.842,110.403,-0.00323126,0.185428
1.297,-0.576988,1.77611,5.42058,5.42058,1.6892,30.8094,220.902,110.433,-0.00323318,0.18553
1.298,-0.577007,1.77576,5.42039,5.42039,1.69035,30.8092,220.962,110.463,-0.0032351,0.185633
1.299,-0.577025,1.7754,5.42019,5.42019,1.69149,30.8091,221.022,110.493,-0.00323703,0.185735
1.3,-0.577044,1.77505,5.42,5.42,1.69263,30.8089,221.082,110.523,-0.00323896,0.185837
1.301,-0.577062,1.7747,5.41981,5.41981,1.69377,30.8088,221.142,110.553,-0.00324089,0.18594
1.302,-0.577081,1.77435,5.41962,5.41962,1.69492,30.8087,221.202,110.583,-0.00324282,0.186042
1.303,-0.577099,1.77399,5.41943,5.41943,1.69606,30.8085,221.263,110.613,-0.00324476,0.186145
1.304,-0.577118,1.77364,5.41924,5.41924,1.6972,30.8084,221.323,110.643,-0.00324669,0.186247
1.305,-0.577136,1.77329,5.41905,5.41905,1.69834,30.8082,221.383,110.674,-0.00324863,0.18635
1.306,-0.577155,1.77294,5.41886,5.41886,1.69948,30.8081,221.444,110.704,-0.00325056,0.186452
1.307,-0.577173,1.77258,5.41866,5.41866,1.70062,30.808,221.505,110.734,-0.0032525,0.186555
1.308,-0.577192,1.77223,5.41847,5.41847,1.70176,30.8078,221.565,110.764,-0.00325444,0.186658
1.309,-0.57721,1.77188,5.41828,5.41828,1.7029,30.8077,221.626,110.795,-0.00325639,0.186761
1.31,-0.577229,1.77153,5.41809,5.41809,1.70404,30.8076,221.687,110.825,-0.00325833,0.186864
1.311,-0.577248,1.77117,5.4179,5.4179,1.70518,30.8074,221.747,110.856,-0.00326027,0.186967
1.312,-0.577266,1.77082,5.4177,5.4177,1.70632,30.8073,221.808,110.886,-0.00326222,0.18707
1.313,-0.577285,1.77047,5.41751,5.41751,1.70745,30.8071,221.869,110.916,-0.00326417,0.187173
1.314,-0.577303,1.77012,5.41732,5.41732,1.70859,30.807,221.93,110.947,-0.00326612,0.187276
1.315,-0.577322,1.76976,5.41713,5.41713,1.70973,30.8069,221.991,110.977,-0.00326807,0.187379
1.316,-0.577341,1.76941,5.41694,5.41694,1.71087,30.8067,222.052,111.008,-0.00327002,0.187482
1.317,-0.577359,1.76906,5.41674,5.41674,1.712,30.8066,222.114,111.038,-0.00327198,0.187585
1.318,-0.577378,1.76871,5.41655,5.41655,1.71314,30.8064,222.175,111.069,-0.00327393,0.187689
1.319,-0.577397,1.76835,5.41636,5.41636,1.71428,30.8063,222.236,111.1,-0.00327589,0.187792
1.32,-0.577415,1.768,5.41617,5.41617,1.71541,30.8062,222.298,111.13,-0.00327785,0.187896
1.321,-0.577434,1.76765,5.41597,5.41597,1.71655,30.806,222.359,111.161,-0.00327981,0.187999
1.322,-0.577453,1.7673,5.41578,5.41578,1.71768,30.8059,222.42,111.192,-0.00328177,0.188103
1.323,-0.577472,1.76695,5.41559,5.41559,1.71882,30.8058,222.482,111.223,-0.00328374,0.188206
1.324,-0.57749,1.76659,5.41539,5.41539,1.71995,30.8056,222.544,111.253,-0.0032857,0.18831
1.325,-0.577509,1.76624,5.4152,5.4152,1.72109,30.8055,222.605,111.284,-0.00328767,0.188414
1.326,-0.577528,1.76589,5.41501,5.41501,1.72222,30.8053,222.667,111.315,-0.00328963,0.188518
1.327,-0.577546,1.76554,5.41482,5.41482,1.72335,30.8052,222.729,111.346,-0.0032916,0.188621
1.328,-0.577565,1.76519,5.41462,5.41462,1.72449,30.8051,222.791,111.377,-0.00329358,0.188725
1.329,-0.577584,1.76483,5.41443,5.41443,1.72562,30.8049,222.853,111.408,-0.00329555,0.188829
1.33,-0.577603,1.76448,5.41424,5.41424,1.72675,30.8048,222.915,111.439,-0.00329752,0.188933
1.331,-0.577622,1.76413,5.41404,5.41404,1.72788,30.8046,222.977,111.47,-0.0032995,0.189037
1.332,-0.57764,1.76378,5.41385,5.41385,1.72901,30.8045,223.039,111.501,-0.00330147,0.189142
1.333,-0.577659,1.76343,5.41365,5.41365,1.73015,30.8044,223.101,111.532,-0.00330345,0.189246
1.334,-0.577678,1.76307,5.41346,5.41346,1.73128,30.8042,223.163,111.563,-0.00330543,0.18935
1.335,-0.577697,1.76272,5.41327,5.41327,1.73241,30.8041,223.226,111.594,-0.00330741,0.189454
1.336,-0.577716,1.76237,5.41307,5.41307,1.73354,30.8039,223.288,111.625,-0.0033094,0.189559
1.337,-0.577735,1.76202,5.41288,5.41288,1.73467,30.8038,223.351,111.657,-0.00331138,0.189663
1.338,-0.577753,1.76167,5.41269,5.41269,1.7358,30.8037,223.413,111.688,-0.00331337,0.189767
1.339,-0.577772,1.76132,5.41249,5.41249,1.73693,30.8035,223.476,111.719,-0.00331536,0.189872
1.34,-0.577791,1.76096,5.4123,5.4123,1.73806,30.8034,223.538,111.75,-0.00331734,0.189977
1.341,-0.57781,1.76061,5.4121,5.4121,1.73918,30.8032,223.601,111.782,-0.00331934,0.190081
1.342,-0.577829,1.76026,5.41191,5.41191,1.74031,30.8031,223.664,111.813,-0.00332133,0.190186
1.343,-0.577848,1.75991,5.41171,5.41172,1.74144,30.803,223.727,111.844,-0.00332332,0.190291
1.344,-0.577867,1.75956,5.41152,5.41152,1.74257,30.8028,223.79,111.876,-0.00332532,0.190395
1.345,-0.577886,1.75921,5.41133,5.41133,1.74369,30.8027,223.853,111.907,-0.00332731,0.1905
1.346,-0.577905,1.75886,5.41113,5.41113,1.74482,30.8025,223.916,111.939,-0.00332931,0.190605
1.347,-0.577923,1.7585,5.41094,5.41094,1.74595,30.8024,223.979,111.97,-0.00333131,0.19071
1.348,-0.577942,1.75815,5.41074,5.41074,1.74707,30.8023,224.042,112.002,-0.00333331,0.190815
1.349,-0.577961,1.7578,5.41055,5.41055,1.7482,30.8021,224.105,112.034,-0.00333531,0.19092
1.35,-0.57798,1.75745,5.41035,5.41035,1.74933,30.802,224.168,112.065,-0.00333732,0.191025
1.351,-0.577999,1.7571,5.41016,5.41016,1.75045,30.8018,224.232,112.097,-0.00333932,0.191131
1.352,-0.578018,1.75675,5.40996,5.40996,1.75158,30.8017,224.295,112.129,-0.00334133,0.191236
1.353,-0.578037,1.7564,5.40977,5.40977,1.7527,30.8016,224.359,112.16,-0.00334334,0.191341
1.354,-0.578056,1.75605,5.40957,5.40957,1.75382,30.8014,224.422,112.192,-0.00334535,0.191447
1.355,-0.578075,1.7557,5.40938,5.40938,1.75495,30.8013,224.486,112.224,-0.00334736,0.191552
1.356,-0.578094,1.75534,5.40918,5.40918,1.75607,30.8011,224.549,112.256,-0.00334938,0.191658
1.357,-0.578113,1.75499,5.40899,5.40899,1.75719,30.801,224.613,112.287,-0.00335139,0.191763
1.358,-0.578132,1.75464,5.40879,5.40879,1.75832,30.8009,224.677,112.319,-0.00335341,0.191869
1.359,-0.578151,1.75429,5.4086,5.4086,1.75944,30.8007,224.741,112.351,-0.00335542,0.191974
1.36,-0.57817,1.75394,5.4084,5.4084,1.76056,30.8006,224.805,112.383,-0.00335744,0.19208
1.361,-0.57819,1.75359,5.4082,5.40821,1.76168,30.8004,224.869,112.415,-0.00335946,0.192186
1.362,-0.578209,1.75324,5.40801,5.40801,1.7628,30.8003,224.933,112.447,-0.00336149,0.192292
1.363,-0.578228,1.75289,5.40781,5.40781,1.76393,30.8002,224.997,112.479,-0.00336351,0.192397
1.364,-0.578247,1.75254,5.40762,5.40762,1.76505,30.8,225.061,112.511,-0.00336554,0.192503
1.365,-0.578266,1.75219,5.40742,5.40742,1.76617,30.7999,225.125,112.543,-0.00336756,0.192609
1.366,-0.578285,1.75184,5.40723,5.40723,1.76729,30.7997,225.19,112.575,-0.00336959,0.192715
1.367,-0.578304,1.75149,5.40703,5.40703,1.76841,30.7996,225.254,112.608,-0.00337162,0.192821
1.368,-0.578323,1.75114,5.40683,5.40683,1.76952,30.7995,225.318,112.64,-0.00337365,0.192928
1.369,-0.578342,1.75079,5.40664,5.40664,1.77064,30.7993,225.383,112.672,-0.00337569,0.193034
1.37,-0.578362,1.75043,5.40644,5.40644,1.77176,30.7992,225.448,112.704,-0.00337772,0.19314
1.371,-0.578381,1.75008,5.40624,5.40625,1.77288,30.799,225.512,112.737,-0.00337976,0.193246
1.372,-0.5784,1.74973,5.40605,5.40605,1.774,30.7989,225.577,112.769,-0.00338179,0.193353
1.373,-0.578419,1.74938,5.40585,5.40585,1.77512,30.7988,225.642,112.801,-0.00338383,0.193459
1.374,-0.578438,1.74903,5.40566,5.40566,1.77623,30.7986,225.707,112.834,-0.00338587,0.193566
1.375,-0.578457,1.74868,5.40546,5.40546,1.77735,30.7985,225.771,112.866,-0.00338791,0.193672
1.376,-0.578477,1.74833,5.40526,5.40526,1.77847,30.7983,225.836,112.899,-0.00338996,0.193779
1.377,-0.578496,1.74798,5.40507,5.40507,1.77958,30.7982,225.901,112.931,-0.003392,0.193885
1.378,-0.578515,1.74763,5.40487,5.40487,1.7807,30.798,225.967,112.964,-0.00339405,0.193992
1.379,-0.578534,1.74728,5.40467,5.40467,1.78181,30.7979,226.032,112.996,-0.0033961,0.194099
1.38,-0.578553,1.74693,5.40447,5.40448,1.78293,30.7978,226.097,113.029,-0.00339815,0.194206
1.381,-0.578573,1.74658,5.40428,5.40428,1.78404,30.7976,226.162,113.061,-0.0034002,0.194313
1.382,-0.578592,1.74623,5.40408,5.40408,1.78516,30.7975,226.228,113.094,-0.00340225,0.19442
1.383,-0.578611,1.74588,5.40388,5.40388,1.78627,30.7973,226.293,113.127,-0.0034043,0.194527
1.384,-0.57863,1.74553,5.40369,5.40369,1.78738,30.7972,226.358,113.159,-0.00340636,0.194634
1.385,-0.57865,1.74518,5.40349,5.40349,1.7885,30.7971,226.424,113.192,-0.00340842,0.194741
1.386,-0.578669,1.74483,5.40329,5.40329,1.78961,30.7969,226.49,113.225,-0.00341047,0.194848
1.387,-0.578688,1.74449,5.40309,5.40309,1.79072,30.7968,226.555,113.258,-0.00341253,0.194955
1.388,-0.578708,1.74414,5.4029,5.4029,1.79184,30.7966,226.621,113.291,-0.00341459,0.195062
1.389,-0.578727,1.74379,5.4027,5.4027,1.79295,30.7965,226.687,113.324,-0.00341666,0.19517
1.39,-0.578746,1.74344,5.4025,5.4025,1.79406,30.7964,226.753,113.357,-0.00341872,0.195277
1.391,-0.578766,1.74309,5.4023,5.4023,1.79517,30.7962,226.819,113.389,-0.00342079,0.195384
1.392,-0.578785,1.74274,5.40211,5.40211,1.79628,30.7961,226.885,113.422,-0.00342286,0.195492
1.393,-0.578804,1.74239,5.40191,5.40191,1.79739,30.7959,226.951,113.455,-0.00342492,0.195599
1.394,-0.578824,1.74204,5.40171,5.40171,1.7985,30.7958,227.017,113.489,-0.00342699,0.195707
1.395,-0.578843,1.74169,5.40151,5.40151,1.79961,30.7956,227.083,113.522,-0.00342907,0.195815
1.396,-0.578862,1.74134,5.40132,5.40132,1.80072,30.7955,227.149,113.555,-0.00343114,0.195922
1.397,-0.578882,1.74099,5.40112,5.40112,1.80183,30.7954,227.216,113.588,-0.00343322,0.19603
1.398,-0.578901,1.74064,5.40092,5.40092,1.80294,30.7952,227.282,113.621,-0.00343529,0.196138
1.399,-0.578921,1.74029,5.40072,5.40072,1.80405,30.7951,227.349,113.654,-0.00343737,0.196246
1.4,-0.57894,1.73994,5.40052,5.40052,1.80515,30.7949,227.415,113.688,-0.00343945,0.196354
1.401,-0.578959,1.7396,5.40032,5.40032,1.80626,30.7948,227.482,113.721,-0.00344153,0.196462
1.402,-0.578979,1.73925,5.40013,5.40013,1.80737,30.7947,227.548,113.754,-0.00344361,0.19657
1.403,-0.578998,1.7389,5.39993,5.39993,1.80848,30.7945,227.615,113.787,-0.0034457,0.196678
1.404,-0.579018,1.73855,5.39973,5.39973,1.80958,30.7944,227.682,113.821,-0.00344778,0.196786
1.405,-0.579037,1.7382,5.39953,5.39953,1.81069,30.7942,227.749,113.854,-0.00344987,0.196894
1.406,-0.579057,1.73785,5.39933,5.39933,1.81179,30.7941,227.816,113.888,-0.00345196,0.197003
1.407,-0.579076,1.7375,5.39913,5.39913,1.8129,30.7939,227.883,113.921,-0.00345405,0.197111
1.408,-0.579096,1.73716,5.39893,5.39893,1.814,30.7938,227.95,113.955,-0.00345614,0.197219
1.409,-0.579115,1.73681,5.39874,5.39874,1.81511,30.7937,228.017,113.988,-0.00345823,0.197328
1.41,-0.579135,1.73646,5.39854,5.39854,1.81621,30.7935,228.084,114.022,-0.00346033,0.197436
1.411,-0.579154,1.73611,5.39834,5.39834,1.81732,30.7934,228.151,114.055,-0.00346242,0.197545
1.412,-0.579174,1.73576,5.39814,5.39814,1.81842,30.7932,228.219,114.089,-0.00346452,0.197653
1.413,-0.579193,1.73541,5.39794,5.39794,1.81952,30.7931,228.286,114.123,-0.00346662,0.197762
1.414,-0.579213,1.73507,5.39774,5.39774,1.82063,30.7929,228.354,114.156,-0.00346872,0.197871
1.415,-0.579232,1.73472,5.39754,5.39754,1.82173,30.7928,228.421,114.19,-0.00347082,0.197979
1.416,-0.579252,1.73437,5.39734,5.39734,1.82283,30.7927,228.489,114.224,-0.00347292,0.198088
1.417,-0.579271,1.73402,5.39714,5.39714,1.82393,30.7925,228.556,114.258,-0.00347503,0.198197
1.418,-0.579291,1.73367,5.39694,5.39694,1.82504,30.7924,228.624,114.292,-0.00347713,0.198306
1.419,-0.57931,1.73333,5.39674,5.39674,1.82614,30.7922,228.692,114.325,-0.00347924,0.198415
1.42,-0.57933,1.73298,5.39654,5.39654,1.82724,30.7921,228.76,114.359,-0.00348135,0.198524
1.421,-0.57935,1.73263,5.39634,5.39634,1.82834,30.7919,228.828,114.393,-0.00348346,0.198633
1.422,-0.579369,1.73228,5.39614,5.39614,1.82944,30.7918,228.896,114.427,-0.00348558,0.198742
1.423,-0.579389,1.73194,5.39594,5.39595,1.83054,30.7917,228.964,114.461,-0.00348769,0.198852
1.424,-0.579408,1.73159,5.39574,5.39575,1.83164,30.7915,229.032,114.495,-0.0034898,0.198961
1.425,-0.579428,1.73124,5.39555,5.39555,1.83274,30.7914,229.1,114.529,-0.00349192,0.19907
1.426,-0.579448,1.73089,5.39535,5.39535,1.83384,30.7912,229.168,114.564,-0.00349404,0.19918
1.427,-0.579467,1.73055,5.39515,5.39515,1.83493,30.7911,229.237,114.598,-0.00349616,0.199289
1.428,-0.579487,1.7302,5.39495,5.39495,1.83603,30.7909,229.305,114.632,-0.00349828,0.199398
1.429,-0.579507,1.72985,5.39475,5.39475,1.83713,30.7908,229.374,114.666,-0.0035004,0.199508
1.43,-0.579526,1.7295,5.39454,5.39455,1.83823,30.7907,229.442,114.7,-0.00350253,0.199618
1.431,-0.579546,1.72916,5.39434,5.39435,1.83932,30.7905,229.511,114.735,-0.00350465,0.199727
1.432,-0.579566,1.72881,5.39414,5.39414,1.84042,30.7904,229.58,114.769,-0.00350678,0.199837
1.433,-0.579585,1.72846,5.39394,5.39394,1.84152,30.7902,229.648,114.803,-0.00350891,0.199947
1.434,-0.579605,1.72812,5.39374,5.39374,1.84261,30.7901,229.717,114.838,-0.00351104,0.200057
1.435,-0.579625,1.72777,5.39354,5.39354,1.84371,30.7899,229.786,114.872,-0.00351317,0.200166
1.436,-0.579644,1.72742,5.39334,5.39334,1.8448,30.7898,229.855,114.907,-0.00351531,0.200276
1.437,-0.579664,1.72708,5.39314,5.39314,1.8459,30.7897,229.924,114.941,-0.00351744,0.200386
1.438,-0.579684,1.72673,5.39294,5.39294,1.84699,30.7895,229.993,114.976,-0.00351958,0.200496
1.439,-0.579703,1.72638,5.39274,5.39274,1.84808,30.7894,230.062,115.01,-0.00352171,0.200606
1.44,-0.579723,1.72604,5.39254,5.39254,1.84918,30.7892,230.131,115.045,-0.00352385,0.200717
1.441,-0.579743,1.72569,5.39234,5.39234,1.85027,30.7891,230.201,115.079,-0.00352599,0.200827
1.442,-0.579763,1.72534,5.39214,5.39214,1.85136,30.7889,230.27,115.114,-0.00352814,0.200937
1.443,-0.579783,1.725,5.39194,5.39194,1.85246,30.7888,230.339,115.149,-0.00353028,0.201047
1.444,-0.579802,1.72465,5.39174,5.39174,1.85355,30.7886,230.409,115.183,-0.00353243,0.201158
1.445,-0.579822,1.7243,5.39154,5.39154,1.85464,30.7885,230.478,115.218,-0.00353457,0.201268
1.446,-0.579842,1.72396,5.39133,5.39133,1.85573,30.7884,230.548,115.253,-0.00353672,0.201379
1.447,-0.579862,1.72361,5.39113,5.39113,1.85682,30.7882,230.618,115.288,-0.00353887,0.201489
1.448,-0.579881,1.72327,5.39093,5.39093,1.85791,30.7881,230.687,115.323,-0.00354102,0.2016
1.449,-0.579901,1.72292,5.39073,5.39073,1.859,30.7879,230.757,115.357,-0.00354317,0.20171
1.45,-0.579921,1.72257,5.39053,5.39053,1.86009,30.7878,230.827,115.392,-0.00354533,0.201821
1.451,-0.579941,1.72223,5.39033,5.39033,1.86118,30.7876,230.897,115.427,-0.00354748,0.201932
1.452,-0.579961,1.72188,5.39013,5.39013,1.86227,30.7875,230.967,115.462,-0.00354964,0.202043
1.453,-0.579981,1.72154,5.38992,5.38992,1.86336,30.7873,231.037,115.497,-0.0035518,0.202154
1.454,-0.58,1.72119,5.38972,5.38972,1.86445,30.7872,231.107,115.532,-0.00355396,0.202264
1.455,-0.58002,1.72085,5.38952,5.38952,1.86554,30.7871,231.178,115.567,-0.00355612,0.202375
1.456,-0.58004,1.7205,5.38932,5.38932,1.86663,30.7869,231.248,115.603,-0.00355828,0.202486
1.457,-0.58006,1.72015,5.38912,5.38912,1.86771,30.7868,231.318,115.638,-0.00356045,0.202598
1.458,-0.58008,1.71981,5.38892,5.38892,1.8688,30.7866,231.389,115.673,-0.00356262,0.202709
1.459,-0.5801,1.71946,5.38871,5.38871,1.86989,30.7865,231.459,115.708,-0.00356478,0.20282
1.46,-0.58012,1.71912,5.38851,5.38851,1.87097,30.7863,231.53,115.743,-0.00356695,0.202931
1.461,-0.58014,1.71877,5.38831,5.38831,1.87206,30.7862,231.6,115.779,-0.00356912,0.203042
1.462,-0.58016,1.71843,5.38811,5.38811,1.87315,30.786,231.671,115.814,-0.0035713,0.203154
1.463,-0.58018,1.71808,5.38791,5.38791,1.87423,30.7859,231.742,115.849,-0.00357347,0.203265
1.464,-0.580199,1.71774,5.3877,5.3877,1.87532,30.7858,231.813,115.885,-0.00357564,0.203377
1.465,-0.580219,1.71739,5.3875,5.3875,1.8764,30.7856,231.884,115.92,-0.00357782,0.203488
1.466,-0.580239,1.71705,5.3873,5.3873,1.87749,30.7855,231.954,115.956,-0.00358,0.2036
1.467,-0.580259,1.7167,5.3871,5.3871,1.87857,30.7853,232.026,115.991,-0.00358218,0.203711
1.468,-0.580279,1.71636,5.38689,5.38689,1.87965,30.7852,232.097,116.027,-0.00358436,0.203823
1.469,-0.580299,1.71602,5.38669,5.38669,1.88074,30.785,232.168,116.062,-0.00358654,0.203935
1.47,-0.580319,1.71567,5.38649,5.38649,1.88182,30.7849,232.239,116.098,-0.00358873,0.204047
1.471,-0.580339,1.71533,5.38629,5.38629,1.8829,30.7847,232.31,116.133,-0.00359091,0.204159
1.472,-0.580359,1.71498,5.38608,5.38608,1.88398,30.7846,232.382,116.169,-0.0035931,0.20427
1.473,-0.580379,1.71464,5.38588,5.38588,1.88506,30.7845,232.453,116.205,-0.00359529,0.204382
1.474,-0.580399,1.71429,5.38568,5.38568,1.88615,30.7843,232.525,116.241,-0.00359748,0.204494
1.475,-0.580419,1.71395,5.38548,5.38548,1.88723,30.7842,232.596,116.276,-0.00359967,0.204607
1.476,-0.580439,1.71361,5.38527,5.38527,1.88831,30.784,232.668,116.312,-0.00360186,0.204719
1.477,-0.580459,1.71326,5.38507,5.38507,1.88939,30.7839,232.74,116.348,-0.00360406,0.204831
1.478,-0.580479,1.71292,5.38487,5.38487,1.89047,30.7837,232.812,116.384,-0.00360625,0.204943
1.479,-0.580499,1.71257,5.38466,5.38466,1.89155,30.7836,232.883,116.42,-0.00360845,0.205055
1.48,-0.580519,1.71223,5.38446,5.38446,1.89263,30.7834,232.955,116.456,-0.00361065,0.205168
1.481,-0.580539,1.71189,5.38426,5.38426,1.8937,30.7833,233.027,116.492,-0.00361285,0.20528
1.482,-0.58056,1.71154,5.38405,5.38405,1.89478,30.7831,233.099,116.528,-0.00361505,0.205393
1.483,-0.58058,1.7112,5.38385,5.38385,1.89586,30.783,233.172,116.564,-0.00361725,0.205505
1.484,-0.5806,1.71086,5.38365,5.38365,1.89694,30.7829,233.244,116.6,-0.00361946,0.205618
1.485,-0.58062,1.71051,5.38344,5.38344,1.89802,30.7827,233.316,116.636,-0.00362166,0.20573
1.486,-0.58064,1.71017,5.38324,5.38324,1.89909,30.7826,233.388,116.672,-0.00362387,0.205843
1.487,-0.58066,1.70983,5.38304,5.38304,1.90017,30.7824,233.461,116.708,-0.00362608,0.205956
1.488,-0.58068,1.70948,5.38283,5.38283,1.90124,30.7823,233.533,116.744,-0.00362829,0.206069
1.489,-0.5807,1.70914,5.38263,5.38263,1.90232,30.7821,233.606,116.781,-0.0036305,0.206181
1.49,-0.58072,1.7088,5.38243,5.38243,1.9034,30.782,233.678,116.817,-0.00363272,0.206294
1.491,-0.580741,1.70846,5.38222,5.38222,1.90447,30.7818,233.751,116.853,-0.00363493,0.206407
1.492,-0.580761,1.70811,5.38202,5.38202,1.90555,30.7817,233.824,116.89,-0.00363715,0.20652
1.493,-0.580781,1.70777,5.38182,5.38182,1.90662,30.7815,233.897,116.926,-0.00363937,0.206633
1.494,-0.580801,1.70743,5.38161,5.38161,1.90769,30.7814,233.97,116.963,-0.00364159,0.206747
1.495,-0.580821,1.70709,5.38141,5.38141,1.90877,30.7812,234.043,116.999,-0.00364381,0.20686
1.496,-0.580841,1.70674,5.3812,5.3812,1.90984,30.7811,234.116,117.036,-0.00364603,0.206973
1.497,-0.580862,1.7064,5.381,5.381,1.91091,30.781,234.189,117.072,-0.00364826,0.207086
1.498,-0.580882,1.70606,5.3808,5.3808,1.91199,30.7808,234.262,117.109,-0.00365048,0.2072
1.499,-0.580902,1.70572,5.38059,5.38059,1.91306,30.7807,234.335,117.145,-0.00365271,0.207313
1.5,-0.580922,1.70537,5.38039,5.38039,1.91413,30.7805,234.409,117.182,-0.00365494,0.207426
1.501,-0.580942,1.70503,5.38018,5.38018,1.9152,30.7804,234.482,117.219,-0.00365717,0.20754
1.502,-0.580963,1.70469,5.37998,5.37998,1.91627,30.7802,234.555,117.255,-0.0036594,0.207653
1.503,-0.580983,1.70435,5.37977,5.37977,1.91734,30.7801,234.629,117.292,-0.00366163,0.207767
1.504,-0.581003,1.70401,5.37957,5.37957,1.91841,30.7799,234.703,117.329,-0.00366387,0.207881
1.505,-0.581023,1.70366,5.37937,5.37937,1.91948,30.7798,234.776,117.366,-0.0036661,0.207994
1.506,-0.581044,1.70332,5.37916,5.37916,1.92055,30.7796,234.85,117.402,-0.00366834,0.208108
1.507,-0.581064,1.70298,5.37896,5.37896,1.92162,30.7795,234.924,117.439,-0.00367058,0.208222
1.508,-0.581084,1.70264,5.37875,5.37875,1.92269,30.7793,234.998,117.476,-0.00367282,0.208336
1.509,-0.581104,1.7023,5.37855,5.37855,1.92376,30.7792,235.072,117.513,-0.00367506,0.20845
1.51,-0.581125,1.70196,5.37834,5.37834,1.92483,30.779,235.146,117.55,-0.00367731,0.208564
1.511,-0.581145,1.70162,5.37814,5.37814,1.92589,30.7789,235.22,117.587,-0.00367955,0.208678
1.512,-0.581165,1.70128,5.37793,5.37793,1.92696,30.7788,235.294,117.624,-0.0036818,0.208792
1.513,-0.581185,1.70093,5.37773,5.37773,1.92803,30.7786,235.368,117.661,-0.00368405,0.208906
1.514,-0.581206,1.70059,5.37752,5.37752,1.92909,30.7785,235.442,117.698,-0.0036863,0.209021
1.515,-0.581226,1.70025,5.37732,5.37732,1.93016,30.7783,235.517,117.736,-0.00368855,0.209135
1.516,-0.581246,1.69991,5.37711,5.37711,1.93123,30.7782,235.591,117.773,-0.0036908,0.209249
1.517,-0.581267,1.69957,5.37691,5.37691,1.93229,30.778,235.666,117.81,-0.00369305,0.209364
1.518,-0.581287,1.69923,5.3767,5.3767,1.93336,30.7779,235.74,117.847,-0.00369531,0.209478
1.519,-0.581307,1.69889,5.3765,5.3765,1.93442,30.7777,235.815,117.885,-0.00369756,0.209592
1.52,-0.581328,1.69855,5.37629,5.37629,1.93549,30.7776,235.89,117.922,-0.00369982,0.209707
1.521,-0.581348,1.69821,5.37609,5.37609,1.93655,30.7774,235.965,117.959,-0.00370208,0.209822
1.522,-0.581368,1.69787,5.37588,5.37588,1.93761,30.7773,236.039,117.997,-0.00370434,0.209936
1.523,-0.581389,1.69753,5.37568,5.37568,1.93868,30.7771,236.114,118.034,-0.00370661,0.210051
1.524,-0.581409,1.69719,5.37547,5.37547,1.93974,30.777,236.189,118.072,-0.00370887,0.210166
1.525,-0.58143,1.69685,5.37527,5.37527,1.9408,30.7768,236.264,118.109,-0.00371114,0.210281
1.526,-0.58145,1.69651,5.37506,5.37506,1.94186,30.7767,236.34,118.147,-0.0037134,0.210396
1.527,-0.58147,1.69617,5.37485,5.37486,1.94292,30.7765,236.415,118.184,-0.00371567,0.21051
1.528,-0.581491,1.69583,5.37465,5.37465,1.94399,30.7764,236.49,118.222,-0.00371794,0.210625
1.529,-0.581511,1.69549,5.37444,5.37444,1.94505,30.7763,236.565,118.26,-0.00372021,0.21074
1.53,-0.581532,1.69515,5.37424,5.37424,1.94611,30.7761,236.641,118.297,-0.00372249,0.210856
1.531,-0.581552,1.69481,5.37403,5.37403,1.94717,30.776,236.716,118.335,-0.00372476,0.210971
1.532,-0.581572,1.69447,5.37383,5.37383,1.94823,30.7758,236.792,118.373,-0.00372704,0.211086
1.533,-0.581593,1.69413,5.37362,5.37362,1.94929,30.7757,236.868,118.411,-0.00372932,0.211201
1.534,-0.581613,1.69379,5.37341,5.37342,1.95035,30.7755,236.943,118.448,-0.0037316,0.211317
1.535,-0.581634,1.69345,5.37321,5.37321,1.9514,30.7754,237.019,118.486,-0.00373388,0.211432
1.536,-0.581654,1.69311,5.373,5.373,1.95246,30.7752,237.095,118.524,-0.00373616,0.211547
1.537,-0.581675,1.69278,5.3728,5.3728,1.95352,30.7751,237.171,118.562,-0.00373844,0.211663
1.538,-0.581695,1.69244,5.37259,5.37259,1.95458,30.7749,237.247,118.6,-0.00374073,0.211778
1.539,-0.581716,1.6921,5.37238,5.37238,1.95564,30.7748,237.323,118.638,-0.00374301,0.211894
1.54,-0.581736,1.69176,5.37218,5.37218,1.95669,30.7746,237.399,118.676,-0.0037453,0.21201
1.541,-0.581757,1.69142,5.37197,5.37197,1.95775,30.7745,237.475,118.714,-0.00374759,0.212125
1.542,-0.581777,1.69108,5.37177,5.37177,1.9588,30.7743,237.552,118.752,-0.00374988,0.212241
1.543,-0.581798,1.69074,5.37156,5.37156,1.95986,30.7742,237.628,118.79,-0.00375217,0.212357
1.544,-0.581818,1.69041,5.37135,5.37135,1.96092,30.774,237.704,118.829,-0.00375447,0.212473
1.545,-0.581839,1.69007,5.37115,5.37115,1.96197,30.7739,237.781,118.867,-0.00375676,0.212589
1.546,-0.581859,1.68973,5.37094,5.37094,1.96302,30.7737,237.857,118.905,-0.00375906,0.212705
1.547,-0.58188,1.68939,5.37073,5.37073,1.96408,30.7736,237.934,118.943,-0.00376136,0.212821
1.548,-0.5819,1.68905,5.37053,5.37053,1.96513,30.7734,238.011,118.982,-0.00376366,0.212937
1.549,-0.581921,1.68872,5.37032,5.37032,1.96619,30.7733,238.088,119.02,-0.00376596,0.213053
1.55,-0.581941,1.68838,5.37011,5.37011,1.96724,30.7731,238.164,119.058,-0.00376826,0.213169
1.551,-0.581962,1.68804,5.36991,5.36991,1.96829,30.773,238.241,119.097,-0.00377057,0.213285
1.552,-0.581983,1.6877,5.3697,5.3697,1.96934,30.7728,238.318,119.135,-0.00377287,0.213402
1.553,-0.582003,1.68737,5.36949,5.36949,1.9704,30.7727,238.395,119.174,-0.00377518,0.213518
1.554,-0.582024,1.68703,5.36929,5.36929,1.97145,30.7725,238.473,119.212,-0.00377749,0.213635
1.555,-0.582044,1.68669,5.36908,5.36908,1.9725,30.7724,238.55,119.251,-0.0037798,0.213751
1.556,-0.582065,1.68635,5.36887,5.36887,1.97355,30.7722,238.627,119.29,-0.00378211,0.213868
1.557,-0.582086,1.68602,5.36867,5.36867,1.9746,30.7721,238.704,119.328,-0.00378442,0.213984
1.558,-0.582106,1.68568,5.36846,5.36846,1.97565,30.7719,238.782,119.367,-0.00378674,0.214101
1.559,-0.582127,1.68534,5.36825,5.36825,1.9767,30.7718,238.859,119.406,-0.00378905,0.214217
1.56,-0.582147,1.68501,5.36804,5.36804,1.97775,30.7716,238.937,119.444,-0.00379137,0.214334
1.561,-0.582168,1.68467,5.36784,5.36784,1.9788,30.7715,239.015,119.483,-0.00379369,0.214451
1.562,-0.582189,1.68433,5.36763,5.36763,1.97985,30.7713,239.092,119.522,-0.00379601,0.214568
1.563,-0.582209,1.684,5.36742,5.36742,1.98089,30.7712,239.17,119.561,-0.00379833,0.214685
1.564,-0.58223,1.68366,5.36722,5.36722,1.98194,30.7711,239.248,119.6,-0.00380066,0.214802
1.565,-0.582251,1.68332,5.36701,5.36701,1.98299,30.7709,239.326,119.639,-0.00380298,0.214919
1.566,-0.582271,1.68299,5.3668,5.3668,1.98404,30.7708,239.404,119.678,-0.00380531,0.215036
1.567,-0.582292,1.68265,5.36659,5.36659,1.98508,30.7706,239.482,119.717,-0.00380764,0.215153
1.568,-0.582313,1.68232,5.36639,5.36639,1.98613,30.7705,239.56,119.756,-0.00380997,0.21527
1.569,-0.582333,1.68198,5.36618,5.36618,1.98717,30.7703,239.638,119.795,-0.0038123,0.215387
1.57,-0.582354,1.68164,5.36597,5.36597,1.98822,30.7702,239.717,119.834,-0.00381463,0.215505
1.571,-0.582375,1.68131,5.36576,5.36576,1.98927,30.77,239.795,119.873,-0.00381696,0.215622
1.572,-0.582395,1.68097,5.36556,5.36556,1.99031,30.7699,239.873,119.912,-0.0038193,0.21574
1.573,-0.582416,1.68064,5.36535,5.36535,1.99135,30.7697,239.952,119.952,-0.00382164,0.215857
1.574,-0.582437,1.6803,5.36514,5.36514,1.9924,30.7696,240.031,119.991,-0.00382397,0.215975
1.575,-0.582458,1.67997,5.36493,5.36493,1.99344,30.7694,240.109,120.03,-0.00382631,0.216092
1.576,-0.582478,1.67963,5.36472,5.36472,1.99449,30.7693,240.188,120.07,-0.00382865,0.21621
1.577,-0.582499,1.6793,5.36452,5.36452,1.99553,30.7691,240.267,120.109,-0.003831,0.216327
1.578,-0.58252,1.67896,5.36431,5.36431,1.99657,30.769,240.346,120.148,-0.00383334,0.216445
1.579,-0.582541,1.67863,5.3641,5.3641,1.99761,30.7688,240.425,120.188,-0.00383569,0.216563
1.58,-0.582561,1.67829,5.36389,5.36389,1.99865,30.7687,240.504,120.227,-0.00383803,0.216681
1.581,-0.582582,1.67796,5.36368,5.36368,1.9997,30.7685,240.583,120.267,-0.00384038,0.216799
1.582,-0.582603,1.67762,5.36348,5.36348,2.00074,30.7684,240.662,120.306,-0.00384273,0.216917
1.583,-0.582624,1.67729,5.36327,5.36327,2.00178,30.7682,240.741,120.346,-0.00384509,0.217035
1.584,-0.582644,1.67695,5.36306,5.36306,2.00282,30.7681,240.82,120.386,-0.00384744,0.217153
1.585,-0.582665,1.67662,5.36285,5.36285,2.00386,30.7679,240.9,120.425,-0.00384979,0.217271
1.586,-0.582686,1.67628,5.36264,5.36264,2.0049,30.7678,240.979,120.465,-0.00385215,0.217389
1.587,-0.582707,1.67595,5.36244,5.36244,2.00594,30.7676,241.059,120.505,-0.00385451,0.217507
1.588,-0.582728,1.67562,5.36223,5.36223,2.00697,30.7674,241.138,120.544,-0.00385687,0.217626
1.589,-0.582748,1.67528,5.36202,5.36202,2.00801,30.7673,241.218,120.584,-0.00385923,0.217744
1.59,-0.582769,1.67495,5.36181,5.36181,2.00905,30.7671,241.298,120.624,-0.00386159,0.217862
1.591,-0.58279,1.67461,5.3616,5.3616,2.01009,30.767,241.378,120.664,-0.00386395,0.217981
1.592,-0.582811,1.67428,5.36139,5.36139,2.01112,30.7668,241.458,120.704,-0.00386632,0.218099
1.593,-0.582832,1.67395,5.36118,5.36118,2.01216,30.7667,241.538,120.744,-0.00386868,0.218218
1.594,-0.582852,1.67361,5.36098,5.36098,2.0132,30.7665,241.618,120.784,-0.00387105,0.218336
1.595,-0.582873,1.67328,5.36077,5.36077,2.01423,30.7664,241.698,120.824,-0.00387342,0.218455
1.596,-0.582894,1.67295,5.36056,5.36056,2.01527,30.7662,241.778,120.864,-0.00387579,0.218574
1.597,-0.582915,1.67261,5.36035,5.36035,2.0163,30.7661,241.858,120.904,-0.00387816,0.218693
1.598,-0.582936,1.67228,5.36014,5.36014,2.01734,30.7659,241.939,120.944,-0.00388054,0.218811
1.599,-0.582957,1.67195,5.35993,5.35993,2.01837,30.7658,242.019,120.984,-0.00388291,0.21893
1.6,-0.582978,1.67162,5.35972,5.35972,2.01941,30.7656,242.1,121.025,-0.00388529,0.219049
1.601,-0.582999,1.67128,5.35951,5.35951,2.02044,30.7655,242.18,121.065,-0.00388767,0.219168
1.602,-0.583019,1.67095,5.35931,5.35931,2.02147,30.7653,242.261,121.105,-0.00389005,0.219287
1.603,-0.58304,1.67062,5.3591,5.3591,2.02251,30.7652,242.341,121.146,-0.00389243,0.219407
1.604,-0.583061,1.67029,5.35889,5.35889,2.02354,30.765,242.422,121.186,-0.00389481,0.219526
1.605,-0.583082,1.66995,5.35868,5.35868,2.02457,30.7649,242.503,121.226,-0.0038972,0.219645
1.606,-0.583103,1.66962,5.35847,5.35847,2.0256,30.7647,242.584,121.267,-0.00389958,0.219764
1.607,-0.583124,1.66929,5.35826,5.35826,2.02663,30.7646,242.665,121.307,-0.00390197,0.219884
1.608,-0.583145,1.66896,5.35805,5.35805,2.02767,30.7644,242.746,121.348,-0.00390436,0.220003
1.609,-0.583166,1.66862,5.35784,5.35784,2.0287,30.7643,242.827,121.388,-0.00390675,0.220122
1.61,-0.583187,1.66829,5.35763,5.35763,2.02973,30.7641,242.908,121.429,-0.00390914,0.220242
1.611,-0.583208,1.66796,5.35742,5.35742,2.03076,30.764,242.99,121.47,-0.00391153,0.220361
1.612,-0.583229,1.66763,5.35721,5.35721,2.03179,30.7638,243.071,121.51,-0.00391393,0.220481
1.613,-0.58325,1.6673,5.357,5.35701,2.03281,30.7637,243.153,121.551,-0.00391632,0.220601
1.614,-0.583271,1.66697,5.3568,5.3568,2.03384,30.7635,243.234,121.592,-0.00391872,0.22072
1.615,-0.583292,1.66664,5.35659,5.35659,2.03487,30.7634,243.316,121.632,-0.00392112,0.22084
1.616,-0.583312,1.6663,5.35638,5.35638,2.0359,30.7632,243.397,121.673,-0.00392352,0.22096
1.617,-0.583333,1.66597,5.35617,5.35617,2.03693,30.7631,243.479,121.714,-0.00392592,0.22108
1.618,-0.583354,1.66564,5.35596,5.35596,2.03795,30.7629,243.561,121.755,-0.00392833,0.2212
1.619,-0.583375,1.66531,5.35575,5.35575,2.03898,30.7628,243.643,121.796,-0.00393073,0.22132
1.62,-0.583396,1.66498,5.35554,5.35554,2.04001,30.7626,243.725,121.837,-0.00393314,0.22144
1.621,-0.583417,1.66465,5.35533,5.35533,2.04103,30.7625,243.807,121.878,-0.00393555,0.22156
1.622,-0.583438,1.66432,5.35512,5.35512,2.04206,30.7623,243.889,121.919,-0.00393796,0.22168
1.623,-0.583459,1.66399,5.35491,5.35491,2.04308,30.7621,243.971,121.96,-0.00394037,0.2218
1.624,-0.58348,1.66366,5.3547,5.3547,2.04411,30.762,244.053,122.001,-0.00394278,0.221921
1.625,-0.583501,1.66333,5.35449,5.35449,2.04513,30.7618,244.136,122.042,-0.00394519,0.222041
1.626,-0.583523,1.663,5.35428,5.35428,2.04616,30.7617,244.218,122.083,-0.00394761,0.222161
1.627,-0.583544,1.66267,5.35407,5.35407,2.04718,30.7615,244.301,122.125,-0.00395002,0.222282
1.628,-0.583565,1.66234,5.35386,5.35386,2.0482,30.7614,244.383,122.166,-0.00395244,0.222402
1.629,-0.583586,1.66201,5.35365,5.35365,2.04923,30.7612,244.466,122.207,-0.00395486,0.222523
1.63,-0.583607,1.66168,5.35344,5.35344,2.05025,30.7611,244.549,122.248,-0.00395728,0.222643
1.631,-0.583628,1.66135,5.35323,5.35323,2.05127,30.7609,244.631,122.29,-0.00395971,0.222764
1.632,-0.583649,1.66102,5.35302,5.35302,2.05229,30.7608,244.714,122.331,-0.00396213,0.222885
1.633,-0.58367,1.66069,5.35281,5.35281,2.05331,30.7606,244.797,122.373,-0.00396456,0.223006
1.634,-0.583691,1.66036,5.3526,5.3526,2.05434,30.7605,244.88,122.414,-0.00396698,0.223126
1.635,-0.583712,1.66003,5.35239,5.35239,2.05536,30.7603,244.963,122.456,-0.00396941,0.223247
1.636,-0.583733,1.6597,5.35218,5.35218,2.05638,30.7602,245.047,122.497,-0.00397184,0.223368
1.637,-0.583754,1.65938,5.35197,5.35197,2.0574,30.76,245.13,122.539,-0.00397427,0.223489
1.638,-0.583775,1.65905,5.35176,5.35176,2.05842,30.7599,245.213,122.58,-0.00397671,0.22361
1.639,-0.583796,1.65872,5.35155,5.35155,2.05943,30.7597,245.296,122.622,-0.00397914,0.223731
1.64,-0.583818,1.65839,5.35134,5.35134,2.06045,30.7596,245.38,122.664,-0.00398158,0.223853
1.641,-0.583839,1.65806,5.35113,5.35113,2.06147,30.7594,245.463,122.706,-0.00398402,0.223974
1.642,-0.58386,1.65773,5.35092,5.35092,2.06249,30.7592,245.547,122.747,-0.00398646,0.224095
1.643,-0.583881,1.65741,5.35071,5.35071,2.06351,30.7591,245.631,122.789,-0.0039889,0.224216
1.644,-0.583902,1.65708,5.3505,5.3505,2.06452,30.7589,245.715,122.831,-0.00399134,0.224338
1.645,-0.583923,1.65675,5.35029,5.35029,2.06554,30.7588,245.798,122.873,-0.00399378,0.224459
1.646,-0.583944,1.65642,5.35007,5.35008,2.06656,30.7586,245.882,122.915,-0.00399623,0.224581
1.647,-0.583965,1.65609,5.34986,5.34986,2.06757,30.7585,245.966,122.957,-0.00399867,0.224702
1.648,-0.583987,1.65577,5.34965,5.34965,2.06859,30.7583,246.05,122.999,-0.00400112,0.224824
1.649,-0.584008,1.65544,5.34944,5.34944,2.0696,30.7582,246.135,123.041,-0.00400357,0.224945
1.65,-0.584029,1.65511,5.34923,5.34923,2.07062,30.758,246.219,123.083,-0.00400602,0.225067
1.651,-0.58405,1.65478,5.34902,5.34902,2.07163,30.7579,246.303,123.125,-0.00400847,0.225189
1.652,-0.584071,1.65446,5.34881,5.34881,2.07265,30.7577,246.387,123.167,-0.00401093,0.225311
1.653,-0.584092,1.65413,5.3486,5.3486,2.07366,30.7576,246.472,123.209,-0.00401338,0.225433
1.654,-0.584114,1.6538,5.34839,5.34839,2.07467,30.7574,246.556,123.252,-0.00401584,0.225555
1.655,-0.584135,1.65348,5.34818,5.34818,2.07569,30.7572,246.641,123.294,-0.0040183,0.225677
1.656,-0.584156,1.65315,5.34797,5.34797,2.0767,30.7571,246.726,123.336,-0.00402076,0.225799
1.657,-0.584177,1.65282,5.34776,5.34776,2.07771,30.7569,246.81,123.379,-0.00402322,0.225921
1.658,-0.584198,1.6525,5.34755,5.34755,2.07872,30.7568,246.895,123.421,-0.00402568,0.226043
1.659,-0.58422,1.65217,5.34733,5.34733,2.07973,30.7566,246.98,123.463,-0.00402815,0.226165
1.66,-0.584241,1.65184,5.34712,5.34712,2.08074,30.7565,247.065,123.506,-0.00403061,0.226287
1.661,-0.584262,1.65152,5.34691,5.34691,2.08175,30.7563,247.15,123.548,-0.00403308,0.22641
1.662,-0.584283,1.65119,5.3467,5.3467,2.08276,30.7562,247.235,123.591,-0.00403555,0.226532
1.663,-0.584305,1.65086,5.34649,5.34649,2.08377,30.756,247.321,123.633,-0.00403802,0.226654
1.664,-0.584326,1.65054,5.34628,5.34628,2.08478,30.7559,247.406,123.676,-0.00404049,0.226777
1.665,-0.584347,1.65021,5.34607,5.34607,2.08579,30.7557,247.491,123.719,-0.00404296,0.2269
1.666,-0.584368,1.64989,5.34586,5.34586,2.0868,30.7555,247.577,123.761,-0.00404544,0.227022
1.667,-0.58439,1.64956,5.34564,5.34565,2.08781,30.7554,247.662,123.804,-0.00404792,0.227145
1.668,-0.584411,1.64924,5.34543,5.34543,2.08882,30.7552,247.748,123.847,-0.00405039,0.227267
1.669,-0.584432,1.64891,5.34522,5.34522,2.08982,30.7551,247.833,123.89,-0.00405287,0.22739
1.67,-0.584453,1.64859,5.34501,5.34501,2.09083,30.7549,247.919,123.933,-0.00405535,0.227513
1.671,-0.584475,1.64826,5.3448,5.3448,2.09184,30.7548,248.005,123.975,-0.00405784,0.227636
1.672,-0.584496,1.64794,5.34459,5.34459,2.09284,30.7546,248.091,124.018,-0.00406032,0.227759
1.673,-0.584517,1.64761,5.34438,5.34438,2.09385,30.7545,248.177,124.061,-0.0040628,0.227882
1.674,-0.584539,1.64729,5.34417,5.34417,2.09485,30.7543,248.263,124.104,-0.00406529,0.228005
1.675,-0.58456,1.64696,5.34395,5.34395,2.09586,30.7542,248.349,124.147,-0.00406778,0.228128
1.676,-0.584581,1.64664,5.34374,5.34374,2.09686,30.754,248.435,124.19,-0.00407027,0.228251
1.677,-0.584602,1.64631,5.34353,5.34353,2.09787,30.7538,248.522,124.234,-0.00407276,0.228374
1.678,-0.584624,1.64599,5.34332,5.34332,2.09887,30.7537,248.608,124.277,-0.00407525,0.228498
1.679,-0.584645,1.64566,5.34311,5.34311,2.09987,30.7535,248.694,124.32,-0.00407775,0.228621
1.68,-0.584666,1.64534,5.3429,5.3429,2.10088,30.7534,248.781,124.363,-0.00408024,0.228744
1.681,-0.584688,1.64502,5.34268,5.34268,2.10188,30.7532,248.867,124.406,-0.00408274,0.228868
1.682,-0.584709,1.64469,5.34247,5.34247,2.10288,30.7531,248.954,124.45,-0.00408524,0.228991
1.683,-0.58473,1.64437,5.34226,5.34226,2.10388,30.7529,249.041,124.493,-0.00408774,0.229115
1.684,-0.584752,1.64405,5.34205,5.34205,2.10489,30.7528,249.128,124.536,-0.00409024,0.229238
1.685,-0.584773,1.64372,5.34184,5.34184,2.10589,30.7526,249.215,124.58,-0.00409274,0.229362
1.686,-0.584794,1.6434,5.34162,5.34163,2.10689,30.7524,249.302,124.623,-0.00409525,0.229486
1.687,-0.584816,1.64308,5.34141,5.34141,2.10789,30.7523,249.389,124.667,-0.00409775,0.22961
1.688,-0.584837,1.64275,5.3412,5.3412,2.10889,30.7521,249.476,124.71,-0.00410026,0.229733
1.689,-0.584859,1.64243,5.34099,5.34099,2.10989,30.752,249.563,124.754,-0.00410277,0.229857
1.69,-0.58488,1.64211,5.34078,5.34078,2.11089,30.7518,249.65,124.797,-0.00410528,0.229981
1.691,-0.584901,1.64178,5.34057,5.34057,2.11188,30.7517,249.738,124.841,-0.00410779,0.230105
1.692,-0.584923,1.64146,5.34035,5.34035,2.11288,30.7515,249.825,124.885,-0.00411031,0.230229
1.693,-0.584944,1.64114,5.34014,5.34014,2.11388,30.7514,249.913,124.929,-0.00411282,0.230353
1.694,-0.584965,1.64082,5.33993,5.33993,2.11488,30.7512,250,124.972,-0.00411534,0.230477
1.695,-0.584987,1.64049,5.33972,5.33972,2.11588,30.751,250.088,125.016,-0.00411786,0.230602
1.696,-0.585008,1.64017,5.3395,5.3395,2.11687,30.7509,250.176,125.06,-0.00412038,0.230726
1.697,-0.58503,1.63985,5.33929,5.33929,2.11787,30.7507,250.263,125.104,-0.0041229,0.23085
1.698,-0.585051,1.63953,5.33908,5.33908,2.11886,30.7506,250.351,125.148,-0.00412542,0.230975
1.699,-0.585073,1.63921,5.33887,5.33887,2.11986,30.7504,250.439,125.192,-0.00412794,0.231099
1.7,-0.585094,1.63889,5.33866,5.33866,2.12086,30.7503,250.527,125.236,-0.00413047,0.231224
1.701,-0.585115,1.63856,5.33844,5.33844,2.12185,30.7501,250.616,125.28,-0.004133,0.231348
1.702,-0.585137,1.63824,5.33823,5.33823,2.12284,30.7499,250.704,125.324,-0.00413552,0.231473
1.703,-0.585158,1.63792,5.33802,5.33802,2.12384,30.7498,250.792,125.368,-0.00413805,0.231597
1.704,-0.58518,1.6376,5.33781,5.33781,2.12483,30.7496,250.88,125.412,-0.00414058,0.231722
1.705,-0.585201,1.63728,5.33759,5.33759,2.12582,30.7495,250.969,125.456,-0.00414312,0.231847
1.706,-0.585223,1.63696,5.33738,5.33738,2.12682,30.7493,251.057,125.501,-0.00414565,0.231972
1.707,-0.585244,1.63664,5.33717,5.33717,2.12781,30.7492,251.146,125.545,-0.00414819,0.232097
1.708,-0.585265,1.63632,5.33696,5.33696,2.1288,30.749,251.235,125.589,-0.00415073,0.232222
1.709,-0.585287,1.636,5.33674,5.33674,2.12979,30.7488,251.323,125.633,-0.00415326,0.232347
1.71,-0.585308,1.63568,5.33653,5.33653,2.13078,30.7487,251.412,125.678,-0.00415581,0.232472
1.711,-0.58533,1.63536,5.33632,5.33632,2.13178,30.7485,251.501,125.722,-0.00415835,0.232597
1.712,-0.585351,1.63503,5.33611,5.33611,2.13277,30.7484,251.59,125.767,-0.00416089,0.232722
1.713,-0.585373,1.63471,5.33589,5.33589,2.13376,30.7482,251.679,125.811,-0.00416344,0.232847
1.714,-0.585394,1.63439,5.33568,5.33568,2.13475,30.7481,251.768,125.856,-0.00416598,0.232972
1.715,-0.585416,1.63408,5.33547,5.33547,2.13573,30.7479,251.858,125.9,-0.00416853,0.233098
1.716,-0.585437,1.63376,5.33526,5.33526,2.13672,30.7477,251.947,125.945,-0.00417108,0.233223
1.717,-0.585459,1.63344,5.33504,5.33504,2.13771,30.7476,252.036,125.99,-0.00417363,0.233349
1.718,-0.58548,1.63312,5.33483,5.33483,2.1387,30.7474,252.126,126.034,-0.00417618,0.233474
1.719,-0.585502,1.6328,5.33462,5.33462,2.13969,30.7473,252.215,126.079,-0.00417874,0.2336
1.72,-0.585523,1.63248,5.3344,5.33441,2.14067,30.7471,252.305,126.124,-0.00418129,0.233725
1.721,-0.585545,1.63216,5.33419,5.33419,2.14166,30.747,252.395,126.169,-0.00418385,0.233851
1.722,-0.585566,1.63184,5.33398,5.33398,2.14265,30.7468,252.484,126.214,-0.00418641,0.233977
1.723,-0.585588,1.63152,5.33377,5.33377,2.14363,30.7466,252.574,126.259,-0.00418897,0.234103
1.724,-0.58561,1.6312,5.33355,5.33355,2.14462,30.7465,252.664,126.303,-0.00419153,0.234228
1.725,-0.585631,1.63088,5.33334,5.33334,2.1456,30.7463,252.754,126.348,-0.00419409,0.234354
1.726,-0.585653,1.63056,5.33313,5.33313,2.14659,30.7462,252.844,126.393,-0.00419666,0.23448
1.727,-0.585674,1.63025,5.33291,5.33291,2.14757,30.746,252.935,126.439,-0.00419922,0.234606
1.728,-0.585696,1.62993,5.3327,5.3327,2.14856,30.7459,253.025,126.484,-0.00420179,0.234732
1.729,-0.585717,1.62961,5.33249,5.33249,2.14954,30.7457,253.115,126.529,-0.00420436,0.234858
1.73,-0.585739,1.62929,5.33228,5.33228,2.15053,30.7455,253.206,126.574,-0.00420693,0.234985
1.731,-0.58576,1.62897,5.33206,5.33206,2.15151,30.7454,253.296,126.619,-0.0042095,0.235111
1.732,-0.585782,1.62866,5.33185,5.33185,2.15249,30.7452,253.387,126.664,-0.00421208,0.235237
1.733,-0.585804,1.62834,5.33164,5.33164,2.15347,30.7451,253.477,126.71,-0.00421465,0.235363
1.734,-0.585825,1.62802,5.33142,5.33142,2.15445,30.7449,253.568,126.755,-0.00421723,0.23549
1.735,-0.585847,1.6277,5.33121,5.33121,2.15544,30.7447,253.659,126.8,-0.00421981,0.235616
1.736,-0.585868,1.62739,5.331,5.331,2.15642,30.7446,253.75,126.846,-0.00422238,0.235743
1.737,-0.58589,1.62707,5.33078,5.33078,2.1574,30.7444,253.841,126.891,-0.00422497,0.235869
1.738,-0.585911,1.62675,5.33057,5.33057,2.15838,30.7443,253.932,126.937,-0.00422755,0.235996
1.739,-0.585933,1.62643,5.33036,5.33036,2.15936,30.7441,254.023,126.982,-0.00423013,0.236123
1.74,-0.585955,1.62612,5.33014,5.33014,2.16034,30.744,254.114,127.028,-0.00423272,0.23625
1.741,-0.585976,1.6258,5.32993,5.32993,2.16131,30.7438,254.205,127.073,-0.00423531,0.236376
1.742,-0.585998,1.62548,5.32972,5.32972,2.16229,30.7436,254.297,127.119,-0.00423789,0.236503
1.743,-0.58602,1.62517,5.3295,5.3295,2.16327,30.7435,254.388,127.165,-0.00424048,0.23663
1.744,-0.586041,1.62485,5.32929,5.32929,2.16425,30.7433,254.48,127.211,-0.00424308,0.236757
1.745,-0.586063,1.62454,5.32908,5.32908,2.16523,30.7432,254.571,127.256,-0.00424567,0.236884
1.746,-0.586084,1.62422,5.32886,5.32886,2.1662,30.743,254.663,127.302,-0.00424826,0.237011
1.747,-0.586106,1.6239,5.32865,5.32865,2.16718,30.7428,254.755,127.348,-0.00425086,0.237138
1.748,-0.586128,1.62359,5.32844,5.32844,2.16816,30.7427,254.847,127.394,-0.00425346,0.237266
1.749,-0.586149,1.62327,5.32822,5.32822,2.16913,30.7425,254.939,127.44,-0.00425606,0.237393
1.75,-0.586171,1.62296,5.32801,5.32801,2.17011,30.7424,255.031,127.486,-0.00425866,0.23752
1.751,-0.586193,1.62264,5.3278,5.3278,2.17108,30.7422,255.123,127.532,-0.00426126,0.237648
1.752,-0.586214,1.62233,5.32758,5.32758,2.17206,30.742,255.215,127.578,-0.00426386,0.237775
1.753,-0.586236,1.62201,5.32737,5.32737,2.17303,30.7419,255.307,127.624,-0.00426647,0.237902
1.754,-0.586258,1.6217,5.32716,5.32716,2.174,30.7417,255.399,127.67,-0.00426908,0.23803
1.755,-0.586279,1.62138,5.32694,5.32694,2.17498,30.7416,255.492,127.716,-0.00427168,0.238158
1.756,-0.586301,1.62107,5.32673,5.32673,2.17595,30.7414,255.584,127.762,-0.00427429,0.238285
1.757,-0.586323,1.62075,5.32651,5.32651,2.17692,30.7413,255.677,127.809,-0.0042769,0.238413
1.758,-0.586344,1.62044,5.3263,5.3263,2.17789,30.7411,255.769,127.855,-0.00427952,0.238541
1.759,-0.586366,1.62012,5.32609,5.32609,2.17887,30.7409,255.862,127.901,-0.00428213,0.238669
1.76,-0.586388,1.61981,5.32587,5.32587,2.17984,30.7408,255.955,127.948,-0.00428475,0.238796
1.761,-0.586409,1.61949,5.32566,5.32566,2.18081,30.7406,256.048,127.994,-0.00428737,0.238924
1.762,-0.586431,1.61918,5.32545,5.32545,2.18178,30.7405,256.141,128.041,-0.00428998,0.239052
1.763,-0.586453,1.61887,5.32523,5.32523,2.18275,30.7403,256.234,128.087,-0.0042926,0.23918
1.764,-0.586475,1.61855,5.32502,5.32502,2.18372,30.7401,256.327,128.134,-0.00429523,0.239309
1.765,-0.586496,1.61824,5.3248,5.3248,2.18469,30.74,256.42,128.18,-0.00429785,0.239437
1.766,-0.586518,1.61792,5.32459,5.32459,2.18566,30.7398,256.514,128.227,-0.00430048,0.239565
1.767,-0.58654,1.61761,5.32438,5.32438,2.18663,30.7397,256.607,128.273,-0.0043031,0.239693
1.768,-0.586561,1.6173,5.32416,5.32416,2.18759,30.7395,256.7,128.32,-0.00430573,0.239822
1.769,-0.586583,1.61698,5.32395,5.32395,2.18856,30.7393,256.794,128.367,-0.00430836,0.23995
1.77,-0.586605,1.61667,5.32373,5.32374,2.18953,30.7392,256.887,128.414,-0.00431099,0.240078
1.771,-0.586627,1.61636,5.32352,5.32352,2.1905,30.739,256.981,128.46,-0.00431362,0.240207
1.772,-0.586648,1.61605,5.32331,5.32331,2.19146,30.7388,257.075,128.507,-0.00431626,0.240336
1.773,-0.58667,1.61573,5.32309,5.32309,2.19243,30.7387,257.169,128.554,-0.00431889,0.240464
1.774,-0.586692,1.61542,5.32288,5.32288,2.19339,30.7385,257.263,128.601,-0.00432153,0.240593
1.775,-0.586714,1.61511,5.32266,5.32267,2.19436,30.7384,257.357,128.648,-0.00432417,0.240722
1.776,-0.586735,1.6148,5.32245,5.32245,2.19532,30.7382,257.451,128.695,-0.00432681,0.24085
1.777,-0.586757,1.61448,5.32224,5.32224,2.19629,30.738,257.545,128.742,-0.00432945,0.240979
1.778,-0.586779,1.61417,5.32202,5.32202,2.19725,30.7379,257.639,128.789,-0.00433209,0.241108
1.779,-0.586801,1.61386,5.32181,5.32181,2.19822,30.7377,257.734,128.836,-0.00433474,0.241237
1.78,-0.586822,1.61355,5.32159,5.32159,2.19918,30.7376,257.828,128.884,-0.00433739,0.241366
1.781,-0.586844,1.61324,5.32138,5.32138,2.20014,30.7374,257.923,128.931,-0.00434003,0.241495
1.782,-0.586866,1.61292,5.32117,5.32117,2.2011,30.7372,258.017,128.978,-0.00434268,0.241624
1.783,-0.586888,1.61261,5.32095,5.32095,2.20207,30.7371,258.112,129.025,-0.00434533,0.241754
1.784,-0.58691,1.6123,5.32074,5.32074,2.20303,30.7369,258.207,129.073,-0.00434799,0.241883
1.785,-0.586931,1.61199,5.32052,5.32052,2.20399,30.7368,258.301,129.12,-0.00435064,0.242012
1.786,-0.586953,1.61168,5.32031,5.32031,2.20495,30.7366,258.396,129.167,-0.0043533,0.242142
1.787,-0.586975,1.61137,5.32009,5.3201,2.20591,30.7364,258.491,129.215,-0.00435595,0.242271
1.788,-0.586997,1.61106,5.31988,5.31988,2.20687,30.7363,258.586,129.262,-0.00435861,0.242401
1.789,-0.587019,1.61075,5.31967,5.31967,2.20783,30.7361,258.682,129.31,-0.00436127,0.24253
1.79,-0.58704,1.61044,5.31945,5.31945,2.20879,30.736,258.777,129.358,-0.00436393,0.24266
1.791,-0.587062,1.61013,5.31924,5.31924,2.20975,30.7358,258.872,129.405,-0.0043666,0.242789
1.792,-0.587084,1.60982,5.31902,5.31902,2.21071,30.7356,258.967,129.453,-0.00436926,0.242919
1.793,-0.587106,1.60951,5.31881,5.31881,2.21167,30.7355,259.063,129.501,-0.00437193,0.243049
1.794,-0.587128,1.6092,5.31859,5.3186,2.21262,30.7353,259.159,129.548,-0.0043746,0.243179
1.795,-0.58715,1.60889,5.31838,5.31838,2.21358,30.7351,259.254,129.596,-0.00437727,0.243309
1.796,-0.587171,1.60858,5.31817,5.31817,2.21454,30.735,259.35,129.644,-0.00437994,0.243439
1.797,-0.587193,1.60827,5.31795,5.31795,2.21549,30.7348,259.446,129.692,-0.00438261,0.243569
1.798,-0.587215,1.60796,5.31774,5.31774,2.21645,30.7347,259.542,129.74,-0.00438528,0.243699
1.799,-0.587237,1.60765,5.31752,5.31752,2.21741,30.7345,259.638,129.788,-0.00438796,0.243829
1.8,-0.587259,1.60734,5.31731,5.31731,2.21836,30.7343,259.734,129.836,-0.00439064,0.243959
1.801,-0.587281,1.60703,5.31709,5.31709,2.21932,30.7342,259.83,129.884,-0.00439332,0.244089
1.802,-0.587302,1.60672,5.31688,5.31688,2.22027,30.734,259.926,129.932,-0.004396,0.24422
1.803,-0.587324,1.60641,5.31666,5.31667,2.22122,30.7338,260.022,129.98,-0.00439868,0.24435
1.804,-0.587346,1.6061,5.31645,5.31645,2.22218,30.7337,260.119,130.028,-0.00440136,0.24448
1.805,-0.587368,1.60579,5.31624,5.31624,2.22313,30.7335,260.215,130.076,-0.00440405,0.244611
1.806,-0.58739,1.60549,5.31602,5.31602,2.22408,30.7334,260.312,130.124,-0.00440673,0.244741
1.807,-0.587412,1.60518,5.31581,5.31581,2.22504,30.7332,260.408,130.173,-0.00440942,0.244872
1.808,-0.587434,1.60487,5.31559,5.31559,2.22599,30.733,260.505,130.221,-0.00441211,0.245003
1.809,-0.587456,1.60456,5.31538,5.31538,2.22694,30.7329,260.602,130.269,-0.0044148,0.245133
1.81,-0.587477,1.60425,5.31516,5.31516,2.22789,30.7327,260.699,130.318,-0.00441749,0.245264
1.811,-0.587499,1.60394,5.31495,5.31495,2.22884,30.7325,260.796,130.366,-0.00442019,0.245395
1.812,-0.587521,1.60364,5.31473,5.31473,2.22979,30.7324,260.893,130.415,-0.00442288,0.245526
1.813,-0.587543,1.60333,5.31452,5.31452,2.23074,30.7322,260.99,130.463,-0.00442558,0.245657
1.814,-0.587565,1.60302,5.3143,5.3143,2.23169,30.7321,261.087,130.512,-0.00442828,0.245788
1.815,-0.587587,1.60271,5.31409,5.31409,2.23264,30.7319,261.184,130.561,-0.00443098,0.245919
1.816,-0.587609,1.60241,5.31387,5.31388,2.23359,30.7317,261.282,130.609,-0.00443368,0.24605
1.817,-0.587631,1.6021,5.31366,5.31366,2.23454,30.7316,261.379,130.658,-0.00443638,0.246181
1.818,-0.587653,1.60179,5.31345,5.31345,2.23549,30.7314,261.477,130.707,-0.00443909,0.246312
1.819,-0.587675,1.60149,5.31323,5.31323,2.23643,30.7312,261.574,130.755,-0.0044418,0.246444
1.82,-0.587696,1.60118,5.31302,5.31302,2.23738,30.7311,261.672,130.804,-0.0044445,0.246575
1.821,-0.587718,1.60087,5.3128,5.3128,2.23833,30.7309,261.77,130.853,-0.00444721,0.246707
1.822,-0.58774,1.60057,5.31259,5.31259,2.23927,30.7307,261.868,130.902,-0.00444992,0.246838
1.823,-0.587762,1.60026,5.31237,5.31237,2.24022,30.7306,261.966,130.951,-0.00445264,0.24697
1.824,-0.587784,1.59995,5.31216,5.31216,2.24117,30.7304,262.064,131,-0.00445535,0.247101
1.825,-0.587806,1.59965,5.31194,5.31194,2.24211,30.7303,262.162,131.049,-0.00445807,0.247233
1.826,-0.587828,1.59934,5.31173,5.31173,2.24305,30.7301,262.26,131.098,-0.00446079,0.247365
1.827,-0.58785,1.59904,5.31151,5.31151,2.244,30.7299,262.358,131.147,-0.0044635,0.247496
1.828,-0.587872,1.59873,5.3113,5.3113,2.24494,30.7298,262.457,131.196,-0.00446623,0.247628
1.829,-0.587894,1.59843,5.31108,5.31108,2.24589,30.7296,262.555,131.245,-0.00446895,0.24776
1.83,-0.587916,1.59812,5.31087,5.31087,2.24683,30.7294,262.654,131.295,-0.00447167,0.247892
1.831,-0.587938,1.59781,5.31065,5.31065,2.24777,30.7293,262.752,131.344,-0.0044744,0.248024
1.832,-0.58796,1.59751,5.31044,5.31044,2.24871,30.7291,262.851,131.393,-0.00447712,0.248156
1.833,-0.587982,1.5972,5.31022,5.31022,2.24966,30.7289,262.95,131.443,-0.00447985,0.248288
1.834,-0.588004,1.5969,5.31001,5.31001,2.2506,30.7288,263.049,131.492,-0.00448258,0.24842
1.835,-0.588026,1.59659,5.30979,5.30979,2.25154,30.7286,263.148,131.541,-0.00448531,0.248553
1.836,-0.588048,1.59629,5.30958,5.30958,2.25248,30.7285,263.247,131.591,-0.00448805,0.248685
1.837,-0.58807,1.59599,5.30936,5.30936,2.25342,30.7283,263.346,131.641,-0.00449078,0.248817
1.838,-0.588092,1.59568,5.30915,5.30915,2.25436,30.7281,263.445,131.69,-0.00449352,0.24895
1.839,-0.588114,1.59538,5.30893,5.30893,2.2553,30.728,263.544,131.74,-0.00449625,0.249082
1.84,-0.588136,1.59507,5.30872,5.30872,2.25624,30.7278,263.644,131.789,-0.00449899,0.249215
1.841,-0.588158,1.59477,5.3085,5.3085,2.25718,30.7276,263.743,131.839,-0.00450174,0.249347
1.842,-0.58818,1.59447,5.30829,5.30829,2.25812,30.7275,263.843,131.889,-0.00450448,0.24948
1.843,-0.588202,1.59416,5.30807,5.30807,2.25905,30.7273,263.942,131.939,-0.00450722,0.249613
1.844,-0.588224,1.59386,5.30786,5.30786,2.25999,30.7271,264.042,131.988,-0.00450997,0.249745
1.845,-0.588246,1.59355,5.30764,5.30764,2.26093,30.727,264.142,132.038,-0.00451272,0.249878
1.846,-0.588268,1.59325,5.30743,5.30743,2.26186,30.7268,264.242,132.088,-0.00451546,0.250011
1.847,-0.58829,1.59295,5.30721,5.30721,2.2628,30.7266,264.342,132.138,-0.00451821,0.250144
1.848,-0.588312,1.59264,5.307,5.307,2.26374,30.7265,264.442,132.188,-0.00452097,0.250277
1.849,-0.588334,1.59234,5.30678,5.30678,2.26467,30.7263,264.542,132.238,-0.00452372,0.25041
1.85,-0.588356,1.59204,5.30657,5.30657,2.26561,30.7261,264.642,132.288,-0.00452648,0.250543
1.851,-0.588378,1.59174,5.30635,5.30635,2.26654,30.726,264.742,132.338,-0.00452923,0.250677
1.852,-0.5884,1.59143,5.30614,5.30614,2.26748,30.7258,264.843,132.388,-0.00453199,0.25081
1.853,-0.588422,1.59113,5.30592,5.30592,2.26841,30.7256,264.943,132.439,-0.00453475,0.250943
1.854,-0.588444,1.59083,5.30571,5.30571,2.26934,30.7255,265.044,132.489,-0.00453751,0.251077
1.855,-0.588466,1.59053,5.30549,5.30549,2.27028,30.7253,265.144,132.539,-0.00454027,0.25121
1.856,-0.588488,1.59023,5.30528,5.30528,2.27121,30.7252,265.245,132.59,-0.00454304,0.251343
1.857,-0.58851,1.58992,5.30506,5.30506,2.27214,30.725,265.346,132.64,-0.00454581,0.251477
1.858,-0.588532,1.58962,5.30485,5.30485,2.27307,30.7248,265.447,132.69,-0.00454857,0.251611
1.859,-0.588554,1.58932,5.30463,5.30463,2.274,30.7247,265.548,132.741,-0.00455134,0.251744
1.86,-0.588576,1.58902,5.30442,5.30442,2.27493,30.7245,265.649,132.791,-0.00455411,0.251878
1.861,-0.588598,1.58872,5.3042,5.3042,2.27586,30.7243,265.75,132.842,-0.00455689,0.252012
1.862,-0.58862,1.58842,5.30399,5.30399,2.27679,30.7242,265.851,132.892,-0.00455966,0.252146
1.863,-0.588642,1.58811,5.30377,5.30377,2.27772,30.724,265.953,132.943,-0.00456244,0.25228
1.864,-0.588664,1.58781,5.30355,5.30356,2.27865,30.7238,266.054,132.994,-0.00456521,0.252414
1.865,-0.588686,1.58751,5.30334,5.30334,2.27958,30.7237,266.155,133.044,-0.00456799,0.252548
1.866,-0.588708,1.58721,5.30312,5.30312,2.28051,30.7235,266.257,133.095,-0.00457077,0.252682
1.867,-0.58873,1.58691,5.30291,5.30291,2.28144,30.7233,266.359,133.146,-0.00457356,0.252816
1.868,-0.588753,1.58661,5.30269,5.30269,2.28237,30.7232,266.46,133.197,-0.00457634,0.25295
1.869,-0.588775,1.58631,5.30248,5.30248,2.28329,30.723,266.562,133.248,-0.00457913,0.253084
1.87,-0.588797,1.58601,5.30226,5.30226,2.28422,30.7228,266.664,133.299,-0.00458191,0.253219
1.871,-0.588819,1.58571,5.30205,5.30205,2.28515,30.7227,266.766,133.35,-0.0045847,0.253353
1.872,-0.588841,1.58541,5.30183,5.30183,2.28607,30.7225,266.868,133.401,-0.00458749,0.253488
1.873,-0.588863,1.58511,5.30162,5.30162,2.287,30.7223,266.97,133.452,-0.00459028,0.253622
1.874,-0.588885,1.58481,5.3014,5.3014,2.28792,30.7222,267.073,133.503,-0.00459308,0.253757
1.875,-0.588907,1.58451,5.30119,5.30119,2.28885,30.722,267.175,133.554,-0.00459587,0.253891
1.876,-0.588929,1.58421,5.30097,5.30097,2.28977,30.7218,267.277,133.605,-0.00459867,0.254026
1.877,-0.588951,1.58391,5.30076,5.30076,2.2907,30.7217,267.38,133.656,-0.00460147,0.254161
1.878,-0.588973,1.58361,5.30054,5.30054,2.29162,30.7215,267.483,133.707,-0.00460427,0.254296
1.879,-0.588996,1.58332,5.30033,5.30033,2.29254,30.7213,267.585,133.759,-0.00460707,0.25443
1.88,-0.589018,1.58302,5.30011,5.30011,2.29347,30.7212,267.688,133.81,-0.00460987,0.254565
1.881,-0.58904,1.58272,5.29989,5.29989,2.29439,30.721,267.791,133.861,-0.00461267,0.2547
1.882,-0.589062,1.58242,5.29968,5.29968,2.29531,30.7208,267.894,133.913,-0.00461548,0.254836
1.883,-0.589084,1.58212,5.29946,5.29946,2.29623,30.7207,267.997,133.964,-0.00461829,0.254971
1.884,-0.589106,1.58182,5.29925,5.29925,2.29715,30.7205,268.1,134.016,-0.0046211,0.255106
1.885,-0.589128,1.58152,5.29903,5.29903,2.29807,30.7203,268.203,134.067,-0.00462391,0.255241
1.886,-0.58915,1.58123,5.29882,5.29882,2.29899,30.7202,268.306,134.119,-0.00462672,0.255376
1.887,-0.589172,1.58093,5.2986,5.2986,2.29991,30.72,268.41,134.171,-0.00462954,0.255512
1.888,-0.589195,1.58063,5.29839,5.29839,2.30083,30.7198,268.513,134.222,-0.00463235,0.255647
1.889,-0.589217,1.58033,5.29817,5.29817,2.30175,30.7197,268.617,134.274,-0.00463517,0.255783
1.89,-0.589239,1.58004,5.29796,5.29796,2.30267,30.7195,268.72,134.326,-0.00463799,0.255918
1.891,-0.589261,1.57974,5.29774,5.29774,2.30359,30.7193,268.824,134.378,-0.00464081,0.256054
1.892,-0.589283,1.57944,5.29752,5.29753,2.30451,30.7191,268.928,134.43,-0.00464363,0.25619
1.893,-0.589305,1.57914,5.29731,5.29731,2.30542,30.719,269.032,134.482,-0.00464646,0.256325
1.894,-0.589327,1.57885,5.29709,5.29709,2.30634,30.7188,269.136,134.533,-0.00464928,0.256461
1.895,-0.58935,1.57855,5.29688,5.29688,2.30726,30.7186,269.24,134.585,-0.00465211,0.256597
1.896,-0.589372,1.57825,5.29666,5.29666,2.30817,30.7185,269.344,134.638,-0.00465494,0.256733
1.897,-0.589394,1.57796,5.29645,5.29645,2.30909,30.7183,269.448,134.69,-0.00465777,0.256869
1.898,-0.589416,1.57766,5.29623,5.29623,2.31001,30.7181,269.553,134.742,-0.0046606,0.257005
1.899,-0.589438,1.57736,5.29602,5.29602,2.31092,30.718,269.657,134.794,-0.00466343,0.257141
1.9,-0.58946,1.57707,5.2958,5.2958,2.31184,30.7178,269.761,134.846,-0.00466627,0.257277
1.901,-0.589483,1.57677,5.29559,5.29559,2.31275,30.7176,269.866,134.898,-0.00466911,0.257413
1.902,-0.589505,1.57648,5.29537,5.29537,2.31366,30.7175,269.971,134.951,-0.00467195,0.25755
1.903,-0.589527,1.57618,5.29515,5.29515,2.31458,30.7173,270.075,135.003,-0.00467479,0.257686
1.904,-0.589549,1.57588,5.29494,5.29494,2.31549,30.7171,270.18,135.055,-0.00467763,0.257823
1.905,-0.589571,1.57559,5.29472,5.29472,2.3164,30.717,270.285,135.108,-0.00468047,0.257959
1.906,-0.589593,1.57529,5.29451,5.29451,2.31731,30.7168,270.39,135.16,-0.00468332,0.258096
1.907,-0.589616,1.575,5.29429,5.29429,2.31823,30.7166,270.495,135.213,-0.00468616,0.258232
1.908,-0.589638,1.5747,5.29408,5.29408,2.31914,30.7165,270.6,135.265,-0.00468901,0.258369
1.909,-0.58966,1.57441,5.29386,5.29386,2.32005,30.7163,270.706,135.318,-0.00469186,0.258506
1.91,-0.589682,1.57411,5.29365,5.29365,2.32096,30.7161,270.811,135.371,-0.00469471,0.258642
1.911,-0.589704,1.57382,5.29343,5.29343,2.32187,30.7159,270.917,135.423,-0.00469757,0.258779
1.912,-0.589727,1.57352,5.29321,5.29322,2.32278,30.7158,271.022,135.476,-0.00470042,0.258916
1.913,-0.589749,1.57323,5.293,5.293,2.32369,30.7156,271.128,135.529,-0.00470328,0.259053
1.914,-0.589771,1.57293,5.29278,5.29278,2.3246,30.7154,271.233,135.582,-0.00470614,0.25919
1.915,-0.589793,1.57264,5.29257,5.29257,2.3255,30.7153,271.339,135.634,-0.004709,0.259327
1.916,-0.589815,1.57235,5.29235,5.29235,2.32641,30.7151,271.445,135.687,-0.00471186,0.259464
1.917,-0.589838,1.57205,5.29214,5.29214,2.32732,30.7149,271.551,135.74,-0.00471472,0.259602
1.918,-0.58986,1.57176,5.29192,5.29192,2.32823,30.7148,271.657,135.793,-0.00471759,0.259739
1.919,-0.589882,1.57146,5.29171,5.29171,2.32913,30.7146,271.763,135.846,-0.00472045,0.259876
1.92,-0.589904,1.57117,5.29149,5.29149,2.33004,30.7144,271.869,135.899,-0.00472332,0.260014
1.921,-0.589926,1.57088,5.29128,5.29128,2.33095,30.7143,271.976,135.953,-0.00472619,0.260151
1.922,-0.589949,1.57058,5.29106,5.29106,2.33185,30.7141,272.082,136.006,-0.00472906,0.260289
1.923,-0.589971,1.57029,5.29084,5.29084,2.33276,30.7139,272.189,136.059,-0.00473194,0.260426
1.924,-0.589993,1.57,5.29063,5.29063,2.33366,30.7137,272.295,136.112,-0.00473481,0.260564
1.925,-0.590015,1.5697,5.29041,5.29041,2.33457,30.7136,272.402,136.165,-0.00473769,0.260702
1.926,-0.590038,1.56941,5.2902,5.2902,2.33547,30.7134,272.509,136.219,-0.00474057,0.26084
1.927,-0.59006,1.56912,5.28998,5.28998,2.33637,30.7132,272.616,136.272,-0.00474345,0.260977
1.928,-0.590082,1.56883,5.28977,5.28977,2.33728,30.7131,272.723,136.326,-0.00474633,0.261115
1.929,-0.590104,1.56853,5.28955,5.28955,2.33818,30.7129,272.83,136.379,-0.00474921,0.261253
1.93,-0.590126,1.56824,5.28933,5.28934,2.33908,30.7127,272.937,136.433,-0.0047521,0.261391
1.931,-0.590149,1.56795,5.28912,5.28912,2.33998,30.7125,273.044,136.486,-0.00475498,0.26153
1.932,-0.590171,1.56766,5.2889,5.2889,2.34089,30.7124,273.151,136.54,-0.00475787,0.261668
1.933,-0.590193,1.56737,5.28869,5.28869,2.34179,30.7122,273.258,136.593,-0.00476076,0.261806
1.934,-0.590215,1.56707,5.28847,5.28847,2.34269,30.712,273.366,136.647,-0.00476365,0.261944
1.935,-0.590238,1.56678,5.28826,5.28826,2.34359,30.7119,273.474,136.701,-0.00476655,0.262083
1.936,-0.59026,1.56649,5.28804,5.28804,2.34449,30.7117,273.581,136.755,-0.00476944,0.262221
1.937,-0.590282,1.5662,5.28783,5.28783,2.34539,30.7115,273.689,136.808,-0.00477234,0.26236
1.938,-0.590304,1.56591,5.28761,5.28761,2.34629,30.7114,273.797,136.862,-0.00477524,0.262498
1.939,-0.590327,1.56562,5.28739,5.2874,2.34718,30.7112,273.905,136.916,-0.00477814,0.262637
1.94,-0.590349,1.56533,5.28718,5.28718,2.34808,30.711,274.013,136.97,-0.00478104,0.262775
1.941,-0.590371,1.56504,5.28696,5.28696,2.34898,30.7108,274.121,137.024,-0.00478394,0.262914
1.942,-0.590393,1.56475,5.28675,5.28675,2.34988,30.7107,274.229,137.078,-0.00478685,0.263053
1.943,-0.590416,1.56446,5.28653,5.28653,2.35077,30.7105,274.337,137.132,-0.00478975,0.263192
1.944,-0.590438,1.56416,5.28632,5.28632,2.35167,30.7103,274.445,137.186,-0.00479266,0.263331
1.945,-0.59046,1.56387,5.2861,5.2861,2.35257,30.7102,274.554,137.241,-0.00479557,0.26347
1.946,-0.590483,1.56358,5.28589,5.28589,2.35346,30.71,274.662,137.295,-0.00479848,0.263609
1.947,-0.590505,1.56329,5.28567,5.28567,2.35436,30.7098,274.771,137.349,-0.0048014,0.263748
1.948,-0.590527,1.563,5.28545,5.28546,2.35525,30.7096,274.88,137.403,-0.00480431,0.263887
1.949,-0.590549,1.56271,5.28524,5.28524,2.35615,30.7095,274.989,137.458,-0.00480723,0.264026
1.95,-0.590572,1.56243,5.28502,5.28502,2.35704,30.7093,275.097,137.512,-0.00481015,0.264166
1.951,-0.590594,1.56214,5.28481,5.28481,2.35793,30.7091,275.206,137.567,-0.00481307,0.264305
1.952,-0.590616,1.56185,5.28459,5.28459,2.35883,30.709,275.315,137.621,-0.00481599,0.264445
1.953,-0.590639,1.56156,5.28438,5.28438,2.35972,30.7088,275.425,137.676,-0.00481891,0.264584
1.954,-0.590661,1.56127,5.28416,5.28416,2.36061,30.7086,275.534,137.73,-0.00482184,0.264724
1.955,-0.590683,1.56098,5.28395,5.28395,2.36151,30.7084,275.643,137.785,-0.00482477,0.264863
1.956,-0.590705,1.56069,5.28373,5.28373,2.3624,30.7083,275.753,137.84,-0.00482769,0.265003
1.957,-0.590728,1.5604,5.28351,5.28351,2.36329,30.7081,275.862,137.894,-0.00483062,0.265143
1.958,-0.59075,1.56011,5.2833,5.2833,2.36418,30.7079,275.972,137.949,-0.00483356,0.265283
1.959,-0.590772,1.55982,5.28308,5.28308,2.36507,30.7077,276.081,138.004,-0.00483649,0.265423
1.96,-0.590795,1.55954,5.28287,5.28287,2.36596,30.7076,276.191,138.059,-0.00483943,0.265563
1.961,-0.590817,1.55925,5.28265,5.28265,2.36685,30.7074,276.301,138.114,-0.00484236,0.265703
1.962,-0.590839,1.55896,5.28244,5.28244,2.36774,30.7072,276.411,138.168,-0.0048453,0.265843
1.963,-0.590862,1.55867,5.28222,5.28222,2.36863,30.7071,276.521,138.223,-0.00484824,0.265983
1.964,-0.590884,1.55838,5.28201,5.28201,2.36951,30.7069,276.631,138.278,-0.00485119,0.266123
1.965,-0.590906,1.5581,5.28179,5.28179,2.3704,30.7067,276.741,138.334,-0.00485413,0.266263
1.966,-0.590929,1.55781,5.28157,5.28157,2.37129,30.7065,276.852,138.389,-0.00485708,0.266404
1.967,-0.590951,1.55752,5.28136,5.28136,2.37218,30.7064,276.962,138.444,-0.00486002,0.266544
1.968,-0.590973,1.55724,5.28114,5.28114,2.37306,30.7062,277.072,138.499,-0.00486297,0.266685
1.969,-0.590995,1.55695,5.28093,5.28093,2.37395,30.706,277.183,138.554,-0.00486592,0.266825
1.97,-0.591018,1.55666,5.28071,5.28071,2.37484,30.7058,277.294,138.61,-0.00486888,0.266966
1.971,-0.59104,1.55637,5.2805,5.2805,2.37572,30.7057,277.404,138.665,-0.00487183,0.267107
1.972,-0.591062,1.55609,5.28028,5.28028,2.37661,30.7055,277.515,138.72,-0.00487479,0.267247
1.973,-0.591085,1.5558,5.28007,5.28007,2.37749,30.7053,277.626,138.776,-0.00487774,0.267388
1.974,-0.591107,1.55551,5.27985,5.27985,2.37837,30.7052,277.737,138.831,-0.0048807,0.267529
1.975,-0.591129,1.55523,5.27963,5.27964,2.37926,30.705,277.848,138.887,-0.00488366,0.26767
1.976,-0.591152,1.55494,5.27942,5.27942,2.38014,30.7048,277.96,138.942,-0.00488663,0.267811
1.977,-0.591174,1.55466,5.2792,5.2792,2.38102,30.7046,278.071,138.998,-0.00488959,0.267952
1.978,-0.591196,1.55437,5.27899,5.27899,2.38191,30.7045,278.182,139.054,-0.00489256,0.268093
1.979,-0.591219,1.55408,5.27877,5.27877,2.38279,30.7043,278.294,139.109,-0.00489553,0.268235
1.98,-0.591241,1.5538,5.27856,5.27856,2.38367,30.7041,278.405,139.165,-0.0048985,0.268376
1.981,-0.591263,1.55351,5.27834,5.27834,2.38455,30.7039,278.517,139.221,-0.00490147,0.268517
1.982,-0.591286,1.55323,5.27813,5.27813,2.38543,30.7038,278.629,139.277,-0.00490444,0.268659
1.983,-0.591308,1.55294,5.27791,5.27791,2.38631,30.7036,278.741,139.333,-0.00490742,0.2688
1.984,-0.591331,1.55266,5.2777,5.2777,2.38719,30.7034,278.852,139.388,-0.00491039,0.268942
1.985,-0.591353,1.55237,5.27748,5.27748,2.38807,30.7032,278.965,139.444,-0.00491337,0.269083
1.986,-0.591375,1.55209,5.27726,5.27726,2.38895,30.7031,279.077,139.5,-0.00491635,0.269225
1.987,-0.591398,1.5518,5.27705,5.27705,2.38983,30.7029,279.189,139.556,-0.00491934,0.269367
1.988,-0.59142,1.55152,5.27683,5.27683,2.39071,30.7027,279.301,139.613,-0.00492232,0.269509
1.989,-0.591442,1.55123,5.27662,5.27662,2.39159,30.7025,279.413,139.669,-0.00492531,0.26965
1.99,-0.591465,1.55095,5.2764,5.2764,2.39247,30.7024,279.526,139.725,-0.00492829,0.269792
1.991,-0.591487,1.55067,5.27619,5.27619,2.39334,30.7022,279.639,139.781,-0.00493128,0.269934
1.992,-0.591509,1.55038,5.27597,5.27597,2.39422,30.702,279.751,139.837,-0.00493427,0.270076
1.993,-0.591532,1.5501,5.27576,5.27576,2.3951,30.7018,279.864,139.894,-0.00493727,0.270219
1.994,-0.591554,1.54981,5.27554,5.27554,2.39597,30.7017,279.977,139.95,-0.00494026,0.270361
1.995,-0.591577,1.54953,5.27533,5.27533,2.39685,30.7015,280.09,140.007,-0.00494326,0.270503
1.996,-0.591599,1.54925,5.27511,5.27511,2.39772,30.7013,280.203,140.063,-0.00494625,0.270645
1.997,-0.591621,1.54896,5.27489,5.27489,2.3986,30.7011,280.316,140.12,-0.00494925,0.270788
1.998,-0.591644,1.54868,5.27468,5.27468,2.39947,30.701,280.429,140.176,-0.00495226,0.27093
1.999,-0.591666,1.5484,5.27446,5.27446,2.40034,30.7008,280.542,140.233,-0.00495526,0.271073
2,-0.591688,1.54811,5.27425,5.27425,2.40122,30.7006,280.656,140.289,-0.00495826,0.271216
2.001,-0.591711,1.54783,5.27403,5.27403,2.40209,30.7004,280.769,140.346,-0.00496127,0.271358
2.002,-0.591733,1.54755,5.27382,5.27382,2.40296,30.7003,280.883,140.403,-0.00496428,0.271501
2.003,-0.591756,1.54727,5.2736,5.2736,2.40384,30.7001,280.996,140.46,-0.00496729,0.271644
2.004,-0.591778,1.54698,5.27339,5.27339,2.40471,30.6999,281.11,140.516,-0.0049703,0.271787
2.005,-0.5918,1.5467,5.27317,5.27317,2.40558,30.6997,281.224,140.573,-0.00497332,0.27193
2.006,-0.591823,1.54642,5.27296,5.27296,2.40645,30.6996,281.338,140.63,-0.00497633,0.272073
2.007,-0.591845,1.54614,5.27274,5.27274,2.40732,30.6994,281.452,140.687,-0.00497935,0.272216
2.008,-0.591867,1.54586,5.27253,5.27253,2.40819,30.6992,281.566,140.744,-0.00498237,0.272359
2.009,-0.59189,1.54557,5.27231,5.27231,2.40906,30.699,281.68,140.801,-0.00498539,0.272502
2.01,-0.591912,1.54529,5.27209,5.2721,2.40993,30.6989,281.795,140.858,-0.00498841,0.272646
2.011,-0.591935,1.54501,5.27188,5.27188,2.4108,30.6987,281.909,140.916,-0.00499144,0.272789
2.012,-0.591957,1.54473,5.27166,5.27166,2.41167,30.6985,282.023,140.973,-0.00499446,0.272932
2.013,-0.591979,1.54445,5.27145,5.27145,2.41254,30.6983,282.138,141.03,-0.00499749,0.273076
2.014,-0.592002,1.54417,5.27123,5.27123,2.4134,30.6982,282.253,141.087,-0.00500052,0.273219
2.015,-0.592024,1.54389,5.27102,5.27102,2.41427,30.698,282.367,141.145,-0.00500355,0.273363
2.016,-0.592047,1.5436,5.2708,5.2708,2.41514,30.6978,282.482,141.202,-0.00500659,0.273507
2.017,-0.592069,1.54332,5.27059,5.27059,2.416,30.6976,282.597,141.259,-0.00500962,0.273651
2.018,-0.592091,1.54304,5.27037,5.27037,2.41687,30.6975,282.712,141.317,-0.00501266,0.273794
2.019,-0.592114,1.54276,5.27016,5.27016,2.41774,30.6973,282.827,141.374,-0.0050157,0.273938
2.02,-0.592136,1.54248,5.26994,5.26994,2.4186,30.6971,282.943,141.432,-0.00501874,0.274082
2.021,-0.592159,1.5422,5.26973,5.26973,2.41947,30.6969,283.058,141.49,-0.00502178,0.274226
2.022,-0.592181,1.54192,5.26951,5.26951,2.42033,30.6967,283.173,141.547,-0.00502483,0.274371
2.023,-0.592204,1.54164,5.2693,5.2693,2.42119,30.6966,283.289,141.605,-0.00502787,0.274515
2.024,-0.592226,1.54136,5.26908,5.26908,2.42206,30.6964,283.404,141.663,-0.00503092,0.274659
2.025,-0.592248,1.54108,5.26887,5.26887,2.42292,30.6962,283.52,141.721,-0.00503397,0.274803
2.026,-0.592271,1.5408,5.26865,5.26865,2.42378,30.696,283.636,141.778,-0.00503702,0.274948
2.027,-0.592293,1.54052,5.26844,5.26844,2.42465,30.6959,283.752,141.836,-0.00504008,0.275092
2.028,-0.592316,1.54024,5.26822,5.26822,2.42551,30.6957,283.868,141.894,-0.00504313,0.275237
2.029,-0.592338,1.53996,5.268,5.26801,2.42637,30.6955,283.984,141.952,-0.00504619,0.275381
2.03,-0.592361,1.53969,5.26779,5.26779,2.42723,30.6953,284.1,142.01,-0.00504925,0.275526
2.031,-0.592383,1.53941,5.26757,5.26757,2.42809,30.6952,284.216,142.068,-0.00505231,0.275671
2.032,-0.592405,1.53913,5.26736,5.26736,2.42895,30.695,284.332,142.126,-0.00505537,0.275816
2.033,-0.592428,1.53885,5.26714,5.26714,2.42981,30.6948,284.449,142.185,-0.00505844,0.275961
2.034,-0.59245,1.53857,5.26693,5.26693,2.43067,30.6946,284.565,142.243,-0.0050615,0.276106
2.035,-0.592473,1.53829,5.26671,5.26671,2.43153,30.6944,284.682,142.301,-0.00506457,0.276251
2.036,-0.592495,1.53801,5.2665,5.2665,2.43239,30.6943,284.799,142.359,-0.00506764,0.276396
2.037,-0.592518,1.53774,5.26628,5.26628,2.43325,30.6941,284.915,142.418,-0.00507071,0.276541
2.038,-0.59254,1.53746,5.26607,5.26607,2.4341,30.6939,285.032,142.476,-0.00507379,0.276686
2.039,-0.592562,1.53718,5.26585,5.26585,2.43496,30.6937,285.149,142.535,-0.00507686,0.276831
2.04,-0.592585,1.5369,5.26564,5.26564,2.43582,30.6936,285.266,142.593,-0.00507994,0.276977
2.041,-0.592607,1.53663,5.26542,5.26542,2.43667,30.6934,285.384,142.652,-0.00508302,0.277122
2.042,-0.59263,1.53635,5.26521,5.26521,2.43753,30.6932,285.501,142.71,-0.0050861,0.277268
2.043,-0.592652,1.53607,5.26499,5.26499,2.43839,30.693,285.618,142.769,-0.00508918,0.277413
2.044,-0.592675,1.53579,5.26478,5.26478,2.43924,30.6928,285.736,142.828,-0.00509227,0.277559
2.045,-0.592697,1.53552,5.26456,5.26456,2.4401,30.6927,285.853,142.886,-0.00509535,0.277705
2.046,-0.59272,1.53524,5.26435,5.26435,2.44095,30.6925,285.971,142.945,-0.00509844,0.277851
2.047,-0.592742,1.53496,5.26413,5.26413,2.4418,30.6923,286.088,143.004,-0.00510153,0.277997
2.048,-0.592764,1.53469,5.26392,5.26392,2.44266,30.6921,286.206,143.063,-0.00510462,0.278143
2.049,-0.592787,1.53441,5.2637,5.2637,2.44351,30.6919,286.324,143.122,-0.00510772,0.278289
2.05,-0.592809,1.53413,5.26349,5.26349,2.44436,30.6918,286.442,143.181,-0.00511081,0.278435
2.051,-0.592832,1.53386,5.26327,5.26327,2.44522,30.6916,286.56,143.24,-0.00511391,0.278581
2.052,-0.592854,1.53358,5.26306,5.26306,2.44607,30.6914,286.678,143.299,-0.00511701,0.278727
2.053,-0.592877,1.5333,5.26284,5.26284,2.44692,30.6912,286.797,143.358,-0.00512011,0.278873
2.054,-0.592899,1.53303,5.26263,5.26263,2.44777,30.6911,286.915,143.417,-0.00512322,0.27902
2.055,-0.592922,1.53275,5.26241,5.26241,2.44862,30.6909,287.034,143.476,-0.00512632,0.279166
2.056,-0.592944,1.53248,5.2622,5.2622,2.44947,30.6907,287.152,143.535,-0.00512943,0.279313
2.057,-0.592967,1.5322,5.26198,5.26198,2.45032,30.6905,287.271,143.595,-0.00513254,0.279459
2.058,-0.592989,1.53193,5.26177,5.26177,2.45117,30.6903,287.39,143.654,-0.00513565,0.279606
2.059,-0.593012,1.53165,5.26155,5.26155,2.45202,30.6902,287.508,143.713,-0.00513876,0.279753
2.06,-0.593034,1.53138,5.26134,5.26134,2.45287,30.69,287.627,143.773,-0.00514187,0.2799
2.061,-0.593056,1.5311,5.26112,5.26112,2.45372,30.6898,287.746,143.832,-0.00514499,0.280046
2.062,-0.593079,1.53083,5.26091,5.26091,2.45457,30.6896,287.866,143.892,-0.00514811,0.280193
2.063,-0.593101,1.53055,5.26069,5.2607,2.45541,30.6894,287.985,143.951,-0.00515123,0.28034
2.064,-0.593124,1.53028,5.26048,5.26048,2.45626,30.6893,288.104,144.011,-0.00515435,0.280488
2.065,-0.593146,1.53,5.26027,5.26027,2.45711,30.6891,288.223,144.071,-0.00515748,0.280635
2.066,-0.593169,1.52973,5.26005,5.26005,2.45795,30.6889,288.343,144.13,-0.0051606,0.280782
2.067,-0.593191,1.52945,5.25984,5.25984,2.4588,30.6887,288.463,144.19,-0.00516373,0.280929
2.068,-0.593214,1.52918,5.25962,5.25962,2.45964,30.6885,288.582,144.25,-0.00516686,0.281077
2.069,-0.593236,1.5289,5.25941,5.25941,2.46049,30.6884,288.702,144.31,-0.00516999,0.281224
2.07,-0.593259,1.52863,5.25919,5.25919,2.46133,30.6882,288.822,144.37,-0.00517312,0.281372
2.071,-0.593281,1.52836,5.25898,5.25898,2.46218,30.688,288.942,144.43,-0.00517626,0.281519
2.072,-0.593304,1.52808,5.25876,5.25876,2.46302,30.6878,289.062,144.49,-0.0051794,0.281667
2.073,-0.593326,1.52781,5.25855,5.25855,2.46387,30.6876,289.182,144.55,-0.00518254,0.281815
2.074,-0.593349,1.52754,5.25833,5.25833,2.46471,30.6875,289.302,144.61,-0.00518568,0.281963
2.075,-0.593371,1.52726,5.25812,5.25812,2.46555,30.6873,289.423,144.67,-0.00518882,0.282111
2.076,-0.593394,1.52699,5.2579,5.2579,2.46639,30.6871,289.543,144.73,-0.00519196,0.282259
2.077,-0.593416,1.52672,5.25769,5.25769,2.46723,30.6869,289.664,144.79,-0.00519511,0.282407
2.078,-0.593439,1.52644,5.25747,5.25747,2.46808,30.6867,289.784,144.851,-0.00519826,0.282555
2.079,-0.593461,1.52617,5.25726,5.25726,2.46892,30.6866,289.905,144.911,-0.00520141,0.282703
2.08,-0.593484,1.5259,5.25704,5.25705,2.46976,30.6864,290.026,144.971,-0.00520456,0.282851
2.081,-0.593506,1.52563,5.25683,5.25683,2.4706,30.6862,290.147,145.032,-0.00520772,0.283
2.082,-0.593529,1.52535,5.25662,5.25662,2.47144,30.686,290.268,145.092,-0.00521087,0.283148
2.083,-0.593551,1.52508,5.2564,5.2564,2.47228,30.6858,290.389,145.153,-0.00521403,0.283297
2.084,-0.593574,1.52481,5.25619,5.25619,2.47311,30.6856,290.51,145.213,-0.00521719,0.283445
2.085,-0.593596,1.52454,5.25597,5.25597,2.47395,30.6855,290.632,145.274,-0.00522035,0.283594
2.086,-0.593619,1.52427,5.25576,5.25576,2.47479,30.6853,290.753,145.334,-0.00522352,0.283743
2.087,-0.593641,1.524,5.25554,5.25554,2.47563,30.6851,290.875,145.395,-0.00522669,0.283891
2.088,-0.593664,1.52372,5.25533,5.25533,2.47647,30.6849,290.996,145.456,-0.00522985,0.28404
2.089,-0.593686,1.52345,5.25511,5.25511,2.4773,30.6847,291.118,145.517,-0.00523302,0.284189
2.09,-0.593709,1.52318,5.2549,5.2549,2.47814,30.6846,291.24,145.578,-0.00523619,0.284338
2.091,-0.593731,1.52291,5.25469,5.25469,2.47897,30.6844,291.361,145.639,-0.00523937,0.284487
2.092,-0.593754,1.52264,5.25447,5.25447,2.47981,30.6842,291.483,145.699,-0.00524254,0.284637
2.093,-0.593776,1.52237,5.25426,5.25426,2.48064,30.684,291.606,145.76,-0.00524572,0.284786
2.094,-0.593799,1.5221,5.25404,5.25404,2.48148,30.6838,291.728,145.821,-0.0052489,0.284935
2.095,-0.593821,1.52183,5.25383,5.25383,2.48231,30.6836,291.85,145.883,-0.00525208,0.285085
2.096,-0.593844,1.52156,5.25361,5.25361,2.48315,30.6835,291.972,145.944,-0.00525527,0.285234
2.097,-0.593866,1.52129,5.2534,5.2534,2.48398,30.6833,292.095,146.005,-0.00525845,0.285384
2.098,-0.593889,1.52102,5.25318,5.25318,2.48481,30.6831,292.217,146.066,-0.00526164,0.285533
2.099,-0.593911,1.52075,5.25297,5.25297,2.48565,30.6829,292.34,146.127,-0.00526483,0.285683
2.1,-0.593934,1.52048,5.25276,5.25276,2.48648,30.6827,292.463,146.189,-0.00526802,0.285833
2.101,-0.593956,1.52021,5.25254,5.25254,2.48731,30.6826,292.586,146.25,-0.00527121,0.285983
2.102,-0.593979,1.51994,5.25233,5.25233,2.48814,30.6824,292.709,146.312,-0.00527441,0.286132
2.103,-0.594001,1.51967,5.25211,5.25211,2.48897,30.6822,292.832,146.373,-0.00527761,0.286283
2.104,-0.594024,1.5194,5.2519,5.2519,2.4898,30.682,292.955,146.435,-0.00528081,0.286433
2.105,-0.594046,1.51913,5.25168,5.25168,2.49063,30.6818,293.078,146.496,-0.00528401,0.286583
2.106,-0.594069,1.51886,5.25147,5.25147,2.49146,30.6816,293.201,146.558,-0.00528721,0.286733
2.107,-0.594091,1.51859,5.25126,5.25126,2.49229,30.6815,293.325,146.619,-0.00529042,0.286883
2.108,-0.594114,1.51832,5.25104,5.25104,2.49312,30.6813,293.448,146.681,-0.00529362,0.287034
2.109,-0.594136,1.51805,5.25083,5.25083,2.49395,30.6811,293.572,146.743,-0.00529683,0.287184
2.11,-0.594159,1.51778,5.25061,5.25061,2.49478,30.6809,293.695,146.805,-0.00530004,0.287335
2.111,-0.594181,1.51751,5.2504,5.2504,2.49561,30.6807,293.819,146.867,-0.00530326,0.287485
2.112,-0.594204,1.51725,5.25019,5.25019,2.49643,30.6805,293.943,146.928,-0.00530647,0.287636
2.113,-0.594226,1.51698,5.24997,5.24997,2.49726,30.6804,294.067,146.99,-0.00530969,0.287787
2.114,-0.594249,1.51671,5.24976,5.24976,2.49809,30.6802,294.191,147.052,-0.00531291,0.287938
2.115,-0.594271,1.51644,5.24954,5.24954,2.49891,30.68,294.315,147.114,-0.00531613,0.288089
2.116,-0.594294,1.51617,5.24933,5.24933,2.49974,30.6798,294.44,147.177,-0.00531935,0.28824
2.117,-0.594316,1.5159,5.24912,5.24912,2.50056,30.6796,294.564,147.239,-0.00532258,0.288391
2.118,-0.594339,1.51564,5.2489,5.2489,2.50139,30.6794,294.689,147.301,-0.00532581,0.288542
2.119,-0.594362,1.51537,5.24869,5.24869,2.50221,30.6792,294.813,147.363,-0.00532903,0.288693
2.12,-0.594384,1.5151,5.24847,5.24847,2.50304,30.6791,294.938,147.425,-0.00533227,0.288845
2.121,-0.594407,1.51483,5.24826,5.24826,2.50386,30.6789,295.063,147.488,-0.0053355,0.288996
2.122,-0.594429,1.51457,5.24805,5.24805,2.50468,30.6787,295.187,147.55,-0.00533873,0.289148
2.123,-0.594452,1.5143,5.24783,5.24783,2.5055,30.6785,295.312,147.613,-0.00534197,0.289299
2.124,-0.594474,1.51403,5.24762,5.24762,2.50633,30.6783,295.437,147.675,-0.00534521,0.289451
2.125,-0.594497,1.51377,5.2474,5.2474,2.50715,30.6781,295.563,147.738,-0.00534845,0.289602
2.126,-0.594519,1.5135,5.24719,5.24719,2.50797,30.678,295.688,147.8,-0.0053517,0.289754
2.127,-0.594542,1.51323,5.24698,5.24698,2.50879,30.6778,295.813,147.863,-0.00535494,0.289906
2.128,-0.594564,1.51297,5.24676,5.24676,2.50961,30.6776,295.939,147.925,-0.00535819,0.290058
2.129,-0.594587,1.5127,5.24655,5.24655,2.51043,30.6774,296.064,147.988,-0.00536144,0.29021
2.13,-0.594609,1.51243,5.24633,5.24633,2.51125,30.6772,296.19,148.051,-0.00536469,0.290362
2.131,-0.594632,1.51217,5.24612,5.24612,2.51207,30.677,296.316,148.114,-0.00536794,0.290514
2.132,-0.594654,1.5119,5.24591,5.24591,2.51289,30.6768,296.441,148.177,-0.0053712,0.290667
2.133,-0.594677,1.51164,5.24569,5.24569,2.51371,30.6767,296.567,148.24,-0.00537446,0.290819
2.134,-0.5947,1.51137,5.24548,5.24548,2.51453,30.6765,296.693,148.303,-0.00537772,0.290972
2.135,-0.594722,1.51111,5.24527,5.24527,2.51535,30.6763,296.82,148.366,-0.00538098,0.291124
2.136,-0.594745,1.51084,5.24505,5.24505,2.51616,30.6761,296.946,148.429,-0.00538424,0.291277
2.137,-0.594767,1.51057,5.24484,5.24484,2.51698,30.6759,297.072,148.492,-0.00538751,0.291429
2.138,-0.59479,1.51031,5.24462,5.24463,2.5178,30.6757,297.199,148.555,-0.00539077,0.291582
2.139,-0.594812,1.51004,5.24441,5.24441,2.51861,30.6756,297.325,148.618,-0.00539404,0.291735
2.14,-0.594835,1.50978,5.2442,5.2442,2.51943,30.6754,297.452,148.681,-0.00539732,0.291888
2.141,-0.594857,1.50951,5.24398,5.24398,2.52024,30.6752,297.578,148.745,-0.00540059,0.292041
2.142,-0.59488,1.50925,5.24377,5.24377,2.52106,30.675,297.705,148.808,-0.00540387,0.292194
2.143,-0.594902,1.50899,5.24356,5.24356,2.52187,30.6748,297.832,148.872,-0.00540714,0.292347
2.144,-0.594925,1.50872,5.24334,5.24334,2.52269,30.6746,297.959,148.935,-0.00541042,0.2925
2.145,-0.594948,1.50846,5.24313,5.24313,2.5235,30.6744,298.086,148.998,-0.00541371,0.292654
2.146,-0.59497,1.50819,5.24292,5.24292,2.52431,30.6743,298.214,149.062,-0.00541699,0.292807
2.147,-0.594993,1.50793,5.2427,5.2427,2.52513,30.6741,298.341,149.126,-0.00542028,0.292961
2.148,-0.595015,1.50766,5.24249,5.24249,2.52594,30.6739,298.468,149.189,-0.00542357,0.293114
2.149,-0.595038,1.5074,5.24228,5.24228,2.52675,30.6737,298.596,149.253,-0.00542686,0.293268
2.15,-0.59506,1.50714,5.24206,5.24206,2.52756,30.6735,298.723,149.317,-0.00543015,0.293422
2.151,-0.595083,1.50687,5.24185,5.24185,2.52837,30.6733,298.851,149.381,-0.00543344,0.293575
2.152,-0.595105,1.50661,5.24164,5.24164,2.52918,30.6731,298.979,149.444,-0.00543674,0.293729
2.153,-0.595128,1.50635,5.24142,5.24142,2.52999,30.6729,299.107,149.508,-0.00544004,0.293883
2.154,-0.595151,1.50608,5.24121,5.24121,2.5308,30.6728,299.235,149.572,-0.00544334,0.294037
2.155,-0.595173,1.50582,5.241,5.241,2.53161,30.6726,299.363,149.636,-0.00544664,0.294191
2.156,-0.595196,1.50556,5.24078,5.24078,2.53242,30.6724,299.491,149.7,-0.00544995,0.294346
2.157,-0.595218,1.50529,5.24057,5.24057,2.53323,30.6722,299.619,149.764,-0.00545326,0.2945
2.158,-0.595241,1.50503,5.24036,5.24036,2.53404,30.672,299.748,149.829,-0.00545657,0.294654
2.159,-0.595263,1.50477,5.24014,5.24014,2.53485,30.6718,299.876,149.893,-0.00545988,0.294809
2.16,-0.595286,1.50451,5.23993,5.23993,2.53566,30.6716,300.005,149.957,-0.00546319,0.294963
2.161,-0.595308,1.50424,5.23972,5.23972,2.53646,30.6714,300.133,150.021,-0.00546651,0.295118
2.162,-0.595331,1.50398,5.2395,5.2395,2.53727,30.6713,300.262,150.086,-0.00546982,0.295273
2.163,-0.595354,1.50372,5.23929,5.23929,2.53808,30.6711,300.391,150.15,-0.00547314,0.295428
2.164,-0.595376,1.50346,5.23908,5.23908,2.53888,30.6709,300.52,150.215,-0.00547647,0.295582
2.165,-0.595399,1.5032,5.23886,5.23886,2.53969,30.6707,300.649,150.279,-0.00547979,0.295737
2.166,-0.595421,1.50293,5.23865,5.23865,2.54049,30.6705,300.778,150.344,-0.00548312,0.295892
2.167,-0.595444,1.50267,5.23844,5.23844,2.5413,30.6703,300.908,150.408,-0.00548645,0.296048
2.168,-0.595466,1.50241,5.23822,5.23822,2.5421,30.6701,301.037,150.473,-0.00548978,0.296203
2.169,-0.595489,1.50215,5.23801,5.23801,2.5429,30.6699,301.167,150.537,-0.00549311,0.296358
2.17,-0.595511,1.50189,5.2378,5.2378,2.54371,30.6698,301.296,150.602,-0.00549644,0.296514
2.171,-0.595534,1.50163,5.23759,5.23759,2.54451,30.6696,301.426,150.667,-0.00549978,0.296669
2.172,-0.595557,1.50137,5.23737,5.23737,2.54531,30.6694,301.556,150.732,-0.00550312,0.296825
2.173,-0.595579,1.50111,5.23716,5.23716,2.54612,30.6692,301.685,150.797,-0.00550646,0.29698
2.174,-0.595602,1.50085,5.23695,5.23695,2.54692,30.669,301.815,150.862,-0.0055098,0.297136
2.175,-0.595624,1.50059,5.23673,5.23673,2.54772,30.6688,301.946,150.927,-0.00551315,0.297292
2.176,-0.595647,1.50032,5.23652,5.23652,2.54852,30.6686,302.076,150.992,-0.0055165,0.297448
2.177,-0.595669,1.50006,5.23631,5.23631,2.54932,30.6684,302.206,151.057,-0.00551985,0.297604
2.178,-0.595692,1.4998,5.2361,5.2361,2.55012,30.6683,302.336,151.122,-0.0055232,0.29776
2.179,-0.595715,1.49954,5.23588,5.23588,2.55092,30.6681,302.467,151.187,-0.00552655,0.297916
2.18,-0.595737,1.49928,5.23567,5.23567,2.55172,30.6679,302.597,151.252,-0.00552991,0.298072
2.181,-0.59576,1.49902,5.23546,5.23546,2.55252,30.6677,302.728,151.318,-0.00553327,0.298229
2.182,-0.595782,1.49876,5.23524,5.23524,2.55332,30.6675,302.859,151.383,-0.00553663,0.298385
2.183,-0.595805,1.4985,5.23503,5.23503,2.55411,30.6673,302.99,151.448,-0.00553999,0.298541
2.184,-0.595827,1.49825,5.23482,5.23482,2.55491,30.6671,303.121,151.514,-0.00554336,0.298698
2.185,-0.59585,1.49799,5.23461,5.23461,2.55571,30.6669,303.252,151.579,-0.00554672,0.298855
2.186,-0.595873,1.49773,5.23439,5.23439,2.55651,30.6667,303.383,151.645,-0.00555009,0.299011
2.187,-0.595895,1.49747,5.23418,5.23418,2.5573,30.6665,303.514,151.71,-0.00555347,0.299168
2.188,-0.595918,1.49721,5.23397,5.23397,2.5581,30.6664,303.646,151.776,-0.00555684,0.299325
2.189,-0.59594,1.49695,5.23376,5.23376,2.55889,30.6662,303.777,151.842,-0.00556021,0.299482
2.19,-0.595963,1.49669,5.23354,5.23354,2.55969,30.666,303.909,151.908,-0.00556359,0.299639
2.191,-0.595985,1.49643,5.23333,5.23333,2.56048,30.6658,304.04,151.973,-0.00556697,0.299797
2.192,-0.596008,1.49617,5.23312,5.23312,2.56128,30.6656,304.172,152.039,-0.00557036,0.299954
2.193,-0.596031,1.49592,5.23291,5.23291,2.56207,30.6654,304.304,152.105,-0.00557374,0.300111
2.194,-0.596053,1.49566,5.23269,5.23269,2.56287,30.6652,304.436,152.171,-0.00557713,0.300269
2.195,-0.596076,1.4954,5.23248,5.23248,2.56366,30.665,304.568,152.237,-0.00558052,0.300426
2.196,-0.596098,1.49514,5.23227,5.23227,2.56445,30.6648,304.7,152.303,-0.00558391,0.300584
2.197,-0.596121,1.49488,5.23206,5.23206,2.56524,30.6646,304.833,152.369,-0.0055873,0.300742
2.198,-0.596143,1.49463,5.23184,5.23184,2.56604,30.6645,304.965,152.435,-0.0055907,0.300899
2.199,-0.596166,1.49437,5.23163,5.23163,2.56683,30.6643,305.097,152.501,-0.00559409,0.301057
2.2,-0.596189,1.49411,5.23142,5.23142,2.56762,30.6641,305.23,152.568,-0.00559749,0.301215
2.201,-0.596211,1.49385,5.23121,5.23121,2.56841,30.6639,305.363,152.634,-0.0056009,0.301373
2.202,-0.596234,1.4936,5.23099,5.23099,2.5692,30.6637,305.495,152.7,-0.0056043,0.301532
2.203,-0.596256,1.49334,5.23078,5.23078,2.56999,30.6635,305.628,152.767,-0.00560771,0.30169
2.204,-0.596279,1.49308,5.23057,5.23057,2.57078,30.6633,305.761,152.833,-0.00561112,0.301848
2.205,-0.596302,1.49282,5.23036,5.23036,2.57157,30.6631,305.894,152.9,-0.00561453,0.302007
2.206,-0.596324,1.49257,5.23015,5.23015,2.57236,30.6629,306.028,152.966,-0.00561794,0.302165
2.207,-0.596347,1.49231,5.22993,5.22993,2.57315,30.6627,306.161,153.033,-0.00562136,0.302324
2.208,-0.596369,1.49205,5.22972,5.22972,2.57393,30.6626,306.294,153.099,-0.00562478,0.302482
2.209,-0.596392,1.4918,5.22951,5.22951,2.57472,30.6624,306.428,153.166,-0.0056282,0.302641
2.21,-0.596414,1.49154,5.2293,5.2293,2.57551,30.6622,306.561,153.233,-0.00563162,0.3028
2.211,-0.596437,1.49129,5.22908,5.22909,2.57629,30.662,306.695,153.3,-0.00563504,0.302959
2.212,-0.59646,1.49103,5.22887,5.22887,2.57708,30.6618,306.829,153.367,-0.00563847,0.303118
2.213,-0.596482,1.49077,5.22866,5.22866,2.57787,30.6616,306.963,153.433,-0.0056419,0.303277
2.214,-0.596505,1.49052,5.22845,5.22845,2.57865,30.6614,307.097,153.5,-0.00564533,0.303436
2.215,-0.596527,1.49026,5.22824,5.22824,2.57944,30.6612,307.231,153.567,-0.00564876,0.303596
2.216,-0.59655,1.49001,5.22802,5.22803,2.58022,30.661,307.365,153.634,-0.0056522,0.303755
2.217,-0.596573,1.48975,5.22781,5.22781,2.58101,30.6608,307.499,153.702,-0.00565564,0.303915
2.218,-0.596595,1.4895,5.2276,5.2276,2.58179,30.6606,307.634,153.769,-0.00565908,0.304074
2.219,-0.596618,1.48924,5.22739,5.22739,2.58257,30.6604,307.768,153.836,-0.00566252,0.304234
2.22,-0.59664,1.48898,5.22718,5.22718,2.58336,30.6602,307.903,153.903,-0.00566597,0.304394
2.221,-0.596663,1.48873,5.22697,5.22697,2.58414,30.6601,308.038,153.971,-0.00566941,0.304554
2.222,-0.596685,1.48848,5.22675,5.22675,2.58492,30.6599,308.172,154.038,-0.00567286,0.304714
2.223,-0.596708,1.48822,5.22654,5.22654,2.5857,30.6597,308.307,154.105,-0.00567632,0.304874
2.224,-0.596731,1.48797,5.22633,5.22633,2.58648,30.6595,308.442,154.173,-0.00567977,0.305034
2.225,-0.596753,1.48771,5.22612,5.22612,2.58726,30.6593,308.577,154.24,-0.00568323,0.305194
2.226,-0.596776,1.48746,5.22591,5.22591,2.58805,30.6591,308.713,154.308,-0.00568668,0.305354
2.227,-0.596798,1.4872,5.2257,5.2257,2.58883,30.6589,308.848,154.375,-0.00569015,0.305515
2.228,-0.596821,1.48695,5.22548,5.22548,2.5896,30.6587,308.983,154.443,-0.00569361,0.305675
2.229,-0.596844,1.48669,5.22527,5.22527,2.59038,30.6585,309.119,154.511,-0.00569707,0.305836
2.23,-0.596866,1.48644,5.22506,5.22506,2.59116,30.6583,309.255,154.579,-0.00570054,0.305997
2.231,-0.596889,1.48619,5.22485,5.22485,2.59194,30.6581,309.39,154.646,-0.00570401,0.306158
2.232,-0.596911,1.48593,5.22464,5.22464,2.59272,30.6579,309.526,154.714,-0.00570748,0.306318
2.233,-0.596934,1.48568,5.22443,5.22443,2.5935,30.6577,309.662,154.782,-0.00571096,0.306479
2.234,-0.596957,1.48543,5.22421,5.22422,2.59427,30.6575,309.798,154.85,-0.00571444,0.306641
2.235,-0.596979,1.48517,5.224,5.224,2.59505,30.6574,309.934,154.918,-0.00571792,0.306802
2.236,-0.597002,1.48492,5.22379,5.22379,2.59583,30.6572,310.071,154.986,-0.0057214,0.306963
2.237,-0.597024,1.48467,5.22358,5.22358,2.5966,30.657,310.207,155.054,-0.00572488,0.307124
2.238,-0.597047,1.48441,5.22337,5.22337,2.59738,30.6568,310.343,155.123,-0.00572837,0.307286
2.239,-0.597069,1.48416,5.22316,5.22316,2.59815,30.6566,310.48,155.191,-0.00573186,0.307447
2.24,-0.597092,1.48391,5.22295,5.22295,2.59893,30.6564,310.617,155.259,-0.00573535,0.307609
2.241,-0.597115,1.48365,5.22273,5.22274,2.5997,30.6562,310.753,155.327,-0.00573884,0.307771
2.242,-0.597137,1.4834,5.22252,5.22252,2.60048,30.656,310.89,155.396,-0.00574234,0.307933
2.243,-0.59716,1.48315,5.22231,5.22231,2.60125,30.6558,311.027,155.464,-0.00574584,0.308095
2.244,-0.597182,1.4829,5.2221,5.2221,2.60202,30.6556,311.164,155.533,-0.00574934,0.308257
2.245,-0.597205,1.48265,5.22189,5.22189,2.6028,30.6554,311.301,155.601,-0.00575284,0.308419
2.246,-0.597228,1.48239,5.22168,5.22168,2.60357,30.6552,311.439,155.67,-0.00575634,0.308581
2.247,-0.59725,1.48214,5.22147,5.22147,2.60434,30.655,311.576,155.738,-0.00575985,0.308743
2.248,-0.597273,1.48189,5.22126,5.22126,2.60511,30.6548,311.713,155.807,-0.00576336,0.308906
2.249,-0.597295,1.48164,5.22105,5.22105,2.60588,30.6546,311.851,155.876,-0.00576687,0.309068
2.25,-0.597318,1.48139,5.22083,5.22084,2.60666,30.6544,311.989,155.945,-0.00577039,0.309231
2.251,-0.597341,1.48113,5.22062,5.22062,2.60743,30.6542,312.127,156.013,-0.0057739,0.309393
2.252,-0.597363,1.48088,5.22041,5.22041,2.6082,30.6541,312.264,156.082,-0.00577742,0.309556
2.253,-0.597386,1.48063,5.2202,5.2202,2.60897,30.6539,312.402,156.151,-0.00578095,0.309719
2.254,-0.597408,1.48038,5.21999,5.21999,2.60973,30.6537,312.541,156.22,-0.00578447,0.309882
2.255,-0.597431,1.48013,5.21978,5.21978,2.6105,30.6535,312.679,156.289,-0.005788,0.310045
2.256,-0.597454,1.47988,5.21957,5.21957,2.61127,30.6533,312.817,156.358,-0.00579152,0.310208
2.257,-0.597476,1.47963,5.21936,5.21936,2.61204,30.6531,312.955,156.428,-0.00579506,0.310372
2.258,-0.597499,1.47938,5.21915,5.21915,2.61281,30.6529,313.094,156.497,-0.00579859,0.310535
2.259,-0.597521,1.47913,5.21894,5.21894,2.61357,30.6527,313.233,156.566,-0.00580212,0.310699
2.26,-0.597544,1.47888,5.21873,5.21873,2.61434,30.6525,313.371,156.635,-0.00580566,0.310862
2.261,-0.597567,1.47863,5.21852,5.21852,2.61511,30.6523,313.51,156.705,-0.0058092,0.311026
2.262,-0.597589,1.47838,5.2183,5.2183,2.61587,30.6521,313.649,156.774,-0.00581275,0.31119
2.263,-0.597612,1.47813,5.21809,5.21809,2.61664,30.6519,313.788,156.844,-0.00581629,0.311353
2.264,-0.597634,1.47788,5.21788,5.21788,2.6174,30.6517,313.927,156.913,-0.00581984,0.311517
2.265,-0.597657,1.47763,5.21767,5.21767,2.61817,30.6515,314.066,156.983,-0.00582339,0.311681
2.266,-0.597679,1.47738,5.21746,5.21746,2.61893,30.6513,314.206,157.052,-0.00582694,0.311846
2.267,-0.597702,1.47713,5.21725,5.21725,2.6197,30.6511,314.345,157.122,-0.0058305,0.31201
2.268,-0.597725,1.47688,5.21704,5.21704,2.62046,30.6509,314.485,157.192,-0.00583406,0.312174
2.269,-0.597747,1.47663,5.21683,5.21683,2.62122,30.6507,314.624,157.262,-0.00583762,0.312339
2.27,-0.59777,1.47638,5.21662,5.21662,2.62199,30.6505,314.764,157.331,-0.00584118,0.312503
2.271,-0.597792,1.47613,5.21641,5.21641,2.62275,30.6503,314.904,157.401,-0.00584474,0.312668
2.272,-0.597815,1.47588,5.2162,5.2162,2.62351,30.6501,315.044,157.471,-0.00584831,0.312833
2.273,-0.597838,1.47563,5.21599,5.21599,2.62427,30.6499,315.184,157.541,-0.00585188,0.312998
2.274,-0.59786,1.47538,5.21578,5.21578,2.62503,30.6497,315.324,157.611,-0.00585545,0.313163
2.275,-0.597883,1.47514,5.21557,5.21557,2.62579,30.6495,315.465,157.681,-0.00585903,0.313328
2.276,-0.597905,1.47489,5.21536,5.21536,2.62655,30.6493,315.605,157.751,-0.0058626,0.313493
2.277,-0.597928,1.47464,5.21515,5.21515,2.62731,30.6492,315.745,157.822,-0.00586618,0.313658
2.278,-0.597951,1.47439,5.21494,5.21494,2.62807,30.649,315.886,157.892,-0.00586976,0.313824
2.279,-0.597973,1.47414,5.21473,5.21473,2.62883,30.6488,316.027,157.962,-0.00587335,0.313989
2.28,-0.597996,1.47389,5.21452,5.21452,2.62959,30.6486,316.168,158.032,-0.00587694,0.314155
2.281,-0.598018,1.47365,5.21431,5.21431,2.63035,30.6484,316.308,158.103,-0.00588052,0.31432
2.282,-0.598041,1.4734,5.2141,5.2141,2.63111,30.6482,316.449,158.173,-0.00588412,0.314486
2.283,-0.598064,1.47315,5.21389,5.21389,2.63186,30.648,316.591,158.244,-0.00588771,0.314652
2.284,-0.598086,1.4729,5.21368,5.21368,2.63262,30.6478,316.732,158.314,-0.00589131,0.314818
2.285,-0.598109,1.47266,5.21347,5.21347,2.63338,30.6476,316.873,158.385,-0.00589491,0.314984
2.286,-0.598131,1.47241,5.21326,5.21326,2.63413,30.6474,317.015,158.456,-0.00589851,0.31515
2.287,-0.598154,1.47216,5.21305,5.21305,2.63489,30.6472,317.156,158.526,-0.00590211,0.315317
2.288,-0.598177,1.47191,5.21284,5.21284,2.63565,30.647,317.298,158.597,-0.00590572,0.315483
2.289,-0.598199,1.47167,5.21263,5.21263,2.6364,30.6468,317.44,158.668,-0.00590933,0.315649
2.29,-0.598222,1.47142,5.21242,5.21242,2.63716,30.6466,317.581,158.739,-0.00591294,0.315816
2.291,-0.598244,1.47117,5.21221,5.21221,2.63791,30.6464,317.723,158.81,-0.00591655,0.315983
2.292,-0.598267,1.47093,5.212,5.212,2.63866,30.6462,317.865,158.881,-0.00592017,0.31615
2.293,-0.59829,1.47068,5.21179,5.21179,2.63942,30.646,318.008,158.952,-0.00592379,0.316316
2.294,-0.598312,1.47043,5.21158,5.21158,2.64017,30.6458,318.15,159.023,-0.00592741,0.316484
2.295,-0.598335,1.47019,5.21137,5.21137,2.64092,30.6456,318.292,159.094,-0.00593103,0.316651
2.296,-0.598357,1.46994,5.21116,5.21116,2.64168,30.6454,318.435,159.165,-0.00593466,0.316818
2.297,-0.59838,1.46969,5.21095,5.21095,2.64243,30.6452,318.577,159.236,-0.00593829,0.316985
2.298,-0.598403,1.46945,5.21074,5.21074,2.64318,30.645,318.72,159.308,-0.00594192,0.317153
2.299,-0.598425,1.4692,5.21053,5.21053,2.64393,30.6448,318.863,159.379,-0.00594555,0.31732
2.3,-0.598448,1.46896,5.21032,5.21032,2.64468,30.6446,319.006,159.451,-0.00594919,0.317488
2.301,-0.59847,1.46871,5.21011,5.21011,2.64543,30.6444,319.149,159.522,-0.00595283,0.317656
2.302,-0.598493,1.46846,5.2099,5.2099,2.64618,30.6442,319.292,159.593,-0.00595647,0.317824
2.303,-0.598516,1.46822,5.20969,5.20969,2.64693,30.644,319.435,159.665,-0.00596011,0.317991
2.304,-0.598538,1.46797,5.20948,5.20948,2.64768,30.6438,319.578,159.737,-0.00596376,0.31816
2.305,-0.598561,1.46773,5.20927,5.20927,2.64843,30.6436,319.722,159.808,-0.00596741,0.318328
2.306,-0.598583,1.46748,5.20906,5.20906,2.64918,30.6434,319.865,159.88,-0.00597106,0.318496
2.307,-0.598606,1.46724,5.20885,5.20885,2.64992,30.6432,320.009,159.952,-0.00597471,0.318664
2.308,-0.598629,1.46699,5.20864,5.20864,2.65067,30.643,320.153,160.024,-0.00597837,0.318833
2.309,-0.598651,1.46675,5.20843,5.20843,2.65142,30.6428,320.297,160.096,-0.00598203,0.319002
2.31,-0.598674,1.4665,5.20822,5.20823,2.65216,30.6426,320.441,160.167,-0.00598569,0.31917
2.311,-0.598696,1.46626,5.20802,5.20802,2.65291,30.6424,320.585,160.239,-0.00598936,0.319339
2.312,-0.598719,1.46602,5.20781,5.20781,2.65366,30.6422,320.729,160.311,-0.00599302,0.319508
2.313,-0.598742,1.46577,5.2076,5.2076,2.6544,30.642,320.873,160.384,-0.00599669,0.319677
2.314,-0.598764,1.46553,5.20739,5.20739,2.65515,30.6418,321.018,160.456,-0.00600037,0.319846
2.315,-0.598787,1.46528,5.20718,5.20718,2.65589,30.6416,321.162,160.528,-0.00600404,0.320016
2.316,-0.598809,1.46504,5.20697,5.20697,2.65664,30.6414,321.307,160.6,-0.00600772,0.320185
2.317,-0.598832,1.4648,5.20676,5.20676,2.65738,30.6412,321.451,160.672,-0.0060114,0.320354
2.318,-0.598855,1.46455,5.20655,5.20655,2.65812,30.641,321.596,160.745,-0.00601508,0.320524
2.319,-0.598877,1.46431,5.20634,5.20634,2.65887,30.6408,321.741,160.817,-0.00601876,0.320694
2.32,-0.5989,1.46406,5.20613,5.20613,2.65961,30.6406,321.886,160.89,-0.00602245,0.320864
2.321,-0.598922,1.46382,5.20592,5.20593,2.66035,30.6404,322.031,160.962,-0.00602614,0.321034
2.322,-0.598945,1.46358,5.20572,5.20572,2.66109,30.6402,322.177,161.035,-0.00602983,0.321204
2.323,-0.598968,1.46333,5.20551,5.20551,2.66184,30.64,322.322,161.107,-0.00603353,0.321374
2.324,-0.59899,1.46309,5.2053,5.2053,2.66258,30.6398,322.467,161.18,-0.00603723,0.321544
2.325,-0.599013,1.46285,5.20509,5.20509,2.66332,30.6396,322.613,161.253,-0.00604093,0.321714
2.326,-0.599035,1.46261,5.20488,5.20488,2.66406,30.6394,322.759,161.326,-0.00604463,0.321885
2.327,-0.599058,1.46236,5.20467,5.20467,2.6648,30.6392,322.904,161.398,-0.00604834,0.322055
2.328,-0.599081,1.46212,5.20446,5.20446,2.66554,30.639,323.05,161.471,-0.00605204,0.322226
2.329,-0.599103,1.46188,5.20425,5.20426,2.66628,30.6388,323.196,161.544,-0.00605575,0.322397
2.33,-0.599126,1.46163,5.20405,5.20405,2.66701,30.6386,323.342,161.617,-0.00605947,0.322568
2.331,-0.599148,1.46139,5.20384,5.20384,2.66775,30.6384,323.489,161.69,-0.00606318,0.322739
2.332,-0.599171,1.46115,5.20363,5.20363,2.66849,30.6382,323.635,161.763,-0.0060669,0.32291
2.333,-0.599194,1.46091,5.20342,5.20342,2.66923,30.638,323.781,161.837,-0.00607062,0.323081
2.334,-0.599216,1.46067,5.20321,5.20321,2.66996,30.6378,323.928,161.91,-0.00607435,0.323253
2.335,-0.599239,1.46042,5.203,5.203,2.6707,30.6376,324.075,161.983,-0.00607807,0.323424
2.336,-0.599261,1.46018,5.20279,5.2028,2.67144,30.6374,324.221,162.056,-0.0060818,0.323596
2.337,-0.599284,1.45994,5.20259,5.20259,2.67217,30.6372,324.368,162.13,-0.00608553,0.323768
2.338,-0.599307,1.4597,5.20238,5.20238,2.67291,30.637,324.515,162.203,-0.00608927,0.323939
2.339,-0.599329,1.45946,5.20217,5.20217,2.67364,30.6368,324.662,162.277,-0.00609301,0.324111
2.34,-0.599352,1.45922,5.20196,5.20196,2.67438,30.6366,324.809,162.35,-0.00609675,0.324283
2.341,-0.599374,1.45898,5.20175,5.20175,2.67511,30.6364,324.957,162.424,-0.00610049,0.324456
2.342,-0.599397,1.45873,5.20154,5.20155,2.67585,30.6362,325.104,162.497,-0.00610423,0.324628
2.343,-0.59942,1.45849,5.20134,5.20134,2.67658,30.6359,325.252,162.571,-0.00610798,0.3248
2.344,-0.599442,1.45825,5.20113,5.20113,2.67731,30.6357,325.399,162.645,-0.00611173,0.324973
2.345,-0.599465,1.45801,5.20092,5.20092,2.67805,30.6355,325.547,162.719,-0.00611548,0.325145
2.346,-0.599487,1.45777,5.20071,5.20071,2.67878,30.6353,325.695,162.792,-0.00611924,0.325318
2.347,-0.59951,1.45753,5.2005,5.2005,2.67951,30.6351,325.843,162.866,-0.006123,0.325491
2.348,-0.599533,1.45729,5.2003,5.2003,2.68024,30.6349,325.991,162.94,-0.00612676,0.325664
2.349,-0.599555,1.45705,5.20009,5.20009,2.68097,30.6347,326.139,163.014,-0.00613052,0.325837
2.35,-0.599578,1.45681,5.19988,5.19988,2.6817,30.6345,326.287,163.088,-0.00613429,0.32601
2.351,-0.5996,1.45657,5.19967,5.19967,2.68243,30.6343,326.435,163.163,-0.00613806,0.326184
2.352,-0.599623,1.45633,5.19946,5.19946,2.68316,30.6341,326.584,163.237,-0.00614183,0.326357
2.353,-0.599646,1.45609,5.19926,5.19926,2.68389,30.6339,326.733,163.311,-0.0061456,0.326531
2.354,-0.599668,1.45585,5.19905,5.19905,2.68462,30.6337,326.881,163.385,-0.00614938,0.326704
2.355,-0.599691,1.45561,5.19884,5.19884,2.68535,30.6335,327.03,163.46,-0.00615316,0.326878
2.356,-0.599713,1.45537,5.19863,5.19863,2.68608,30.6333,327.179,163.534,-0.00615694,0.327052
2.357,-0.599736,1.45513,5.19842,5.19843,2.68681,30.6331,327.328,163.608,-0.00616073,0.327226
2.358,-0.599758,1.45489,5.19822,5.19822,2.68754,30.6329,327.477,163.683,-0.00616452,0.3274
2.359,-0.599781,1.45465,5.19801,5.19801,2.68826,30.6327,327.626,163.758,-0.00616831,0.327575
2.36,-0.599804,1.45441,5.1978,5.1978,2.68899,30.6325,327.776,163.832,-0.0061721,0.327749
2.361,-0.599826,1.45417,5.19759,5.19759,2.68972,30.6323,327.925,163.907,-0.0061759,0.327924
2.362,-0.599849,1.45394,5.19739,5.19739,2.69044,30.6321,328.075,163.982,-0.00617969,0.328098
2.363,-0.599871,1.4537,5.19718,5.19718,2.69117,30.6319,328.224,164.056,-0.0061835,0.328273
2.364,-0.599894,1.45346,5.19697,5.19697,2.69189,30.6317,328.374,164.131,-0.0061873,0.328448
2.365,-0.599917,1.45322,5.19676,5.19676,2.69262,30.6315,328.524,164.206,-0.00619111,0.328623
2.366,-0.599939,1.45298,5.19656,5.19656,2.69334,30.6313,328.674,164.281,-0.00619492,0.328798
2.367,-0.599962,1.45274,5.19635,5.19635,2.69407,30.631,328.824,164.356,-0.00619873,0.328973
2.368,-0.599984,1.4525,5.19614,5.19614,2.69479,30.6308,328.974,164.431,-0.00620254,0.329149
2.369,-0.600007,1.45227,5.19593,5.19594,2.69551,30.6306,329.125,164.506,-0.00620636,0.329324
2.37,-0.60003,1.45203,5.19573,5.19573,2.69624,30.6304,329.275,164.581,-0.00621018,0.3295
2.371,-0.600052,1.45179,5.19552,5.19552,2.69696,30.6302,329.426,164.656,-0.00621401,0.329676
2.372,-0.600075,1.45155,5.19531,5.19531,2.69768,30.63,329.576,164.732,-0.00621783,0.329851
2.373,-0.600097,1.45132,5.19511,5.19511,2.6984,30.6298,329.727,164.807,-0.00622166,0.330027
2.374,-0.60012,1.45108,5.1949,5.1949,2.69912,30.6296,329.878,164.882,-0.00622549,0.330203
2.375,-0.600143,1.45084,5.19469,5.19469,2.69985,30.6294,330.029,164.958,-0.00622933,0.33038
2.376,-0.600165,1.4506,5.19448,5.19448,2.70057,30.6292,330.18,165.033,-0.00623317,0.330556
2.377,-0.600188,1.45037,5.19428,5.19428,2.70129,30.629,330.331,165.109,-0.006237,0.330733
2.378,-0.60021,1.45013,5.19407,5.19407,2.70201,30.6288,330.482,165.185,-0.00624085,0.330909
2.379,-0.600233,1.44989,5.19386,5.19386,2.70273,30.6286,330.634,165.26,-0.00624469,0.331086
2.38,-0.600256,1.44965,5.19366,5.19366,2.70344,30.6284,330.785,165.336,-0.00624854,0.331263
2.381,-0.600278,1.44942,5.19345,5.19345,2.70416,30.6282,330.937,165.412,-0.00625239,0.33144
2.382,-0.600301,1.44918,5.19324,5.19324,2.70488,30.628,331.089,165.487,-0.00625625,0.331617
2.383,-0.600323,1.44894,5.19304,5.19304,2.7056,30.6277,331.241,165.563,-0.0062601,0.331794
2.384,-0.600346,1.44871,5.19283,5.19283,2.70632,30.6275,331.393,165.639,-0.00626396,0.331971
2.385,-0.600369,1.44847,5.19262,5.19262,2.70703,30.6273,331.545,165.715,-0.00626782,0.332149
2.386,-0.600391,1.44824,5.19241,5.19242,2.70775,30.6271,331.697,165.791,-0.00627169,0.332326
2.387,-0.600414,1.448,5.19221,5.19221,2.70847,30.6269,331.849,165.867,-0.00627556,0.332504
2.388,-0.600436,1.44776,5.192,5.192,2.70918,30.6267,332.002,165.943,-0.00627943,0.332682
2.389,-0.600459,1.44753,5.19179,5.1918,2.7099,30.6265,332.154,166.02,-0.0062833,0.33286
2.39,-0.600482,1.44729,5.19159,5.19159,2.71061,30.6263,332.307,166.096,-0.00628718,0.333038
2.391,-0.600504,1.44706,5.19138,5.19138,2.71133,30.6261,332.459,166.172,-0.00629106,0.333216
2.392,-0.600527,1.44682,5.19117,5.19118,2.71204,30.6259,332.612,166.249,-0.00629494,0.333395
2.393,-0.600549,1.44658,5.19097,5.19097,2.71276,30.6257,332.765,166.325,-0.00629882,0.333573
2.394,-0.600572,1.44635,5.19076,5.19076,2.71347,30.6255,332.918,166.401,-0.00630271,0.333752
2.395,-0.600595,1.44611,5.19056,5.19056,2.71418,30.6253,333.072,166.478,-0.0063066,0.333931
2.396,-0.600617,1.44588,5.19035,5.19035,2.71489,30.6251,333.225,166.555,-0.0063105,0.334109
2.397,-0.60064,1.44564,5.19014,5.19014,2.71561,30.6248,333.378,166.631,-0.00631439,0.334288
2.398,-0.600662,1.44541,5.18994,5.18994,2.71632,30.6246,333.532,166.708,-0.00631829,0.334468
2.399,-0.600685,1.44517,5.18973,5.18973,2.71703,30.6244,333.685,166.785,-0.00632219,0.334647
2.4,-0.600708,1.44494,5.18952,5.18952,2.71774,30.6242,333.839,166.861,-0.0063261,0.334826
2.401,-0.60073,1.4447,5.18932,5.18932,2.71845,30.624,333.993,166.938,-0.00633,0.335006
2.402,-0.600753,1.44447,5.18911,5.18911,2.71916,30.6238,334.147,167.015,-0.00633392,0.335185
2.403,-0.600775,1.44423,5.18891,5.18891,2.71987,30.6236,334.301,167.092,-0.00633783,0.335365
2.404,-0.600798,1.444,5.1887,5.1887,2.72058,30.6234,334.455,167.169,-0.00634174,0.335545
2.405,-0.600821,1.44377,5.18849,5.18849,2.72129,30.6232,334.609,167.246,-0.00634566,0.335725
2.406,-0.600843,1.44353,5.18829,5.18829,2.722,30.623,334.764,167.323,-0.00634959,0.335905
2.407,-0.600866,1.4433,5.18808,5.18808,2.72271,30.6228,334.918,167.401,-0.00635351,0.336086
2.408,-0.600888,1.44306,5.18787,5.18788,2.72342,30.6225,335.073,167.478,-0.00635744,0.336266
2.409,-0.600911,1.44283,5.18767,5.18767,2.72412,30.6223,335.228,167.555,-0.00636137,0.336447
2.41,-0.600933,1.4426,5.18746,5.18746,2.72483,30.6221,335.382,167.633,-0.0063653,0.336627
2.411,-0.600956,1.44236,5.18726,5.18726,2.72554,30.6219,335.537,167.71,-0.00636924,0.336808
2.412,-0.600979,1.44213,5.18705,5.18705,2.72625,30.6217,335.692,167.787,-0.00637318,0.336989
2.413,-0.601001,1.4419,5.18685,5.18685,2.72695,30.6215,335.848,167.865,-0.00637712,0.33717
2.414,-0.601024,1.44166,5.18664,5.18664,2.72766,30.6213,336.003,167.943,-0.00638106,0.337352
2.415,-0.601046,1.44143,5.18643,5.18643,2.72836,30.6211,336.158,168.02,-0.00638501,0.337533
2.416,-0.601069,1.4412,5.18623,5.18623,2.72907,30.6209,336.314,168.098,-0.00638896,0.337714
2.417,-0.601092,1.44096,5.18602,5.18602,2.72977,30.6207,336.469,168.176,-0.00639292,0.337896
2.418,-0.601114,1.44073,5.18582,5.18582,2.73048,30.6205,336.625,168.253,-0.00639687,0.338078
2.419,-0.601137,1.4405,5.18561,5.18561,2.73118,30.6202,336.781,168.331,-0.00640083,0.33826
2.42,-0.601159,1.44026,5.18541,5.18541,2.73188,30.62,336.937,168.409,-0.0064048,0.338442
2.421,-0.601182,1.44003,5.1852,5.1852,2.73259,30.6198,337.093,168.487,-0.00640876,0.338624
2.422,-0.601205,1.4398,5.18499,5.185,2.73329,30.6196,337.249,168.565,-0.00641273,0.338806
2.423,-0.601227,1.43957,5.18479,5.18479,2.73399,30.6194,337.406,168.643,-0.0064167,0.338989
2.424,-0.60125,1.43933,5.18458,5.18458,2.73469,30.6192,337.562,168.721,-0.00642067,0.339171
2.425,-0.601272,1.4391,5.18438,5.18438,2.7354,30.619,337.718,168.8,-0.00642465,0.339354
2.426,-0.601295,1.43887,5.18417,5.18417,2.7361,30.6188,337.875,168.878,-0.00642863,0.339537
2.427,-0.601318,1.43864,5.18397,5.18397,2.7368,30.6186,338.032,168.956,-0.00643261,0.33972
2.428,-0.60134,1.43841,5.18376,5.18376,2.7375,30.6183,338.189,169.035,-0.0064366,0.339903
2.429,-0.601363,1.43817,5.18356,5.18356,2.7382,30.6181,338.346,169.113,-0.00644059,0.340086
2.43,-0.601385,1.43794,5.18335,5.18335,2.7389,30.6179,338.503,169.191,-0.00644458,0.34027
2.431,-0.601408,1.43771,5.18315,5.18315,2.7396,30.6177,338.66,169.27,-0.00644858,0.340453
2.432,-0.601431,1.43748,5.18294,5.18294,2.74029,30.6175,338.817,169.349,-0.00645257,0.340637
2.433,-0.601453,1.43725,5.18274,5.18274,2.74099,30.6173,338.975,169.427,-0.00645657,0.340821
2.434,-0.601476,1.43702,5.18253,5.18253,2.74169,30.6171,339.132,169.506,-0.00646058,0.341005
2.435,-0.601498,1.43679,5.18233,5.18233,2.74239,30.6169,339.29,169.585,-0.00646458,0.341189
2.436,-0.601521,1.43656,5.18212,5.18212,2.74309,30.6167,339.448,169.664,-0.00646859,0.341373
2.437,-0.601544,1.43632,5.18192,5.18192,2.74378,30.6164,339.605,169.742,-0.00647261,0.341558
2.438,-0.601566,1.43609,5.18171,5.18171,2.74448,30.6162,339.763,169.821,-0.00647662,0.341742
2.439,-0.601589,1.43586,5.18151,5.18151,2.74518,30.616,339.921,169.9,-0.00648064,0.341927
2.44,-0.601611,1.43563,5.1813,5.1813,2.74587,30.6158,340.08,169.979,-0.00648466,0.342112
2.441,-0.601634,1.4354,5.1811,5.1811,2.74657,30.6156,340.238,170.058,-0.00648869,0.342297
2.442,-0.601656,1.43517,5.18089,5.18089,2.74726,30.6154,340.396,170.138,-0.00649271,0.342482
2.443,-0.601679,1.43494,5.18069,5.18069,2.74796,30.6152,340.555,170.217,-0.00649675,0.342667
2.444,-0.601702,1.43471,5.18048,5.18048,2.74865,30.615,340.714,170.296,-0.00650078,0.342853
2.445,-0.601724,1.43448,5.18028,5.18028,2.74934,30.6147,340.872,170.375,-0.00650482,0.343038
2.446,-0.601747,1.43425,5.18007,5.18008,2.75004,30.6145,341.031,170.455,-0.00650886,0.343224
2.447,-0.601769,1.43402,5.17987,5.17987,2.75073,30.6143,341.19,170.534,-0.0065129,0.34341
2.448,-0.601792,1.43379,5.17967,5.17967,2.75142,30.6141,341.349,170.614,-0.00651694,0.343596
2.449,-0.601815,1.43356,5.17946,5.17946,2.75212,30.6139,341.508,170.693,-0.00652099,0.343782
2.45,-0.601837,1.43333,5.17926,5.17926,2.75281,30.6137,341.668,170.773,-0.00652504,0.343968
2.451,-0.60186,1.4331,5.17905,5.17905,2.7535,30.6135,341.827,170.852,-0.0065291,0.344155
2.452,-0.601882,1.43287,5.17885,5.17885,2.75419,30.6133,341.987,170.932,-0.00653316,0.344341
2.453,-0.601905,1.43264,5.17864,5.17864,2.75488,30.613,342.146,171.012,-0.00653722,0.344528
2.454,-0.601928,1.43241,5.17844,5.17844,2.75557,30.6128,342.306,171.092,-0.00654128,0.344715
2.455,-0.60195,1.43218,5.17823,5.17824,2.75626,30.6126,342.466,171.172,-0.00654535,0.344902
2.456,-0.601973,1.43196,5.17803,5.17803,2.75695,30.6124,342.626,171.252,-0.00654942,0.345089
2.457,-0.601995,1.43173,5.17783,5.17783,2.75764,30.6122,342.786,171.332,-0.00655349,0.345276
2.458,-0.602018,1.4315,5.17762,5.17762,2.75833,30.612,342.947,171.412,-0.00655757,0.345464
2.459,-0.602041,1.43127,5.17742,5.17742,2.75902,30.6118,343.107,171.492,-0.00656165,0.345651
2.46,-0.602063,1.43104,5.17721,5.17721,2.75971,30.6115,343.267,171.572,-0.00656573,0.345839
2.461,-0.602086,1.43081,5.17701,5.17701,2.76039,30.6113,343.428,171.652,-0.00656981,0.346027
2.462,-0.602108,1.43058,5.17681,5.17681,2.76108,30.6111,343.589,171.732,-0.0065739,0.346215
2.463,-0.602131,1.43036,5.1766,5.1766,2.76177,30.6109,343.749,171.813,-0.00657799,0.346403
2.464,-0.602154,1.43013,5.1764,5.1764,2.76246,30.6107,343.91,171.893,-0.00658209,0.346592
2.465,-0.602176,1.4299,5.17619,5.17619,2.76314,30.6105,344.071,171.974,-0.00658619,0.34678
2.466,-0.602199,1.42967,5.17599,5.17599,2.76383,30.6103,344.233,172.054,-0.00659029,0.346969
2.467,-0.602221,1.42944,5.17579,5.17579,2.76451,30.61,344.394,172.135,-0.00659439,0.347157
2.468,-0.602244,1.42922,5.17558,5.17558,2.7652,30.6098,344.555,172.215,-0.0065985,0.347346
2.469,-0.602267,1.42899,5.17538,5.17538,2.76588,30.6096,344.717,172.296,-0.00660261,0.347536
2.47,-0.602289,1.42876,5.17518,5.17518,2.76657,30.6094,344.878,172.377,-0.00660672,0.347725
2.471,-0.602312,1.42853,5.17497,5.17497,2.76725,30.6092,345.04,172.458,-0.00661084,0.347914
2.472,-0.602334,1.42831,5.17477,5.17477,2.76793,30.609,345.202,172.538,-0.00661495,0.348104
2.473,-0.602357,1.42808,5.17456,5.17457,2.76862,30.6087,345.364,172.619,-0.00661908,0.348293
2.474,-0.602379,1.42785,5.17436,5.17436,2.7693,30.6085,345.526,172.7,-0.0066232,0.348483
2.475,-0.602402,1.42762,5.17416,5.17416,2.76998,30.6083,345.688,172.781,-0.00662733,0.348673
2.476,-0.602425,1.4274,5.17395,5.17395,2.77067,30.6081,345.85,172.862,-0.00663146,0.348864
2.477,-0.602447,1.42717,5.17375,5.17375,2.77135,30.6079,346.013,172.943,-0.0066356,0.349054
2.478,-0.60247,1.42694,5.17355,5.17355,2.77203,30.6077,346.175,173.025,-0.00663974,0.349244
2.479,-0.602492,1.42672,5.17334,5.17334,2.77271,30.6074,346.338,173.106,-0.00664388,0.349435
2.48,-0.602515,1.42649,5.17314,5.17314,2.77339,30.6072,346.501,173.187,-0.00664802,0.349626
2.481,-0.602538,1.42626,5.17294,5.17294,2.77407,30.607,346.663,173.269,-0.00665217,0.349817
2.482,-0.60256,1.42604,5.17273,5.17273,2.77475,30.6068,346.826,173.35,-0.00665632,0.350008
2.483,-0.602583,1.42581,5.17253,5.17253,2.77543,30.6066,346.99,173.431,-0.00666047,0.350199
2.484,-0.602605,1.42559,5.17233,5.17233,2.77611,30.6064,347.153,173.513,-0.00666463,0.350391
2.485,-0.602628,1.42536,5.17212,5.17213,2.77679,30.6061,347.316,173.595,-0.00666879,0.350582
2.486,-0.602651,1.42513,5.17192,5.17192,2.77747,30.6059,347.48,173.676,-0.00667295,0.350774
2.487,-0.602673,1.42491,5.17172,5.17172,2.77814,30.6057,347.643,173.758,-0.00667712,0.350966
2.488,-0.602696,1.42468,5.17152,5.17152,2.77882,30.6055,347.807,173.84,-0.00668129,0.351158
2.489,-0.602718,1.42446,5.17131,5.17131,2.7795,30.6053,347.971,173.922,-0.00668546,0.35135
2.49,-0.602741,1.42423,5.17111,5.17111,2.78017,30.6051,348.134,174.003,-0.00668964,0.351542
2.491,-0.602764,1.42401,5.17091,5.17091,2.78085,30.6048,348.298,174.085,-0.00669381,0.351735
2.492,-0.602786,1.42378,5.1707,5.1707,2.78153,30.6046,348.463,174.167,-0.006698,0.351928
2.493,-0.602809,1.42356,5.1705,5.1705,2.7822,30.6044,348.627,174.249,-0.00670218,0.352121
2.494,-0.602831,1.42333,5.1703,5.1703,2.78288,30.6042,348.791,174.332,-0.00670637,0.352314
2.495,-0.602854,1.42311,5.1701,5.1701,2.78355,30.604,348.956,174.414,-0.00671056,0.352507
2.496,-0.602877,1.42288,5.16989,5.16989,2.78423,30.6038,349.12,174.496,-0.00671476,0.3527
2.497,-0.602899,1.42266,5.16969,5.16969,2.7849,30.6035,349.285,174.578,-0.00671895,0.352894
2.498,-0.602922,1.42243,5.16949,5.16949,2.78558,30.6033,349.45,174.661,-0.00672316,0.353087
2.499,-0.602944,1.42221,5.16928,5.16929,2.78625,30.6031,349.615,174.743,-0.00672736,0.353281
2.5,-0.602967,1.42198,5.16908,5.16908,2.78692,30.6029,349.78,174.825,-0.00673157,0.353475
2.501,-0.60299,1.42176,5.16888,5.16888,2.7876,30.6027,349.945,174.908,-0.00673578,0.353669
2.502,-0.603012,1.42153,5.16868,5.16868,2.78827,30.6024,350.11,174.991,-0.00673999,0.353864
2.503,-0.603035,1.42131,5.16847,5.16848,2.78894,30.6022,350.276,175.073,-0.00674421,0.354058
2.504,-0.603057,1.42108,5.16827,5.16827,2.78961,30.602,350.441,175.156,-0.00674843,0.354253
2.505,-0.60308,1.42086,5.16807,5.16807,2.79028,30.6018,350.607,175.239,-0.00675265,0.354448
2.506,-0.603103,1.42064,5.16787,5.16787,2.79095,30.6016,350.773,175.321,-0.00675688,0.354643
2.507,-0.603125,1.42041,5.16767,5.16767,2.79162,30.6014,350.938,175.404,-0.00676111,0.354838
2.508,-0.603148,1.42019,5.16746,5.16746,2.79229,30.6011,351.104,175.487,-0.00676534,0.355033
2.509,-0.60317,1.41997,5.16726,5.16726,2.79296,30.6009,351.27,175.57,-0.00676958,0.355228
2.51,-0.603193,1.41974,5.16706,5.16706,2.79363,30.6007,351.437,175.653,-0.00677382,0.355424
2.511,-0.603216,1.41952,5.16686,5.16686,2.7943,30.6005,351.603,175.736,-0.00677806,0.35562
2.512,-0.603238,1.41929,5.16665,5.16666,2.79497,30.6003,351.769,175.82,-0.00678231,0.355816
2.513,-0.603261,1.41907,5.16645,5.16645,2.79564,30.6,351.936,175.903,-0.00678656,0.356012
2.514,-0.603283,1.41885,5.16625,5.16625,2.79631,30.5998,352.103,175.986,-0.00679081,0.356208
2.515,-0.603306,1.41863,5.16605,5.16605,2.79697,30.5996,352.27,176.069,-0.00679507,0.356405
2.516,-0.603329,1.4184,5.16585,5.16585,2.79764,30.5994,352.436,176.153,-0.00679933,0.356602
2.517,-0.603351,1.41818,5.16565,5.16565,2.79831,30.5992,352.603,176.236,-0.00680359,0.356798
2.518,-0.603374,1.41796,5.16544,5.16544,2.79898,30.5989,352.771,176.32,-0.00680786,0.356995
2.519,-0.603396,1.41773,5.16524,5.16524,2.79964,30.5987,352.938,176.403,-0.00681212,0.357193
2.52,-0.603419,1.41751,5.16504,5.16504,2.80031,30.5985,353.105,176.487,-0.0068164,0.35739
2.521,-0.603442,1.41729,5.16484,5.16484,2.80097,30.5983,353.273,176.571,-0.00682067,0.357587
2.522,-0.603464,1.41707,5.16464,5.16464,2.80164,30.5981,353.44,176.654,-0.00682495,0.357785
2.523,-0.603487,1.41684,5.16443,5.16444,2.8023,30.5978,353.608,176.738,-0.00682923,0.357983
2.524,-0.603509,1.41662,5.16423,5.16423,2.80297,30.5976,353.776,176.822,-0.00683352,0.358181
2.525,-0.603532,1.4164,5.16403,5.16403,2.80363,30.5974,353.944,176.906,-0.00683781,0.358379
2.526,-0.603555,1.41618,5.16383,5.16383,2.80429,30.5972,354.112,176.99,-0.0068421,0.358578
2.527,-0.603577,1.41596,5.16363,5.16363,2.80496,30.597,354.28,177.074,-0.00684639,0.358776
2.528,-0.6036,1.41573,5.16343,5.16343,2.80562,30.5967,354.449,177.158,-0.00685069,0.358975
2.529,-0.603622,1.41551,5.16323,5.16323,2.80628,30.5965,354.617,177.242,-0.006855,0.359174
2.53,-0.603645,1.41529,5.16302,5.16302,2.80694,30.5963,354.786,177.326,-0.0068593,0.359373
2.531,-0.603668,1.41507,5.16282,5.16282,2.80761,30.5961,354.954,177.411,-0.00686361,0.359572
2.532,-0.60369,1.41485,5.16262,5.16262,2.80827,30.5958,355.123,177.495,-0.00686792,0.359772
2.533,-0.603713,1.41463,5.16242,5.16242,2.80893,30.5956,355.292,177.579,-0.00687224,0.359971
2.534,-0.603735,1.41441,5.16222,5.16222,2.80959,30.5954,355.461,177.664,-0.00687655,0.360171
2.535,-0.603758,1.41419,5.16202,5.16202,2.81025,30.5952,355.63,177.748,-0.00688088,0.360371
2.536,-0.603781,1.41396,5.16182,5.16182,2.81091,30.595,355.799,177.833,-0.0068852,0.360571
2.537,-0.603803,1.41374,5.16162,5.16162,2.81157,30.5947,355.969,177.917,-0.00688953,0.360771
2.538,-0.603826,1.41352,5.16141,5.16142,2.81223,30.5945,356.138,178.002,-0.00689386,0.360972
2.539,-0.603848,1.4133,5.16121,5.16121,2.81289,30.5943,356.308,178.087,-0.0068982,0.361173
2.54,-0.603871,1.41308,5.16101,5.16101,2.81354,30.5941,356.478,178.172,-0.00690254,0.361374
2.541,-0.603894,1.41286,5.16081,5.16081,2.8142,30.5938,356.647,178.256,-0.00690688,0.361575
2.542,-0.603916,1.41264,5.16061,5.16061,2.81486,30.5936,356.817,178.341,-0.00691122,0.361776
2.543,-0.603939,1.41242,5.16041,5.16041,2.81552,30.5934,356.987,178.426,-0.00691557,0.361977
2.544,-0.603961,1.4122,5.16021,5.16021,2.81617,30.5932,357.158,178.511,-0.00691992,0.362179
2.545,-0.603984,1.41198,5.16001,5.16001,2.81683,30.593,357.328,178.596,-0.00692428,0.362381
2.546,-0.604007,1.41176,5.15981,5.15981,2.81749,30.5927,357.498,178.682,-0.00692864,0.362583
2.547,-0.604029,1.41154,5.15961,5.15961,2.81814,30.5925,357.669,178.767,-0.006933,0.362785
2.548,-0.604052,1.41132,5.15941,5.15941,2.8188,30.5923,357.84,178.852,-0.00693736,0.362987
2.549,-0.604074,1.4111,5.15921,5.15921,2.81945,30.5921,358.01,178.937,-0.00694173,0.36319
2.55,-0.604097,1.41088,5.159,5.15901,2.82011,30.5918,358.181,179.023,-0.00694611,0.363392
2.551,-0.60412,1.41066,5.1588,5.1588,2.82076,30.5916,358.352,179.108,-0.00695048,0.363595
2.552,-0.604142,1.41044,5.1586,5.1586,2.82142,30.5914,358.524,179.194,-0.00695486,0.363798
2.553,-0.604165,1.41022,5.1584,5.1584,2.82207,30.5912,358.695,179.279,-0.00695924,0.364001
2.554,-0.604188,1.41,5.1582,5.1582,2.82272,30.5909,358.866,179.365,-0.00696363,0.364205
2.555,-0.60421,1.40978,5.158,5.158,2.82338,30.5907,359.038,179.451,-0.00696802,0.364408
2.556,-0.604233,1.40957,5.1578,5.1578,2.82403,30.5905,359.209,179.536,-0.00697241,0.364612
2.557,-0.604255,1.40935,5.1576,5.1576,2.82468,30.5903,359.381,179.622,-0.0069768,0.364816
2.558,-0.604278,1.40913,5.1574,5.1574,2.82533,30.59,359.553,179.708,-0.0069812,0.36502
2.559,-0.604301,1.40891,5.1572,5.1572,2.82598,30.5898,359.725,179.794,-0.00698561,0.365225
2.56,-0.604323,1.40869,5.157,5.157,2.82663,30.5896,359.897,179.88,-0.00699001,0.365429
2.561,-0.604346,1.40847,5.1568,5.1568,2.82729,30.5894,360.069,179.966,-0.00699442,0.365634
2.562,-0.604368,1.40825,5.1566,5.1566,2.82794,30.5891,360.242,180.052,-0.00699883,0.365839
2.563,-0.604391,1.40803,5.1564,5.1564,2.82859,30.5889,360.414,180.138,-0.00700325,0.366044
2.564,-0.604414,1.40782,5.1562,5.1562,2.82924,30.5887,360.587,180.224,-0.00700767,0.36625
2.565,-0.604436,1.4076,5.156,5.156,2.82988,30.5885,360.759,180.311,-0.00701209,0.366455
2.566,-0.604459,1.40738,5.1558,5.1558,2.83053,30.5882,360.932,180.397,-0.00701652,0.366661
2.567,-0.604481,1.40716,5.1556,5.1556,2.83118,30.588,361.105,180.483,-0.00702095,0.366867
2.568,-0.604504,1.40694,5.1554,5.1554,2.83183,30.5878,361.278,180.57,-0.00702538,0.367073
2.569,-0.604527,1.40673,5.1552,5.1552,2.83248,30.5876,361.451,180.656,-0.00702982,0.367279
2.57,-0.604549,1.40651,5.155,5.155,2.83313,30.5873,361.625,180.743,-0.00703426,0.367486
2.571,-0.604572,1.40629,5.1548,5.1548,2.83377,30.5871,361.798,180.83,-0.0070387,0.367692
2.572,-0.604595,1.40607,5.1546,5.1546,2.83442,30.5869,361.972,180.916,-0.00704315,0.367899
2.573,-0.604617,1.40586,5.1544,5.1544,2.83507,30.5867,362.145,181.003,-0.0070476,0.368106
2.574,-0.60464,1.40564,5.1542,5.1542,2.83571,30.5864,362.319,181.09,-0.00705206,0.368313
2.575,-0.604662,1.40542,5.154,5.154,2.83636,30.5862,362.493,181.177,-0.00705651,0.368521
2.576,-0.604685,1.40521,5.1538,5.1538,2.837,30.586,362.667,181.264,-0.00706097,0.368729
2.577,-0.604708,1.40499,5.1536,5.1536,2.83765,30.5858,362.841,181.351,-0.00706544,0.368936
2.578,-0.60473,1.40477,5.1534,5.1534,2.83829,30.5855,363.015,181.438,-0.00706991,0.369144
2.579,-0.604753,1.40455,5.1532,5.15321,2.83894,30.5853,363.19,181.525,-0.00707438,0.369353
2.58,-0.604776,1.40434,5.15301,5.15301,2.83958,30.5851,363.364,181.612,-0.00707885,0.369561
2.581,-0.604798,1.40412,5.15281,5.15281,2.84022,30.5849,363.539,181.699,-0.00708333,0.36977
2.582,-0.604821,1.4039,5.15261,5.15261,2.84087,30.5846,363.713,181.786,-0.00708781,0.369979
2.583,-0.604843,1.40369,5.15241,5.15241,2.84151,30.5844,363.888,181.874,-0.0070923,0.370188
2.584,-0.604866,1.40347,5.15221,5.15221,2.84215,30.5842,364.063,181.961,-0.00709679,0.370397
2.585,-0.604889,1.40326,5.15201,5.15201,2.8428,30.5839,364.238,182.049,-0.00710128,0.370606
2.586,-0.604911,1.40304,5.15181,5.15181,2.84344,30.5837,364.414,182.136,-0.00710577,0.370816
2.587,-0.604934,1.40282,5.15161,5.15161,2.84408,30.5835,364.589,182.224,-0.00711027,0.371026
2.588,-0.604957,1.40261,5.15141,5.15141,2.84472,30.5833,364.764,182.311,-0.00711478,0.371236
2.589,-0.604979,1.40239,5.15121,5.15121,2.84536,30.583,364.94,182.399,-0.00711928,0.371446
2.59,-0.605002,1.40218,5.15101,5.15101,2.846,30.5828,365.116,182.487,-0.00712379,0.371657
2.591,-0.605024,1.40196,5.15081,5.15082,2.84664,30.5826,365.292,182.575,-0.00712831,0.371867
2.592,-0.605047,1.40174,5.15062,5.15062,2.84728,30.5823,365.467,182.663,-0.00713282,0.372078
2.593,-0.60507,1.40153,5.15042,5.15042,2.84792,30.5821,365.644,182.751,-0.00713734,0.372289
2.594,-0.605092,1.40131,5.15022,5.15022,2.84856,30.5819,365.82,182.839,-0.00714187,0.372501
2.595,-0.605115,1.4011,5.15002,5.15002,2.8492,30.5817,365.996,182.927,-0.00714639,0.372712
2.596,-0.605138,1.40088,5.14982,5.14982,2.84984,30.5814,366.172,183.015,-0.00715092,0.372924
2.597,-0.60516,1.40067,5.14962,5.14962,2.85047,30.5812,366.349,183.103,-0.00715546,0.373136
2.598,-0.605183,1.40045,5.14942,5.14942,2.85111,30.581,366.526,183.191,-0.00716,0.373348
2.599,-0.605206,1.40024,5.14922,5.14922,2.85175,30.5807,366.702,183.28,-0.00716454,0.37356
2.6,-0.605228,1.40002,5.14903,5.14903,2.85239,30.5805,366.879,183.368,-0.00716908,0.373773
2.601,-0.605251,1.39981,5.14883,5.14883,2.85302,30.5803,367.056,183.456,-0.00717363,0.373985
2.602,-0.605273,1.39959,5.14863,5.14863,2.85366,30.5801,367.233,183.545,-0.00717818,0.374198
2.603,-0.605296,1.39938,5.14843,5.14843,2.85429,30.5798,367.411,183.633,-0.00718274,0.374411
2.604,-0.605319,1.39917,5.14823,5.14823,2.85493,30.5796,367.588,183.722,-0.0071873,0.374625
2.605,-0.605341,1.39895,5.14803,5.14803,2.85556,30.5794,367.766,183.811,-0.00719186,0.374838
2.606,-0.605364,1.39874,5.14783,5.14784,2.8562,30.5791,367.943,183.899,-0.00719643,0.375052
2.607,-0.605387,1.39852,5.14764,5.14764,2.85683,30.5789,368.121,183.988,-0.007201,0.375266
2.608,-0.605409,1.39831,5.14744,5.14744,2.85747,30.5787,368.299,184.077,-0.00720557,0.37548
2.609,-0.605432,1.3981,5.14724,5.14724,2.8581,30.5785,368.477,184.166,-0.00721015,0.375695
2.61,-0.605455,1.39788,5.14704,5.14704,2.85873,30.5782,368.655,184.255,-0.00721473,0.37591
2.611,-0.605477,1.39767,5.14684,5.14684,2.85937,30.578,368.833,184.344,-0.00721931,0.376124
2.612,-0.6055,1.39745,5.14665,5.14665,2.86,30.5778,369.012,184.433,-0.0072239,0.37634
2.613,-0.605522,1.39724,5.14645,5.14645,2.86063,30.5775,369.19,184.522,-0.00722849,0.376555
2.614,-0.605545,1.39703,5.14625,5.14625,2.86126,30.5773,369.369,184.612,-0.00723308,0.37677
2.615,-0.605568,1.39681,5.14605,5.14605,2.8619,30.5771,369.548,184.701,-0.00723768,0.376986
2.616,-0.60559,1.3966,5.14585,5.14585,2.86253,30.5768,369.726,184.79,-0.00724228,0.377202
2.617,-0.605613,1.39639,5.14566,5.14566,2.86316,30.5766,369.905,184.88,-0.00724689,0.377418
2.618,-0.605636,1.39617,5.14546,5.14546,2.86379,30.5764,370.084,184.969,-0.0072515,0.377635
2.619,-0.605658,1.39596,5.14526,5.14526,2.86442,30.5761,370.264,185.059,-0.00725611,0.377851
2.62,-0.605681,1.39575,5.14506,5.14506,2.86505,30.5759,370.443,185.148,-0.00726073,0.378068
2.621,-0.605704,1.39554,5.14486,5.14486,2.86568,30.5757,370.622,185.238,-0.00726535,0.378285
2.622,-0.605726,1.39532,5.14467,5.14467,2.86631,30.5755,370.802,185.328,-0.00726997,0.378502
2.623,-0.605749,1.39511,5.14447,5.14447,2.86694,30.5752,370.982,185.417,-0.0072746,0.37872
2.624,-0.605772,1.3949,5.14427,5.14427,2.86756,30.575,371.162,185.507,-0.00727923,0.378938
2.625,-0.605794,1.39469,5.14407,5.14407,2.86819,30.5748,371.342,185.597,-0.00728386,0.379155
2.626,-0.605817,1.39447,5.14388,5.14388,2.86882,30.5745,371.522,185.687,-0.0072885,0.379374
2.627,-0.60584,1.39426,5.14368,5.14368,2.86945,30.5743,371.702,185.777,-0.00729314,0.379592
2.628,-0.605862,1.39405,5.14348,5.14348,2.87007,30.5741,371.882,185.867,-0.00729779,0.379811
2.629,-0.605885,1.39384,5.14328,5.14328,2.8707,30.5738,372.063,185.957,-0.00730244,0.380029
2.63,-0.605908,1.39362,5.14309,5.14309,2.87133,30.5736,372.243,186.048,-0.00730709,0.380249
2.631,-0.60593,1.39341,5.14289,5.14289,2.87195,30.5734,372.424,186.138,-0.00731174,0.380468
2.632,-0.605953,1.3932,5.14269,5.14269,2.87258,30.5731,372.605,186.228,-0.0073164,0.380687
2.633,-0.605976,1.39299,5.14249,5.14249,2.8732,30.5729,372.786,186.319,-0.00732107,0.380907
2.634,-0.605998,1.39278,5.1423,5.1423,2.87383,30.5727,372.967,186.409,-0.00732573,0.381127
2.635,-0.606021,1.39257,5.1421,5.1421,2.87445,30.5724,373.148,186.499,-0.0073304,0.381347
2.636,-0.606044,1.39236,5.1419,5.1419,2.87508,30.5722,373.329,186.59,-0.00733508,0.381568
2.637,-0.606066,1.39214,5.14171,5.14171,2.8757,30.572,373.511,186.681,-0.00733976,0.381788
2.638,-0.606089,1.39193,5.14151,5.14151,2.87633,30.5717,373.692,186.771,-0.00734444,0.382009
2.639,-0.606112,1.39172,5.14131,5.14131,2.87695,30.5715,373.874,186.862,-0.00734912,0.38223
2.64,-0.606134,1.39151,5.14111,5.14111,2.87757,30.5713,374.056,186.953,-0.00735381,0.382452
2.641,-0.606157,1.3913,5.14092,5.14092,2.8782,30.571,374.238,187.044,-0.0073585,0.382673
2.642,-0.60618,1.39109,5.14072,5.14072,2.87882,30.5708,374.42,187.135,-0.0073632,0.382895
2.643,-0.606202,1.39088,5.14052,5.14052,2.87944,30.5706,374.602,187.226,-0.0073679,0.383117
2.644,-0.606225,1.39067,5.14033,5.14033,2.88006,30.5703,374.784,187.317,-0.0073726,0.38334
2.645,-0.606248,1.39046,5.14013,5.14013,2.88068,30.5701,374.967,187.408,-0.00737731,0.383562
2.646,-0.60627,1.39025,5.13993,5.13993,2.8813,30.5699,375.149,187.499,-0.00738202,0.383785
2.647,-0.606293,1.39004,5.13974,5.13974,2.88192,30.5696,375.332,187.59,-0.00738673,0.384008
2.648,-0.606316,1.38983,5.13954,5.13954,2.88254,30.5694,375.515,187.682,-0.00739145,0.384231
2.649,-0.606338,1.38962,5.13934,5.13934,2.88316,30.5692,375.698,187.773,-0.00739617,0.384454
2.65,-0.606361,1.38941,5.13915,5.13915,2.88378,30.5689,375.881,187.865,-0.0074009,0.384678
2.651,-0.606384,1.3892,5.13895,5.13895,2.8844,30.5687,376.064,187.956,-0.00740563,0.384902
2.652,-0.606406,1.38899,5.13875,5.13875,2.88502,30.5685,376.247,188.048,-0.00741036,0.385126
2.653,-0.606429,1.38878,5.13856,5.13856,2.88564,30.5682,376.43,188.139,-0.0074151,0.385351
2.654,-0.606452,1.38857,5.13836,5.13836,2.88626,30.568,376.614,188.231,-0.00741984,0.385575
2.655,-0.606474,1.38836,5.13816,5.13816,2.88688,30.5678,376.798,188.323,-0.00742458,0.3858
2.656,-0.606497,1.38815,5.13797,5.13797,2.88749,30.5675,376.981,188.414,-0.00742933,0.386025
2.657,-0.60652,1.38794,5.13777,5.13777,2.88811,30.5673,377.165,188.506,-0.00743408,0.386251
2.658,-0.606543,1.38773,5.13757,5.13757,2.88873,30.567,377.349,188.598,-0.00743883,0.386476
2.659,-0.606565,1.38752,5.13738,5.13738,2.88934,30.5668,377.534,188.69,-0.00744359,0.386702
2.66,-0.606588,1.38731,5.13718,5.13718,2.88996,30.5666,377.718,188.782,-0.00744836,0.386928
2.661,-0.606611,1.3871,5.13699,5.13699,2.89058,30.5663,377.902,188.874,-0.00745312,0.387155
2.662,-0.606633,1.38689,5.13679,5.13679,2.89119,30.5661,378.087,188.967,-0.00745789,0.387381
2.663,-0.606656,1.38668,5.13659,5.13659,2.89181,30.5659,378.271,189.059,-0.00746266,0.387608
2.664,-0.606679,1.38648,5.1364,5.1364,2.89242,30.5656,378.456,189.151,-0.00746744,0.387835
2.665,-0.606701,1.38627,5.1362,5.1362,2.89304,30.5654,378.641,189.244,-0.00747222,0.388063
2.666,-0.606724,1.38606,5.13601,5.13601,2.89365,30.5652,378.826,189.336,-0.00747701,0.38829
2.667,-0.606747,1.38585,5.13581,5.13581,2.89426,30.5649,379.011,189.428,-0.00748179,0.388518
2.668,-0.60677,1.38564,5.13561,5.13561,2.89488,30.5647,379.197,189.521,-0.00748659,0.388746
2.669,-0.606792,1.38543,5.13542,5.13542,2.89549,30.5644,379.382,189.614,-0.00749138,0.388975
2.67,-0.606815,1.38523,5.13522,5.13522,2.8961,30.5642,379.568,189.706,-0.00749618,0.389203
2.671,-0.606838,1.38502,5.13503,5.13503,2.89672,30.564,379.753,189.799,-0.00750098,0.389432
2.672,-0.60686,1.38481,5.13483,5.13483,2.89733,30.5637,379.939,189.892,-0.00750579,0.389661
2.673,-0.606883,1.3846,5.13463,5.13463,2.89794,30.5635,380.125,189.985,-0.0075106,0.389891
2.674,-0.606906,1.38439,5.13444,5.13444,2.89855,30.5633,380.311,190.078,-0.00751542,0.39012
2.675,-0.606928,1.38419,5.13424,5.13424,2.89916,30.563,380.497,190.171,-0.00752023,0.39035
2.676,-0.606951,1.38398,5.13405,5.13405,2.89977,30.5628,380.684,190.264,-0.00752506,0.39058
2.677,-0.606974,1.38377,5.13385,5.13385,2.90038,30.5625,380.87,190.357,-0.00752988,0.390811
2.678,-0.606997,1.38356,5.13366,5.13366,2.90099,30.5623,381.056,190.45,-0.00753471,0.391041
2.679,-0.607019,1.38336,5.13346,5.13346,2.9016,30.5621,381.243,190.543,-0.00753954,0.391272
2.68,-0.607042,1.38315,5.13327,5.13327,2.90221,30.5618,381.43,190.637,-0.00754438,0.391503
2.681,-0.607065,1.38294,5.13307,5.13307,2.90282,30.5616,381.617,190.73,-0.00754922,0.391735
2.682,-0.607088,1.38274,5.13287,5.13288,2.90343,30.5614,381.804,190.823,-0.00755407,0.391966
2.683,-0.60711,1.38253,5.13268,5.13268,2.90404,30.5611,381.991,190.917,-0.00755891,0.392198
2.684,-0.607133,1.38232,5.13248,5.13248,2.90465,30.5609,382.178,191.011,-0.00756377,0.39243
2.685,-0.607156,1.38212,5.13229,5.13229,2.90525,30.5606,382.366,191.104,-0.00756862,0.392663
2.686,-0.607178,1.38191,5.13209,5.13209,2.90586,30.5604,382.553,191.198,-0.00757348,0.392895
2.687,-0.607201,1.3817,5.1319,5.1319,2.90647,30.5602,382.741,191.292,-0.00757834,0.393128
2.688,-0.607224,1.3815,5.1317,5.1317,2.90708,30.5599,382.929,191.385,-0.00758321,0.393362
2.689,-0.607247,1.38129,5.13151,5.13151,2.90768,30.5597,383.117,191.479,-0.00758808,0.393595
2.69,-0.607269,1.38108,5.13131,5.13131,2.90829,30.5594,383.305,191.573,-0.00759296,0.393829
2.691,-0.607292,1.38088,5.13112,5.13112,2.90889,30.5592,383.493,191.667,-0.00759783,0.394063
2.692,-0.607315,1.38067,5.13092,5.13092,2.9095,30.559,383.681,191.761,-0.00760272,0.394297
2.693,-0.607338,1.38046,5.13073,5.13073,2.9101,30.5587,383.87,191.855,-0.0076076,0.394532
2.694,-0.60736,1.38026,5.13053,5.13053,2.91071,30.5585,384.058,191.95,-0.00761249,0.394767
2.695,-0.607383,1.38005,5.13034,5.13034,2.91131,30.5582,384.247,192.044,-0.00761738,0.395002
2.696,-0.607406,1.37985,5.13014,5.13014,2.91192,30.558,384.436,192.138,-0.00762228,0.395237
2.697,-0.607429,1.37964,5.12995,5.12995,2.91252,30.5578,384.625,192.233,-0.00762718,0.395473
2.698,-0.607451,1.37944,5.12975,5.12975,2.91313,30.5575,384.814,192.327,-0.00763209,0.395709
2.699,-0.607474,1.37923,5.12956,5.12956,2.91373,30.5573,385.003,192.422,-0.00763699,0.395945
2.7,-0.607497,1.37903,5.12936,5.12937,2.91433,30.557,385.192,192.516,-0.00764191,0.396181
2.701,-0.60752,1.37882,5.12917,5.12917,2.91493,30.5568,385.382,192.611,-0.00764682,0.396418
2.702,-0.607542,1.37862,5.12898,5.12898,2.91554,30.5566,385.572,192.705,-0.00765174,0.396655
2.703,-0.607565,1.37841,5.12878,5.12878,2.91614,30.5563,385.761,192.8,-0.00765667,0.396892
2.704,-0.607588,1.37821,5.12859,5.12859,2.91674,30.5561,385.951,192.895,-0.00766159,0.39713
2.705,-0.607611,1.378,5.12839,5.12839,2.91734,30.5558,386.141,192.99,-0.00766653,0.397367
2.706,-0.607633,1.3778,5.1282,5.1282,2.91794,30.5556,386.331,193.085,-0.00767146,0.397606
2.707,-0.607656,1.37759,5.128,5.128,2.91854,30.5554,386.521,193.18,-0.0076764,0.397844
2.708,-0.607679,1.37739,5.12781,5.12781,2.91914,30.5551,386.712,193.275,-0.00768134,0.398082
2.709,-0.607702,1.37718,5.12761,5.12762,2.91974,30.5549,386.902,193.37,-0.00768629,0.398321
2.71,-0.607724,1.37698,5.12742,5.12742,2.92034,30.5546,387.093,193.465,-0.00769124,0.398561
2.711,-0.607747,1.37677,5.12723,5.12723,2.92094,30.5544,387.284,193.561,-0.00769619,0.3988
2.712,-0.60777,1.37657,5.12703,5.12703,2.92154,30.5542,387.474,193.656,-0.00770115,0.39904
2.713,-0.607793,1.37637,5.12684,5.12684,2.92214,30.5539,387.665,193.751,-0.00770611,0.39928
2.714,-0.607816,1.37616,5.12664,5.12664,2.92274,30.5537,387.857,193.847,-0.00771108,0.39952
2.715,-0.607838,1.37596,5.12645,5.12645,2.92333,30.5534,388.048,193.942,-0.00771605,0.399761
2.716,-0.607861,1.37575,5.12626,5.12626,2.92393,30.5532,388.239,194.038,-0.00772102,0.400002
2.717,-0.607884,1.37555,5.12606,5.12606,2.92453,30.5529,388.431,194.134,-0.007726,0.400243
2.718,-0.607907,1.37535,5.12587,5.12587,2.92513,30.5527,388.622,194.229,-0.00773098,0.400484
2.719,-0.607929,1.37514,5.12567,5.12567,2.92572,30.5525,388.814,194.325,-0.00773596,0.400726
2.72,-0.607952,1.37494,5.12548,5.12548,2.92632,30.5522,389.006,194.421,-0.00774095,0.400968
2.721,-0.607975,1.37474,5.12529,5.12529,2.92691,30.552,389.198,194.517,-0.00774594,0.40121
2.722,-0.607998,1.37453,5.12509,5.12509,2.92751,30.5517,389.39,194.613,-0.00775094,0.401453
2.723,-0.608021,1.37433,5.1249,5.1249,2.92811,30.5515,389.582,194.709,-0.00775594,0.401696
2.724,-0.608043,1.37413,5.1247,5.12471,2.9287,30.5512,389.775,194.805,-0.00776094,0.401939
2.725,-0.608066,1.37392,5.12451,5.12451,2.9293,30.551,389.967,194.901,-0.00776595,0.402182
2.726,-0.608089,1.37372,5.12432,5.12432,2.92989,30.5508,390.16,194.998,-0.00777096,0.402426
2.727,-0.608112,1.37352,5.12412,5.12412,2.93048,30.5505,390.353,195.094,-0.00777598,0.40267
2.728,-0.608135,1.37332,5.12393,5.12393,2.93108,30.5503,390.546,195.19,-0.007781,0.402914
2.729,-0.608157,1.37311,5.12374,5.12374,2.93167,30.55,390.739,195.287,-0.00778602,0.403159
2.73,-0.60818,1.37291,5.12354,5.12354,2.93226,30.5498,390.932,195.383,-0.00779105,0.403404
2.731,-0.608203,1.37271,5.12335,5.12335,2.93286,30.5495,391.125,195.48,-0.00779608,0.403649
2.732,-0.608226,1.37251,5.12316,5.12316,2.93345,30.5493,391.319,195.576,-0.00780111,0.403895
2.733,-0.608249,1.37231,5.12296,5.12296,2.93404,30.549,391.512,195.673,-0.00780615,0.404141
2.734,-0.608271,1.3721,5.12277,5.12277,2.93463,30.5488,391.706,195.77,-0.00781119,0.404387
2.735,-0.608294,1.3719,5.12258,5.12258,2.93522,30.5486,391.9,195.867,-0.00781624,0.404633
2.736,-0.608317,1.3717,5.12238,5.12238,2.93582,30.5483,392.094,195.963,-0.00782129,0.40488
2.737,-0.60834,1.3715,5.12219,5.12219,2.93641,30.5481,392.288,196.06,-0.00782634,0.405127
2.738,-0.608363,1.3713,5.122,5.122,2.937,30.5478,392.482,196.157,-0.0078314,0.405374
2.739,-0.608386,1.37109,5.1218,5.1218,2.93759,30.5476,392.677,196.254,-0.00783646,0.405622
2.74,-0.608408,1.37089,5.12161,5.12161,2.93818,30.5473,392.871,196.352,-0.00784153,0.40587
2.741,-0.608431,1.37069,5.12142,5.12142,2.93877,30.5471,393.066,196.449,-0.0078466,0.406118
2.742,-0.608454,1.37049,5.12122,5.12122,2.93936,30.5468,393.26,196.546,-0.00785167,0.406366
2.743,-0.608477,1.37029,5.12103,5.12103,2.93995,30.5466,393.455,196.643,-0.00785675,0.406615
2.744,-0.6085,1.37009,5.12084,5.12084,2.94053,30.5464,393.65,196.741,-0.00786183,0.406864
2.745,-0.608523,1.36989,5.12064,5.12065,2.94112,30.5461,393.845,196.838,-0.00786691,0.407114
2.746,-0.608545,1.36969,5.12045,5.12045,2.94171,30.5459,394.041,196.936,-0.007872,0.407363
2.747,-0.608568,1.36949,5.12026,5.12026,2.9423,30.5456,394.236,197.033,-0.00787709,0.407613
2.748,-0.608591,1.36928,5.12007,5.12007,2.94289,30.5454,394.432,197.131,-0.00788219,0.407864
2.749,-0.608614,1.36908,5.11987,5.11987,2.94347,30.5451,394.627,197.229,-0.00788729,0.408114
2.75,-0.608637,1.36888,5.11968,5.11968,2.94406,30.5449,394.823,197.327,-0.00789239,0.408365
2.751,-0.60866,1.36868,5.11949,5.11949,2.94465,30.5446,395.019,197.425,-0.0078975,0.408617
2.752,-0.608682,1.36848,5.1193,5.1193,2.94523,30.5444,395.215,197.522,-0.00790261,0.408868
2.753,-0.608705,1.36828,5.1191,5.1191,2.94582,30.5441,395.411,197.62,-0.00790773,0.40912
2.754,-0.608728,1.36808,5.11891,5.11891,2.9464,30.5439,395.608,197.718,-0.00791285,0.409372
2.755,-0.608751,1.36788,5.11872,5.11872,2.94699,30.5436,395.804,197.817,-0.00791797,0.409625
2.756,-0.608774,1.36768,5.11852,5.11853,2.94757,30.5434,396.001,197.915,-0.0079231,0.409878
2.757,-0.608797,1.36748,5.11833,5.11833,2.94816,30.5431,396.197,198.013,-0.00792823,0.410131
2.758,-0.60882,1.36728,5.11814,5.11814,2.94874,30.5429,396.394,198.111,-0.00793337,0.410384
2.759,-0.608843,1.36708,5.11795,5.11795,2.94933,30.5427,396.591,198.21,-0.00793851,0.410638
2.76,-0.608865,1.36688,5.11776,5.11776,2.94991,30.5424,396.788,198.308,-0.00794365,0.410892
2.761,-0.608888,1.36668,5.11756,5.11756,2.95049,30.5422,396.985,198.407,-0.0079488,0.411147
2.762,-0.608911,1.36648,5.11737,5.11737,2.95108,30.5419,397.183,198.505,-0.00795395,0.411402
2.763,-0.608934,1.36629,5.11718,5.11718,2.95166,30.5417,397.38,198.604,-0.0079591,0.411657
2.764,-0.608957,1.36609,5.11699,5.11699,2.95224,30.5414,397.578,198.703,-0.00796426,0.411912
2.765,-0.60898,1.36589,5.11679,5.11679,2.95282,30.5412,397.776,198.801,-0.00796942,0.412168
2.766,-0.609003,1.36569,5.1166,5.1166,2.9534,30.5409,397.974,198.9,-0.00797459,0.412424
2.767,-0.609026,1.36549,5.11641,5.11641,2.95399,30.5407,398.172,198.999,-0.00797976,0.41268
2.768,-0.609048,1.36529,5.11622,5.11622,2.95457,30.5404,398.37,199.098,-0.00798493,0.412937
2.769,-0.609071,1.36509,5.11603,5.11603,2.95515,30.5402,398.568,199.197,-0.00799011,0.413194
2.77,-0.609094,1.36489,5.11583,5.11583,2.95573,30.5399,398.766,199.296,-0.00799529,0.413451
2.771,-0.609117,1.36469,5.11564,5.11564,2.95631,30.5397,398.965,199.395,-0.00800048,0.413709
2.772,-0.60914,1.3645,5.11545,5.11545,2.95689,30.5394,399.164,199.495,-0.00800567,0.413967
2.773,-0.609163,1.3643,5.11526,5.11526,2.95747,30.5392,399.362,199.594,-0.00801086,0.414225
2.774,-0.609186,1.3641,5.11507,5.11507,2.95805,30.5389,399.561,199.693,-0.00801606,0.414484
2.775,-0.609209,1.3639,5.11487,5.11487,2.95863,30.5387,399.76,199.793,-0.00802126,0.414743
2.776,-0.609232,1.3637,5.11468,5.11468,2.9592,30.5384,399.96,199.892,-0.00802646,0.415002
2.777,-0.609255,1.36351,5.11449,5.11449,2.95978,30.5382,400.159,199.992,-0.00803167,0.415262
2.778,-0.609278,1.36331,5.1143,5.1143,2.96036,30.5379,400.359,200.092,-0.00803689,0.415522
2.779,-0.6093,1.36311,5.11411,5.11411,2.96094,30.5377,400.558,200.191,-0.0080421,0.415782
2.78,-0.609323,1.36291,5.11392,5.11392,2.96152,30.5374,400.758,200.291,-0.00804732,0.416043
2.781,-0.609346,1.36272,5.11372,5.11372,2.96209,30.5372,400.958,200.391,-0.00805255,0.416304
2.782,-0.609369,1.36252,5.11353,5.11353,2.96267,30.5369,401.158,200.491,-0.00805778,0.416565
2.783,-0.609392,1.36232,5.11334,5.11334,2.96325,30.5367,401.358,200.591,-0.00806301,0.416827
2.784,-0.609415,1.36212,5.11315,5.11315,2.96382,30.5364,401.558,200.691,-0.00806825,0.417089
2.785,-0.609438,1.36193,5.11296,5.11296,2.9644,30.5362,401.759,200.791,-0.00807349,0.417351
2.786,-0.609461,1.36173,5.11277,5.11277,2.96497,30.5359,401.959,200.891,-0.00807873,0.417614
2.787,-0.609484,1.36153,5.11258,5.11258,2.96555,30.5357,402.16,200.991,-0.00808398,0.417877
2.788,-0.609507,1.36134,5.11238,5.11238,2.96612,30.5354,402.361,201.092,-0.00808923,0.418141
2.789,-0.60953,1.36114,5.11219,5.11219,2.9667,30.5352,402.562,201.192,-0.00809449,0.418404
2.79,-0.609553,1.36094,5.112,5.112,2.96727,30.5349,402.763,201.292,-0.00809975,0.418668
2.791,-0.609576,1.36075,5.11181,5.11181,2.96785,30.5347,402.964,201.393,-0.00810501,0.418933
2.792,-0.609599,1.36055,5.11162,5.11162,2.96842,30.5344,403.165,201.493,-0.00811028,0.419198
2.793,-0.609622,1.36035,5.11143,5.11143,2.969,30.5342,403.367,201.594,-0.00811555,0.419463
2.794,-0.609645,1.36016,5.11124,5.11124,2.96957,30.5339,403.568,201.695,-0.00812082,0.419728
2.795,-0.609668,1.35996,5.11105,5.11105,2.97014,30.5337,403.77,201.796,-0.0081261,0.419994
2.796,-0.609691,1.35976,5.11085,5.11085,2.97071,30.5334,403.972,201.896,-0.00813139,0.42026
2.797,-0.609714,1.35957,5.11066,5.11066,2.97129,30.5332,404.174,201.997,-0.00813667,0.420527
2.798,-0.609737,1.35937,5.11047,5.11047,2.97186,30.5329,404.376,202.098,-0.00814196,0.420794
2.799,-0.609759,1.35918,5.11028,5.11028,2.97243,30.5326,404.578,202.199,-0.00814726,0.421061
2.8,-0.609782,1.35898,5.11009,5.11009,2.973,30.5324,404.781,202.3,-0.00815256,0.421329
2.801,-0.609805,1.35879,5.1099,5.1099,2.97357,30.5321,404.983,202.402,-0.00815786,0.421597
2.802,-0.609828,1.35859,5.10971,5.10971,2.97414,30.5319,405.186,202.503,-0.00816317,0.421865
2.803,-0.609851,1.35839,5.10952,5.10952,2.97471,30.5316,405.389,202.604,-0.00816848,0.422134
2.804,-0.609874,1.3582,5.10933,5.10933,2.97528,30.5314,405.592,202.705,-0.00817379,0.422403
2.805,-0.609897,1.358,5.10914,5.10914,2.97585,30.5311,405.795,202.807,-0.00817911,0.422672
2.806,-0.60992,1.35781,5.10895,5.10895,2.97642,30.5309,405.998,202.908,-0.00818443,0.422942
2.807,-0.609943,1.35761,5.10876,5.10876,2.97699,30.5306,406.202,203.01,-0.00818976,0.423212
2.808,-0.609966,1.35742,5.10856,5.10857,2.97756,30.5304,406.405,203.112,-0.00819509,0.423482
2.809,-0.609989,1.35722,5.10837,5.10837,2.97813,30.5301,406.609,203.213,-0.00820042,0.423753
2.81,-0.610012,1.35703,5.10818,5.10818,2.9787,30.5299,406.813,203.315,-0.00820576,0.424024
2.811,-0.610035,1.35684,5.10799,5.10799,2.97927,30.5296,407.017,203.417,-0.0082111,0.424296
2.812,-0.610058,1.35664,5.1078,5.1078,2.97983,30.5294,407.221,203.519,-0.00821645,0.424568
2.813,-0.610081,1.35645,5.10761,5.10761,2.9804,30.5291,407.425,203.621,-0.0082218,0.42484
2.814,-0.610105,1.35625,5.10742,5.10742,2.98097,30.5288,407.629,203.723,-0.00822715,0.425113
2.815,-0.610128,1.35606,5.10723,5.10723,2.98154,30.5286,407.834,203.825,-0.00823251,0.425386
2.816,-0.610151,1.35586,5.10704,5.10704,2.9821,30.5283,408.038,203.927,-0.00823787,0.425659
2.817,-0.610174,1.35567,5.10685,5.10685,2.98267,30.5281,408.243,204.029,-0.00824324,0.425933
2.818,-0.610197,1.35548,5.10666,5.10666,2.98323,30.5278,408.448,204.132,-0.00824861,0.426207
2.819,-0.61022,1.35528,5.10647,5.10647,2.9838,30.5276,408.653,204.234,-0.00825398,0.426482
2.82,-0.610243,1.35509,5.10628,5.10628,2.98437,30.5273,408.858,204.337,-0.00825936,0.426757
2.821,-0.610266,1.3549,5.10609,5.10609,2.98493,30.5271,409.063,204.439,-0.00826474,0.427032
2.822,-0.610289,1.3547,5.1059,5.1059,2.9855,30.5268,409.269,204.542,-0.00827012,0.427308
2.823,-0.610312,1.35451,5.10571,5.10571,2.98606,30.5266,409.474,204.644,-0.00827551,0.427584
2.824,-0.610335,1.35432,5.10552,5.10552,2.98662,30.5263,409.68,204.747,-0.0082809,0.42786
2.825,-0.610358,1.35412,5.10533,5.10533,2.98719,30.526,409.886,204.85,-0.0082863,0.428137
2.826,-0.610381,1.35393,5.10514,5.10514,2.98775,30.5258,410.092,204.953,-0.0082917,0.428414
2.827,-0.610404,1.35374,5.10495,5.10495,2.98832,30.5255,410.298,205.056,-0.0082971,0.428692
2.828,-0.610427,1.35354,5.10476,5.10476,2.98888,30.5253,410.504,205.159,-0.00830251,0.42897
2.829,-0.61045,1.35335,5.10457,5.10457,2.98944,30.525,410.71,205.262,-0.00830793,0.429248
2.83,-0.610473,1.35316,5.10438,5.10438,2.99,30.5248,410.917,205.365,-0.00831334,0.429527
2.831,-0.610496,1.35297,5.10419,5.10419,2.99057,30.5245,411.123,205.468,-0.00831876,0.429806
2.832,-0.61052,1.35277,5.104,5.104,2.99113,30.5242,411.33,205.571,-0.00832419,0.430086
2.833,-0.610543,1.35258,5.10381,5.10381,2.99169,30.524,411.537,205.675,-0.00832961,0.430366
2.834,-0.610566,1.35239,5.10362,5.10362,2.99225,30.5237,411.744,205.778,-0.00833504,0.430646
2.835,-0.610589,1.3522,5.10343,5.10343,2.99281,30.5235,411.951,205.882,-0.00834048,0.430927
2.836,-0.610612,1.352,5.10324,5.10324,2.99337,30.5232,412.159,205.985,-0.00834592,0.431208
2.837,-0.610635,1.35181,5.10305,5.10305,2.99393,30.523,412.366,206.089,-0.00835136,0.431489
2.838,-0.610658,1.35162,5.10286,5.10286,2.99449,30.5227,412.574,206.192,-0.00835681,0.431771
2.839,-0.610681,1.35143,5.10267,5.10267,2.99505,30.5224,412.782,206.296,-0.00836226,0.432053
2.84,-0.610704,1.35124,5.10248,5.10248,2.99561,30.5222,412.989,206.4,-0.00836772,0.432336
2.841,-0.610727,1.35104,5.10229,5.10229,2.99617,30.5219,413.197,206.504,-0.00837318,0.432619
2.842,-0.610751,1.35085,5.1021,5.10211,2.99673,30.5217,413.406,206.608,-0.00837864,0.432902
2.843,-0.610774,1.35066,5.10191,5.10192,2.99729,30.5214,413.614,206.712,-0.00838411,0.433186
2.844,-0.610797,1.35047,5.10173,5.10173,2.99785,30.5212,413.822,206.816,-0.00838958,0.433471
2.845,-0.61082,1.35028,5.10154,5.10154,2.99841,30.5209,414.031,206.92,-0.00839505,0.433755
2.846,-0.610843,1.35009,5.10135,5.10135,2.99896,30.5206,414.24,207.024,-0.00840053,0.43404
2.847,-0.610866,1.3499,5.10116,5.10116,2.99952,30.5204,414.448,207.129,-0.00840601,0.434326
2.848,-0.610889,1.34971,5.10097,5.10097,3.00008,30.5201,414.657,207.233,-0.0084115,0.434612
2.849,-0.610912,1.34952,5.10078,5.10078,3.00064,30.5199,414.867,207.338,-0.00841699,0.434898
2.85,-0.610936,1.34933,5.10059,5.10059,3.00119,30.5196,415.076,207.442,-0.00842248,0.435185
2.851,-0.610959,1.34913,5.1004,5.1004,3.00175,30.5193,415.285,207.547,-0.00842798,0.435472
2.852,-0.610982,1.34894,5.10021,5.10021,3.0023,30.5191,415.495,207.651,-0.00843348,0.435759
2.853,-0.611005,1.34875,5.10002,5.10002,3.00286,30.5188,415.704,207.756,-0.00843899,0.436047
2.854,-0.611028,1.34856,5.09983,5.09983,3.00342,30.5186,415.914,207.861,-0.0084445,0.436335
2.855,-0.611051,1.34837,5.09964,5.09965,3.00397,30.5183,416.124,207.966,-0.00845001,0.436624
2.856,-0.611075,1.34818,5.09946,5.09946,3.00453,30.518,416.334,208.071,-0.00845553,0.436913
2.857,-0.611098,1.34799,5.09927,5.09927,3.00508,30.5178,416.545,208.176,-0.00846105,0.437203
2.858,-0.611121,1.3478,5.09908,5.09908,3.00564,30.5175,416.755,208.281,-0.00846657,0.437493
2.859,-0.611144,1.34761,5.09889,5.09889,3.00619,30.5173,416.966,208.386,-0.0084721,0.437783
2.86,-0.611167,1.34742,5.0987,5.0987,3.00674,30.517,417.176,208.491,-0.00847763,0.438074
2.861,-0.61119,1.34724,5.09851,5.09851,3.0073,30.5167,417.387,208.596,-0.00848317,0.438365
2.862,-0.611214,1.34705,5.09832,5.09832,3.00785,30.5165,417.598,208.702,-0.00848871,0.438657
2.863,-0.611237,1.34686,5.09813,5.09813,3.0084,30.5162,417.809,208.807,-0.00849426,0.438949
2.864,-0.61126,1.34667,5.09795,5.09795,3.00896,30.516,418.02,208.913,-0.0084998,0.439242
2.865,-0.611283,1.34648,5.09776,5.09776,3.00951,30.5157,418.232,209.018,-0.00850536,0.439535
2.866,-0.611306,1.34629,5.09757,5.09757,3.01006,30.5154,418.443,209.124,-0.00851091,0.439828
2.867,-0.61133,1.3461,5.09738,5.09738,3.01061,30.5152,418.655,209.23,-0.00851647,0.440122
2.868,-0.611353,1.34591,5.09719,5.09719,3.01116,30.5149,418.867,209.335,-0.00852204,0.440416
2.869,-0.611376,1.34572,5.097,5.097,3.01172,30.5147,419.079,209.441,-0.0085276,0.440711
2.87,-0.611399,1.34553,5.09681,5.09681,3.01227,30.5144,419.291,209.547,-0.00853317,0.441006
2.871,-0.611423,1.34535,5.09663,5.09663,3.01282,30.5141,419.503,209.653,-0.00853875,0.441301
2.872,-0.611446,1.34516,5.09644,5.09644,3.01337,30.5139,419.715,209.759,-0.00854433,0.441597
2.873,-0.611469,1.34497,5.09625,5.09625,3.01392,30.5136,419.928,209.865,-0.00854991,0.441894
2.874,-0.611492,1.34478,5.09606,5.09606,3.01447,30.5133,420.14,209.971,-0.0085555,0.442191
2.875,-0.611516,1.34459,5.09587,5.09587,3.01502,30.5131,420.353,210.078,-0.00856109,0.442488
2.876,-0.611539,1.3444,5.09568,5.09568,3.01557,30.5128,420.566,210.184,-0.00856668,0.442786
2.877,-0.611562,1.34422,5.0955,5.0955,3.01612,30.5126,420.779,210.29,-0.00857228,0.443084
2.878,-0.611585,1.34403,5.09531,5.09531,3.01667,30.5123,420.992,210.397,-0.00857789,0.443382
2.879,-0.611609,1.34384,5.09512,5.09512,3.01721,30.512,421.206,210.503,-0.00858349,0.443681
2.88,-0.611632,1.34365,5.09493,5.09493,3.01776,30.5118,421.419,210.61,-0.0085891,0.443981
2.881,-0.611655,1.34347,5.09474,5.09474,3.01831,30.5115,421.633,210.717,-0.00859471,0.444281
2.882,-0.611678,1.34328,5.09455,5.09456,3.01886,30.5112,421.846,210.823,-0.00860033,0.444581
2.883,-0.611702,1.34309,5.09437,5.09437,3.01941,30.511,422.06,210.93,-0.00860595,0.444882
2.884,-0.611725,1.3429,5.09418,5.09418,3.01995,30.5107,422.274,211.037,-0.00861158,0.445183
2.885,-0.611748,1.34272,5.09399,5.09399,3.0205,30.5105,422.489,211.144,-0.00861721,0.445485
2.886,-0.611771,1.34253,5.0938,5.0938,3.02105,30.5102,422.703,211.251,-0.00862284,0.445787
2.887,-0.611795,1.34234,5.09361,5.09362,3.02159,30.5099,422.917,211.358,-0.00862848,0.44609
2.888,-0.611818,1.34216,5.09343,5.09343,3.02214,30.5097,423.132,211.465,-0.00863412,0.446393
2.889,-0.611841,1.34197,5.09324,5.09324,3.02268,30.5094,423.347,211.573,-0.00863976,0.446697
2.89,-0.611865,1.34178,5.09305,5.09305,3.02323,30.5091,423.562,211.68,-0.00864541,0.447001
2.891,-0.611888,1.3416,5.09286,5.09286,3.02377,30.5089,423.777,211.787,-0.00865106,0.447305
2.892,-0.611911,1.34141,5.09268,5.09268,3.02432,30.5086,423.992,211.895,-0.00865672,0.44761
2.893,-0.611935,1.34123,5.09249,5.09249,3.02486,30.5083,424.207,212.002,-0.00866238,0.447915
2.894,-0.611958,1.34104,5.0923,5.0923,3.02541,30.5081,424.423,212.11,-0.00866804,0.448221
2.895,-0.611981,1.34085,5.09211,5.09211,3.02595,30.5078,424.639,212.218,-0.00867371,0.448527
2.896,-0.612005,1.34067,5.09192,5.09193,3.0265,30.5075,424.854,212.326,-0.00867938,0.448834
2.897,-0.612028,1.34048,5.09174,5.09174,3.02704,30.5073,425.07,212.433,-0.00868506,0.449141
2.898,-0.612051,1.3403,5.09155,5.09155,3.02758,30.507,425.286,212.541,-0.00869073,0.449449
2.899,-0.612075,1.34011,5.09136,5.09136,3.02813,30.5067,425.502,212.649,-0.00869642,0.449757
2.9,-0.612098,1.33993,5.09117,5.09117,3.02867,30.5065,425.719,212.757,-0.0087021,0.450066
2.901,-0.612121,1.33974,5.09099,5.09099,3.02921,30.5062,425.935,212.865,-0.00870779,0.450375
2.902,-0.612145,1.33956,5.0908,5.0908,3.02975,30.5059,426.152,212.974,-0.00871349,0.450685
2.903,-0.612168,1.33937,5.09061,5.09061,3.0303,30.5057,426.369,213.082,-0.00871918,0.450995
2.904,-0.612191,1.33919,5.09042,5.09043,3.03084,30.5054,426.586,213.19,-0.00872489,0.451305
2.905,-0.612215,1.339,5.09024,5.09024,3.03138,30.5051,426.803,213.299,-0.00873059,0.451616
2.906,-0.612238,1.33882,5.09005,5.09005,3.03192,30.5049,427.02,213.407,-0.0087363,0.451928
2.907,-0.612261,1.33863,5.08986,5.08986,3.03246,30.5046,427.237,213.516,-0.00874201,0.45224
2.908,-0.612285,1.33845,5.08968,5.08968,3.033,30.5043,427.455,213.624,-0.00874773,0.452552
2.909,-0.612308,1.33826,5.08949,5.08949,3.03354,30.5041,427.672,213.733,-0.00875345,0.452865
2.91,-0.612332,1.33808,5.0893,5.0893,3.03408,30.5038,427.89,213.842,-0.00875917,0.453179
2.911,-0.612355,1.33789,5.08911,5.08911,3.03462,30.5035,428.108,213.95,-0.0087649,0.453493
2.912,-0.612378,1.33771,5.08893,5.08893,3.03516,30.5033,428.326,214.059,-0.00877063,0.453807
2.913,-0.612402,1.33753,5.08874,5.08874,3.0357,30.503,428.545,214.168,-0.00877637,0.454122
2.914,-0.612425,1.33734,5.08855,5.08855,3.03624,30.5027,428.763,214.277,-0.00878211,0.454437
2.915,-0.612449,1.33716,5.08837,5.08837,3.03678,30.5025,428.981,214.387,-0.00878785,0.454753
2.916,-0.612472,1.33697,5.08818,5.08818,3.03732,30.5022,429.2,214.496,-0.0087936,0.455069
2.917,-0.612496,1.33679,5.08799,5.08799,3.03786,30.5019,429.419,214.605,-0.00879935,0.455386
2.918,-0.612519,1.33661,5.0878,5.0878,3.03839,30.5017,429.638,214.714,-0.0088051,0.455704
2.919,-0.612542,1.33642,5.08762,5.08762,3.03893,30.5014,429.857,214.824,-0.00881086,0.456021
2.92,-0.612566,1.33624,5.08743,5.08743,3.03947,30.5011,430.076,214.933,-0.00881662,0.45634
2.921,-0.612589,1.33606,5.08724,5.08724,3.04001,30.5009,430.296,215.043,-0.00882239,0.456659
2.922,-0.612613,1.33587,5.08706,5.08706,3.04054,30.5006,430.515,215.152,-0.00882816,0.456978
2.923,-0.612636,1.33569,5.08687,5.08687,3.04108,30.5003,430.735,215.262,-0.00883393,0.457298
2.924,-0.61266,1.33551,5.08668,5.08668,3.04162,30.5001,430.955,215.372,-0.00883971,0.457618
2.925,-0.612683,1.33533,5.0865,5.0865,3.04215,30.4998,431.175,215.482,-0.00884549,0.457939
2.926,-0.612707,1.33514,5.08631,5.08631,3.04269,30.4995,431.395,215.592,-0.00885127,0.45826
2.927,-0.61273,1.33496,5.08612,5.08612,3.04322,30.4993,431.615,215.702,-0.00885706,0.458582
2.928,-0.612753,1.33478,5.08594,5.08594,3.04376,30.499,431.836,215.812,-0.00886285,0.458905
2.929,-0.612777,1.3346,5.08575,5.08575,3.04429,30.4987,432.056,215.922,-0.00886864,0.459228
2.93,-0.6128,1.33441,5.08556,5.08556,3.04483,30.4984,432.277,216.032,-0.00887444,0.459551
2.931,-0.612824,1.33423,5.08538,5.08538,3.04536,30.4982,432.498,216.142,-0.00888025,0.459875
2.932,-0.612847,1.33405,5.08519,5.08519,3.0459,30.4979,432.719,216.253,-0.00888605,0.460199
2.933,-0.612871,1.33387,5.085,5.085,3.04643,30.4976,432.94,216.363,-0.00889186,0.460524
2.934,-0.612894,1.33369,5.08482,5.08482,3.04697,30.4974,433.161,216.474,-0.00889768,0.46085
2.935,-0.612918,1.3335,5.08463,5.08463,3.0475,30.4971,433.383,216.584,-0.00890349,0.461176
2.936,-0.612941,1.33332,5.08444,5.08444,3.04803,30.4968,433.604,216.695,-0.00890931,0.461502
2.937,-0.612965,1.33314,5.08426,5.08426,3.04857,30.4966,433.826,216.806,-0.00891514,0.461829
2.938,-0.612988,1.33296,5.08407,5.08407,3.0491,30.4963,434.048,216.917,-0.00892097,0.462157
2.939,-0.613012,1.33278,5.08388,5.08389,3.04963,30.496,434.27,217.027,-0.0089268,0.462485
2.94,-0.613036,1.3326,5.0837,5.0837,3.05016,30.4957,434.492,217.138,-0.00893263,0.462814
2.941,-0.613059,1.33242,5.08351,5.08351,3.0507,30.4955,434.715,217.249,-0.00893847,0.463143
2.942,-0.613083,1.33224,5.08333,5.08333,3.05123,30.4952,434.937,217.361,-0.00894432,0.463472
2.943,-0.613106,1.33206,5.08314,5.08314,3.05176,30.4949,435.16,217.472,-0.00895016,0.463803
2.944,-0.61313,1.33188,5.08295,5.08295,3.05229,30.4947,435.383,217.583,-0.00895601,0.464133
2.945,-0.613153,1.3317,5.08277,5.08277,3.05282,30.4944,435.606,217.694,-0.00896187,0.464465
2.946,-0.613177,1.33151,5.08258,5.08258,3.05335,30.4941,435.829,217.806,-0.00896773,0.464796
2.947,-0.6132,1.33133,5.08239,5.0824,3.05388,30.4938,436.052,217.917,-0.00897359,0.465129
2.948,-0.613224,1.33115,5.08221,5.08221,3.05441,30.4936,436.275,218.029,-0.00897945,0.465462
2.949,-0.613248,1.33097,5.08202,5.08202,3.05494,30.4933,436.499,218.14,-0.00898532,0.465795
2.95,-0.613271,1.33079,5.08184,5.08184,3.05547,30.493,436.723,218.252,-0.00899119,0.466129
2.951,-0.613295,1.33061,5.08165,5.08165,3.056,30.4927,436.946,218.364,-0.00899707,0.466464
2.952,-0.613318,1.33044,5.08146,5.08147,3.05653,30.4925,437.17,218.476,-0.00900295,0.466799
2.953,-0.613342,1.33026,5.08128,5.08128,3.05706,30.4922,437.395,218.588,-0.00900883,0.467134
2.954,-0.613365,1.33008,5.08109,5.08109,3.05759,30.4919,437.619,218.7,-0.00901472,0.467471
2.955,-0.613389,1.3299,5.08091,5.08091,3.05812,30.4917,437.843,218.812,-0.00902061,0.467807
2.956,-0.613413,1.32972,5.08072,5.08072,3.05864,30.4914,438.068,218.924,-0.0090265,0.468145
2.957,-0.613436,1.32954,5.08054,5.08054,3.05917,30.4911,438.293,219.036,-0.0090324,0.468482
2.958,-0.61346,1.32936,5.08035,5.08035,3.0597,30.4908,438.518,219.148,-0.0090383,0.468821
2.959,-0.613484,1.32918,5.08016,5.08016,3.06023,30.4906,438.743,219.261,-0.0090442,0.46916
2.96,-0.613507,1.329,5.07998,5.07998,3.06075,30.4903,438.968,219.373,-0.00905011,0.469499
2.961,-0.613531,1.32882,5.07979,5.07979,3.06128,30.49,439.193,219.486,-0.00905602,0.469839
2.962,-0.613554,1.32864,5.07961,5.07961,3.06181,30.4897,439.419,219.598,-0.00906194,0.47018
2.963,-0.613578,1.32847,5.07942,5.07942,3.06233,30.4895,439.644,219.711,-0.00906786,0.470521
2.964,-0.613602,1.32829,5.07924,5.07924,3.06286,30.4892,439.87,219.824,-0.00907378,0.470863
2.965,-0.613625,1.32811,5.07905,5.07905,3.06339,30.4889,440.096,219.937,-0.00907971,0.471205
2.966,-0.613649,1.32793,5.07886,5.07886,3.06391,30.4886,440.322,220.05,-0.00908564,0.471548
2.967,-0.613673,1.32775,5.07868,5.07868,3.06444,30.4884,440.549,220.162,-0.00909157,0.471892
2.968,-0.613696,1.32758,5.07849,5.07849,3.06496,30.4881,440.775,220.276,-0.00909751,0.472236
2.969,-0.61372,1.3274,5.07831,5.07831,3.06549,30.4878,441.002,220.389,-0.00910345,0.47258
2.97,-0.613744,1.32722,5.07812,5.07812,3.06601,30.4875,441.228,220.502,-0.00910939,0.472925
2.971,-0.613767,1.32704,5.07794,5.07794,3.06654,30.4873,441.455,220.615,-0.00911534,0.473271
2.972,-0.613791,1.32687,5.07775,5.07775,3.06706,30.487,441.682,220.729,-0.00912129,0.473618
2.973,-0.613815,1.32669,5.07757,5.07757,3.06758,30.4867,441.91,220.842,-0.00912724,0.473965
2.974,-0.613839,1.32651,5.07738,5.07738,3.06811,30.4864,442.137,220.955,-0.0091332,0.474312
2.975,-0.613862,1.32634,5.07719,5.0772,3.06863,30.4862,442.364,221.069,-0.00913916,0.47466
2.976,-0.613886,1.32616,5.07701,5.07701,3.06915,30.4859,442.592,221.183,-0.00914513,0.475009
2.977,-0.61391,1.32598,5.07682,5.07682,3.06968,30.4856,442.82,221.296,-0.0091511,0.475358
2.978,-0.613933,1.3258,5.07664,5.07664,3.0702,30.4853,443.048,221.41,-0.00915707,0.475708
2.979,-0.613957,1.32563,5.07645,5.07645,3.07072,30.4851,443.276,221.524,-0.00916304,0.476059
2.98,-0.613981,1.32545,5.07627,5.07627,3.07124,30.4848,443.504,221.638,-0.00916902,0.47641
2.981,-0.614005,1.32528,5.07608,5.07608,3.07177,30.4845,443.733,221.752,-0.009175,0.476761
2.982,-0.614028,1.3251,5.0759,5.0759,3.07229,30.4842,443.961,221.866,-0.00918099,0.477114
2.983,-0.614052,1.32492,5.07571,5.07571,3.07281,30.4839,444.19,221.981,-0.00918698,0.477466
2.984,-0.614076,1.32475,5.07553,5.07553,3.07333,30.4837,444.419,222.095,-0.00919297,0.47782
2.985,-0.6141,1.32457,5.07534,5.07534,3.07385,30.4834,444.648,222.209,-0.00919897,0.478174
2.986,-0.614123,1.3244,5.07516,5.07516,3.07437,30.4831,444.877,222.324,-0.00920497,0.478529
2.987,-0.614147,1.32422,5.07497,5.07497,3.07489,30.4828,445.106,222.438,-0.00921097,0.478884
2.988,-0.614171,1.32405,5.07479,5.07479,3.07541,30.4826,445.336,222.553,-0.00921698,0.47924
2.989,-0.614195,1.32387,5.0746,5.0746,3.07593,30.4823,445.566,222.667,-0.00922299,0.479596
2.99,-0.614218,1.32369,5.07442,5.07442,3.07645,30.482,445.795,222.782,-0.009229,0.479953
2.991,-0.614242,1.32352,5.07423,5.07423,3.07697,30.4817,446.025,222.897,-0.00923502,0.480311
2.992,-0.614266,1.32334,5.07405,5.07405,3.07749,30.4814,446.255,223.012,-0.00924104,0.48067
2.993,-0.61429,1.32317,5.07386,5.07386,3.07801,30.4812,446.486,223.127,-0.00924706,0.481029
2.994,-0.614314,1.323,5.07368,5.07368,3.07853,30.4809,446.716,223.242,-0.00925309,0.481388
2.995,-0.614337,1.32282,5.07349,5.07349,3.07905,30.4806,446.947,223.357,-0.00925912,0.481748
2.996,-0.614361,1.32265,5.07331,5.07331,3.07957,30.4803,447.177,223.472,-0.00926515,0.482109
2.997,-0.614385,1.32247,5.07312,5.07312,3.08008,30.48,447.408,223.588,-0.00927119,0.482471
2.998,-0.614409,1.3223,5.07294,5.07294,3.0806,30.4798,447.639,223.703,-0.00927723,0.482833
2.999,-0.614433,1.32212,5.07275,5.07276,3.08112,30.4795,447.871,223.818,-0.00928327,0.483195
3,-0.614457,1.32195,5.07257,5.07257,3.08164,30.4792,448.102,223.934,-0.00928932,0.483559
3.001,-0.61448,1.32178,5.07239,5.07239,3.08215,30.4789,448.334,224.049,-0.00929537,0.483923
3.002,-0.614504,1.3216,5.0722,5.0722,3.08267,30.4787,448.565,224.165,-0.00930143,0.484287
3.003,-0.614528,1.32143,5.07202,5.07202,3.08319,30.4784,448.797,224.281,-0.00930748,0.484653
3.004,-0.614552,1.32125,5.07183,5.07183,3.0837,30.4781,449.029,224.397,-0.00931355,0.485018
3.005,-0.614576,1.32108,5.07165,5.07165,3.08422,30.4778,449.261,224.513,-0.00931961,0.485385
3.006,-0.6146,1.32091,5.07146,5.07146,3.08474,30.4775,449.494,224.629,-0.00932568,0.485752
3.007,-0.614624,1.32074,5.07128,5.07128,3.08525,30.4772,449.726,224.745,-0.00933175,0.48612
3.008,-0.614648,1.32056,5.07109,5.07109,3.08577,30.477,449.959,224.861,-0.00933782,0.486488
3.009,-0.614671,1.32039,5.07091,5.07091,3.08628,30.4767,450.192,224.977,-0.0093439,0.486858
3.01,-0.614695,1.32022,5.07072,5.07073,3.0868,30.4764,450.425,225.093,-0.00934998,0.487227
3.011,-0.614719,1.32004,5.07054,5.07054,3.08731,30.4761,450.658,225.21,-0.00935606,0.487598
3.012,-0.614743,1.31987,5.07036,5.07036,3.08783,30.4758,450.891,225.326,-0.00936215,0.487969
3.013,-0.614767,1.3197,5.07017,5.07017,3.08834,30.4756,451.124,225.443,-0.00936824,0.488341
3.014,-0.614791,1.31953,5.06999,5.06999,3.08885,30.4753,451.358,225.559,-0.00937434,0.488713
3.015,-0.614815,1.31935,5.0698,5.0698,3.08937,30.475,451.592,225.676,-0.00938043,0.489086
3.016,-0.614839,1.31918,5.06962,5.06962,3.08988,30.4747,451.826,225.793,-0.00938653,0.48946
3.017,-0.614863,1.31901,5.06943,5.06943,3.09039,30.4744,452.06,225.91,-0.00939264,0.489834
3.018,-0.614887,1.31884,5.06925,5.06925,3.09091,30.4742,452.294,226.027,-0.00939875,0.490209
3.019,-0.614911,1.31867,5.06907,5.06907,3.09142,30.4739,452.528,226.144,-0.00940486,0.490585
3.02,-0.614935,1.3185,5.06888,5.06888,3.09193,30.4736,452.763,226.261,-0.00941097,0.490961
3.021,-0.614958,1.31832,5.0687,5.0687,3.09245,30.4733,452.998,226.378,-0.00941709,0.491338
3.022,-0.614982,1.31815,5.06851,5.06851,3.09296,30.473,453.232,226.495,-0.00942321,0.491716
3.023,-0.615006,1.31798,5.06833,5.06833,3.09347,30.4727,453.467,226.613,-0.00942933,0.492095
3.024,-0.61503,1.31781,5.06814,5.06815,3.09398,30.4725,453.703,226.73,-0.00943546,0.492474
3.025,-0.615054,1.31764,5.06796,5.06796,3.09449,30.4722,453.938,226.847,-0.00944159,0.492854
3.026,-0.615078,1.31747,5.06778,5.06778,3.095,30.4719,454.174,226.965,-0.00944772,0.493234
3.027,-0.615102,1.3173,5.06759,5.06759,3.09551,30.4716,454.409,227.083,-0.00945385,0.493615
3.028,-0.615126,1.31713,5.06741,5.06741,3.09603,30.4713,454.645,227.2,-0.00945999,0.493997
3.029,-0.61515,1.31696,5.06722,5.06723,3.09654,30.471,454.881,227.318,-0.00946614,0.49438
3.03,-0.615174,1.31679,5.06704,5.06704,3.09705,30.4708,455.117,227.436,-0.00947228,0.494763
3.031,-0.615198,1.31662,5.06686,5.06686,3.09756,30.4705,455.354,227.554,-0.00947843,0.495147
3.032,-0.615222,1.31645,5.06667,5.06667,3.09807,30.4702,455.59,227.672,-0.00948458,0.495531
3.033,-0.615246,1.31628,5.06649,5.06649,3.09858,30.4699,455.827,227.79,-0.00949074,0.495917
3.034,-0.61527,1.31611,5.0663,5.06631,3.09909,30.4696,456.064,227.909,-0.0094969,0.496303
3.035,-0.615294,1.31594,5.06612,5.06612,3.09959,30.4693,456.3,228.027,-0.00950306,0.496689
3.036,-0.615318,1.31577,5.06594,5.06594,3.1001,30.469,456.538,228.145,-0.00950922,0.497077
3.037,-0.615342,1.3156,5.06575,5.06575,3.10061,30.4688,456.775,228.264,-0.00951539,0.497465
3.038,-0.615366,1.31543,5.06557,5.06557,3.10112,30.4685,457.012,228.382,-0.00952156,0.497854
3.039,-0.615391,1.31526,5.06539,5.06539,3.10163,30.4682,457.25,228.501,-0.00952773,0.498243
3.04,-0.615415,1.31509,5.0652,5.0652,3.10214,30.4679,457.488,228.62,-0.00953391,0.498634
3.041,-0.615439,1.31492,5.06502,5.06502,3.10264,30.4676,457.726,228.738,-0.00954009,0.499025
3.042,-0.615463,1.31476,5.06483,5.06484,3.10315,30.4673,457.964,228.857,-0.00954627,0.499416
3.043,-0.615487,1.31459,5.06465,5.06465,3.10366,30.467,458.202,228.976,-0.00955246,0.499809
3.044,-0.615511,1.31442,5.06447,5.06447,3.10417,30.4668,458.441,229.095,-0.00955865,0.500202
3.045,-0.615535,1.31425,5.06428,5.06428,3.10467,30.4665,458.679,229.214,-0.00956484,0.500596
3.046,-0.615559,1.31408,5.0641,5.0641,3.10518,30.4662,458.918,229.334,-0.00957104,0.500991
3.047,-0.615583,1.31392,5.06392,5.06392,3.10569,30.4659,459.157,229.453,-0.00957724,0.501386
3.048,-0.615607,1.31375,5.06373,5.06373,3.10619,30.4656,459.396,229.572,-0.00958344,0.501782
3.049,-0.615631,1.31358,5.06355,5.06355,3.1067,30.4653,459.635,229.692,-0.00958964,0.502179
3.05,-0.615655,1.31341,5.06337,5.06337,3.1072,30.465,459.875,229.811,-0.00959585,0.502576
3.051,-0.61568,1.31324,5.06318,5.06318,3.10771,30.4648,460.114,229.931,-0.00960206,0.502975
3.052,-0.615704,1.31308,5.063,5.063,3.10822,30.4645,460.354,230.05,-0.00960827,0.503374
3.053,-0.615728,1.31291,5.06282,5.06282,3.10872,30.4642,460.594,230.17,-0.00961449,0.503774
3.054,-0.615752,1.31274,5.06263,5.06263,3.10923,30.4639,460.834,230.29,-0.00962071,0.504174
3.055,-0.615776,1.31258,5.06245,5.06245,3.10973,30.4636,461.074,230.41,-0.00962693,0.504575
3.056,-0.6158,1.31241,5.06227,5.06227,3.11023,30.4633,461.315,230.53,-0.00963316,0.504977
3.057,-0.615824,1.31224,5.06208,5.06208,3.11074,30.463,461.555,230.65,-0.00963939,0.50538
3.058,-0.615849,1.31208,5.0619,5.0619,3.11124,30.4627,461.796,230.77,-0.00964562,0.505784
3.059,-0.615873,1.31191,5.06172,5.06172,3.11175,30.4624,462.037,230.891,-0.00965185,0.506188
3.06,-0.615897,1.31174,5.06153,5.06153,3.11225,30.4622,462.278,231.011,-0.00965809,0.506593
3.061,-0.615921,1.31158,5.06135,5.06135,3.11275,30.4619,462.519,231.131,-0.00966433,0.506999
3.062,-0.615945,1.31141,5.06117,5.06117,3.11326,30.4616,462.761,231.252,-0.00967058,0.507406
3.063,-0.615969,1.31125,5.06098,5.06098,3.11376,30.4613,463.003,231.372,-0.00967682,0.507813
3.064,-0.615994,1.31108,5.0608,5.0608,3.11426,30.461,463.244,231.493,-0.00968307,0.508221
3.065,-0.616018,1.31091,5.06062,5.06062,3.11476,30.4607,463.486,231.614,-0.00968932,0.50863
3.066,-0.616042,1.31075,5.06043,5.06043,3.11527,30.4604,463.728,231.735,-0.00969558,0.50904
3.067,-0.616066,1.31058,5.06025,5.06025,3.11577,30.4601,463.971,231.856,-0.00970184,0.50945
3.068,-0.61609,1.31042,5.06007,5.06007,3.11627,30.4598,464.213,231.977,-0.0097081,0.509862
3.069,-0.616115,1.31025,5.05988,5.05988,3.11677,30.4596,464.456,232.098,-0.00971436,0.510274
3.07,-0.616139,1.31009,5.0597,5.0597,3.11727,30.4593,464.698,232.219,-0.00972063,0.510686
3.071,-0.616163,1.30992,5.05952,5.05952,3.11777,30.459,464.941,232.34,-0.0097269,0.5111
3.072,-0.616187,1.30976,5.05933,5.05933,3.11828,30.4587,465.185,232.462,-0.00973317,0.511515
3.073,-0.616212,1.3096,5.05915,5.05915,3.11878,30.4584,465.428,232.583,-0.00973944,0.51193
3.074,-0.616236,1.30943,5.05897,5.05897,3.11928,30.4581,465.671,232.705,-0.00974572,0.512346
3.075,-0.61626,1.30927,5.05879,5.05879,3.11978,30.4578,465.915,232.826,-0.009752,0.512763
3.076,-0.616284,1.3091,5.0586,5.0586,3.12028,30.4575,466.159,232.948,-0.00975829,0.51318
3.077,-0.616309,1.30894,5.05842,5.05842,3.12078,30.4572,466.403,233.07,-0.00976457,0.513599
3.078,-0.616333,1.30878,5.05824,5.05824,3.12128,30.4569,466.647,233.192,-0.00977086,0.514018
3.079,-0.616357,1.30861,5.05805,5.05805,3.12178,30.4566,466.891,233.314,-0.00977715,0.514438
3.08,-0.616381,1.30845,5.05787,5.05787,3.12227,30.4564,467.136,233.436,-0.00978345,0.514859
3.081,-0.616406,1.30828,5.05769,5.05769,3.12277,30.4561,467.38,233.558,-0.00978975,0.51528
3.082,-0.61643,1.30812,5.0575,5.05751,3.12327,30.4558,467.625,233.68,-0.00979605,0.515703
3.083,-0.616454,1.30796,5.05732,5.05732,3.12377,30.4555,467.87,233.802,-0.00980235,0.516126
3.084,-0.616478,1.3078,5.05714,5.05714,3.12427,30.4552,468.115,233.925,-0.00980866,0.51655
3.085,-0.616503,1.30763,5.05696,5.05696,3.12477,30.4549,468.361,234.047,-0.00981496,0.516975
3.086,-0.616527,1.30747,5.05677,5.05677,3.12527,30.4546,468.606,234.17,-0.00982128,0.517401
3.087,-0.616551,1.30731,5.05659,5.05659,3.12576,30.4543,468.852,234.292,-0.00982759,0.517828
3.088,-0.616576,1.30715,5.05641,5.05641,3.12626,30.454,469.098,234.415,-0.00983391,0.518255
3.089,-0.6166,1.30698,5.05623,5.05623,3.12676,30.4537,469.344,234.538,-0.00984023,0.518684
3.09,-0.616624,1.30682,5.05604,5.05604,3.12726,30.4534,469.59,234.661,-0.00984655,0.519113
3.091,-0.616649,1.30666,5.05586,5.05586,3.12775,30.4531,469.836,234.784,-0.00985287,0.519543
3.092,-0.616673,1.3065,5.05568,5.05568,3.12825,30.4528,470.083,234.907,-0.0098592,0.519974
3.093,-0.616697,1.30634,5.05549,5.0555,3.12875,30.4526,470.33,235.03,-0.00986553,0.520405
3.094,-0.616722,1.30617,5.05531,5.05531,3.12924,30.4523,470.576,235.153,-0.00987186,0.520838
3.095,-0.616746,1.30601,5.05513,5.05513,3.12974,30.452,470.823,235.276,-0.0098782,0.521271
3.096,-0.616771,1.30585,5.05495,5.05495,3.13023,30.4517,471.071,235.4,-0.00988454,0.521705
3.097,-0.616795,1.30569,5.05476,5.05477,3.13073,30.4514,471.318,235.523,-0.00989088,0.522141
3.098,-0.616819,1.30553,5.05458,5.05458,3.13122,30.4511,471.566,235.647,-0.00989722,0.522577
3.099,-0.616844,1.30537,5.0544,5.0544,3.13172,30.4508,471.814,235.77,-0.00990357,0.523013
3.1,-0.616868,1.30521,5.05422,5.05422,3.13221,30.4505,472.061,235.894,-0.00990992,0.523451
3.101,-0.616892,1.30505,5.05403,5.05403,3.13271,30.4502,472.31,236.018,-0.00991627,0.52389
3.102,-0.616917,1.30489,5.05385,5.05385,3.1332,30.4499,472.558,236.142,-0.00992262,0.524329
3.103,-0.616941,1.30473,5.05367,5.05367,3.1337,30.4496,472.806,236.266,-0.00992898,0.524769
3.104,-0.616966,1.30457,5.05349,5.05349,3.13419,30.4493,473.055,236.39,-0.00993534,0.525211
3.105,-0.61699,1.30441,5.0533,5.05331,3.13469,30.449,473.304,236.514,-0.0099417,0.525653
3.106,-0.617014,1.30425,5.05312,5.05312,3.13518,30.4487,473.553,236.639,-0.00994806,0.526096
3.107,-0.617039,1.30409,5.05294,5.05294,3.13567,30.4484,473.802,236.763,-0.00995443,0.52654
3.108,-0.617063,1.30393,5.05276,5.05276,3.13617,30.4481,474.051,236.887,-0.0099608,0.526984
3.109,-0.617088,1.30377,5.05257,5.05258,3.13666,30.4478,474.301,237.012,-0.00996717,0.52743
3.11,-0.617112,1.30361,5.05239,5.05239,3.13715,30.4475,474.551,237.137,-0.00997354,0.527877
3.111,-0.617137,1.30345,5.05221,5.05221,3.13765,30.4472,474.8,237.261,-0.00997992,0.528324
3.112,-0.617161,1.30329,5.05203,5.05203,3.13814,30.4469,475.051,237.386,-0.0099863,0.528773
3.113,-0.617186,1.30313,5.05185,5.05185,3.13863,30.4467,475.301,237.511,-0.00999268,0.529222
3.114,-0.61721,1.30298,5.05166,5.05166,3.13912,30.4464,475.551,237.636,-0.00999906,0.529672
3.115,-0.617235,1.30282,5.05148,5.05148,3.13962,30.4461,475.802,237.761,-0.0100055,0.530123
3.116,-0.617259,1.30266,5.0513,5.0513,3.14011,30.4458,476.053,237.886,-0.0100118,0.530575
3.117,-0.617283,1.3025,5.05112,5.05112,3.1406,30.4455,476.304,238.011,-0.0100182,0.531028
3.118,-0.617308,1.30234,5.05093,5.05094,3.14109,30.4452,476.555,238.137,-0.0100246,0.531482
3.119,-0.617332,1.30219,5.05075,5.05075,3.14158,30.4449,476.806,238.262,-0.010031,0.531937
3.12,-0.617357,1.30203,5.05057,5.05057,3.14207,30.4446,477.058,238.388,-0.0100374,0.532393
3.121,-0.617381,1.30187,5.05039,5.05039,3.14256,30.4443,477.309,238.513,-0.0100438,0.532849
3.122,-0.617406,1.30171,5.05021,5.05021,3.14305,30.444,477.561,238.639,-0.0100502,0.533307
3.123,-0.61743,1.30156,5.05002,5.05002,3.14354,30.4437,477.813,238.765,-0.0100566,0.533765
3.124,-0.617455,1.3014,5.04984,5.04984,3.14403,30.4434,478.065,238.891,-0.010063,0.534225
3.125,-0.61748,1.30124,5.04966,5.04966,3.14452,30.4431,478.318,239.017,-0.0100694,0.534685
3.126,-0.617504,1.30109,5.04948,5.04948,3.14501,30.4428,478.57,239.143,-0.0100759,0.535147
3.127,-0.617529,1.30093,5.0493,5.0493,3.1455,30.4425,478.823,239.269,-0.0100823,0.535609
3.128,-0.617553,1.30077,5.04911,5.04911,3.14599,30.4422,479.076,239.395,-0.0100887,0.536072
3.129,-0.617578,1.30062,5.04893,5.04893,3.14648,30.4419,479.329,239.521,-0.0100951,0.536537
3.13,-0.617602,1.30046,5.04875,5.04875,3.14697,30.4416,479.582,239.648,-0.0101015,0.537002
3.131,-0.617627,1.3003,5.04857,5.04857,3.14746,30.4413,479.836,239.774,-0.010108,0.537468
3.132,-0.617651,1.30015,5.04839,5.04839,3.14795,30.441,480.09,239.901,-0.0101144,0.537935
3.133,-0.617676,1.29999,5.0482,5.0482,3.14844,30.4407,480.343,240.028,-0.0101208,0.538403
3.134,-0.617701,1.29984,5.04802,5.04802,3.14892,30.4404,480.597,240.154,-0.0101272,0.538873
3.135,-0.617725,1.29968,5.04784,5.04784,3.14941,30.4401,480.852,240.281,-0.0101337,0.539343
3.136,-0.61775,1.29953,5.04766,5.04766,3.1499,30.4398,481.106,240.408,-0.0101401,0.539814
3.137,-0.617774,1.29937,5.04748,5.04748,3.15039,30.4395,481.361,240.535,-0.0101466,0.540286
3.138,-0.617799,1.29922,5.04729,5.04729,3.15087,30.4392,481.615,240.662,-0.010153,0.540759
3.139,-0.617823,1.29906,5.04711,5.04711,3.15136,30.4389,481.87,240.79,-0.0101594,0.541233
3.14,-0.617848,1.29891,5.04693,5.04693,3.15185,30.4386,482.126,240.917,-0.0101659,0.541708
3.141,-0.617873,1.29875,5.04675,5.04675,3.15233,30.4383,482.381,241.044,-0.0101723,0.542184
3.142,-0.617897,1.2986,5.04657,5.04657,3.15282,30.438,482.636,241.172,-0.0101788,0.542661
3.143,-0.617922,1.29845,5.04638,5.04639,3.15331,30.4377,482.892,241.299,-0.0101852,0.543139
3.144,-0.617947,1.29829,5.0462,5.0462,3.15379,30.4374,483.148,241.427,-0.0101917,0.543618
3.145,-0.617971,1.29814,5.04602,5.04602,3.15428,30.4371,483.404,241.555,-0.0101981,0.544098
3.146,-0.617996,1.29798,5.04584,5.04584,3.15477,30.4368,483.66,241.683,-0.0102046,0.544579
3.147,-0.61802,1.29783,5.04566,5.04566,3.15525,30.4365,483.917,241.811,-0.0102111,0.545062
3.148,-0.618045,1.29768,5.04548,5.04548,3.15574,30.4362,484.173,241.939,-0.0102175,0.545545
3.149,-0.61807,1.29752,5.04529,5.04529,3.15622,30.4359,484.43,242.067,-0.010224,0.546029
3.15,-0.618094,1.29737,5.04511,5.04511,3.15671,30.4356,484.687,242.195,-0.0102305,0.546514
3.151,-0.618119,1.29722,5.04493,5.04493,3.15719,30.4353,484.944,242.323,-0.0102369,0.547
3.152,-0.618144,1.29707,5.04475,5.04475,3.15768,30.435,485.202,242.452,-0.0102434,0.547488
3.153,-0.618168,1.29691,5.04457,5.04457,3.15816,30.4347,485.459,242.58,-0.0102499,0.547976
3.154,-0.618193,1.29676,5.04439,5.04439,3.15864,30.4344,485.717,242.709,-0.0102563,0.548466
3.155,-0.618218,1.29661,5.0442,5.0442,3.15913,30.434,485.975,242.838,-0.0102628,0.548956
3.156,-0.618243,1.29646,5.04402,5.04402,3.15961,30.4337,486.233,242.967,-0.0102693,0.549447
3.157,-0.618267,1.29631,5.04384,5.04384,3.1601,30.4334,486.491,243.095,-0.0102758,0.54994
3.158,-0.618292,1.29615,5.04366,5.04366,3.16058,30.4331,486.75,243.224,-0.0102823,0.550434
3.159,-0.618317,1.296,5.04348,5.04348,3.16106,30.4328,487.009,243.354,-0.0102887,0.550928
3.16,-0.618341,1.29585,5.0433,5.0433,3.16155,30.4325,487.267,243.483,-0.0102952,0.551424
3.161,-0.618366,1.2957,5.04311,5.04312,3.16203,30.4322,487.527,243.612,-0.0103017,0.551921
3.162,-0.618391,1.29555,5.04293,5.04293,3.16251,30.4319,487.786,243.741,-0.0103082,0.552419
3.163,-0.618416,1.2954,5.04275,5.04275,3.16299,30.4316,488.045,243.871,-0.0103147,0.552918
3.164,-0.61844,1.29525,5.04257,5.04257,3.16348,30.4313,488.305,244,-0.0103212,0.553418
3.165,-0.618465,1.2951,5.04239,5.04239,3.16396,30.431,488.565,244.13,-0.0103277,0.553919
3.166,-0.61849,1.29495,5.04221,5.04221,3.16444,30.4307,488.825,244.26,-0.0103342,0.554422
3.167,-0.618514,1.2948,5.04203,5.04203,3.16492,30.4304,489.085,244.39,-0.0103407,0.554925
3.168,-0.618539,1.29465,5.04184,5.04185,3.1654,30.4301,489.345,244.52,-0.0103472,0.555429
3.169,-0.618564,1.2945,5.04166,5.04166,3.16589,30.4298,489.606,244.65,-0.0103537,0.555935
3.17,-0.618589,1.29435,5.04148,5.04148,3.16637,30.4295,489.867,244.78,-0.0103602,0.556442
3.171,-0.618614,1.2942,5.0413,5.0413,3.16685,30.4292,490.128,244.91,-0.0103667,0.55695
3.172,-0.618638,1.29405,5.04112,5.04112,3.16733,30.4289,490.389,245.04,-0.0103732,0.557459
3.173,-0.618663,1.2939,5.04094,5.04094,3.16781,30.4286,490.65,245.171,-0.0103797,0.557969
3.174,-0.618688,1.29375,5.04076,5.04076,3.16829,30.4283,490.912,245.301,-0.0103863,0.55848
3.175,-0.618713,1.2936,5.04057,5.04058,3.16877,30.4279,491.174,245.432,-0.0103928,0.558992
3.176,-0.618737,1.29345,5.04039,5.04039,3.16925,30.4276,491.436,245.562,-0.0103993,0.559506
3.177,-0.618762,1.29331,5.04021,5.04021,3.16973,30.4273,491.698,245.693,-0.0104058,0.56002
3.178,-0.618787,1.29316,5.04003,5.04003,3.17021,30.427,491.96,245.824,-0.0104123,0.560536
3.179,-0.618812,1.29301,5.03985,5.03985,3.17069,30.4267,492.223,245.955,-0.0104189,0.561053
3.18,-0.618837,1.29286,5.03967,5.03967,3.17117,30.4264,492.485,246.086,-0.0104254,0.561571
3.181,-0.618862,1.29271,5.03949,5.03949,3.17165,30.4261,492.748,246.217,-0.0104319,0.56209
3.182,-0.618886,1.29257,5.03931,5.03931,3.17213,30.4258,493.011,246.349,-0.0104384,0.562611
3.183,-0.618911,1.29242,5.03912,5.03912,3.17261,30.4255,493.275,246.48,-0.010445,0.563132
3.184,-0.618936,1.29227,5.03894,5.03894,3.17308,30.4252,493.538,246.612,-0.0104515,0.563655
3.185,-0.618961,1.29212,5.03876,5.03876,3.17356,30.4249,493.802,246.743,-0.010458,0.564179
3.186,-0.618986,1.29198,5.03858,5.03858,3.17404,30.4246,494.066,246.875,-0.0104646,0.564704
3.187,-0.619011,1.29183,5.0384,5.0384,3.17452,30.4243,494.33,247.007,-0.0104711,0.56523
3.188,-0.619035,1.29168,5.03822,5.03822,3.175,30.4239,494.594,247.138,-0.0104776,0.565757
3.189,-0.61906,1.29154,5.03804,5.03804,3.17548,30.4236,494.859,247.27,-0.0104842,0.566286
3.19,-0.619085,1.29139,5.03786,5.03786,3.17595,30.4233,495.124,247.402,-0.0104907,0.566816
3.191,-0.61911,1.29124,5.03767,5.03768,3.17643,30.423,495.388,247.535,-0.0104973,0.567347
3.192,-0.619135,1.2911,5.03749,5.03749,3.17691,30.4227,495.654,247.667,-0.0105038,0.567879
3.193,-0.61916,1.29095,5.03731,5.03731,3.17738,30.4224,495.919,247.799,-0.0105104,0.568413
3.194,-0.619185,1.29081,5.03713,5.03713,3.17786,30.4221,496.184,247.932,-0.0105169,0.568947
3.195,-0.61921,1.29066,5.03695,5.03695,3.17834,30.4218,496.45,248.064,-0.0105235,0.569483
3.196,-0.619234,1.29052,5.03677,5.03677,3.17881,30.4215,496.716,248.197,-0.01053,0.57002
3.197,-0.619259,1.29037,5.03659,5.03659,3.17929,30.4212,496.982,248.33,-0.0105366,0.570559
3.198,-0.619284,1.29023,5.03641,5.03641,3.17977,30.4209,497.248,248.462,-0.0105431,0.571098
3.199,-0.619309,1.29008,5.03623,5.03623,3.18024,30.4205,497.515,248.595,-0.0105497,0.571639
3.2,-0.619334,1.28994,5.03604,5.03604,3.18072,30.4202,497.782,248.728,-0.0105562,0.572181
3.201,-0.619359,1.28979,5.03586,5.03586,3.18119,30.4199,498.048,248.862,-0.0105628,0.572724
3.202,-0.619384,1.28965,5.03568,5.03568,3.18167,30.4196,498.316,248.995,-0.0105694,0.573269
3.203,-0.619409,1.28951,5.0355,5.0355,3.18214,30.4193,498.583,249.128,-0.0105759,0.573815
3.204,-0.619434,1.28936,5.03532,5.03532,3.18262,30.419,498.85,249.262,-0.0105825,0.574362
3.205,-0.619459,1.28922,5.03514,5.03514,3.18309,30.4187,499.118,249.395,-0.010589,0.57491
3.206,-0.619484,1.28908,5.03496,5.03496,3.18357,30.4184,499.386,249.529,-0.0105956,0.57546
3.207,-0.619509,1.28893,5.03478,5.03478,3.18404,30.418,499.654,249.663,-0.0106022,0.57601
3.208,-0.619534,1.28879,5.0346,5.0346,3.18452,30.4177,499.922,249.796,-0.0106088,0.576563
3.209,-0.619559,1.28865,5.03441,5.03442,3.18499,30.4174,500.191,249.93,-0.0106153,0.577116
3.21,-0.619584,1.2885,5.03423,5.03423,3.18547,30.4171,500.46,250.064,-0.0106219,0.577671
3.211,-0.619609,1.28836,5.03405,5.03405,3.18594,30.4168,500.729,250.199,-0.0106285,0.578227
3.212,-0.619634,1.28822,5.03387,5.03387,3.18641,30.4165,500.998,250.333,-0.0106351,0.578784
3.213,-0.619659,1.28808,5.03369,5.03369,3.18689,30.4162,501.267,250.467,-0.0106416,0.579343
3.214,-0.619683,1.28794,5.03351,5.03351,3.18736,30.4159,501.537,250.602,-0.0106482,0.579903
3.215,-0.619708,1.28779,5.03333,5.03333,3.18783,30.4155,501.806,250.736,-0.0106548,0.580464
3.216,-0.619733,1.28765,5.03315,5.03315,3.18831,30.4152,502.076,250.871,-0.0106614,0.581027
3.217,-0.619758,1.28751,5.03297,5.03297,3.18878,30.4149,502.347,251.006,-0.010668,0.581591
3.218,-0.619784,1.28737,5.03279,5.03279,3.18925,30.4146,502.617,251.141,-0.0106745,0.582156
3.219,-0.619809,1.28723,5.03261,5.03261,3.18972,30.4143,502.888,251.276,-0.0106811,0.582722
3.22,-0.619834,1.28709,5.03242,5.03243,3.1902,30.414,503.158,251.411,-0.0106877,0.58329
3.221,-0.619859,1.28695,5.03224,5.03224,3.19067,30.4137,503.429,251.546,-0.0106943,0.58386
3.222,-0.619884,1.28681,5.03206,5.03206,3.19114,30.4134,503.701,251.681,-0.0107009,0.58443
3.223,-0.619909,1.28667,5.03188,5.03188,3.19161,30.413,503.972,251.816,-0.0107075,0.585002
3.224,-0.619934,1.28653,5.0317,5.0317,3.19208,30.4127,504.244,251.952,-0.0107141,0.585576
3.225,-0.619959,1.28639,5.03152,5.03152,3.19256,30.4124,504.515,252.088,-0.0107207,0.58615
3.226,-0.619984,1.28625,5.03134,5.03134,3.19303,30.4121,504.787,252.223,-0.0107273,0.586726
3.227,-0.620009,1.28611,5.03116,5.03116,3.1935,30.4118,505.06,252.359,-0.0107339,0.587304
3.228,-0.620034,1.28597,5.03098,5.03098,3.19397,30.4115,505.332,252.495,-0.0107405,0.587883
3.229,-0.620059,1.28583,5.0308,5.0308,3.19444,30.4111,505.605,252.631,-0.0107471,0.588463
3.23,-0.620084,1.28569,5.03062,5.03062,3.19491,30.4108,505.878,252.767,-0.0107536,0.589045
3.231,-0.620109,1.28555,5.03044,5.03044,3.19538,30.4105,506.151,252.903,-0.0107603,0.589628
3.232,-0.620134,1.28541,5.03025,5.03026,3.19585,30.4102,506.424,253.04,-0.0107669,0.590212
3.233,-0.620159,1.28528,5.03007,5.03007,3.19632,30.4099,506.698,253.176,-0.0107735,0.590798
3.234,-0.620184,1.28514,5.02989,5.02989,3.19679,30.4096,506.971,253.313,-0.0107801,0.591385
3.235,-0.620209,1.285,5.02971,5.02971,3.19726,30.4092,507.245,253.449,-0.0107867,0.591974
3.236,-0.620234,1.28486,5.02953,5.02953,3.19773,30.4089,507.52,253.586,-0.0107933,0.592564
3.237,-0.62026,1.28472,5.02935,5.02935,3.1982,30.4086,507.794,253.723,-0.0107999,0.593156
3.238,-0.620285,1.28459,5.02917,5.02917,3.19867,30.4083,508.068,253.86,-0.0108065,0.593749
3.239,-0.62031,1.28445,5.02899,5.02899,3.19914,30.408,508.343,253.997,-0.0108131,0.594343
3.24,-0.620335,1.28431,5.02881,5.02881,3.19961,30.4077,508.618,254.134,-0.0108197,0.594939
3.241,-0.62036,1.28418,5.02863,5.02863,3.20007,30.4073,508.894,254.271,-0.0108263,0.595536
3.242,-0.620385,1.28404,5.02845,5.02845,3.20054,30.407,509.169,254.409,-0.0108329,0.596135
3.243,-0.62041,1.2839,5.02827,5.02827,3.20101,30.4067,509.445,254.546,-0.0108395,0.596735
3.244,-0.620435,1.28377,5.02809,5.02809,3.20148,30.4064,509.721,254.684,-0.0108462,0.597337
3.245,-0.620461,1.28363,5.02791,5.02791,3.20195,30.4061,509.997,254.821,-0.0108528,0.59794
3.246,-0.620486,1.2835,5.02772,5.02773,3.20242,30.4058,510.273,254.959,-0.0108594,0.598545
3.247,-0.620511,1.28336,5.02754,5.02754,3.20288,30.4054,510.549,255.097,-0.010866,0.599151
3.248,-0.620536,1.28322,5.02736,5.02736,3.20335,30.4051,510.826,255.235,-0.0108726,0.599759
3.249,-0.620561,1.28309,5.02718,5.02718,3.20382,30.4048,511.103,255.373,-0.0108793,0.600368
3.25,-0.620586,1.28295,5.027,5.027,3.20429,30.4045,511.38,255.511,-0.0108859,0.600979
3.251,-0.620611,1.28282,5.02682,5.02682,3.20475,30.4042,511.658,255.65,-0.0108925,0.601591
3.252,-0.620637,1.28268,5.02664,5.02664,3.20522,30.4038,511.935,255.788,-0.0108991,0.602205
3.253,-0.620662,1.28255,5.02646,5.02646,3.20569,30.4035,512.213,255.927,-0.0109057,0.60282
3.254,-0.620687,1.28242,5.02628,5.02628,3.20615,30.4032,512.491,256.066,-0.0109124,0.603437
3.255,-0.620712,1.28228,5.0261,5.0261,3.20662,30.4029,512.77,256.204,-0.010919,0.604056
3.256,-0.620737,1.28215,5.02592,5.02592,3.20709,30.4026,513.048,256.343,-0.0109256,0.604676
3.257,-0.620763,1.28202,5.02574,5.02574,3.20755,30.4022,513.327,256.482,-0.0109322,0.605297
3.258,-0.620788,1.28188,5.02556,5.02556,3.20802,30.4019,513.606,256.621,-0.0109389,0.60592
3.259,-0.620813,1.28175,5.02538,5.02538,3.20848,30.4016,513.885,256.76,-0.0109455,0.606545
3.26,-0.620838,1.28162,5.0252,5.0252,3.20895,30.4013,514.164,256.9,-0.0109521,0.607171
3.261,-0.620863,1.28148,5.02502,5.02502,3.20941,30.401,514.444,257.039,-0.0109588,0.607799
3.262,-0.620889,1.28135,5.02484,5.02484,3.20988,30.4006,514.724,257.179,-0.0109654,0.608428
3.263,-0.620914,1.28122,5.02465,5.02466,3.21034,30.4003,515.004,257.318,-0.010972,0.609059
3.264,-0.620939,1.28109,5.02447,5.02447,3.21081,30.4,515.284,257.458,-0.0109787,0.609691
3.265,-0.620964,1.28095,5.02429,5.02429,3.21127,30.3997,515.565,257.598,-0.0109853,0.610326
3.266,-0.620989,1.28082,5.02411,5.02411,3.21174,30.3993,515.845,257.738,-0.0109919,0.610961
3.267,-0.621015,1.28069,5.02393,5.02393,3.2122,30.399,516.126,257.878,-0.0109986,0.611599
3.268,-0.62104,1.28056,5.02375,5.02375,3.21267,30.3987,516.407,258.018,-0.0110052,0.612238
3.269,-0.621065,1.28043,5.02357,5.02357,3.21313,30.3984,516.689,258.159,-0.0110118,0.612878
3.27,-0.62109,1.2803,5.02339,5.02339,3.2136,30.3981,516.97,258.299,-0.0110185,0.613521
3.271,-0.621116,1.28017,5.02321,5.02321,3.21406,30.3977,517.252,258.44,-0.0110251,0.614165
3.272,-0.621141,1.28004,5.02303,5.02303,3.21452,30.3974,517.534,258.58,-0.0110317,0.61481
3.273,-0.621166,1.27991,5.02285,5.02285,3.21499,30.3971,517.817,258.721,-0.0110384,0.615457
3.274,-0.621191,1.27978,5.02267,5.02267,3.21545,30.3968,518.099,258.862,-0.011045,0.616106
3.275,-0.621217,1.27965,5.02249,5.02249,3.21591,30.3964,518.382,259.003,-0.0110517,0.616757
3.276,-0.621242,1.27952,5.02231,5.02231,3.21638,30.3961,518.665,259.144,-0.0110583,0.617409
3.277,-0.621267,1.27939,5.02213,5.02213,3.21684,30.3958,518.948,259.285,-0.0110649,0.618063
3.278,-0.621293,1.27926,5.02195,5.02195,3.2173,30.3955,519.232,259.427,-0.0110716,0.618719
3.279,-0.621318,1.27913,5.02177,5.02177,3.21776,30.3951,519.515,259.568,-0.0110782,0.619376
3.28,-0.621343,1.279,5.02159,5.02159,3.21823,30.3948,519.799,259.71,-0.0110849,0.620035
3.281,-0.621368,1.27887,5.02141,5.02141,3.21869,30.3945,520.083,259.851,-0.0110915,0.620696
3.282,-0.621394,1.27874,5.02122,5.02123,3.21915,30.3942,520.368,259.993,-0.0110982,0.621358
3.283,-0.621419,1.27861,5.02104,5.02105,3.21961,30.3938,520.652,260.135,-0.0111048,0.622022
3.284,-0.621444,1.27849,5.02086,5.02086,3.22007,30.3935,520.937,260.277,-0.0111114,0.622688
3.285,-0.62147,1.27836,5.02068,5.02068,3.22054,30.3932,521.222,260.419,-0.0111181,0.623356
3.286,-0.621495,1.27823,5.0205,5.0205,3.221,30.3929,521.507,260.561,-0.0111247,0.624026
3.287,-0.62152,1.2781,5.02032,5.02032,3.22146,30.3925,521.793,260.704,-0.0111314,0.624697
3.288,-0.621546,1.27798,5.02014,5.02014,3.22192,30.3922,522.079,260.846,-0.011138,0.62537
3.289,-0.621571,1.27785,5.01996,5.01996,3.22238,30.3919,522.365,260.989,-0.0111447,0.626044
3.29,-0.621596,1.27772,5.01978,5.01978,3.22284,30.3916,522.651,261.131,-0.0111513,0.626721
3.291,-0.621622,1.2776,5.0196,5.0196,3.2233,30.3912,522.937,261.274,-0.011158,0.627399
3.292,-0.621647,1.27747,5.01942,5.01942,3.22376,30.3909,523.224,261.417,-0.0111646,0.628079
3.293,-0.621672,1.27734,5.01924,5.01924,3.22422,30.3906,523.511,261.56,-0.0111713,0.628761
3.294,-0.621698,1.27722,5.01906,5.01906,3.22468,30.3903,523.798,261.703,-0.0111779,0.629445
3.295,-0.621723,1.27709,5.01888,5.01888,3.22514,30.3899,524.086,261.847,-0.0111846,0.63013
3.296,-0.621748,1.27697,5.0187,5.0187,3.2256,30.3896,524.373,261.99,-0.0111912,0.630818
3.297,-0.621774,1.27684,5.01852,5.01852,3.22606,30.3893,524.661,262.134,-0.0111979,0.631507
3.298,-0.621799,1.27672,5.01834,5.01834,3.22652,30.3889,524.949,262.277,-0.0112045,0.632198
3.299,-0.621824,1.27659,5.01816,5.01816,3.22698,30.3886,525.238,262.421,-0.0112112,0.632891
3.3,-0.62185,1.27647,5.01798,5.01798,3.22744,30.3883,525.526,262.565,-0.0112178,0.633586
3.301,-0.621875,1.27634,5.0178,5.0178,3.2279,30.388,525.815,262.709,-0.0112245,0.634282
3.302,-0.621901,1.27622,5.01762,5.01762,3.22836,30.3876,526.104,262.853,-0.0112311,0.634981
3.303,-0.621926,1.2761,5.01744,5.01744,3.22882,30.3873,526.393,262.997,-0.0112378,0.635681
3.304,-0.621951,1.27597,5.01726,5.01726,3.22928,30.387,526.683,263.141,-0.0112444,0.636383
3.305,-0.621977,1.27585,5.01708,5.01708,3.22974,30.3867,526.973,263.286,-0.0112511,0.637087
3.306,-0.622002,1.27573,5.0169,5.0169,3.2302,30.3863,527.263,263.43,-0.0112577,0.637793
3.307,-0.622028,1.2756,5.01671,5.01672,3.23065,30.386,527.553,263.575,-0.0112644,0.638501
3.308,-0.622053,1.27548,5.01653,5.01654,3.23111,30.3857,527.843,263.72,-0.011271,0.639211
3.309,-0.622078,1.27536,5.01635,5.01635,3.23157,30.3853,528.134,263.865,-0.0112777,0.639923
3.31,-0.622104,1.27524,5.01617,5.01617,3.23203,30.385,528.425,264.01,-0.0112843,0.640637
3.311,-0.622129,1.27511,5.01599,5.01599,3.23249,30.3847,528.716,264.155,-0.011291,0.641352
3.312,-0.622155,1.27499,5.01581,5.01581,3.23294,30.3843,529.008,264.3,-0.0112976,0.64207
3.313,-0.62218,1.27487,5.01563,5.01563,3.2334,30.384,529.3,264.446,-0.0113043,0.642789
3.314,-0.622205,1.27475,5.01545,5.01545,3.23386,30.3837,529.592,264.591,-0.0113109,0.643511
3.315,-0.622231,1.27463,5.01527,5.01527,3.23431,30.3834,529.884,264.737,-0.0113176,0.644235
3.316,-0.622256,1.27451,5.01509,5.01509,3.23477,30.383,530.176,264.883,-0.0113242,0.64496
3.317,-0.622282,1.27439,5.01491,5.01491,3.23523,30.3827,530.469,265.029,-0.0113309,0.645688
3.318,-0.622307,1.27427,5.01473,5.01473,3.23569,30.3824,530.762,265.175,-0.0113375,0.646417
3.319,-0.622333,1.27415,5.01455,5.01455,3.23614,30.382,531.055,265.321,-0.0113442,0.647149
3.32,-0.622358,1.27403,5.01437,5.01437,3.2366,30.3817,531.349,265.467,-0.0113508,0.647882
3.321,-0.622384,1.27391,5.01419,5.01419,3.23705,30.3814,531.642,265.613,-0.0113575,0.648618
3.322,-0.622409,1.27379,5.01401,5.01401,3.23751,30.381,531.936,265.76,-0.0113641,0.649355
3.323,-0.622434,1.27367,5.01383,5.01383,3.23797,30.3807,532.23,265.907,-0.0113708,0.650095
3.324,-0.62246,1.27355,5.01365,5.01365,3.23842,30.3804,532.525,266.053,-0.0113774,0.650837
3.325,-0.622485,1.27343,5.01347,5.01347,3.23888,30.38,532.82,266.2,-0.0113841,0.65158
3.326,-0.622511,1.27331,5.01329,5.01329,3.23933,30.3797,533.115,266.347,-0.0113907,0.652326
3.327,-0.622536,1.27319,5.01311,5.01311,3.23979,30.3794,533.41,266.494,-0.0113974,0.653074
3.328,-0.622562,1.27308,5.01293,5.01293,3.24024,30.379,533.705,266.642,-0.011404,0.653824
3.329,-0.622587,1.27296,5.01275,5.01275,3.2407,30.3787,534.001,266.789,-0.0114107,0.654576
3.33,-0.622613,1.27284,5.01257,5.01257,3.24115,30.3784,534.297,266.936,-0.0114173,0.65533
3.331,-0.622638,1.27272,5.01239,5.01239,3.24161,30.378,534.593,267.084,-0.011424,0.656087
3.332,-0.622664,1.27261,5.01221,5.01221,3.24206,30.3777,534.889,267.232,-0.0114306,0.656845
3.333,-0.622689,1.27249,5.01203,5.01203,3.24252,30.3774,535.186,267.38,-0.0114373,0.657606
3.334,-0.622715,1.27237,5.01185,5.01185,3.24297,30.377,535.483,267.528,-0.0114439,0.658369
3.335,-0.62274,1.27226,5.01166,5.01167,3.24343,30.3767,535.78,267.676,-0.0114506,0.659133
3.336,-0.622766,1.27214,5.01148,5.01149,3.24388,30.3764,536.078,267.824,-0.0114572,0.659901
3.337,-0.622791,1.27203,5.0113,5.01131,3.24433,30.376,536.376,267.972,-0.0114639,0.66067
3.338,-0.622817,1.27191,5.01112,5.01112,3.24479,30.3757,536.674,268.121,-0.0114705,0.661441
3.339,-0.622842,1.27179,5.01094,5.01094,3.24524,30.3754,536.972,268.27,-0.0114772,0.662215
3.34,-0.622868,1.27168,5.01076,5.01076,3.2457,30.375,537.27,268.418,-0.0114838,0.662991
3.341,-0.622893,1.27156,5.01058,5.01058,3.24615,30.3747,537.569,268.567,-0.0114905,0.663769
3.342,-0.622919,1.27145,5.0104,5.0104,3.2466,30.3744,537.868,268.716,-0.0114971,0.664549
3.343,-0.622944,1.27134,5.01022,5.01022,3.24705,30.374,538.167,268.865,-0.0115038,0.665331
3.344,-0.62297,1.27122,5.01004,5.01004,3.24751,30.3737,538.467,269.015,-0.0115104,0.666116
3.345,-0.622996,1.27111,5.00986,5.00986,3.24796,30.3733,538.767,269.164,-0.0115171,0.666903
3.346,-0.623021,1.27099,5.00968,5.00968,3.24841,30.373,539.067,269.313,-0.0115237,0.667692
3.347,-0.623047,1.27088,5.0095,5.0095,3.24887,30.3727,539.367,269.463,-0.0115303,0.668483
3.348,-0.623072,1.27077,5.00932,5.00932,3.24932,30.3723,539.668,269.613,-0.011537,0.669277
3.349,-0.623098,1.27065,5.00914,5.00914,3.24977,30.372,539.968,269.763,-0.0115436,0.670073
3.35,-0.623123,1.27054,5.00896,5.00896,3.25022,30.3717,540.269,269.913,-0.0115503,0.670871
3.351,-0.623149,1.27043,5.00878,5.00878,3.25067,30.3713,540.571,270.063,-0.0115569,0.671672
3.352,-0.623174,1.27032,5.0086,5.0086,3.25113,30.371,540.872,270.213,-0.0115636,0.672475
3.353,-0.6232,1.2702,5.00842,5.00842,3.25158,30.3706,541.174,270.364,-0.0115702,0.67328
3.354,-0.623226,1.27009,5.00824,5.00824,3.25203,30.3703,541.477,270.514,-0.0115768,0.674088
3.355,-0.623251,1.26998,5.00806,5.00806,3.25248,30.37,541.779,270.665,-0.0115835,0.674898
3.356,-0.623277,1.26987,5.00788,5.00788,3.25293,30.3696,542.082,270.816,-0.0115901,0.67571
3.357,-0.623302,1.26976,5.0077,5.0077,3.25338,30.3693,542.385,270.967,-0.0115967,0.676525
3.358,-0.623328,1.26965,5.00752,5.00752,3.25383,30.369,542.688,271.118,-0.0116034,0.677342
3.359,-0.623353,1.26954,5.00734,5.00734,3.25429,30.3686,542.991,271.269,-0.01161,0.678161
3.36,-0.623379,1.26943,5.00716,5.00716,3.25474,30.3683,543.295,271.42,-0.0116167,0.678983
3.361,-0.623405,1.26932,5.00698,5.00698,3.25519,30.3679,543.599,271.572,-0.0116233,0.679807
3.362,-0.62343,1.26921,5.0068,5.0068,3.25564,30.3676,543.903,271.723,-0.0116299,0.680634
3.363,-0.623456,1.2691,5.00662,5.00662,3.25609,30.3673,544.208,271.875,-0.0116366,0.681463
3.364,-0.623481,1.26899,5.00644,5.00644,3.25654,30.3669,544.513,272.027,-0.0116432,0.682294
3.365,-0.623507,1.26888,5.00625,5.00626,3.25699,30.3666,544.818,272.179,-0.0116498,0.683128
3.366,-0.623533,1.26877,5.00607,5.00608,3.25744,30.3662,545.123,272.331,-0.0116564,0.683965
3.367,-0.623558,1.26866,5.00589,5.00589,3.25789,30.3659,545.429,272.483,-0.0116631,0.684804
3.368,-0.623584,1.26856,5.00571,5.00571,3.25834,30.3656,545.735,272.636,-0.0116697,0.685645
3.369,-0.623609,1.26845,5.00553,5.00553,3.25879,30.3652,546.041,272.788,-0.0116763,0.686489
3.37,-0.623635,1.26834,5.00535,5.00535,3.25924,30.3649,546.347,272.941,-0.011683,0.687335
3.371,-0.623661,1.26823,5.00517,5.00517,3.25968,30.3645,546.654,273.093,-0.0116896,0.688184
3.372,-0.623686,1.26813,5.00499,5.00499,3.26013,30.3642,546.961,273.246,-0.0116962,0.689035
3.373,-0.623712,1.26802,5.00481,5.00481,3.26058,30.3638,547.268,273.399,-0.0117028,0.689889
3.374,-0.623737,1.26791,5.00463,5.00463,3.26103,30.3635,547.576,273.553,-0.0117095,0.690746
3.375,-0.623763,1.26781,5.00445,5.00445,3.26148,30.3632,547.884,273.706,-0.0117161,0.691605
3.376,-0.623789,1.2677,5.00427,5.00427,3.26193,30.3628,548.192,273.859,-0.0117227,0.692466
3.377,-0.623814,1.26759,5.00409,5.00409,3.26238,30.3625,548.5,274.013,-0.0117293,0.69333
3.378,-0.62384,1.26749,5.00391,5.00391,3.26283,30.3621,548.809,274.167,-0.0117359,0.694197
3.379,-0.623866,1.26738,5.00373,5.00373,3.26327,30.3618,549.118,274.321,-0.0117426,0.695067
3.38,-0.623891,1.26728,5.00355,5.00355,3.26372,30.3615,549.427,274.475,-0.0117492,0.695939
3.381,-0.623917,1.26717,5.00337,5.00337,3.26417,30.3611,549.736,274.629,-0.0117558,0.696813
3.382,-0.623942,1.26707,5.00319,5.00319,3.26462,30.3608,550.046,274.783,-0.0117624,0.69769
3.383,-0.623968,1.26697,5.00301,5.00301,3.26506,30.3604,550.356,274.938,-0.011769,0.69857
3.384,-0.623994,1.26686,5.00283,5.00283,3.26551,30.3601,550.667,275.092,-0.0117756,0.699453
3.385,-0.624019,1.26676,5.00265,5.00265,3.26596,30.3597,550.977,275.247,-0.0117823,0.700338
3.386,-0.624045,1.26665,5.00247,5.00247,3.26641,30.3594,551.288,275.402,-0.0117889,0.701226
3.387,-0.624071,1.26655,5.00229,5.00229,3.26685,30.359,551.599,275.557,-0.0117955,0.702116
3.388,-0.624096,1.26645,5.00211,5.00211,3.2673,30.3587,551.911,275.712,-0.0118021,0.703009
3.389,-0.624122,1.26635,5.00193,5.00193,3.26775,30.3584,552.222,275.867,-0.0118087,0.703905
3.39,-0.624148,1.26624,5.00175,5.00175,3.26819,30.358,552.534,276.022,-0.0118153,0.704804
3.391,-0.624173,1.26614,5.00157,5.00157,3.26864,30.3577,552.847,276.178,-0.0118219,0.705705
3.392,-0.624199,1.26604,5.00138,5.00139,3.26909,30.3573,553.159,276.334,-0.0118285,0.706609
3.393,-0.624225,1.26594,5.0012,5.00121,3.26953,30.357,553.472,276.489,-0.0118351,0.707516
3.394,-0.62425,1.26584,5.00102,5.00102,3.26998,30.3566,553.785,276.645,-0.0118417,0.708426
3.395,-0.624276,1.26574,5.00084,5.00084,3.27043,30.3563,554.099,276.801,-0.0118483,0.709338
3.396,-0.624302,1.26564,5.00066,5.00066,3.27087,30.3559,554.413,276.958,-0.0118549,0.710254
3.397,-0.624327,1.26554,5.00048,5.00048,3.27132,30.3556,554.727,277.114,-0.0118615,0.711172
3.398,-0.624353,1.26544,5.0003,5.0003,3.27176,30.3552,555.041,277.271,-0.0118681,0.712093
3.399,-0.624379,1.26534,5.00012,5.00012,3.27221,30.3549,555.356,277.427,-0.0118747,0.713016
3.4,-0.624404,1.26524,4.99994,4.99994,3.27265,30.3545,555.67,277.584,-0.0118813,0.713943
3.401,-0.62443,1.26514,4.99976,4.99976,3.2731,30.3542,555.986,277.741,-0.0118879,0.714872
3.402,-0.624456,1.26504,4.99958,4.99958,3.27354,30.3539,556.301,277.898,-0.0118945,0.715804
3.403,-0.624481,1.26494,4.9994,4.9994,3.27399,30.3535,556.617,278.055,-0.011901,0.716739
3.404,-0.624507,1.26484,4.99922,4.99922,3.27443,30.3532,556.933,278.213,-0.0119076,0.717677
3.405,-0.624533,1.26474,4.99904,4.99904,3.27488,30.3528,557.249,278.37,-0.0119142,0.718618
3.406,-0.624558,1.26464,4.99886,4.99886,3.27532,30.3525,557.566,278.528,-0.0119208,0.719562
3.407,-0.624584,1.26455,4.99868,4.99868,3.27577,30.3521,557.883,278.686,-0.0119274,0.720509
3.408,-0.62461,1.26445,4.9985,4.9985,3.27621,30.3518,558.2,278.844,-0.011934,0.721459
3.409,-0.624635,1.26435,4.99832,4.99832,3.27666,30.3514,558.518,279.002,-0.0119405,0.722411
3.41,-0.624661,1.26426,4.99814,4.99814,3.2771,30.3511,558.836,279.16,-0.0119471,0.723367
3.411,-0.624687,1.26416,4.99796,4.99796,3.27755,30.3507,559.154,279.318,-0.0119537,0.724325
3.412,-0.624713,1.26406,4.99778,4.99778,3.27799,30.3504,559.472,279.477,-0.0119603,0.725287
3.413,-0.624738,1.26397,4.99759,4.9976,3.27843,30.35,559.791,279.636,-0.0119668,0.726251
3.414,-0.624764,1.26387,4.99741,4.99742,3.27888,30.3497,560.11,279.794,-0.0119734,0.727219
3.415,-0.62479,1.26378,4.99723,4.99723,3.27932,30.3493,560.429,279.953,-0.01198,0.728189
3.416,-0.624815,1.26368,4.99705,4.99705,3.27976,30.349,560.749,280.112,-0.0119865,0.729163
3.417,-0.624841,1.26359,4.99687,4.99687,3.28021,30.3486,561.069,280.272,-0.0119931,0.73014
3.418,-0.624867,1.26349,4.99669,4.99669,3.28065,30.3483,561.389,280.431,-0.0119997,0.731119
3.419,-0.624892,1.2634,4.99651,4.99651,3.28109,30.3479,561.71,280.591,-0.0120062,0.732102
3.42,-0.624918,1.2633,4.99633,4.99633,3.28154,30.3476,562.03,280.75,-0.0120128,0.733088
3.421,-0.624944,1.26321,4.99615,4.99615,3.28198,30.3472,562.352,280.91,-0.0120194,0.734077
3.422,-0.62497,1.26312,4.99597,4.99597,3.28242,30.3469,562.673,281.07,-0.0120259,0.735069
3.423,-0.624995,1.26302,4.99579,4.99579,3.28286,30.3465,562.995,281.23,-0.0120325,0.736064
3.424,-0.625021,1.26293,4.99561,4.99561,3.28331,30.3462,563.317,281.391,-0.012039,0.737063
3.425,-0.625047,1.26284,4.99543,4.99543,3.28375,30.3458,563.639,281.551,-0.0120456,0.738064
3.426,-0.625072,1.26275,4.99525,4.99525,3.28419,30.3455,563.962,281.712,-0.0120521,0.739069
3.427,-0.625098,1.26266,4.99507,4.99507,3.28463,30.3451,564.285,281.873,-0.0120587,0.740077
3.428,-0.625124,1.26256,4.99489,4.99489,3.28507,30.3448,564.608,282.033,-0.0120652,0.741088
3.429,-0.62515,1.26247,4.99471,4.99471,3.28552,30.3444,564.932,282.194,-0.0120718,0.742102
3.43,-0.625175,1.26238,4.99453,4.99453,3.28596,30.344,565.256,282.356,-0.0120783,0.74312
3.431,-0.625201,1.26229,4.99434,4.99435,3.2864,30.3437,565.58,282.517,-0.0120848,0.74414
3.432,-0.625227,1.2622,4.99416,4.99417,3.28684,30.3433,565.904,282.679,-0.0120914,0.745164
3.433,-0.625252,1.26211,4.99398,4.99398,3.28728,30.343,566.229,282.84,-0.0120979,0.746191
3.434,-0.625278,1.26202,4.9938,4.9938,3.28772,30.3426,566.554,283.002,-0.0121044,0.747222
3.435,-0.625304,1.26193,4.99362,4.99362,3.28816,30.3423,566.88,283.164,-0.012111,0.748256
3.436,-0.625329,1.26184,4.99344,4.99344,3.28861,30.3419,567.205,283.326,-0.0121175,0.749293
3.437,-0.625355,1.26175,4.99326,4.99326,3.28905,30.3416,567.532,283.488,-0.012124,0.750333
3.438,-0.625381,1.26166,4.99308,4.99308,3.28949,30.3412,567.858,283.651,-0.0121306,0.751377
3.439,-0.625407,1.26158,4.9929,4.9929,3.28993,30.3409,568.185,283.813,-0.0121371,0.752424
3.44,-0.625432,1.26149,4.99272,4.99272,3.29037,30.3405,568.512,283.976,-0.0121436,0.753474
3.441,-0.625458,1.2614,4.99254,4.99254,3.29081,30.3402,568.839,284.139,-0.0121501,0.754528
3.442,-0.625484,1.26131,4.99236,4.99236,3.29125,30.3398,569.167,284.302,-0.0121566,0.755585
3.443,-0.625509,1.26123,4.99218,4.99218,3.29169,30.3394,569.495,284.465,-0.0121632,0.756645
3.444,-0.625535,1.26114,4.992,4.992,3.29213,30.3391,569.823,284.629,-0.0121697,0.757709
3.445,-0.625561,1.26105,4.99182,4.99182,3.29257,30.3387,570.152,284.792,-0.0121762,0.758776
3.446,-0.625587,1.26097,4.99163,4.99164,3.29301,30.3384,570.481,284.956,-0.0121827,0.759847
3.447,-0.625612,1.26088,4.99145,4.99146,3.29345,30.338,570.81,285.12,-0.0121892,0.760921
3.448,-0.625638,1.2608,4.99127,4.99127,3.29389,30.3377,571.139,285.284,-0.0121957,0.761999
3.449,-0.625664,1.26071,4.99109,4.99109,3.29433,30.3373,571.469,285.448,-0.0122022,0.76308
3.45,-0.625689,1.26063,4.99091,4.99091,3.29477,30.3369,571.799,285.612,-0.0122087,0.764165
3.451,-0.625715,1.26054,4.99073,4.99073,3.2952,30.3366,572.13,285.777,-0.0122152,0.765253
3.452,-0.625741,1.26046,4.99055,4.99055,3.29564,30.3362,572.461,285.941,-0.0122217,0.766345
3.453,-0.625767,1.26037,4.99037,4.99037,3.29608,30.3359,572.792,286.106,-0.0122282,0.76744
3.454,-0.625792,1.26029,4.99019,4.99019,3.29652,30.3355,573.124,286.271,-0.0122347,0.768538
3.455,-0.625818,1.26021,4.99001,4.99001,3.29696,30.3352,573.455,286.436,-0.0122412,0.769641
3.456,-0.625844,1.26012,4.98983,4.98983,3.2974,30.3348,573.788,286.601,-0.0122477,0.770746
3.457,-0.625869,1.26004,4.98965,4.98965,3.29784,30.3344,574.12,286.767,-0.0122542,0.771856
3.458,-0.625895,1.25996,4.98947,4.98947,3.29828,30.3341,574.453,286.932,-0.0122606,0.772969
3.459,-0.625921,1.25988,4.98928,4.98929,3.29871,30.3337,574.786,287.098,-0.0122671,0.774086
3.46,-0.625947,1.25979,4.9891,4.9891,3.29915,30.3334,575.12,287.264,-0.0122736,0.775206
3.461,-0.625972,1.25971,4.98892,4.98892,3.29959,30.333,575.453,287.43,-0.0122801,0.77633
3.462,-0.625998,1.25963,4.98874,4.98874,3.30003,30.3326,575.788,287.596,-0.0122865,0.777457
3.463,-0.626024,1.25955,4.98856,4.98856,3.30047,30.3323,576.122,287.762,-0.012293,0.778589
3.464,-0.626049,1.25947,4.98838,4.98838,3.3009,30.3319,576.457,287.929,-0.0122995,0.779723
3.465,-0.626075,1.25939,4.9882,4.9882,3.30134,30.3316,576.792,288.096,-0.0123059,0.780862
3.466,-0.626101,1.25931,4.98802,4.98802,3.30178,30.3312,577.128,288.263,-0.0123124,0.782004
3.467,-0.626126,1.25923,4.98784,4.98784,3.30221,30.3308,577.463,288.43,-0.0123189,0.78315
3.468,-0.626152,1.25915,4.98766,4.98766,3.30265,30.3305,577.8,288.597,-0.0123253,0.7843
3.469,-0.626178,1.25907,4.98748,4.98748,3.30309,30.3301,578.136,288.764,-0.0123318,0.785454
3.47,-0.626203,1.25899,4.9873,4.9873,3.30353,30.3298,578.473,288.932,-0.0123382,0.786611
3.471,-0.626229,1.25892,4.98711,4.98712,3.30396,30.3294,578.81,289.099,-0.0123447,0.787772
3.472,-0.626255,1.25884,4.98693,4.98693,3.3044,30.329,579.148,289.267,-0.0123511,0.788937
3.473,-0.626281,1.25876,4.98675,4.98675,3.30484,30.3287,579.485,289.435,-0.0123576,0.790106
3.474,-0.626306,1.25868,4.98657,4.98657,3.30527,30.3283,579.824,289.603,-0.012364,0.791279
3.475,-0.626332,1.25861,4.98639,4.98639,3.30571,30.328,580.162,289.772,-0.0123704,0.792455
3.476,-0.626358,1.25853,4.98621,4.98621,3.30615,30.3276,580.501,289.94,-0.0123769,0.793635
3.477,-0.626383,1.25845,4.98603,4.98603,3.30658,30.3272,580.84,290.109,-0.0123833,0.79482
3.478,-0.626409,1.25838,4.98585,4.98585,3.30702,30.3269,581.18,290.278,-0.0123897,0.796008
3.479,-0.626435,1.2583,4.98567,4.98567,3.30745,30.3265,581.52,290.447,-0.0123962,0.7972
3.48,-0.62646,1.25823,4.98549,4.98549,3.30789,30.3261,581.86,290.616,-0.0124026,0.798395
3.481,-0.626486,1.25815,4.9853,4.98531,3.30832,30.3258,582.2,290.785,-0.012409,0.799595
3.482,-0.626512,1.25808,4.98512,4.98512,3.30876,30.3254,582.541,290.955,-0.0124154,0.800799
3.483,-0.626537,1.258,4.98494,4.98494,3.3092,30.325,582.883,291.124,-0.0124219,0.802007
3.484,-0.626563,1.25793,4.98476,4.98476,3.30963,30.3247,583.224,291.294,-0.0124283,0.803219
3.485,-0.626589,1.25785,4.98458,4.98458,3.31007,30.3243,583.566,291.464,-0.0124347,0.804434
3.486,-0.626614,1.25778,4.9844,4.9844,3.3105,30.324,583.909,291.635,-0.0124411,0.805654
3.487,-0.62664,1.25771,4.98422,4.98422,3.31094,30.3236,584.251,291.805,-0.0124475,0.806878
3.488,-0.626666,1.25764,4.98404,4.98404,3.31137,30.3232,584.594,291.975,-0.0124539,0.808106
3.489,-0.626691,1.25756,4.98386,4.98386,3.31181,30.3229,584.938,292.146,-0.0124603,0.809338
3.49,-0.626717,1.25749,4.98368,4.98368,3.31224,30.3225,585.281,292.317,-0.0124667,0.810574
3.491,-0.626743,1.25742,4.98349,4.9835,3.31268,30.3221,585.626,292.488,-0.0124731,0.811814
3.492,-0.626768,1.25735,4.98331,4.98331,3.31311,30.3218,585.97,292.659,-0.0124795,0.813058
3.493,-0.626794,1.25728,4.98313,4.98313,3.31354,30.3214,586.315,292.831,-0.0124859,0.814306
3.494,-0.62682,1.25721,4.98295,4.98295,3.31398,30.321,586.66,293.002,-0.0124923,0.815559
3.495,-0.626845,1.25714,4.98277,4.98277,3.31441,30.3207,587.005,293.174,-0.0124987,0.816815
3.496,-0.626871,1.25707,4.98259,4.98259,3.31485,30.3203,587.351,293.346,-0.012505,0.818076
3.497,-0.626896,1.257,4.98241,4.98241,3.31528,30.3199,587.697,293.518,-0.0125114,0.819341
3.498,-0.626922,1.25693,4.98223,4.98223,3.31571,30.3196,588.044,293.69,-0.0125178,0.82061
3.499,-0.626948,1.25686,4.98204,4.98205,3.31615,30.3192,588.391,293.863,-0.0125242,0.821883
3.5,-0.626973,1.25679,4.98186,4.98186,3.31658,30.3188,588.738,294.035,-0.0125305,0.823161
3.501,-0.626999,1.25672,4.98168,4.98168,3.31701,30.3185,589.086,294.208,-0.0125369,0.824443
3.502,-0.627025,1.25665,4.9815,4.9815,3.31745,30.3181,589.434,294.381,-0.0125433,0.825729
3.503,-0.62705,1.25659,4.98132,4.98132,3.31788,30.3177,589.782,294.554,-0.0125496,0.827019
3.504,-0.627076,1.25652,4.98114,4.98114,3.31831,30.3174,590.131,294.728,-0.012556,0.828314
3.505,-0.627101,1.25645,4.98096,4.98096,3.31875,30.317,590.48,294.901,-0.0125623,0.829613
3.506,-0.627127,1.25639,4.98078,4.98078,3.31918,30.3166,590.83,295.075,-0.0125687,0.830916
3.507,-0.627153,1.25632,4.98059,4.9806,3.31961,30.3162,591.18,295.249,-0.012575,0.832224
3.508,-0.627178,1.25626,4.98041,4.98041,3.32005,30.3159,591.53,295.423,-0.0125814,0.833536
3.509,-0.627204,1.25619,4.98023,4.98023,3.32048,30.3155,591.88,295.597,-0.0125877,0.834852
3.51,-0.627229,1.25612,4.98005,4.98005,3.32091,30.3151,592.231,295.771,-0.012594,0.836173
3.511,-0.627255,1.25606,4.97987,4.97987,3.32134,30.3148,592.583,295.946,-0.0126004,0.837498
3.512,-0.627281,1.256,4.97969,4.97969,3.32178,30.3144,592.934,296.12,-0.0126067,0.838828
3.513,-0.627306,1.25593,4.97951,4.97951,3.32221,30.314,593.286,296.295,-0.012613,0.840162
3.514,-0.627332,1.25587,4.97933,4.97933,3.32264,30.3137,593.639,296.47,-0.0126194,0.8415
3.515,-0.627357,1.2558,4.97914,4.97914,3.32307,30.3133,593.992,296.646,-0.0126257,0.842843
3.516,-0.627383,1.25574,4.97896,4.97896,3.3235,30.3129,594.345,296.821,-0.012632,0.844191
3.517,-0.627408,1.25568,4.97878,4.97878,3.32394,30.3125,594.698,296.997,-0.0126383,0.845543
3.518,-0.627434,1.25562,4.9786,4.9786,3.32437,30.3122,595.052,297.173,-0.0126446,0.846899
3.519,-0.62746,1.25555,4.97842,4.97842,3.3248,30.3118,595.406,297.349,-0.0126509,0.84826
3.52,-0.627485,1.25549,4.97824,4.97824,3.32523,30.3114,595.761,297.525,-0.0126572,0.849626
3.521,-0.627511,1.25543,4.97806,4.97806,3.32566,30.3111,596.116,297.701,-0.0126635,0.850996
3.522,-0.627536,1.25537,4.97787,4.97787,3.32609,30.3107,596.472,297.878,-0.0126698,0.852371
3.523,-0.627562,1.25531,4.97769,4.97769,3.32652,30.3103,596.827,298.055,-0.0126761,0.85375
3.524,-0.627587,1.25525,4.97751,4.97751,3.32696,30.3099,597.184,298.231,-0.0126824,0.855134
3.525,-0.627613,1.25519,4.97733,4.97733,3.32739,30.3096,597.54,298.409,-0.0126887,0.856523
3.526,-0.627638,1.25513,4.97715,4.97715,3.32782,30.3092,597.897,298.586,-0.012695,0.857916
3.527,-0.627664,1.25507,4.97697,4.97697,3.32825,30.3088,598.254,298.763,-0.0127013,0.859314
3.528,-0.627689,1.25501,4.97678,4.97679,3.32868,30.3084,598.612,298.941,-0.0127076,0.860717
3.529,-0.627715,1.25496,4.9766,4.9766,3.32911,30.3081,598.97,299.119,-0.0127138,0.862124
3.53,-0.62774,1.2549,4.97642,4.97642,3.32954,30.3077,599.329,299.297,-0.0127201,0.863536
3.531,-0.627766,1.25484,4.97624,4.97624,3.32997,30.3073,599.688,299.475,-0.0127264,0.864953
3.532,-0.627791,1.25478,4.97606,4.97606,3.3304,30.3069,600.047,299.654,-0.0127327,0.866375
3.533,-0.627817,1.25473,4.97588,4.97588,3.33083,30.3066,600.406,299.832,-0.0127389,0.867801
3.534,-0.627842,1.25467,4.9757,4.9757,3.33126,30.3062,600.767,300.011,-0.0127452,0.869232
3.535,-0.627868,1.25461,4.97551,4.97551,3.33169,30.3058,601.127,300.19,-0.0127514,0.870668
3.536,-0.627893,1.25456,4.97533,4.97533,3.33212,30.3054,601.488,300.369,-0.0127577,0.872109
3.537,-0.627919,1.2545,4.97515,4.97515,3.33255,30.3051,601.849,300.548,-0.0127639,0.873554
3.538,-0.627944,1.25445,4.97497,4.97497,3.33298,30.3047,602.211,300.728,-0.0127702,0.875005
3.539,-0.62797,1.25439,4.97479,4.97479,3.33341,30.3043,602.572,300.908,-0.0127764,0.87646
3.54,-0.627995,1.25434,4.97461,4.97461,3.33384,30.3039,602.935,301.088,-0.0127826,0.877921
3.541,-0.628021,1.25429,4.97442,4.97442,3.33427,30.3036,603.298,301.268,-0.0127889,0.879386
3.542,-0.628046,1.25423,4.97424,4.97424,3.3347,30.3032,603.661,301.448,-0.0127951,0.880856
3.543,-0.628071,1.25418,4.97406,4.97406,3.33512,30.3028,604.024,301.628,-0.0128013,0.882331
3.544,-0.628097,1.25413,4.97388,4.97388,3.33555,30.3024,604.388,301.809,-0.0128076,0.883811
3.545,-0.628122,1.25407,4.9737,4.9737,3.33598,30.3021,604.753,301.99,-0.0128138,0.885296
3.546,-0.628148,1.25402,4.97351,4.97352,3.33641,30.3017,605.117,302.171,-0.01282,0.886786
3.547,-0.628173,1.25397,4.97333,4.97333,3.33684,30.3013,605.483,302.352,-0.0128262,0.888281
3.548,-0.628198,1.25392,4.97315,4.97315,3.33727,30.3009,605.848,302.534,-0.0128324,0.889781
3.549,-0.628224,1.25387,4.97297,4.97297,3.3377,30.3005,606.214,302.715,-0.0128386,0.891286
3.55,-0.628249,1.25382,4.97279,4.97279,3.33813,30.3002,606.58,302.897,-0.0128448,0.892796
3.551,-0.628275,1.25377,4.97261,4.97261,3.33855,30.2998,606.947,303.079,-0.012851,0.894312
3.552,-0.6283,1.25372,4.97242,4.97242,3.33898,30.2994,607.314,303.262,-0.0128572,0.895832
3.553,-0.628325,1.25367,4.97224,4.97224,3.33941,30.299,607.682,303.444,-0.0128634,0.897358
3.554,-0.628351,1.25362,4.97206,4.97206,3.33984,30.2986,608.05,303.627,-0.0128696,0.898888
3.555,-0.628376,1.25357,4.97188,4.97188,3.34027,30.2983,608.418,303.809,-0.0128758,0.900424
3.556,-0.628401,1.25352,4.9717,4.9717,3.34069,30.2979,608.787,303.992,-0.0128819,0.901965
3.557,-0.628427,1.25348,4.97151,4.97151,3.34112,30.2975,609.156,304.176,-0.0128881,0.903511
3.558,-0.628452,1.25343,4.97133,4.97133,3.34155,30.2971,609.526,304.359,-0.0128943,0.905063
3.559,-0.628478,1.25338,4.97115,4.97115,3.34198,30.2967,609.896,304.543,-0.0129005,0.90662
3.56,-0.628503,1.25334,4.97097,4.97097,3.3424,30.2964,610.266,304.727,-0.0129066,0.908182
3.561,-0.628528,1.25329,4.97079,4.97079,3.34283,30.296,610.637,304.911,-0.0129128,0.909749
3.562,-0.628553,1.25324,4.9706,4.9706,3.34326,30.2956,611.008,305.095,-0.0129189,0.911321
3.563,-0.628579,1.2532,4.97042,4.97042,3.34369,30.2952,611.38,305.279,-0.0129251,0.912899
3.564,-0.628604,1.25315,4.97024,4.97024,3.34411,30.2948,611.752,305.464,-0.0129312,0.914482
3.565,-0.628629,1.25311,4.97006,4.97006,3.34454,30.2944,612.125,305.649,-0.0129374,0.916071
3.566,-0.628655,1.25307,4.96988,4.96988,3.34497,30.2941,612.497,305.834,-0.0129435,0.917665
3.567,-0.62868,1.25302,4.96969,4.96969,3.34539,30.2937,612.871,306.019,-0.0129497,0.919264
3.568,-0.628705,1.25298,4.96951,4.96951,3.34582,30.2933,613.245,306.204,-0.0129558,0.920868
3.569,-0.62873,1.25294,4.96933,4.96933,3.34625,30.2929,613.619,306.39,-0.0129619,0.922479
3.57,-0.628756,1.25289,4.96915,4.96915,3.34667,30.2925,613.993,306.576,-0.012968,0.924094
3.571,-0.628781,1.25285,4.96896,4.96897,3.3471,30.2921,614.368,306.762,-0.0129742,0.925715
3.572,-0.628806,1.25281,4.96878,4.96878,3.34753,30.2918,614.744,306.948,-0.0129803,0.927341
3.573,-0.628831,1.25277,4.9686,4.9686,3.34795,30.2914,615.12,307.134,-0.0129864,0.928973
3.574,-0.628857,1.25273,4.96842,4.96842,3.34838,30.291,615.496,307.321,-0.0129925,0.930611
3.575,-0.628882,1.25269,4.96824,4.96824,3.3488,30.2906,615.873,307.508,-0.0129986,0.932254
3.576,-0.628907,1.25265,4.96805,4.96805,3.34923,30.2902,616.25,307.695,-0.0130047,0.933902
3.577,-0.628932,1.25261,4.96787,4.96787,3.34965,30.2898,616.627,307.882,-0.0130108,0.935556
3.578,-0.628957,1.25257,4.96769,4.96769,3.35008,30.2895,617.005,308.069,-0.0130169,0.937216
3.579,-0.628983,1.25253,4.96751,4.96751,3.35051,30.2891,617.384,308.257,-0.013023,0.938882
3.58,-0.629008,1.25249,4.96732,4.96732,3.35093,30.2887,617.762,308.445,-0.0130291,0.940552
3.581,-0.629033,1.25245,4.96714,4.96714,3.35136,30.2883,618.142,308.633,-0.0130352,0.942229
3.582,-0.629058,1.25241,4.96696,4.96696,3.35178,30.2879,618.521,308.821,-0.0130412,0.943911
3.583,-0.629083,1.25238,4.96678,4.96678,3.35221,30.2875,618.901,309.01,-0.0130473,0.945599
3.584,-0.629108,1.25234,4.96659,4.9666,3.35263,30.2871,619.282,309.198,-0.0130534,0.947293
3.585,-0.629134,1.2523,4.96641,4.96641,3.35306,30.2867,619.663,309.387,-0.0130594,0.948992
3.586,-0.629159,1.25227,4.96623,4.96623,3.35348,30.2864,620.044,309.576,-0.0130655,0.950698
3.587,-0.629184,1.25223,4.96605,4.96605,3.35391,30.286,620.426,309.766,-0.0130716,0.952408
3.588,-0.629209,1.2522,4.96586,4.96587,3.35433,30.2856,620.809,309.955,-0.0130776,0.954125
3.589,-0.629234,1.25216,4.96568,4.96568,3.35476,30.2852,621.191,310.145,-0.0130837,0.955848
3.59,-0.629259,1.25213,4.9655,4.9655,3.35518,30.2848,621.574,310.335,-0.0130897,0.957576
3.591,-0.629284,1.25209,4.96532,4.96532,3.35561,30.2844,621.958,310.525,-0.0130957,0.95931
3.592,-0.629309,1.25206,4.96513,4.96514,3.35603,30.284,622.342,310.715,-0.0131018,0.96105
3.593,-0.629334,1.25203,4.96495,4.96495,3.35645,30.2836,622.727,310.906,-0.0131078,0.962796
3.594,-0.629359,1.25199,4.96477,4.96477,3.35688,30.2833,623.112,311.097,-0.0131138,0.964548
3.595,-0.629384,1.25196,4.96459,4.96459,3.3573,30.2829,623.497,311.288,-0.0131199,0.966306
3.596,-0.629409,1.25193,4.9644,4.9644,3.35773,30.2825,623.883,311.479,-0.0131259,0.96807
3.597,-0.629434,1.2519,4.96422,4.96422,3.35815,30.2821,624.269,311.67,-0.0131319,0.969839
3.598,-0.629459,1.25187,4.96404,4.96404,3.35857,30.2817,624.656,311.862,-0.0131379,0.971615
3.599,-0.629484,1.25184,4.96386,4.96386,3.359,30.2813,625.043,312.054,-0.0131439,0.973397
3.6,-0.629509,1.25181,4.96367,4.96367,3.35942,30.2809,625.43,312.246,-0.0131499,0.975184
3.601,-0.629534,1.25178,4.96349,4.96349,3.35985,30.2805,625.818,312.438,-0.0131559,0.976978
3.602,-0.629559,1.25175,4.96331,4.96331,3.36027,30.2801,626.207,312.631,-0.0131619,0.978778
3.603,-0.629584,1.25172,4.96312,4.96313,3.36069,30.2797,626.596,312.824,-0.0131679,0.980584
3.604,-0.629609,1.25169,4.96294,4.96294,3.36112,30.2793,626.985,313.017,-0.0131739,0.982396
3.605,-0.629634,1.25166,4.96276,4.96276,3.36154,30.279,627.375,313.21,-0.0131799,0.984214
3.606,-0.629659,1.25163,4.96258,4.96258,3.36196,30.2786,627.765,313.403,-0.0131858,0.986038
3.607,-0.629684,1.25161,4.96239,4.96239,3.36238,30.2782,628.156,313.597,-0.0131918,0.987869
3.608,-0.629709,1.25158,4.96221,4.96221,3.36281,30.2778,628.547,313.79,-0.0131978,0.989705
3.609,-0.629734,1.25155,4.96203,4.96203,3.36323,30.2774,628.939,313.984,-0.0132037,0.991548
3.61,-0.629759,1.25153,4.96185,4.96185,3.36365,30.277,629.331,314.179,-0.0132097,0.993397
3.611,-0.629784,1.2515,4.96166,4.96166,3.36408,30.2766,629.724,314.373,-0.0132157,0.995253
3.612,-0.629809,1.25148,4.96148,4.96148,3.3645,30.2762,630.117,314.568,-0.0132216,0.997114
3.613,-0.629834,1.25145,4.9613,4.9613,3.36492,30.2758,630.51,314.763,-0.0132276,0.998982
3.614,-0.629858,1.25143,4.96111,4.96111,3.36534,30.2754,630.904,314.958,-0.0132335,1.00086
3.615,-0.629883,1.2514,4.96093,4.96093,3.36577,30.275,631.299,315.153,-0.0132394,1.00274
3.616,-0.629908,1.25138,4.96075,4.96075,3.36619,30.2746,631.694,315.349,-0.0132454,1.00462
3.617,-0.629933,1.25136,4.96056,4.96056,3.36661,30.2742,632.089,315.545,-0.0132513,1.00652
3.618,-0.629958,1.25133,4.96038,4.96038,3.36703,30.2738,632.485,315.741,-0.0132572,1.00842
3.619,-0.629982,1.25131,4.9602,4.9602,3.36745,30.2734,632.881,315.937,-0.0132631,1.01032
3.62,-0.630007,1.25129,4.96001,4.96002,3.36788,30.273,633.278,316.133,-0.0132691,1.01224
3.621,-0.630032,1.25127,4.95983,4.95983,3.3683,30.2726,633.675,316.33,-0.013275,1.01415
3.622,-0.630057,1.25125,4.95965,4.95965,3.36872,30.2723,634.073,316.527,-0.0132809,1.01608
3.623,-0.630082,1.25123,4.95947,4.95947,3.36914,30.2719,634.471,316.724,-0.0132868,1.01801
3.624,-0.630106,1.25121,4.95928,4.95928,3.36956,30.2715,634.87,316.921,-0.0132927,1.01995
3.625,-0.630131,1.25119,4.9591,4.9591,3.36998,30.2711,635.269,317.119,-0.0132986,1.0219
3.626,-0.630156,1.25117,4.95892,4.95892,3.37041,30.2707,635.668,317.317,-0.0133045,1.02385
3.627,-0.630181,1.25115,4.95873,4.95873,3.37083,30.2703,636.068,317.515,-0.0133103,1.02581
3.628,-0.630205,1.25113,4.95855,4.95855,3.37125,30.2699,636.469,317.713,-0.0133162,1.02777
3.629,-0.63023,1.25112,4.95837,4.95837,3.37167,30.2695,636.87,317.911,-0.0133221,1.02974
3.63,-0.630255,1.2511,4.95818,4.95818,3.37209,30.2691,637.271,318.11,-0.013328,1.03172
3.631,-0.630279,1.25108,4.958,4.958,3.37251,30.2687,637.673,318.309,-0.0133338,1.03371
3.632,-0.630304,1.25107,4.95782,4.95782,3.37293,30.2683,638.076,318.508,-0.0133397,1.0357
3.633,-0.630329,1.25105,4.95763,4.95763,3.37335,30.2679,638.478,318.708,-0.0133455,1.03769
3.634,-0.630353,1.25104,4.95745,4.95745,3.37377,30.2675,638.882,318.907,-0.0133514,1.0397
3.635,-0.630378,1.25102,4.95727,4.95727,3.37419,30.2671,639.286,319.107,-0.0133572,1.04171
3.636,-0.630402,1.25101,4.95708,4.95708,3.37461,30.2667,639.69,319.307,-0.0133631,1.04373
3.637,-0.630427,1.25099,4.9569,4.9569,3.37503,30.2663,640.095,319.507,-0.0133689,1.04576
3.638,-0.630452,1.25098,4.95672,4.95672,3.37546,30.2659,640.5,319.708,-0.0133748,1.04779
3.639,-0.630476,1.25097,4.95653,4.95653,3.37588,30.2655,640.906,319.909,-0.0133806,1.04983
3.64,-0.630501,1.25095,4.95635,4.95635,3.3763,30.2651,641.312,320.11,-0.0133864,1.05187
3.641,-0.630525,1.25094,4.95616,4.95617,3.37672,30.2647,641.719,320.311,-0.0133922,1.05393
3.642,-0.63055,1.25093,4.95598,4.95598,3.37714,30.2643,642.126,320.512,-0.013398,1.05598
3.643,-0.630574,1.25092,4.9558,4.9558,3.37756,30.2639,642.534,320.714,-0.0134039,1.05805
3.644,-0.630599,1.25091,4.95561,4.95561,3.37798,30.2635,642.942,320.916,-0.0134097,1.06012
3.645,-0.630623,1.2509,4.95543,4.95543,3.3784,30.2631,643.351,321.118,-0.0134155,1.06221
3.646,-0.630648,1.25089,4.95525,4.95525,3.37882,30.2627,643.76,321.321,-0.0134213,1.06429
3.647,-0.630672,1.25088,4.95506,4.95506,3.37923,30.2623,644.17,321.523,-0.0134271,1.06639
3.648,-0.630697,1.25087,4.95488,4.95488,3.37965,30.2619,644.58,321.726,-0.0134328,1.06849
3.649,-0.630721,1.25086,4.9547,4.9547,3.38007,30.2615,644.991,321.929,-0.0134386,1.0706
3.65,-0.630746,1.25085,4.95451,4.95451,3.38049,30.2611,645.402,322.133,-0.0134444,1.07271
3.651,-0.63077,1.25085,4.95433,4.95433,3.38091,30.2607,645.814,322.336,-0.0134502,1.07484
3.652,-0.630795,1.25084,4.95414,4.95414,3.38133,30.2602,646.226,322.54,-0.0134559,1.07697
3.653,-0.630819,1.25083,4.95396,4.95396,3.38175,30.2598,646.638,322.744,-0.0134617,1.0791
3.654,-0.630843,1.25083,4.95378,4.95378,3.38217,30.2594,647.052,322.948,-0.0134675,1.08125
3.655,-0.630868,1.25082,4.95359,4.95359,3.38259,30.259,647.465,323.153,-0.0134732,1.0834
3.656,-0.630892,1.25082,4.95341,4.95341,3.38301,30.2586,647.879,323.358,-0.013479,1.08556
3.657,-0.630916,1.25081,4.95322,4.95323,3.38343,30.2582,648.294,323.563,-0.0134847,1.08772
3.658,-0.630941,1.25081,4.95304,4.95304,3.38385,30.2578,648.709,323.768,-0.0134905,1.0899
3.659,-0.630965,1.2508,4.95286,4.95286,3.38426,30.2574,649.125,323.973,-0.0134962,1.09208
3.66,-0.630989,1.2508,4.95267,4.95267,3.38468,30.257,649.541,324.179,-0.0135019,1.09427
3.661,-0.631014,1.2508,4.95249,4.95249,3.3851,30.2566,649.958,324.385,-0.0135076,1.09646
3.662,-0.631038,1.25079,4.9523,4.95231,3.38552,30.2562,650.375,324.591,-0.0135134,1.09866
3.663,-0.631062,1.25079,4.95212,4.95212,3.38594,30.2558,650.793,324.798,-0.0135191,1.10087
3.664,-0.631087,1.25079,4.95194,4.95194,3.38636,30.2554,651.211,325.004,-0.0135248,1.10309
3.665,-0.631111,1.25079,4.95175,4.95175,3.38677,30.255,651.63,325.211,-0.0135305,1.10532
3.666,-0.631135,1.25079,4.95157,4.95157,3.38719,30.2546,652.049,325.418,-0.0135362,1.10755
3.667,-0.631159,1.25079,4.95138,4.95138,3.38761,30.2542,652.469,325.626,-0.0135419,1.10979
3.668,-0.631183,1.25079,4.9512,4.9512,3.38803,30.2537,652.889,325.833,-0.0135476,1.11204
3.669,-0.631208,1.25079,4.95101,4.95102,3.38845,30.2533,653.31,326.041,-0.0135533,1.11429
3.67,-0.631232,1.25079,4.95083,4.95083,3.38886,30.2529,653.731,326.249,-0.013559,1.11655
3.671,-0.631256,1.2508,4.95065,4.95065,3.38928,30.2525,654.153,326.458,-0.0135646,1.11882
3.672,-0.63128,1.2508,4.95046,4.95046,3.3897,30.2521,654.575,326.666,-0.0135703,1.1211
3.673,-0.631304,1.2508,4.95028,4.95028,3.39012,30.2517,654.998,326.875,-0.013576,1.12338
3.674,-0.631328,1.25081,4.95009,4.95009,3.39054,30.2513,655.421,327.084,-0.0135816,1.12568
3.675,-0.631352,1.25081,4.94991,4.94991,3.39095,30.2509,655.845,327.294,-0.0135873,1.12798
3.676,-0.631377,1.25081,4.94972,4.94973,3.39137,30.2505,656.27,327.503,-0.0135929,1.13029
3.677,-0.631401,1.25082,4.94954,4.94954,3.39179,30.2501,656.695,327.713,-0.0135986,1.1326
3.678,-0.631425,1.25083,4.94936,4.94936,3.3922,30.2497,657.12,327.923,-0.0136042,1.13492
3.679,-0.631449,1.25083,4.94917,4.94917,3.39262,30.2492,657.546,328.134,-0.0136099,1.13726
3.68,-0.631473,1.25084,4.94899,4.94899,3.39304,30.2488,657.972,328.344,-0.0136155,1.13959
3.681,-0.631497,1.25085,4.9488,4.9488,3.39346,30.2484,658.399,328.555,-0.0136211,1.14194
3.682,-0.631521,1.25085,4.94862,4.94862,3.39387,30.248,658.827,328.766,-0.0136268,1.1443
3.683,-0.631545,1.25086,4.94843,4.94843,3.39429,30.2476,659.255,328.978,-0.0136324,1.14666
3.684,-0.631569,1.25087,4.94825,4.94825,3.39471,30.2472,659.684,329.189,-0.013638,1.14903
3.685,-0.631593,1.25088,4.94806,4.94806,3.39512,30.2468,660.113,329.401,-0.0136436,1.15141
3.686,-0.631617,1.25089,4.94788,4.94788,3.39554,30.2464,660.542,329.613,-0.0136492,1.15379
3.687,-0.631641,1.2509,4.94769,4.94769,3.39596,30.2459,660.973,329.825,-0.0136548,1.15619
3.688,-0.631664,1.25091,4.94751,4.94751,3.39637,30.2455,661.403,330.038,-0.0136604,1.15859
3.689,-0.631688,1.25092,4.94732,4.94733,3.39679,30.2451,661.835,330.251,-0.013666,1.161
3.69,-0.631712,1.25093,4.94714,4.94714,3.39721,30.2447,662.266,330.464,-0.0136716,1.16341
3.691,-0.631736,1.25094,4.94695,4.94696,3.39762,30.2443,662.699,330.677,-0.0136772,1.16584
3.692,-0.63176,1.25096,4.94677,4.94677,3.39804,30.2439,663.131,330.891,-0.0136827,1.16827
3.693,-0.631784,1.25097,4.94659,4.94659,3.39845,30.2435,663.565,331.105,-0.0136883,1.17071
3.694,-0.631808,1.25098,4.9464,4.9464,3.39887,30.243,663.999,331.319,-0.0136939,1.17316
3.695,-0.631831,1.251,4.94622,4.94622,3.39929,30.2426,664.433,331.533,-0.0136994,1.17562
3.696,-0.631855,1.25101,4.94603,4.94603,3.3997,30.2422,664.868,331.748,-0.013705,1.17809
3.697,-0.631879,1.25103,4.94585,4.94585,3.40012,30.2418,665.304,331.963,-0.0137105,1.18056
3.698,-0.631903,1.25104,4.94566,4.94566,3.40053,30.2414,665.74,332.178,-0.0137161,1.18304
3.699,-0.631927,1.25106,4.94548,4.94548,3.40095,30.241,666.177,332.393,-0.0137216,1.18553
3.7,-0.63195,1.25108,4.94529,4.94529,3.40137,30.2405,666.614,332.609,-0.0137272,1.18803
3.701,-0.631974,1.25109,4.9451,4.94511,3.40178,30.2401,667.051,332.825,-0.0137327,1.19054
3.702,-0.631998,1.25111,4.94492,4.94492,3.4022,30.2397,667.49,333.041,-0.0137382,1.19306
3.703,-0.632021,1.25113,4.94473,4.94474,3.40261,30.2393,667.928,333.257,-0.0137437,1.19558
3.704,-0.632045,1.25115,4.94455,4.94455,3.40303,30.2389,668.368,333.474,-0.0137492,1.19811
3.705,-0.632069,1.25117,4.94436,4.94436,3.40344,30.2385,668.808,333.691,-0.0137548,1.20065
3.706,-0.632092,1.25119,4.94418,4.94418,3.40386,30.238,669.248,333.908,-0.0137603,1.2032
3.707,-0.632116,1.25121,4.94399,4.94399,3.40427,30.2376,669.689,334.125,-0.0137658,1.20575
3.708,-0.63214,1.25123,4.94381,4.94381,3.40469,30.2372,670.131,334.343,-0.0137713,1.20832
3.709,-0.632163,1.25125,4.94362,4.94362,3.4051,30.2368,670.573,334.561,-0.0137767,1.21089
3.71,-0.632187,1.25127,4.94344,4.94344,3.40552,30.2364,671.015,334.779,-0.0137822,1.21347
3.711,-0.63221,1.25129,4.94325,4.94325,3.40593,30.2359,671.459,334.998,-0.0137877,1.21606
3.712,-0.632234,1.25132,4.94307,4.94307,3.40635,30.2355,671.902,335.217,-0.0137932,1.21866
3.713,-0.632257,1.25134,4.94288,4.94288,3.40676,30.2351,672.347,335.435,-0.0137987,1.22127
3.714,-0.632281,1.25136,4.9427,4.9427,3.40718,30.2347,672.792,335.655,-0.0138041,1.22389
3.715,-0.632304,1.25139,4.94251,4.94251,3.40759,30.2343,673.237,335.874,-0.0138096,1.22651
3.716,-0.632328,1.25141,4.94232,4.94233,3.40801,30.2338,673.683,336.094,-0.013815,1.22914
3.717,-0.632351,1.25144,4.94214,4.94214,3.40842,30.2334,674.129,336.314,-0.0138205,1.23178
3.718,-0.632375,1.25147,4.94195,4.94195,3.40884,30.233,674.577,336.534,-0.0138259,1.23443
3.719,-0.632398,1.25149,4.94177,4.94177,3.40925,30.2326,675.024,336.755,-0.0138314,1.23709
3.72,-0.632422,1.25152,4.94158,4.94158,3.40967,30.2321,675.472,336.976,-0.0138368,1.23976
3.721,-0.632445,1.25155,4.9414,4.9414,3.41008,30.2317,675.921,337.197,-0.0138422,1.24243
3.722,-0.632468,1.25158,4.94121,4.94121,3.41049,30.2313,676.371,337.418,-0.0138477,1.24512
3.723,-0.632492,1.2516,4.94102,4.94103,3.41091,30.2309,676.82,337.64,-0.0138531,1.24781
3.724,-0.632515,1.25163,4.94084,4.94084,3.41132,30.2305,677.271,337.862,-0.0138585,1.25051
3.725,-0.632538,1.25166,4.94065,4.94065,3.41174,30.23,677.722,338.084,-0.0138639,1.25322
3.726,-0.632562,1.25169,4.94047,4.94047,3.41215,30.2296,678.174,338.306,-0.0138693,1.25594
3.727,-0.632585,1.25173,4.94028,4.94028,3.41256,30.2292,678.626,338.529,-0.0138747,1.25867
3.728,-0.632608,1.25176,4.9401,4.9401,3.41298,30.2288,679.079,338.752,-0.0138801,1.2614
3.729,-0.632632,1.25179,4.93991,4.93991,3.41339,30.2283,679.532,338.975,-0.0138855,1.26415
3.73,-0.632655,1.25182,4.93972,4.93972,3.41381,30.2279,679.986,339.198,-0.0138909,1.2669
3.731,-0.632678,1.25186,4.93954,4.93954,3.41422,30.2275,680.44,339.422,-0.0138963,1.26967
3.732,-0.632701,1.25189,4.93935,4.93935,3.41463,30.2271,680.895,339.646,-0.0139016,1.27244
3.733,-0.632724,1.25192,4.93916,4.93917,3.41505,30.2266,681.351,339.871,-0.013907,1.27522
3.734,-0.632748,1.25196,4.93898,4.93898,3.41546,30.2262,681.807,340.095,-0.0139124,1.27801
3.735,-0.632771,1.25199,4.93879,4.93879,3.41587,30.2258,682.264,340.32,-0.0139177,1.28081
3.736,-0.632794,1.25203,4.93861,4.93861,3.41629,30.2253,682.721,340.545,-0.0139231,1.28361
3.737,-0.632817,1.25207,4.93842,4.93842,3.4167,30.2249,683.179,340.77,-0.0139284,1.28643
3.738,-0.63284,1.2521,4.93823,4.93823,3.41711,30.2245,683.637,340.996,-0.0139338,1.28926
3.739,-0.632863,1.25214,4.93805,4.93805,3.41753,30.2241,684.096,341.222,-0.0139391,1.29209
3.74,-0.632886,1.25218,4.93786,4.93786,3.41794,30.2236,684.556,341.448,-0.0139444,1.29493
3.741,-0.632909,1.25222,4.93767,4.93768,3.41835,30.2232,685.016,341.674,-0.0139498,1.29779
3.742,-0.632932,1.25226,4.93749,4.93749,3.41877,30.2228,685.477,341.901,-0.0139551,1.30065
3.743,-0.632955,1.2523,4.9373,4.9373,3.41918,30.2223,685.939,342.128,-0.0139604,1.30352
3.744,-0.632978,1.25234,4.93712,4.93712,3.41959,30.2219,686.4,342.355,-0.0139657,1.3064
3.745,-0.633001,1.25238,4.93693,4.93693,3.42,30.2215,686.863,342.583,-0.013971,1.30928
3.746,-0.633024,1.25242,4.93674,4.93674,3.42042,30.2211,687.326,342.811,-0.0139763,1.31218
3.747,-0.633047,1.25246,4.93656,4.93656,3.42083,30.2206,687.79,343.039,-0.0139816,1.31509
3.748,-0.63307,1.25251,4.93637,4.93637,3.42124,30.2202,688.254,343.267,-0.0139869,1.318
3.749,-0.633093,1.25255,4.93618,4.93618,3.42166,30.2198,688.719,343.496,-0.0139922,1.32093
3.75,-0.633116,1.25259,4.936,4.936,3.42207,30.2193,689.185,343.724,-0.0139975,1.32386
3.751,-0.633139,1.25264,4.93581,4.93581,3.42248,30.2189,689.651,343.954,-0.0140028,1.32681
3.752,-0.633162,1.25268,4.93562,4.93562,3.42289,30.2185,690.117,344.183,-0.0140081,1.32976
3.753,-0.633184,1.25273,4.93544,4.93544,3.42331,30.218,690.585,344.413,-0.0140133,1.33272
3.754,-0.633207,1.25277,4.93525,4.93525,3.42372,30.2176,691.052,344.643,-0.0140186,1.33569
3.755,-0.63323,1.25282,4.93506,4.93506,3.42413,30.2172,691.521,344.873,-0.0140239,1.33867
3.756,-0.633253,1.25287,4.93487,4.93488,3.42454,30.2167,691.99,345.103,-0.0140291,1.34166
3.757,-0.633276,1.25292,4.93469,4.93469,3.42496,30.2163,692.459,345.334,-0.0140344,1.34466
3.758,-0.633298,1.25297,4.9345,4.9345,3.42537,30.2159,692.93,345.565,-0.0140396,1.34767
3.759,-0.633321,1.25301,4.93431,4.93431,3.42578,30.2154,693.401,345.797,-0.0140448,1.35069
3.76,-0.633344,1.25306,4.93413,4.93413,3.42619,30.215,693.872,346.028,-0.0140501,1.35371
3.761,-0.633366,1.25311,4.93394,4.93394,3.4266,30.2146,694.344,346.26,-0.0140553,1.35675
3.762,-0.633389,1.25317,4.93375,4.93375,3.42702,30.2141,694.817,346.492,-0.0140605,1.35979
3.763,-0.633412,1.25322,4.93356,4.93357,3.42743,30.2137,695.29,346.725,-0.0140657,1.36285
3.764,-0.633434,1.25327,4.93338,4.93338,3.42784,30.2133,695.764,346.958,-0.014071,1.36591
3.765,-0.633457,1.25332,4.93319,4.93319,3.42825,30.2128,696.238,347.191,-0.0140762,1.36899
3.766,-0.63348,1.25337,4.933,4.933,3.42866,30.2124,696.713,347.424,-0.0140814,1.37207
3.767,-0.633502,1.25343,4.93282,4.93282,3.42907,30.212,697.189,347.657,-0.0140866,1.37516
3.768,-0.633525,1.25348,4.93263,4.93263,3.42949,30.2115,697.665,347.891,-0.0140918,1.37826
3.769,-0.633547,1.25354,4.93244,4.93244,3.4299,30.2111,698.142,348.125,-0.0140969,1.38137
3.77,-0.63357,1.25359,4.93225,4.93225,3.43031,30.2106,698.619,348.36,-0.0141021,1.3845
3.771,-0.633592,1.25365,4.93207,4.93207,3.43072,30.2102,699.097,348.595,-0.0141073,1.38763
3.772,-0.633615,1.25371,4.93188,4.93188,3.43113,30.2098,699.576,348.829,-0.0141125,1.39077
3.773,-0.633637,1.25376,4.93169,4.93169,3.43154,30.2093,700.055,349.065,-0.0141176,1.39391
3.774,-0.63366,1.25382,4.9315,4.9315,3.43195,30.2089,700.535,349.3,-0.0141228,1.39707
3.775,-0.633682,1.25388,4.93132,4.93132,3.43237,30.2084,701.015,349.536,-0.014128,1.40024
3.776,-0.633705,1.25394,4.93113,4.93113,3.43278,30.208,701.496,349.772,-0.0141331,1.40342
3.777,-0.633727,1.254,4.93094,4.93094,3.43319,30.2076,701.978,350.009,-0.0141383,1.40661
3.778,-0.633749,1.25406,4.93075,4.93075,3.4336,30.2071,702.46,350.245,-0.0141434,1.4098
3.779,-0.633772,1.25412,4.93056,4.93057,3.43401,30.2067,702.943,350.482,-0.0141485,1.41301
3.78,-0.633794,1.25418,4.93038,4.93038,3.43442,30.2062,703.427,350.719,-0.0141537,1.41623
3.781,-0.633816,1.25424,4.93019,4.93019,3.43483,30.2058,703.911,350.957,-0.0141588,1.41945
3.782,-0.633839,1.25431,4.93,4.93,3.43524,30.2054,704.396,351.195,-0.0141639,1.42269
3.783,-0.633861,1.25437,4.92981,4.92981,3.43566,30.2049,704.881,351.433,-0.014169,1.42593
3.784,-0.633883,1.25443,4.92963,4.92963,3.43607,30.2045,705.367,351.671,-0.0141741,1.42919
3.785,-0.633905,1.2545,4.92944,4.92944,3.43648,30.204,705.854,351.91,-0.0141792,1.43245
3.786,-0.633927,1.25456,4.92925,4.92925,3.43689,30.2036,706.341,352.149,-0.0141844,1.43573
3.787,-0.63395,1.25463,4.92906,4.92906,3.4373,30.2032,706.829,352.388,-0.0141894,1.43901
3.788,-0.633972,1.2547,4.92887,4.92887,3.43771,30.2027,707.317,352.627,-0.0141945,1.4423
3.789,-0.633994,1.25476,4.92868,4.92869,3.43812,30.2023,707.806,352.867,-0.0141996,1.44561
3.79,-0.634016,1.25483,4.9285,4.9285,3.43853,30.2018,708.296,353.107,-0.0142047,1.44892
3.791,-0.634038,1.2549,4.92831,4.92831,3.43894,30.2014,708.786,353.348,-0.0142098,1.45224
3.792,-0.63406,1.25497,4.92812,4.92812,3.43935,30.2009,709.277,353.588,-0.0142149,1.45557
3.793,-0.634082,1.25504,4.92793,4.92793,3.43976,30.2005,709.769,353.829,-0.0142199,1.45891
3.794,-0.634104,1.25511,4.92774,4.92774,3.44017,30.2,710.261,354.07,-0.014225,1.46227
3.795,-0.634126,1.25518,4.92755,4.92756,3.44058,30.1996,710.754,354.312,-0.01423,1.46563
3.796,-0.634148,1.25525,4.92737,4.92737,3.44099,30.1992,711.247,354.554,-0.0142351,1.469
3.797,-0.63417,1.25532,4.92718,4.92718,3.4414,30.1987,711.741,354.796,-0.0142401,1.47238
3.798,-0.634192,1.25539,4.92699,4.92699,3.44181,30.1983,712.236,355.038,-0.0142452,1.47577
3.799,-0.634214,1.25547,4.9268,4.9268,3.44222,30.1978,712.731,355.281,-0.0142502,1.47917
3.8,-0.634236,1.25554,4.92661,4.92661,3.44263,30.1974,713.227,355.524,-0.0142552,1.48258
3.801,-0.634258,1.25561,4.92642,4.92642,3.44304,30.1969,713.724,355.767,-0.0142603,1.486
3.802,-0.63428,1.25569,4.92623,4.92623,3.44345,30.1965,714.221,356.01,-0.0142653,1.48943
3.803,-0.634302,1.25577,4.92605,4.92605,3.44387,30.196,714.719,356.254,-0.0142703,1.49287
3.804,-0.634324,1.25584,4.92586,4.92586,3.44428,30.1956,715.217,356.498,-0.0142753,1.49632
3.805,-0.634345,1.25592,4.92567,4.92567,3.44469,30.1951,715.716,356.743,-0.0142803,1.49978
3.806,-0.634367,1.256,4.92548,4.92548,3.4451,30.1947,716.216,356.987,-0.0142853,1.50325
3.807,-0.634389,1.25607,4.92529,4.92529,3.44551,30.1942,716.716,357.232,-0.0142903,1.50673
3.808,-0.634411,1.25615,4.9251,4.9251,3.44592,30.1938,717.217,357.478,-0.0142953,1.51022
3.809,-0.634433,1.25623,4.92491,4.92491,3.44632,30.1933,717.719,357.723,-0.0143003,1.51371
3.81,-0.634454,1.25631,4.92472,4.92472,3.44673,30.1929,718.221,357.969,-0.0143053,1.51722
3.811,-0.634476,1.25639,4.92453,4.92453,3.44714,30.1924,718.724,358.215,-0.0143102,1.52074
3.812,-0.634498,1.25648,4.92434,4.92434,3.44755,30.192,719.228,358.461,-0.0143152,1.52427
3.813,-0.634519,1.25656,4.92415,4.92416,3.44796,30.1915,719.732,358.708,-0.0143202,1.52781
3.814,-0.634541,1.25664,4.92397,4.92397,3.44837,30.1911,720.237,358.955,-0.0143251,1.53135
3.815,-0.634562,1.25672,4.92378,4.92378,3.44878,30.1906,720.742,359.202,-0.0143301,1.53491
3.816,-0.634584,1.25681,4.92359,4.92359,3.44919,30.1902,721.248,359.45,-0.014335,1.53848
3.817,-0.634606,1.25689,4.9234,4.9234,3.4496,30.1897,721.755,359.698,-0.01434,1.54206
3.818,-0.634627,1.25698,4.92321,4.92321,3.45001,30.1893,722.262,359.946,-0.0143449,1.54564
3.819,-0.634649,1.25706,4.92302,4.92302,3.45042,30.1888,722.77,360.194,-0.0143498,1.54924
3.82,-0.63467,1.25715,4.92283,4.92283,3.45083,30.1884,723.279,360.443,-0.0143548,1.55285
3.821,-0.634692,1.25724,4.92264,4.92264,3.45124,30.1879,723.788,360.692,-0.0143597,1.55647
3.822,-0.634713,1.25733,4.92245,4.92245,3.45165,30.1875,724.298,360.942,-0.0143646,1.56009
3.823,-0.634735,1.25741,4.92226,4.92226,3.45206,30.187,724.809,361.191,-0.0143695,1.56373
3.824,-0.634756,1.2575,4.92207,4.92207,3.45247,30.1865,725.32,361.441,-0.0143744,1.56738
3.825,-0.634777,1.25759,4.92188,4.92188,3.45288,30.1861,725.832,361.691,-0.0143793,1.57103
3.826,-0.634799,1.25768,4.92169,4.92169,3.45329,30.1856,726.344,361.942,-0.0143842,1.5747
3.827,-0.63482,1.25778,4.9215,4.9215,3.4537,30.1852,726.858,362.193,-0.0143891,1.57837
3.828,-0.634841,1.25787,4.92131,4.92131,3.45411,30.1847,727.371,362.444,-0.014394,1.58206
3.829,-0.634863,1.25796,4.92112,4.92112,3.45452,30.1843,727.886,362.695,-0.0143989,1.58576
3.83,-0.634884,1.25805,4.92093,4.92093,3.45492,30.1838,728.401,362.947,-0.0144038,1.58946
3.831,-0.634905,1.25815,4.92074,4.92074,3.45533,30.1834,728.917,363.199,-0.0144086,1.59318
3.832,-0.634926,1.25824,4.92055,4.92055,3.45574,30.1829,729.433,363.451,-0.0144135,1.5969
3.833,-0.634948,1.25834,4.92036,4.92036,3.45615,30.1824,729.95,363.704,-0.0144184,1.60064
3.834,-0.634969,1.25843,4.92017,4.92017,3.45656,30.182,730.468,363.957,-0.0144232,1.60439
3.835,-0.63499,1.25853,4.91998,4.91998,3.45697,30.1815,730.986,364.21,-0.0144281,1.60814
3.836,-0.635011,1.25863,4.91979,4.91979,3.45738,30.1811,731.506,364.463,-0.0144329,1.61191
3.837,-0.635032,1.25872,4.9196,4.9196,3.45779,30.1806,732.025,364.717,-0.0144378,1.61568
3.838,-0.635053,1.25882,4.91941,4.91941,3.4582,30.1801,732.546,364.971,-0.0144426,1.61947
3.839,-0.635075,1.25892,4.91922,4.91922,3.45861,30.1797,733.067,365.225,-0.0144474,1.62326
3.84,-0.635096,1.25902,4.91903,4.91903,3.45902,30.1792,733.588,365.48,-0.0144523,1.62707
3.841,-0.635117,1.25912,4.91884,4.91884,3.45942,30.1788,734.111,365.735,-0.0144571,1.63088
3.842,-0.635138,1.25922,4.91865,4.91865,3.45983,30.1783,734.633,365.99,-0.0144619,1.63471
3.843,-0.635159,1.25933,4.91846,4.91846,3.46024,30.1778,735.157,366.246,-0.0144667,1.63854
3.844,-0.63518,1.25943,4.91826,4.91827,3.46065,30.1774,735.681,366.502,-0.0144715,1.64238
3.845,-0.635201,1.25953,4.91807,4.91807,3.46106,30.1769,736.206,366.758,-0.0144763,1.64624
3.846,-0.635221,1.25964,4.91788,4.91788,3.46147,30.1765,736.732,367.014,-0.0144811,1.6501
3.847,-0.635242,1.25974,4.91769,4.91769,3.46188,30.176,737.258,367.271,-0.0144859,1.65398
3.848,-0.635263,1.25985,4.9175,4.9175,3.46229,30.1755,737.785,367.528,-0.0144907,1.65786
3.849,-0.635284,1.25995,4.91731,4.91731,3.4627,30.1751,738.313,367.785,-0.0144955,1.66175
3.85,-0.635305,1.26006,4.91712,4.91712,3.4631,30.1746,738.841,368.043,-0.0145002,1.66566
3.851,-0.635326,1.26017,4.91693,4.91693,3.46351,30.1741,739.37,368.301,-0.014505,1.66957
3.852,-0.635346,1.26028,4.91674,4.91674,3.46392,30.1737,739.899,368.559,-0.0145098,1.67349
3.853,-0.635367,1.26038,4.91655,4.91655,3.46433,30.1732,740.43,368.818,-0.0145145,1.67743
3.854,-0.635388,1.26049,4.91635,4.91636,3.46474,30.1728,740.961,369.077,-0.0145193,1.68137
3.855,-0.635409,1.2606,4.91616,4.91616,3.46515,30.1723,741.492,369.336,-0.014524,1.68532
3.856,-0.635429,1.26072,4.91597,4.91597,3.46556,30.1718,742.024,369.595,-0.0145288,1.68928
3.857,-0.63545,1.26083,4.91578,4.91578,3.46596,30.1714,742.557,369.855,-0.0145335,1.69325
3.858,-0.635471,1.26094,4.91559,4.91559,3.46637,30.1709,743.091,370.115,-0.0145382,1.69724
3.859,-0.635491,1.26105,4.9154,4.9154,3.46678,30.1704,743.625,370.375,-0.014543,1.70123
3.86,-0.635512,1.26117,4.91521,4.91521,3.46719,30.17,744.16,370.636,-0.0145477,1.70523
3.861,-0.635532,1.26128,4.91501,4.91501,3.4676,30.1695,744.695,370.897,-0.0145524,1.70924
3.862,-0.635553,1.2614,4.91482,4.91482,3.46801,30.169,745.232,371.158,-0.0145571,1.71326
3.863,-0.635573,1.26151,4.91463,4.91463,3.46842,30.1686,745.769,371.42,-0.0145618,1.71729
3.864,-0.635594,1.26163,4.91444,4.91444,3.46882,30.1681,746.306,371.682,-0.0145665,1.72133
3.865,-0.635614,1.26175,4.91425,4.91425,3.46923,30.1676,746.844,371.944,-0.0145712,1.72538
3.866,-0.635635,1.26186,4.91406,4.91406,3.46964,30.1671,747.383,372.206,-0.0145759,1.72944
3.867,-0.635655,1.26198,4.91386,4.91386,3.47005,30.1667,747.923,372.469,-0.0145806,1.73351
3.868,-0.635676,1.2621,4.91367,4.91367,3.47046,30.1662,748.463,372.732,-0.0145853,1.73759
3.869,-0.635696,1.26222,4.91348,4.91348,3.47087,30.1657,749.004,372.995,-0.01459,1.74168
3.87,-0.635716,1.26234,4.91329,4.91329,3.47127,30.1653,749.546,373.259,-0.0145946,1.74578
3.871,-0.635737,1.26246,4.91309,4.9131,3.47168,30.1648,750.088,373.523,-0.0145993,1.74989
3.872,-0.635757,1.26259,4.9129,4.9129,3.47209,30.1643,750.631,373.787,-0.014604,1.754
3.873,-0.635777,1.26271,4.91271,4.91271,3.4725,30.1639,751.174,374.052,-0.0146086,1.75813
3.874,-0.635798,1.26283,4.91252,4.91252,3.47291,30.1634,751.719,374.317,-0.0146133,1.76227
3.875,-0.635818,1.26296,4.91233,4.91233,3.47332,30.1629,752.264,374.582,-0.0146179,1.76641
3.876,-0.635838,1.26308,4.91213,4.91213,3.47372,30.1624,752.809,374.847,-0.0146225,1.77057
3.877,-0.635858,1.26321,4.91194,4.91194,3.47413,30.162,753.356,375.113,-0.0146272,1.77474
3.878,-0.635878,1.26334,4.91175,4.91175,3.47454,30.1615,753.903,375.379,-0.0146318,1.77891
3.879,-0.635898,1.26346,4.91156,4.91156,3.47495,30.161,754.45,375.646,-0.0146364,1.7831
3.88,-0.635919,1.26359,4.91136,4.91136,3.47536,30.1605,754.999,375.912,-0.014641,1.78729
3.881,-0.635939,1.26372,4.91117,4.91117,3.47577,30.1601,755.548,376.179,-0.0146457,1.7915
3.882,-0.635959,1.26385,4.91098,4.91098,3.47617,30.1596,756.097,376.447,-0.0146503,1.79571
3.883,-0.635979,1.26398,4.91078,4.91078,3.47658,30.1591,756.648,376.714,-0.0146549,1.79993
3.884,-0.635999,1.26411,4.91059,4.91059,3.47699,30.1586,757.199,376.982,-0.0146595,1.80417
3.885,-0.636019,1.26424,4.9104,4.9104,3.4774,30.1582,757.751,377.25,-0.0146641,1.80841
3.886,-0.636039,1.26438,4.9102,4.91021,3.47781,30.1577,758.303,377.519,-0.0146686,1.81266
3.887,-0.636059,1.26451,4.91001,4.91001,3.47822,30.1572,758.856,377.788,-0.0146732,1.81692
3.888,-0.636079,1.26464,4.90982,4.90982,3.47862,30.1567,759.41,378.057,-0.0146778,1.82119
3.889,-0.636098,1.26478,4.90963,4.90963,3.47903,30.1563,759.964,378.326,-0.0146824,1.82547
3.89,-0.636118,1.26491,4.90943,4.90943,3.47944,30.1558,760.52,378.596,-0.0146869,1.82976
3.891,-0.636138,1.26505,4.90924,4.90924,3.47985,30.1553,761.075,378.866,-0.0146915,1.83406
3.892,-0.636158,1.26519,4.90905,4.90905,3.48026,30.1548,761.632,379.137,-0.014696,1.83837
3.893,-0.636178,1.26532,4.90885,4.90885,3.48067,30.1543,762.189,379.407,-0.0147006,1.84268
3.894,-0.636197,1.26546,4.90866,4.90866,3.48107,30.1539,762.747,379.678,-0.0147051,1.84701
3.895,-0.636217,1.2656,4.90846,4.90847,3.48148,30.1534,763.306,379.949,-0.0147097,1.85135
3.896,-0.636237,1.26574,4.90827,4.90827,3.48189,30.1529,763.865,380.221,-0.0147142,1.85569
3.897,-0.636256,1.26588,4.90808,4.90808,3.4823,30.1524,764.425,380.493,-0.0147187,1.86005
3.898,-0.636276,1.26602,4.90788,4.90788,3.48271,30.1519,764.985,380.765,-0.0147232,1.86441
3.899,-0.636296,1.26617,4.90769,4.90769,3.48311,30.1515,765.547,381.038,-0.0147278,1.86878
3.9,-0.636315,1.26631,4.9075,4.9075,3.48352,30.151,766.109,381.31,-0.0147323,1.87317
3.901,-0.636335,1.26645,4.9073,4.9073,3.48393,30.1505,766.671,381.584,-0.0147368,1.87756
3.902,-0.636354,1.2666,4.90711,4.90711,3.48434,30.15,767.235,381.857,-0.0147413,1.88196
3.903,-0.636374,1.26674,4.90691,4.90691,3.48475,30.1495,767.799,382.131,-0.0147458,1.88637
3.904,-0.636393,1.26689,4.90672,4.90672,3.48516,30.1491,768.364,382.405,-0.0147503,1.89079
3.905,-0.636413,1.26704,4.90653,4.90653,3.48556,30.1486,768.929,382.679,-0.0147547,1.89521
3.906,-0.636432,1.26718,4.90633,4.90633,3.48597,30.1481,769.495,382.954,-0.0147592,1.89965
3.907,-0.636452,1.26733,4.90614,4.90614,3.48638,30.1476,770.062,383.229,-0.0147637,1.9041
3.908,-0.636471,1.26748,4.90594,4.90594,3.48679,30.1471,770.629,383.504,-0.0147682,1.90855
3.909,-0.63649,1.26763,4.90575,4.90575,3.4872,30.1466,771.198,383.78,-0.0147726,1.91302
3.91,-0.63651,1.26778,4.90555,4.90555,3.48761,30.1462,771.767,384.055,-0.0147771,1.91749
3.911,-0.636529,1.26793,4.90536,4.90536,3.48801,30.1457,772.336,384.332,-0.0147815,1.92197
3.912,-0.636548,1.26809,4.90516,4.90516,3.48842,30.1452,772.906,384.608,-0.014786,1.92647
3.913,-0.636568,1.26824,4.90497,4.90497,3.48883,30.1447,773.477,384.885,-0.0147904,1.93097
3.914,-0.636587,1.26839,4.90477,4.90478,3.48924,30.1442,774.049,385.162,-0.0147949,1.93548
3.915,-0.636606,1.26855,4.90458,4.90458,3.48965,30.1437,774.621,385.44,-0.0147993,1.93999
3.916,-0.636625,1.2687,4.90438,4.90439,3.49005,30.1432,775.194,385.717,-0.0148037,1.94452
3.917,-0.636644,1.26886,4.90419,4.90419,3.49046,30.1427,775.768,385.995,-0.0148081,1.94906
3.918,-0.636663,1.26901,4.90399,4.904,3.49087,30.1423,776.343,386.274,-0.0148125,1.9536
3.919,-0.636683,1.26917,4.9038,4.9038,3.49128,30.1418,776.918,386.552,-0.0148169,1.95816
3.92,-0.636702,1.26933,4.9036,4.9036,3.49169,30.1413,777.494,386.831,-0.0148213,1.96272
3.921,-0.636721,1.26949,4.90341,4.90341,3.4921,30.1408,778.07,387.111,-0.0148257,1.96729
3.922,-0.63674,1.26965,4.90321,4.90321,3.4925,30.1403,778.647,387.39,-0.0148301,1.97187
3.923,-0.636759,1.26981,4.90302,4.90302,3.49291,30.1398,779.225,387.67,-0.0148345,1.97646
3.924,-0.636778,1.26997,4.90282,4.90282,3.49332,30.1393,779.804,387.95,-0.0148389,1.98106
3.925,-0.636796,1.27014,4.90263,4.90263,3.49373,30.1388,780.383,388.231,-0.0148433,1.98567
3.926,-0.636815,1.2703,4.90243,4.90243,3.49414,30.1383,780.963,388.512,-0.0148476,1.99028
3.927,-0.636834,1.27046,4.90224,4.90224,3.49455,30.1378,781.544,388.793,-0.014852,1.9949
3.928,-0.636853,1.27063,4.90204,4.90204,3.49495,30.1374,782.125,389.074,-0.0148564,1.99954
3.929,-0.636872,1.27079,4.90184,4.90185,3.49536,30.1369,782.707,389.356,-0.0148607,2.00418
3.93,-0.636891,1.27096,4.90165,4.90165,3.49577,30.1364,783.29,389.638,-0.0148651,2.00883
3.931,-0.636909,1.27113,4.90145,4.90145,3.49618,30.1359,783.873,389.921,-0.0148694,2.01349
3.932,-0.636928,1.27129,4.90126,4.90126,3.49659,30.1354,784.458,390.203,-0.0148737,2.01815
3.933,-0.636947,1.27146,4.90106,4.90106,3.497,30.1349,785.043,390.486,-0.0148781,2.02283
3.934,-0.636965,1.27163,4.90086,4.90086,3.49741,30.1344,785.628,390.77,-0.0148824,2.02751
3.935,-0.636984,1.2718,4.90067,4.90067,3.49781,30.1339,786.214,391.053,-0.0148867,2.0322
3.936,-0.637003,1.27198,4.90047,4.90047,3.49822,30.1334,786.801,391.337,-0.014891,2.0369
3.937,-0.637021,1.27215,4.90028,4.90028,3.49863,30.1329,787.389,391.621,-0.0148953,2.04161
3.938,-0.63704,1.27232,4.90008,4.90008,3.49904,30.1324,787.977,391.906,-0.0148996,2.04633
3.939,-0.637058,1.27249,4.89988,4.89988,3.49945,30.1319,788.567,392.191,-0.0149039,2.05106
3.94,-0.637077,1.27267,4.89969,4.89969,3.49986,30.1314,789.156,392.476,-0.0149082,2.05579
3.941,-0.637095,1.27284,4.89949,4.89949,3.50027,30.1309,789.747,392.761,-0.0149125,2.06053
3.942,-0.637114,1.27302,4.89929,4.89929,3.50067,30.1304,790.338,393.047,-0.0149168,2.06528
3.943,-0.637132,1.2732,4.8991,4.8991,3.50108,30.1299,790.93,393.333,-0.014921,2.07004
3.944,-0.637151,1.27337,4.8989,4.8989,3.50149,30.1294,791.522,393.62,-0.0149253,2.07481
3.945,-0.637169,1.27355,4.8987,4.8987,3.5019,30.1289,792.116,393.907,-0.0149296,2.07959
3.946,-0.637187,1.27373,4.8985,4.89851,3.50231,30.1284,792.71,394.194,-0.0149338,2.08437
3.947,-0.637206,1.27391,4.89831,4.89831,3.50272,30.1279,793.304,394.481,-0.0149381,2.08916
3.948,-0.637224,1.27409,4.89811,4.89811,3.50313,30.1274,793.9,394.769,-0.0149423,2.09396
3.949,-0.637242,1.27428,4.89791,4.89791,3.50354,30.1269,794.496,395.057,-0.0149465,2.09877
3.95,-0.63726,1.27446,4.89772,4.89772,3.50394,30.1264,795.093,395.345,-0.0149508,2.10359
3.951,-0.637278,1.27464,4.89752,4.89752,3.50435,30.1259,795.69,395.634,-0.014955,2.10841
3.952,-0.637297,1.27483,4.89732,4.89732,3.50476,30.1254,796.289,395.922,-0.0149592,2.11324
3.953,-0.637315,1.27501,4.89712,4.89712,3.50517,30.1249,796.887,396.212,-0.0149634,2.11808
3.954,-0.637333,1.2752,4.89693,4.89693,3.50558,30.1244,797.487,396.501,-0.0149677,2.12293
3.955,-0.637351,1.27539,4.89673,4.89673,3.50599,30.1239,798.087,396.791,-0.0149719,2.12779
3.956,-0.637369,1.27557,4.89653,4.89653,3.5064,30.1234,798.688,397.081,-0.0149761,2.13265
3.957,-0.637387,1.27576,4.89633,4.89633,3.50681,30.1229,799.29,397.372,-0.0149802,2.13752
3.958,-0.637405,1.27595,4.89613,4.89614,3.50722,30.1224,799.893,397.663,-0.0149844,2.1424
3.959,-0.637423,1.27614,4.89594,4.89594,3.50763,30.1219,800.496,397.954,-0.0149886,2.14729
3.96,-0.637441,1.27633,4.89574,4.89574,3.50803,30.1214,801.1,398.245,-0.0149928,2.15218
3.961,-0.637459,1.27652,4.89554,4.89554,3.50844,30.1209,801.704,398.537,-0.014997,2.15709
3.962,-0.637476,1.27672,4.89534,4.89534,3.50885,30.1204,802.31,398.829,-0.0150011,2.162
3.963,-0.637494,1.27691,4.89514,4.89514,3.50926,30.1199,802.916,399.121,-0.0150053,2.16691
3.964,-0.637512,1.27711,4.89495,4.89495,3.50967,30.1194,803.522,399.414,-0.0150094,2.17184
3.965,-0.63753,1.2773,4.89475,4.89475,3.51008,30.1189,804.13,399.707,-0.0150136,2.17677
3.966,-0.637547,1.2775,4.89455,4.89455,3.51049,30.1184,804.738,400,-0.0150177,2.18171
3.967,-0.637565,1.27769,4.89435,4.89435,3.5109,30.1179,805.347,400.294,-0.0150218,2.18666
3.968,-0.637583,1.27789,4.89415,4.89415,3.51131,30.1174,805.956,400.588,-0.015026,2.19162
3.969,-0.6376,1.27809,4.89395,4.89395,3.51172,30.1169,806.566,400.882,-0.0150301,2.19658
3.97,-0.637618,1.27829,4.89375,4.89375,3.51213,30.1163,807.177,401.177,-0.0150342,2.20156
3.971,-0.637636,1.27849,4.89355,4.89356,3.51254,30.1158,807.789,401.471,-0.0150383,2.20653
3.972,-0.637653,1.27869,4.89336,4.89336,3.51295,30.1153,808.401,401.767,-0.0150424,2.21152
3.973,-0.637671,1.2789,4.89316,4.89316,3.51336,30.1148,809.014,402.062,-0.0150465,2.21651
3.974,-0.637688,1.2791,4.89296,4.89296,3.51377,30.1143,809.628,402.358,-0.0150506,2.22151
3.975,-0.637706,1.2793,4.89276,4.89276,3.51418,30.1138,810.243,402.654,-0.0150547,2.22652
3.976,-0.637723,1.27951,4.89256,4.89256,3.51458,30.1133,810.858,402.951,-0.0150588,2.23154
3.977,-0.63774,1.27971,4.89236,4.89236,3.51499,30.1128,811.474,403.247,-0.0150628,2.23656
3.978,-0.637758,1.27992,4.89216,4.89216,3.5154,30.1123,812.091,403.544,-0.0150669,2.24159
3.979,-0.637775,1.28013,4.89196,4.89196,3.51581,30.1118,812.708,403.842,-0.015071,2.24663
3.98,-0.637792,1.28034,4.89176,4.89176,3.51622,30.1112,813.326,404.139,-0.015075,2.25167
3.981,-0.63781,1.28055,4.89156,4.89156,3.51663,30.1107,813.945,404.437,-0.0150791,2.25673
3.982,-0.637827,1.28076,4.89136,4.89136,3.51704,30.1102,814.564,404.736,-0.0150831,2.26179
3.983,-0.637844,1.28097,4.89116,4.89116,3.51745,30.1097,815.184,405.034,-0.0150872,2.26685
3.984,-0.637861,1.28118,4.89096,4.89096,3.51786,30.1092,815.805,405.333,-0.0150912,2.27192
3.985,-0.637878,1.28139,4.89076,4.89076,3.51827,30.1087,816.427,405.633,-0.0150952,2.277
3.986,-0.637896,1.28161,4.89056,4.89056,3.51868,30.1082,817.049,405.932,-0.0150992,2.28209
3.987,-0.637913,1.28182,4.89036,4.89036,3.51909,30.1076,817.672,406.232,-0.0151032,2.28719
3.988,-0.63793,1.28204,4.89016,4.89016,3.5195,30.1071,818.296,406.532,-0.0151072,2.29229
3.989,-0.637947,1.28225,4.88996,4.88996,3.51991,30.1066,818.921,406.833,-0.0151112,2.2974
3.99,-0.637964,1.28247,4.88976,4.88976,3.52032,30.1061,819.546,407.134,-0.0151152,2.30251
3.991,-0.637981,1.28269,4.88956,4.88956,3.52073,30.1056,820.172,407.435,-0.0151192,2.30763
3.992,-0.637997,1.28291,4.88936,4.88936,3.52114,30.1051,820.798,407.736,-0.0151232,2.31276
3.993,-0.638014,1.28313,4.88916,4.88916,3.52156,30.1045,821.426,408.038,-0.0151272,2.3179
3.994,-0.638031,1.28335,4.88896,4.88896,3.52197,30.104,822.054,408.34,-0.0151312,2.32304
3.995,-0.638048,1.28357,4.88876,4.88876,3.52238,30.1035,822.682,408.643,-0.0151351,2.32819
3.996,-0.638065,1.28379,4.88855,4.88856,3.52279,30.103,823.312,408.945,-0.0151391,2.33334
3.997,-0.638081,1.28402,4.88835,4.88835,3.5232,30.1025,823.942,409.248,-0.015143,2.33851
3.998,-0.638098,1.28424,4.88815,4.88815,3.52361,30.1019,824.573,409.552,-0.015147,2.34367
3.999,-0.638115,1.28447,4.88795,4.88795,3.52402,30.1014,825.205,409.855,-0.0151509,2.34885
4,-0.638132,1.28469,4.88775,4.88775,3.52443,30.1009,825.837,410.159,-0.0151548,2.35403
4.001,-0.638148,1.28492,4.88755,4.88755,3.52484,30.1004,826.47,410.464,-0.0151588,2.35922
4.002,-0.638165,1.28515,4.88735,4.88735,3.52525,30.0999,827.104,410.768,-0.0151627,2.36442
4.003,-0.638181,1.28538,4.88715,4.88715,3.52566,30.0993,827.738,411.073,-0.0151666,2.36962
4.004,-0.638198,1.28561,4.88694,4.88694,3.52607,30.0988,828.373,411.379,-0.0151705,2.37483
4.005,-0.638214,1.28584,4.88674,4.88674,3.52648,30.0983,829.009,411.684,-0.0151744,2.38004
4.006,-0.638231,1.28607,4.88654,4.88654,3.52689,30.0978,829.646,411.99,-0.0151783,2.38526
4.007,-0.638247,1.2863,4.88634,4.88634,3.52731,30.0973,830.283,412.296,-0.0151822,2.39049
4.008,-0.638264,1.28654,4.88614,4.88614,3.52772,30.0967,830.921,412.603,-0.015186,2.39572
4.009,-0.63828,1.28677,4.88593,4.88594,3.52813,30.0962,831.56,412.91,-0.0151899,2.40096
4.01,-0.638296,1.28701,4.88573,4.88573,3.52854,30.0957,832.2,413.217,-0.0151938,2.40621
4.011,-0.638312,1.28724,4.88553,4.88553,3.52895,30.0952,832.84,413.524,-0.0151976,2.41146
4.012,-0.638329,1.28748,4.88533,4.88533,3.52936,30.0946,833.481,413.832,-0.0152015,2.41672
4.013,-0.638345,1.28772,4.88513,4.88513,3.52977,30.0941,834.122,414.14,-0.0152053,2.42199
4.014,-0.638361,1.28796,4.88492,4.88492,3.53018,30.0936,834.765,414.448,-0.0152092,2.42726
4.015,-0.638377,1.2882,4.88472,4.88472,3.5306,30.093,835.408,414.757,-0.015213,2.43254
4.016,-0.638393,1.28844,4.88452,4.88452,3.53101,30.0925,836.052,415.066,-0.0152168,2.43782
4.017,-0.638409,1.28868,4.88431,4.88432,3.53142,30.092,836.696,415.376,-0.0152206,2.44311
4.018,-0.638425,1.28892,4.88411,4.88411,3.53183,30.0915,837.341,415.685,-0.0152244,2.44841
4.019,-0.638441,1.28917,4.88391,4.88391,3.53224,30.0909,837.987,415.995,-0.0152282,2.45371
4.02,-0.638457,1.28941,4.88371,4.88371,3.53265,30.0904,838.634,416.306,-0.015232,2.45901
4.021,-0.638473,1.28966,4.8835,4.8835,3.53307,30.0899,839.281,416.616,-0.0152358,2.46433
4.022,-0.638489,1.2899,4.8833,4.8833,3.53348,30.0893,839.93,416.927,-0.0152396,2.46965
4.023,-0.638505,1.29015,4.8831,4.8831,3.53389,30.0888,840.578,417.238,-0.0152434,2.47497
4.024,-0.638521,1.2904,4.88289,4.88289,3.5343,30.0883,841.228,417.55,-0.0152472,2.4803
4.025,-0.638537,1.29065,4.88269,4.88269,3.53471,30.0878,841.878,417.862,-0.0152509,2.48564
4.026,-0.638553,1.2909,4.88248,4.88249,3.53513,30.0872,842.529,418.174,-0.0152547,2.49098
4.027,-0.638568,1.29115,4.88228,4.88228,3.53554,30.0867,843.181,418.487,-0.0152584,2.49633
4.028,-0.638584,1.2914,4.88208,4.88208,3.53595,30.0862,843.833,418.799,-0.0152621,2.50169
4.029,-0.6386,1.29166,4.88187,4.88187,3.53636,30.0856,844.487,419.113,-0.0152659,2.50705
4.03,-0.638615,1.29191,4.88167,4.88167,3.53678,30.0851,845.14,419.426,-0.0152696,2.51241
4.031,-0.638631,1.29217,4.88147,4.88147,3.53719,30.0846,845.795,419.74,-0.0152733,2.51778
4.032,-0.638646,1.29242,4.88126,4.88126,3.5376,30.084,846.45,420.054,-0.015277,2.52316
4.033,-0.638662,1.29268,4.88106,4.88106,3.53801,30.0835,847.106,420.368,-0.0152807,2.52854
4.034,-0.638677,1.29294,4.88085,4.88085,3.53843,30.083,847.763,420.683,-0.0152844,2.53393
4.035,-0.638693,1.2932,4.88065,4.88065,3.53884,30.0824,848.421,420.998,-0.0152881,2.53933
4.036,-0.638708,1.29346,4.88044,4.88044,3.53925,30.0819,849.079,421.314,-0.0152918,2.54473
4.037,-0.638724,1.29372,4.88024,4.88024,3.53966,30.0813,849.738,421.629,-0.0152955,2.55013
4.038,-0.638739,1.29398,4.88003,4.88003,3.54008,30.0808,850.397,421.945,-0.0152991,2.55554
4.039,-0.638754,1.29424,4.87983,4.87983,3.54049,30.0803,851.058,422.262,-0.0153028,2.56096
4.04,-0.63877,1.29451,4.87962,4.87962,3.5409,30.0797,851.719,422.578,-0.0153064,2.56638
4.041,-0.638785,1.29477,4.87942,4.87942,3.54132,30.0792,852.38,422.895,-0.0153101,2.5718
4.042,-0.6388,1.29504,4.87921,4.87921,3.54173,30.0787,853.043,423.213,-0.0153137,2.57724
4.043,-0.638815,1.29531,4.87901,4.87901,3.54214,30.0781,853.706,423.53,-0.0153173,2.58267
4.044,-0.63883,1.29557,4.8788,4.8788,3.54256,30.0776,854.37,423.848,-0.0153209,2.58811
4.045,-0.638845,1.29584,4.8786,4.8786,3.54297,30.077,855.035,424.166,-0.0153245,2.59356
4.046,-0.63886,1.29611,4.87839,4.87839,3.54338,30.0765,855.7,424.485,-0.0153281,2.59901
4.047,-0.638875,1.29638,4.87819,4.87819,3.5438,30.076,856.366,424.804,-0.0153317,2.60447
4.048,-0.63889,1.29666,4.87798,4.87798,3.54421,30.0754,857.033,425.123,-0.0153353,2.60994
4.049,-0.638905,1.29693,4.87778,4.87778,3.54462,30.0749,857.701,425.442,-0.0153389,2.6154
4.05,-0.63892,1.2972,4.87757,4.87757,3.54504,30.0743,858.369,425.762,-0.0153425,2.62088
4.051,-0.638935,1.29748,4.87736,4.87736,3.54545,30.0738,859.038,426.082,-0.015346,2.62635
4.052,-0.63895,1.29775,4.87716,4.87716,3.54587,30.0732,859.708,426.403,-0.0153496,2.63184
4.053,-0.638965,1.29803,4.87695,4.87695,3.54628,30.0727,860.378,426.724,-0.0153531,2.63733
4.054,-0.63898,1.29831,4.87674,4.87675,3.54669,30.0722,861.049,427.045,-0.0153566,2.64282
4.055,-0.638994,1.29859,4.87654,4.87654,3.54711,30.0716,861.721,427.366,-0.0153601,2.64832
4.056,-0.639009,1.29887,4.87633,4.87633,3.54752,30.0711,862.394,427.688,-0.0153637,2.65382
4.057,-0.639024,1.29915,4.87613,4.87613,3.54794,30.0705,863.067,428.01,-0.0153672,2.65933
4.058,-0.639038,1.29943,4.87592,4.87592,3.54835,30.07,863.741,428.332,-0.0153707,2.66484
4.059,-0.639053,1.29971,4.87571,4.87571,3.54876,30.0694,864.416,428.655,-0.0153741,2.67036
4.06,-0.639067,1.3,4.8755,4.87551,3.54918,30.0689,865.091,428.978,-0.0153776,2.67588
4.061,-0.639082,1.30028,4.8753,4.8753,3.54959,30.0683,865.768,429.301,-0.0153811,2.68141
4.062,-0.639096,1.30057,4.87509,4.87509,3.55001,30.0678,866.445,429.625,-0.0153845,2.68694
4.063,-0.639111,1.30085,4.87488,4.87488,3.55042,30.0672,867.122,429.949,-0.015388,2.69248
4.064,-0.639125,1.30114,4.87468,4.87468,3.55084,30.0667,867.801,430.273,-0.0153914,2.69802
4.065,-0.639139,1.30143,4.87447,4.87447,3.55125,30.0661,868.48,430.598,-0.0153949,2.70356
4.066,-0.639154,1.30172,4.87426,4.87426,3.55167,30.0656,869.16,430.923,-0.0153983,2.70911
4.067,-0.639168,1.30201,4.87405,4.87405,3.55208,30.065,869.84,431.248,-0.0154017,2.71467
4.068,-0.639182,1.3023,4.87385,4.87385,3.5525,30.0645,870.521,431.573,-0.0154051,2.72023
4.069,-0.639196,1.3026,4.87364,4.87364,3.55291,30.0639,871.203,431.899,-0.0154085,2.72579
4.07,-0.639211,1.30289,4.87343,4.87343,3.55333,30.0634,871.886,432.225,-0.0154119,2.73136
4.071,-0.639225,1.30319,4.87322,4.87322,3.55374,30.0628,872.57,432.552,-0.0154152,2.73693
4.072,-0.639239,1.30348,4.87301,4.87301,3.55416,30.0623,873.254,432.879,-0.0154186,2.74251
4.073,-0.639253,1.30378,4.87281,4.87281,3.55458,30.0617,873.939,433.206,-0.0154219,2.74809
4.074,-0.639267,1.30408,4.8726,4.8726,3.55499,30.0612,874.624,433.533,-0.0154253,2.75368
4.075,-0.639281,1.30438,4.87239,4.87239,3.55541,30.0606,875.311,433.861,-0.0154286,2.75927
4.076,-0.639295,1.30468,4.87218,4.87218,3.55582,30.0601,875.998,434.189,-0.0154319,2.76486
4.077,-0.639309,1.30498,4.87197,4.87197,3.55624,30.0595,876.685,434.517,-0.0154352,2.77046
4.078,-0.639322,1.30528,4.87176,4.87176,3.55665,30.059,877.374,434.846,-0.0154385,2.77607
4.079,-0.639336,1.30558,4.87155,4.87155,3.55707,30.0584,878.063,435.175,-0.0154418,2.78167
4.08,-0.63935,1.30589,4.87135,4.87135,3.55749,30.0579,878.753,435.504,-0.0154451,2.78729
4.081,-0.639364,1.30619,4.87114,4.87114,3.5579,30.0573,879.444,435.834,-0.0154484,2.7929
4.082,-0.639378,1.3065,4.87093,4.87093,3.55832,30.0567,880.135,436.164,-0.0154516,2.79852
4.083,-0.639391,1.30681,4.87072,4.87072,3.55873,30.0562,880.827,436.494,-0.0154548,2.80415
4.084,-0.639405,1.30711,4.87051,4.87051,3.55915,30.0556,881.52,436.825,-0.0154581,2.80978
4.085,-0.639418,1.30742,4.8703,4.8703,3.55957,30.0551,882.214,437.156,-0.0154613,2.81541
4.086,-0.639432,1.30773,4.87009,4.87009,3.55998,30.0545,882.908,437.487,-0.0154645,2.82104
4.087,-0.639445,1.30805,4.86988,4.86988,3.5604,30.054,883.603,437.819,-0.0154677,2.82668
4.088,-0.639459,1.30836,4.86967,4.86967,3.56082,30.0534,884.299,438.151,-0.0154709,2.83233
4.089,-0.639472,1.30867,4.86946,4.86946,3.56123,30.0528,884.995,438.483,-0.015474,2.83798
4.09,-0.639486,1.30899,4.86925,4.86925,3.56165,30.0523,885.692,438.815,-0.0154772,2.84363
4.091,-0.639499,1.3093,4.86904,4.86904,3.56207,30.0517,886.39,439.148,-0.0154803,2.84929
4.092,-0.639512,1.30962,4.86883,4.86883,3.56249,30.0512,887.089,439.482,-0.0154835,2.85494
4.093,-0.639526,1.30994,4.86862,4.86862,3.5629,30.0506,887.788,439.815,-0.0154866,2.86061
4.094,-0.639539,1.31026,4.86841,4.86841,3.56332,30.05,888.488,440.149,-0.0154897,2.86628
4.095,-0.639552,1.31058,4.8682,4.8682,3.56374,30.0495,889.189,440.483,-0.0154928,2.87195
4.096,-0.639565,1.3109,4.86799,4.86799,3.56416,30.0489,889.89,440.817,-0.0154959,2.87762
4.097,-0.639578,1.31122,4.86778,4.86778,3.56457,30.0483,890.592,441.152,-0.0154989,2.8833
4.098,-0.639591,1.31154,4.86757,4.86757,3.56499,30.0478,891.295,441.487,-0.015502,2.88898
4.099,-0.639604,1.31187,4.86736,4.86736,3.56541,30.0472,891.999,441.823,-0.015505,2.89467
4.1,-0.639617,1.31219,4.86714,4.86714,3.56583,30.0467,892.703,442.158,-0.015508,2.90036
4.101,-0.63963,1.31252,4.86693,4.86693,3.56624,30.0461,893.408,442.494,-0.0155111,2.90605
4.102,-0.639643,1.31285,4.86672,4.86672,3.56666,30.0455,894.114,442.831,-0.0155141,2.91175
4.103,-0.639656,1.31318,4.86651,4.86651,3.56708,30.045,894.821,443.167,-0.015517,2.91745
4.104,-0.639669,1.31351,4.8663,4.8663,3.5675,30.0444,895.528,443.504,-0.01552,2.92315
4.105,-0.639682,1.31384,4.86609,4.86609,3.56792,30.0438,896.236,443.842,-0.015523,2.92886
4.106,-0.639694,1.31417,4.86588,4.86588,3.56833,30.0433,896.945,444.179,-0.0155259,2.93457
4.107,-0.639707,1.3145,4.86566,4.86566,3.56875,30.0427,897.654,444.517,-0.0155288,2.94028
4.108,-0.63972,1.31483,4.86545,4.86545,3.56917,30.0421,898.364,444.855,-0.0155317,2.946
4.109,-0.639732,1.31517,4.86524,4.86524,3.56959,30.0415,899.075,445.194,-0.0155346,2.95172
4.11,-0.639745,1.31551,4.86503,4.86503,3.57001,30.041,899.787,445.533,-0.0155375,2.95745
4.111,-0.639758,1.31584,4.86482,4.86482,3.57043,30.0404,900.499,445.872,-0.0155404,2.96317
4.112,-0.63977,1.31618,4.8646,4.8646,3.57085,30.0398,901.212,446.212,-0.0155432,2.9689
4.113,-0.639783,1.31652,4.86439,4.86439,3.57127,30.0393,901.926,446.551,-0.0155461,2.97464
4.114,-0.639795,1.31686,4.86418,4.86418,3.57168,30.0387,902.64,446.892,-0.0155489,2.98038
4.115,-0.639807,1.3172,4.86397,4.86397,3.5721,30.0381,903.356,447.232,-0.0155517,2.98612
4.116,-0.63982,1.31755,4.86375,4.86375,3.57252,30.0376,904.071,447.573,-0.0155545,2.99186
4.117,-0.639832,1.31789,4.86354,4.86354,3.57294,30.037,904.788,447.914,-0.0155572,2.9976
4.118,-0.639844,1.31823,4.86333,4.86333,3.57336,30.0364,905.505,448.255,-0.01556,3.00335
4.119,-0.639857,1.31858,4.86311,4.86311,3.57378,30.0358,906.223,448.597,-0.0155627,3.00911
4.12,-0.639869,1.31893,4.8629,4.8629,3.5742,30.0353,906.942,448.939,-0.0155654,3.01486
4.121,-0.639881,1.31928,4.86269,4.86269,3.57462,30.0347,907.662,449.282,-0.0155681,3.02062
4.122,-0.639893,1.31962,4.86247,4.86247,3.57504,30.0341,908.382,449.624,-0.0155708,3.02638
4.123,-0.639905,1.31997,4.86226,4.86226,3.57546,30.0335,909.103,449.967,-0.0155735,3.03215
4.124,-0.639917,1.32033,4.86205,4.86205,3.57588,30.033,909.825,450.311,-0.0155761,3.03791
4.125,-0.639929,1.32068,4.86183,4.86183,3.5763,30.0324,910.547,450.654,-0.0155787,3.04368
4.126,-0.639941,1.32103,4.86162,4.86162,3.57672,30.0318,911.27,450.998,-0.0155813,3.04946
4.127,-0.639953,1.32139,4.8614,4.86141,3.57714,30.0312,911.994,451.343,-0.0155839,3.05523
4.128,-0.639965,1.32174,4.86119,4.86119,3.57756,30.0306,912.718,451.687,-0.0155865,3.06101
4.129,-0.639977,1.3221,4.86098,4.86098,3.57798,30.0301,913.444,452.032,-0.0155891,3.06679
4.13,-0.639988,1.32246,4.86076,4.86076,3.5784,30.0295,914.17,452.377,-0.0155916,3.07258
4.131,-0.64,1.32282,4.86055,4.86055,3.57882,30.0289,914.896,452.723,-0.0155941,3.07836
4.132,-0.640012,1.32318,4.86033,4.86033,3.57924,30.0283,915.624,453.069,-0.0155966,3.08415
4.133,-0.640024,1.32354,4.86012,4.86012,3.57966,30.0278,916.352,453.415,-0.0155991,3.08994
4.134,-0.640035,1.3239,4.8599,4.8599,3.58009,30.0272,917.081,453.761,-0.0156015,3.09574
4.135,-0.640047,1.32427,4.85969,4.85969,3.58051,30.0266,917.81,454.108,-0.015604,3.10154
4.136,-0.640058,1.32463,4.85947,4.85947,3.58093,30.026,918.541,454.455,-0.0156064,3.10734
4.137,-0.64007,1.325,4.85926,4.85926,3.58135,30.0254,919.272,454.803,-0.0156088,3.11314
4.138,-0.640081,1.32536,4.85904,4.85904,3.58177,30.0248,920.003,455.151,-0.0156112,3.11894
4.139,-0.640093,1.32573,4.85883,4.85883,3.58219,30.0243,920.736,455.499,-0.0156135,3.12475
4.14,-0.640104,1.3261,4.85861,4.85861,3.58261,30.0237,921.469,455.847,-0.0156158,3.13056
4.141,-0.640115,1.32647,4.8584,4.8584,3.58303,30.0231,922.203,456.196,-0.0156182,3.13637
4.142,-0.640127,1.32684,4.85818,4.85818,3.58346,30.0225,922.937,456.545,-0.0156204,3.14219
4.143,-0.640138,1.32722,4.85797,4.85797,3.58388,30.0219,923.673,456.894,-0.0156227,3.148
4.144,-0.640149,1.32759,4.85775,4.85775,3.5843,30.0213,924.409,457.244,-0.015625,3.15382
4.145,-0.64016,1.32797,4.85753,4.85753,3.58472,30.0207,925.145,457.594,-0.0156272,3.15964
4.146,-0.640172,1.32834,4.85732,4.85732,3.58514,30.0202,925.883,457.944,-0.0156294,3.16547
4.147,-0.640183,1.32872,4.8571,4.8571,3.58557,30.0196,926.621,458.295,-0.0156316,3.17129
4.148,-0.640194,1.3291,4.85688,4.85689,3.58599,30.019,927.36,458.646,-0.0156337,3.17712
4.149,-0.640205,1.32948,4.85667,4.85667,3.58641,30.0184,928.099,458.997,-0.0156359,3.18295
4.15,-0.640216,1.32986,4.85645,4.85645,3.58683,30.0178,928.84,459.349,-0.015638,3.18879
4.151,-0.640227,1.33024,4.85624,4.85624,3.58725,30.0172,929.581,459.701,-0.01564,3.19462
4.152,-0.640238,1.33062,4.85602,4.85602,3.58768,30.0166,930.322,460.053,-0.0156421,3.20046
4.153,-0.640248,1.33101,4.8558,4.8558,3.5881,30.016,931.065,460.405,-0.0156441,3.2063
4.154,-0.640259,1.33139,4.85558,4.85559,3.58852,30.0155,931.808,460.758,-0.0156462,3.21214
4.155,-0.64027,1.33178,4.85537,4.85537,3.58894,30.0149,932.552,461.111,-0.0156481,3.21798
4.156,-0.640281,1.33217,4.85515,4.85515,3.58937,30.0143,933.296,461.465,-0.0156501,3.22383
4.157,-0.640292,1.33255,4.85493,4.85493,3.58979,30.0137,934.042,461.818,-0.015652,3.22967
4.158,-0.640302,1.33294,4.85472,4.85472,3.59021,30.0131,934.788,462.173,-0.015654,3.23552
4.159,-0.640313,1.33333,4.8545,4.8545,3.59064,30.0125,935.534,462.527,-0.0156558,3.24137
4.16,-0.640323,1.33373,4.85428,4.85428,3.59106,30.0119,936.282,462.882,-0.0156577,3.24723
4.161,-0.640334,1.33412,4.85406,4.85406,3.59148,30.0113,937.03,463.237,-0.0156595,3.25308
4.162,-0.640344,1.33451,4.85384,4.85385,3.59191,30.0107,937.779,463.592,-0.0156614,3.25894
4.163,-0.640355,1.33491,4.85363,4.85363,3.59233,30.0101,938.528,463.948,-0.0156631,3.26479
4.164,-0.640365,1.33531,4.85341,4.85341,3.59275,30.0095,939.279,464.304,-0.0156649,3.27065
4.165,-0.640376,1.3357,4.85319,4.85319,3.59318,30.0089,940.029,464.66,-0.0156666,3.27652
4.166,-0.640386,1.3361,4.85297,4.85297,3.5936,30.0083,940.781,465.017,-0.0156683,3.28238
4.167,-0.640396,1.3365,4.85275,4.85275,3.59402,30.0077,941.533,465.373,-0.01567,3.28825
4.168,-0.640407,1.33691,4.85254,4.85254,3.59445,30.0071,942.287,465.731,-0.0156717,3.29411
4.169,-0.640417,1.33731,4.85232,4.85232,3.59487,30.0065,943.04,466.088,-0.0156733,3.29998
4.17,-0.640427,1.33771,4.8521,4.8521,3.5953,30.0059,943.795,466.446,-0.0156749,3.30585
4.171,-0.640437,1.33812,4.85188,4.85188,3.59572,30.0053,944.55,466.804,-0.0156765,3.31172
4.172,-0.640447,1.33852,4.85166,4.85166,3.59614,30.0047,945.306,467.163,-0.015678,3.3176
4.173,-0.640457,1.33893,4.85144,4.85144,3.59657,30.0041,946.062,467.522,-0.0156795,3.32347
4.174,-0.640468,1.33934,4.85122,4.85122,3.59699,30.0035,946.82,467.881,-0.015681,3.32935
4.175,-0.640478,1.33975,4.851,4.851,3.59742,30.0029,947.578,468.24,-0.0156824,3.33523
4.176,-0.640488,1.34016,4.85078,4.85078,3.59784,30.0023,948.336,468.6,-0.0156839,3.34111
4.177,-0.640497,1.34057,4.85056,4.85056,3.59827,30.0017,949.096,468.96,-0.0156853,3.34699
4.178,-0.640507,1.34098,4.85034,4.85034,3.59869,30.0011,949.856,469.32,-0.0156866,3.35287
4.179,-0.640517,1.3414,4.85012,4.85013,3.59912,30.0005,950.617,469.681,-0.015688,3.35876
4.18,-0.640527,1.34181,4.8499,4.84991,3.59954,29.9999,951.378,470.042,-0.0156893,3.36464
4.181,-0.640537,1.34223,4.84968,4.84969,3.59997,29.9993,952.14,470.403,-0.0156905,3.37053
4.182,-0.640547,1.34265,4.84946,4.84947,3.60039,29.9987,952.903,470.765,-0.0156918,3.37642
4.183,-0.640556,1.34307,4.84924,4.84925,3.60082,29.9981,953.667,471.127,-0.015693,3.38231
4.184,-0.640566,1.34349,4.84902,4.84902,3.60124,29.9975,954.431,471.489,-0.0156942,3.3882
4.185,-0.640576,1.34391,4.8488,4.8488,3.60167,29.9969,955.196,471.851,-0.0156953,3.39409
4.186,-0.640585,1.34433,4.84858,4.84858,3.60209,29.9963,955.962,472.214,-0.0156965,3.39999
4.187,-0.640595,1.34475,4.84836,4.84836,3.60252,29.9957,956.728,472.577,-0.0156975,3.40588
4.188,-0.640604,1.34518,4.84814,4.84814,3.60294,29.9951,957.495,472.941,-0.0156986,3.41178
4.189,-0.640614,1.3456,4.84792,4.84792,3.60337,29.9945,958.263,473.304,-0.0156996,3.41768
4.19,-0.640623,1.34603,4.8477,4.8477,3.60379,29.9939,959.032,473.669,-0.0157006,3.42358
4.191,-0.640633,1.34646,4.84748,4.84748,3.60422,29.9933,959.801,474.033,-0.0157016,3.42948
4.192,-0.640642,1.34689,4.84726,4.84726,3.60464,29.9926,960.571,474.398,-0.0157025,3.43538
4.193,-0.640651,1.34732,4.84704,4.84704,3.60507,29.992,961.341,474.763,-0.0157034,3.44128
4.194,-0.640661,1.34775,4.84682,4.84682,3.6055,29.9914,962.112,475.128,-0.0157043,3.44719
4.195,-0.64067,1.34819,4.84659,4.84659,3.60592,29.9908,962.884,475.493,-0.0157051,3.45309
4.196,-0.640679,1.34862,4.84637,4.84637,3.60635,29.9902,963.657,475.859,-0.0157059,3.459
4.197,-0.640688,1.34905,4.84615,4.84615,3.60677,29.9896,964.43,476.225,-0.0157067,3.46491
4.198,-0.640698,1.34949,4.84593,4.84593,3.6072,29.989,965.204,476.592,-0.0157074,3.47081
4.199,-0.640707,1.34993,4.84571,4.84571,3.60763,29.9884,965.979,476.959,-0.0157081,3.47672
4.2,-0.640716,1.35037,4.84548,4.84549,3.60805,29.9877,966.754,477.326,-0.0157088,3.48263
4.201,-0.640725,1.35081,4.84526,4.84526,3.60848,29.9871,967.53,477.693,-0.0157095,3.48855
4.202,-0.640734,1.35125,4.84504,4.84504,3.60891,29.9865,968.307,478.061,-0.0157101,3.49446
4.203,-0.640743,1.35169,4.84482,4.84482,3.60933,29.9859,969.084,478.429,-0.0157106,3.50037
4.204,-0.640752,1.35214,4.8446,4.8446,3.60976,29.9853,969.862,478.797,-0.0157112,3.50629
4.205,-0.640761,1.35258,4.84437,4.84437,3.61018,29.9847,970.641,479.166,-0.0157117,3.5122
4.206,-0.64077,1.35303,4.84415,4.84415,3.61061,29.9841,971.421,479.535,-0.0157121,3.51812
4.207,-0.640779,1.35347,4.84393,4.84393,3.61104,29.9834,972.201,479.904,-0.0157126,3.52404
4.208,-0.640787,1.35392,4.84371,4.84371,3.61146,29.9828,972.982,480.274,-0.015713,3.52996
4.209,-0.640796,1.35437,4.84348,4.84348,3.61189,29.9822,973.763,480.643,-0.0157133,3.53587
4.21,-0.640805,1.35482,4.84326,4.84326,3.61232,29.9816,974.545,481.014,-0.0157137,3.54179
4.211,-0.640814,1.35528,4.84304,4.84304,3.61274,29.981,975.328,481.384,-0.015714,3.54772
4.212,-0.640823,1.35573,4.84281,4.84281,3.61317,29.9803,976.111,481.755,-0.0157142,3.55364
4.213,-0.640831,1.35618,4.84259,4.84259,3.6136,29.9797,976.896,482.126,-0.0157145,3.55956
4.214,-0.64084,1.35664,4.84237,4.84237,3.61403,29.9791,977.68,482.497,-0.0157146,3.56548
4.215,-0.640848,1.3571,4.84214,4.84214,3.61445,29.9785,978.466,482.869,-0.0157148,3.57141
4.216,-0.640857,1.35755,4.84192,4.84192,3.61488,29.9779,979.252,483.241,-0.0157149,3.57733
4.217,-0.640866,1.35801,4.8417,4.8417,3.61531,29.9772,980.039,483.613,-0.015715,3.58326
4.218,-0.640874,1.35847,4.84147,4.84147,3.61573,29.9766,980.826,483.985,-0.0157151,3.58919
4.219,-0.640883,1.35894,4.84125,4.84125,3.61616,29.976,981.615,484.358,-0.0157151,3.59511
4.22,-0.640891,1.3594,4.84102,4.84102,3.61659,29.9754,982.403,484.731,-0.0157151,3.60104
4.221,-0.6409,1.35986,4.8408,4.8408,3.61702,29.9747,983.193,485.105,-0.015715,3.60697
4.222,-0.640908,1.36033,4.84058,4.84058,3.61744,29.9741,983.983,485.478,-0.0157149,3.6129
4.223,-0.640916,1.36079,4.84035,4.84035,3.61787,29.9735,984.774,485.852,-0.0157148,3.61883
4.224,-0.640925,1.36126,4.84013,4.84013,3.6183,29.9729,985.565,486.226,-0.0157147,3.62476
4.225,-0.640933,1.36173,4.8399,4.8399,3.61873,29.9722,986.357,486.601,-0.0157145,3.63069
4.226,-0.640941,1.3622,4.83968,4.83968,3.61915,29.9716,987.15,486.976,-0.0157142,3.63663
4.227,-0.64095,1.36267,4.83945,4.83945,3.61958,29.971,987.944,487.351,-0.015714,3.64256
4.228,-0.640958,1.36315,4.83923,4.83923,3.62001,29.9704,988.738,487.726,-0.0157137,3.64849
4.229,-0.640966,1.36362,4.839,4.839,3.62044,29.9697,989.532,488.102,-0.0157134,3.65443
4.23,-0.640974,1.36409,4.83878,4.83878,3.62086,29.9691,990.328,488.478,-0.015713,3.66036
4.231,-0.640982,1.36457,4.83855,4.83855,3.62129,29.9685,991.124,488.854,-0.0157126,3.66629
4.232,-0.640991,1.36505,4.83833,4.83833,3.62172,29.9678,991.921,489.231,-0.0157122,3.67223
4.233,-0.640999,1.36553,4.8381,4.8381,3.62215,29.9672,992.718,489.608,-0.0157117,3.67817
4.234,-0.641007,1.36601,4.83788,4.83788,3.62257,29.9666,993.516,489.985,-0.0157112,3.6841
4.235,-0.641015,1.36649,4.83765,4.83765,3.623,29.966,994.314,490.362,-0.0157107,3.69004
4.236,-0.641023,1.36697,4.83743,4.83743,3.62343,29.9653,995.114,490.74,-0.0157101,3.69598
4.237,-0.641031,1.36745,4.8372,4.8372,3.62386,29.9647,995.914,491.118,-0.0157095,3.70191
4.238,-0.641039,1.36794,4.83698,4.83698,3.62428,29.9641,996.714,491.496,-0.0157088,3.70785
4.239,-0.641047,1.36842,4.83675,4.83675,3.62471,29.9634,997.515,491.875,-0.0157082,3.71379
4.24,-0.641055,1.36891,4.83652,4.83652,3.62514,29.9628,998.317,492.253,-0.0157074,3.71973
4.241,-0.641063,1.3694,4.8363,4.8363,3.62557,29.9621,999.119,492.633,-0.0157067,3.72567
4.242,-0.641071,1.36989,4.83607,4.83607,3.626,29.9615,999.923,493.012,-0.0157059,3.73161
4.243,-0.641078,1.37038,4.83585,4.83585,3.62642,29.9609,1000.73,493.392,-0.0157051,3.73755
4.244,-0.641086,1.37087,4.83562,4.83562,3.62685,29.9602,1001.53,493.772,-0.0157043,3.74349
4.245,-0.641094,1.37136,4.83539,4.83539,3.62728,29.9596,1002.34,494.152,-0.0157034,3.74943
4.246,-0.641102,1.37185,4.83517,4.83517,3.62771,29.959,1003.14,494.532,-0.0157025,3.75537
4.247,-0.64111,1.37235,4.83494,4.83494,3.62814,29.9583,1003.95,494.913,-0.0157015,3.76131
4.248,-0.641117,1.37285,4.83471,4.83471,3.62856,29.9577,1004.75,495.294,-0.0157006,3.76725
4.249,-0.641125,1.37334,4.83449,4.83449,3.62899,29.9571,1005.56,495.675,-0.0156996,3.77319
4.25,-0.641133,1.37384,4.83426,4.83426,3.62942,29.9564,1006.37,496.057,-0.0156985,3.77913
4.251,-0.641141,1.37434,4.83403,4.83403,3.62985,29.9558,1007.18,496.439,-0.0156975,3.78507
4.252,-0.641148,1.37484,4.83381,4.83381,3.63027,29.9551,1007.99,496.821,-0.0156963,3.79101
4.253,-0.641156,1.37535,4.83358,4.83358,3.6307,29.9545,1008.8,497.203,-0.0156952,3.79695
4.254,-0.641164,1.37585,4.83335,4.83335,3.63113,29.9538,1009.61,497.586,-0.015694,3.80289
4.255,-0.641171,1.37635,4.83312,4.83313,3.63156,29.9532,1010.42,497.969,-0.0156928,3.80883
4.256,-0.641179,1.37686,4.8329,4.8329,3.63199,29.9526,1011.23,498.352,-0.0156916,3.81477
4.257,-0.641186,1.37737,4.83267,4.83267,3.63241,29.9519,1012.04,498.736,-0.0156904,3.82071
4.258,-0.641194,1.37788,4.83244,4.83244,3.63284,29.9513,1012.86,499.12,-0.0156891,3.82665
4.259,-0.641202,1.37839,4.83222,4.83222,3.63327,29.9506,1013.67,499.504,-0.0156877,3.83259
4.26,-0.641209,1.3789,4.83199,4.83199,3.6337,29.95,1014.48,499.888,-0.0156864,3.83853
4.261,-0.641217,1.37941,4.83176,4.83176,3.63412,29.9493,1015.3,500.272,-0.015685,3.84446
4.262,-0.641224,1.37992,4.83153,4.83153,3.63455,29.9487,1016.11,500.657,-0.0156836,3.8504
4.263,-0.641232,1.38044,4.8313,4.83131,3.63498,29.948,1016.93,501.042,-0.0156822,3.85634
4.264,-0.641239,1.38095,4.83108,4.83108,3.63541,29.9474,1017.75,501.428,-0.0156807,3.86228
4.265,-0.641246,1.38147,4.83085,4.83085,3.63583,29.9468,1018.56,501.813,-0.0156792,3.86822
4.266,-0.641254,1.38199,4.83062,4.83062,3.63626,29.9461,1019.38,502.199,-0.0156777,3.87415
4.267,-0.641261,1.38251,4.83039,4.83039,3.63669,29.9455,1020.2,502.585,-0.0156761,3.88009
4.268,-0.641269,1.38303,4.83016,4.83017,3.63712,29.9448,1021.02,502.972,-0.0156746,3.88602
4.269,-0.641276,1.38355,4.82994,4.82994,3.63754,29.9442,1021.84,503.358,-0.015673,3.89196
4.27,-0.641283,1.38407,4.82971,4.82971,3.63797,29.9435,1022.66,503.745,-0.0156713,3.89789
4.271,-0.641291,1.38459,4.82948,4.82948,3.6384,29.9429,1023.48,504.132,-0.0156697,3.90383
4.272,-0.641298,1.38512,4.82925,4.82925,3.63883,29.9422,1024.3,504.52,-0.015668,3.90976
4.273,-0.641305,1.38564,4.82902,4.82902,3.63925,29.9416,1025.12,504.908,-0.0156663,3.91569
4.274,-0.641313,1.38617,4.82879,4.8288,3.63968,29.9409,1025.94,505.296,-0.0156645,3.92162
4.275,-0.64132,1.3867,4.82857,4.82857,3.64011,29.9402,1026.77,505.684,-0.0156628,3.92755
4.276,-0.641327,1.38723,4.82834,4.82834,3.64054,29.9396,1027.59,506.072,-0.015661,3.93348
4.277,-0.641335,1.38776,4.82811,4.82811,3.64096,29.9389,1028.41,506.461,-0.0156592,3.93941
4.278,-0.641342,1.38829,4.82788,4.82788,3.64139,29.9383,1029.24,506.85,-0.0156574,3.94533
4.279,-0.641349,1.38883,4.82765,4.82765,3.64182,29.9376,1030.06,507.239,-0.0156555,3.95126
4.28,-0.641356,1.38936,4.82742,4.82742,3.64224,29.937,1030.89,507.629,-0.0156536,3.95718
4.281,-0.641364,1.3899,4.82719,4.82719,3.64267,29.9363,1031.72,508.018,-0.0156517,3.9631
4.282,-0.641371,1.39043,4.82696,4.82697,3.6431,29.9357,1032.54,508.408,-0.0156498,3.96903
4.283,-0.641378,1.39097,4.82674,4.82674,3.64352,29.935,1033.37,508.798,-0.0156479,3.97495
4.284,-0.641385,1.39151,4.82651,4.82651,3.64395,29.9343,1034.2,509.189,-0.0156459,3.98086
4.285,-0.641393,1.39205,4.82628,4.82628,3.64438,29.9337,1035.03,509.58,-0.0156439,3.98678
4.286,-0.6414,1.39259,4.82605,4.82605,3.6448,29.933,1035.86,509.971,-0.0156419,3.9927
4.287,-0.641407,1.39313,4.82582,4.82582,3.64523,29.9324,1036.69,510.362,-0.0156399,3.99861
4.288,-0.641414,1.39368,4.82559,4.82559,3.64565,29.9317,1037.52,510.753,-0.0156379,4.00452
4.289,-0.641421,1.39422,4.82536,4.82536,3.64608,29.931,1038.35,511.145,-0.0156358,4.01043
4.29,-0.641428,1.39477,4.82513,4.82513,3.64651,29.9304,1039.18,511.537,-0.0156338,4.01634
4.291,-0.641436,1.39531,4.8249,4.8249,3.64693,29.9297,1040.01,511.929,-0.0156317,4.02225
4.292,-0.641443,1.39586,4.82467,4.82467,3.64736,29.9291,1040.84,512.322,-0.0156296,4.02815
4.293,-0.64145,1.39641,4.82444,4.82444,3.64778,29.9284,1041.68,512.714,-0.0156274,4.03405
4.294,-0.641457,1.39696,4.82421,4.82421,3.64821,29.9277,1042.51,513.107,-0.0156253,4.03995
4.295,-0.641464,1.39751,4.82398,4.82398,3.64863,29.9271,1043.34,513.501,-0.0156232,4.04585
4.296,-0.641471,1.39807,4.82375,4.82375,3.64906,29.9264,1044.18,513.894,-0.015621,4.05175
4.297,-0.641478,1.39862,4.82352,4.82352,3.64949,29.9257,1045.01,514.288,-0.0156188,4.05764
4.298,-0.641485,1.39918,4.82329,4.82329,3.64991,29.9251,1045.85,514.682,-0.0156166,4.06353
4.299,-0.641492,1.39973,4.82306,4.82306,3.65034,29.9244,1046.69,515.076,-0.0156144,4.06942
4.3,-0.641499,1.40029,4.82283,4.82283,3.65076,29.9237,1047.52,515.47,-0.0156122,4.07531
4.301,-0.641507,1.40085,4.8226,4.8226,3.65119,29.9231,1048.36,515.865,-0.01561,4.08119
4.302,-0.641514,1.40141,4.82237,4.82237,3.65161,29.9224,1049.2,516.26,-0.0156077,4.08707
4.303,-0.641521,1.40197,4.82214,4.82214,3.65203,29.9217,1050.04,516.655,-0.0156055,4.09295
4.304,-0.641528,1.40253,4.82191,4.82191,3.65246,29.9211,1050.87,517.05,-0.0156032,4.09882
4.305,-0.641535,1.40309,4.82168,4.82168,3.65288,29.9204,1051.71,517.446,-0.0156009,4.10469
4.306,-0.641542,1.40366,4.82145,4.82145,3.65331,29.9197,1052.55,517.841,-0.0155986,4.11056
4.307,-0.641549,1.40422,4.82122,4.82122,3.65373,29.9191,1053.39,518.238,-0.0155963,4.11643
4.308,-0.641556,1.40479,4.82099,4.82099,3.65415,29.9184,1054.24,518.634,-0.015594,4.12229
4.309,-0.641563,1.40536,4.82076,4.82076,3.65458,29.9177,1055.08,519.03,-0.0155917,4.12815
4.31,-0.64157,1.40593,4.82053,4.82053,3.655,29.917,1055.92,519.427,-0.0155894,4.134
4.311,-0.641577,1.4065,4.8203,4.8203,3.65543,29.9164,1056.76,519.824,-0.0155871,4.13986
4.312,-0.641584,1.40707,4.82007,4.82007,3.65585,29.9157,1057.6,520.221,-0.0155848,4.1457
4.313,-0.641591,1.40764,4.81984,4.81984,3.65627,29.915,1058.45,520.619,-0.0155824,4.15155
4.314,-0.641598,1.40821,4.81961,4.81961,3.65669,29.9144,1059.29,521.017,-0.0155801,4.15739
4.315,-0.641605,1.40879,4.81938,4.81938,3.65712,29.9137,1060.14,521.415,-0.0155778,4.16323
4.316,-0.641612,1.40936,4.81915,4.81915,3.65754,29.913,1060.98,521.813,-0.0155754,4.16906
4.317,-0.641619,1.40994,4.81892,4.81892,3.65796,29.9123,1061.83,522.211,-0.0155731,4.17489
4.318,-0.641626,1.41052,4.81869,4.81869,3.65838,29.9117,1062.67,522.61,-0.0155707,4.18072
4.319,-0.641633,1.41109,4.81846,4.81846,3.65881,29.911,1063.52,523.009,-0.0155684,4.18654
4.32,-0.64164,1.41167,4.81823,4.81823,3.65923,29.9103,1064.37,523.408,-0.015566,4.19235
4.321,-0.641647,1.41225,4.818,4.818,3.65965,29.9096,1065.21,523.807,-0.0155637,4.19817
4.322,-0.641654,1.41284,4.81777,4.81777,3.66007,29.9089,1066.06,524.207,-0.0155613,4.20398
4.323,-0.641661,1.41342,4.81754,4.81754,3.66049,29.9083,1066.91,524.606,-0.015559,4.20978
4.324,-0.641668,1.414,4.81731,4.81731,3.66091,29.9076,1067.76,525.007,-0.0155566,4.21558
4.325,-0.641675,1.41459,4.81707,4.81708,3.66133,29.9069,1068.61,525.407,-0.0155543,4.22137
4.326,-0.641682,1.41517,4.81684,4.81685,3.66176,29.9062,1069.46,525.807,-0.015552,4.22716
4.327,-0.641689,1.41576,4.81661,4.81661,3.66218,29.9055,1070.31,526.208,-0.0155496,4.23295
4.328,-0.641696,1.41635,4.81638,4.81638,3.6626,29.9049,1071.16,526.609,-0.0155473,4.23873
4.329,-0.641703,1.41694,4.81615,4.81615,3.66302,29.9042,1072.01,527.01,-0.0155449,4.2445
4.33,-0.64171,1.41753,4.81592,4.81592,3.66344,29.9035,1072.86,527.412,-0.0155426,4.25027
4.331,-0.641717,1.41812,4.81569,4.81569,3.66386,29.9028,1073.71,527.813,-0.0155403,4.25604
4.332,-0.641724,1.41871,4.81546,4.81546,3.66427,29.9021,1074.57,528.215,-0.015538,4.2618
4.333,-0.641731,1.41931,4.81523,4.81523,3.66469,29.9014,1075.42,528.617,-0.0155357,4.26755
4.334,-0.641738,1.4199,4.815,4.815,3.66511,29.9007,1076.27,529.02,-0.0155334,4.2733
4.335,-0.641745,1.4205,4.81477,4.81477,3.66553,29.9001,1077.13,529.422,-0.0155311,4.27904
4.336,-0.641752,1.42109,4.81454,4.81454,3.66595,29.8994,1077.98,529.825,-0.0155288,4.28478
4.337,-0.641759,1.42169,4.81431,4.81431,3.66637,29.8987,1078.84,530.228,-0.0155265,4.29051
4.338,-0.641766,1.42229,4.81408,4.81408,3.66679,29.898,1079.69,530.631,-0.0155242,4.29624
4.339,-0.641773,1.42289,4.81385,4.81385,3.6672,29.8973,1080.55,531.035,-0.0155219,4.30196
4.34,-0.64178,1.42349,4.81362,4.81362,3.66762,29.8966,1081.41,531.438,-0.0155197,4.30767
4.341,-0.641787,1.42409,4.81339,4.81339,3.66804,29.8959,1082.26,531.842,-0.0155174,4.31338
4.342,-0.641794,1.4247,4.81316,4.81316,3.66845,29.8952,1083.12,532.246,-0.0155152,4.31908
4.343,-0.641801,1.4253,4.81292,4.81293,3.66887,29.8946,1083.98,532.651,-0.015513,4.32478
4.344,-0.641808,1.4259,4.81269,4.8127,3.66929,29.8939,1084.84,533.055,-0.0155108,4.33047
4.345,-0.641814,1.42651,4.81246,4.81246,3.6697,29.8932,1085.7,533.46,-0.0155086,4.33615
4.346,-0.641821,1.42712,4.81223,4.81223,3.67012,29.8925,1086.56,533.865,-0.0155064,4.34183
4.347,-0.641828,1.42773,4.812,4.812,3.67053,29.8918,1087.42,534.27,-0.0155042,4.3475
4.348,-0.641835,1.42833,4.81177,4.81177,3.67095,29.8911,1088.28,534.676,-0.0155021,4.35317
4.349,-0.641842,1.42894,4.81154,4.81154,3.67136,29.8904,1089.14,535.082,-0.0154999,4.35882
4.35,-0.641849,1.42956,4.81131,4.81131,3.67178,29.8897,1090,535.488,-0.0154978,4.36447
4.351,-0.641856,1.43017,4.81108,4.81108,3.67219,29.889,1090.86,535.894,-0.0154957,4.37012
4.352,-0.641863,1.43078,4.81085,4.81085,3.67261,29.8883,1091.72,536.3,-0.0154936,4.37575
4.353,-0.64187,1.43139,4.81062,4.81062,3.67302,29.8876,1092.59,536.707,-0.0154915,4.38138
4.354,-0.641877,1.43201,4.81039,4.81039,3.67343,29.8869,1093.45,537.114,-0.0154894,4.38701
4.355,-0.641884,1.43263,4.81016,4.81016,3.67385,29.8862,1094.31,537.521,-0.0154873,4.39262
4.356,-0.641891,1.43324,4.80993,4.80993,3.67426,29.8855,1095.18,537.928,-0.0154853,4.39823
4.357,-0.641898,1.43386,4.8097,4.8097,3.67467,29.8848,1096.04,538.336,-0.0154833,4.40384
4.358,-0.641905,1.43448,4.80947,4.80947,3.67508,29.8841,1096.9,538.743,-0.0154813,4.40943
4.359,-0.641912,1.4351,4.80924,4.80924,3.6755,29.8834,1097.77,539.151,-0.0154793,4.41502
4.36,-0.641919,1.43572,4.80901,4.80901,3.67591,29.8827,1098.64,539.559,-0.0154773,4.4206
4.361,-0.641926,1.43634,4.80878,4.80878,3.67632,29.882,1099.5,539.968,-0.0154754,4.42617
4.362,-0.641932,1.43696,4.80855,4.80855,3.67673,29.8813,1100.37,540.376,-0.0154734,4.43174
4.363,-0.641939,1.43759,4.80832,4.80832,3.67714,29.8806,1101.24,540.785,-0.0154715,4.43729
4.364,-0.641946,1.43821,4.80809,4.80809,3.67755,29.8799,1102.1,541.194,-0.0154696,4.44284
4.365,-0.641953,1.43884,4.80786,4.80786,3.67796,29.8792,1102.97,541.604,-0.0154677,4.44839
4.366,-0.64196,1.43946,4.80763,4.80763,3.67837,29.8785,1103.84,542.013,-0.0154659,4.45392
4.367,-0.641967,1.44009,4.8074,4.8074,3.67878,29.8778,1104.71,542.423,-0.0154641,4.45945
4.368,-0.641974,1.44072,4.80717,4.80717,3.67919,29.8771,1105.58,542.833,-0.0154622,4.46497
4.369,-0.641981,1.44135,4.80694,4.80694,3.6796,29.8764,1106.45,543.243,-0.0154604,4.47048
4.37,-0.641988,1.44198,4.80671,4.80671,3.68,29.8757,1107.32,543.653,-0.0154587,4.47598
4.371,-0.641995,1.44261,4.80648,4.80648,3.68041,29.875,1108.19,544.064,-0.0154569,4.48147
4.372,-0.642002,1.44324,4.80625,4.80625,3.68082,29.8743,1109.06,544.475,-0.0154552,4.48696
4.373,-0.642009,1.44387,4.80602,4.80603,3.68122,29.8736,1109.93,544.886,-0.0154535,4.49244
4.374,-0.642015,1.44451,4.8058,4.8058,3.68163,29.8729,1110.8,545.297,-0.0154518,4.49791
4.375,-0.642022,1.44514,4.80557,4.80557,3.68204,29.8722,1111.67,545.709,-0.0154501,4.50337
4.376,-0.642029,1.44577,4.80534,4.80534,3.68244,29.8715,1112.55,546.12,-0.0154485,4.50883
4.377,-0.642036,1.44641,4.80511,4.80511,3.68285,29.8707,1113.42,546.532,-0.0154469,4.51428
4.378,-0.642043,1.44705,4.80488,4.80488,3.68325,29.87,1114.29,546.945,-0.0154453,4.51971
4.379,-0.64205,1.44769,4.80465,4.80465,3.68366,29.8693,1115.17,547.357,-0.0154437,4.52514
4.38,-0.642057,1.44832,4.80442,4.80442,3.68406,29.8686,1116.04,547.77,-0.0154421,4.53056
4.381,-0.642064,1.44896,4.80419,4.80419,3.68446,29.8679,1116.92,548.182,-0.0154406,4.53598
4.382,-0.642071,1.4496,4.80396,4.80396,3.68487,29.8672,1117.79,548.595,-0.0154391,4.54138
4.383,-0.642077,1.45025,4.80374,4.80374,3.68527,29.8665,1118.67,549.009,-0.0154376,4.54678
4.384,-0.642084,1.45089,4.80351,4.80351,3.68567,29.8658,1119.54,549.422,-0.0154361,4.55216
4.385,-0.642091,1.45153,4.80328,4.80328,3.68607,29.865,1120.42,549.836,-0.0154347,4.55754
4.386,-0.642098,1.45217,4.80305,4.80305,3.68647,29.8643,1121.3,550.25,-0.0154333,4.56291
4.387,-0.642105,1.45282,4.80282,4.80282,3.68687,29.8636,1122.17,550.664,-0.0154319,4.56827
4.388,-0.642112,1.45346,4.80259,4.80259,3.68727,29.8629,1123.05,551.078,-0.0154305,4.57363
4.389,-0.642119,1.45411,4.80237,4.80237,3.68767,29.8622,1123.93,551.493,-0.0154292,4.57897
4.39,-0.642126,1.45476,4.80214,4.80214,3.68807,29.8615,1124.81,551.908,-0.0154278,4.58431
4.391,-0.642132,1.45541,4.80191,4.80191,3.68847,29.8608,1125.69,552.323,-0.0154265,4.58963
4.392,-0.642139,1.45605,4.80168,4.80168,3.68887,29.86,1126.57,552.738,-0.0154253,4.59495
4.393,-0.642146,1.4567,4.80145,4.80146,3.68927,29.8593,1127.44,553.153,-0.015424,4.60026
4.394,-0.642153,1.45735,4.80123,4.80123,3.68967,29.8586,1128.33,553.569,-0.0154228,4.60556
4.395,-0.64216,1.45801,4.801,4.801,3.69006,29.8579,1129.21,553.985,-0.0154216,4.61085
4.396,-0.642167,1.45866,4.80077,4.80077,3.69046,29.8572,1130.09,554.401,-0.0154204,4.61613
4.397,-0.642173,1.45931,4.80054,4.80055,3.69085,29.8564,1130.97,554.817,-0.0154192,4.6214
4.398,-0.64218,1.45996,4.80032,4.80032,3.69125,29.8557,1131.85,555.234,-0.0154181,4.62667
4.399,-0.642187,1.46062,4.80009,4.80009,3.69164,29.855,1132.73,555.651,-0.015417,4.63192
4.4,-0.642194,1.46127,4.79986,4.79986,3.69204,29.8543,1133.61,556.068,-0.0154159,4.63717
4.401,-0.642201,1.46193,4.79964,4.79964,3.69243,29.8535,1134.5,556.485,-0.0154148,4.64241
4.402,-0.642208,1.46258,4.79941,4.79941,3.69283,29.8528,1135.38,556.902,-0.0154138,4.64763
4.403,-0.642215,1.46324,4.79918,4.79918,3.69322,29.8521,1136.26,557.32,-0.0154128,4.65285
4.404,-0.642221,1.4639,4.79896,4.79896,3.69361,29.8514,1137.15,557.738,-0.0154118,4.65806
4.405,-0.642228,1.46456,4.79873,4.79873,3.694,29.8507,1138.03,558.156,-0.0154108,4.66326
4.406,-0.642235,1.46522,4.7985,4.79851,3.69439,29.8499,1138.92,558.574,-0.0154098,4.66845
4.407,-0.642242,1.46588,4.79828,4.79828,3.69479,29.8492,1139.8,558.992,-0.0154089,4.67363
4.408,-0.642249,1.46654,4.79805,4.79805,3.69518,29.8485,1140.69,559.411,-0.015408,4.67881
4.409,-0.642255,1.4672,4.79783,4.79783,3.69556,29.8477,1141.58,559.83,-0.0154071,4.68397
4.41,-0.642262,1.46786,4.7976,4.7976,3.69595,29.847,1142.46,560.249,-0.0154062,4.68912
4.411,-0.642269,1.46852,4.79738,4.79738,3.69634,29.8463,1143.35,560.669,-0.0154054,4.69427
4.412,-0.642276,1.46919,4.79715,4.79715,3.69673,29.8456,1144.24,561.088,-0.0154046,4.6994
4.413,-0.642283,1.46985,4.79692,4.79693,3.69712,29.8448,1145.12,561.508,-0.0154038,4.70453
4.414,-0.642289,1.47051,4.7967,4.7967,3.6975,29.8441,1146.01,561.928,-0.015403,4.70965
4.415,-0.642296,1.47118,4.79647,4.79648,3.69789,29.8434,1146.9,562.348,-0.0154023,4.71475
4.416,-0.642303,1.47185,4.79625,4.79625,3.69828,29.8426,1147.79,562.768,-0.0154015,4.71985
4.417,-0.64231,1.47251,4.79602,4.79603,3.69866,29.8419,1148.68,563.189,-0.0154008,4.72494
4.418,-0.642317,1.47318,4.7958,4.7958,3.69905,29.8412,1149.57,563.61,-0.0154001,4.73002
4.419,-0.642323,1.47385,4.79558,4.79558,3.69943,29.8404,1150.46,564.031,-0.0153994,4.73509
4.42,-0.64233,1.47452,4.79535,4.79535,3.69981,29.8397,1151.35,564.452,-0.0153988,4.74015
4.421,-0.642337,1.47519,4.79513,4.79513,3.70019,29.839,1152.24,564.874,-0.0153982,4.7452
4.422,-0.642344,1.47586,4.7949,4.7949,3.70058,29.8382,1153.13,565.295,-0.0153975,4.75024
4.423,-0.642351,1.47653,4.79468,4.79468,3.70096,29.8375,1154.02,565.717,-0.0153969,4.75527
4.424,-0.642357,1.4772,4.79446,4.79446,3.70134,29.8368,1154.92,566.139,-0.0153964,4.76029
4.425,-0.642364,1.47787,4.79423,4.79423,3.70172,29.836,1155.81,566.562,-0.0153958,4.7653
4.426,-0.642371,1.47854,4.79401,4.79401,3.7021,29.8353,1156.7,566.984,-0.0153953,4.7703
4.427,-0.642378,1.47921,4.79379,4.79379,3.70248,29.8346,1157.59,567.407,-0.0153948,4.77529
4.428,-0.642385,1.47989,4.79356,4.79356,3.70285,29.8338,1158.49,567.83,-0.0153943,4.78027
4.429,-0.642391,1.48056,4.79334,4.79334,3.70323,29.8331,1159.38,568.253,-0.0153938,4.78525
4.43,-0.642398,1.48124,4.79312,4.79312,3.70361,29.8323,1160.28,568.677,-0.0153933,4.79021
4.431,-0.642405,1.48191,4.7929,4.7929,3.70398,29.8316,1161.17,569.1,-0.0153929,4.79516
4.432,-0.642412,1.48259,4.79267,4.79267,3.70436,29.8309,1162.07,569.524,-0.0153924,4.8001
4.433,-0.642419,1.48326,4.79245,4.79245,3.70474,29.8301,1162.96,569.948,-0.015392,4.80503
4.434,-0.642425,1.48394,4.79223,4.79223,3.70511,29.8294,1163.86,570.372,-0.0153916,4.80996
4.435,-0.642432,1.48462,4.79201,4.79201,3.70548,29.8286,1164.75,570.797,-0.0153912,4.81487
4.436,-0.642439,1.4853,4.79179,4.79179,3.70586,29.8279,1165.65,571.221,-0.0153908,4.81977
4.437,-0.642446,1.48597,4.79156,4.79156,3.70623,29.8271,1166.55,571.646,-0.0153905,4.82466
4.438,-0.642453,1.48665,4.79134,4.79134,3.7066,29.8264,1167.44,572.071,-0.0153901,4.82954
4.439,-0.642459,1.48733,4.79112,4.79112,3.70697,29.8257,1168.34,572.496,-0.0153898,4.83442
4.44,-0.642466,1.48801,4.7909,4.7909,3.70734,29.8249,1169.24,572.922,-0.0153895,4.83928
4.441,-0.642473,1.48869,4.79068,4.79068,3.70771,29.8242,1170.14,573.348,-0.0153892,4.84413
4.442,-0.64248,1.48937,4.79046,4.79046,3.70808,29.8234,1171.04,573.774,-0.0153889,4.84897
4.443,-0.642487,1.49006,4.79024,4.79024,3.70845,29.8227,1171.94,574.2,-0.0153886,4.8538
4.444,-0.642494,1.49074,4.79002,4.79002,3.70881,29.8219,1172.83,574.626,-0.0153883,4.85862
4.445,-0.6425,1.49142,4.7898,4.7898,3.70918,29.8212,1173.73,575.053,-0.015388,4.86343
4.446,-0.642507,1.4921,4.78958,4.78958,3.70954,29.8204,1174.63,575.479,-0.0153878,4.86823
4.447,-0.642514,1.49279,4.78936,4.78936,3.70991,29.8197,1175.54,575.906,-0.0153875,4.87302
4.448,-0.642521,1.49347,4.78914,4.78914,3.71027,29.8189,1176.44,576.333,-0.0153873,4.8778
4.449,-0.642528,1.49415,4.78892,4.78892,3.71064,29.8182,1177.34,576.761,-0.015387,4.88257
4.45,-0.642535,1.49484,4.7887,4.7887,3.711,29.8174,1178.24,577.188,-0.0153868,4.88732
4.451,-0.642541,1.49552,4.78848,4.78848,3.71136,29.8167,1179.14,577.616,-0.0153866,4.89207
4.452,-0.642548,1.49621,4.78827,4.78827,3.71172,29.8159,1180.04,578.044,-0.0153864,4.89681
4.453,-0.642555,1.49689,4.78805,4.78805,3.71208,29.8152,1180.95,578.472,-0.0153862,4.90153
4.454,-0.642562,1.49758,4.78783,4.78783,3.71244,29.8144,1181.85,578.901,-0.0153859,4.90625
4.455,-0.642569,1.49827,4.78761,4.78761,3.7128,29.8137,1182.75,579.329,-0.0153857,4.91095
4.456,-0.642576,1.49895,4.78739,4.78739,3.71316,29.8129,1183.66,579.758,-0.0153855,4.91564
4.457,-0.642583,1.49964,4.78718,4.78718,3.71352,29.8122,1184.56,580.187,-0.0153853,4.92032
4.458,-0.64259,1.50033,4.78696,4.78696,3.71387,29.8114,1185.47,580.616,-0.0153851,4.92499
4.459,-0.642597,1.50102,4.78674,4.78674,3.71423,29.8107,1186.37,581.046,-0.0153849,4.92966
4.46,-0.642603,1.50171,4.78652,4.78653,3.71459,29.8099,1187.28,581.475,-0.0153847,4.9343
4.461,-0.64261,1.50239,4.78631,4.78631,3.71494,29.8091,1188.18,581.905,-0.0153845,4.93894
4.462,-0.642617,1.50308,4.78609,4.78609,3.71529,29.8084,1189.09,582.335,-0.0153843,4.94357
4.463,-0.642624,1.50377,4.78588,4.78588,3.71565,29.8076,1189.99,582.765,-0.0153841,4.94819
4.464,-0.642631,1.50446,4.78566,4.78566,3.716,29.8069,1190.9,583.196,-0.0153839,4.95279
4.465,-0.642638,1.50515,4.78544,4.78545,3.71635,29.8061,1191.81,583.627,-0.0153836,4.95738
4.466,-0.642645,1.50584,4.78523,4.78523,3.7167,29.8053,1192.71,584.057,-0.0153834,4.96197
4.467,-0.642652,1.50653,4.78501,4.78502,3.71705,29.8046,1193.62,584.488,-0.0153832,4.96654
4.468,-0.642659,1.50723,4.7848,4.7848,3.7174,29.8038,1194.53,584.92,-0.0153829,4.9711
4.469,-0.642666,1.50792,4.78458,4.78459,3.71774,29.8031,1195.44,585.351,-0.0153826,4.97564
4.47,-0.642673,1.50861,4.78437,4.78437,3.71809,29.8023,1196.34,585.783,-0.0153824,4.98018
4.471,-0.64268,1.5093,4.78416,4.78416,3.71844,29.8015,1197.25,586.215,-0.0153821,4.98471
4.472,-0.642687,1.50999,4.78394,4.78394,3.71878,29.8008,1198.16,586.647,-0.0153818,4.98922
4.473,-0.642694,1.51069,4.78373,4.78373,3.71913,29.8,1199.07,587.079,-0.0153814,4.99372
4.474,-0.642702,1.51138,4.78352,4.78352,3.71947,29.7993,1199.98,587.511,-0.0153811,4.99821
4.475,-0.642709,1.51207,4.7833,4.7833,3.71981,29.7985,1200.89,587.944,-0.0153807,5.00269
4.476,-0.642716,1.51277,4.78309,4.78309,3.72015,29.7977,1201.8,588.377,-0.0153804,5.00716
4.477,-0.642723,1.51346,4.78288,4.78288,3.7205,29.797,1202.71,588.81,-0.01538,5.01161
4.478,-0.64273,1.51415,4.78266,4.78266,3.72084,29.7962,1203.62,589.243,-0.0153795,5.01606
4.479,-0.642737,1.51485,4.78245,4.78245,3.72117,29.7954,1204.54,589.676,-0.0153791,5.02049
4.48,-0.642744,1.51554,4.78224,4.78224,3.72151,29.7947,1205.45,590.11,-0.0153786,5.02491
4.481,-0.642752,1.51623,4.78203,4.78203,3.72185,29.7939,1206.36,590.544,-0.0153781,5.02932
4.482,-0.642759,1.51693,4.78182,4.78182,3.72219,29.7931,1207.27,590.978,-0.0153776,5.03371
4.483,-0.642766,1.51762,4.78161,4.78161,3.72252,29.7923,1208.18,591.412,-0.015377,5.0381
4.484,-0.642773,1.51832,4.7814,4.7814,3.72286,29.7916,1209.1,591.846,-0.0153764,5.04247
4.485,-0.642781,1.51901,4.78118,4.78119,3.72319,29.7908,1210.01,592.281,-0.0153758,5.04683
4.486,-0.642788,1.51971,4.78097,4.78098,3.72352,29.79,1210.92,592.716,-0.0153751,5.05118
4.487,-0.642795,1.52041,4.78076,4.78077,3.72386,29.7893,1211.84,593.15,-0.0153744,5.05551
4.488,-0.642802,1.5211,4.78055,4.78056,3.72419,29.7885,1212.75,593.586,-0.0153737,5.05984
4.489,-0.64281,1.5218,4.78035,4.78035,3.72452,29.7877,1213.66,594.021,-0.0153729,5.06415
4.49,-0.642817,1.52249,4.78014,4.78014,3.72485,29.7869,1214.58,594.456,-0.0153721,5.06845
4.491,-0.642825,1.52319,4.77993,4.77993,3.72518,29.7862,1215.49,594.892,-0.0153712,5.07274
4.492,-0.642832,1.52389,4.77972,4.77972,3.7255,29.7854,1216.41,595.328,-0.0153703,5.07701
4.493,-0.642839,1.52458,4.77951,4.77951,3.72583,29.7846,1217.33,595.764,-0.0153693,5.08127
4.494,-0.642847,1.52528,4.7793,4.7793,3.72615,29.7838,1218.24,596.2,-0.0153683,5.08552
4.495,-0.642854,1.52597,4.77909,4.7791,3.72648,29.7831,1219.16,596.637,-0.0153672,5.08976
4.496,-0.642862,1.52667,4.77889,4.77889,3.7268,29.7823,1220.07,597.073,-0.0153661,5.09399
4.497,-0.642869,1.52737,4.77868,4.77868,3.72713,29.7815,1220.99,597.51,-0.0153649,5.0982
4.498,-0.642877,1.52806,4.77847,4.77847,3.72745,29.7807,1221.91,597.947,-0.0153636,5.1024
4.499,-0.642884,1.52876,4.77827,4.77827,3.72777,29.78,1222.82,598.384,-0.0153623,5.10659
4.5,-0.642892,1.52946,4.77806,4.77806,3.72809,29.7792,1223.74,598.822,-0.0153609,5.11076
4.501,-0.6429,1.53016,4.77785,4.77785,3.72841,29.7784,1224.66,599.259,-0.0153595,5.11493
4.502,-0.642907,1.53085,4.77765,4.77765,3.72872,29.7776,1225.58,599.697,-0.015358,5.11908
4.503,-0.642915,1.53155,4.77744,4.77744,3.72904,29.7768,1226.49,600.135,-0.0153564,5.12321
4.504,-0.642923,1.53225,4.77724,4.77724,3.72936,29.7761,1227.41,600.573,-0.0153547,5.12734
4.505,-0.64293,1.53294,4.77703,4.77703,3.72967,29.7753,1228.33,601.011,-0.015353,5.13145
4.506,-0.642938,1.53364,4.77683,4.77683,3.72999,29.7745,1229.25,601.449,-0.0153512,5.13555
4.507,-0.642946,1.53434,4.77662,4.77663,3.7303,29.7737,1230.17,601.888,-0.0153493,5.13964
4.508,-0.642954,1.53504,4.77642,4.77642,3.73061,29.7729,1231.09,602.327,-0.0153473,5.14371
4.509,-0.642962,1.53573,4.77622,4.77622,3.73092,29.7721,1232.01,602.765,-0.0153452,5.14777
4.51,-0.64297,1.53643,4.77601,4.77601,3.73123,29.7714,1232.93,603.205,-0.0153431,5.15182
4.511,-0.642977,1.53713,4.77581,4.77581,3.73154,29.7706,1233.85,603.644,-0.0153409,5.15585
4.512,-0.642985,1.53782,4.77561,4.77561,3.73185,29.7698,1234.77,604.083,-0.0153385,5.15988
4.513,-0.642993,1.53852,4.77541,4.77541,3.73216,29.769,1235.69,604.523,-0.0153361,5.16389
4.514,-0.643001,1.53922,4.7752,4.7752,3.73246,29.7682,1236.61,604.962,-0.0153336,5.16788
4.515,-0.643009,1.53991,4.775,4.775,3.73277,29.7674,1237.53,605.402,-0.0153309,5.17187
4.516,-0.643017,1.54061,4.7748,4.7748,3.73307,29.7666,1238.45,605.842,-0.0153282,5.17584
4.517,-0.643025,1.54131,4.7746,4.7746,3.73338,29.7658,1239.37,606.283,-0.0153254,5.17979
4.518,-0.643034,1.54201,4.7744,4.7744,3.73368,29.7651,1240.3,606.723,-0.0153224,5.18374
4.519,-0.643042,1.5427,4.7742,4.7742,3.73398,29.7643,1241.22,607.164,-0.0153193,5.18767
4.52,-0.64305,1.5434,4.774,4.774,3.73428,29.7635,1242.14,607.604,-0.0153162,5.19159
4.521,-0.643058,1.5441,4.7738,4.7738,3.73458,29.7627,1243.06,608.045,-0.0153129,5.1955
4.522,-0.643066,1.54479,4.7736,4.7736,3.73488,29.7619,1243.98,608.486,-0.0153095,5.19939
4.523,-0.643075,1.54549,4.7734,4.7734,3.73517,29.7611,1244.91,608.927,-0.015306,5.20327
4.524,-0.643083,1.54618,4.7732,4.7732,3.73547,29.7603,1245.83,609.369,-0.0153023,5.20714
4.525,-0.643091,1.54688,4.773,4.773,3.73576,29.7595,1246.75,609.81,-0.0152985,5.21099
4.526,-0.6431,1.54758,4.7728,4.7728,3.73606,29.7587,1247.68,610.252,-0.0152946,5.21483
4.527,-0.643108,1.54827,4.77261,4.77261,3.73635,29.7579,1248.6,610.693,-0.0152906,5.21866
4.528,-0.643117,1.54897,4.77241,4.77241,3.73664,29.7571,1249.52,611.135,-0.0152864,5.22247
4.529,-0.643125,1.54966,4.77221,4.77221,3.73693,29.7563,1250.45,611.577,-0.0152821,5.22627
4.53,-0.643134,1.55036,4.77201,4.77202,3.73722,29.7555,1251.37,612.02,-0.0152777,5.23006
4.531,-0.643142,1.55105,4.77182,4.77182,3.73751,29.7547,1252.29,612.462,-0.0152731,5.23384
4.532,-0.643151,1.55175,4.77162,4.77162,3.7378,29.7539,1253.22,612.904,-0.0152684,5.2376
4.533,-0.643159,1.55244,4.77143,4.77143,3.73808,29.7531,1254.14,613.347,-0.0152636,5.24135
4.534,-0.643168,1.55314,4.77123,4.77123,3.73837,29.7523,1255.07,613.79,-0.0152586,5.24508
4.535,-0.643177,1.55383,4.77104,4.77104,3.73865,29.7515,1255.99,614.233,-0.0152534,5.24881
4.536,-0.643186,1.55453,4.77084,4.77084,3.73894,29.7507,1256.92,614.676,-0.0152481,5.25251
4.537,-0.643194,1.55522,4.77065,4.77065,3.73922,29.7499,1257.84,615.119,-0.0152426,5.25621
4.538,-0.643203,1.55591,4.77045,4.77045,3.7395,29.7491,1258.77,615.562,-0.015237,5.25989
4.539,-0.643212,1.55661,4.77026,4.77026,3.73978,29.7483,1259.69,616.006,-0.0152313,5.26356
4.54,-0.643221,1.5573,4.77007,4.77007,3.74006,29.7475,1260.62,616.449,-0.0152254,5.26722
4.541,-0.64323,1.55799,4.76987,4.76987,3.74034,29.7467,1261.55,616.893,-0.0152193,5.27087
4.542,-0.643239,1.55869,4.76968,4.76968,3.74061,29.7459,1262.47,617.337,-0.015213,5.2745
4.543,-0.643248,1.55938,4.76949,4.76949,3.74089,29.7451,1263.4,617.781,-0.0152066,5.27811
4.544,-0.643257,1.56007,4.7693,4.7693,3.74116,29.7443,1264.32,618.225,-0.0152001,5.28172
4.545,-0.643266,1.56076,4.7691,4.7691,3.74144,29.7435,1265.25,618.669,-0.0151934,5.28531
4.546,-0.643275,1.56146,4.76891,4.76891,3.74171,29.7427,1266.18,619.113,-0.0151865,5.28889
4.547,-0.643285,1.56215,4.76872,4.76872,3.74198,29.7419,1267.1,619.557,-0.0151794,5.29246
4.548,-0.643294,1.56284,4.76853,4.76853,3.74225,29.7411,1268.03,620.002,-0.0151722,5.29601
4.549,-0.643303,1.56353,4.76834,4.76834,3.74252,29.7403,1268.96,620.447,-0.0151648,5.29955
4.55,-0.643313,1.56422,4.76815,4.76815,3.74279,29.7395,1269.88,620.891,-0.0151572,5.30308
4.551,-0.643322,1.56491,4.76796,4.76796,3.74305,29.7387,1270.81,621.336,-0.0151495,5.30659
4.552,-0.643331,1.5656,4.76777,4.76777,3.74332,29.7379,1271.74,621.781,-0.0151416,5.31009
4.553,-0.643341,1.56629,4.76758,4.76758,3.74358,29.7371,1272.67,622.226,-0.0151335,5.31358
4.554,-0.64335,1.56698,4.7674,4.7674,3.74385,29.7363,1273.59,622.672,-0.0151253,5.31706
4.555,-0.64336,1.56767,4.76721,4.76721,3.74411,29.7354,1274.52,623.117,-0.0151169,5.32052
4.556,-0.64337,1.56835,4.76702,4.76702,3.74437,29.7346,1275.45,623.562,-0.0151083,5.32397
4.557,-0.643379,1.56904,4.76683,4.76683,3.74463,29.7338,1276.37,624.008,-0.0150995,5.32741
4.558,-0.643389,1.56973,4.76665,4.76665,3.74489,29.733,1277.3,624.453,-0.0150906,5.33083
4.559,-0.643399,1.57042,4.76646,4.76646,3.74515,29.7322,1278.23,624.899,-0.0150815,5.33424
4.56,-0.643408,1.5711,4.76627,4.76627,3.7454,29.7314,1279.16,625.345,-0.0150722,5.33764
4.561,-0.643418,1.57179,4.76609,4.76609,3.74566,29.7306,1280.09,625.791,-0.0150628,5.34103
4.562,-0.643428,1.57248,4.7659,4.7659,3.74591,29.7298,1281.01,626.236,-0.0150531,5.34441
4.563,-0.643438,1.57316,4.76572,4.76572,3.74617,29.7289,1281.94,626.682,-0.0150434,5.34777
4.564,-0.643448,1.57385,4.76553,4.76553,3.74642,29.7281,1282.87,627.129,-0.0150334,5.35112
4.565,-0.643458,1.57453,4.76535,4.76535,3.74667,29.7273,1283.8,627.575,-0.0150233,5.35446
4.566,-0.643468,1.57522,4.76516,4.76516,3.74692,29.7265,1284.73,628.021,-0.015013,5.35778
4.567,-0.643478,1.5759,4.76498,4.76498,3.74717,29.7257,1285.65,628.467,-0.0150026,5.36109
4.568,-0.643489,1.57658,4.7648,4.7648,3.74742,29.7249,1286.58,628.914,-0.014992,5.36439
4.569,-0.643499,1.57727,4.76461,4.76461,3.74766,29.724,1287.51,629.36,-0.0149812,5.36768
4.57,-0.643509,1.57795,4.76443,4.76443,3.74791,29.7232,1288.44,629.807,-0.0149703,5.37096
4.571,-0.64352,1.57863,4.76425,4.76425,3.74815,29.7224,1289.37,630.254,-0.0149592,5.37422
4.572,-0.64353,1.57931,4.76407,4.76407,3.74839,29.7216,1290.3,630.7,-0.0149479,5.37748
4.573,-0.64354,1.58,4.76389,4.76389,3.74864,29.7208,1291.22,631.147,-0.0149366,5.38072
4.574,-0.643551,1.58068,4.76371,4.76371,3.74888,29.7199,1292.15,631.594,-0.014925,5.38395
4.575,-0.643562,1.58136,4.76353,4.76353,3.74911,29.7191,1293.08,632.041,-0.0149133,5.38716
4.576,-0.643572,1.58204,4.76334,4.76335,3.74935,29.7183,1294.01,632.488,-0.0149015,5.39037
4.577,-0.643583,1.58271,4.76317,4.76317,3.74959,29.7175,1294.94,632.935,-0.0148895,5.39356
4.578,-0.643594,1.58339,4.76299,4.76299,3.74983,29.7166,1295.87,633.382,-0.0148774,5.39675
4.579,-0.643604,1.58407,4.76281,4.76281,3.75006,29.7158,1296.8,633.829,-0.0148652,5.39992
4.58,-0.643615,1.58475,4.76263,4.76263,3.75029,29.715,1297.72,634.276,-0.0148528,5.40308
4.581,-0.643626,1.58543,4.76245,4.76245,3.75053,29.7142,1298.65,634.723,-0.0148403,5.40622
4.582,-0.643637,1.5861,4.76227,4.76227,3.75076,29.7133,1299.58,635.171,-0.0148277,5.40936
4.583,-0.643648,1.58678,4.76209,4.7621,3.75099,29.7125,1300.51,635.618,-0.0148149,5.41249
4.584,-0.643659,1.58745,4.76192,4.76192,3.75122,29.7117,1301.44,636.065,-0.0148021,5.4156
4.585,-0.64367,1.58813,4.76174,4.76174,3.75144,29.7109,1302.37,636.513,-0.0147891,5.4187
4.586,-0.643681,1.5888,4.76157,4.76157,3.75167,29.71,1303.29,636.96,-0.014776,5.4218
4.587,-0.643693,1.58948,4.76139,4.76139,3.7519,29.7092,1304.22,637.407,-0.0147628,5.42488
4.588,-0.643704,1.59015,4.76121,4.76121,3.75212,29.7084,1305.15,637.855,-0.0147495,5.42795
4.589,-0.643715,1.59082,4.76104,4.76104,3.75234,29.7075,1306.08,638.302,-0.0147362,5.43101
4.59,-0.643727,1.59149,4.76086,4.76086,3.75257,29.7067,1307.01,638.75,-0.0147227,5.43406
4.591,-0.643738,1.59216,4.76069,4.76069,3.75279,29.7059,1307.94,639.198,-0.0147091,5.4371
4.592,-0.643749,1.59283,4.76052,4.76052,3.75301,29.705,1308.86,639.645,-0.0146955,5.44012
4.593,-0.643761,1.5935,4.76034,4.76034,3.75322,29.7042,1309.79,640.093,-0.0146818,5.44314
4.594,-0.643773,1.59417,4.76017,4.76017,3.75344,29.7034,1310.72,640.54,-0.014668,5.44615
4.595,-0.643784,1.59484,4.76,4.76,3.75366,29.7025,1311.65,640.988,-0.0146542,5.44915
4.596,-0.643796,1.59551,4.75982,4.75983,3.75387,29.7017,1312.57,641.436,-0.0146403,5.45213
4.597,-0.643808,1.59618,4.75965,4.75965,3.75408,29.7009,1313.5,641.883,-0.0146264,5.45511
4.598,-0.64382,1.59684,4.75948,4.75948,3.7543,29.7,1314.43,642.331,-0.0146124,5.45808
4.599,-0.643832,1.59751,4.75931,4.75931,3.75451,29.6992,1315.36,642.779,-0.0145984,5.46103
4.6,-0.643844,1.59818,4.75914,4.75914,3.75472,29.6984,1316.29,643.226,-0.0145843,5.46398
4.601,-0.643856,1.59884,4.75897,4.75897,3.75493,29.6975,1317.21,643.674,-0.0145702,5.46692
4.602,-0.643868,1.5995,4.7588,4.7588,3.75513,29.6967,1318.14,644.122,-0.0145561,5.46984
4.603,-0.64388,1.60017,4.75863,4.75863,3.75534,29.6958,1319.07,644.569,-0.014542,5.47276
4.604,-0.643892,1.60083,4.75846,4.75846,3.75555,29.695,1319.99,645.017,-0.0145279,5.47567
4.605,-0.643904,1.60149,4.75829,4.75829,3.75575,29.6942,1320.92,645.465,-0.0145137,5.47857
4.606,-0.643917,1.60215,4.75812,4.75812,3.75595,29.6933,1321.85,645.912,-0.0144996,5.48145
4.607,-0.643929,1.60281,4.75796,4.75796,3.75615,29.6925,1322.78,646.36,-0.0144855,5.48433
4.608,-0.643942,1.60347,4.75779,4.75779,3.75635,29.6916,1323.7,646.808,-0.0144714,5.4872
4.609,-0.643954,1.60413,4.75762,4.75762,3.75655,29.6908,1324.63,647.255,-0.0144573,5.49006
4.61,-0.643967,1.60479,4.75745,4.75746,3.75675,29.69,1325.56,647.703,-0.0144433,5.49291
4.611,-0.643979,1.60545,4.75729,4.75729,3.75695,29.6891,1326.48,648.15,-0.0144293,5.49576
4.612,-0.643992,1.6061,4.75712,4.75712,3.75714,29.6883,1327.41,648.598,-0.0144153,5.49859
4.613,-0.644005,1.60676,4.75696,4.75696,3.75734,29.6874,1328.33,649.045,-0.0144014,5.50141
4.614,-0.644018,1.60741,4.75679,4.75679,3.75753,29.6866,1329.26,649.493,-0.0143876,5.50423
4.615,-0.64403,1.60807,4.75663,4.75663,3.75772,29.6857,1330.19,649.94,-0.0143738,5.50703
4.616,-0.644043,1.60872,4.75646,4.75646,3.75791,29.6849,1331.11,650.388,-0.0143601,5.50983
4.617,-0.644056,1.60937,4.7563,4.7563,3.7581,29.6841,1332.04,650.835,-0.0143465,5.51262
4.618,-0.644069,1.61002,4.75614,4.75614,3.75829,29.6832,1332.96,651.283,-0.014333,5.51539
4.619,-0.644082,1.61068,4.75597,4.75597,3.75848,29.6824,1333.89,651.73,-0.0143196,5.51816
4.62,-0.644096,1.61133,4.75581,4.75581,3.75866,29.6815,1334.81,652.177,-0.0143062,5.52093
4.621,-0.644109,1.61198,4.75565,4.75565,3.75885,29.6807,1335.74,652.625,-0.014293,5.52368
4.622,-0.644122,1.61262,4.75549,4.75549,3.75903,29.6798,1336.66,653.072,-0.0142799,5.52642
4.623,-0.644136,1.61327,4.75532,4.75533,3.75921,29.679,1337.59,653.519,-0.014267,5.52916
4.624,-0.644149,1.61392,4.75516,4.75516,3.75939,29.6781,1338.51,653.966,-0.0142541,5.53189
4.625,-0.644162,1.61456,4.755,4.755,3.75957,29.6773,1339.44,654.413,-0.0142414,5.5346
4.626,-0.644176,1.61521,4.75484,4.75484,3.75975,29.6764,1340.36,654.86,-0.0142289,5.53731
4.627,-0.644189,1.61585,4.75468,4.75468,3.75993,29.6756,1341.28,655.307,-0.0142164,5.54001
4.628,-0.644203,1.6165,4.75452,4.75453,3.76011,29.6747,1342.21,655.754,-0.0142042,5.54271
4.629,-0.644217,1.61714,4.75437,4.75437,3.76028,29.6739,1343.13,656.201,-0.0141921,5.54539
4.63,-0.644231,1.61778,4.75421,4.75421,3.76046,29.673,1344.05,656.648,-0.0141802,5.54807
4.631,-0.644244,1.61842,4.75405,4.75405,3.76063,29.6721,1344.98,657.095,-0.0141685,5.55074
4.632,-0.644258,1.61906,4.75389,4.75389,3.7608,29.6713,1345.9,657.542,-0.0141569,5.5534
4.633,-0.644272,1.6197,4.75373,4.75373,3.76097,29.6704,1346.82,657.988,-0.0141456,5.55605
4.634,-0.644286,1.62034,4.75358,4.75358,3.76114,29.6696,1347.75,658.435,-0.0141344,5.55869
4.635,-0.6443,1.62097,4.75342,4.75342,3.76131,29.6687,1348.67,658.882,-0.0141235,5.56133
4.636,-0.644314,1.62161,4.75326,4.75327,3.76147,29.6679,1349.59,659.328,-0.0141128,5.56395
4.637,-0.644328,1.62224,4.75311,4.75311,3.76164,29.667,1350.51,659.774,-0.0141023,5.56657
4.638,-0.644343,1.62288,4.75295,4.75295,3.7618,29.6661,1351.43,660.221,-0.014092,5.56918
4.639,-0.644357,1.62351,4.7528,4.7528,3.76196,29.6653,1352.36,660.667,-0.0140819,5.57178
4.64,-0.644371,1.62414,4.75264,4.75265,3.76213,29.6644,1353.28,661.113,-0.0140721,5.57438
4.641,-0.644386,1.62477,4.75249,4.75249,3.76229,29.6636,1354.2,661.56,-0.0140625,5.57696
4.642,-0.6444,1.62541,4.75234,4.75234,3.76245,29.6627,1355.12,662.006,-0.0140532,5.57954
4.643,-0.644414,1.62603,4.75218,4.75218,3.7626,29.6618,1356.04,662.452,-0.0140441,5.58211
4.644,-0.644429,1.62666,4.75203,4.75203,3.76276,29.661,1356.96,662.898,-0.0140353,5.58467
4.645,-0.644444,1.62729,4.75188,4.75188,3.76292,29.6601,1357.88,663.344,-0.0140267,5.58723
4.646,-0.644458,1.62792,4.75173,4.75173,3.76307,29.6593,1358.8,663.789,-0.0140184,5.58977
4.647,-0.644473,1.62854,4.75158,4.75158,3.76322,29.6584,1359.72,664.235,-0.0140104,5.59231
4.648,-0.644488,1.62917,4.75142,4.75142,3.76338,29.6575,1360.64,664.681,-0.0140027,5.59484
4.649,-0.644502,1.62979,4.75127,4.75127,3.76353,29.6567,1361.56,665.126,-0.0139953,5.59736
4.65,-0.644517,1.63041,4.75112,4.75112,3.76368,29.6558,1362.48,665.572,-0.0139881,5.59987
4.651,-0.644532,1.63103,4.75097,4.75097,3.76383,29.6549,1363.4,666.017,-0.0139812,5.60237
4.652,-0.644547,1.63165,4.75082,4.75082,3.76397,29.6541,1364.32,666.463,-0.0139747,5.60487
4.653,-0.644562,1.63227,4.75067,4.75068,3.76412,29.6532,1365.24,666.908,-0.0139684,5.60736
4.654,-0.644577,1.63289,4.75053,4.75053,3.76426,29.6523,1366.15,667.353,-0.0139624,5.60984
4.655,-0.644592,1.63351,4.75038,4.75038,3.76441,29.6515,1367.07,667.798,-0.0139568,5.61231
4.656,-0.644607,1.63412,4.75023,4.75023,3.76455,29.6506,1367.99,668.243,-0.0139515,5.61477
4.657,-0.644622,1.63474,4.75008,4.75008,3.76469,29.6497,1368.91,668.688,-0.0139464,5.61723
4.658,-0.644637,1.63535,4.74994,4.74994,3.76483,29.6489,1369.82,669.133,-0.0139417,5.61968
4.659,-0.644653,1.63596,4.74979,4.74979,3.76497,29.648,1370.74,669.578,-0.0139374,5.62212
4.66,-0.644668,1.63658,4.74964,4.74964,3.76511,29.6471,1371.66,670.022,-0.0139333,5.62455
4.661,-0.644683,1.63719,4.7495,4.7495,3.76524,29.6463,1372.57,670.467,-0.0139296,5.62697
4.662,-0.644699,1.6378,4.74935,4.74935,3.76538,29.6454,1373.49,670.912,-0.0139262,5.62939
4.663,-0.644714,1.6384,4.74921,4.74921,3.76551,29.6445,1374.41,671.356,-0.0139231,5.63179
4.664,-0.64473,1.63901,4.74906,4.74906,3.76564,29.6436,1375.32,671.8,-0.0139204,5.63419
4.665,-0.644745,1.63962,4.74892,4.74892,3.76578,29.6428,1376.24,672.245,-0.013918,5.63658
4.666,-0.644761,1.64022,4.74877,4.74878,3.76591,29.6419,1377.15,672.689,-0.013916,5.63896
4.667,-0.644776,1.64083,4.74863,4.74863,3.76604,29.641,1378.07,673.133,-0.0139143,5.64133
4.668,-0.644792,1.64143,4.74849,4.74849,3.76616,29.6401,1378.98,673.577,-0.0139129,5.6437
4.669,-0.644808,1.64203,4.74835,4.74835,3.76629,29.6393,1379.9,674.021,-0.0139119,5.64605
4.67,-0.644823,1.64263,4.7482,4.7482,3.76642,29.6384,1380.81,674.464,-0.0139112,5.6484
4.671,-0.644839,1.64323,4.74806,4.74806,3.76654,29.6375,1381.72,674.908,-0.0139109,5.65074
4.672,-0.644855,1.64383,4.74792,4.74792,3.76666,29.6366,1382.64,675.352,-0.013911,5.65307
4.673,-0.644871,1.64443,4.74778,4.74778,3.76679,29.6358,1383.55,675.795,-0.0139113,5.6554
4.674,-0.644887,1.64502,4.74764,4.74764,3.76691,29.6349,1384.46,676.239,-0.013912,5.65771
4.675,-0.644902,1.64562,4.7475,4.7475,3.76703,29.634,1385.38,676.682,-0.0139131,5.66002
4.676,-0.644918,1.64621,4.74736,4.74736,3.76714,29.6331,1386.29,677.125,-0.0139145,5.66231
4.677,-0.644934,1.6468,4.74722,4.74722,3.76726,29.6322,1387.2,677.568,-0.0139163,5.6646
4.678,-0.64495,1.64739,4.74708,4.74708,3.76738,29.6314,1388.11,678.011,-0.0139184,5.66688
4.679,-0.644966,1.64798,4.74694,4.74694,3.76749,29.6305,1389.03,678.454,-0.0139209,5.66915
4.68,-0.644982,1.64857,4.7468,4.74681,3.76761,29.6296,1389.94,678.897,-0.0139237,5.67142
4.681,-0.644998,1.64916,4.74667,4.74667,3.76772,29.6287,1390.85,679.34,-0.0139268,5.67367
4.682,-0.645015,1.64974,4.74653,4.74653,3.76783,29.6278,1391.76,679.782,-0.0139303,5.67591
4.683,-0.645031,1.65033,4.74639,4.74639,3.76794,29.6269,1392.67,680.225,-0.0139341,5.67815
4.684,-0.645047,1.65091,4.74626,4.74626,3.76805,29.6261,1393.58,680.667,-0.0139383,5.68038
4.685,-0.645063,1.6515,4.74612,4.74612,3.76816,29.6252,1394.49,681.11,-0.0139428,5.6826
4.686,-0.645079,1.65208,4.74599,4.74599,3.76826,29.6243,1395.4,681.552,-0.0139477,5.68481
4.687,-0.645096,1.65266,4.74585,4.74585,3.76837,29.6234,1396.31,681.994,-0.0139529,5.68701
4.688,-0.645112,1.65324,4.74572,4.74572,3.76847,29.6225,1397.22,682.436,-0.0139584,5.6892
4.689,-0.645128,1.65381,4.74558,4.74558,3.76858,29.6216,1398.13,682.878,-0.0139643,5.69139
4.69,-0.645145,1.65439,4.74545,4.74545,3.76868,29.6207,1399.04,683.32,-0.0139705,5.69356
4.691,-0.645161,1.65496,4.74531,4.74531,3.76878,29.6199,1399.94,683.762,-0.013977,5.69573
4.692,-0.645177,1.65554,4.74518,4.74518,3.76888,29.619,1400.85,684.203,-0.0139838,5.69788
4.693,-0.645194,1.65611,4.74505,4.74505,3.76898,29.6181,1401.76,684.645,-0.013991,5.70003
4.694,-0.64521,1.65668,4.74491,4.74492,3.76908,29.6172,1402.67,685.086,-0.0139984,5.70217
4.695,-0.645227,1.65725,4.74478,4.74478,3.76917,29.6163,1403.57,685.528,-0.0140062,5.7043
4.696,-0.645243,1.65782,4.74465,4.74465,3.76927,29.6154,1404.48,685.969,-0.0140143,5.70642
4.697,-0.64526,1.65839,4.74452,4.74452,3.76936,29.6145,1405.39,686.41,-0.0140227,5.70853
4.698,-0.645276,1.65895,4.74439,4.74439,3.76945,29.6136,1406.29,686.851,-0.0140314,5.71063
4.699,-0.645293,1.65952,4.74426,4.74426,3.76955,29.6127,1407.2,687.292,-0.0140404,5.71272
4.7,-0.645309,1.66008,4.74413,4.74413,3.76964,29.6118,1408.1,687.733,-0.0140497,5.71481
4.701,-0.645326,1.66064,4.744,4.744,3.76973,29.6109,1409.01,688.174,-0.0140593,5.71688
4.702,-0.645342,1.6612,4.74387,4.74387,3.76981,29.6101,1409.91,688.614,-0.0140692,5.71895
4.703,-0.645359,1.66176,4.74374,4.74374,3.7699,29.6092,1410.82,689.055,-0.0140793,5.721
4.704,-0.645376,1.66232,4.74361,4.74361,3.76999,29.6083,1411.72,689.495,-0.0140898,5.72305
4.705,-0.645392,1.66288,4.74348,4.74349,3.77007,29.6074,1412.63,689.936,-0.0141005,5.72508
4.706,-0.645409,1.66343,4.74336,4.74336,3.77015,29.6065,1413.53,690.376,-0.0141115,5.72711
4.707,-0.645426,1.66399,4.74323,4.74323,3.77024,29.6056,1414.44,690.816,-0.0141227,5.72913
4.708,-0.645442,1.66454,4.7431,4.7431,3.77032,29.6047,1415.34,691.256,-0.0141342,5.73113
4.709,-0.645459,1.66509,4.74298,4.74298,3.7704,29.6038,1416.24,691.696,-0.014146,5.73313
4.71,-0.645476,1.66564,4.74285,4.74285,3.77048,29.6029,1417.14,692.136,-0.014158,5.73512
4.711,-0.645493,1.66619,4.74272,4.74272,3.77056,29.602,1418.05,692.576,-0.0141702,5.7371
4.712,-0.645509,1.66674,4.7426,4.7426,3.77063,29.6011,1418.95,693.015,-0.0141827,5.73907
4.713,-0.645526,1.66728,4.74247,4.74247,3.77071,29.6002,1419.85,693.455,-0.0141954,5.74103
4.714,-0.645543,1.66783,4.74235,4.74235,3.77078,29.5993,1420.75,693.894,-0.0142083,5.74298
4.715,-0.64556,1.66837,4.74222,4.74223,3.77086,29.5984,1421.65,694.333,-0.0142215,5.74492
4.716,-0.645577,1.66891,4.7421,4.7421,3.77093,29.5975,1422.55,694.773,-0.0142349,5.74685
4.717,-0.645593,1.66945,4.74198,4.74198,3.771,29.5966,1423.45,695.212,-0.0142485,5.74876
4.718,-0.64561,1.66999,4.74185,4.74186,3.77107,29.5957,1424.35,695.651,-0.0142622,5.75067
4.719,-0.645627,1.67053,4.74173,4.74173,3.77114,29.5948,1425.25,696.09,-0.0142762,5.75257
4.72,-0.645644,1.67106,4.74161,4.74161,3.77121,29.5939,1426.15,696.528,-0.0142904,5.75446
4.721,-0.645661,1.6716,4.74149,4.74149,3.77127,29.593,1427.05,696.967,-0.0143048,5.75634
4.722,-0.645678,1.67213,4.74137,4.74137,3.77134,29.5921,1427.95,697.406,-0.0143193,5.75821
4.723,-0.645695,1.67266,4.74124,4.74125,3.7714,29.5911,1428.85,697.844,-0.014334,5.76007
4.724,-0.645711,1.67319,4.74112,4.74112,3.77147,29.5902,1429.75,698.282,-0.0143489,5.76192
4.725,-0.645728,1.67372,4.741,4.741,3.77153,29.5893,1430.64,698.721,-0.0143639,5.76376
4.726,-0.645745,1.67425,4.74088,4.74088,3.77159,29.5884,1431.54,699.159,-0.0143791,5.76559
4.727,-0.645762,1.67477,4.74076,4.74076,3.77165,29.5875,1432.44,699.597,-0.0143944,5.7674
4.728,-0.645779,1.6753,4.74064,4.74065,3.77171,29.5866,1433.33,700.035,-0.0144099,5.76921
4.729,-0.645796,1.67582,4.74053,4.74053,3.77177,29.5857,1434.23,700.472,-0.0144255,5.77101
4.73,-0.645813,1.67634,4.74041,4.74041,3.77182,29.5848,1435.13,700.91,-0.0144412,5.77279
4.731,-0.64583,1.67686,4.74029,4.74029,3.77188,29.5839,1436.02,701.348,-0.0144571,5.77457
4.732,-0.645847,1.67738,4.74017,4.74017,3.77194,29.583,1436.92,701.785,-0.0144731,5.77634
4.733,-0.645864,1.67789,4.74005,4.74005,3.77199,29.5821,1437.81,702.223,-0.0144891,5.77809
4.734,-0.645881,1.67841,4.73994,4.73994,3.77204,29.5812,1438.71,702.66,-0.0145053,5.77983
4.735,-0.645898,1.67892,4.73982,4.73982,3.77209,29.5802,1439.6,703.097,-0.0145216,5.78157
4.736,-0.645914,1.67943,4.7397,4.7397,3.77214,29.5793,1440.5,703.534,-0.014538,5.78329
4.737,-0.645931,1.67995,4.73959,4.73959,3.77219,29.5784,1441.39,703.971,-0.0145544,5.785
4.738,-0.645948,1.68045,4.73947,4.73947,3.77224,29.5775,1442.28,704.408,-0.0145709,5.7867
4.739,-0.645965,1.68096,4.73936,4.73936,3.77229,29.5766,1443.18,704.844,-0.0145875,5.78839
4.74,-0.645982,1.68147,4.73924,4.73924,3.77233,29.5757,1444.07,705.281,-0.0146042,5.79007
4.741,-0.645999,1.68197,4.73913,4.73913,3.77238,29.5748,1444.96,705.717,-0.0146209,5.79174
4.742,-0.646016,1.68248,4.73901,4.73901,3.77242,29.5738,1445.85,706.154,-0.0146376,5.7934
4.743,-0.646033,1.68298,4.7389,4.7389,3.77247,29.5729,1446.75,706.59,-0.0146544,5.79504
4.744,-0.64605,1.68348,4.73879,4.73879,3.77251,29.572,1447.64,707.026,-0.0146713,5.79668
4.745,-0.646067,1.68398,4.73867,4.73867,3.77255,29.5711,1448.53,707.462,-0.0146881,5.7983
4.746,-0.646084,1.68447,4.73856,4.73856,3.77259,29.5702,1449.42,707.898,-0.014705,5.79992
4.747,-0.646101,1.68497,4.73845,4.73845,3.77263,29.5692,1450.31,708.334,-0.014722,5.80152
4.748,-0.646118,1.68546,4.73833,4.73834,3.77267,29.5683,1451.2,708.769,-0.0147389,5.80311
4.749,-0.646135,1.68595,4.73822,4.73822,3.7727,29.5674,1452.09,709.205,-0.0147558,5.80469
4.75,-0.646152,1.68645,4.73811,4.73811,3.77274,29.5665,1452.98,709.64,-0.0147727,5.80625
4.751,-0.646169,1.68693,4.738,4.738,3.77277,29.5656,1453.87,710.076,-0.0147897,5.80781
4.752,-0.646186,1.68742,4.73789,4.73789,3.77281,29.5646,1454.75,710.511,-0.0148066,5.80936
4.753,-0.646203,1.68791,4.73778,4.73778,3.77284,29.5637,1455.64,710.946,-0.0148235,5.81089
4.754,-0.64622,1.68839,4.73767,4.73767,3.77287,29.5628,1456.53,711.381,-0.0148403,5.81241
4.755,-0.646236,1.68888,4.73756,4.73756,3.7729,29.5619,1457.42,711.816,-0.0148572,5.81392
4.756,-0.646253,1.68936,4.73745,4.73745,3.77293,29.561,1458.3,712.25,-0.014874,5.81542
4.757,-0.64627,1.68984,4.73734,4.73734,3.77296,29.56,1459.19,712.685,-0.0148908,5.81691
4.758,-0.646287,1.69031,4.73723,4.73723,3.77299,29.5591,1460.08,713.119,-0.0149075,5.81839
4.759,-0.646304,1.69079,4.73712,4.73713,3.77302,29.5582,1460.96,713.554,-0.0149242,5.81985
4.76,-0.646321,1.69126,4.73702,4.73702,3.77304,29.5573,1461.85,713.988,-0.0149408,5.82131
4.761,-0.646338,1.69174,4.73691,4.73691,3.77307,29.5563,1462.73,714.422,-0.0149573,5.82275
4.762,-0.646355,1.69221,4.7368,4.7368,3.77309,29.5554,1463.62,714.856,-0.0149738,5.82418
4.763,-0.646372,1.69268,4.73669,4.7367,3.77311,29.5545,1464.5,715.29,-0.0149902,5.8256
4.764,-0.646389,1.69315,4.73659,4.73659,3.77314,29.5535,1465.39,715.723,-0.0150066,5.827
4.765,-0.646406,1.69361,4.73648,4.73648,3.77316,29.5526,1466.27,716.157,-0.0150228,5.8284
4.766,-0.646422,1.69408,4.73638,4.73638,3.77318,29.5517,1467.15,716.59,-0.015039,5.82978
4.767,-0.646439,1.69454,4.73627,4.73627,3.7732,29.5508,1468.03,717.024,-0.0150551,5.83115
4.768,-0.646456,1.695,4.73616,4.73617,3.77321,29.5498,1468.92,717.457,-0.0150711,5.83251
4.769,-0.646473,1.69546,4.73606,4.73606,3.77323,29.5489,1469.8,717.89,-0.0150869,5.83386
4.77,-0.64649,1.69592,4.73596,4.73596,3.77325,29.548,1470.68,718.323,-0.0151027,5.8352
4.771,-0.646507,1.69638,4.73585,4.73585,3.77326,29.547,1471.56,718.755,-0.0151184,5.83652
4.772,-0.646524,1.69684,4.73575,4.73575,3.77328,29.5461,1472.44,719.188,-0.015134,5.83784
4.773,-0.64654,1.69729,4.73564,4.73564,3.77329,29.5452,1473.32,719.621,-0.0151494,5.83914
4.774,-0.646557,1.69774,4.73554,4.73554,3.7733,29.5442,1474.2,720.053,-0.0151648,5.84043
4.775,-0.646574,1.69819,4.73544,4.73544,3.77331,29.5433,1475.08,720.485,-0.01518,5.84171
4.776,-0.646591,1.69864,4.73533,4.73533,3.77332,29.5424,1475.96,720.917,-0.0151951,5.84297
4.777,-0.646608,1.69909,4.73523,4.73523,3.77333,29.5414,1476.84,721.349,-0.01521,5.84423
4.778,-0.646624,1.69953,4.73513,4.73513,3.77334,29.5405,1477.72,721.781,-0.0152248,5.84547
4.779,-0.646641,1.69997,4.73503,4.73503,3.77335,29.5396,1478.59,722.212,-0.0152395,5.8467
4.78,-0.646658,1.70042,4.73493,4.73493,3.77335,29.5386,1479.47,722.644,-0.0152541,5.84792
4.781,-0.646675,1.70086,4.73482,4.73483,3.77336,29.5377,1480.35,723.075,-0.0152685,5.84913
4.782,-0.646691,1.7013,4.73472,4.73472,3.77336,29.5368,1481.23,723.506,-0.0152828,5.85033
4.783,-0.646708,1.70173,4.73462,4.73462,3.77337,29.5358,1482.1,723.937,-0.0152969,5.85151
4.784,-0.646725,1.70217,4.73452,4.73452,3.77337,29.5349,1482.98,724.368,-0.0153109,5.85269
4.785,-0.646742,1.7026,4.73442,4.73442,3.77337,29.5339,1483.85,724.799,-0.0153247,5.85385
4.786,-0.646758,1.70303,4.73432,4.73432,3.77337,29.533,1484.73,725.23,-0.0153383,5.855
4.787,-0.646775,1.70346,4.73422,4.73422,3.77337,29.5321,1485.6,725.66,-0.0153518,5.85614
4.788,-0.646791,1.70389,4.73412,4.73413,3.77337,29.5311,1486.47,726.09,-0.0153652,5.85726
4.789,-0.646808,1.70432,4.73403,4.73403,3.77337,29.5302,1487.35,726.52,-0.0153784,5.85838
4.79,-0.646825,1.70474,4.73393,4.73393,3.77337,29.5292,1488.22,726.95,-0.0153914,5.85948
4.791,-0.646841,1.70517,4.73383,4.73383,3.77337,29.5283,1489.09,727.38,-0.0154043,5.86058
4.792,-0.646858,1.70559,4.73373,4.73373,3.77336,29.5273,1489.97,727.81,-0.015417,5.86166
4.793,-0.646874,1.70601,4.73363,4.73363,3.77336,29.5264,1490.84,728.239,-0.0154296,5.86273
4.794,-0.646891,1.70642,4.73354,4.73354,3.77335,29.5255,1491.71,728.669,-0.0154419,5.86379
4.795,-0.646908,1.70684,4.73344,4.73344,3.77334,29.5245,1492.58,729.098,-0.0154541,5.86484
4.796,-0.646924,1.70726,4.73334,4.73334,3.77334,29.5236,1493.45,729.527,-0.0154662,5.86588
4.797,-0.64694,1.70767,4.73325,4.73325,3.77333,29.5226,1494.32,729.956,-0.0154781,5.8669
4.798,-0.646957,1.70808,4.73315,4.73315,3.77332,29.5217,1495.19,730.384,-0.0154898,5.86792
4.799,-0.646973,1.70849,4.73305,4.73305,3.77331,29.5207,1496.06,730.813,-0.0155013,5.86892
4.8,-0.64699,1.7089,4.73296,4.73296,3.7733,29.5198,1496.93,731.241,-0.0155126,5.86992
4.801,-0.647006,1.7093,4.73286,4.73286,3.77329,29.5188,1497.79,731.669,-0.0155238,5.8709
4.802,-0.647023,1.70971,4.73277,4.73277,3.77327,29.5179,1498.66,732.097,-0.0155349,5.87187
4.803,-0.647039,1.71011,4.73267,4.73267,3.77326,29.5169,1499.53,732.525,-0.0155457,5.87284
4.804,-0.647055,1.71051,4.73258,4.73258,3.77325,29.516,1500.39,732.952,-0.0155564,5.87379
4.805,-0.647072,1.71091,4.73248,4.73248,3.77323,29.515,1501.26,733.38,-0.0155669,5.87473
4.806,-0.647088,1.71131,4.73239,4.73239,3.77321,29.5141,1502.12,733.807,-0.0155772,5.87566
4.807,-0.647104,1.7117,4.7323,4.7323,3.7732,29.5131,1502.99,734.234,-0.0155874,5.87658
4.808,-0.64712,1.7121,4.7322,4.7322,3.77318,29.5122,1503.85,734.661,-0.0155974,5.87749
4.809,-0.647137,1.71249,4.73211,4.73211,3.77316,29.5112,1504.72,735.088,-0.0156072,5.87839
4.81,-0.647153,1.71288,4.73202,4.73202,3.77314,29.5103,1505.58,735.514,-0.0156168,5.87928
4.811,-0.647169,1.71327,4.73192,4.73192,3.77312,29.5093,1506.44,735.94,-0.0156263,5.88016
4.812,-0.647185,1.71365,4.73183,4.73183,3.7731,29.5084,1507.31,736.367,-0.0156356,5.88103
4.813,-0.647201,1.71404,4.73174,4.73174,3.77308,29.5074,1508.17,736.792,-0.0156448,5.88189
4.814,-0.647217,1.71442,4.73165,4.73165,3.77306,29.5065,1509.03,737.218,-0.0156538,5.88274
4.815,-0.647233,1.71481,4.73155,4.73155,3.77303,29.5055,1509.89,737.644,-0.0156626,5.88358
4.816,-0.647249,1.71519,4.73146,4.73146,3.77301,29.5045,1510.75,738.069,-0.0156712,5.88442
4.817,-0.647265,1.71556,4.73137,4.73137,3.77299,29.5036,1511.61,738.494,-0.0156797,5.88524
4.818,-0.647281,1.71594,4.73128,4.73128,3.77296,29.5026,1512.47,738.919,-0.0156881,5.88605
4.819,-0.647297,1.71631,4.73119,4.73119,3.77293,29.5017,1513.33,739.344,-0.0156962,5.88686
4.82,-0.647313,1.71669,4.7311,4.7311,3.77291,29.5007,1514.19,739.768,-0.0157042,5.88765
4.821,-0.647329,1.71706,4.73101,4.73101,3.77288,29.4998,1515.05,740.193,-0.0157121,5.88844
4.822,-0.647345,1.71743,4.73092,4.73092,3.77285,29.4988,1515.9,740.617,-0.0157198,5.88921
4.823,-0.647361,1.7178,4.73083,4.73083,3.77282,29.4978,1516.76,741.041,-0.0157273,5.88998
4.824,-0.647376,1.71816,4.73074,4.73074,3.77279,29.4969,1517.62,741.464,-0.0157347,5.89074
4.825,-0.647392,1.71853,4.73065,4.73065,3.77276,29.4959,1518.47,741.888,-0.0157419,5.89149
4.826,-0.647408,1.71889,4.73056,4.73056,3.77273,29.495,1519.33,742.311,-0.015749,5.89224
4.827,-0.647423,1.71925,4.73047,4.73047,3.7727,29.494,1520.18,742.734,-0.0157559,5.89297
4.828,-0.647439,1.71961,4.73038,4.73038,3.77267,29.493,1521.04,743.157,-0.0157627,5.8937
4.829,-0.647455,1.71996,4.7303,4.7303,3.77263,29.4921,1521.89,743.58,-0.0157694,5.89442
4.83,-0.64747,1.72032,4.73021,4.73021,3.7726,29.4911,1522.75,744.002,-0.0157759,5.89513
4.831,-0.647486,1.72067,4.73012,4.73012,3.77256,29.4901,1523.6,744.424,-0.0157822,5.89583
4.832,-0.647501,1.72103,4.73003,4.73003,3.77253,29.4892,1524.45,744.846,-0.0157884,5.89652
4.833,-0.647517,1.72138,4.72994,4.72994,3.77249,29.4882,1525.3,745.268,-0.0157945,5.89721
4.834,-0.647532,1.72172,4.72986,4.72986,3.77245,29.4872,1526.15,745.689,-0.0158005,5.89789
4.835,-0.647547,1.72207,4.72977,4.72977,3.77242,29.4863,1527,746.111,-0.0158063,5.89856
4.836,-0.647563,1.72241,4.72968,4.72968,3.77238,29.4853,1527.85,746.532,-0.015812,5.89923
4.837,-0.647578,1.72276,4.7296,4.7296,3.77234,29.4843,1528.7,746.952,-0.0158175,5.89989
4.838,-0.647593,1.7231,4.72951,4.72951,3.7723,29.4834,1529.55,747.373,-0.0158229,5.90054
4.839,-0.647608,1.72344,4.72942,4.72942,3.77226,29.4824,1530.4,747.793,-0.0158282,5.90118
4.84,-0.647623,1.72378,4.72934,4.72934,3.77222,29.4814,1531.25,748.213,-0.0158334,5.90182
4.841,-0.647638,1.72411,4.72925,4.72925,3.77217,29.4805,1532.09,748.633,-0.0158384,5.90245
4.842,-0.647653,1.72445,4.72917,4.72917,3.77213,29.4795,1532.94,749.053,-0.0158434,5.90307
4.843,-0.647668,1.72478,4.72908,4.72908,3.77209,29.4785,1533.79,749.472,-0.0158482,5.90369
4.844,-0.647683,1.72511,4.729,4.729,3.77205,29.4776,1534.63,749.891,-0.0158529,5.9043
4.845,-0.647698,1.72544,4.72891,4.72891,3.772,29.4766,1535.48,750.31,-0.0158575,5.9049
4.846,-0.647713,1.72577,4.72883,4.72883,3.77196,29.4756,1536.32,750.729,-0.0158619,5.9055
4.847,-0.647728,1.72609,4.72874,4.72874,3.77191,29.4746,1537.17,751.147,-0.0158663,5.9061
4.848,-0.647743,1.72642,4.72866,4.72866,3.77186,29.4737,1538.01,751.566,-0.0158706,5.90668
4.849,-0.647758,1.72674,4.72857,4.72857,3.77182,29.4727,1538.85,751.983,-0.0158747,5.90726
4.85,-0.647772,1.72706,4.72849,4.72849,3.77177,29.4717,1539.69,752.401,-0.0158788,5.90784
4.851,-0.647787,1.72738,4.7284,4.72841,3.77172,29.4708,1540.54,752.818,-0.0158827,5.90841
4.852,-0.647801,1.72769,4.72832,4.72832,3.77167,29.4698,1541.38,753.236,-0.0158866,5.90897
4.853,-0.647816,1.72801,4.72824,4.72824,3.77162,29.4688,1542.22,753.652,-0.0158903,5.90953
4.854,-0.64783,1.72832,4.72815,4.72816,3.77157,29.4678,1543.06,754.069,-0.015894,5.91008
4.855,-0.647845,1.72863,4.72807,4.72807,3.77152,29.4669,1543.9,754.485,-0.0158975,5.91063
4.856,-0.647859,1.72894,4.72799,4.72799,3.77147,29.4659,1544.73,754.902,-0.015901,5.91117
4.857,-0.647874,1.72925,4.72791,4.72791,3.77142,29.4649,1545.57,755.317,-0.0159044,5.91171
4.858,-0.647888,1.72955,4.72782,4.72782,3.77137,29.4639,1546.41,755.733,-0.0159077,5.91224
4.859,-0.647902,1.72986,4.72774,4.72774,3.77131,29.4629,1547.25,756.148,-0.0159109,5.91277
4.86,-0.647916,1.73016,4.72766,4.72766,3.77126,29.462,1548.08,756.563,-0.015914,5.91329
4.861,-0.64793,1.73046,4.72758,4.72758,3.77121,29.461,1548.92,756.978,-0.015917,5.91381
4.862,-0.647944,1.73076,4.72749,4.7275,3.77115,29.46,1549.75,757.393,-0.01592,5.91433
4.863,-0.647958,1.73106,4.72741,4.72741,3.7711,29.459,1550.59,757.807,-0.0159229,5.91483
4.864,-0.647972,1.73135,4.72733,4.72733,3.77104,29.458,1551.42,758.221,-0.0159257,5.91534
4.865,-0.647986,1.73165,4.72725,4.72725,3.77099,29.4571,1552.26,758.635,-0.0159284,5.91584
4.866,-0.648,1.73194,4.72717,4.72717,3.77093,29.4561,1553.09,759.048,-0.015931,5.91634
4.867,-0.648014,1.73223,4.72709,4.72709,3.77087,29.4551,1553.92,759.461,-0.0159336,5.91683
4.868,-0.648028,1.73252,4.72701,4.72701,3.77081,29.4541,1554.75,759.874,-0.0159361,5.91732
4.869,-0.648041,1.73281,4.72693,4.72693,3.77076,29.4531,1555.58,760.287,-0.0159385,5.9178
4.87,-0.648055,1.73309,4.72684,4.72685,3.7707,29.4521,1556.41,760.699,-0.0159409,5.91828
4.871,-0.648068,1.73338,4.72676,4.72677,3.77064,29.4512,1557.24,761.111,-0.0159432,5.91876
4.872,-0.648082,1.73366,4.72668,4.72669,3.77058,29.4502,1558.07,761.523,-0.0159454,5.91923
4.873,-0.648095,1.73394,4.7266,4.7266,3.77052,29.4492,1558.9,761.934,-0.0159476,5.9197
4.874,-0.648109,1.73422,4.72652,4.72652,3.77046,29.4482,1559.73,762.345,-0.0159497,5.92017
4.875,-0.648122,1.73449,4.72644,4.72644,3.77039,29.4472,1560.56,762.756,-0.0159518,5.92063
4.876,-0.648136,1.73477,4.72636,4.72637,3.77033,29.4462,1561.38,763.167,-0.0159537,5.92109
4.877,-0.648149,1.73504,4.72628,4.72629,3.77027,29.4452,1562.21,763.577,-0.0159557,5.92154
4.878,-0.648162,1.73531,4.72621,4.72621,3.77021,29.4442,1563.04,763.987,-0.0159575,5.92199
4.879,-0.648175,1.73558,4.72613,4.72613,3.77014,29.4433,1563.86,764.397,-0.0159593,5.92244
4.88,-0.648188,1.73585,4.72605,4.72605,3.77008,29.4423,1564.68,764.807,-0.0159611,5.92288
4.881,-0.648201,1.73611,4.72597,4.72597,3.77002,29.4413,1565.51,765.216,-0.0159628,5.92333
4.882,-0.648214,1.73638,4.72589,4.72589,3.76995,29.4403,1566.33,765.625,-0.0159645,5.92376
4.883,-0.648227,1.73664,4.72581,4.72581,3.76988,29.4393,1567.15,766.033,-0.0159661,5.9242
4.884,-0.64824,1.7369,4.72573,4.72573,3.76982,29.4383,1567.97,766.442,-0.0159676,5.92463
4.885,-0.648253,1.73716,4.72565,4.72565,3.76975,29.4373,1568.8,766.85,-0.0159691,5.92506
4.886,-0.648265,1.73742,4.72557,4.72558,3.76969,29.4363,1569.62,767.257,-0.0159705,5.92549
4.887,-0.648278,1.73768,4.7255,4.7255,3.76962,29.4353,1570.44,767.665,-0.0159719,5.92591
4.888,-0.648291,1.73793,4.72542,4.72542,3.76955,29.4343,1571.26,768.072,-0.0159733,5.92633
4.889,-0.648303,1.73818,4.72534,4.72534,3.76948,29.4333,1572.07,768.479,-0.0159746,5.92674
4.89,-0.648316,1.73843,4.72526,4.72526,3.76942,29.4323,1572.89,768.885,-0.0159759,5.92716
4.891,-0.648328,1.73868,4.72518,4.72518,3.76935,29.4314,1573.71,769.291,-0.0159771,5.92757
4.892,-0.64834,1.73893,4.72511,4.72511,3.76928,29.4304,1574.53,769.697,-0.0159782,5.92798
4.893,-0.648353,1.73918,4.72503,4.72503,3.76921,29.4294,1575.34,770.103,-0.0159794,5.92838
4.894,-0.648365,1.73942,4.72495,4.72495,3.76914,29.4284,1576.16,770.508,-0.0159804,5.92879
4.895,-0.648377,1.73966,4.72487,4.72487,3.76907,29.4274,1576.97,770.913,-0.0159815,5.92919
4.896,-0.648389,1.7399,4.7248,4.7248,3.769,29.4264,1577.79,771.318,-0.0159825,5.92958
4.897,-0.648401,1.74014,4.72472,4.72472,3.76892,29.4254,1578.6,771.722,-0.0159834,5.92998
4.898,-0.648414,1.74038,4.72464,4.72464,3.76885,29.4244,1579.41,772.127,-0.0159844,5.93037
4.899,-0.648426,1.74062,4.72456,4.72457,3.76878,29.4234,1580.23,772.53,-0.0159852,5.93076
4.9,-0.648437,1.74085,4.72449,4.72449,3.76871,29.4224,1581.04,772.934,-0.0159861,5.93114
4.901,-0.648449,1.74108,4.72441,4.72441,3.76864,29.4214,1581.85,773.337,-0.0159869,5.93152
4.902,-0.648461,1.74131,4.72433,4.72434,3.76856,29.4204,1582.66,773.74,-0.0159876,5.9319
4.903,-0.648473,1.74154,4.72426,4.72426,3.76849,29.4194,1583.47,774.143,-0.0159884,5.93228
4.904,-0.648485,1.74177,4.72418,4.72418,3.76842,29.4184,1584.28,774.545,-0.015989,5.93266
4.905,-0.648496,1.742,4.7241,4.72411,3.76834,29.4174,1585.09,774.947,-0.0159897,5.93303
4.906,-0.648508,1.74222,4.72403,4.72403,3.76827,29.4164,1585.89,775.348,-0.0159903,5.9334
4.907,-0.648519,1.74244,4.72395,4.72395,3.76819,29.4154,1586.7,775.75,-0.0159909,5.93376
4.908,-0.648531,1.74266,4.72388,4.72388,3.76812,29.4144,1587.51,776.151,-0.0159914,5.93413
4.909,-0.648542,1.74288,4.7238,4.7238,3.76804,29.4134,1588.31,776.552,-0.0159919,5.93449
4.91,-0.648554,1.7431,4.72372,4.72373,3.76796,29.4124,1589.12,776.952,-0.0159924,5.93485
4.911,-0.648565,1.74332,4.72365,4.72365,3.76789,29.4113,1589.92,777.352,-0.0159928,5.9352
4.912,-0.648576,1.74353,4.72357,4.72357,3.76781,29.4103,1590.73,777.752,-0.0159932,5.93555
4.913,-0.648588,1.74374,4.7235,4.7235,3.76773,29.4093,1591.53,778.151,-0.0159935,5.9359
4.914,-0.648599,1.74395,4.72342,4.72342,3.76766,29.4083,1592.33,778.55,-0.0159938,5.93625
4.915,-0.64861,1.74416,4.72335,4.72335,3.76758,29.4073,1593.13,778.949,-0.0159941,5.93659
4.916,-0.648621,1.74437,4.72327,4.72327,3.7675,29.4063,1593.93,779.348,-0.0159944,5.93693
4.917,-0.648632,1.74458,4.72319,4.7232,3.76742,29.4053,1594.73,779.746,-0.0159946,5.93727
4.918,-0.648643,1.74478,4.72312,4.72312,3.76734,29.4043,1595.53,780.144,-0.0159947,5.93761
4.919,-0.648654,1.74498,4.72304,4.72304,3.76727,29.4033,1596.33,780.542,-0.0159949,5.93794
4.92,-0.648665,1.74519,4.72297,4.72297,3.76719,29.4023,1597.13,780.939,-0.015995,5.93827
4.921,-0.648675,1.74539,4.72289,4.72289,3.76711,29.4013,1597.93,781.336,-0.015995,5.93859
4.922,-0.648686,1.74558,4.72282,4.72282,3.76703,29.4003,1598.73,781.732,-0.0159951,5.93891
4.923,-0.648697,1.74578,4.72274,4.72274,3.76695,29.3992,1599.52,782.129,-0.0159951,5.93923
4.924,-0.648707,1.74597,4.72267,4.72267,3.76687,29.3982,1600.32,782.525,-0.015995,5.93955
4.925,-0.648718,1.74617,4.72259,4.72259,3.76679,29.3972,1601.11,782.921,-0.0159949,5.93986
4.926,-0.648729,1.74636,4.72252,4.72252,3.76671,29.3962,1601.91,783.316,-0.0159948,5.94017
4.927,-0.648739,1.74655,4.72244,4.72244,3.76662,29.3952,1602.7,783.711,-0.0159947,5.94048
4.928,-0.64875,1.74674,4.72237,4.72237,3.76654,29.3942,1603.5,784.106,-0.0159945,5.94078
4.929,-0.64876,1.74693,4.72229,4.72229,3.76646,29.3932,1604.29,784.5,-0.0159943,5.94108
4.93,-0.64877,1.74711,4.72222,4.72222,3.76638,29.3922,1605.08,784.894,-0.015994,5.94137
4.931,-0.648781,1.7473,4.72214,4.72214,3.7663,29.3911,1605.87,785.288,-0.0159937,5.94166
4.932,-0.648791,1.74748,4.72207,4.72207,3.76622,29.3901,1606.66,785.682,-0.0159933,5.94195
4.933,-0.648801,1.74766,4.72199,4.72199,3.76613,29.3891,1607.45,786.075,-0.015993,5.94224
4.934,-0.648811,1.74784,4.72192,4.72192,3.76605,29.3881,1608.24,786.468,-0.0159925,5.94252
4.935,-0.648821,1.74802,4.72184,4.72185,3.76597,29.3871,1609.03,786.86,-0.0159921,5.9428
4.936,-0.648831,1.74819,4.72177,4.72177,3.76588,29.3861,1609.82,787.253,-0.0159916,5.94307
4.937,-0.648841,1.74837,4.7217,4.7217,3.7658,29.385,1610.6,787.645,-0.015991,5.94334
4.938,-0.648851,1.74854,4.72162,4.72162,3.76572,29.384,1611.39,788.036,-0.0159904,5.94361
4.939,-0.648861,1.74871,4.72155,4.72155,3.76563,29.383,1612.18,788.428,-0.0159898,5.94387
4.94,-0.648871,1.74888,4.72147,4.72147,3.76555,29.382,1612.96,788.819,-0.0159891,5.94413
4.941,-0.648881,1.74905,4.7214,4.7214,3.76546,29.381,1613.75,789.209,-0.0159884,5.94439
4.942,-0.648891,1.74922,4.72132,4.72132,3.76538,29.3799,1614.53,789.6,-0.0159877,5.94464
4.943,-0.648901,1.74938,4.72125,4.72125,3.76529,29.3789,1615.31,789.99,-0.0159869,5.94488
4.944,-0.64891,1.74955,4.72117,4.72118,3.76521,29.3779,1616.1,790.379,-0.015986,5.94513
4.945,-0.64892,1.74971,4.7211,4.7211,3.76512,29.3769,1616.88,790.769,-0.0159851,5.94537
4.946,-0.64893,1.74987,4.72103,4.72103,3.76504,29.3759,1617.66,791.158,-0.0159842,5.9456
4.947,-0.648939,1.75003,4.72095,4.72095,3.76495,29.3748,1618.44,791.547,-0.0159832,5.94583
4.948,-0.648949,1.75019,4.72088,4.72088,3.76487,29.3738,1619.22,791.935,-0.0159822,5.94606
4.949,-0.648958,1.75035,4.7208,4.7208,3.76478,29.3728,1620,792.323,-0.0159811,5.94628
4.95,-0.648968,1.7505,4.72073,4.72073,3.7647,29.3718,1620.78,792.711,-0.01598,5.9465
4.951,-0.648977,1.75065,4.72065,4.72066,3.76461,29.3707,1621.55,793.099,-0.0159788,5.94671
4.952,-0.648986,1.75081,4.72058,4.72058,3.76452,29.3697,1622.33,793.486,-0.0159776,5.94692
4.953,-0.648996,1.75096,4.72051,4.72051,3.76444,29.3687,1623.11,793.873,-0.0159763,5.94713
4.954,-0.649005,1.75111,4.72043,4.72043,3.76435,29.3677,1623.88,794.259,-0.015975,5.94733
4.955,-0.649014,1.75126,4.72036,4.72036,3.76426,29.3666,1624.66,794.646,-0.0159736,5.94752
4.956,-0.649023,1.7514,4.72028,4.72028,3.76418,29.3656,1625.43,795.032,-0.0159722,5.94771
4.957,-0.649032,1.75155,4.72021,4.72021,3.76409,29.3646,1626.21,795.417,-0.0159707,5.9479
4.958,-0.649042,1.75169,4.72014,4.72014,3.764,29.3635,1626.98,795.803,-0.0159692,5.94808
4.959,-0.649051,1.75183,4.72006,4.72006,3.76392,29.3625,1627.75,796.188,-0.0159676,5.94826
4.96,-0.64906,1.75197,4.71999,4.71999,3.76383,29.3615,1628.52,796.573,-0.0159659,5.94843
4.961,-0.649069,1.75211,4.71991,4.71991,3.76374,29.3605,1629.29,796.957,-0.0159642,5.9486
4.962,-0.649078,1.75225,4.71984,4.71984,3.76365,29.3594,1630.06,797.341,-0.0159624,5.94876
4.963,-0.649086,1.75239,4.71976,4.71977,3.76357,29.3584,1630.83,797.725,-0.0159606,5.94892
4.964,-0.649095,1.75252,4.71969,4.71969,3.76348,29.3574,1631.6,798.108,-0.0159587,5.94907
4.965,-0.649104,1.75266,4.71962,4.71962,3.76339,29.3563,1632.37,798.492,-0.0159568,5.94922
4.966,-0.649113,1.75279,4.71954,4.71954,3.7633,29.3553,1633.14,798.874,-0.0159548,5.94936
4.967,-0.649122,1.75292,4.71947,4.71947,3.76321,29.3543,1633.9,799.257,-0.0159527,5.9495
4.968,-0.64913,1.75305,4.71939,4.71939,3.76313,29.3532,1634.67,799.639,-0.0159506,5.94964
4.969,-0.649139,1.75318,4.71932,4.71932,3.76304,29.3522,1635.44,800.021,-0.0159484,5.94976
4.97,-0.649148,1.7533,4.71924,4.71925,3.76295,29.3512,1636.2,800.403,-0.0159461,5.94989
4.971,-0.649156,1.75343,4.71917,4.71917,3.76286,29.3501,1636.96,800.784,-0.0159438,5.95001
4.972,-0.649165,1.75355,4.7191,4.7191,3.76277,29.3491,1637.73,801.165,-0.0159414,5.95012
4.973,-0.649174,1.75367,4.71902,4.71902,3.76268,29.3481,1638.49,801.546,-0.0159389,5.95023
4.974,-0.649182,1.7538,4.71895,4.71895,3.76259,29.347,1639.25,801.926,-0.0159364,5.95033
4.975,-0.64919,1.75392,4.71887,4.71887,3.76251,29.346,1640.01,802.306,-0.0159338,5.95043
4.976,-0.649199,1.75403,4.7188,4.7188,3.76242,29.3449,1640.77,802.686,-0.0159311,5.95052
4.977,-0.649207,1.75415,4.71872,4.71872,3.76233,29.3439,1641.53,803.066,-0.0159284,5.95061
4.978,-0.649216,1.75427,4.71865,4.71865,3.76224,29.3429,1642.29,803.445,-0.0159256,5.95069
4.979,-0.649224,1.75438,4.71857,4.71858,3.76215,29.3418,1643.05,803.824,-0.0159227,5.95077
4.98,-0.649232,1.7545,4.7185,4.7185,3.76206,29.3408,1643.81,804.202,-0.0159198,5.95084
4.981,-0.649241,1.75461,4.71843,4.71843,3.76197,29.3398,1644.57,804.581,-0.0159167,5.95091
4.982,-0.649249,1.75472,4.71835,4.71835,3.76188,29.3387,1645.32,804.959,-0.0159136,5.95097
4.983,-0.649257,1.75483,4.71828,4.71828,3.76179,29.3377,1646.08,805.336,-0.0159104,5.95102
4.984,-0.649265,1.75494,4.7182,4.7182,3.7617,29.3366,1646.84,805.714,-0.0159072,5.95107
4.985,-0.649273,1.75504,4.71813,4.71813,3.76161,29.3356,1647.59,806.091,-0.0159039,5.95112
4.986,-0.649281,1.75515,4.71805,4.71805,3.76153,29.3346,1648.34,806.468,-0.0159004,5.95116
4.987,-0.649289,1.75525,4.71798,4.71798,3.76144,29.3335,1649.1,806.844,-0.0158969,5.9512
4.988,-0.649298,1.75535,4.7179,4.7179,3.76135,29.3325,1649.85,807.22,-0.0158934,5.95122
4.989,-0.649306,1.75546,4.71783,4.71783,3.76126,29.3314,1650.6,807.596,-0.0158897,5.95125
4.99,-0.649314,1.75556,4.71775,4.71775,3.76117,29.3304,1651.35,807.971,-0.015886,5.95127
4.991,-0.649321,1.75566,4.71768,4.71768,3.76108,29.3293,1652.1,808.347,-0.0158822,5.95128
4.992,-0.649329,1.75575,4.7176,4.7176,3.76099,29.3283,1652.85,808.722,-0.0158783,5.95129
4.993,-0.649337,1.75585,4.71753,4.71753,3.7609,29.3272,1653.6,809.096,-0.0158743,5.95129
4.994,-0.649345,1.75594,4.71745,4.71745,3.76081,29.3262,1654.35,809.471,-0.0158702,5.95129
4.995,-0.649353,1.75604,4.71738,4.71738,3.76072,29.3252,1655.1,809.845,-0.0158661,5.95128
4.996,-0.649361,1.75613,4.7173,4.7173,3.76063,29.3241,1655.85,810.218,-0.0158619,5.95127
4.997,-0.649368,1.75622,4.71723,4.71723,3.76054,29.3231,1656.59,810.592,-0.0158575,5.95125
4.998,-0.649376,1.75631,4.71715,4.71715,3.76045,29.322,1657.34,810.965,-0.0158531,5.95122
4.999,-0.649384,1.7564,4.71708,4.71708,3.76036,29.321,1658.09,811.338,-0.0158486,5.95119
5,-0.649392,1.75649,4.717,4.717,3.76027,29.3199,1658.83,811.71,-0.0158441,5.95116
5.001,-0.649399,1.75658,4.71692,4.71693,3.76018,29.3189,1659.57,812.082,-0.0158394,5.95112
5.002,-0.649407,1.75666,4.71685,4.71685,3.76009,29.3178,1660.32,812.454,-0.0158346,5.95107
5.003,-0.649414,1.75675,4.71677,4.71677,3.76001,29.3168,1661.06,812.826,-0.0158298,5.95102
5.004,-0.649422,1.75683,4.7167,4.7167,3.75992,29.3157,1661.8,813.197,-0.0158249,5.95096
5.005,-0.649429,1.75691,4.71662,4.71662,3.75983,29.3147,1662.54,813.568,-0.0158198,5.9509
5.006,-0.649437,1.75699,4.71655,4.71655,3.75974,29.3136,1663.28,813.939,-0.0158147,5.95083
5.007,-0.649444,1.75707,4.71647,4.71647,3.75965,29.3126,1664.02,814.309,-0.0158095,5.95076
5.008,-0.649452,1.75715,4.71639,4.71639,3.75956,29.3115,1664.76,814.68,-0.0158042,5.95068
5.009,-0.649459,1.75723,4.71632,4.71632,3.75947,29.3105,1665.5,815.049,-0.0157988,5.9506
5.01,-0.649466,1.7573,4.71624,4.71624,3.75938,29.3094,1666.24,815.419,-0.0157934,5.95051
5.011,-0.649474,1.75738,4.71617,4.71617,3.75929,29.3084,1666.98,815.788,-0.0157878,5.95042
5.012,-0.649481,1.75745,4.71609,4.71609,3.7592,29.3073,1667.71,816.157,-0.0157821,5.95032
5.013,-0.649488,1.75753,4.71601,4.71601,3.75911,29.3063,1668.45,816.526,-0.0157764,5.95021
5.014,-0.649495,1.7576,4.71594,4.71594,3.75902,29.3052,1669.19,816.894,-0.0157705,5.9501
5.015,-0.649503,1.75767,4.71586,4.71586,3.75894,29.3041,1669.92,817.262,-0.0157646,5.94999
5.016,-0.64951,1.75774,4.71578,4.71578,3.75885,29.3031,1670.65,817.63,-0.0157586,5.94987
5.017,-0.649517,1.7578,4.71571,4.71571,3.75876,29.302,1671.39,817.997,-0.0157524,5.94974
5.018,-0.649524,1.75787,4.71563,4.71563,3.75867,29.301,1672.12,818.364,-0.0157462,5.94961
5.019,-0.649531,1.75794,4.71555,4.71555,3.75858,29.2999,1672.85,818.731,-0.0157399,5.94947
5.02,-0.649538,1.758,4.71548,4.71548,3.75849,29.2989,1673.58,819.098,-0.0157335,5.94933
5.021,-0.649545,1.75807,4.7154,4.7154,3.7584,29.2978,1674.32,819.464,-0.015727,5.94918
5.022,-0.649552,1.75813,4.71532,4.71532,3.75832,29.2967,1675.05,819.83,-0.0157204,5.94903
5.023,-0.649559,1.75819,4.71525,4.71525,3.75823,29.2957,1675.77,820.195,-0.0157137,5.94887
5.024,-0.649566,1.75825,4.71517,4.71517,3.75814,29.2946,1676.5,820.561,-0.015707,5.94871
5.025,-0.649572,1.75831,4.71509,4.71509,3.75805,29.2936,1677.23,820.926,-0.0157001,5.94854
5.026,-0.649579,1.75837,4.71501,4.71502,3.75796,29.2925,1677.96,821.29,-0.0156931,5.94837
5.027,-0.649586,1.75843,4.71494,4.71494,3.75788,29.2914,1678.69,821.655,-0.0156861,5.94819
5.028,-0.649593,1.75848,4.71486,4.71486,3.75779,29.2904,1679.41,822.019,-0.0156789,5.94801
5.029,-0.649599,1.75854,4.71478,4.71478,3.7577,29.2893,1680.14,822.383,-0.0156717,5.94782
5.03,-0.649606,1.75859,4.7147,4.7147,3.75761,29.2883,1680.86,822.746,-0.0156644,5.94763
5.031,-0.649613,1.75864,4.71463,4.71463,3.75752,29.2872,1681.59,823.109,-0.0156569,5.94743
5.032,-0.649619,1.7587,4.71455,4.71455,3.75744,29.2861,1682.31,823.472,-0.0156494,5.94723
5.033,-0.649626,1.75875,4.71447,4.71447,3.75735,29.2851,1683.03,823.835,-0.0156418,5.94702
5.034,-0.649632,1.7588,4.71439,4.71439,3.75726,29.284,1683.75,824.197,-0.0156341,5.9468
5.035,-0.649639,1.75885,4.71431,4.71432,3.75718,29.2829,1684.47,824.559,-0.0156263,5.94658
5.036,-0.649645,1.75889,4.71424,4.71424,3.75709,29.2819,1685.2,824.921,-0.0156184,5.94636
5.037,-0.649652,1.75894,4.71416,4.71416,3.757,29.2808,1685.92,825.282,-0.0156104,5.94613
5.038,-0.649658,1.75899,4.71408,4.71408,3.75691,29.2798,1686.63,825.643,-0.0156024,5.9459
5.039,-0.649664,1.75903,4.714,4.714,3.75683,29.2787,1687.35,826.004,-0.0155942,5.94566
5.04,-0.64967,1.75907,4.71392,4.71392,3.75674,29.2776,1688.07,826.364,-0.015586,5.94542
5.041,-0.649677,1.75912,4.71384,4.71384,3.75666,29.2766,1688.79,826.724,-0.0155776,5.94517
5.042,-0.649683,1.75916,4.71376,4.71377,3.75657,29.2755,1689.51,827.084,-0.0155692,5.94492
5.043,-0.649689,1.7592,4.71369,4.71369,3.75648,29.2744,1690.22,827.444,-0.0155607,5.94466
5.044,-0.649695,1.75924,4.71361,4.71361,3.7564,29.2734,1690.94,827.803,-0.0155521,5.9444
5.045,-0.649701,1.75928,4.71353,4.71353,3.75631,29.2723,1691.65,828.162,-0.0155434,5.94413
5.046,-0.649707,1.75932,4.71345,4.71345,3.75622,29.2712,1692.37,828.52,-0.0155346,5.94386
5.047,-0.649713,1.75935,4.71337,4.71337,3.75614,29.2701,1693.08,828.879,-0.0155257,5.94358
5.048,-0.649719,1.75939,4.71329,4.71329,3.75605,29.2691,1693.79,829.236,-0.0155167,5.9433
5.049,-0.649725,1.75943,4.71321,4.71321,3.75597,29.268,1694.5,829.594,-0.0155077,5.94302
5.05,-0.649731,1.75946,4.71313,4.71313,3.75588,29.2669,1695.21,829.951,-0.0154985,5.94272
5.051,-0.649736,1.75949,4.71305,4.71305,3.7558,29.2659,1695.93,830.308,-0.0154893,5.94243
5.052,-0.649742,1.75953,4.71297,4.71297,3.75571,29.2648,1696.64,830.665,-0.01548,5.94213
5.053,-0.649748,1.75956,4.71289,4.71289,3.75563,29.2637,1697.34,831.022,-0.0154706,5.94183
5.054,-0.649753,1.75959,4.71281,4.71281,3.75554,29.2626,1698.05,831.378,-0.0154611,5.94152
5.055,-0.649759,1.75962,4.71273,4.71273,3.75546,29.2616,1698.76,831.733,-0.0154515,5.9412
5.056,-0.649765,1.75965,4.71265,4.71265,3.75537,29.2605,1699.47,832.089,-0.0154419,5.94089
5.057,-0.64977,1.75967,4.71257,4.71257,3.75529,29.2594,1700.17,832.444,-0.0154321,5.94056
5.058,-0.649776,1.7597,4.71249,4.71249,3.75521,29.2584,1700.88,832.799,-0.0154223,5.94024
5.059,-0.649781,1.75973,4.71241,4.71241,3.75512,29.2573,1701.59,833.153,-0.0154124,5.93991
5.06,-0.649786,1.75975,4.71233,4.71233,3.75504,29.2562,1702.29,833.507,-0.0154024,5.93957
5.061,-0.649792,1.75978,4.71225,4.71225,3.75495,29.2551,1702.99,833.861,-0.0153923,5.93923
5.062,-0.649797,1.7598,4.71217,4.71217,3.75487,29.2541,1703.7,834.215,-0.0153822,5.93889
5.063,-0.649802,1.75982,4.71209,4.71209,3.75479,29.253,1704.4,834.568,-0.0153719,5.93854
5.064,-0.649807,1.75984,4.71201,4.71201,3.7547,29.2519,1705.1,834.921,-0.0153616,5.93819
5.065,-0.649813,1.75987,4.71192,4.71193,3.75462,29.2508,1705.8,835.273,-0.0153512,5.93783
5.066,-0.649818,1.75989,4.71184,4.71184,3.75454,29.2497,1706.5,835.626,-0.0153407,5.93747
5.067,-0.649823,1.7599,4.71176,4.71176,3.75446,29.2487,1707.2,835.978,-0.0153301,5.93711
5.068,-0.649828,1.75992,4.71168,4.71168,3.75437,29.2476,1707.9,836.329,-0.0153195,5.93674
5.069,-0.649833,1.75994,4.7116,4.7116,3.75429,29.2465,1708.6,836.68,-0.0153087,5.93637
5.07,-0.649838,1.75996,4.71152,4.71152,3.75421,29.2454,1709.3,837.031,-0.0152979,5.93599
5.071,-0.649842,1.75997,4.71143,4.71144,3.75413,29.2444,1709.99,837.382,-0.015287,5.93561
5.072,-0.649847,1.75999,4.71135,4.71135,3.75405,29.2433,1710.69,837.732,-0.0152761,5.93523
5.073,-0.649852,1.76,4.71127,4.71127,3.75396,29.2422,1711.38,838.082,-0.015265,5.93484
5.074,-0.649857,1.76002,4.71119,4.71119,3.75388,29.2411,1712.08,838.432,-0.0152539,5.93445
5.075,-0.649861,1.76003,4.71111,4.71111,3.7538,29.24,1712.77,838.781,-0.0152427,5.93405
5.076,-0.649866,1.76004,4.71102,4.71102,3.75372,29.239,1713.47,839.13,-0.0152314,5.93365
5.077,-0.649871,1.76005,4.71094,4.71094,3.75364,29.2379,1714.16,839.479,-0.01522,5.93325
5.078,-0.649875,1.76006,4.71086,4.71086,3.75356,29.2368,1714.85,839.827,-0.0152086,5.93284
5.079,-0.64988,1.76007,4.71078,4.71078,3.75348,29.2357,1715.54,840.175,-0.015197,5.93243
5.08,-0.649884,1.76008,4.71069,4.71069,3.7534,29.2346,1716.23,840.523,-0.0151854,5.93201
5.081,-0.649889,1.76009,4.71061,4.71061,3.75332,29.2335,1716.92,840.87,-0.0151738,5.93159
5.082,-0.649893,1.76009,4.71053,4.71053,3.75324,29.2325,1717.61,841.217,-0.015162,5.93117
5.083,-0.649897,1.7601,4.71044,4.71044,3.75316,29.2314,1718.3,841.564,-0.0151502,5.93075
5.084,-0.649902,1.76011,4.71036,4.71036,3.75308,29.2303,1718.99,841.91,-0.0151383,5.93032
5.085,-0.649906,1.76011,4.71028,4.71028,3.753,29.2292,1719.67,842.256,-0.0151263,5.92989
5.086,-0.64991,1.76011,4.71019,4.71019,3.75292,29.2281,1720.36,842.601,-0.0151142,5.92945
5.087,-0.649914,1.76012,4.71011,4.71011,3.75284,29.227,1721.04,842.947,-0.0151021,5.92901
5.088,-0.649918,1.76012,4.71002,4.71003,3.75276,29.2259,1721.73,843.292,-0.0150899,5.92857
5.089,-0.649922,1.76012,4.70994,4.70994,3.75268,29.2249,1722.41,843.636,-0.0150776,5.92812
5.09,-0.649926,1.76012,4.70986,4.70986,3.7526,29.2238,1723.1,843.98,-0.0150652,5.92767
5.091,-0.64993,1.76012,4.70977,4.70977,3.75252,29.2227,1723.78,844.324,-0.0150528,5.92722
5.092,-0.649934,1.76012,4.70969,4.70969,3.75245,29.2216,1724.46,844.668,-0.0150403,5.92676
5.093,-0.649938,1.76012,4.7096,4.7096,3.75237,29.2205,1725.14,845.011,-0.0150277,5.9263
5.094,-0.649942,1.76012,4.70952,4.70952,3.75229,29.2194,1725.82,845.354,-0.015015,5.92584
5.095,-0.649946,1.76012,4.70943,4.70944,3.75221,29.2183,1726.5,845.696,-0.0150023,5.92538
5.096,-0.649949,1.76011,4.70935,4.70935,3.75214,29.2172,1727.18,846.039,-0.0149895,5.92491
5.097,-0.649953,1.76011,4.70926,4.70927,3.75206,29.2161,1727.86,846.38,-0.0149766,5.92444
5.098,-0.649957,1.76011,4.70918,4.70918,3.75198,29.2151,1728.53,846.722,-0.0149636,5.92396
5.099,-0.64996,1.7601,4.70909,4.7091,3.7519,29.214,1729.21,847.063,-0.0149506,5.92348
5.1,-0.649964,1.76009,4.70901,4.70901,3.75183,29.2129,1729.89,847.404,-0.0149375,5.923
5.101,-0.649967,1.76009,4.70892,4.70892,3.75175,29.2118,1730.56,847.744,-0.0149243,5.92252
5.102,-0.649971,1.76008,4.70884,4.70884,3.75168,29.2107,1731.24,848.084,-0.0149111,5.92203
5.103,-0.649974,1.76007,4.70875,4.70875,3.7516,29.2096,1731.91,848.424,-0.0148978,5.92154
5.104,-0.649978,1.76006,4.70867,4.70867,3.75152,29.2085,1732.58,848.764,-0.0148844,5.92105
5.105,-0.649981,1.76005,4.70858,4.70858,3.75145,29.2074,1733.26,849.103,-0.0148709,5.92055
5.106,-0.649985,1.76004,4.70849,4.70849,3.75137,29.2063,1733.93,849.441,-0.0148574,5.92005
5.107,-0.649988,1.76003,4.70841,4.70841,3.7513,29.2052,1734.6,849.78,-0.0148438,5.91955
5.108,-0.649991,1.76002,4.70832,4.70832,3.75122,29.2041,1735.27,850.118,-0.0148301,5.91905
5.109,-0.649994,1.76001,4.70823,4.70824,3.75115,29.203,1735.94,850.455,-0.0148164,5.91854
5.11,-0.649998,1.76,4.70815,4.70815,3.75107,29.2019,1736.61,850.793,-0.0148026,5.91803
5.111,-0.650001,1.75998,4.70806,4.70806,3.751,29.2008,1737.27,851.13,-0.0147887,5.91752
5.112,-0.650004,1.75997,4.70797,4.70798,3.75092,29.1997,1737.94,851.466,-0.0147747,5.917
5.113,-0.650007,1.75996,4.70789,4.70789,3.75085,29.1987,1738.61,851.802,-0.0147607,5.91649
5.114,-0.65001,1.75994,4.7078,4.7078,3.75078,29.1976,1739.27,852.138,-0.0147466,5.91597
5.115,-0.650013,1.75993,4.70771,4.70771,3.7507,29.1965,1739.94,852.474,-0.0147325,5.91544
5.116,-0.650016,1.75991,4.70763,4.70763,3.75063,29.1954,1740.6,852.809,-0.0147182,5.91492
5.117,-0.650019,1.75989,4.70754,4.70754,3.75056,29.1943,1741.27,853.144,-0.014704,5.91439
5.118,-0.650022,1.75988,4.70745,4.70745,3.75048,29.1932,1741.93,853.478,-0.0146896,5.91386
5.119,-0.650025,1.75986,4.70736,4.70736,3.75041,29.1921,1742.59,853.812,-0.0146752,5.91332
5.12,-0.650028,1.75984,4.70728,4.70728,3.75034,29.191,1743.25,854.146,-0.0146607,5.91279
5.121,-0.65003,1.75982,4.70719,4.70719,3.75026,29.1899,1743.91,854.48,-0.0146461,5.91225
5.122,-0.650033,1.7598,4.7071,4.7071,3.75019,29.1888,1744.57,854.813,-0.0146315,5.91171
5.123,-0.650036,1.75978,4.70701,4.70701,3.75012,29.1877,1745.23,855.145,-0.0146168,5.91117
5.124,-0.650039,1.75976,4.70692,4.70692,3.75005,29.1866,1745.89,855.478,-0.0146021,5.91062
5.125,-0.650041,1.75974,4.70683,4.70684,3.74998,29.1855,1746.55,855.81,-0.0145873,5.91007
5.126,-0.650044,1.75971,4.70675,4.70675,3.74991,29.1844,1747.2,856.141,-0.0145724,5.90952
5.127,-0.650047,1.75969,4.70666,4.70666,3.74983,29.1833,1747.86,856.473,-0.0145574,5.90897
5.128,-0.650049,1.75967,4.70657,4.70657,3.74976,29.1822,1748.52,856.804,-0.0145424,5.90841
5.129,-0.650052,1.75964,4.70648,4.70648,3.74969,29.1811,1749.17,857.134,-0.0145274,5.90786
5.13,-0.650054,1.75962,4.70639,4.70639,3.74962,29.1799,1749.82,857.465,-0.0145123,5.9073
5.131,-0.650057,1.75959,4.7063,4.7063,3.74955,29.1788,1750.48,857.794,-0.0144971,5.90674
5.132,-0.650059,1.75957,4.70621,4.70621,3.74948,29.1777,1751.13,858.124,-0.0144819,5.90617
5.133,-0.650062,1.75954,4.70612,4.70612,3.74941,29.1766,1751.78,858.453,-0.0144666,5.9056
5.134,-0.650064,1.75952,4.70603,4.70603,3.74934,29.1755,1752.43,858.782,-0.0144512,5.90504
5.135,-0.650067,1.75949,4.70594,4.70594,3.74927,29.1744,1753.08,859.11,-0.0144358,5.90446
5.136,-0.650069,1.75946,4.70585,4.70585,3.7492,29.1733,1753.73,859.438,-0.0144204,5.90389
5.137,-0.650071,1.75943,4.70576,4.70576,3.74913,29.1722,1754.38,859.766,-0.0144048,5.90332
5.138,-0.650074,1.75941,4.70567,4.70567,3.74906,29.1711,1755.03,860.094,-0.0143893,5.90274
5.139,-0.650076,1.75938,4.70558,4.70558,3.74899,29.17,1755.68,860.421,-0.0143737,5.90216
5.14,-0.650078,1.75935,4.70549,4.70549,3.74893,29.1689,1756.32,860.747,-0.014358,5.90158
5.141,-0.650081,1.75932,4.7054,4.7054,3.74886,29.1678,1756.97,861.074,-0.0143423,5.90099
5.142,-0.650083,1.75929,4.70531,4.70531,3.74879,29.1667,1757.61,861.4,-0.0143265,5.90041
5.143,-0.650085,1.75925,4.70522,4.70522,3.74872,29.1656,1758.26,861.725,-0.0143107,5.89982
5.144,-0.650087,1.75922,4.70513,4.70513,3.74865,29.1645,1758.9,862.051,-0.0142948,5.89923
5.145,-0.650089,1.75919,4.70504,4.70504,3.74859,29.1634,1759.54,862.376,-0.0142789,5.89864
5.146,-0.650091,1.75916,4.70495,4.70495,3.74852,29.1622,1760.19,862.7,-0.014263,5.89804
5.147,-0.650094,1.75912,4.70486,4.70486,3.74845,29.1611,1760.83,863.025,-0.014247,5.89745
5.148,-0.650096,1.75909,4.70477,4.70477,3.74838,29.16,1761.47,863.349,-0.014231,5.89685
5.149,-0.650098,1.75906,4.70467,4.70468,3.74832,29.1589,1762.11,863.672,-0.0142149,5.89625
5.15,-0.6501,1.75902,4.70458,4.70458,3.74825,29.1578,1762.75,863.995,-0.0141988,5.89565
5.151,-0.650102,1.75899,4.70449,4.70449,3.74818,29.1567,1763.39,864.318,-0.0141826,5.89504
5.152,-0.650104,1.75895,4.7044,4.7044,3.74812,29.1556,1764.03,864.641,-0.0141664,5.89444
5.153,-0.650106,1.75892,4.70431,4.70431,3.74805,29.1545,1764.66,864.963,-0.0141502,5.89383
5.154,-0.650108,1.75888,4.70422,4.70422,3.74799,29.1534,1765.3,865.285,-0.014134,5.89322
5.155,-0.65011,1.75884,4.70412,4.70413,3.74792,29.1522,1765.93,865.606,-0.0141177,5.8926
5.156,-0.650112,1.75881,4.70403,4.70403,3.74785,29.1511,1766.57,865.928,-0.0141014,5.89199
5.157,-0.650114,1.75877,4.70394,4.70394,3.74779,29.15,1767.2,866.248,-0.014085,5.89138
5.158,-0.650115,1.75873,4.70385,4.70385,3.74772,29.1489,1767.84,866.569,-0.0140687,5.89076
5.159,-0.650117,1.75869,4.70375,4.70376,3.74766,29.1478,1768.47,866.889,-0.0140523,5.89014
5.16,-0.650119,1.75865,4.70366,4.70366,3.74759,29.1467,1769.1,867.209,-0.0140358,5.88952
5.161,-0.650121,1.75861,4.70357,4.70357,3.74753,29.1456,1769.74,867.528,-0.0140194,5.88889
5.162,-0.650123,1.75857,4.70348,4.70348,3.74746,29.1444,1770.37,867.847,-0.0140029,5.88827
5.163,-0.650125,1.75853,4.70338,4.70338,3.7474,29.1433,1771,868.166,-0.0139865,5.88764
5.164,-0.650126,1.75849,4.70329,4.70329,3.74734,29.1422,1771.63,868.485,-0.01397,5.88701
5.165,-0.650128,1.75845,4.7032,4.7032,3.74727,29.1411,1772.25,868.803,-0.0139535,5.88638
5.166,-0.65013,1.75841,4.7031,4.7031,3.74721,29.14,1772.88,869.121,-0.0139369,5.88575
5.167,-0.650132,1.75837,4.70301,4.70301,3.74715,29.1389,1773.51,869.438,-0.0139204,5.88511
5.168,-0.650133,1.75832,4.70292,4.70292,3.74708,29.1377,1774.14,869.755,-0.0139038,5.88448
5.169,-0.650135,1.75828,4.70282,4.70282,3.74702,29.1366,1774.76,870.072,-0.0138873,5.88384
5.17,-0.650137,1.75824,4.70273,4.70273,3.74696,29.1355,1775.39,870.388,-0.0138707,5.8832
5.171,-0.650138,1.75819,4.70263,4.70264,3.74689,29.1344,1776.01,870.704,-0.0138542,5.88256
5.172,-0.65014,1.75815,4.70254,4.70254,3.74683,29.1333,1776.64,871.02,-0.0138376,5.88192
5.173,-0.650141,1.75811,4.70245,4.70245,3.74677,29.1321,1777.26,871.336,-0.013821,5.88127
5.174,-0.650143,1.75806,4.70235,4.70235,3.74671,29.131,1777.88,871.651,-0.0138045,5.88063
5.175,-0.650145,1.75802,4.70226,4.70226,3.74664,29.1299,1778.51,871.966,-0.0137879,5.87998
5.176,-0.650146,1.75797,4.70216,4.70216,3.74658,29.1288,1779.13,872.28,-0.0137713,5.87933
5.177,-0.650148,1.75792,4.70207,4.70207,3.74652,29.1277,1779.75,872.594,-0.0137548,5.87867
5.178,-0.650149,1.75788,4.70197,4.70197,3.74646,29.1265,1780.37,872.908,-0.0137382,5.87802
5.179,-0.650151,1.75783,4.70188,4.70188,3.7464,29.1254,1780.99,873.222,-0.0137217,5.87737
5.18,-0.650152,1.75778,4.70178,4.70179,3.74634,29.1243,1781.61,873.535,-0.0137052,5.87671
5.181,-0.650154,1.75774,4.70169,4.70169,3.74628,29.1232,1782.22,873.848,-0.0136887,5.87605
5.182,-0.650155,1.75769,4.70159,4.70159,3.74621,29.1221,1782.84,874.16,-0.0136722,5.87539
5.183,-0.650157,1.75764,4.7015,4.7015,3.74615,29.1209,1783.46,874.473,-0.0136557,5.87473
5.184,-0.650158,1.75759,4.7014,4.7014,3.74609,29.1198,1784.07,874.785,-0.0136393,5.87407
5.185,-0.65016,1.75754,4.70131,4.70131,3.74603,29.1187,1784.69,875.096,-0.0136229,5.8734
5.186,-0.650161,1.75749,4.70121,4.70121,3.74597,29.1176,1785.3,875.407,-0.0136065,5.87273
5.187,-0.650162,1.75744,4.70112,4.70112,3.74591,29.1164,1785.92,875.718,-0.0135901,5.87207
5.188,-0.650164,1.7574,4.70102,4.70102,3.74585,29.1153,1786.53,876.029,-0.0135738,5.8714
5.189,-0.650165,1.75734,4.70092,4.70093,3.74579,29.1142,1787.14,876.339,-0.0135575,5.87072
5.19,-0.650166,1.75729,4.70083,4.70083,3.74573,29.1131,1787.76,876.649,-0.0135413,5.87005
5.191,-0.650168,1.75724,4.70073,4.70073,3.74567,29.1119,1788.37,876.959,-0.013525,5.86938
5.192,-0.650169,1.75719,4.70064,4.70064,3.74561,29.1108,1788.98,877.269,-0.0135088,5.8687
5.193,-0.65017,1.75714,4.70054,4.70054,3.74556,29.1097,1789.59,877.578,-0.0134927,5.86802
5.194,-0.650171,1.75709,4.70044,4.70044,3.7455,29.1085,1790.2,877.887,-0.0134766,5.86734
5.195,-0.650173,1.75704,4.70035,4.70035,3.74544,29.1074,1790.81,878.195,-0.0134605,5.86666
5.196,-0.650174,1.75698,4.70025,4.70025,3.74538,29.1063,1791.42,878.503,-0.0134445,5.86598
5.197,-0.650175,1.75693,4.70015,4.70015,3.74532,29.1052,1792.02,878.811,-0.0134286,5.86529
5.198,-0.650176,1.75688,4.70006,4.70006,3.74526,29.104,1792.63,879.119,-0.0134127,5.86461
5.199,-0.650177,1.75682,4.69996,4.69996,3.74521,29.1029,1793.24,879.426,-0.0133968,5.86392
5.2,-0.650178,1.75677,4.69986,4.69986,3.74515,29.1018,1793.84,879.733,-0.013381,5.86323
5.201,-0.650179,1.75672,4.69977,4.69977,3.74509,29.1006,1794.45,880.04,-0.0133653,5.86254
5.202,-0.65018,1.75666,4.69967,4.69967,3.74503,29.0995,1795.05,880.346,-0.0133496,5.86185
5.203,-0.650182,1.75661,4.69957,4.69957,3.74497,29.0984,1795.66,880.652,-0.013334,5.86115
5.204,-0.650183,1.75655,4.69947,4.69947,3.74492,29.0973,1796.26,880.958,-0.0133185,5.86046
5.205,-0.650184,1.7565,4.69938,4.69938,3.74486,29.0961,1796.86,881.263,-0.013303,5.85976
5.206,-0.650185,1.75644,4.69928,4.69928,3.7448,29.095,1797.47,881.569,-0.0132876,5.85906
5.207,-0.650185,1.75638,4.69918,4.69918,3.74475,29.0939,1798.07,881.873,-0.0132722,5.85836
5.208,-0.650186,1.75633,4.69908,4.69908,3.74469,29.0927,1798.67,882.178,-0.013257,5.85766
5.209,-0.650187,1.75627,4.69899,4.69899,3.74463,29.0916,1799.27,882.482,-0.0132418,5.85696
5.21,-0.650188,1.75621,4.69889,4.69889,3.74458,29.0905,1799.87,882.786,-0.0132267,5.85626
5.211,-0.650189,1.75616,4.69879,4.69879,3.74452,29.0893,1800.47,883.09,-0.0132116,5.85555
5.212,-0.65019,1.7561,4.69869,4.69869,3.74446,29.0882,1801.07,883.394,-0.0131967,5.85484
5.213,-0.650191,1.75604,4.69859,4.69859,3.74441,29.0871,1801.67,883.697,-0.0131818,5.85413
5.214,-0.650191,1.75598,4.69849,4.6985,3.74435,29.0859,1802.26,884,-0.0131671,5.85342
5.215,-0.650192,1.75593,4.6984,4.6984,3.7443,29.0848,1802.86,884.302,-0.0131524,5.85271
5.216,-0.650193,1.75587,4.6983,4.6983,3.74424,29.0837,1803.46,884.604,-0.0131378,5.852
5.217,-0.650194,1.75581,4.6982,4.6982,3.74418,29.0825,1804.05,884.906,-0.0131233,5.85128
5.218,-0.650194,1.75575,4.6981,4.6981,3.74413,29.0814,1804.65,885.208,-0.0131088,5.85057
5.219,-0.650195,1.75569,4.698,4.698,3.74407,29.0803,1805.24,885.51,-0.0130945,5.84985
5.22,-0.650195,1.75563,4.6979,4.6979,3.74402,29.0791,1805.83,885.811,-0.0130803,5.84913
5.221,-0.650196,1.75557,4.6978,4.6978,3.74396,29.078,1806.43,886.112,-0.0130662,5.84841
5.222,-0.650197,1.75551,4.6977,4.6977,3.74391,29.0769,1807.02,886.412,-0.0130522,5.84769
5.223,-0.650197,1.75545,4.6976,4.69761,3.74385,29.0757,1807.61,886.712,-0.0130382,5.84696
5.224,-0.650198,1.75539,4.69751,4.69751,3.7438,29.0746,1808.2,887.012,-0.0130244,5.84624
5.225,-0.650198,1.75533,4.69741,4.69741,3.74375,29.0734,1808.8,887.312,-0.0130107,5.84551
5.226,-0.650198,1.75527,4.69731,4.69731,3.74369,29.0723,1809.39,887.612,-0.0129971,5.84478
5.227,-0.650199,1.75521,4.69721,4.69721,3.74364,29.0712,1809.98,887.911,-0.0129836,5.84406
5.228,-0.650199,1.75514,4.69711,4.69711,3.74358,29.07,1810.57,888.21,-0.0129703,5.84333
5.229,-0.650199,1.75508,4.69701,4.69701,3.74353,29.0689,1811.15,888.508,-0.012957,5.84259
5.23,-0.6502,1.75502,4.69691,4.69691,3.74347,29.0677,1811.74,888.807,-0.0129439,5.84186
5.231,-0.6502,1.75496,4.69681,4.69681,3.74342,29.0666,1812.33,889.105,-0.0129308,5.84113
5.232,-0.6502,1.7549,4.69671,4.69671,3.74337,29.0655,1812.92,889.403,-0.0129179,5.84039
5.233,-0.6502,1.75483,4.69661,4.69661,3.74331,29.0643,1813.5,889.7,-0.0129052,5.83965
5.234,-0.650201,1.75477,4.69651,4.69651,3.74326,29.0632,1814.09,889.997,-0.0128925,5.83891
5.235,-0.650201,1.75471,4.69641,4.69641,3.74321,29.062,1814.67,890.294,-0.01288,5.83817
5.236,-0.650201,1.75464,4.69631,4.69631,3.74315,29.0609,1815.26,890.591,-0.0128675,5.83743
5.237,-0.650201,1.75458,4.69621,4.69621,3.7431,29.0598,1815.84,890.888,-0.0128553,5.83669
5.238,-0.650201,1.75451,4.69611,4.69611,3.74305,29.0586,1816.43,891.184,-0.0128431,5.83595
5.239,-0.650201,1.75445,4.69601,4.69601,3.743,29.0575,1817.01,891.48,-0.0128311,5.8352
5.24,-0.650201,1.75439,4.6959,4.69591,3.74294,29.0563,1817.59,891.775,-0.0128192,5.83445
5.241,-0.650201,1.75432,4.6958,4.6958,3.74289,29.0552,1818.18,892.071,-0.0128074,5.83371
5.242,-0.6502,1.75426,4.6957,4.6957,3.74284,29.054,1818.76,892.366,-0.0127958,5.83296
5.243,-0.6502,1.75419,4.6956,4.6956,3.74279,29.0529,1819.34,892.661,-0.0127843,5.83221
5.244,-0.6502,1.75413,4.6955,4.6955,3.74273,29.0518,1819.92,892.955,-0.0127729,5.83145
5.245,-0.6502,1.75406,4.6954,4.6954,3.74268,29.0506,1820.5,893.25,-0.0127617,5.8307
5.246,-0.650199,1.75399,4.6953,4.6953,3.74263,29.0495,1821.08,893.544,-0.0127506,5.82995
5.247,-0.650199,1.75393,4.6952,4.6952,3.74258,29.0483,1821.66,893.837,-0.0127397,5.82919
5.248,-0.650199,1.75386,4.6951,4.6951,3.74252,29.0472,1822.23,894.131,-0.0127289,5.82844
5.249,-0.650198,1.7538,4.695,4.695,3.74247,29.046,1822.81,894.424,-0.0127182,5.82768
5.25,-0.650198,1.75373,4.69489,4.69489,3.74242,29.0449,1823.39,894.717,-0.0127077,5.82692
5.251,-0.650197,1.75366,4.69479,4.69479,3.74237,29.0437,1823.97,895.01,-0.0126973,5.82616
5.252,-0.650197,1.75359,4.69469,4.69469,3.74232,29.0426,1824.54,895.302,-0.0126871,5.8254
5.253,-0.650196,1.75353,4.69459,4.69459,3.74227,29.0415,1825.12,895.594,-0.012677,5.82464
5.254,-0.650196,1.75346,4.69449,4.69449,3.74222,29.0403,1825.69,895.886,-0.0126671,5.82388
5.255,-0.650195,1.75339,4.69439,4.69439,3.74216,29.0392,1826.27,896.178,-0.0126573,5.82311
5.256,-0.650194,1.75332,4.69428,4.69428,3.74211,29.038,1826.84,896.469,-0.0126477,5.82235
5.257,-0.650194,1.75326,4.69418,4.69418,3.74206,29.0369,1827.41,896.76,-0.0126382,5.82158
5.258,-0.650193,1.75319,4.69408,4.69408,3.74201,29.0357,1827.99,897.051,-0.0126289,5.82081
5.259,-0.650192,1.75312,4.69398,4.69398,3.74196,29.0346,1828.56,897.342,-0.0126197,5.82005
5.26,-0.650191,1.75305,4.69388,4.69388,3.74191,29.0334,1829.13,897.632,-0.0126107,5.81928
5.261,-0.65019,1.75298,4.69377,4.69377,3.74186,29.0323,1829.7,897.922,-0.0126018,5.81851
5.262,-0.650189,1.75291,4.69367,4.69367,3.74181,29.0311,1830.27,898.212,-0.0125931,5.81774
5.263,-0.650188,1.75284,4.69357,4.69357,3.74176,29.03,1830.84,898.501,-0.0125845,5.81697
5.264,-0.650187,1.75278,4.69347,4.69347,3.74171,29.0288,1831.41,898.791,-0.0125761,5.81619
5.265,-0.650186,1.75271,4.69336,4.69336,3.74166,29.0277,1831.98,899.08,-0.0125679,5.81542
5.266,-0.650185,1.75264,4.69326,4.69326,3.74161,29.0265,1832.55,899.368,-0.0125598,5.81465
5.267,-0.650184,1.75257,4.69316,4.69316,3.74156,29.0254,1833.12,899.657,-0.0125519,5.81387
5.268,-0.650183,1.7525,4.69306,4.69306,3.74151,29.0242,1833.68,899.945,-0.0125441,5.8131
5.269,-0.650182,1.75243,4.69295,4.69295,3.74146,29.0231,1834.25,900.233,-0.0125365,5.81232
5.27,-0.65018,1.75236,4.69285,4.69285,3.74141,29.0219,1834.82,900.521,-0.0125291,5.81154
5.271,-0.650179,1.75229,4.69275,4.69275,3.74136,29.0208,1835.38,900.808,-0.0125218,5.81077
5.272,-0.650178,1.75221,4.69264,4.69265,3.74131,29.0196,1835.95,901.095,-0.0125146,5.80999
5.273,-0.650176,1.75214,4.69254,4.69254,3.74126,29.0184,1836.51,901.382,-0.0125077,5.80921
5.274,-0.650175,1.75207,4.69244,4.69244,3.74121,29.0173,1837.08,901.669,-0.0125008,5.80843
5.275,-0.650173,1.752,4.69233,4.69234,3.74116,29.0161,1837.64,901.955,-0.0124942,5.80765
5.276,-0.650172,1.75193,4.69223,4.69223,3.74111,29.015,1838.2,902.241,-0.0124877,5.80687
5.277,-0.65017,1.75186,4.69213,4.69213,3.74106,29.0138,1838.77,902.527,-0.0124814,5.80609
5.278,-0.650169,1.75179,4.69203,4.69203,3.74101,29.0127,1839.33,902.813,-0.0124752,5.80531
5.279,-0.650167,1.75171,4.69192,4.69192,3.74096,29.0115,1839.89,903.098,-0.0124692,5.80453
5.28,-0.650166,1.75164,4.69182,4.69182,3.74091,29.0104,1840.45,903.383,-0.0124634,5.80375
5.281,-0.650164,1.75157,4.69171,4.69172,3.74086,29.0092,1841.01,903.668,-0.0124577,5.80297
5.282,-0.650162,1.7515,4.69161,4.69161,3.74081,29.0081,1841.57,903.952,-0.0124522,5.80219
5.283,-0.65016,1.75143,4.69151,4.69151,3.74076,29.0069,1842.13,904.236,-0.0124469,5.8014
5.284,-0.650159,1.75135,4.6914,4.6914,3.74071,29.0057,1842.69,904.52,-0.0124417,5.80062
5.285,-0.650157,1.75128,4.6913,4.6913,3.74066,29.0046,1843.25,904.804,-0.0124367,5.79984
5.286,-0.650155,1.75121,4.6912,4.6912,3.74061,29.0034,1843.81,905.087,-0.0124318,5.79906
5.287,-0.650153,1.75113,4.69109,4.69109,3.74057,29.0023,1844.36,905.371,-0.0124271,5.79827
5.288,-0.650151,1.75106,4.69099,4.69099,3.74052,29.0011,1844.92,905.653,-0.0124226,5.79749
5.289,-0.650149,1.75099,4.69088,4.69089,3.74047,28.9999,1845.48,905.936,-0.0124182,5.79671
5.29,-0.650147,1.75091,4.69078,4.69078,3.74042,28.9988,1846.03,906.218,-0.012414,5.79593
5.291,-0.650145,1.75084,4.69068,4.69068,3.74037,28.9976,1846.59,906.501,-0.01241,5.79514
5.292,-0.650143,1.75077,4.69057,4.69057,3.74032,28.9965,1847.14,906.782,-0.0124061,5.79436
5.293,-0.650141,1.75069,4.69047,4.69047,3.74027,28.9953,1847.7,907.064,-0.0124024,5.79358
5.294,-0.650138,1.75062,4.69036,4.69036,3.74022,28.9942,1848.25,907.345,-0.0123988,5.7928
5.295,-0.650136,1.75054,4.69026,4.69026,3.74018,28.993,1848.8,907.626,-0.0123954,5.79201
5.296,-0.650134,1.75047,4.69015,4.69016,3.74013,28.9918,1849.36,907.907,-0.0123922,5.79123
5.297,-0.650132,1.7504,4.69005,4.69005,3.74008,28.9907,1849.91,908.187,-0.0123891,5.79045
5.298,-0.650129,1.75032,4.68995,4.68995,3.74003,28.9895,1850.46,908.467,-0.0123862,5.78967
5.299,-0.650127,1.75025,4.68984,4.68984,3.73998,28.9883,1851.01,908.747,-0.0123835,5.78889
5.3,-0.650125,1.75017,4.68974,4.68974,3.73993,28.9872,1851.56,909.027,-0.0123809,5.78811
5.301,-0.650122,1.7501,4.68963,4.68963,3.73988,28.986,1852.11,909.306,-0.0123785,5.78733
5.302,-0.65012,1.75002,4.68953,4.68953,3.73984,28.9849,1852.66,909.585,-0.0123762,5.78655
5.303,-0.650117,1.74995,4.68942,4.68942,3.73979,28.9837,1853.21,909.864,-0.0123741,5.78577
5.304,-0.650115,1.74987,4.68932,4.68932,3.73974,28.9825,1853.75,910.143,-0.0123722,5.78499
5.305,-0.650112,1.7498,4.68921,4.68921,3.73969,28.9814,1854.3,910.421,-0.0123704,5.78421
5.306,-0.65011,1.74972,4.68911,4.68911,3.73964,28.9802,1854.85,910.699,-0.0123687,5.78344
5.307,-0.650107,1.74964,4.689,4.689,3.73959,28.979,1855.4,910.977,-0.0123672,5.78266
5.308,-0.650104,1.74957,4.6889,4.6889,3.73955,28.9779,1855.94,911.254,-0.0123659,5.78189
5.309,-0.650102,1.74949,4.68879,4.68879,3.7395,28.9767,1856.49,911.531,-0.0123648,5.78111
5.31,-0.650099,1.74942,4.68869,4.68869,3.73945,28.9755,1857.03,911.808,-0.0123638,5.78034
5.311,-0.650096,1.74934,4.68858,4.68858,3.7394,28.9744,1857.58,912.085,-0.0123629,5.77956
5.312,-0.650093,1.74926,4.68848,4.68848,3.73935,28.9732,1858.12,912.361,-0.0123622,5.77879
5.313,-0.65009,1.74919,4.68837,4.68837,3.73931,28.9721,1858.66,912.637,-0.0123616,5.77802
5.314,-0.650087,1.74911,4.68827,4.68827,3.73926,28.9709,1859.21,912.913,-0.0123613,5.77725
5.315,-0.650085,1.74903,4.68816,4.68816,3.73921,28.9697,1859.75,913.188,-0.012361,5.77648
5.316,-0.650082,1.74896,4.68806,4.68806,3.73916,28.9686,1860.29,913.463,-0.0123609,5.77571
5.317,-0.650079,1.74888,4.68795,4.68795,3.73911,28.9674,1860.83,913.738,-0.012361,5.77494
5.318,-0.650076,1.7488,4.68785,4.68785,3.73907,28.9662,1861.37,914.013,-0.0123612,5.77418
5.319,-0.650073,1.74873,4.68774,4.68774,3.73902,28.965,1861.91,914.287,-0.0123615,5.77341
5.32,-0.650069,1.74865,4.68764,4.68764,3.73897,28.9639,1862.45,914.561,-0.012362,5.77265
5.321,-0.650066,1.74857,4.68753,4.68753,3.73892,28.9627,1862.99,914.835,-0.0123627,5.77189
5.322,-0.650063,1.74849,4.68742,4.68743,3.73887,28.9615,1863.53,915.108,-0.0123635,5.77112
5.323,-0.65006,1.74842,4.68732,4.68732,3.73883,28.9604,1864.06,915.381,-0.0123644,5.77036
5.324,-0.650057,1.74834,4.68721,4.68721,3.73878,28.9592,1864.6,915.654,-0.0123655,5.7696
5.325,-0.650054,1.74826,4.68711,4.68711,3.73873,28.958,1865.14,915.927,-0.0123667,5.76885
5.326,-0.65005,1.74818,4.687,4.687,3.73868,28.9569,1865.67,916.199,-0.0123681,5.76809
5.327,-0.650047,1.7481,4.6869,4.6869,3.73863,28.9557,1866.21,916.471,-0.0123696,5.76734
5.328,-0.650044,1.74803,4.68679,4.68679,3.73859,28.9545,1866.74,916.743,-0.0123712,5.76658
5.329,-0.65004,1.74795,4.68668,4.68669,3.73854,28.9533,1867.28,917.014,-0.012373,5.76583
5.33,-0.650037,1.74787,4.68658,4.68658,3.73849,28.9522,1867.81,917.285,-0.0123749,5.76508
5.331,-0.650033,1.74779,4.68647,4.68647,3.73844,28.951,1868.34,917.556,-0.012377,5.76433
5.332,-0.65003,1.74771,4.68637,4.68637,3.73839,28.9498,1868.88,917.827,-0.0123792,5.76358
5.333,-0.650026,1.74763,4.68626,4.68626,3.73835,28.9487,1869.41,918.097,-0.0123815,5.76283
5.334,-0.650023,1.74756,4.68615,4.68616,3.7383,28.9475,1869.94,918.367,-0.0123839,5.76209
5.335,-0.650019,1.74748,4.68605,4.68605,3.73825,28.9463,1870.47,918.637,-0.0123865,5.76135
5.336,-0.650015,1.7474,4.68594,4.68594,3.7382,28.9451,1871,918.906,-0.0123892,5.7606
5.337,-0.650012,1.74732,4.68584,4.68584,3.73815,28.944,1871.53,919.175,-0.0123921,5.75986
5.338,-0.650008,1.74724,4.68573,4.68573,3.73811,28.9428,1872.06,919.444,-0.0123951,5.75912
5.339,-0.650004,1.74716,4.68562,4.68563,3.73806,28.9416,1872.59,919.713,-0.0123982,5.75839
5.34,-0.65,1.74708,4.68552,4.68552,3.73801,28.9404,1873.12,919.981,-0.0124014,5.75765
5.341,-0.649997,1.747,4.68541,4.68541,3.73796,28.9393,1873.64,920.249,-0.0124047,5.75692
5.342,-0.649993,1.74692,4.68531,4.68531,3.73791,28.9381,1874.17,920.516,-0.0124082,5.75618
5.343,-0.649989,1.74684,4.6852,4.6852,3.73787,28.9369,1874.7,920.784,-0.0124118,5.75545
5.344,-0.649985,1.74676,4.68509,4.68509,3.73782,28.9357,1875.22,921.051,-0.0124155,5.75472
5.345,-0.649981,1.74668,4.68499,4.68499,3.73777,28.9346,1875.75,921.318,-0.0124194,5.754
5.346,-0.649977,1.74661,4.68488,4.68488,3.73772,28.9334,1876.27,921.584,-0.0124233,5.75327
5.347,-0.649973,1.74653,4.68477,4.68478,3.73767,28.9322,1876.8,921.85,-0.0124274,5.75255
5.348,-0.649969,1.74645,4.68467,4.68467,3.73762,28.931,1877.32,922.116,-0.0124316,5.75182
5.349,-0.649965,1.74637,4.68456,4.68456,3.73758,28.9299,1877.84,922.382,-0.0124359,5.7511
5.35,-0.649961,1.74629,4.68445,4.68446,3.73753,28.9287,1878.37,922.647,-0.0124403,5.75038
5.351,-0.649956,1.74621,4.68435,4.68435,3.73748,28.9275,1878.89,922.912,-0.0124448,5.74966
5.352,-0.649952,1.74613,4.68424,4.68424,3.73743,28.9263,1879.41,923.177,-0.0124494,5.74895
5.353,-0.649948,1.74605,4.68413,4.68414,3.73738,28.9251,1879.93,923.441,-0.0124542,5.74823
5.354,-0.649944,1.74597,4.68403,4.68403,3.73733,28.924,1880.45,923.705,-0.012459,5.74752
5.355,-0.649939,1.74588,4.68392,4.68392,3.73729,28.9228,1880.97,923.969,-0.012464,5.74681
5.356,-0.649935,1.7458,4.68381,4.68382,3.73724,28.9216,1881.49,924.233,-0.012469,5.7461
5.357,-0.649931,1.74572,4.68371,4.68371,3.73719,28.9204,1882.01,924.496,-0.0124742,5.74539
5.358,-0.649926,1.74564,4.6836,4.6836,3.73714,28.9192,1882.52,924.759,-0.0124794,5.74468
5.359,-0.649922,1.74556,4.68349,4.6835,3.73709,28.9181,1883.04,925.022,-0.0124848,5.74398
5.36,-0.649917,1.74548,4.68339,4.68339,3.73704,28.9169,1883.56,925.284,-0.0124902,5.74328
5.361,-0.649913,1.7454,4.68328,4.68328,3.737,28.9157,1884.07,925.546,-0.0124958,5.74257
5.362,-0.649908,1.74532,4.68317,4.68318,3.73695,28.9145,1884.59,925.808,-0.0125014,5.74187
5.363,-0.649903,1.74524,4.68307,4.68307,3.7369,28.9133,1885.11,926.069,-0.0125071,5.74117
5.364,-0.649899,1.74516,4.68296,4.68296,3.73685,28.9121,1885.62,926.33,-0.012513,5.74048
5.365,-0.649894,1.74508,4.68285,4.68286,3.7368,28.911,1886.13,926.591,-0.0125189,5.73978
5.366,-0.649889,1.745,4.68275,4.68275,3.73675,28.9098,1886.65,926.852,-0.0125249,5.73909
5.367,-0.649884,1.74492,4.68264,4.68264,3.7367,28.9086,1887.16,927.112,-0.012531,5.73839
5.368,-0.64988,1.74483,4.68253,4.68253,3.73665,28.9074,1887.67,927.372,-0.0125372,5.7377
5.369,-0.649875,1.74475,4.68243,4.68243,3.7366,28.9062,1888.18,927.632,-0.0125434,5.73701
5.37,-0.64987,1.74467,4.68232,4.68232,3.73656,28.905,1888.69,927.892,-0.0125498,5.73632
5.371,-0.649865,1.74459,4.68221,4.68221,3.73651,28.9039,1889.21,928.151,-0.0125562,5.73563
5.372,-0.64986,1.74451,4.68211,4.68211,3.73646,28.9027,1889.72,928.41,-0.0125627,5.73495
5.373,-0.649855,1.74443,4.682,4.682,3.73641,28.9015,1890.22,928.668,-0.0125693,5.73426
5.374,-0.64985,1.74435,4.68189,4.68189,3.73636,28.9003,1890.73,928.927,-0.0125759,5.73358
5.375,-0.649845,1.74426,4.68178,4.68179,3.73631,28.8991,1891.24,929.185,-0.0125827,5.73289
5.376,-0.649839,1.74418,4.68168,4.68168,3.73626,28.8979,1891.75,929.442,-0.0125895,5.73221
5.377,-0.649834,1.7441,4.68157,4.68157,3.73621,28.8967,1892.26,929.7,-0.0125963,5.73153
5.378,-0.649829,1.74402,4.68146,4.68146,3.73616,28.8956,1892.76,929.957,-0.0126033,5.73085
5.379,-0.649824,1.74394,4.68136,4.68136,3.73611,28.8944,1893.27,930.214,-0.0126103,5.73017
5.38,-0.649818,1.74386,4.68125,4.68125,3.73606,28.8932,1893.77,930.471,-0.0126174,5.72949
5.381,-0.649813,1.74377,4.68114,4.68114,3.73601,28.892,1894.28,930.727,-0.0126245,5.72881
5.382,-0.649808,1.74369,4.68104,4.68104,3.73596,28.8908,1894.78,930.983,-0.0126318,5.72814
5.383,-0.649802,1.74361,4.68093,4.68093,3.73591,28.8896,1895.29,931.239,-0.012639,5.72746
5.384,-0.649797,1.74353,4.68082,4.68082,3.73586,28.8884,1895.79,931.494,-0.0126464,5.72679
5.385,-0.649791,1.74345,4.68071,4.68072,3.73581,28.8872,1896.29,931.75,-0.0126538,5.72611
5.386,-0.649786,1.74336,4.68061,4.68061,3.73576,28.8861,1896.8,932.005,-0.0126612,5.72544
5.387,-0.64978,1.74328,4.6805,4.6805,3.73571,28.8849,1897.3,932.259,-0.0126687,5.72477
5.388,-0.649774,1.7432,4.68039,4.68039,3.73566,28.8837,1897.8,932.514,-0.0126763,5.72409
5.389,-0.649769,1.74312,4.68029,4.68029,3.73561,28.8825,1898.3,932.768,-0.0126839,5.72342
5.39,-0.649763,1.74303,4.68018,4.68018,3.73556,28.8813,1898.8,933.022,-0.0126916,5.72275
5.391,-0.649757,1.74295,4.68007,4.68007,3.73551,28.8801,1899.3,933.275,-0.0126993,5.72208
5.392,-0.649751,1.74287,4.67996,4.67997,3.73546,28.8789,1899.8,933.529,-0.0127071,5.72141
5.393,-0.649746,1.74279,4.67986,4.67986,3.73541,28.8777,1900.3,933.782,-0.0127149,5.72074
5.394,-0.64974,1.7427,4.67975,4.67975,3.73536,28.8765,1900.8,934.035,-0.0127227,5.72007
5.395,-0.649734,1.74262,4.67964,4.67964,3.73531,28.8753,1901.29,934.287,-0.0127306,5.7194
5.396,-0.649728,1.74254,4.67954,4.67954,3.73526,28.8741,1901.79,934.54,-0.0127386,5.71873
5.397,-0.649722,1.74246,4.67943,4.67943,3.73521,28.8729,1902.29,934.792,-0.0127466,5.71806
5.398,-0.649716,1.74237,4.67932,4.67932,3.73516,28.8718,1902.78,935.043,-0.0127546,5.71739
5.399,-0.64971,1.74229,4.67921,4.67921,3.73511,28.8706,1903.28,935.295,-0.0127627,5.71672
5.4,-0.649703,1.74221,4.67911,4.67911,3.73506,28.8694,1903.77,935.546,-0.0127708,5.71605
5.401,-0.649697,1.74213,4.679,4.679,3.73501,28.8682,1904.27,935.797,-0.012779,5.71538
5.402,-0.649691,1.74204,4.67889,4.67889,3.73495,28.867,1904.76,936.048,-0.0127871,5.7147
5.403,-0.649685,1.74196,4.67878,4.67879,3.7349,28.8658,1905.25,936.298,-0.0127953,5.71403
5.404,-0.649678,1.74188,4.67868,4.67868,3.73485,28.8646,1905.75,936.549,-0.0128036,5.71336
5.405,-0.649672,1.7418,4.67857,4.67857,3.7348,28.8634,1906.24,936.799,-0.0128119,5.71269
5.406,-0.649665,1.74171,4.67846,4.67846,3.73475,28.8622,1906.73,937.049,-0.0128202,5.71202
5.407,-0.649659,1.74163,4.67836,4.67836,3.7347,28.861,1907.22,937.298,-0.0128285,5.71135
5.408,-0.649652,1.74155,4.67825,4.67825,3.73464,28.8598,1907.71,937.547,-0.0128369,5.71067
5.409,-0.649646,1.74146,4.67814,4.67814,3.73459,28.8586,1908.2,937.796,-0.0128453,5.71
5.41,-0.649639,1.74138,4.67803,4.67804,3.73454,28.8574,1908.69,938.045,-0.0128537,5.70932
5.411,-0.649632,1.7413,4.67793,4.67793,3.73449,28.8562,1909.18,938.294,-0.0128621,5.70865
5.412,-0.649626,1.74122,4.67782,4.67782,3.73444,28.855,1909.67,938.542,-0.0128706,5.70797
5.413,-0.649619,1.74113,4.67771,4.67771,3.73438,28.8538,1910.16,938.79,-0.012879,5.70729
5.414,-0.649612,1.74105,4.67761,4.67761,3.73433,28.8526,1910.65,939.038,-0.0128875,5.70661
5.415,-0.649605,1.74097,4.6775,4.6775,3.73428,28.8514,1911.14,939.286,-0.012896,5.70593
5.416,-0.649598,1.74088,4.67739,4.67739,3.73423,28.8502,1911.62,939.533,-0.0129046,5.70525
5.417,-0.649591,1.7408,4.67728,4.67728,3.73417,28.849,1912.11,939.78,-0.0129131,5.70457
5.418,-0.649584,1.74072,4.67718,4.67718,3.73412,28.8478,1912.6,940.027,-0.0129217,5.70389
5.419,-0.649577,1.74063,4.67707,4.67707,3.73407,28.8466,1913.08,940.274,-0.0129302,5.7032
5.42,-0.64957,1.74055,4.67696,4.67696,3.73402,28.8454,1913.57,940.521,-0.0129388,5.70251
5.421,-0.649563,1.74047,4.67685,4.67686,3.73396,28.8442,1914.05,940.767,-0.0129474,5.70183
5.422,-0.649556,1.74038,4.67675,4.67675,3.73391,28.843,1914.54,941.013,-0.012956,5.70114
5.423,-0.649548,1.7403,4.67664,4.67664,3.73386,28.8418,1915.02,941.259,-0.0129646,5.70045
5.424,-0.649541,1.74022,4.67653,4.67653,3.7338,28.8406,1915.51,941.505,-0.0129733,5.69975
5.425,-0.649534,1.74013,4.67643,4.67643,3.73375,28.8394,1915.99,941.75,-0.0129819,5.69906
5.426,-0.649526,1.74005,4.67632,4.67632,3.7337,28.8382,1916.47,941.996,-0.0129905,5.69836
5.427,-0.649519,1.73997,4.67621,4.67621,3.73364,28.837,1916.95,942.241,-0.0129992,5.69766
5.428,-0.649511,1.73989,4.67611,4.67611,3.73359,28.8358,1917.43,942.485,-0.0130078,5.69696
5.429,-0.649504,1.7398,4.676,4.676,3.73354,28.8346,1917.92,942.73,-0.0130164,5.69626
5.43,-0.649496,1.73972,4.67589,4.67589,3.73348,28.8334,1918.4,942.975,-0.0130251,5.69556
5.431,-0.649488,1.73964,4.67578,4.67579,3.73343,28.8322,1918.88,943.219,-0.0130337,5.69485
5.432,-0.64948,1.73955,4.67568,4.67568,3.73337,28.831,1919.36,943.463,-0.0130424,5.69414
5.433,-0.649473,1.73947,4.67557,4.67557,3.73332,28.8298,1919.84,943.707,-0.013051,5.69343
5.434,-0.649465,1.73939,4.67546,4.67546,3.73326,28.8286,1920.32,943.951,-0.0130596,5.69272
5.435,-0.649457,1.7393,4.67536,4.67536,3.73321,28.8274,1920.8,944.194,-0.0130683,5.692
5.436,-0.649449,1.73922,4.67525,4.67525,3.73315,28.8262,1921.27,944.437,-0.0130769,5.69128
5.437,-0.649441,1.73914,4.67514,4.67514,3.7331,28.825,1921.75,944.681,-0.0130855,5.69056
5.438,-0.649433,1.73905,4.67503,4.67504,3.73305,28.8238,1922.23,944.924,-0.0130941,5.68984
5.439,-0.649425,1.73897,4.67493,4.67493,3.73299,28.8226,1922.71,945.166,-0.0131028,5.68911
5.44,-0.649416,1.73889,4.67482,4.67482,3.73293,28.8214,1923.18,945.409,-0.0131114,5.68839
5.441,-0.649408,1.7388,4.67471,4.67472,3.73288,28.8202,1923.66,945.652,-0.0131199,5.68765
5.442,-0.6494,1.73872,4.67461,4.67461,3.73282,28.8189,1924.14,945.894,-0.0131285,5.68692
5.443,-0.649391,1.73864,4.6745,4.6745,3.73277,28.8177,1924.61,946.136,-0.0131371,5.68618
5.444,-0.649383,1.73855,4.67439,4.67439,3.73271,28.8165,1925.09,946.378,-0.0131457,5.68544
5.445,-0.649375,1.73847,4.67429,4.67429,3.73266,28.8153,1925.56,946.62,-0.0131542,5.6847
5.446,-0.649366,1.73838,4.67418,4.67418,3.7326,28.8141,1926.04,946.861,-0.0131627,5.68396
5.447,-0.649357,1.7383,4.67407,4.67407,3.73255,28.8129,1926.51,947.103,-0.0131712,5.68321
5.448,-0.649349,1.73822,4.67397,4.67397,3.73249,28.8117,1926.99,947.344,-0.0131797,5.68246
5.449,-0.64934,1.73813,4.67386,4.67386,3.73243,28.8105,1927.46,947.585,-0.0131882,5.6817
5.45,-0.649331,1.73805,4.67375,4.67375,3.73238,28.8093,1927.94,947.826,-0.0131967,5.68094
5.451,-0.649322,1.73797,4.67365,4.67365,3.73232,28.8081,1928.41,948.067,-0.0132052,5.68018
5.452,-0.649313,1.73788,4.67354,4.67354,3.73226,28.8069,1928.88,948.308,-0.0132136,5.67942
5.453,-0.649304,1.7378,4.67343,4.67343,3.73221,28.8057,1929.35,948.549,-0.013222,5.67865
5.454,-0.649295,1.73772,4.67333,4.67333,3.73215,28.8044,1929.83,948.789,-0.0132304,5.67788
5.455,-0.649286,1.73763,4.67322,4.67322,3.73209,28.8032,1930.3,949.029,-0.0132388,5.67711
5.456,-0.649277,1.73755,4.67311,4.67311,3.73203,28.802,1930.77,949.269,-0.0132471,5.67633
5.457,-0.649268,1.73747,4.67301,4.67301,3.73198,28.8008,1931.24,949.51,-0.0132554,5.67555
5.458,-0.649259,1.73738,4.6729,4.6729,3.73192,28.7996,1931.71,949.749,-0.0132637,5.67476
5.459,-0.649249,1.7373,4.67279,4.67279,3.73186,28.7984,1932.18,949.989,-0.013272,5.67398
5.46,-0.64924,1.73722,4.67269,4.67269,3.7318,28.7972,1932.65,950.229,-0.0132803,5.67318
5.461,-0.649231,1.73713,4.67258,4.67258,3.73175,28.796,1933.12,950.468,-0.0132885,5.67239
5.462,-0.649221,1.73705,4.67247,4.67247,3.73169,28.7948,1933.59,950.708,-0.0132967,5.67159
5.463,-0.649211,1.73697,4.67237,4.67237,3.73163,28.7935,1934.06,950.947,-0.0133049,5.67079
5.464,-0.649202,1.73688,4.67226,4.67226,3.73157,28.7923,1934.53,951.186,-0.013313,5.66998
5.465,-0.649192,1.7368,4.67215,4.67215,3.73151,28.7911,1935,951.425,-0.0133212,5.66917
5.466,-0.649182,1.73672,4.67205,4.67205,3.73145,28.7899,1935.47,951.664,-0.0133293,5.66836
5.467,-0.649173,1.73663,4.67194,4.67194,3.7314,28.7887,1935.94,951.903,-0.0133373,5.66754
5.468,-0.649163,1.73655,4.67183,4.67184,3.73134,28.7875,1936.41,952.142,-0.0133454,5.66672
5.469,-0.649153,1.73647,4.67173,4.67173,3.73128,28.7863,1936.87,952.381,-0.0133534,5.6659
5.47,-0.649143,1.73638,4.67162,4.67162,3.73122,28.785,1937.34,952.619,-0.0133613,5.66507
5.471,-0.649133,1.7363,4.67152,4.67152,3.73116,28.7838,1937.81,952.858,-0.0133693,5.66424
5.472,-0.649123,1.73622,4.67141,4.67141,3.7311,28.7826,1938.28,953.096,-0.0133772,5.6634
5.473,-0.649112,1.73613,4.6713,4.6713,3.73104,28.7814,1938.74,953.334,-0.013385,5.66256
5.474,-0.649102,1.73605,4.6712,4.6712,3.73098,28.7802,1939.21,953.572,-0.0133929,5.66172
5.475,-0.649092,1.73597,4.67109,4.67109,3.73092,28.779,1939.68,953.81,-0.0134007,5.66087
5.476,-0.649082,1.73588,4.67098,4.67099,3.73086,28.7778,1940.14,954.048,-0.0134085,5.66002
5.477,-0.649071,1.7358,4.67088,4.67088,3.7308,28.7765,1940.61,954.286,-0.0134162,5.65917
5.478,-0.649061,1.73572,4.67077,4.67077,3.73074,28.7753,1941.07,954.524,-0.0134239,5.65831
5.479,-0.64905,1.73563,4.67067,4.67067,3.73068,28.7741,1941.54,954.762,-0.0134315,5.65745
5.48,-0.64904,1.73555,4.67056,4.67056,3.73062,28.7729,1942.01,954.999,-0.0134392,5.65658
5.481,-0.649029,1.73547,4.67045,4.67046,3.73056,28.7717,1942.47,955.237,-0.0134467,5.65571
5.482,-0.649018,1.73538,4.67035,4.67035,3.7305,28.7705,1942.94,955.474,-0.0134543,5.65483
5.483,-0.649007,1.7353,4.67024,4.67024,3.73043,28.7692,1943.4,955.712,-0.0134618,5.65396
5.484,-0.648997,1.73522,4.67014,4.67014,3.73037,28.768,1943.87,955.949,-0.0134693,5.65307
5.485,-0.648986,1.73513,4.67003,4.67003,3.73031,28.7668,1944.33,956.187,-0.0134767,5.65219
5.486,-0.648975,1.73505,4.66992,4.66993,3.73025,28.7656,1944.79,956.424,-0.0134841,5.6513
5.487,-0.648964,1.73497,4.66982,4.66982,3.73019,28.7644,1945.26,956.661,-0.0134914,5.6504
5.488,-0.648953,1.73488,4.66971,4.66971,3.73013,28.7631,1945.72,956.898,-0.0134987,5.64951
5.489,-0.648941,1.7348,4.66961,4.66961,3.73006,28.7619,1946.19,957.135,-0.0135059,5.6486
5.49,-0.64893,1.73472,4.6695,4.6695,3.73,28.7607,1946.65,957.372,-0.0135131,5.6477
5.491,-0.648919,1.73464,4.6694,4.6694,3.72994,28.7595,1947.11,957.609,-0.0135203,5.64679
5.492,-0.648908,1.73455,4.66929,4.66929,3.72988,28.7583,1947.58,957.846,-0.0135274,5.64588
5.493,-0.648896,1.73447,4.66918,4.66919,3.72981,28.757,1948.04,958.083,-0.0135345,5.64496
5.494,-0.648885,1.73439,4.66908,4.66908,3.72975,28.7558,1948.5,958.32,-0.0135415,5.64404
5.495,-0.648873,1.7343,4.66897,4.66897,3.72969,28.7546,1948.97,958.556,-0.0135485,5.64311
5.496,-0.648862,1.73422,4.66887,4.66887,3.72962,28.7534,1949.43,958.793,-0.0135554,5.64218
5.497,-0.64885,1.73414,4.66876,4.66876,3.72956,28.7522,1949.89,959.03,-0.0135623,5.64125
5.498,-0.648839,1.73405,4.66866,4.66866,3.7295,28.7509,1950.36,959.267,-0.0135691,5.64032
5.499,-0.648827,1.73397,4.66855,4.66855,3.72943,28.7497,1950.82,959.503,-0.0135759,5.63938
5.5,-0.648815,1.73389,4.66845,4.66845,3.72937,28.7485,1951.28,959.74,-0.0135826,5.63843
5.501,-0.648803,1.7338,4.66834,4.66834,3.7293,28.7473,1951.74,959.976,-0.0135893,5.63748
5.502,-0.648791,1.73372,4.66824,4.66824,3.72924,28.746,1952.21,960.213,-0.0135959,5.63653
5.503,-0.648779,1.73364,4.66813,4.66813,3.72918,28.7448,1952.67,960.449,-0.0136025,5.63558
5.504,-0.648767,1.73356,4.66803,4.66803,3.72911,28.7436,1953.13,960.686,-0.013609,5.63462
5.505,-0.648755,1.73347,4.66792,4.66792,3.72905,28.7424,1953.59,960.922,-0.0136155,5.63366
5.506,-0.648743,1.73339,4.66781,4.66782,3.72898,28.7412,1954.06,961.159,-0.0136219,5.63269
5.507,-0.648731,1.73331,4.66771,4.66771,3.72892,28.7399,1954.52,961.395,-0.0136283,5.63172
5.508,-0.648719,1.73322,4.6676,4.66761,3.72885,28.7387,1954.98,961.632,-0.0136346,5.63075
5.509,-0.648707,1.73314,4.6675,4.6675,3.72879,28.7375,1955.44,961.868,-0.0136408,5.62977
5.51,-0.648694,1.73306,4.66739,4.6674,3.72872,28.7363,1955.9,962.104,-0.013647,5.62879
5.511,-0.648682,1.73297,4.66729,4.66729,3.72865,28.735,1956.36,962.341,-0.0136532,5.62781
5.512,-0.64867,1.73289,4.66718,4.66719,3.72859,28.7338,1956.83,962.577,-0.0136592,5.62682
5.513,-0.648657,1.73281,4.66708,4.66708,3.72852,28.7326,1957.29,962.813,-0.0136653,5.62583
5.514,-0.648645,1.73273,4.66697,4.66698,3.72846,28.7314,1957.75,963.05,-0.0136712,5.62483
5.515,-0.648632,1.73264,4.66687,4.66687,3.72839,28.7301,1958.21,963.286,-0.0136771,5.62383
5.516,-0.648619,1.73256,4.66677,4.66677,3.72832,28.7289,1958.67,963.523,-0.013683,5.62283
5.517,-0.648607,1.73248,4.66666,4.66666,3.72826,28.7277,1959.13,963.759,-0.0136888,5.62183
5.518,-0.648594,1.73239,4.66656,4.66656,3.72819,28.7264,1959.6,963.995,-0.0136945,5.62082
5.519,-0.648581,1.73231,4.66645,4.66645,3.72812,28.7252,1960.06,964.232,-0.0137002,5.61981
5.52,-0.648568,1.73223,4.66635,4.66635,3.72805,28.724,1960.52,964.468,-0.0137058,5.61879
5.521,-0.648556,1.73215,4.66624,4.66624,3.72799,28.7228,1960.98,964.705,-0.0137113,5.61777
5.522,-0.648543,1.73206,4.66614,4.66614,3.72792,28.7215,1961.44,964.941,-0.0137168,5.61675
5.523,-0.64853,1.73198,4.66603,4.66603,3.72785,28.7203,1961.9,965.177,-0.0137222,5.61573
5.524,-0.648517,1.7319,4.66593,4.66593,3.72778,28.7191,1962.36,965.414,-0.0137276,5.6147
5.525,-0.648504,1.73181,4.66582,4.66582,3.72771,28.7178,1962.82,965.65,-0.0137329,5.61367
5.526,-0.648491,1.73173,4.66572,4.66572,3.72765,28.7166,1963.29,965.887,-0.0137381,5.61263
5.527,-0.648478,1.73165,4.66561,4.66562,3.72758,28.7154,1963.75,966.123,-0.0137433,5.6116
5.528,-0.648464,1.73157,4.66551,4.66551,3.72751,28.7142,1964.21,966.36,-0.0137484,5.61056
5.529,-0.648451,1.73148,4.66541,4.66541,3.72744,28.7129,1964.67,966.597,-0.0137534,5.60951
5.53,-0.648438,1.7314,4.6653,4.6653,3.72737,28.7117,1965.13,966.833,-0.0137584,5.60846
5.531,-0.648425,1.73132,4.6652,4.6652,3.7273,28.7105,1965.59,967.07,-0.0137633,5.60741
5.532,-0.648411,1.73123,4.66509,4.66509,3.72723,28.7092,1966.06,967.307,-0.0137681,5.60636
5.533,-0.648398,1.73115,4.66499,4.66499,3.72716,28.708,1966.52,967.543,-0.0137729,5.60531
5.534,-0.648385,1.73107,4.66489,4.66489,3.72709,28.7068,1966.98,967.78,-0.0137776,5.60425
5.535,-0.648371,1.73099,4.66478,4.66478,3.72702,28.7055,1967.44,968.017,-0.0137822,5.60319
5.536,-0.648358,1.7309,4.66468,4.66468,3.72695,28.7043,1967.9,968.254,-0.0137868,5.60212
5.537,-0.648344,1.73082,4.66457,4.66457,3.72688,28.7031,1968.36,968.491,-0.0137913,5.60105
5.538,-0.648331,1.73074,4.66447,4.66447,3.72681,28.7018,1968.83,968.728,-0.0137957,5.59998
5.539,-0.648317,1.73066,4.66437,4.66437,3.72674,28.7006,1969.29,968.965,-0.0138,5.59891
5.54,-0.648303,1.73057,4.66426,4.66426,3.72667,28.6994,1969.75,969.202,-0.0138043,5.59784
5.541,-0.64829,1.73049,4.66416,4.66416,3.7266,28.6981,1970.21,969.439,-0.0138086,5.59676
5.542,-0.648276,1.73041,4.66405,4.66406,3.72653,28.6969,1970.67,969.676,-0.0138127,5.59568
5.543,-0.648262,1.73033,4.66395,4.66395,3.72646,28.6957,1971.14,969.913,-0.0138168,5.59459
5.544,-0.648249,1.73024,4.66385,4.66385,3.72638,28.6944,1971.6,970.15,-0.0138208,5.59351
5.545,-0.648235,1.73016,4.66374,4.66374,3.72631,28.6932,1972.06,970.388,-0.0138248,5.59242
5.546,-0.648221,1.73008,4.66364,4.66364,3.72624,28.692,1972.52,970.625,-0.0138286,5.59133
5.547,-0.648207,1.72999,4.66354,4.66354,3.72617,28.6907,1972.99,970.862,-0.0138324,5.59023
5.548,-0.648194,1.72991,4.66343,4.66343,3.7261,28.6895,1973.45,971.1,-0.0138362,5.58914
5.549,-0.64818,1.72983,4.66333,4.66333,3.72602,28.6883,1973.91,971.337,-0.0138398,5.58804
5.55,-0.648166,1.72975,4.66323,4.66323,3.72595,28.687,1974.37,971.575,-0.0138434,5.58693
5.551,-0.648152,1.72966,4.66312,4.66312,3.72588,28.6858,1974.84,971.813,-0.0138469,5.58583
5.552,-0.648138,1.72958,4.66302,4.66302,3.72581,28.6846,1975.3,972.05,-0.0138504,5.58472
5.553,-0.648124,1.7295,4.66291,4.66292,3.72573,28.6833,1975.76,972.288,-0.0138538,5.58362
5.554,-0.64811,1.72942,4.66281,4.66281,3.72566,28.6821,1976.23,972.526,-0.0138571,5.58251
5.555,-0.648096,1.72933,4.66271,4.66271,3.72559,28.6808,1976.69,972.764,-0.0138603,5.58139
5.556,-0.648082,1.72925,4.66261,4.66261,3.72551,28.6796,1977.16,973.002,-0.0138635,5.58028
5.557,-0.648068,1.72917,4.6625,4.6625,3.72544,28.6784,1977.62,973.241,-0.0138665,5.57916
5.558,-0.648054,1.72909,4.6624,4.6624,3.72536,28.6771,1978.08,973.479,-0.0138696,5.57804
5.559,-0.64804,1.729,4.6623,4.6623,3.72529,28.6759,1978.55,973.717,-0.0138725,5.57692
5.56,-0.648026,1.72892,4.66219,4.66219,3.72522,28.6747,1979.01,973.955,-0.0138754,5.57579
5.561,-0.648012,1.72884,4.66209,4.66209,3.72514,28.6734,1979.48,974.194,-0.0138782,5.57467
5.562,-0.647997,1.72875,4.66199,4.66199,3.72507,28.6722,1979.94,974.433,-0.0138809,5.57354
5.563,-0.647983,1.72867,4.66188,4.66188,3.72499,28.6709,1980.41,974.671,-0.0138836,5.57241
5.564,-0.647969,1.72859,4.66178,4.66178,3.72492,28.6697,1980.87,974.91,-0.0138862,5.57128
5.565,-0.647955,1.72851,4.66168,4.66168,3.72484,28.6685,1981.34,975.149,-0.0138887,5.57014
5.566,-0.647941,1.72842,4.66157,4.66158,3.72476,28.6672,1981.8,975.388,-0.0138912,5.56901
5.567,-0.647927,1.72834,4.66147,4.66147,3.72469,28.666,1982.27,975.627,-0.0138935,5.56787
5.568,-0.647913,1.72826,4.66137,4.66137,3.72461,28.6647,1982.73,975.866,-0.0138959,5.56673
5.569,-0.647898,1.72818,4.66127,4.66127,3.72454,28.6635,1983.2,976.105,-0.0138981,5.56559
5.57,-0.647884,1.72809,4.66116,4.66117,3.72446,28.6623,1983.66,976.345,-0.0139003,5.56444
5.571,-0.64787,1.72801,4.66106,4.66106,3.72438,28.661,1984.13,976.584,-0.0139024,5.5633
5.572,-0.647856,1.72793,4.66096,4.66096,3.72431,28.6598,1984.6,976.824,-0.0139044,5.56215
5.573,-0.647842,1.72785,4.66086,4.66086,3.72423,28.6585,1985.06,977.064,-0.0139064,5.561
5.574,-0.647827,1.72776,4.66075,4.66075,3.72415,28.6573,1985.53,977.303,-0.0139083,5.55985
5.575,-0.647813,1.72768,4.66065,4.66065,3.72408,28.656,1986,977.543,-0.0139101,5.5587
5.576,-0.647799,1.7276,4.66055,4.66055,3.724,28.6548,1986.46,977.783,-0.0139118,5.55754
5.577,-0.647785,1.72751,4.66045,4.66045,3.72392,28.6536,1986.93,978.023,-0.0139135,5.55639
5.578,-0.647771,1.72743,4.66034,4.66034,3.72384,28.6523,1987.4,978.264,-0.0139151,5.55523
5.579,-0.647756,1.72735,4.66024,4.66024,3.72377,28.6511,1987.87,978.504,-0.0139167,5.55407
5.58,-0.647742,1.72727,4.66014,4.66014,3.72369,28.6498,1988.34,978.745,-0.0139182,5.55291
5.581,-0.647728,1.72718,4.66004,4.66004,3.72361,28.6486,1988.8,978.985,-0.0139196,5.55175
5.582,-0.647714,1.7271,4.65993,4.65994,3.72353,28.6473,1989.27,979.226,-0.013921,5.55058
5.583,-0.6477,1.72702,4.65983,4.65983,3.72345,28.6461,1989.74,979.467,-0.0139222,5.54942
5.584,-0.647685,1.72694,4.65973,4.65973,3.72337,28.6449,1990.21,979.708,-0.0139235,5.54825
5.585,-0.647671,1.72685,4.65963,4.65963,3.7233,28.6436,1990.68,979.949,-0.0139246,5.54709
5.586,-0.647657,1.72677,4.65953,4.65953,3.72322,28.6424,1991.15,980.19,-0.0139257,5.54592
5.587,-0.647643,1.72669,4.65942,4.65943,3.72314,28.6411,1991.62,980.432,-0.0139267,5.54475
5.588,-0.647629,1.7266,4.65932,4.65932,3.72306,28.6399,1992.09,980.673,-0.0139277,5.54357
5.589,-0.647614,1.72652,4.65922,4.65922,3.72298,28.6386,1992.56,980.915,-0.0139286,5.5424
5.59,-0.6476,1.72644,4.65912,4.65912,3.7229,28.6374,1993.03,981.157,-0.0139294,5.54123
5.591,-0.647586,1.72636,4.65902,4.65902,3.72282,28.6361,1993.5,981.399,-0.0139302,5.54005
5.592,-0.647572,1.72627,4.65891,4.65892,3.72274,28.6349,1993.97,981.641,-0.0139309,5.53887
5.593,-0.647558,1.72619,4.65881,4.65881,3.72266,28.6336,1994.44,981.883,-0.0139316,5.5377
5.594,-0.647544,1.72611,4.65871,4.65871,3.72258,28.6324,1994.92,982.126,-0.0139322,5.53652
5.595,-0.64753,1.72602,4.65861,4.65861,3.7225,28.6311,1995.39,982.368,-0.0139327,5.53534
5.596,-0.647516,1.72594,4.65851,4.65851,3.72242,28.6299,1995.86,982.611,-0.0139332,5.53416
5.597,-0.647502,1.72586,4.65841,4.65841,3.72234,28.6286,1996.33,982.854,-0.0139336,5.53297
5.598,-0.647488,1.72577,4.6583,4.65831,3.72225,28.6274,1996.81,983.097,-0.0139339,5.53179
5.599,-0.647474,1.72569,4.6582,4.6582,3.72217,28.6261,1997.28,983.34,-0.0139342,5.53061
5.6,-0.64746,1.72561,4.6581,4.6581,3.72209,28.6249,1997.75,983.583,-0.0139344,5.52942
5.601,-0.647446,1.72553,4.658,4.658,3.72201,28.6236,1998.23,983.827,-0.0139346,5.52824
5.602,-0.647432,1.72544,4.6579,4.6579,3.72193,28.6224,1998.7,984.07,-0.0139347,5.52705
5.603,-0.647418,1.72536,4.6578,4.6578,3.72185,28.6211,1999.17,984.314,-0.0139348,5.52586
5.604,-0.647404,1.72528,4.65769,4.6577,3.72176,28.6199,1999.65,984.558,-0.0139348,5.52467
5.605,-0.64739,1.72519,4.65759,4.65759,3.72168,28.6186,2000.12,984.802,-0.0139347,5.52348
5.606,-0.647376,1.72511,4.65749,4.65749,3.7216,28.6174,2000.6,985.046,-0.0139346,5.52229
5.607,-0.647362,1.72503,4.65739,4.65739,3.72152,28.6161,2001.08,985.291,-0.0139345,5.5211
5.608,-0.647348,1.72494,4.65729,4.65729,3.72143,28.6149,2001.55,985.536,-0.0139343,5.51991
5.609,-0.647335,1.72486,4.65719,4.65719,3.72135,28.6136,2002.03,985.78,-0.013934,5.51872
5.61,-0.647321,1.72478,4.65709,4.65709,3.72127,28.6124,2002.5,986.025,-0.0139337,5.51752
5.611,-0.647307,1.72469,4.65699,4.65699,3.72118,28.6111,2002.98,986.271,-0.0139333,5.51633
5.612,-0.647293,1.72461,4.65688,4.65689,3.7211,28.6099,2003.46,986.516,-0.0139329,5.51514
5.613,-0.64728,1.72453,4.65678,4.65678,3.72102,28.6086,2003.94,986.761,-0.0139324,5.51394
5.614,-0.647266,1.72444,4.65668,4.65668,3.72093,28.6074,2004.42,987.007,-0.0139319,5.51275
5.615,-0.647252,1.72436,4.65658,4.65658,3.72085,28.6061,2004.89,987.253,-0.0139313,5.51155
5.616,-0.647239,1.72428,4.65648,4.65648,3.72076,28.6049,2005.37,987.499,-0.0139307,5.51035
5.617,-0.647225,1.72419,4.65638,4.65638,3.72068,28.6036,2005.85,987.745,-0.01393,5.50916
5.618,-0.647212,1.72411,4.65628,4.65628,3.7206,28.6023,2006.33,987.992,-0.0139292,5.50796
5.619,-0.647198,1.72403,4.65618,4.65618,3.72051,28.6011,2006.81,988.238,-0.0139285,5.50676
5.62,-0.647185,1.72394,4.65608,4.65608,3.72043,28.5998,2007.29,988.485,-0.0139276,5.50556
5.621,-0.647171,1.72386,4.65598,4.65598,3.72034,28.5986,2007.77,988.732,-0.0139268,5.50436
5.622,-0.647158,1.72377,4.65587,4.65588,3.72026,28.5973,2008.25,988.979,-0.0139258,5.50317
5.623,-0.647144,1.72369,4.65577,4.65577,3.72017,28.5961,2008.74,989.227,-0.0139248,5.50197
5.624,-0.647131,1.72361,4.65567,4.65567,3.72009,28.5948,2009.22,989.474,-0.0139238,5.50077
5.625,-0.647118,1.72352,4.65557,4.65557,3.72,28.5936,2009.7,989.722,-0.0139228,5.49957
5.626,-0.647104,1.72344,4.65547,4.65547,3.71991,28.5923,2010.18,989.97,-0.0139216,5.49837
5.627,-0.647091,1.72336,4.65537,4.65537,3.71983,28.591,2010.67,990.218,-0.0139205,5.49717
5.628,-0.647078,1.72327,4.65527,4.65527,3.71974,28.5898,2011.15,990.467,-0.0139193,5.49597
5.629,-0.647065,1.72319,4.65517,4.65517,3.71966,28.5885,2011.63,990.715,-0.013918,5.49477
5.63,-0.647051,1.7231,4.65507,4.65507,3.71957,28.5873,2012.12,990.964,-0.0139167,5.49357
5.631,-0.647038,1.72302,4.65497,4.65497,3.71948,28.586,2012.6,991.213,-0.0139153,5.49237
5.632,-0.647025,1.72294,4.65487,4.65487,3.7194,28.5847,2013.09,991.463,-0.013914,5.49117
5.633,-0.647012,1.72285,4.65477,4.65477,3.71931,28.5835,2013.57,991.712,-0.0139125,5.48997
5.634,-0.646999,1.72277,4.65467,4.65467,3.71922,28.5822,2014.06,991.962,-0.013911,5.48877
5.635,-0.646986,1.72268,4.65457,4.65457,3.71914,28.581,2014.55,992.212,-0.0139095,5.48757
5.636,-0.646973,1.7226,4.65446,4.65447,3.71905,28.5797,2015.03,992.462,-0.0139079,5.48637
5.637,-0.64696,1.72251,4.65436,4.65437,3.71896,28.5784,2015.52,992.712,-0.0139063,5.48517
5.638,-0.646947,1.72243,4.65426,4.65427,3.71887,28.5772,2016.01,992.963,-0.0139046,5.48397
5.639,-0.646934,1.72235,4.65416,4.65416,3.71879,28.5759,2016.5,993.213,-0.0139029,5.48277
5.64,-0.646922,1.72226,4.65406,4.65406,3.7187,28.5747,2016.99,993.464,-0.0139011,5.48158
5.641,-0.646909,1.72218,4.65396,4.65396,3.71861,28.5734,2017.48,993.716,-0.0138993,5.48038
5.642,-0.646896,1.72209,4.65386,4.65386,3.71852,28.5721,2017.97,993.967,-0.0138975,5.47918
5.643,-0.646883,1.72201,4.65376,4.65376,3.71843,28.5709,2018.46,994.219,-0.0138956,5.47798
5.644,-0.646871,1.72192,4.65366,4.65366,3.71834,28.5696,2018.95,994.471,-0.0138936,5.47679
5.645,-0.646858,1.72184,4.65356,4.65356,3.71826,28.5684,2019.44,994.723,-0.0138917,5.47559
5.646,-0.646845,1.72175,4.65346,4.65346,3.71817,28.5671,2019.93,994.975,-0.0138896,5.4744
5.647,-0.646833,1.72167,4.65336,4.65336,3.71808,28.5658,2020.42,995.228,-0.0138875,5.4732
5.648,-0.64682,1.72159,4.65326,4.65326,3.71799,28.5646,2020.92,995.481,-0.0138854,5.47201
5.649,-0.646808,1.7215,4.65316,4.65316,3.7179,28.5633,2021.41,995.734,-0.0138832,5.47081
5.65,-0.646795,1.72142,4.65306,4.65306,3.71781,28.562,2021.9,995.987,-0.013881,5.46962
5.651,-0.646783,1.72133,4.65296,4.65296,3.71772,28.5608,2022.4,996.241,-0.0138787,5.46843
5.652,-0.646771,1.72125,4.65286,4.65286,3.71763,28.5595,2022.89,996.494,-0.0138764,5.46724
5.653,-0.646758,1.72116,4.65276,4.65276,3.71754,28.5582,2023.39,996.748,-0.0138741,5.46605
5.654,-0.646746,1.72108,4.65266,4.65266,3.71745,28.557,2023.88,997.003,-0.0138717,5.46486
5.655,-0.646734,1.72099,4.65256,4.65256,3.71736,28.5557,2024.38,997.257,-0.0138692,5.46367
5.656,-0.646721,1.72091,4.65246,4.65246,3.71727,28.5544,2024.87,997.512,-0.0138667,5.46248
5.657,-0.646709,1.72082,4.65236,4.65236,3.71718,28.5532,2025.37,997.767,-0.0138641,5.46129
5.658,-0.646697,1.72074,4.65226,4.65226,3.71709,28.5519,2025.87,998.022,-0.0138615,5.46011
5.659,-0.646685,1.72065,4.65216,4.65216,3.717,28.5506,2026.37,998.278,-0.0138589,5.45892
5.66,-0.646673,1.72056,4.65206,4.65206,3.71691,28.5494,2026.87,998.534,-0.0138561,5.45774
5.661,-0.646661,1.72048,4.65196,4.65196,3.71682,28.5481,2027.37,998.79,-0.0138534,5.45656
5.662,-0.646649,1.72039,4.65186,4.65186,3.71673,28.5468,2027.86,999.046,-0.0138506,5.45538
5.663,-0.646637,1.72031,4.65176,4.65176,3.71664,28.5456,2028.37,999.303,-0.0138477,5.4542
5.664,-0.646625,1.72022,4.65166,4.65166,3.71655,28.5443,2028.87,999.56,-0.0138448,5.45302
5.665,-0.646613,1.72014,4.65156,4.65156,3.71645,28.543,2029.37,999.817,-0.0138418,5.45184
5.666,-0.646601,1.72005,4.65146,4.65146,3.71636,28.5418,2029.87,1000.07,-0.0138388,5.45067
5.667,-0.64659,1.71997,4.65136,4.65136,3.71627,28.5405,2030.37,1000.33,-0.0138357,5.4495
5.668,-0.646578,1.71988,4.65126,4.65126,3.71618,28.5392,2030.87,1000.59,-0.0138325,5.44832
5.669,-0.646566,1.71979,4.65116,4.65116,3.71609,28.5379,2031.38,1000.85,-0.0138293,5.44715
5.67,-0.646554,1.71971,4.65106,4.65106,3.716,28.5367,2031.88,1001.11,-0.0138261,5.44598
5.671,-0.646543,1.71962,4.65096,4.65096,3.7159,28.5354,2032.39,1001.37,-0.0138228,5.44482
5.672,-0.646531,1.71954,4.65086,4.65086,3.71581,28.5341,2032.89,1001.62,-0.0138194,5.44365
5.673,-0.646519,1.71945,4.65076,4.65076,3.71572,28.5329,2033.4,1001.88,-0.013816,5.44249
5.674,-0.646508,1.71936,4.65066,4.65066,3.71563,28.5316,2033.9,1002.14,-0.0138125,5.44133
5.675,-0.646496,1.71928,4.65056,4.65056,3.71554,28.5303,2034.41,1002.4,-0.0138089,5.44017
5.676,-0.646485,1.71919,4.65046,4.65046,3.71544,28.529,2034.92,1002.66,-0.0138053,5.43901
5.677,-0.646473,1.7191,4.65036,4.65036,3.71535,28.5278,2035.43,1002.92,-0.0138016,5.43785
5.678,-0.646462,1.71902,4.65026,4.65026,3.71526,28.5265,2035.94,1003.18,-0.0137979,5.4367
5.679,-0.646451,1.71893,4.65016,4.65016,3.71516,28.5252,2036.45,1003.44,-0.0137941,5.43555
5.68,-0.646439,1.71885,4.65006,4.65006,3.71507,28.524,2036.96,1003.71,-0.0137902,5.4344
5.681,-0.646428,1.71876,4.64996,4.64996,3.71498,28.5227,2037.47,1003.97,-0.0137862,5.43325
5.682,-0.646417,1.71867,4.64986,4.64986,3.71489,28.5214,2037.98,1004.23,-0.0137822,5.4321
5.683,-0.646405,1.71858,4.64976,4.64976,3.71479,28.5201,2038.49,1004.49,-0.0137781,5.43096
5.684,-0.646394,1.7185,4.64966,4.64966,3.7147,28.5189,2039,1004.75,-0.013774,5.42982
5.685,-0.646383,1.71841,4.64956,4.64956,3.71461,28.5176,2039.51,1005.02,-0.0137698,5.42868
5.686,-0.646372,1.71832,4.64946,4.64946,3.71451,28.5163,2040.03,1005.28,-0.0137655,5.42755
5.687,-0.646361,1.71824,4.64936,4.64936,3.71442,28.515,2040.54,1005.54,-0.0137611,5.42642
5.688,-0.64635,1.71815,4.64926,4.64926,3.71432,28.5138,2041.06,1005.81,-0.0137567,5.42529
5.689,-0.646339,1.71806,4.64916,4.64916,3.71423,28.5125,2041.57,1006.07,-0.0137522,5.42416
5.69,-0.646328,1.71798,4.64906,4.64906,3.71414,28.5112,2042.09,1006.33,-0.0137476,5.42303
5.691,-0.646317,1.71789,4.64896,4.64896,3.71404,28.5099,2042.6,1006.6,-0.0137429,5.42191
5.692,-0.646306,1.7178,4.64886,4.64887,3.71395,28.5086,2043.12,1006.86,-0.0137381,5.42079
5.693,-0.646295,1.71771,4.64876,4.64877,3.71385,28.5074,2043.64,1007.13,-0.0137333,5.41967
5.694,-0.646284,1.71763,4.64866,4.64867,3.71376,28.5061,2044.16,1007.39,-0.0137284,5.41856
5.695,-0.646273,1.71754,4.64856,4.64857,3.71366,28.5048,2044.68,1007.66,-0.0137234,5.41745
5.696,-0.646262,1.71745,4.64846,4.64847,3.71357,28.5035,2045.2,1007.92,-0.0137184,5.41634
5.697,-0.646251,1.71736,4.64836,4.64837,3.71348,28.5023,2045.72,1008.19,-0.0137132,5.41524
5.698,-0.64624,1.71728,4.64827,4.64827,3.71338,28.501,2046.24,1008.46,-0.013708,5.41414
5.699,-0.64623,1.71719,4.64817,4.64817,3.71329,28.4997,2046.76,1008.72,-0.0137027,5.41304
5.7,-0.646219,1.7171,4.64807,4.64807,3.71319,28.4984,2047.28,1008.99,-0.0136973,5.41194
5.701,-0.646208,1.71701,4.64797,4.64797,3.7131,28.4971,2047.81,1009.26,-0.0136918,5.41085
5.702,-0.646197,1.71692,4.64787,4.64787,3.713,28.4959,2048.33,1009.53,-0.0136862,5.40976
5.703,-0.646187,1.71684,4.64777,4.64777,3.71291,28.4946,2048.85,1009.79,-0.0136805,5.40868
5.704,-0.646176,1.71675,4.64767,4.64767,3.71281,28.4933,2049.38,1010.06,-0.0136748,5.4076
5.705,-0.646165,1.71666,4.64757,4.64757,3.71272,28.492,2049.9,1010.33,-0.0136689,5.40652
5.706,-0.646155,1.71657,4.64747,4.64747,3.71262,28.4907,2050.43,1010.6,-0.013663,5.40544
5.707,-0.646144,1.71648,4.64737,4.64737,3.71253,28.4894,2050.96,1010.87,-0.0136569,5.40437
5.708,-0.646134,1.71639,4.64727,4.64727,3.71243,28.4882,2051.48,1011.14,-0.0136508,5.4033
5.709,-0.646123,1.7163,4.64717,4.64717,3.71233,28.4869,2052.01,1011.41,-0.0136446,5.40224
5.71,-0.646112,1.71622,4.64707,4.64707,3.71224,28.4856,2052.54,1011.68,-0.0136383,5.40118
5.711,-0.646102,1.71613,4.64697,4.64697,3.71214,28.4843,2053.07,1011.95,-0.0136319,5.40013
5.712,-0.646091,1.71604,4.64687,4.64687,3.71205,28.483,2053.6,1012.22,-0.0136254,5.39907
5.713,-0.646081,1.71595,4.64677,4.64677,3.71195,28.4817,2054.13,1012.49,-0.0136188,5.39803
5.714,-0.646071,1.71586,4.64667,4.64667,3.71186,28.4805,2054.66,1012.76,-0.0136121,5.39698
5.715,-0.64606,1.71577,4.64657,4.64657,3.71176,28.4792,2055.2,1013.03,-0.0136052,5.39594
5.716,-0.64605,1.71568,4.64647,4.64647,3.71166,28.4779,2055.73,1013.31,-0.0135983,5.39491
5.717,-0.646039,1.71559,4.64637,4.64637,3.71157,28.4766,2056.26,1013.58,-0.0135913,5.39387
5.718,-0.646029,1.7155,4.64627,4.64627,3.71147,28.4753,2056.8,1013.85,-0.0135842,5.39285
5.719,-0.646018,1.71541,4.64617,4.64617,3.71138,28.474,2057.33,1014.12,-0.013577,5.39182
5.72,-0.646008,1.71533,4.64607,4.64607,3.71128,28.4727,2057.87,1014.4,-0.0135697,5.3908
5.721,-0.645998,1.71524,4.64597,4.64597,3.71118,28.4715,2058.4,1014.67,-0.0135623,5.38979
5.722,-0.645987,1.71515,4.64587,4.64587,3.71109,28.4702,2058.94,1014.95,-0.0135548,5.38878
5.723,-0.645977,1.71506,4.64577,4.64577,3.71099,28.4689,2059.48,1015.22,-0.0135472,5.38777
5.724,-0.645967,1.71497,4.64567,4.64567,3.71089,28.4676,2060.02,1015.49,-0.0135394,5.38677
5.725,-0.645957,1.71488,4.64557,4.64557,3.7108,28.4663,2060.56,1015.77,-0.0135316,5.38578
5.726,-0.645946,1.71479,4.64547,4.64547,3.7107,28.465,2061.1,1016.04,-0.0135237,5.38478
5.727,-0.645936,1.7147,4.64537,4.64537,3.7106,28.4637,2061.64,1016.32,-0.0135156,5.3838
5.728,-0.645926,1.71461,4.64527,4.64527,3.71051,28.4624,2062.18,1016.6,-0.0135075,5.38281
5.729,-0.645915,1.71452,4.64517,4.64517,3.71041,28.4612,2062.72,1016.87,-0.0134992,5.38184
5.73,-0.645905,1.71443,4.64507,4.64507,3.71031,28.4599,2063.26,1017.15,-0.0134908,5.38086
5.731,-0.645895,1.71434,4.64497,4.64497,3.71022,28.4586,2063.81,1017.43,-0.0134824,5.3799
5.732,-0.645885,1.71425,4.64487,4.64487,3.71012,28.4573,2064.35,1017.7,-0.0134738,5.37893
5.733,-0.645875,1.71416,4.64477,4.64477,3.71002,28.456,2064.9,1017.98,-0.0134651,5.37797
5.734,-0.645864,1.71406,4.64467,4.64467,3.70993,28.4547,2065.44,1018.26,-0.0134563,5.37702
5.735,-0.645854,1.71397,4.64457,4.64457,3.70983,28.4534,2065.99,1018.54,-0.0134474,5.37607
5.736,-0.645844,1.71388,4.64446,4.64447,3.70973,28.4521,2066.53,1018.81,-0.0134384,5.37513
5.737,-0.645834,1.71379,4.64436,4.64437,3.70964,28.4508,2067.08,1019.09,-0.0134292,5.37419
5.738,-0.645824,1.7137,4.64426,4.64427,3.70954,28.4495,2067.63,1019.37,-0.01342,5.37326
5.739,-0.645813,1.71361,4.64416,4.64416,3.70944,28.4482,2068.18,1019.65,-0.0134107,5.37233
5.74,-0.645803,1.71352,4.64406,4.64406,3.70935,28.447,2068.73,1019.93,-0.0134012,5.37141
5.741,-0.645793,1.71343,4.64396,4.64396,3.70925,28.4457,2069.28,1020.21,-0.0133916,5.3705
5.742,-0.645783,1.71334,4.64386,4.64386,3.70915,28.4444,2069.83,1020.49,-0.013382,5.36959
5.743,-0.645773,1.71325,4.64376,4.64376,3.70906,28.4431,2070.38,1020.77,-0.0133722,5.36868
5.744,-0.645763,1.71315,4.64366,4.64366,3.70896,28.4418,2070.94,1021.05,-0.0133623,5.36778
5.745,-0.645752,1.71306,4.64356,4.64356,3.70886,28.4405,2071.49,1021.34,-0.0133523,5.36689
5.746,-0.645742,1.71297,4.64346,4.64346,3.70876,28.4392,2072.04,1021.62,-0.0133422,5.366
5.747,-0.645732,1.71288,4.64336,4.64336,3.70867,28.4379,2072.6,1021.9,-0.013332,5.36512
5.748,-0.645722,1.71279,4.64326,4.64326,3.70857,28.4366,2073.15,1022.18,-0.0133217,5.36424
5.749,-0.645712,1.7127,4.64316,4.64316,3.70847,28.4353,2073.71,1022.47,-0.0133113,5.36337
5.75,-0.645702,1.7126,4.64306,4.64306,3.70838,28.434,2074.27,1022.75,-0.0133008,5.36251
5.751,-0.645692,1.71251,4.64296,4.64296,3.70828,28.4327,2074.82,1023.03,-0.0132902,5.36165
5.752,-0.645681,1.71242,4.64285,4.64286,3.70818,28.4314,2075.38,1023.32,-0.0132794,5.3608
5.753,-0.645671,1.71233,4.64275,4.64276,3.70809,28.4301,2075.94,1023.6,-0.0132686,5.35995
5.754,-0.645661,1.71224,4.64265,4.64265,3.70799,28.4288,2076.5,1023.88,-0.0132577,5.35911
5.755,-0.645651,1.71214,4.64255,4.64255,3.70789,28.4275,2077.06,1024.17,-0.0132467,5.35828
5.756,-0.645641,1.71205,4.64245,4.64245,3.70779,28.4262,2077.62,1024.45,-0.0132355,5.35745
5.757,-0.64563,1.71196,4.64235,4.64235,3.7077,28.4249,2078.19,1024.74,-0.0132243,5.35663
5.758,-0.64562,1.71187,4.64225,4.64225,3.7076,28.4236,2078.75,1025.03,-0.013213,5.35582
5.759,-0.64561,1.71177,4.64215,4.64215,3.7075,28.4223,2079.31,1025.31,-0.0132015,5.35501
5.76,-0.6456,1.71168,4.64205,4.64205,3.70741,28.421,2079.88,1025.6,-0.01319,5.35421
5.761,-0.64559,1.71159,4.64194,4.64195,3.70731,28.4197,2080.44,1025.89,-0.0131784,5.35341
5.762,-0.645579,1.7115,4.64184,4.64184,3.70721,28.4184,2081.01,1026.17,-0.0131667,5.35262
5.763,-0.645569,1.7114,4.64174,4.64174,3.70712,28.4171,2081.58,1026.46,-0.0131549,5.35184
5.764,-0.645559,1.71131,4.64164,4.64164,3.70702,28.4158,2082.14,1026.75,-0.013143,5.35106
5.765,-0.645549,1.71122,4.64154,4.64154,3.70692,28.4145,2082.71,1027.04,-0.013131,5.3503
5.766,-0.645539,1.71112,4.64144,4.64144,3.70682,28.4132,2083.28,1027.32,-0.013119,5.34953
5.767,-0.645528,1.71103,4.64134,4.64134,3.70673,28.4119,2083.85,1027.61,-0.0131068,5.34878
5.768,-0.645518,1.71094,4.64123,4.64124,3.70663,28.4106,2084.42,1027.9,-0.0130946,5.34803
5.769,-0.645508,1.71084,4.64113,4.64113,3.70653,28.4093,2084.99,1028.19,-0.0130822,5.34729
5.77,-0.645497,1.71075,4.64103,4.64103,3.70644,28.408,2085.56,1028.48,-0.0130698,5.34656
5.771,-0.645487,1.71066,4.64093,4.64093,3.70634,28.4067,2086.13,1028.77,-0.0130574,5.34583
5.772,-0.645477,1.71056,4.64083,4.64083,3.70624,28.4054,2086.71,1029.06,-0.0130448,5.34511
5.773,-0.645466,1.71047,4.64073,4.64073,3.70615,28.4041,2087.28,1029.35,-0.0130322,5.3444
5.774,-0.645456,1.71038,4.64062,4.64063,3.70605,28.4028,2087.86,1029.64,-0.0130194,5.3437
5.775,-0.645446,1.71028,4.64052,4.64052,3.70595,28.4015,2088.43,1029.94,-0.0130067,5.343
5.776,-0.645435,1.71019,4.64042,4.64042,3.70586,28.4002,2089.01,1030.23,-0.0129938,5.34231
5.777,-0.645425,1.71009,4.64032,4.64032,3.70576,28.3989,2089.58,1030.52,-0.0129809,5.34163
5.778,-0.645414,1.71,4.64022,4.64022,3.70566,28.3976,2090.16,1030.81,-0.0129679,5.34096
5.779,-0.645404,1.70991,4.64011,4.64011,3.70557,28.3963,2090.74,1031.1,-0.0129548,5.34029
5.78,-0.645394,1.70981,4.64001,4.64001,3.70547,28.395,2091.32,1031.4,-0.0129417,5.33963
5.781,-0.645383,1.70972,4.63991,4.63991,3.70538,28.3937,2091.9,1031.69,-0.0129285,5.33898
5.782,-0.645373,1.70962,4.63981,4.63981,3.70528,28.3924,2092.48,1031.98,-0.0129153,5.33834
5.783,-0.645362,1.70953,4.6397,4.63971,3.70518,28.391,2093.06,1032.28,-0.012902,5.3377
5.784,-0.645352,1.70943,4.6396,4.6396,3.70509,28.3897,2093.64,1032.57,-0.0128887,5.33707
5.785,-0.645341,1.70934,4.6395,4.6395,3.70499,28.3884,2094.23,1032.87,-0.0128753,5.33645
5.786,-0.64533,1.70924,4.6394,4.6394,3.7049,28.3871,2094.81,1033.16,-0.0128619,5.33584
5.787,-0.64532,1.70915,4.63929,4.63929,3.7048,28.3858,2095.39,1033.46,-0.0128484,5.33524
5.788,-0.645309,1.70905,4.63919,4.63919,3.7047,28.3845,2095.98,1033.75,-0.0128349,5.33464
5.789,-0.645299,1.70896,4.63909,4.63909,3.70461,28.3832,2096.57,1034.05,-0.0128213,5.33406
5.79,-0.645288,1.70886,4.63898,4.63899,3.70451,28.3819,2097.15,1034.35,-0.0128077,5.33348
5.791,-0.645277,1.70877,4.63888,4.63888,3.70442,28.3806,2097.74,1034.64,-0.0127941,5.33291
5.792,-0.645266,1.70867,4.63878,4.63878,3.70432,28.3793,2098.33,1034.94,-0.0127805,5.33234
5.793,-0.645256,1.70858,4.63868,4.63868,3.70423,28.378,2098.92,1035.24,-0.0127668,5.33179
5.794,-0.645245,1.70848,4.63857,4.63857,3.70413,28.3766,2099.51,1035.53,-0.0127531,5.33125
5.795,-0.645234,1.70839,4.63847,4.63847,3.70403,28.3753,2100.1,1035.83,-0.0127393,5.33071
5.796,-0.645223,1.70829,4.63837,4.63837,3.70394,28.374,2100.69,1036.13,-0.0127256,5.33018
5.797,-0.645212,1.7082,4.63826,4.63826,3.70384,28.3727,2101.28,1036.43,-0.0127118,5.32966
5.798,-0.645202,1.7081,4.63816,4.63816,3.70375,28.3714,2101.87,1036.73,-0.012698,5.32915
5.799,-0.645191,1.70801,4.63806,4.63806,3.70365,28.3701,2102.46,1037.03,-0.0126843,5.32865
5.8,-0.64518,1.70791,4.63795,4.63795,3.70356,28.3688,2103.06,1037.33,-0.0126705,5.32816
5.801,-0.645169,1.70781,4.63785,4.63785,3.70346,28.3675,2103.65,1037.63,-0.0126567,5.32767
5.802,-0.645158,1.70772,4.63774,4.63775,3.70337,28.3661,2104.25,1037.93,-0.0126429,5.3272
5.803,-0.645147,1.70762,4.63764,4.63764,3.70327,28.3648,2104.84,1038.23,-0.0126291,5.32673
5.804,-0.645136,1.70753,4.63754,4.63754,3.70318,28.3635,2105.44,1038.53,-0.0126153,5.32627
5.805,-0.645124,1.70743,4.63743,4.63743,3.70309,28.3622,2106.04,1038.83,-0.0126016,5.32582
5.806,-0.645113,1.70733,4.63733,4.63733,3.70299,28.3609,2106.64,1039.13,-0.0125878,5.32539
5.807,-0.645102,1.70724,4.63722,4.63723,3.7029,28.3596,2107.24,1039.43,-0.0125741,5.32495
5.808,-0.645091,1.70714,4.63712,4.63712,3.7028,28.3583,2107.84,1039.73,-0.0125604,5.32453
5.809,-0.64508,1.70704,4.63701,4.63702,3.70271,28.3569,2108.44,1040.04,-0.0125467,5.32412
5.81,-0.645068,1.70695,4.63691,4.63691,3.70262,28.3556,2109.04,1040.34,-0.0125331,5.32372
5.811,-0.645057,1.70685,4.63681,4.63681,3.70252,28.3543,2109.64,1040.64,-0.0125195,5.32333
5.812,-0.645046,1.70675,4.6367,4.6367,3.70243,28.353,2110.24,1040.95,-0.0125059,5.32294
5.813,-0.645034,1.70666,4.6366,4.6366,3.70233,28.3517,2110.84,1041.25,-0.0124923,5.32257
5.814,-0.645023,1.70656,4.63649,4.63649,3.70224,28.3504,2111.45,1041.55,-0.0124788,5.3222
5.815,-0.645012,1.70646,4.63639,4.63639,3.70215,28.349,2112.05,1041.86,-0.0124654,5.32184
5.816,-0.645,1.70637,4.63628,4.63628,3.70205,28.3477,2112.66,1042.16,-0.012452,5.3215
5.817,-0.644989,1.70627,4.63618,4.63618,3.70196,28.3464,2113.26,1042.47,-0.0124387,5.32116
5.818,-0.644977,1.70617,4.63607,4.63607,3.70187,28.3451,2113.87,1042.77,-0.0124254,5.32083
5.819,-0.644965,1.70607,4.63597,4.63597,3.70178,28.3438,2114.48,1043.08,-0.0124122,5.32051
5.82,-0.644954,1.70598,4.63586,4.63586,3.70168,28.3424,2115.09,1043.38,-0.0123991,5.3202
5.821,-0.644942,1.70588,4.63576,4.63576,3.70159,28.3411,2115.7,1043.69,-0.012386,5.3199
5.822,-0.64493,1.70578,4.63565,4.63565,3.7015,28.3398,2116.31,1044,-0.012373,5.31961
5.823,-0.644919,1.70569,4.63554,4.63555,3.70141,28.3385,2116.92,1044.3,-0.0123601,5.31933
5.824,-0.644907,1.70559,4.63544,4.63544,3.70131,28.3372,2117.53,1044.61,-0.0123473,5.31906
5.825,-0.644895,1.70549,4.63533,4.63533,3.70122,28.3358,2118.14,1044.92,-0.0123346,5.3188
5.826,-0.644883,1.70539,4.63523,4.63523,3.70113,28.3345,2118.75,1045.23,-0.0123219,5.31855
5.827,-0.644871,1.70529,4.63512,4.63512,3.70104,28.3332,2119.37,1045.53,-0.0123094,5.3183
5.828,-0.644859,1.7052,4.63501,4.63502,3.70095,28.3319,2119.98,1045.84,-0.012297,5.31807
5.829,-0.644847,1.7051,4.63491,4.63491,3.70086,28.3305,2120.59,1046.15,-0.0122846,5.31785
5.83,-0.644835,1.705,4.6348,4.6348,3.70077,28.3292,2121.21,1046.46,-0.0122724,5.31763
5.831,-0.644823,1.7049,4.6347,4.6347,3.70067,28.3279,2121.83,1046.77,-0.0122603,5.31743
5.832,-0.644811,1.7048,4.63459,4.63459,3.70058,28.3266,2122.44,1047.08,-0.0122484,5.31723
5.833,-0.644799,1.70471,4.63448,4.63448,3.70049,28.3252,2123.06,1047.39,-0.0122365,5.31705
5.834,-0.644786,1.70461,4.63437,4.63438,3.7004,28.3239,2123.68,1047.7,-0.0122248,5.31687
5.835,-0.644774,1.70451,4.63427,4.63427,3.70031,28.3226,2124.3,1048.01,-0.0122132,5.3167
5.836,-0.644762,1.70441,4.63416,4.63416,3.70022,28.3213,2124.92,1048.32,-0.0122017,5.31655
5.837,-0.64475,1.70431,4.63405,4.63406,3.70013,28.3199,2125.54,1048.63,-0.0121904,5.3164
5.838,-0.644737,1.70421,4.63395,4.63395,3.70004,28.3186,2126.16,1048.94,-0.0121792,5.31626
5.839,-0.644725,1.70412,4.63384,4.63384,3.69995,28.3173,2126.78,1049.25,-0.0121682,5.31613
5.84,-0.644712,1.70402,4.63373,4.63373,3.69986,28.316,2127.4,1049.56,-0.0121574,5.31601
5.841,-0.6447,1.70392,4.63362,4.63363,3.69977,28.3146,2128.03,1049.88,-0.0121467,5.3159
5.842,-0.644687,1.70382,4.63352,4.63352,3.69968,28.3133,2128.65,1050.19,-0.0121361,5.3158
5.843,-0.644675,1.70372,4.63341,4.63341,3.69959,28.312,2129.27,1050.5,-0.0121258,5.31571
5.844,-0.644662,1.70362,4.6333,4.6333,3.69951,28.3107,2129.9,1050.81,-0.0121156,5.31563
5.845,-0.644649,1.70352,4.63319,4.63319,3.69942,28.3093,2130.52,1051.13,-0.0121055,5.31555
5.846,-0.644636,1.70342,4.63308,4.63309,3.69933,28.308,2131.15,1051.44,-0.0120957,5.31549
5.847,-0.644624,1.70332,4.63298,4.63298,3.69924,28.3067,2131.78,1051.75,-0.012086,5.31543
5.848,-0.644611,1.70323,4.63287,4.63287,3.69915,28.3053,2132.41,1052.07,-0.0120766,5.31539
5.849,-0.644598,1.70313,4.63276,4.63276,3.69906,28.304,2133.03,1052.38,-0.0120673,5.31535
5.85,-0.644585,1.70303,4.63265,4.63265,3.69898,28.3027,2133.66,1052.7,-0.0120582,5.31532
5.851,-0.644572,1.70293,4.63254,4.63254,3.69889,28.3013,2134.29,1053.01,-0.0120494,5.31531
5.852,-0.644559,1.70283,4.63243,4.63243,3.6988,28.3,2134.92,1053.33,-0.0120407,5.3153
5.853,-0.644546,1.70273,4.63232,4.63233,3.69872,28.2987,2135.55,1053.64,-0.0120323,5.3153
5.854,-0.644533,1.70263,4.63221,4.63222,3.69863,28.2973,2136.19,1053.96,-0.012024,5.3153
5.855,-0.64452,1.70253,4.63211,4.63211,3.69854,28.296,2136.82,1054.27,-0.012016,5.31532
5.856,-0.644506,1.70243,4.632,4.632,3.69846,28.2947,2137.45,1054.59,-0.0120083,5.31535
5.857,-0.644493,1.70233,4.63189,4.63189,3.69837,28.2933,2138.09,1054.91,-0.0120007,5.31538
5.858,-0.64448,1.70223,4.63178,4.63178,3.69828,28.292,2138.72,1055.22,-0.0119934,5.31542
5.859,-0.644466,1.70213,4.63167,4.63167,3.6982,28.2907,2139.36,1055.54,-0.0119863,5.31547
5.86,-0.644453,1.70203,4.63156,4.63156,3.69811,28.2893,2139.99,1055.86,-0.0119795,5.31553
5.861,-0.64444,1.70193,4.63145,4.63145,3.69803,28.288,2140.63,1056.18,-0.0119729,5.3156
5.862,-0.644426,1.70183,4.63134,4.63134,3.69794,28.2867,2141.26,1056.5,-0.0119665,5.31568
5.863,-0.644413,1.70173,4.63123,4.63123,3.69786,28.2853,2141.9,1056.81,-0.0119604,5.31576
5.864,-0.644399,1.70163,4.63112,4.63112,3.69777,28.284,2142.54,1057.13,-0.0119546,5.31586
5.865,-0.644385,1.70153,4.63101,4.63101,3.69769,28.2827,2143.18,1057.45,-0.011949,5.31596
5.866,-0.644372,1.70143,4.63089,4.6309,3.6976,28.2813,2143.82,1057.77,-0.0119437,5.31607
5.867,-0.644358,1.70133,4.63078,4.63079,3.69752,28.28,2144.46,1058.09,-0.0119387,5.31619
5.868,-0.644344,1.70123,4.63067,4.63067,3.69744,28.2787,2145.1,1058.41,-0.0119339,5.31631
5.869,-0.644331,1.70113,4.63056,4.63056,3.69735,28.2773,2145.74,1058.73,-0.0119294,5.31645
5.87,-0.644317,1.70103,4.63045,4.63045,3.69727,28.276,2146.38,1059.05,-0.0119252,5.31659
5.871,-0.644303,1.70093,4.63034,4.63034,3.69719,28.2746,2147.03,1059.37,-0.0119213,5.31674
5.872,-0.644289,1.70083,4.63023,4.63023,3.6971,28.2733,2147.67,1059.69,-0.0119177,5.31689
5.873,-0.644275,1.70073,4.63012,4.63012,3.69702,28.272,2148.31,1060.01,-0.0119144,5.31706
5.874,-0.644261,1.70063,4.63,4.63001,3.69694,28.2706,2148.96,1060.33,-0.0119113,5.31723
5.875,-0.644247,1.70053,4.62989,4.62989,3.69686,28.2693,2149.6,1060.66,-0.0119086,5.31741
5.876,-0.644233,1.70043,4.62978,4.62978,3.69677,28.2679,2150.25,1060.98,-0.0119062,5.3176
5.877,-0.644219,1.70032,4.62967,4.62967,3.69669,28.2666,2150.9,1061.3,-0.011904,5.3178
5.878,-0.644204,1.70022,4.62956,4.62956,3.69661,28.2653,2151.54,1061.62,-0.0119022,5.318
5.879,-0.64419,1.70012,4.62944,4.62944,3.69653,28.2639,2152.19,1061.95,-0.0119007,5.31821
5.88,-0.644176,1.70002,4.62933,4.62933,3.69645,28.2626,2152.84,1062.27,-0.0118995,5.31843
5.881,-0.644162,1.69992,4.62922,4.62922,3.69637,28.2612,2153.49,1062.59,-0.0118987,5.31865
5.882,-0.644147,1.69982,4.6291,4.62911,3.69629,28.2599,2154.14,1062.92,-0.0118981,5.31888
5.883,-0.644133,1.69972,4.62899,4.62899,3.69621,28.2585,2154.79,1063.24,-0.0118979,5.31912
5.884,-0.644118,1.69962,4.62888,4.62888,3.69613,28.2572,2155.44,1063.56,-0.011898,5.31937
5.885,-0.644104,1.69952,4.62876,4.62877,3.69605,28.2559,2156.09,1063.89,-0.0118985,5.31962
5.886,-0.644089,1.69942,4.62865,4.62865,3.69597,28.2545,2156.75,1064.21,-0.0118992,5.31988
5.887,-0.644075,1.69932,4.62854,4.62854,3.69589,28.2532,2157.4,1064.54,-0.0119004,5.32014
5.888,-0.64406,1.69921,4.62842,4.62842,3.69581,28.2518,2158.05,1064.86,-0.0119018,5.32042
5.889,-0.644046,1.69911,4.62831,4.62831,3.69574,28.2505,2158.71,1065.19,-0.0119036,5.3207
5.89,-0.644031,1.69901,4.62819,4.6282,3.69566,28.2491,2159.36,1065.52,-0.0119058,5.32099
5.891,-0.644016,1.69891,4.62808,4.62808,3.69558,28.2478,2160.02,1065.84,-0.0119083,5.32128
5.892,-0.644001,1.69881,4.62796,4.62797,3.6955,28.2464,2160.67,1066.17,-0.0119111,5.32158
5.893,-0.643987,1.69871,4.62785,4.62785,3.69543,28.2451,2161.33,1066.49,-0.0119143,5.32189
5.894,-0.643972,1.69861,4.62774,4.62774,3.69535,28.2437,2161.99,1066.82,-0.0119179,5.3222
5.895,-0.643957,1.69851,4.62762,4.62762,3.69527,28.2424,2162.64,1067.15,-0.0119218,5.32252
5.896,-0.643942,1.6984,4.6275,4.62751,3.6952,28.241,2163.3,1067.48,-0.0119261,5.32285
5.897,-0.643927,1.6983,4.62739,4.62739,3.69512,28.2397,2163.96,1067.8,-0.0119307,5.32318
5.898,-0.643912,1.6982,4.62727,4.62728,3.69504,28.2383,2164.62,1068.13,-0.0119357,5.32352
5.899,-0.643897,1.6981,4.62716,4.62716,3.69497,28.237,2165.28,1068.46,-0.011941,5.32387
5.9,-0.643882,1.698,4.62704,4.62704,3.69489,28.2356,2165.94,1068.79,-0.0119468,5.32422
5.901,-0.643867,1.6979,4.62693,4.62693,3.69482,28.2343,2166.6,1069.12,-0.0119529,5.32458
5.902,-0.643852,1.6978,4.62681,4.62681,3.69474,28.2329,2167.27,1069.45,-0.0119593,5.32494
5.903,-0.643837,1.69769,4.62669,4.62669,3.69467,28.2316,2167.93,1069.78,-0.0119662,5.32532
5.904,-0.643822,1.69759,4.62658,4.62658,3.6946,28.2302,2168.59,1070.11,-0.0119734,5.32569
5.905,-0.643806,1.69749,4.62646,4.62646,3.69452,28.2289,2169.26,1070.44,-0.011981,5.32608
5.906,-0.643791,1.69739,4.62634,4.62634,3.69445,28.2275,2169.92,1070.77,-0.0119889,5.32647
5.907,-0.643776,1.69729,4.62623,4.62623,3.69438,28.2262,2170.59,1071.1,-0.0119973,5.32687
5.908,-0.643761,1.69719,4.62611,4.62611,3.6943,28.2248,2171.25,1071.43,-0.012006,5.32727
5.909,-0.643745,1.69708,4.62599,4.62599,3.69423,28.2235,2171.92,1071.76,-0.0120151,5.32768
5.91,-0.64373,1.69698,4.62587,4.62587,3.69416,28.2221,2172.58,1072.09,-0.0120245,5.3281
5.911,-0.643715,1.69688,4.62576,4.62576,3.69409,28.2208,2173.25,1072.42,-0.0120344,5.32852
5.912,-0.643699,1.69678,4.62564,4.62564,3.69402,28.2194,2173.92,1072.75,-0.0120446,5.32895
5.913,-0.643684,1.69668,4.62552,4.62552,3.69395,28.2181,2174.59,1073.08,-0.0120552,5.32939
5.914,-0.643668,1.69657,4.6254,4.6254,3.69388,28.2167,2175.26,1073.42,-0.0120662,5.32983
5.915,-0.643653,1.69647,4.62528,4.62528,3.69381,28.2153,2175.93,1073.75,-0.0120776,5.33028
5.916,-0.643637,1.69637,4.62516,4.62517,3.69374,28.214,2176.6,1074.08,-0.0120893,5.33074
5.917,-0.643622,1.69627,4.62504,4.62505,3.69367,28.2126,2177.27,1074.42,-0.0121014,5.3312
5.918,-0.643606,1.69617,4.62493,4.62493,3.6936,28.2113,2177.94,1074.75,-0.0121139,5.33167
5.919,-0.643591,1.69607,4.62481,4.62481,3.69353,28.2099,2178.61,1075.08,-0.0121268,5.33215
5.92,-0.643575,1.69596,4.62469,4.62469,3.69346,28.2086,2179.29,1075.42,-0.0121401,5.33263
5.921,-0.64356,1.69586,4.62457,4.62457,3.69339,28.2072,2179.96,1075.75,-0.0121537,5.33312
5.922,-0.643544,1.69576,4.62445,4.62445,3.69332,28.2058,2180.64,1076.09,-0.0121678,5.33362
5.923,-0.643528,1.69566,4.62433,4.62433,3.69326,28.2045,2181.31,1076.42,-0.0121822,5.33412
5.924,-0.643513,1.69556,4.62421,4.62421,3.69319,28.2031,2181.99,1076.76,-0.0121969,5.33463
5.925,-0.643497,1.69545,4.62409,4.62409,3.69312,28.2018,2182.66,1077.09,-0.0122121,5.33515
5.926,-0.643481,1.69535,4.62397,4.62397,3.69306,28.2004,2183.34,1077.43,-0.0122276,5.33567
5.927,-0.643466,1.69525,4.62385,4.62385,3.69299,28.199,2184.02,1077.76,-0.0122435,5.33621
5.928,-0.64345,1.69515,4.62372,4.62373,3.69292,28.1977,2184.69,1078.1,-0.0122598,5.33675
5.929,-0.643434,1.69505,4.6236,4.6236,3.69286,28.1963,2185.37,1078.43,-0.0122765,5.3373
5.93,-0.643419,1.69494,4.62348,4.62348,3.69279,28.195,2186.05,1078.77,-0.0122935,5.33785
5.931,-0.643403,1.69484,4.62336,4.62336,3.69273,28.1936,2186.73,1079.11,-0.0123109,5.33841
5.932,-0.643387,1.69474,4.62324,4.62324,3.69267,28.1922,2187.41,1079.45,-0.0123286,5.33898
5.933,-0.643371,1.69464,4.62312,4.62312,3.6926,28.1909,2188.09,1079.78,-0.0123468,5.33956
5.934,-0.643356,1.69454,4.62299,4.623,3.69254,28.1895,2188.78,1080.12,-0.0123652,5.34015
5.935,-0.64334,1.69443,4.62287,4.62287,3.69248,28.1881,2189.46,1080.46,-0.0123841,5.34074
5.936,-0.643324,1.69433,4.62275,4.62275,3.69241,28.1868,2190.14,1080.8,-0.0124033,5.34135
5.937,-0.643308,1.69423,4.62263,4.62263,3.69235,28.1854,2190.83,1081.14,-0.0124229,5.34196
5.938,-0.643292,1.69413,4.6225,4.62251,3.69229,28.184,2191.51,1081.47,-0.0124428,5.34258
5.939,-0.643277,1.69403,4.62238,4.62238,3.69223,28.1827,2192.19,1081.81,-0.0124631,5.3432
5.94,-0.643261,1.69393,4.62226,4.62226,3.69217,28.1813,2192.88,1082.15,-0.0124837,5.34384
5.941,-0.643245,1.69382,4.62213,4.62214,3.69211,28.1799,2193.57,1082.49,-0.0125047,5.34449
5.942,-0.643229,1.69372,4.62201,4.62201,3.69205,28.1786,2194.25,1082.83,-0.012526,5.34514
5.943,-0.643213,1.69362,4.62189,4.62189,3.69199,28.1772,2194.94,1083.17,-0.0125476,5.3458
5.944,-0.643198,1.69352,4.62176,4.62176,3.69193,28.1758,2195.63,1083.51,-0.0125696,5.34648
5.945,-0.643182,1.69342,4.62164,4.62164,3.69187,28.1745,2196.32,1083.85,-0.012592,5.34716
5.946,-0.643166,1.69331,4.62151,4.62151,3.69181,28.1731,2197.01,1084.19,-0.0126146,5.34785
5.947,-0.64315,1.69321,4.62139,4.62139,3.69175,28.1717,2197.7,1084.54,-0.0126376,5.34855
5.948,-0.643134,1.69311,4.62126,4.62126,3.69169,28.1704,2198.39,1084.88,-0.012661,5.34926
5.949,-0.643119,1.69301,4.62114,4.62114,3.69163,28.169,2199.08,1085.22,-0.0126846,5.34998
5.95,-0.643103,1.69291,4.62101,4.62101,3.69158,28.1676,2199.77,1085.56,-0.0127086,5.35071
5.951,-0.643087,1.69281,4.62089,4.62089,3.69152,28.1663,2200.46,1085.9,-0.0127329,5.35145
5.952,-0.643071,1.6927,4.62076,4.62076,3.69146,28.1649,2201.16,1086.25,-0.0127575,5.3522
5.953,-0.643056,1.6926,4.62063,4.62064,3.69141,28.1635,2201.85,1086.59,-0.0127824,5.35297
5.954,-0.64304,1.6925,4.62051,4.62051,3.69135,28.1621,2202.54,1086.93,-0.0128076,5.35374
5.955,-0.643024,1.6924,4.62038,4.62038,3.6913,28.1608,2203.24,1087.28,-0.0128331,5.35452
5.956,-0.643008,1.6923,4.62025,4.62026,3.69124,28.1594,2203.94,1087.62,-0.0128589,5.35532
5.957,-0.642993,1.6922,4.62013,4.62013,3.69119,28.158,2204.63,1087.96,-0.012885,5.35612
5.958,-0.642977,1.6921,4.62,4.62,3.69114,28.1567,2205.33,1088.31,-0.0129114,5.35694
5.959,-0.642961,1.69199,4.61987,4.61987,3.69108,28.1553,2206.03,1088.65,-0.0129381,5.35777
5.96,-0.642945,1.69189,4.61975,4.61975,3.69103,28.1539,2206.73,1089,-0.012965,5.35861
5.961,-0.64293,1.69179,4.61962,4.61962,3.69098,28.1525,2207.43,1089.34,-0.0129923,5.35946
5.962,-0.642914,1.69169,4.61949,4.61949,3.69093,28.1512,2208.12,1089.69,-0.0130198,5.36032
5.963,-0.642898,1.69159,4.61936,4.61936,3.69087,28.1498,2208.83,1090.03,-0.0130475,5.3612
5.964,-0.642883,1.69149,4.61923,4.61923,3.69082,28.1484,2209.53,1090.38,-0.0130756,5.36209
5.965,-0.642867,1.69139,4.6191,4.61911,3.69077,28.147,2210.23,1090.72,-0.0131038,5.36299
5.966,-0.642852,1.69128,4.61898,4.61898,3.69072,28.1457,2210.93,1091.07,-0.0131324,5.3639
5.967,-0.642836,1.69118,4.61885,4.61885,3.69067,28.1443,2211.63,1091.42,-0.0131612,5.36483
5.968,-0.642821,1.69108,4.61872,4.61872,3.69062,28.1429,2212.34,1091.76,-0.0131902,5.36577
5.969,-0.642805,1.69098,4.61859,4.61859,3.69057,28.1415,2213.04,1092.11,-0.0132195,5.36672
5.97,-0.642789,1.69088,4.61846,4.61846,3.69053,28.1401,2213.75,1092.46,-0.013249,5.36768
5.971,-0.642774,1.69078,4.61833,4.61833,3.69048,28.1388,2214.45,1092.81,-0.0132787,5.36866
5.972,-0.642759,1.69068,4.6182,4.6182,3.69043,28.1374,2215.16,1093.15,-0.0133086,5.36965
5.973,-0.642743,1.69058,4.61807,4.61807,3.69038,28.136,2215.87,1093.5,-0.0133388,5.37066
5.974,-0.642728,1.69048,4.61794,4.61794,3.69034,28.1346,2216.58,1093.85,-0.0133692,5.37168
5.975,-0.642712,1.69037,4.6178,4.61781,3.69029,28.1332,2217.28,1094.2,-0.0133998,5.37272
5.976,-0.642697,1.69027,4.61767,4.61767,3.69024,28.1319,2217.99,1094.55,-0.0134305,5.37376
5.977,-0.642682,1.69017,4.61754,4.61754,3.6902,28.1305,2218.7,1094.9,-0.0134615,5.37483
5.978,-0.642666,1.69007,4.61741,4.61741,3.69015,28.1291,2219.41,1095.25,-0.0134927,5.3759
5.979,-0.642651,1.68997,4.61728,4.61728,3.69011,28.1277,2220.13,1095.6,-0.013524,5.37699
5.98,-0.642636,1.68987,4.61715,4.61715,3.69007,28.1263,2220.84,1095.95,-0.0135556,5.3781
5.981,-0.64262,1.68977,4.61701,4.61701,3.69002,28.125,2221.55,1096.3,-0.0135873,5.37922
5.982,-0.642605,1.68967,4.61688,4.61688,3.68998,28.1236,2222.26,1096.65,-0.0136191,5.38036
5.983,-0.64259,1.68957,4.61675,4.61675,3.68994,28.1222,2222.98,1097,-0.0136512,5.38151
5.984,-0.642575,1.68947,4.61661,4.61662,3.6899,28.1208,2223.69,1097.35,-0.0136834,5.38268
5.985,-0.64256,1.68937,4.61648,4.61648,3.68985,28.1194,2224.41,1097.7,-0.0137157,5.38386
5.986,-0.642545,1.68927,4.61635,4.61635,3.68981,28.118,2225.13,1098.05,-0.0137482,5.38506
5.987,-0.64253,1.68917,4.61621,4.61621,3.68977,28.1166,2225.84,1098.41,-0.0137808,5.38627
5.988,-0.642515,1.68907,4.61608,4.61608,3.68973,28.1153,2226.56,1098.76,-0.0138135,5.3875
5.989,-0.6425,1.68897,4.61594,4.61595,3.68969,28.1139,2227.28,1099.11,-0.0138464,5.38875
5.99,-0.642485,1.68887,4.61581,4.61581,3.68965,28.1125,2228,1099.46,-0.0138794,5.39001
5.991,-0.64247,1.68877,4.61568,4.61568,3.68962,28.1111,2228.72,1099.82,-0.0139125,5.39129
5.992,-0.642455,1.68867,4.61554,4.61554,3.68958,28.1097,2229.44,1100.17,-0.0139457,5.39258
5.993,-0.64244,1.68857,4.6154,4.61541,3.68954,28.1083,2230.16,1100.52,-0.013979,5.39389
5.994,-0.642425,1.68847,4.61527,4.61527,3.6895,28.1069,2230.88,1100.88,-0.0140124,5.39522
5.995,-0.64241,1.68837,4.61513,4.61513,3.68947,28.1055,2231.6,1101.23,-0.0140459,5.39657
5.996,-0.642396,1.68827,4.615,4.615,3.68943,28.1042,2232.33,1101.59,-0.0140795,5.39793
5.997,-0.642381,1.68817,4.61486,4.61486,3.6894,28.1028,2233.05,1101.94,-0.0141132,5.3993
5.998,-0.642366,1.68807,4.61472,4.61473,3.68936,28.1014,2233.77,1102.29,-0.0141469,5.4007
5.999,-0.642352,1.68797,4.61459,4.61459,3.68933,28.1,2234.5,1102.65,-0.0141807,5.40211
6,-0.642337,1.68787,4.61445,4.61445,3.68929,28.0986,2235.23,1103.01,-0.0142146,5.40354
6.001,-0.642322,1.68777,4.61431,4.61431,3.68926,28.0972,2235.95,1103.36,-0.0142485,5.40499
6.002,-0.642308,1.68767,4.61417,4.61418,3.68923,28.0958,2236.68,1103.72,-0.0142825,5.40645
6.003,-0.642293,1.68757,4.61404,4.61404,3.68919,28.0944,2237.41,1104.07,-0.0143165,5.40793
6.004,-0.642279,1.68747,4.6139,4.6139,3.68916,28.093,2238.14,1104.43,-0.0143505,5.40943
6.005,-0.642264,1.68737,4.61376,4.61376,3.68913,28.0916,2238.87,1104.79,-0.0143846,5.41094
6.006,-0.64225,1.68728,4.61362,4.61362,3.6891,28.0902,2239.6,1105.14,-0.0144187,5.41248
6.007,-0.642236,1.68718,4.61348,4.61348,3.68907,28.0888,2240.33,1105.5,-0.0144528,5.41403
6.008,-0.642221,1.68708,4.61334,4.61334,3.68904,28.0875,2241.06,1105.86,-0.0144869,5.41559
6.009,-0.642207,1.68698,4.6132,4.61321,3.68901,28.0861,2241.79,1106.21,-0.014521,5.41718
6.01,-0.642193,1.68688,4.61306,4.61307,3.68898,28.0847,2242.53,1106.57,-0.0145551,5.41878
6.011,-0.642179,1.68678,4.61292,4.61293,3.68895,28.0833,2243.26,1106.93,-0.0145892,5.42041
6.012,-0.642164,1.68668,4.61278,4.61279,3.68893,28.0819,2243.99,1107.29,-0.0146233,5.42204
6.013,-0.64215,1.68659,4.61264,4.61264,3.6889,28.0805,2244.73,1107.65,-0.0146574,5.4237
6.014,-0.642136,1.68649,4.6125,4.6125,3.68887,28.0791,2245.47,1108.01,-0.0146914,5.42538
6.015,-0.642122,1.68639,4.61236,4.61236,3.68885,28.0777,2246.2,1108.37,-0.0147254,5.42707
6.016,-0.642108,1.68629,4.61222,4.61222,3.68882,28.0763,2246.94,1108.73,-0.0147594,5.42878
6.017,-0.642094,1.68619,4.61208,4.61208,3.6888,28.0749,2247.68,1109.09,-0.0147934,5.43051
6.018,-0.64208,1.68609,4.61194,4.61194,3.68877,28.0735,2248.42,1109.45,-0.0148272,5.43225
6.019,-0.642066,1.686,4.61179,4.6118,3.68875,28.0721,2249.16,1109.81,-0.0148611,5.43402
6.02,-0.642052,1.6859,4.61165,4.61165,3.68872,28.0707,2249.9,1110.17,-0.0148948,5.4358
6.021,-0.642038,1.6858,4.61151,4.61151,3.6887,28.0693,2250.64,1110.53,-0.0149286,5.4376
6.022,-0.642025,1.6857,4.61137,4.61137,3.68868,28.0679,2251.38,1110.89,-0.0149622,5.43942
6.023,-0.642011,1.68561,4.61122,4.61122,3.68866,28.0665,2252.12,1111.25,-0.0149957,5.44126
6.024,-0.641997,1.68551,4.61108,4.61108,3.68864,28.0651,2252.86,1111.61,-0.0150292,5.44311
6.025,-0.641983,1.68541,4.61094,4.61094,3.68861,28.0637,2253.61,1111.97,-0.0150626,5.44498
6.026,-0.64197,1.68531,4.61079,4.61079,3.68859,28.0623,2254.35,1112.33,-0.0150959,5.44687
6.027,-0.641956,1.68522,4.61065,4.61065,3.68858,28.0609,2255.1,1112.7,-0.015129,5.44878
6.028,-0.641943,1.68512,4.6105,4.6105,3.68856,28.0595,2255.84,1113.06,-0.0151621,5.45071
6.029,-0.641929,1.68502,4.61036,4.61036,3.68854,28.0581,2256.59,1113.42,-0.0151951,5.45265
6.03,-0.641915,1.68493,4.61021,4.61021,3.68852,28.0567,2257.34,1113.78,-0.0152279,5.45461
6.031,-0.641902,1.68483,4.61007,4.61007,3.6885,28.0553,2258.08,1114.15,-0.0152606,5.45659
6.032,-0.641888,1.68473,4.60992,4.60992,3.68849,28.0539,2258.83,1114.51,-0.0152932,5.45859
6.033,-0.641875,1.68464,4.60978,4.60978,3.68847,28.0524,2259.58,1114.87,-0.0153257,5.4606
6.034,-0.641862,1.68454,4.60963,4.60963,3.68845,28.051,2260.33,1115.24,-0.015358,5.46264
6.035,-0.641848,1.68444,4.60948,4.60948,3.68844,28.0496,2261.08,1115.6,-0.0153901,5.46469
6.036,-0.641835,1.68435,4.60934,4.60934,3.68843,28.0482,2261.83,1115.97,-0.0154222,5.46676
6.037,-0.641822,1.68425,4.60919,4.60919,3.68841,28.0468,2262.59,1116.33,-0.015454,5.46884
6.038,-0.641808,1.68416,4.60904,4.60904,3.6884,28.0454,2263.34,1116.7,-0.0154857,5.47094
6.039,-0.641795,1.68406,4.60889,4.6089,3.68839,28.044,2264.09,1117.06,-0.0155173,5.47306
6.04,-0.641782,1.68396,4.60875,4.60875,3.68837,28.0426,2264.85,1117.43,-0.0155486,5.4752
6.041,-0.641769,1.68387,4.6086,4.6086,3.68836,28.0412,2265.6,1117.79,-0.0155798,5.47736
6.042,-0.641756,1.68377,4.60845,4.60845,3.68835,28.0398,2266.36,1118.16,-0.0156108,5.47953
6.043,-0.641743,1.68368,4.6083,4.6083,3.68834,28.0384,2267.11,1118.52,-0.0156416,5.48172
6.044,-0.641729,1.68358,4.60815,4.60815,3.68833,28.037,2267.87,1118.89,-0.0156723,5.48393
6.045,-0.641716,1.68349,4.608,4.608,3.68832,28.0356,2268.63,1119.26,-0.0157027,5.48615
6.046,-0.641703,1.68339,4.60785,4.60785,3.68831,28.0341,2269.39,1119.62,-0.0157329,5.48839
6.047,-0.64169,1.6833,4.6077,4.6077,3.68831,28.0327,2270.15,1119.99,-0.015763,5.49065
6.048,-0.641677,1.6832,4.60755,4.60755,3.6883,28.0313,2270.91,1120.36,-0.0157928,5.49292
6.049,-0.641664,1.68311,4.6074,4.6074,3.68829,28.0299,2271.67,1120.73,-0.0158224,5.49522
6.05,-0.641651,1.68301,4.60725,4.60725,3.68829,28.0285,2272.43,1121.09,-0.0158518,5.49752
6.051,-0.641639,1.68292,4.6071,4.6071,3.68828,28.0271,2273.19,1121.46,-0.0158809,5.49985
6.052,-0.641626,1.68282,4.60695,4.60695,3.68827,28.0257,2273.95,1121.83,-0.0159099,5.50219
6.053,-0.641613,1.68273,4.6068,4.6068,3.68827,28.0243,2274.71,1122.2,-0.0159386,5.50455
6.054,-0.6416,1.68264,4.60664,4.60665,3.68827,28.0228,2275.48,1122.57,-0.015967,5.50692
6.055,-0.641587,1.68254,4.60649,4.60649,3.68826,28.0214,2276.24,1122.94,-0.0159953,5.50931
6.056,-0.641574,1.68245,4.60634,4.60634,3.68826,28.02,2277.01,1123.31,-0.0160232,5.51172
6.057,-0.641562,1.68235,4.60619,4.60619,3.68826,28.0186,2277.77,1123.68,-0.016051,5.51414
6.058,-0.641549,1.68226,4.60603,4.60604,3.68826,28.0172,2278.54,1124.05,-0.0160784,5.51658
6.059,-0.641536,1.68217,4.60588,4.60588,3.68826,28.0158,2279.31,1124.42,-0.0161057,5.51904
6.06,-0.641524,1.68207,4.60573,4.60573,3.68826,28.0143,2280.08,1124.79,-0.0161326,5.52151
6.061,-0.641511,1.68198,4.60557,4.60557,3.68826,28.0129,2280.84,1125.16,-0.0161593,5.524
6.062,-0.641498,1.68189,4.60542,4.60542,3.68826,28.0115,2281.61,1125.53,-0.0161857,5.5265
6.063,-0.641486,1.68179,4.60526,4.60526,3.68826,28.0101,2282.38,1125.9,-0.0162119,5.52902
6.064,-0.641473,1.6817,4.60511,4.60511,3.68826,28.0087,2283.15,1126.27,-0.0162377,5.53155
6.065,-0.64146,1.68161,4.60495,4.60495,3.68827,28.0072,2283.92,1126.64,-0.0162633,5.5341
6.066,-0.641448,1.68152,4.6048,4.6048,3.68827,28.0058,2284.7,1127.01,-0.0162886,5.53666
6.067,-0.641435,1.68142,4.60464,4.60464,3.68827,28.0044,2285.47,1127.39,-0.0163136,5.53924
6.068,-0.641423,1.68133,4.60449,4.60449,3.68828,28.003,2286.24,1127.76,-0.0163383,5.54184
6.069,-0.64141,1.68124,4.60433,4.60433,3.68828,28.0016,2287.02,1128.13,-0.0163628,5.54445
6.07,-0.641398,1.68115,4.60417,4.60417,3.68829,28.0001,2287.79,1128.5,-0.0163869,5.54707
6.071,-0.641385,1.68106,4.60401,4.60402,3.6883,27.9987,2288.57,1128.88,-0.0164107,5.54971
6.072,-0.641373,1.68096,4.60386,4.60386,3.6883,27.9973,2289.34,1129.25,-0.0164342,5.55236
6.073,-0.64136,1.68087,4.6037,4.6037,3.68831,27.9959,2290.12,1129.62,-0.0164574,5.55503
6.074,-0.641348,1.68078,4.60354,4.60354,3.68832,27.9945,2290.9,1130,-0.0164803,5.55772
6.075,-0.641335,1.68069,4.60338,4.60338,3.68833,27.993,2291.67,1130.37,-0.0165029,5.56041
6.076,-0.641323,1.6806,4.60322,4.60323,3.68834,27.9916,2292.45,1130.74,-0.0165252,5.56313
6.077,-0.64131,1.68051,4.60307,4.60307,3.68835,27.9902,2293.23,1131.12,-0.0165471,5.56585
6.078,-0.641298,1.68042,4.60291,4.60291,3.68836,27.9888,2294.01,1131.49,-0.0165687,5.56859
6.079,-0.641285,1.68033,4.60275,4.60275,3.68837,27.9873,2294.79,1131.87,-0.01659,5.57135
6.08,-0.641273,1.68024,4.60259,4.60259,3.68839,27.9859,2295.57,1132.24,-0.0166109,5.57411
6.081,-0.64126,1.68015,4.60243,4.60243,3.6884,27.9845,2296.36,1132.62,-0.0166316,5.5769
6.082,-0.641248,1.68006,4.60227,4.60227,3.68841,27.9831,2297.14,1133,-0.0166518,5.57969
6.083,-0.641236,1.67997,4.60211,4.60211,3.68843,27.9816,2297.92,1133.37,-0.0166718,5.5825
6.084,-0.641223,1.67988,4.60194,4.60195,3.68844,27.9802,2298.71,1133.75,-0.0166914,5.58533
6.085,-0.641211,1.67979,4.60178,4.60178,3.68846,27.9788,2299.49,1134.12,-0.0167106,5.58816
6.086,-0.641198,1.6797,4.60162,4.60162,3.68847,27.9773,2300.27,1134.5,-0.0167295,5.59101
6.087,-0.641186,1.67961,4.60146,4.60146,3.68849,27.9759,2301.06,1134.88,-0.0167481,5.59387
6.088,-0.641173,1.67952,4.6013,4.6013,3.68851,27.9745,2301.85,1135.25,-0.0167663,5.59675
6.089,-0.641161,1.67943,4.60113,4.60113,3.68853,27.973,2302.63,1135.63,-0.0167841,5.59964
6.09,-0.641149,1.67934,4.60097,4.60097,3.68855,27.9716,2303.42,1136.01,-0.0168016,5.60254
6.091,-0.641136,1.67925,4.60081,4.60081,3.68856,27.9702,2304.21,1136.39,-0.0168188,5.60546
6.092,-0.641124,1.67916,4.60064,4.60064,3.68858,27.9688,2305,1136.77,-0.0168355,5.60838
6.093,-0.641111,1.67908,4.60048,4.60048,3.68861,27.9673,2305.79,1137.14,-0.0168519,5.61132
6.094,-0.641099,1.67899,4.60031,4.60032,3.68863,27.9659,2306.58,1137.52,-0.016868,5.61428
6.095,-0.641086,1.6789,4.60015,4.60015,3.68865,27.9645,2307.37,1137.9,-0.0168836,5.61724
6.096,-0.641074,1.67881,4.59999,4.59999,3.68867,27.963,2308.16,1138.28,-0.0168989,5.62022
6.097,-0.641062,1.67872,4.59982,4.59982,3.6887,27.9616,2308.95,1138.66,-0.0169139,5.62321
6.098,-0.641049,1.67864,4.59965,4.59966,3.68872,27.9602,2309.75,1139.04,-0.0169284,5.62621
6.099,-0.641037,1.67855,4.59949,4.59949,3.68874,27.9587,2310.54,1139.42,-0.0169426,5.62923
6.1,-0.641024,1.67846,4.59932,4.59932,3.68877,27.9573,2311.33,1139.8,-0.0169564,5.63225
6.101,-0.641012,1.67838,4.59916,4.59916,3.6888,27.9558,2312.13,1140.18,-0.0169698,5.63529
6.102,-0.640999,1.67829,4.59899,4.59899,3.68882,27.9544,2312.92,1140.56,-0.0169828,5.63834
6.103,-0.640987,1.6782,4.59882,4.59882,3.68885,27.953,2313.72,1140.94,-0.0169955,5.6414
6.104,-0.640974,1.67812,4.59865,4.59866,3.68888,27.9515,2314.52,1141.32,-0.0170077,5.64447
6.105,-0.640962,1.67803,4.59849,4.59849,3.68891,27.9501,2315.32,1141.7,-0.0170196,5.64756
6.106,-0.640949,1.67794,4.59832,4.59832,3.68894,27.9487,2316.11,1142.08,-0.0170311,5.65065
6.107,-0.640936,1.67786,4.59815,4.59815,3.68897,27.9472,2316.91,1142.47,-0.0170422,5.65376
6.108,-0.640924,1.67777,4.59798,4.59798,3.689,27.9458,2317.71,1142.85,-0.0170529,5.65688
6.109,-0.640911,1.67769,4.59781,4.59781,3.68903,27.9443,2318.51,1143.23,-0.0170632,5.66
6.11,-0.640899,1.6776,4.59764,4.59764,3.68906,27.9429,2319.31,1143.61,-0.0170732,5.66314
6.111,-0.640886,1.67752,4.59747,4.59747,3.68909,27.9415,2320.11,1144,-0.0170827,5.66629
6.112,-0.640873,1.67743,4.5973,4.5973,3.68913,27.94,2320.91,1144.38,-0.0170918,5.66946
6.113,-0.640861,1.67735,4.59713,4.59713,3.68916,27.9386,2321.72,1144.76,-0.0171006,5.67263
6.114,-0.640848,1.67726,4.59696,4.59696,3.6892,27.9371,2322.52,1145.15,-0.0171089,5.67581
6.115,-0.640835,1.67718,4.59679,4.59679,3.68923,27.9357,2323.32,1145.53,-0.0171169,5.679
6.116,-0.640823,1.6771,4.59662,4.59662,3.68927,27.9343,2324.13,1145.91,-0.0171244,5.68221
6.117,-0.64081,1.67701,4.59645,4.59645,3.68931,27.9328,2324.93,1146.3,-0.0171316,5.68542
6.118,-0.640797,1.67693,4.59627,4.59627,3.68934,27.9314,2325.74,1146.68,-0.0171383,5.68865
6.119,-0.640784,1.67685,4.5961,4.5961,3.68938,27.9299,2326.55,1147.07,-0.0171447,5.69188
6.12,-0.640771,1.67676,4.59593,4.59593,3.68942,27.9285,2327.35,1147.45,-0.0171506,5.69512
6.121,-0.640758,1.67668,4.59575,4.59576,3.68946,27.927,2328.16,1147.84,-0.0171562,5.69838
6.122,-0.640746,1.6766,4.59558,4.59558,3.6895,27.9256,2328.97,1148.22,-0.0171613,5.70164
6.123,-0.640733,1.67651,4.59541,4.59541,3.68954,27.9241,2329.78,1148.61,-0.017166,5.70492
6.124,-0.64072,1.67643,4.59523,4.59523,3.68958,27.9227,2330.59,1149,-0.0171704,5.7082
6.125,-0.640707,1.67635,4.59506,4.59506,3.68963,27.9212,2331.4,1149.38,-0.0171743,5.71149
6.126,-0.640694,1.67627,4.59488,4.59489,3.68967,27.9198,2332.21,1149.77,-0.0171778,5.71479
6.127,-0.640681,1.67619,4.59471,4.59471,3.68971,27.9183,2333.02,1150.15,-0.017181,5.71811
6.128,-0.640668,1.6761,4.59453,4.59453,3.68976,27.9169,2333.83,1150.54,-0.0171837,5.72143
6.129,-0.640655,1.67602,4.59436,4.59436,3.6898,27.9154,2334.64,1150.93,-0.017186,5.72476
6.13,-0.640641,1.67594,4.59418,4.59418,3.68985,27.914,2335.46,1151.32,-0.0171879,5.7281
6.131,-0.640628,1.67586,4.594,4.59401,3.68989,27.9125,2336.27,1151.7,-0.0171894,5.73145
6.132,-0.640615,1.67578,4.59383,4.59383,3.68994,27.9111,2337.08,1152.09,-0.0171905,5.73481
6.133,-0.640602,1.6757,4.59365,4.59365,3.68999,27.9096,2337.9,1152.48,-0.0171912,5.73817
6.134,-0.640589,1.67562,4.59347,4.59347,3.69004,27.9082,2338.72,1152.87,-0.0171915,5.74155
6.135,-0.640575,1.67554,4.5933,4.5933,3.69009,27.9067,2339.53,1153.26,-0.0171914,5.74493
6.136,-0.640562,1.67546,4.59312,4.59312,3.69014,27.9053,2340.35,1153.65,-0.0171909,5.74832
6.137,-0.640549,1.67538,4.59294,4.59294,3.69019,27.9038,2341.17,1154.04,-0.01719,5.75173
6.138,-0.640535,1.6753,4.59276,4.59276,3.69024,27.9024,2341.99,1154.43,-0.0171887,5.75514
6.139,-0.640522,1.67522,4.59258,4.59258,3.69029,27.9009,2342.81,1154.82,-0.017187,5.75856
6.14,-0.640508,1.67515,4.5924,4.5924,3.69034,27.8995,2343.62,1155.21,-0.0171849,5.76198
6.141,-0.640495,1.67507,4.59222,4.59222,3.6904,27.898,2344.45,1155.6,-0.0171824,5.76542
6.142,-0.640481,1.67499,4.59204,4.59204,3.69045,27.8966,2345.27,1155.99,-0.0171796,5.76886
6.143,-0.640467,1.67491,4.59186,4.59186,3.69051,27.8951,2346.09,1156.38,-0.0171763,5.77231
6.144,-0.640454,1.67483,4.59168,4.59168,3.69056,27.8936,2346.91,1156.77,-0.0171726,5.77577
6.145,-0.64044,1.67476,4.5915,4.5915,3.69062,27.8922,2347.73,1157.16,-0.0171685,5.77924
6.146,-0.640426,1.67468,4.59132,4.59132,3.69067,27.8907,2348.56,1157.55,-0.0171641,5.78272
6.147,-0.640413,1.6746,4.59113,4.59114,3.69073,27.8893,2349.38,1157.94,-0.0171592,5.7862
6.148,-0.640399,1.67452,4.59095,4.59095,3.69079,27.8878,2350.21,1158.34,-0.017154,5.78969
6.149,-0.640385,1.67445,4.59077,4.59077,3.69085,27.8864,2351.03,1158.73,-0.0171484,5.79319
6.15,-0.640371,1.67437,4.59059,4.59059,3.69091,27.8849,2351.86,1159.12,-0.0171424,5.79669
6.151,-0.640357,1.6743,4.5904,4.5904,3.69097,27.8834,2352.69,1159.52,-0.017136,5.80021
6.152,-0.640343,1.67422,4.59022,4.59022,3.69103,27.882,2353.51,1159.91,-0.0171292,5.80373
6.153,-0.640329,1.67415,4.59003,4.59004,3.69109,27.8805,2354.34,1160.3,-0.0171221,5.80726
6.154,-0.640315,1.67407,4.58985,4.58985,3.69116,27.879,2355.17,1160.7,-0.0171146,5.8108
6.155,-0.640301,1.674,4.58967,4.58967,3.69122,27.8776,2356,1161.09,-0.0171067,5.81434
6.156,-0.640287,1.67392,4.58948,4.58948,3.69128,27.8761,2356.83,1161.49,-0.0170984,5.81789
6.157,-0.640273,1.67385,4.5893,4.5893,3.69135,27.8747,2357.66,1161.88,-0.0170898,5.82145
6.158,-0.640258,1.67377,4.58911,4.58911,3.69141,27.8732,2358.49,1162.28,-0.0170808,5.82501
6.159,-0.640244,1.6737,4.58892,4.58892,3.69148,27.8717,2359.33,1162.67,-0.0170714,5.82858
6.16,-0.64023,1.67362,4.58874,4.58874,3.69155,27.8703,2360.16,1163.07,-0.0170617,5.83216
6.161,-0.640215,1.67355,4.58855,4.58855,3.69161,27.8688,2360.99,1163.46,-0.0170516,5.83575
6.162,-0.640201,1.67348,4.58836,4.58836,3.69168,27.8673,2361.83,1163.86,-0.0170411,5.83934
6.163,-0.640186,1.67341,4.58818,4.58818,3.69175,27.8659,2362.66,1164.26,-0.0170304,5.84294
6.164,-0.640172,1.67333,4.58799,4.58799,3.69182,27.8644,2363.5,1164.65,-0.0170192,5.84655
6.165,-0.640157,1.67326,4.5878,4.5878,3.69189,27.8629,2364.33,1165.05,-0.0170077,5.85016
6.166,-0.640143,1.67319,4.58761,4.58761,3.69196,27.8615,2365.17,1165.45,-0.0169959,5.85378
6.167,-0.640128,1.67312,4.58742,4.58742,3.69203,27.86,2366.01,1165.84,-0.0169837,5.8574
6.168,-0.640113,1.67305,4.58723,4.58723,3.6921,27.8585,2366.85,1166.24,-0.0169712,5.86104
6.169,-0.640099,1.67297,4.58704,4.58704,3.69218,27.8571,2367.69,1166.64,-0.0169584,5.86467
6.17,-0.640084,1.6729,4.58685,4.58685,3.69225,27.8556,2368.53,1167.04,-0.0169452,5.86832
6.171,-0.640069,1.67283,4.58666,4.58666,3.69233,27.8541,2369.37,1167.44,-0.0169317,5.87197
6.172,-0.640054,1.67276,4.58647,4.58647,3.6924,27.8526,2370.21,1167.84,-0.0169179,5.87563
6.173,-0.640039,1.67269,4.58628,4.58628,3.69248,27.8512,2371.05,1168.24,-0.0169037,5.87929
6.174,-0.640024,1.67262,4.58609,4.58609,3.69255,27.8497,2371.89,1168.64,-0.0168893,5.88296
6.175,-0.640009,1.67255,4.5859,4.5859,3.69263,27.8482,2372.74,1169.04,-0.0168745,5.88664
6.176,-0.639994,1.67249,4.58571,4.58571,3.69271,27.8468,2373.58,1169.44,-0.0168594,5.89032
6.177,-0.639979,1.67242,4.58551,4.58551,3.69279,27.8453,2374.43,1169.84,-0.016844,5.89401
6.178,-0.639964,1.67235,4.58532,4.58532,3.69287,27.8438,2375.27,1170.24,-0.0168284,5.8977
6.179,-0.639949,1.67228,4.58513,4.58513,3.69295,27.8423,2376.12,1170.64,-0.0168124,5.9014
6.18,-0.639933,1.67221,4.58493,4.58494,3.69303,27.8409,2376.96,1171.04,-0.0167962,5.9051
6.181,-0.639918,1.67214,4.58474,4.58474,3.69311,27.8394,2377.81,1171.44,-0.0167796,5.90881
6.182,-0.639903,1.67208,4.58455,4.58455,3.69319,27.8379,2378.66,1171.85,-0.0167628,5.91253
6.183,-0.639887,1.67201,4.58435,4.58435,3.69328,27.8364,2379.51,1172.25,-0.0167457,5.91625
6.184,-0.639872,1.67194,4.58416,4.58416,3.69336,27.835,2380.36,1172.65,-0.0167283,5.91998
6.185,-0.639857,1.67188,4.58396,4.58396,3.69344,27.8335,2381.21,1173.05,-0.0167107,5.92371
6.186,-0.639841,1.67181,4.58377,4.58377,3.69353,27.832,2382.06,1173.46,-0.0166928,5.92745
6.187,-0.639826,1.67175,4.58357,4.58357,3.69362,27.8305,2382.91,1173.86,-0.0166747,5.93119
6.188,-0.63981,1.67168,4.58337,4.58337,3.6937,27.829,2383.77,1174.27,-0.0166563,5.93494
6.189,-0.639794,1.67162,4.58318,4.58318,3.69379,27.8276,2384.62,1174.67,-0.0166377,5.9387
6.19,-0.639779,1.67155,4.58298,4.58298,3.69388,27.8261,2385.47,1175.08,-0.0166188,5.94246
6.191,-0.639763,1.67149,4.58278,4.58278,3.69397,27.8246,2386.33,1175.48,-0.0165997,5.94622
6.192,-0.639747,1.67142,4.58258,4.58259,3.69406,27.8231,2387.19,1175.89,-0.0165803,5.94999
6.193,-0.639732,1.67136,4.58239,4.58239,3.69415,27.8216,2388.04,1176.29,-0.0165608,5.95376
6.194,-0.639716,1.6713,4.58219,4.58219,3.69424,27.8201,2388.9,1176.7,-0.016541,5.95754
6.195,-0.6397,1.67123,4.58199,4.58199,3.69433,27.8187,2389.76,1177.1,-0.016521,5.96133
6.196,-0.639684,1.67117,4.58179,4.58179,3.69442,27.8172,2390.62,1177.51,-0.0165008,5.96512
6.197,-0.639668,1.67111,4.58159,4.58159,3.69451,27.8157,2391.48,1177.92,-0.0164804,5.96891
6.198,-0.639652,1.67104,4.58139,4.58139,3.69461,27.8142,2392.34,1178.33,-0.0164598,5.97271
6.199,-0.639636,1.67098,4.58119,4.58119,3.6947,27.8127,2393.2,1178.73,-0.016439,5.97651
6.2,-0.63962,1.67092,4.58099,4.58099,3.6948,27.8112,2394.06,1179.14,-0.0164181,5.98032
6.201,-0.639604,1.67086,4.58079,4.58079,3.69489,27.8098,2394.92,1179.55,-0.0163969,5.98413
6.202,-0.639588,1.6708,4.58059,4.58059,3.69499,27.8083,2395.78,1179.96,-0.0163756,5.98795
6.203,-0.639572,1.67074,4.58039,4.58039,3.69509,27.8068,2396.65,1180.37,-0.0163542,5.99177
6.204,-0.639556,1.67068,4.58018,4.58019,3.69518,27.8053,2397.51,1180.78,-0.0163325,5.9956
6.205,-0.63954,1.67062,4.57998,4.57998,3.69528,27.8038,2398.38,1181.19,-0.0163108,5.99943
6.206,-0.639524,1.67056,4.57978,4.57978,3.69538,27.8023,2399.25,1181.6,-0.0162888,6.00326
6.207,-0.639508,1.6705,4.57958,4.57958,3.69548,27.8008,2400.11,1182.01,-0.0162668,6.0071
6.208,-0.639492,1.67044,4.57937,4.57937,3.69558,27.7993,2400.98,1182.42,-0.0162446,6.01094
6.209,-0.639476,1.67038,4.57917,4.57917,3.69569,27.7978,2401.85,1182.83,-0.0162223,6.01479
6.21,-0.639459,1.67033,4.57896,4.57897,3.69579,27.7963,2402.72,1183.24,-0.0161999,6.01864
6.211,-0.639443,1.67027,4.57876,4.57876,3.69589,27.7949,2403.59,1183.65,-0.0161773,6.02249
6.212,-0.639427,1.67021,4.57856,4.57856,3.69599,27.7934,2404.46,1184.07,-0.0161547,6.02635
6.213,-0.639411,1.67015,4.57835,4.57835,3.6961,27.7919,2405.33,1184.48,-0.0161319,6.03022
6.214,-0.639394,1.6701,4.57814,4.57815,3.6962,27.7904,2406.2,1184.89,-0.0161091,6.03408
6.215,-0.639378,1.67004,4.57794,4.57794,3.69631,27.7889,2407.08,1185.31,-0.0160862,6.03795
6.216,-0.639362,1.66999,4.57773,4.57773,3.69642,27.7874,2407.95,1185.72,-0.0160632,6.04182
6.217,-0.639346,1.66993,4.57753,4.57753,3.69652,27.7859,2408.83,1186.13,-0.0160401,6.0457
6.218,-0.639329,1.66988,4.57732,4.57732,3.69663,27.7844,2409.7,1186.55,-0.016017,6.04958
6.219,-0.639313,1.66982,4.57711,4.57711,3.69674,27.7829,2410.58,1186.96,-0.0159938,6.05346
6.22,-0.639297,1.66977,4.5769,4.57691,3.69685,27.7814,2411.46,1187.38,-0.0159705,6.05735
6.221,-0.63928,1.66971,4.5767,4.5767,3.69696,27.7799,2412.33,1187.79,-0.0159473,6.06124
6.222,-0.639264,1.66966,4.57649,4.57649,3.69707,27.7784,2413.21,1188.21,-0.0159239,6.06513
6.223,-0.639248,1.66961,4.57628,4.57628,3.69718,27.7769,2414.09,1188.62,-0.0159006,6.06903
6.224,-0.639231,1.66955,4.57607,4.57607,3.69729,27.7754,2414.97,1189.04,-0.0158772,6.07293
6.225,-0.639215,1.6695,4.57586,4.57586,3.69741,27.7739,2415.85,1189.46,-0.0158538,6.07683
6.226,-0.639199,1.66945,4.57565,4.57565,3.69752,27.7724,2416.74,1189.87,-0.0158304,6.08074
6.227,-0.639182,1.6694,4.57544,4.57544,3.69763,27.7709,2417.62,1190.29,-0.0158071,6.08465
6.228,-0.639166,1.66935,4.57523,4.57523,3.69775,27.7694,2418.5,1190.71,-0.0157837,6.08856
6.229,-0.63915,1.6693,4.57502,4.57502,3.69787,27.7679,2419.39,1191.13,-0.0157603,6.09247
6.23,-0.639133,1.66925,4.57481,4.57481,3.69798,27.7664,2420.27,1191.55,-0.0157369,6.09639
6.231,-0.639117,1.6692,4.5746,4.5746,3.6981,27.7649,2421.16,1191.97,-0.0157136,6.10031
6.232,-0.639101,1.66915,4.57438,4.57439,3.69822,27.7634,2422.04,1192.39,-0.0156903,6.10423
6.233,-0.639084,1.6691,4.57417,4.57417,3.69834,27.7619,2422.93,1192.81,-0.0156671,6.10815
6.234,-0.639068,1.66905,4.57396,4.57396,3.69845,27.7604,2423.82,1193.23,-0.0156438,6.11208
6.235,-0.639052,1.669,4.57375,4.57375,3.69857,27.7589,2424.71,1193.65,-0.0156207,6.116
6.236,-0.639036,1.66895,4.57353,4.57353,3.6987,27.7574,2425.6,1194.07,-0.0155976,6.11994
6.237,-0.639019,1.6689,4.57332,4.57332,3.69882,27.7559,2426.49,1194.49,-0.0155746,6.12387
6.238,-0.639003,1.66886,4.5731,4.57311,3.69894,27.7544,2427.38,1194.91,-0.0155516,6.1278
6.239,-0.638987,1.66881,4.57289,4.57289,3.69906,27.7529,2428.27,1195.33,-0.0155288,6.13174
6.24,-0.638971,1.66876,4.57267,4.57268,3.69919,27.7513,2429.16,1195.75,-0.015506,6.13568
6.241,-0.638955,1.66872,4.57246,4.57246,3.69931,27.7498,2430.06,1196.18,-0.0154833,6.13962
6.242,-0.638938,1.66867,4.57224,4.57225,3.69943,27.7483,2430.95,1196.6,-0.0154607,6.14356
6.243,-0.638922,1.66863,4.57203,4.57203,3.69956,27.7468,2431.84,1197.02,-0.0154383,6.14751
6.244,-0.638906,1.66858,4.57181,4.57181,3.69969,27.7453,2432.74,1197.45,-0.0154159,6.15145
6.245,-0.63889,1.66854,4.5716,4.5716,3.69981,27.7438,2433.64,1197.87,-0.0153937,6.1554
6.246,-0.638874,1.66849,4.57138,4.57138,3.69994,27.7423,2434.53,1198.29,-0.0153715,6.15935
6.247,-0.638858,1.66845,4.57116,4.57116,3.70007,27.7408,2435.43,1198.72,-0.0153496,6.1633
6.248,-0.638842,1.66841,4.57094,4.57094,3.7002,27.7393,2436.33,1199.14,-0.0153277,6.16725
6.249,-0.638826,1.66836,4.57073,4.57073,3.70033,27.7377,2437.23,1199.57,-0.015306,6.1712
6.25,-0.63881,1.66832,4.57051,4.57051,3.70046,27.7362,2438.13,1199.99,-0.0152845,6.17516
6.251,-0.638794,1.66828,4.57029,4.57029,3.70059,27.7347,2439.03,1200.42,-0.0152631,6.17911
6.252,-0.638778,1.66824,4.57007,4.57007,3.70072,27.7332,2439.93,1200.85,-0.0152419,6.18307
6.253,-0.638763,1.6682,4.56985,4.56985,3.70085,27.7317,2440.84,1201.27,-0.0152209,6.18703
6.254,-0.638747,1.66816,4.56963,4.56963,3.70099,27.7302,2441.74,1201.7,-0.0152,6.19099
6.255,-0.638731,1.66812,4.56941,4.56941,3.70112,27.7287,2442.64,1202.13,-0.0151793,6.19495
6.256,-0.638715,1.66808,4.56919,4.56919,3.70126,27.7271,2443.55,1202.56,-0.0151588,6.19891
6.257,-0.6387,1.66804,4.56897,4.56897,3.70139,27.7256,2444.45,1202.98,-0.0151385,6.20287
6.258,-0.638684,1.668,4.56875,4.56875,3.70153,27.7241,2445.36,1203.41,-0.0151184,6.20683
6.259,-0.638668,1.66796,4.56853,4.56853,3.70166,27.7226,2446.27,1203.84,-0.0150985,6.2108
6.26,-0.638653,1.66792,4.5683,4.5683,3.7018,27.7211,2447.17,1204.27,-0.0150788,6.21476
6.261,-0.638637,1.66789,4.56808,4.56808,3.70194,27.7195,2448.08,1204.7,-0.0150593,6.21873
6.262,-0.638622,1.66785,4.56786,4.56786,3.70208,27.718,2448.99,1205.13,-0.0150401,6.22269
6.263,-0.638606,1.66781,4.56764,4.56764,3.70222,27.7165,2449.9,1205.56,-0.015021,6.22666
6.264,-0.638591,1.66778,4.56741,4.56741,3.70236,27.715,2450.81,1205.99,-0.0150022,6.23062
6.265,-0.638576,1.66774,4.56719,4.56719,3.7025,27.7135,2451.72,1206.42,-0.0149837,6.23459
6.266,-0.63856,1.66771,4.56696,4.56697,3.70264,27.7119,2452.63,1206.85,-0.0149653,6.23856
6.267,-0.638545,1.66767,4.56674,4.56674,3.70278,27.7104,2453.55,1207.28,-0.0149472,6.24253
6.268,-0.63853,1.66764,4.56651,4.56652,3.70292,27.7089,2454.46,1207.72,-0.0149294,6.2465
6.269,-0.638515,1.6676,4.56629,4.56629,3.70307,27.7074,2455.38,1208.15,-0.0149118,6.25046
6.27,-0.6385,1.66757,4.56606,4.56607,3.70321,27.7058,2456.29,1208.58,-0.0148945,6.25443
6.271,-0.638485,1.66754,4.56584,4.56584,3.70336,27.7043,2457.21,1209.01,-0.0148774,6.2584
6.272,-0.63847,1.6675,4.56561,4.56561,3.7035,27.7028,2458.12,1209.45,-0.0148606,6.26237
6.273,-0.638455,1.66747,4.56539,4.56539,3.70365,27.7013,2459.04,1209.88,-0.014844,6.26634
6.274,-0.63844,1.66744,4.56516,4.56516,3.70379,27.6997,2459.96,1210.32,-0.0148277,6.27031
6.275,-0.638425,1.66741,4.56493,4.56493,3.70394,27.6982,2460.88,1210.75,-0.0148117,6.27428
6.276,-0.638411,1.66738,4.5647,4.56471,3.70409,27.6967,2461.79,1211.18,-0.014796,6.27825
6.277,-0.638396,1.66735,4.56448,4.56448,3.70424,27.6951,2462.71,1211.62,-0.0147805,6.28222
6.278,-0.638381,1.66732,4.56425,4.56425,3.70439,27.6936,2463.63,1212.06,-0.0147654,6.2862
6.279,-0.638367,1.66729,4.56402,4.56402,3.70454,27.6921,2464.56,1212.49,-0.0147505,6.29017
6.28,-0.638352,1.66726,4.56379,4.56379,3.70469,27.6905,2465.48,1212.93,-0.0147359,6.29414
6.281,-0.638338,1.66724,4.56356,4.56356,3.70484,27.689,2466.4,1213.36,-0.0147216,6.29811
6.282,-0.638323,1.66721,4.56333,4.56333,3.70499,27.6875,2467.32,1213.8,-0.0147076,6.30208
6.283,-0.638309,1.66718,4.5631,4.5631,3.70515,27.6859,2468.25,1214.24,-0.0146939,6.30605
6.284,-0.638295,1.66715,4.56287,4.56287,3.7053,27.6844,2469.17,1214.67,-0.0146805,6.31002
6.285,-0.638281,1.66713,4.56264,4.56264,3.70545,27.6829,2470.1,1215.11,-0.0146673,6.31399
6.286,-0.638266,1.6671,4.56241,4.56241,3.70561,27.6813,2471.02,1215.55,-0.0146545,6.31796
6.287,-0.638252,1.66708,4.56218,4.56218,3.70576,27.6798,2471.95,1215.99,-0.014642,6.32194
6.288,-0.638238,1.66705,4.56195,4.56195,3.70592,27.6783,2472.88,1216.43,-0.0146298,6.32591
6.289,-0.638224,1.66703,4.56171,4.56171,3.70608,27.6767,2473.81,1216.87,-0.0146179,6.32988
6.29,-0.63821,1.66701,4.56148,4.56148,3.70623,27.6752,2474.73,1217.3,-0.0146063,6.33385
6.291,-0.638197,1.66698,4.56125,4.56125,3.70639,27.6737,2475.66,1217.74,-0.014595,6.33782
6.292,-0.638183,1.66696,4.56101,4.56102,3.70655,27.6721,2476.59,1218.18,-0.014584,6.34179
6.293,-0.638169,1.66694,4.56078,4.56078,3.70671,27.6706,2477.52,1218.62,-0.0145733,6.34576
6.294,-0.638156,1.66692,4.56055,4.56055,3.70687,27.669,2478.46,1219.06,-0.0145629,6.34973
6.295,-0.638142,1.6669,4.56031,4.56031,3.70703,27.6675,2479.39,1219.51,-0.0145529,6.3537
6.296,-0.638129,1.66687,4.56008,4.56008,3.70719,27.666,2480.32,1219.95,-0.0145431,6.35768
6.297,-0.638115,1.66685,4.55984,4.55985,3.70735,27.6644,2481.25,1220.39,-0.0145337,6.36165
6.298,-0.638102,1.66684,4.55961,4.55961,3.70752,27.6629,2482.19,1220.83,-0.0145246,6.36562
6.299,-0.638089,1.66682,4.55937,4.55937,3.70768,27.6613,2483.12,1221.27,-0.0145157,6.36959
6.3,-0.638075,1.6668,4.55914,4.55914,3.70784,27.6598,2484.06,1221.71,-0.0145072,6.37356
6.301,-0.638062,1.66678,4.5589,4.5589,3.70801,27.6583,2484.99,1222.16,-0.014499,6.37753
6.302,-0.638049,1.66676,4.55866,4.55867,3.70817,27.6567,2485.93,1222.6,-0.0144911,6.3815
6.303,-0.638036,1.66675,4.55843,4.55843,3.70834,27.6552,2486.87,1223.04,-0.0144835,6.38548
6.304,-0.638023,1.66673,4.55819,4.55819,3.70851,27.6536,2487.8,1223.49,-0.0144762,6.38945
6.305,-0.638011,1.66671,4.55795,4.55795,3.70867,27.6521,2488.74,1223.93,-0.0144692,6.39342
6.306,-0.637998,1.6667,4.55771,4.55772,3.70884,27.6505,2489.68,1224.37,-0.0144625,6.39739
6.307,-0.637985,1.66668,4.55748,4.55748,3.70901,27.649,2490.62,1224.82,-0.0144561,6.40136
6.308,-0.637972,1.66667,4.55724,4.55724,3.70918,27.6474,2491.56,1225.26,-0.01445,6.40534
6.309,-0.63796,1.66666,4.557,4.557,3.70935,27.6459,2492.5,1225.71,-0.0144442,6.40931
6.31,-0.637947,1.66664,4.55676,4.55676,3.70952,27.6443,2493.44,1226.15,-0.0144387,6.41328
6.311,-0.637935,1.66663,4.55652,4.55652,3.70969,27.6428,2494.38,1226.6,-0.0144335,6.41725
6.312,-0.637923,1.66662,4.55628,4.55628,3.70986,27.6412,2495.33,1227.04,-0.0144286,6.42123
6.313,-0.63791,1.66661,4.55604,4.55604,3.71003,27.6397,2496.27,1227.49,-0.0144239,6.4252
6.314,-0.637898,1.6666,4.5558,4.5558,3.71021,27.6381,2497.21,1227.94,-0.0144195,6.42917
6.315,-0.637886,1.66659,4.55556,4.55556,3.71038,27.6366,2498.16,1228.38,-0.0144155,6.43315
6.316,-0.637874,1.66658,4.55532,4.55532,3.71055,27.635,2499.1,1228.83,-0.0144117,6.43712
6.317,-0.637862,1.66657,4.55507,4.55508,3.71073,27.6335,2500.05,1229.28,-0.0144081,6.44109
6.318,-0.63785,1.66656,4.55483,4.55483,3.7109,27.6319,2500.99,1229.72,-0.0144049,6.44507
6.319,-0.637839,1.66655,4.55459,4.55459,3.71108,27.6304,2501.94,1230.17,-0.0144019,6.44904
6.32,-0.637827,1.66654,4.55435,4.55435,3.71126,27.6288,2502.89,1230.62,-0.0143991,6.45302
6.321,-0.637815,1.66653,4.5541,4.55411,3.71143,27.6272,2503.84,1231.07,-0.0143967,6.45699
6.322,-0.637804,1.66653,4.55386,4.55386,3.71161,27.6257,2504.78,1231.52,-0.0143945,6.46097
6.323,-0.637792,1.66652,4.55362,4.55362,3.71179,27.6241,2505.73,1231.97,-0.0143925,6.46495
6.324,-0.637781,1.66652,4.55337,4.55337,3.71197,27.6226,2506.68,1232.42,-0.0143908,6.46892
6.325,-0.63777,1.66651,4.55313,4.55313,3.71215,27.621,2507.63,1232.86,-0.0143893,6.4729
6.326,-0.637758,1.66651,4.55288,4.55289,3.71233,27.6195,2508.58,1233.31,-0.0143881,6.47688
6.327,-0.637747,1.6665,4.55264,4.55264,3.71251,27.6179,2509.53,1233.76,-0.0143871,6.48085
6.328,-0.637736,1.6665,4.55239,4.5524,3.71269,27.6163,2510.48,1234.21,-0.0143863,6.48483
6.329,-0.637725,1.6665,4.55215,4.55215,3.71287,27.6148,2511.44,1234.66,-0.0143858,6.48881
6.33,-0.637714,1.6665,4.5519,4.5519,3.71306,27.6132,2512.39,1235.11,-0.0143854,6.49279
6.331,-0.637703,1.66649,4.55166,4.55166,3.71324,27.6116,2513.34,1235.56,-0.0143853,6.49676
6.332,-0.637693,1.66649,4.55141,4.55141,3.71342,27.6101,2514.3,1236.02,-0.0143854,6.50074
6.333,-0.637682,1.66649,4.55116,4.55116,3.71361,27.6085,2515.25,1236.47,-0.0143857,6.50472
6.334,-0.637671,1.66649,4.55091,4.55092,3.71379,27.607,2516.2,1236.92,-0.0143862,6.5087
6.335,-0.637661,1.66649,4.55067,4.55067,3.71398,27.6054,2517.16,1237.37,-0.0143869,6.51268
6.336,-0.637651,1.6665,4.55042,4.55042,3.71416,27.6038,2518.12,1237.82,-0.0143878,6.51666
6.337,-0.63764,1.6665,4.55017,4.55017,3.71435,27.6023,2519.07,1238.27,-0.0143889,6.52064
6.338,-0.63763,1.6665,4.54992,4.54992,3.71454,27.6007,2520.03,1238.73,-0.0143901,6.52462
6.339,-0.63762,1.6665,4.54967,4.54967,3.71473,27.5991,2520.98,1239.18,-0.0143915,6.5286
6.34,-0.63761,1.66651,4.54942,4.54943,3.71492,27.5976,2521.94,1239.63,-0.0143931,6.53258
6.341,-0.6376,1.66651,4.54917,4.54918,3.7151,27.596,2522.9,1240.09,-0.0143949,6.53656
6.342,-0.63759,1.66652,4.54892,4.54893,3.71529,27.5944,2523.86,1240.54,-0.0143968,6.54054
6.343,-0.63758,1.66652,4.54867,4.54868,3.71548,27.5929,2524.82,1240.99,-0.0143988,6.54452
6.344,-0.637571,1.66653,4.54842,4.54843,3.71568,27.5913,2525.78,1241.45,-0.014401,6.5485
6.345,-0.637561,1.66654,4.54817,4.54817,3.71587,27.5897,2526.74,1241.9,-0.0144033,6.55248
6.346,-0.637551,1.66654,4.54792,4.54792,3.71606,27.5881,2527.7,1242.35,-0.0144058,6.55646
6.347,-0.637542,1.66655,4.54767,4.54767,3.71625,27.5866,2528.66,1242.81,-0.0144084,6.56044
6.348,-0.637533,1.66656,4.54742,4.54742,3.71644,27.585,2529.62,1243.26,-0.014411,6.56442
6.349,-0.637523,1.66657,4.54717,4.54717,3.71664,27.5834,2530.58,1243.72,-0.0144139,6.5684
6.35,-0.637514,1.66658,4.54691,4.54691,3.71683,27.5819,2531.54,1244.17,-0.0144168,6.57238
6.351,-0.637505,1.66659,4.54666,4.54666,3.71703,27.5803,2532.5,1244.63,-0.0144198,6.57636
6.352,-0.637496,1.6666,4.54641,4.54641,3.71722,27.5787,2533.47,1245.08,-0.0144229,6.58034
6.353,-0.637487,1.66661,4.54615,4.54616,3.71742,27.5771,2534.43,1245.54,-0.0144261,6.58432
6.354,-0.637479,1.66662,4.5459,4.5459,3.71762,27.5755,2535.39,1245.99,-0.0144293,6.5883
6.355,-0.63747,1.66664,4.54565,4.54565,3.71781,27.574,2536.36,1246.45,-0.0144327,6.59228
6.356,-0.637461,1.66665,4.54539,4.54539,3.71801,27.5724,2537.32,1246.9,-0.0144361,6.59626
6.357,-0.637453,1.66666,4.54514,4.54514,3.71821,27.5708,2538.29,1247.36,-0.0144395,6.60023
6.358,-0.637445,1.66668,4.54488,4.54488,3.71841,27.5692,2539.25,1247.82,-0.0144431,6.60421
6.359,-0.637436,1.66669,4.54463,4.54463,3.71861,27.5677,2540.22,1248.27,-0.0144466,6.60818
6.36,-0.637428,1.66671,4.54437,4.54437,3.71881,27.5661,2541.18,1248.73,-0.0144502,6.61216
6.361,-0.63742,1.66673,4.54412,4.54412,3.71901,27.5645,2542.15,1249.19,-0.0144539,6.61613
6.362,-0.637412,1.66674,4.54386,4.54386,3.71921,27.5629,2543.12,1249.64,-0.0144575,6.62011
6.363,-0.637404,1.66676,4.5436,4.5436,3.71941,27.5613,2544.08,1250.1,-0.0144612,6.62408
6.364,-0.637396,1.66678,4.54335,4.54335,3.71961,27.5598,2545.05,1250.56,-0.0144649,6.62805
6.365,-0.637389,1.6668,4.54309,4.54309,3.71981,27.5582,2546.02,1251.02,-0.0144686,6.63202
6.366,-0.637381,1.66682,4.54283,4.54283,3.72002,27.5566,2546.99,1251.47,-0.0144723,6.63599
6.367,-0.637374,1.66684,4.54257,4.54257,3.72022,27.555,2547.95,1251.93,-0.014476,6.63996
6.368,-0.637366,1.66686,4.54232,4.54232,3.72042,27.5534,2548.92,1252.39,-0.0144797,6.64392
6.369,-0.637359,1.66688,4.54206,4.54206,3.72063,27.5518,2549.89,1252.85,-0.0144834,6.64789
6.37,-0.637352,1.6669,4.5418,4.5418,3.72083,27.5502,2550.86,1253.31,-0.0144871,6.65185
6.371,-0.637345,1.66693,4.54154,4.54154,3.72104,27.5487,2551.83,1253.76,-0.0144907,6.65581
6.372,-0.637338,1.66695,4.54128,4.54128,3.72125,27.5471,2552.8,1254.22,-0.0144943,6.65977
6.373,-0.637331,1.66697,4.54102,4.54102,3.72145,27.5455,2553.77,1254.68,-0.0144978,6.66373
6.374,-0.637324,1.667,4.54076,4.54076,3.72166,27.5439,2554.74,1255.14,-0.0145013,6.66768
6.375,-0.637318,1.66702,4.5405,4.5405,3.72187,27.5423,2555.71,1255.6,-0.0145047,6.67164
6.376,-0.637311,1.66705,4.54024,4.54024,3.72208,27.5407,2556.68,1256.06,-0.0145081,6.67559
6.377,-0.637305,1.66708,4.53998,4.53998,3.72229,27.5391,2557.65,1256.52,-0.0145114,6.67954
6.378,-0.637298,1.6671,4.53972,4.53972,3.7225,27.5375,2558.62,1256.98,-0.0145146,6.68349
6.379,-0.637292,1.66713,4.53946,4.53946,3.72271,27.5359,2559.59,1257.43,-0.0145178,6.68744
6.38,-0.637286,1.66716,4.53919,4.5392,3.72292,27.5343,2560.56,1257.89,-0.0145209,6.69138
6.381,-0.63728,1.66719,4.53893,4.53893,3.72313,27.5328,2561.53,1258.35,-0.0145238,6.69532
6.382,-0.637274,1.66722,4.53867,4.53867,3.72334,27.5312,2562.51,1258.81,-0.0145267,6.69926
6.383,-0.637268,1.66725,4.53841,4.53841,3.72355,27.5296,2563.48,1259.27,-0.0145295,6.7032
6.384,-0.637263,1.66728,4.53814,4.53815,3.72376,27.528,2564.45,1259.73,-0.0145322,6.70713
6.385,-0.637257,1.66731,4.53788,4.53788,3.72398,27.5264,2565.42,1260.19,-0.0145347,6.71106
6.386,-0.637252,1.66735,4.53762,4.53762,3.72419,27.5248,2566.39,1260.65,-0.0145372,6.71499
6.387,-0.637247,1.66738,4.53735,4.53736,3.7244,27.5232,2567.37,1261.11,-0.0145395,6.71891
6.388,-0.637241,1.66741,4.53709,4.53709,3.72462,27.5216,2568.34,1261.57,-0.0145417,6.72284
6.389,-0.637236,1.66745,4.53683,4.53683,3.72483,27.52,2569.31,1262.03,-0.0145437,6.72675
6.39,-0.637231,1.66748,4.53656,4.53656,3.72505,27.5184,2570.28,1262.49,-0.0145456,6.73067
6.391,-0.637227,1.66752,4.5363,4.5363,3.72526,27.5168,2571.26,1262.95,-0.0145474,6.73458
6.392,-0.637222,1.66756,4.53603,4.53603,3.72548,27.5152,2572.23,1263.41,-0.014549,6.73849
6.393,-0.637217,1.66759,4.53577,4.53577,3.7257,27.5136,2573.2,1263.87,-0.0145505,6.7424
6.394,-0.637213,1.66763,4.5355,4.5355,3.72592,27.512,2574.18,1264.33,-0.0145518,6.7463
6.395,-0.637209,1.66767,4.53523,4.53524,3.72613,27.5104,2575.15,1264.79,-0.014553,6.7502
6.396,-0.637204,1.66771,4.53497,4.53497,3.72635,27.5088,2576.12,1265.25,-0.0145539,6.7541
6.397,-0.6372,1.66775,4.5347,4.5347,3.72657,27.5072,2577.1,1265.71,-0.0145547,6.75799
6.398,-0.637196,1.66779,4.53443,4.53444,3.72679,27.5056,2578.07,1266.17,-0.0145554,6.76188
6.399,-0.637192,1.66783,4.53417,4.53417,3.72701,27.504,2579.04,1266.63,-0.0145558,6.76577
6.4,-0.637189,1.66787,4.5339,4.5339,3.72723,27.5024,2580.02,1267.1,-0.0145561,6.76965
6.401,-0.637185,1.66792,4.53363,4.53363,3.72745,27.5008,2580.99,1267.56,-0.0145562,6.77353
6.402,-0.637182,1.66796,4.53336,4.53336,3.72767,27.4992,2581.96,1268.02,-0.0145561,6.7774
6.403,-0.637178,1.668,4.53309,4.5331,3.72789,27.4976,2582.94,1268.48,-0.0145558,6.78127
6.404,-0.637175,1.66805,4.53283,4.53283,3.72812,27.4959,2583.91,1268.94,-0.0145553,6.78514
6.405,-0.637172,1.66809,4.53256,4.53256,3.72834,27.4943,2584.89,1269.4,-0.0145546,6.789
6.406,-0.637169,1.66814,4.53229,4.53229,3.72856,27.4927,2585.86,1269.86,-0.0145537,6.79286
6.407,-0.637166,1.66819,4.53202,4.53202,3.72879,27.4911,2586.83,1270.32,-0.0145526,6.79671
6.408,-0.637163,1.66823,4.53175,4.53175,3.72901,27.4895,2587.81,1270.78,-0.0145512,6.80056
6.409,-0.63716,1.66828,4.53148,4.53148,3.72923,27.4879,2588.78,1271.24,-0.0145497,6.80441
6.41,-0.637158,1.66833,4.53121,4.53121,3.72946,27.4863,2589.75,1271.7,-0.0145479,6.80825
6.411,-0.637156,1.66838,4.53094,4.53094,3.72968,27.4847,2590.73,1272.16,-0.014546,6.81209
6.412,-0.637153,1.66843,4.53067,4.53067,3.72991,27.4831,2591.7,1272.62,-0.0145438,6.81592
6.413,-0.637151,1.66848,4.5304,4.5304,3.73014,27.4815,2592.67,1273.08,-0.0145413,6.81975
6.414,-0.637149,1.66853,4.53013,4.53013,3.73036,27.4798,2593.65,1273.54,-0.0145387,6.82357
6.415,-0.637147,1.66859,4.52985,4.52986,3.73059,27.4782,2594.62,1274,-0.0145358,6.82739
6.416,-0.637146,1.66864,4.52958,4.52958,3.73082,27.4766,2595.59,1274.47,-0.0145327,6.83121
6.417,-0.637144,1.66869,4.52931,4.52931,3.73104,27.475,2596.57,1274.93,-0.0145293,6.83502
6.418,-0.637142,1.66875,4.52904,4.52904,3.73127,27.4734,2597.54,1275.39,-0.0145257,6.83883
6.419,-0.637141,1.6688,4.52876,4.52877,3.7315,27.4718,2598.51,1275.85,-0.0145219,6.84263
6.42,-0.63714,1.66886,4.52849,4.52849,3.73173,27.4702,2599.48,1276.31,-0.0145178,6.84643
6.421,-0.637139,1.66892,4.52822,4.52822,3.73196,27.4685,2600.46,1276.77,-0.0145135,6.85022
6.422,-0.637138,1.66897,4.52794,4.52795,3.73219,27.4669,2601.43,1277.23,-0.014509,6.85401
6.423,-0.637137,1.66903,4.52767,4.52767,3.73242,27.4653,2602.4,1277.69,-0.0145042,6.8578
6.424,-0.637136,1.66909,4.5274,4.5274,3.73265,27.4637,2603.37,1278.15,-0.0144992,6.86158
6.425,-0.637135,1.66915,4.52712,4.52712,3.73288,27.4621,2604.34,1278.61,-0.0144939,6.86535
6.426,-0.637135,1.66921,4.52685,4.52685,3.73312,27.4604,2605.32,1279.07,-0.0144883,6.86913
6.427,-0.637134,1.66927,4.52657,4.52657,3.73335,27.4588,2606.29,1279.53,-0.0144826,6.87289
6.428,-0.637134,1.66933,4.5263,4.5263,3.73358,27.4572,2607.26,1279.99,-0.0144765,6.87666
6.429,-0.637134,1.6694,4.52602,4.52602,3.73381,27.4556,2608.23,1280.45,-0.0144702,6.88042
6.43,-0.637134,1.66946,4.52575,4.52575,3.73405,27.454,2609.2,1280.91,-0.0144637,6.88417
6.431,-0.637134,1.66952,4.52547,4.52547,3.73428,27.4523,2610.17,1281.36,-0.0144569,6.88792
6.432,-0.637134,1.66959,4.5252,4.5252,3.73452,27.4507,2611.14,1281.82,-0.0144499,6.89167
6.433,-0.637135,1.66966,4.52492,4.52492,3.73475,27.4491,2612.11,1282.28,-0.0144426,6.89541
6.434,-0.637135,1.66972,4.52464,4.52464,3.73499,27.4475,2613.08,1282.74,-0.0144351,6.89915
6.435,-0.637136,1.66979,4.52437,4.52437,3.73522,27.4458,2614.05,1283.2,-0.0144273,6.90288
6.436,-0.637137,1.66986,4.52409,4.52409,3.73546,27.4442,2615.02,1283.66,-0.0144193,6.90661
6.437,-0.637138,1.66993,4.52381,4.52381,3.73569,27.4426,2615.99,1284.12,-0.014411,6.91034
6.438,-0.637139,1.66999,4.52353,4.52354,3.73593,27.4409,2616.96,1284.58,-0.0144024,6.91406
6.439,-0.63714,1.67006,4.52326,4.52326,3.73617,27.4393,2617.92,1285.04,-0.0143936,6.91778
6.44,-0.637141,1.67014,4.52298,4.52298,3.7364,27.4377,2618.89,1285.49,-0.0143846,6.92149
6.441,-0.637142,1.67021,4.5227,4.5227,3.73664,27.4361,2619.86,1285.95,-0.0143753,6.9252
6.442,-0.637144,1.67028,4.52242,4.52242,3.73688,27.4344,2620.83,1286.41,-0.0143658,6.92891
6.443,-0.637146,1.67035,4.52214,4.52214,3.73712,27.4328,2621.79,1286.87,-0.014356,6.93261
6.444,-0.637147,1.67043,4.52186,4.52186,3.73736,27.4312,2622.76,1287.33,-0.0143459,6.93631
6.445,-0.637149,1.6705,4.52158,4.52159,3.7376,27.4295,2623.73,1287.78,-0.0143356,6.94001
6.446,-0.637151,1.67058,4.5213,4.52131,3.73784,27.4279,2624.69,1288.24,-0.0143251,6.9437
6.447,-0.637153,1.67065,4.52102,4.52103,3.73808,27.4263,2625.66,1288.7,-0.0143143,6.94738
6.448,-0.637156,1.67073,4.52074,4.52075,3.73832,27.4246,2626.63,1289.16,-0.0143033,6.95107
6.449,-0.637158,1.67081,4.52046,4.52047,3.73856,27.423,2627.59,1289.61,-0.0142921,6.95475
6.45,-0.63716,1.67088,4.52018,4.52019,3.7388,27.4214,2628.55,1290.07,-0.0142806,6.95843
6.451,-0.637163,1.67096,4.5199,4.5199,3.73904,27.4197,2629.52,1290.53,-0.0142689,6.9621
6.452,-0.637166,1.67104,4.51962,4.51962,3.73928,27.4181,2630.48,1290.98,-0.0142569,6.96577
6.453,-0.637169,1.67112,4.51934,4.51934,3.73952,27.4165,2631.45,1291.44,-0.0142447,6.96944
6.454,-0.637172,1.67121,4.51906,4.51906,3.73977,27.4148,2632.41,1291.9,-0.0142322,6.97311
6.455,-0.637175,1.67129,4.51878,4.51878,3.74001,27.4132,2633.37,1292.35,-0.0142196,6.97677
6.456,-0.637178,1.67137,4.5185,4.5185,3.74025,27.4116,2634.33,1292.81,-0.0142067,6.98043
6.457,-0.637181,1.67146,4.51821,4.51821,3.7405,27.4099,2635.3,1293.26,-0.0141935,6.98408
6.458,-0.637185,1.67154,4.51793,4.51793,3.74074,27.4083,2636.26,1293.72,-0.0141802,6.98774
6.459,-0.637189,1.67162,4.51765,4.51765,3.74099,27.4066,2637.22,1294.17,-0.0141666,6.99139
6.46,-0.637192,1.67171,4.51737,4.51737,3.74123,27.405,2638.18,1294.63,-0.0141528,6.99503
6.461,-0.637196,1.6718,4.51708,4.51708,3.74148,27.4034,2639.14,1295.08,-0.0141388,6.99868
6.462,-0.6372,1.67189,4.5168,4.5168,3.74172,27.4017,2640.1,1295.54,-0.0141246,7.00232
6.463,-0.637204,1.67197,4.51652,4.51652,3.74197,27.4001,2641.06,1295.99,-0.0141101,7.00596
6.464,-0.637208,1.67206,4.51623,4.51623,3.74221,27.3984,2642.02,1296.44,-0.0140955,7.0096
6.465,-0.637213,1.67215,4.51595,4.51595,3.74246,27.3968,2642.97,1296.9,-0.0140806,7.01324
6.466,-0.637217,1.67224,4.51566,4.51567,3.74271,27.3951,2643.93,1297.35,-0.0140655,7.01687
6.467,-0.637222,1.67234,4.51538,4.51538,3.74295,27.3935,2644.89,1297.8,-0.0140502,7.0205
6.468,-0.637226,1.67243,4.51509,4.5151,3.7432,27.3919,2645.85,1298.26,-0.0140348,7.02413
6.469,-0.637231,1.67252,4.51481,4.51481,3.74345,27.3902,2646.8,1298.71,-0.0140191,7.02776
6.47,-0.637236,1.67262,4.51452,4.51453,3.7437,27.3886,2647.76,1299.16,-0.0140032,7.03139
6.471,-0.637241,1.67271,4.51424,4.51424,3.74394,27.3869,2648.71,1299.61,-0.0139871,7.03501
6.472,-0.637246,1.67281,4.51395,4.51396,3.74419,27.3853,2649.67,1300.07,-0.0139709,7.03863
6.473,-0.637252,1.6729,4.51367,4.51367,3.74444,27.3836,2650.62,1300.52,-0.0139544,7.04225
6.474,-0.637257,1.673,4.51338,4.51338,3.74469,27.382,2651.57,1300.97,-0.0139378,7.04587
6.475,-0.637262,1.6731,4.5131,4.5131,3.74494,27.3803,2652.53,1301.42,-0.013921,7.04949
6.476,-0.637268,1.6732,4.51281,4.51281,3.74519,27.3787,2653.48,1301.87,-0.013904,7.05311
6.477,-0.637274,1.6733,4.51252,4.51252,3.74544,27.377,2654.43,1302.32,-0.0138869,7.05672
6.478,-0.63728,1.6734,4.51224,4.51224,3.74569,27.3754,2655.38,1302.77,-0.0138695,7.06034
6.479,-0.637286,1.6735,4.51195,4.51195,3.74594,27.3737,2656.33,1303.22,-0.013852,7.06395
6.48,-0.637292,1.6736,4.51166,4.51166,3.74619,27.3721,2657.28,1303.67,-0.0138344,7.06756
6.481,-0.637298,1.6737,4.51137,4.51138,3.74645,27.3704,2658.23,1304.12,-0.0138165,7.07117
6.482,-0.637304,1.67381,4.51109,4.51109,3.7467,27.3688,2659.18,1304.57,-0.0137986,7.07478
6.483,-0.63731,1.67391,4.5108,4.5108,3.74695,27.3671,2660.13,1305.01,-0.0137804,7.07839
6.484,-0.637317,1.67402,4.51051,4.51051,3.7472,27.3655,2661.07,1305.46,-0.0137621,7.082
6.485,-0.637324,1.67412,4.51022,4.51022,3.74745,27.3638,2662.02,1305.91,-0.0137437,7.08561
6.486,-0.63733,1.67423,4.50993,4.50994,3.74771,27.3622,2662.97,1306.36,-0.0137251,7.08922
6.487,-0.637337,1.67434,4.50965,4.50965,3.74796,27.3605,2663.91,1306.81,-0.0137064,7.09282
6.488,-0.637344,1.67444,4.50936,4.50936,3.74821,27.3589,2664.86,1307.25,-0.0136875,7.09643
6.489,-0.637351,1.67455,4.50907,4.50907,3.74847,27.3572,2665.8,1307.7,-0.0136685,7.10004
6.49,-0.637358,1.67466,4.50878,4.50878,3.74872,27.3555,2666.74,1308.14,-0.0136494,7.10364
6.491,-0.637366,1.67477,4.50849,4.50849,3.74898,27.3539,2667.69,1308.59,-0.0136301,7.10725
6.492,-0.637373,1.67489,4.5082,4.5082,3.74923,27.3522,2668.63,1309.04,-0.0136108,7.11085
6.493,-0.637381,1.675,4.50791,4.50791,3.74949,27.3506,2669.57,1309.48,-0.0135913,7.11446
6.494,-0.637388,1.67511,4.50762,4.50762,3.74974,27.3489,2670.51,1309.92,-0.0135717,7.11806
6.495,-0.637396,1.67523,4.50733,4.50733,3.75,27.3473,2671.45,1310.37,-0.0135519,7.12167
6.496,-0.637404,1.67534,4.50704,4.50704,3.75025,27.3456,2672.39,1310.81,-0.0135321,7.12527
6.497,-0.637412,1.67546,4.50675,4.50675,3.75051,27.3439,2673.33,1311.26,-0.0135122,7.12888
6.498,-0.63742,1.67557,4.50646,4.50646,3.75076,27.3423,2674.26,1311.7,-0.0134921,7.13248
6.499,-0.637428,1.67569,4.50617,4.50617,3.75102,27.3406,2675.2,1312.14,-0.013472,7.13609
6.5,-0.637436,1.67581,4.50587,4.50588,3.75128,27.3389,2676.14,1312.58,-0.0134517,7.13969
6.501,-0.637444,1.67593,4.50558,4.50558,3.75153,27.3373,2677.07,1313.03,-0.0134314,7.1433
6.502,-0.637453,1.67605,4.50529,4.50529,3.75179,27.3356,2678.01,1313.47,-0.013411,7.14691
6.503,-0.637461,1.67617,4.505,4.505,3.75205,27.334,2678.94,1313.91,-0.0133905,7.15051
6.504,-0.63747,1.67629,4.50471,4.50471,3.75231,27.3323,2679.87,1314.35,-0.0133699,7.15412
6.505,-0.637479,1.67641,4.50442,4.50442,3.75256,27.3306,2680.8,1314.79,-0.0133492,7.15773
6.506,-0.637488,1.67654,4.50412,4.50412,3.75282,27.329,2681.74,1315.23,-0.0133285,7.16134
6.507,-0.637496,1.67666,4.50383,4.50383,3.75308,27.3273,2682.67,1315.67,-0.0133077,7.16494
6.508,-0.637506,1.67679,4.50354,4.50354,3.75334,27.3256,2683.59,1316.11,-0.0132868,7.16855
6.509,-0.637515,1.67691,4.50324,4.50325,3.7536,27.324,2684.52,1316.54,-0.0132659,7.17216
6.51,-0.637524,1.67704,4.50295,4.50295,3.75386,27.3223,2685.45,1316.98,-0.0132449,7.17577
6.511,-0.637533,1.67717,4.50266,4.50266,3.75412,27.3206,2686.38,1317.42,-0.0132239,7.17938
6.512,-0.637543,1.67729,4.50237,4.50237,3.75438,27.319,2687.3,1317.86,-0.0132028,7.18299
6.513,-0.637552,1.67742,4.50207,4.50207,3.75464,27.3173,2688.23,1318.29,-0.0131817,7.18661
6.514,-0.637562,1.67755,4.50178,4.50178,3.7549,27.3156,2689.15,1318.73,-0.0131605,7.19022
6.515,-0.637572,1.67768,4.50148,4.50149,3.75516,27.314,2690.08,1319.17,-0.0131393,7.19383
6.516,-0.637581,1.67782,4.50119,4.50119,3.75542,27.3123,2691,1319.6,-0.013118,7.19745
6.517,-0.637591,1.67795,4.5009,4.5009,3.75568,27.3106,2691.92,1320.03,-0.0130967,7.20106
6.518,-0.637601,1.67808,4.5006,4.5006,3.75594,27.309,2692.84,1320.47,-0.0130754,7.20468
6.519,-0.637612,1.67822,4.50031,4.50031,3.7562,27.3073,2693.76,1320.9,-0.013054,7.20829
6.52,-0.637622,1.67835,4.50001,4.50001,3.75646,27.3056,2694.68,1321.34,-0.0130327,7.21191
6.521,-0.637632,1.67849,4.49972,4.49972,3.75672,27.3039,2695.59,1321.77,-0.0130113,7.21553
6.522,-0.637642,1.67862,4.49942,4.49942,3.75698,27.3023,2696.51,1322.2,-0.0129899,7.21914
6.523,-0.637653,1.67876,4.49913,4.49913,3.75725,27.3006,2697.43,1322.63,-0.0129685,7.22276
6.524,-0.637663,1.6789,4.49883,4.49883,3.75751,27.2989,2698.34,1323.06,-0.012947,7.22638
6.525,-0.637674,1.67904,4.49853,4.49854,3.75777,27.2972,2699.25,1323.49,-0.0129256,7.23
6.526,-0.637685,1.67918,4.49824,4.49824,3.75803,27.2956,2700.17,1323.92,-0.0129042,7.23362
6.527,-0.637696,1.67932,4.49794,4.49794,3.7583,27.2939,2701.08,1324.35,-0.0128827,7.23724
6.528,-0.637707,1.67946,4.49765,4.49765,3.75856,27.2922,2701.99,1324.78,-0.0128613,7.24087
6.529,-0.637718,1.67961,4.49735,4.49735,3.75882,27.2905,2702.9,1325.21,-0.0128399,7.24449
6.53,-0.637729,1.67975,4.49705,4.49706,3.75909,27.2889,2703.8,1325.64,-0.0128185,7.24811
6.531,-0.63774,1.67989,4.49676,4.49676,3.75935,27.2872,2704.71,1326.06,-0.0127971,7.25174
6.532,-0.637751,1.68004,4.49646,4.49646,3.75961,27.2855,2705.62,1326.49,-0.0127757,7.25536
6.533,-0.637763,1.68018,4.49616,4.49617,3.75988,27.2838,2706.52,1326.92,-0.0127544,7.25898
6.534,-0.637774,1.68033,4.49587,4.49587,3.76014,27.2822,2707.43,1327.34,-0.012733,7.26261
6.535,-0.637786,1.68048,4.49557,4.49557,3.76041,27.2805,2708.33,1327.77,-0.0127117,7.26623
6.536,-0.637797,1.68063,4.49527,4.49527,3.76067,27.2788,2709.23,1328.19,-0.0126905,7.26986
6.537,-0.637809,1.68078,4.49497,4.49498,3.76094,27.2771,2710.13,1328.62,-0.0126692,7.27349
6.538,-0.637821,1.68093,4.49468,4.49468,3.7612,27.2754,2711.03,1329.04,-0.0126481,7.27711
6.539,-0.637833,1.68108,4.49438,4.49438,3.76147,27.2738,2711.93,1329.46,-0.0126269,7.28074
6.54,-0.637844,1.68123,4.49408,4.49408,3.76173,27.2721,2712.82,1329.88,-0.0126058,7.28437
6.541,-0.637857,1.68138,4.49378,4.49378,3.762,27.2704,2713.72,1330.31,-0.0125847,7.28799
6.542,-0.637869,1.68154,4.49348,4.49349,3.76226,27.2687,2714.61,1330.73,-0.0125637,7.29162
6.543,-0.637881,1.68169,4.49319,4.49319,3.76253,27.267,2715.51,1331.15,-0.0125428,7.29525
6.544,-0.637893,1.68185,4.49289,4.49289,3.76279,27.2653,2716.4,1331.57,-0.0125219,7.29888
6.545,-0.637905,1.68201,4.49259,4.49259,3.76306,27.2637,2717.29,1331.98,-0.012501,7.3025
6.546,-0.637918,1.68216,4.49229,4.49229,3.76332,27.262,2718.18,1332.4,-0.0124802,7.30613
6.547,-0.63793,1.68232,4.49199,4.49199,3.76359,27.2603,2719.07,1332.82,-0.0124595,7.30976
6.548,-0.637943,1.68248,4.49169,4.49169,3.76386,27.2586,2719.95,1333.24,-0.0124389,7.31338
6.549,-0.637955,1.68264,4.49139,4.49139,3.76412,27.2569,2720.84,1333.65,-0.0124183,7.31701
6.55,-0.637968,1.6828,4.49109,4.49109,3.76439,27.2552,2721.72,1334.07,-0.0123978,7.32063
6.551,-0.637981,1.68296,4.49079,4.49079,3.76466,27.2535,2722.61,1334.48,-0.0123774,7.32426
6.552,-0.637994,1.68313,4.49049,4.49049,3.76493,27.2519,2723.49,1334.9,-0.012357,7.32788
6.553,-0.638007,1.68329,4.49019,4.49019,3.76519,27.2502,2724.37,1335.31,-0.0123368,7.33151
6.554,-0.63802,1.68345,4.48989,4.48989,3.76546,27.2485,2725.25,1335.73,-0.0123166,7.33513
6.555,-0.638033,1.68362,4.48959,4.48959,3.76573,27.2468,2726.13,1336.14,-0.0122965,7.33875
6.556,-0.638046,1.68378,4.48929,4.48929,3.76599,27.2451,2727,1336.55,-0.0122765,7.34237
6.557,-0.638059,1.68395,4.48899,4.48899,3.76626,27.2434,2727.88,1336.96,-0.0122566,7.34599
6.558,-0.638072,1.68412,4.48869,4.48869,3.76653,27.2417,2728.75,1337.37,-0.0122368,7.34961
6.559,-0.638086,1.68429,4.48839,4.48839,3.7668,27.24,2729.63,1337.78,-0.0122171,7.35323
6.56,-0.638099,1.68446,4.48809,4.48809,3.76707,27.2384,2730.5,1338.19,-0.0121975,7.35685
6.561,-0.638113,1.68463,4.48779,4.48779,3.76733,27.2367,2731.37,1338.6,-0.012178,7.36046
6.562,-0.638126,1.6848,4.48749,4.48749,3.7676,27.235,2732.23,1339.01,-0.0121586,7.36408
6.563,-0.63814,1.68497,4.48719,4.48719,3.76787,27.2333,2733.1,1339.41,-0.0121393,7.36769
6.564,-0.638153,1.68514,4.48688,4.48689,3.76814,27.2316,2733.97,1339.82,-0.0121201,7.3713
6.565,-0.638167,1.68532,4.48658,4.48659,3.76841,27.2299,2734.83,1340.22,-0.0121011,7.37491
6.566,-0.638181,1.68549,4.48628,4.48628,3.76868,27.2282,2735.69,1340.63,-0.0120821,7.37852
6.567,-0.638195,1.68567,4.48598,4.48598,3.76895,27.2265,2736.55,1341.03,-0.0120633,7.38213
6.568,-0.638209,1.68585,4.48568,4.48568,3.76922,27.2248,2737.41,1341.44,-0.0120446,7.38573
6.569,-0.638223,1.68602,4.48538,4.48538,3.76948,27.2231,2738.27,1341.84,-0.012026,7.38933
6.57,-0.638237,1.6862,4.48507,4.48508,3.76975,27.2214,2739.13,1342.24,-0.0120076,7.39293
6.571,-0.638251,1.68638,4.48477,4.48477,3.77002,27.2197,2739.98,1342.64,-0.0119893,7.39653
6.572,-0.638265,1.68656,4.48447,4.48447,3.77029,27.218,2740.84,1343.04,-0.0119711,7.40012
6.573,-0.638279,1.68674,4.48417,4.48417,3.77056,27.2163,2741.69,1343.44,-0.011953,7.40371
6.574,-0.638293,1.68692,4.48386,4.48387,3.77083,27.2146,2742.54,1343.84,-0.0119351,7.4073
6.575,-0.638308,1.68711,4.48356,4.48356,3.7711,27.2129,2743.39,1344.24,-0.0119173,7.41089
6.576,-0.638322,1.68729,4.48326,4.48326,3.77137,27.2112,2744.24,1344.63,-0.0118997,7.41447
6.577,-0.638336,1.68747,4.48296,4.48296,3.77164,27.2095,2745.08,1345.03,-0.0118822,7.41805
6.578,-0.638351,1.68766,4.48265,4.48265,3.77191,27.2078,2745.93,1345.43,-0.0118649,7.42163
6.579,-0.638365,1.68785,4.48235,4.48235,3.77218,27.2061,2746.77,1345.82,-0.0118477,7.42521
6.58,-0.63838,1.68803,4.48205,4.48205,3.77245,27.2044,2747.61,1346.21,-0.0118306,7.42878
6.581,-0.638394,1.68822,4.48174,4.48175,3.77272,27.2027,2748.45,1346.61,-0.0118137,7.43235
6.582,-0.638409,1.68841,4.48144,4.48144,3.77299,27.201,2749.29,1347,-0.011797,7.43591
6.583,-0.638424,1.6886,4.48114,4.48114,3.77326,27.1993,2750.12,1347.39,-0.0117804,7.43947
6.584,-0.638439,1.68879,4.48083,4.48083,3.77353,27.1976,2750.96,1347.78,-0.011764,7.44303
6.585,-0.638453,1.68898,4.48053,4.48053,3.7738,27.1959,2751.79,1348.17,-0.0117477,7.44658
6.586,-0.638468,1.68918,4.48022,4.48023,3.77408,27.1942,2752.62,1348.56,-0.0117316,7.45013
6.587,-0.638483,1.68937,4.47992,4.47992,3.77435,27.1925,2753.45,1348.95,-0.0117157,7.45367
6.588,-0.638498,1.68956,4.47962,4.47962,3.77462,27.1908,2754.28,1349.34,-0.0116999,7.45722
6.589,-0.638513,1.68976,4.47931,4.47931,3.77489,27.1891,2755.11,1349.73,-0.0116843,7.46075
6.59,-0.638528,1.68995,4.47901,4.47901,3.77516,27.1874,2755.93,1350.11,-0.0116689,7.46428
6.591,-0.638543,1.69015,4.4787,4.47871,3.77543,27.1857,2756.76,1350.5,-0.0116536,7.46781
6.592,-0.638558,1.69035,4.4784,4.4784,3.7757,27.184,2757.58,1350.88,-0.0116385,7.47133
6.593,-0.638573,1.69055,4.47809,4.4781,3.77597,27.1823,2758.4,1351.27,-0.0116236,7.47485
6.594,-0.638588,1.69075,4.47779,4.47779,3.77624,27.1806,2759.22,1351.65,-0.0116089,7.47836
6.595,-0.638603,1.69095,4.47748,4.47749,3.77651,27.1789,2760.03,1352.03,-0.0115943,7.48187
6.596,-0.638619,1.69115,4.47718,4.47718,3.77679,27.1772,2760.85,1352.41,-0.01158,7.48537
6.597,-0.638634,1.69135,4.47687,4.47688,3.77706,27.1755,2761.66,1352.79,-0.0115658,7.48887
6.598,-0.638649,1.69155,4.47657,4.47657,3.77733,27.1738,2762.47,1353.17,-0.0115518,7.49236
6.599,-0.638665,1.69176,4.47626,4.47627,3.7776,27.1721,2763.28,1353.55,-0.011538,7.49585
6.6,-0.63868,1.69196,4.47596,4.47596,3.77787,27.1704,2764.09,1353.93,-0.0115244,7.49933
6.601,-0.638695,1.69217,4.47565,4.47566,3.77814,27.1687,2764.9,1354.31,-0.0115109,7.5028
6.602,-0.638711,1.69238,4.47535,4.47535,3.77841,27.167,2765.7,1354.68,-0.0114977,7.50627
6.603,-0.638726,1.69258,4.47504,4.47504,3.77869,27.1652,2766.5,1355.06,-0.0114847,7.50973
6.604,-0.638742,1.69279,4.47474,4.47474,3.77896,27.1635,2767.3,1355.43,-0.0114718,7.51319
6.605,-0.638757,1.693,4.47443,4.47443,3.77923,27.1618,2768.1,1355.8,-0.0114592,7.51664
6.606,-0.638773,1.69321,4.47413,4.47413,3.7795,27.1601,2768.9,1356.18,-0.0114467,7.52008
6.607,-0.638788,1.69342,4.47382,4.47382,3.77977,27.1584,2769.7,1356.55,-0.0114345,7.52352
6.608,-0.638804,1.69364,4.47351,4.47352,3.78004,27.1567,2770.49,1356.92,-0.0114224,7.52695
6.609,-0.63882,1.69385,4.47321,4.47321,3.78032,27.155,2771.28,1357.29,-0.0114106,7.53037
6.61,-0.638835,1.69406,4.4729,4.4729,3.78059,27.1533,2772.07,1357.66,-0.0113989,7.53379
6.611,-0.638851,1.69428,4.4726,4.4726,3.78086,27.1516,2772.86,1358.03,-0.0113875,7.5372
6.612,-0.638867,1.69449,4.47229,4.47229,3.78113,27.1498,2773.65,1358.4,-0.0113763,7.5406
6.613,-0.638882,1.69471,4.47198,4.47198,3.7814,27.1481,2774.43,1358.76,-0.0113653,7.544
6.614,-0.638898,1.69493,4.47168,4.47168,3.78167,27.1464,2775.22,1359.13,-0.0113545,7.54738
6.615,-0.638914,1.69515,4.47137,4.47137,3.78195,27.1447,2776,1359.49,-0.0113439,7.55076
6.616,-0.63893,1.69537,4.47106,4.47106,3.78222,27.143,2776.78,1359.86,-0.0113335,7.55413
6.617,-0.638946,1.69559,4.47076,4.47076,3.78249,27.1413,2777.55,1360.22,-0.0113233,7.5575
6.618,-0.638962,1.69581,4.47045,4.47045,3.78276,27.1396,2778.33,1360.58,-0.0113134,7.56085
6.619,-0.638978,1.69603,4.47014,4.47014,3.78303,27.1378,2779.1,1360.95,-0.0113037,7.5642
6.62,-0.638993,1.69625,4.46984,4.46984,3.7833,27.1361,2779.88,1361.31,-0.0112941,7.56754
6.621,-0.639009,1.69648,4.46953,4.46953,3.78358,27.1344,2780.65,1361.67,-0.0112848,7.57087
6.622,-0.639025,1.6967,4.46922,4.46922,3.78385,27.1327,2781.42,1362.03,-0.0112758,7.57419
6.623,-0.639041,1.69693,4.46891,4.46892,3.78412,27.131,2782.18,1362.38,-0.0112669,7.57751
6.624,-0.639057,1.69715,4.46861,4.46861,3.78439,27.1293,2782.95,1362.74,-0.0112583,7.58081
6.625,-0.639073,1.69738,4.4683,4.4683,3.78466,27.1275,2783.71,1363.1,-0.0112499,7.58411
6.626,-0.639089,1.69761,4.46799,4.46799,3.78494,27.1258,2784.47,1363.45,-0.0112417,7.5874
6.627,-0.639106,1.69784,4.46768,4.46769,3.78521,27.1241,2785.23,1363.81,-0.0112337,7.59067
6.628,-0.639122,1.69807,4.46738,4.46738,3.78548,27.1224,2785.99,1364.16,-0.011226,7.59394
6.629,-0.639138,1.6983,4.46707,4.46707,3.78575,27.1207,2786.74,1364.52,-0.0112185,7.5972
6.63,-0.639154,1.69853,4.46676,4.46676,3.78602,27.119,2787.5,1364.87,-0.0112112,7.60045
6.631,-0.63917,1.69876,4.46645,4.46646,3.78629,27.1172,2788.25,1365.22,-0.0112041,7.60369
6.632,-0.639186,1.699,4.46615,4.46615,3.78657,27.1155,2789,1365.57,-0.0111973,7.60692
6.633,-0.639203,1.69923,4.46584,4.46584,3.78684,27.1138,2789.75,1365.92,-0.0111907,7.61014
6.634,-0.639219,1.69947,4.46553,4.46553,3.78711,27.1121,2790.49,1366.27,-0.0111843,7.61335
6.635,-0.639235,1.6997,4.46522,4.46522,3.78738,27.1103,2791.24,1366.62,-0.0111782,7.61656
6.636,-0.639251,1.69994,4.46491,4.46492,3.78765,27.1086,2791.98,1366.96,-0.0111722,7.61975
6.637,-0.639268,1.70018,4.46461,4.46461,3.78792,27.1069,2792.72,1367.31,-0.0111666,7.62293
6.638,-0.639284,1.70042,4.4643,4.4643,3.7882,27.1052,2793.46,1367.65,-0.0111611,7.62609
6.639,-0.6393,1.70066,4.46399,4.46399,3.78847,27.1035,2794.2,1368,-0.0111559,7.62925
6.64,-0.639317,1.7009,4.46368,4.46368,3.78874,27.1017,2794.93,1368.34,-0.0111509,7.6324
6.641,-0.639333,1.70114,4.46337,4.46338,3.78901,27.1,2795.67,1368.68,-0.0111461,7.63554
6.642,-0.639349,1.70138,4.46306,4.46307,3.78928,27.0983,2796.4,1369.03,-0.0111416,7.63866
6.643,-0.639366,1.70162,4.46276,4.46276,3.78955,27.0966,2797.13,1369.37,-0.0111373,7.64178
6.644,-0.639382,1.70187,4.46245,4.46245,3.78982,27.0948,2797.86,1369.71,-0.0111332,7.64488
6.645,-0.639399,1.70211,4.46214,4.46214,3.7901,27.0931,2798.58,1370.05,-0.0111294,7.64798
6.646,-0.639415,1.70236,4.46183,4.46183,3.79037,27.0914,2799.31,1370.39,-0.0111258,7.65106
6.647,-0.639432,1.70261,4.46152,4.46152,3.79064,27.0897,2800.03,1370.72,-0.0111225,7.65413
6.648,-0.639448,1.70285,4.46121,4.46122,3.79091,27.0879,2800.75,1371.06,-0.0111193,7.65718
6.649,-0.639465,1.7031,4.4609,4.46091,3.79118,27.0862,2801.47,1371.4,-0.0111164,7.66023
6.65,-0.639482,1.70335,4.4606,4.4606,3.79145,27.0845,2802.18,1371.73,-0.0111138,7.66326
6.651,-0.639498,1.7036,4.46029,4.46029,3.79172,27.0827,2802.9,1372.07,-0.0111113,7.66629
6.652,-0.639515,1.70385,4.45998,4.45998,3.79199,27.081,2803.61,1372.4,-0.0111091,7.6693
6.653,-0.639532,1.7041,4.45967,4.45967,3.79226,27.0793,2804.32,1372.73,-0.0111072,7.67229
6.654,-0.639548,1.70436,4.45936,4.45936,3.79253,27.0776,2805.03,1373.06,-0.0111054,7.67528
6.655,-0.639565,1.70461,4.45905,4.45905,3.7928,27.0758,2805.74,1373.39,-0.0111039,7.67825
6.656,-0.639582,1.70487,4.45874,4.45874,3.79308,27.0741,2806.44,1373.72,-0.0111026,7.68121
6.657,-0.639599,1.70512,4.45843,4.45844,3.79335,27.0724,2807.15,1374.05,-0.0111016,7.68416
6.658,-0.639615,1.70538,4.45812,4.45813,3.79362,27.0706,2807.85,1374.38,-0.0111008,7.6871
6.659,-0.639632,1.70564,4.45781,4.45782,3.79389,27.0689,2808.55,1374.71,-0.0111002,7.69002
6.66,-0.639649,1.70589,4.45751,4.45751,3.79416,27.0672,2809.25,1375.04,-0.0110998,7.69293
6.661,-0.639666,1.70615,4.4572,4.4572,3.79443,27.0654,2809.95,1375.36,-0.0110997,7.69582
6.662,-0.639683,1.70641,4.45689,4.45689,3.7947,27.0637,2810.64,1375.69,-0.0110998,7.69871
6.663,-0.6397,1.70667,4.45658,4.45658,3.79497,27.062,2811.33,1376.01,-0.0111001,7.70158
6.664,-0.639717,1.70694,4.45627,4.45627,3.79524,27.0603,2812.02,1376.34,-0.0111007,7.70443
6.665,-0.639734,1.7072,4.45596,4.45596,3.79551,27.0585,2812.71,1376.66,-0.0111015,7.70728
6.666,-0.639751,1.70746,4.45565,4.45565,3.79578,27.0568,2813.4,1376.98,-0.0111025,7.71011
6.667,-0.639768,1.70773,4.45534,4.45534,3.79605,27.0551,2814.09,1377.3,-0.0111037,7.71292
6.668,-0.639785,1.70799,4.45503,4.45503,3.79632,27.0533,2814.77,1377.62,-0.0111052,7.71573
6.669,-0.639802,1.70826,4.45472,4.45472,3.79659,27.0516,2815.45,1377.94,-0.0111068,7.71851
6.67,-0.639819,1.70852,4.45441,4.45441,3.79686,27.0498,2816.13,1378.26,-0.0111087,7.72129
6.671,-0.639837,1.70879,4.4541,4.4541,3.79712,27.0481,2816.81,1378.58,-0.0111108,7.72405
6.672,-0.639854,1.70906,4.45379,4.45379,3.79739,27.0464,2817.49,1378.9,-0.0111132,7.7268
6.673,-0.639871,1.70933,4.45348,4.45348,3.79766,27.0446,2818.17,1379.21,-0.0111157,7.72953
6.674,-0.639888,1.7096,4.45317,4.45317,3.79793,27.0429,2818.84,1379.53,-0.0111185,7.73225
6.675,-0.639906,1.70987,4.45286,4.45287,3.7982,27.0412,2819.51,1379.84,-0.0111215,7.73495
6.676,-0.639923,1.71014,4.45255,4.45256,3.79847,27.0394,2820.18,1380.16,-0.0111247,7.73764
6.677,-0.639941,1.71042,4.45224,4.45225,3.79874,27.0377,2820.85,1380.47,-0.0111281,7.74032
6.678,-0.639958,1.71069,4.45193,4.45194,3.79901,27.036,2821.52,1380.78,-0.0111317,7.74298
6.679,-0.639976,1.71097,4.45162,4.45163,3.79928,27.0342,2822.18,1381.09,-0.0111356,7.74563
6.68,-0.639993,1.71124,4.45131,4.45132,3.79954,27.0325,2822.84,1381.41,-0.0111396,7.74826
6.681,-0.640011,1.71152,4.451,4.45101,3.79981,27.0307,2823.5,1381.72,-0.0111439,7.75088
6.682,-0.640028,1.71179,4.45069,4.4507,3.80008,27.029,2824.16,1382.03,-0.0111483,7.75348
6.683,-0.640046,1.71207,4.45038,4.45039,3.80035,27.0273,2824.82,1382.34,-0.011153,7.75607
6.684,-0.640064,1.71235,4.45008,4.45008,3.80062,27.0255,2825.48,1382.64,-0.0111579,7.75864
6.685,-0.640081,1.71263,4.44977,4.44977,3.80088,27.0238,2826.13,1382.95,-0.0111629,7.7612
6.686,-0.640099,1.71291,4.44946,4.44946,3.80115,27.022,2826.79,1383.26,-0.0111682,7.76374
6.687,-0.640117,1.71319,4.44915,4.44915,3.80142,27.0203,2827.44,1383.56,-0.0111737,7.76627
6.688,-0.640135,1.71348,4.44884,4.44884,3.80169,27.0186,2828.09,1383.87,-0.0111794,7.76879
6.689,-0.640153,1.71376,4.44853,4.44853,3.80195,27.0168,2828.74,1384.17,-0.0111852,7.77128
6.69,-0.640171,1.71404,4.44822,4.44822,3.80222,27.0151,2829.38,1384.48,-0.0111913,7.77377
6.691,-0.640189,1.71433,4.44791,4.44791,3.80249,27.0133,2830.03,1384.78,-0.0111976,7.77623
6.692,-0.640207,1.71461,4.4476,4.4476,3.80275,27.0116,2830.67,1385.08,-0.011204,7.77869
6.693,-0.640225,1.7149,4.44729,4.44729,3.80302,27.0098,2831.31,1385.39,-0.0112107,7.78112
6.694,-0.640243,1.71519,4.44698,4.44698,3.80329,27.0081,2831.95,1385.69,-0.0112175,7.78354
6.695,-0.640261,1.71547,4.44667,4.44667,3.80355,27.0064,2832.59,1385.99,-0.0112245,7.78595
6.696,-0.640279,1.71576,4.44635,4.44636,3.80382,27.0046,2833.23,1386.29,-0.0112317,7.78834
6.697,-0.640298,1.71605,4.44604,4.44605,3.80409,27.0029,2833.86,1386.59,-0.0112391,7.79071
6.698,-0.640316,1.71634,4.44573,4.44574,3.80435,27.0011,2834.5,1386.89,-0.0112466,7.79307
6.699,-0.640334,1.71663,4.44542,4.44543,3.80462,26.9994,2835.13,1387.18,-0.0112544,7.79542
6.7,-0.640353,1.71693,4.44511,4.44512,3.80488,26.9976,2835.76,1387.48,-0.0112623,7.79774
6.701,-0.640371,1.71722,4.4448,4.44481,3.80515,26.9959,2836.39,1387.78,-0.0112704,7.80006
6.702,-0.64039,1.71751,4.44449,4.4445,3.80542,26.9941,2837.02,1388.07,-0.0112786,7.80235
6.703,-0.640408,1.71781,4.44418,4.44419,3.80568,26.9924,2837.64,1388.37,-0.0112871,7.80463
6.704,-0.640427,1.7181,4.44387,4.44388,3.80595,26.9906,2838.27,1388.66,-0.0112957,7.8069
6.705,-0.640445,1.7184,4.44356,4.44357,3.80621,26.9889,2838.89,1388.96,-0.0113044,7.80914
6.706,-0.640464,1.7187,4.44325,4.44326,3.80648,26.9871,2839.51,1389.25,-0.0113134,7.81138
6.707,-0.640483,1.71899,4.44294,4.44295,3.80674,26.9854,2840.13,1389.54,-0.0113225,7.81359
6.708,-0.640502,1.71929,4.44263,4.44264,3.807,26.9836,2840.75,1389.84,-0.0113317,7.81579
6.709,-0.640521,1.71959,4.44232,4.44233,3.80727,26.9819,2841.37,1390.13,-0.0113411,7.81798
6.71,-0.640539,1.71989,4.44201,4.44202,3.80753,26.9801,2841.99,1390.42,-0.0113507,7.82014
6.711,-0.640558,1.72019,4.4417,4.4417,3.8078,26.9784,2842.6,1390.71,-0.0113604,7.82229
6.712,-0.640577,1.72049,4.44139,4.44139,3.80806,26.9766,2843.21,1391,-0.0113703,7.82443
6.713,-0.640596,1.7208,4.44108,4.44108,3.80832,26.9749,2843.83,1391.29,-0.0113803,7.82655
6.714,-0.640615,1.7211,4.44077,4.44077,3.80859,26.9731,2844.44,1391.58,-0.0113905,7.82865
6.715,-0.640635,1.7214,4.44046,4.44046,3.80885,26.9714,2845.05,1391.86,-0.0114008,7.83073
6.716,-0.640654,1.72171,4.44015,4.44015,3.80911,26.9696,2845.65,1392.15,-0.0114112,7.8328
6.717,-0.640673,1.72202,4.43984,4.43984,3.80938,26.9679,2846.26,1392.44,-0.0114218,7.83486
6.718,-0.640692,1.72232,4.43953,4.43953,3.80964,26.9661,2846.86,1392.73,-0.0114326,7.83689
6.719,-0.640711,1.72263,4.43922,4.43922,3.8099,26.9644,2847.47,1393.01,-0.0114434,7.83891
6.72,-0.640731,1.72294,4.43891,4.43891,3.81017,26.9626,2848.07,1393.3,-0.0114544,7.84091
6.721,-0.64075,1.72325,4.4386,4.4386,3.81043,26.9609,2848.67,1393.58,-0.0114656,7.8429
6.722,-0.64077,1.72356,4.43829,4.43829,3.81069,26.9591,2849.27,1393.87,-0.0114768,7.84487
6.723,-0.640789,1.72387,4.43798,4.43798,3.81095,26.9574,2849.87,1394.15,-0.0114882,7.84682
6.724,-0.640809,1.72418,4.43767,4.43767,3.81121,26.9556,2850.47,1394.43,-0.0114997,7.84875
6.725,-0.640828,1.72449,4.43736,4.43736,3.81147,26.9539,2851.06,1394.72,-0.0115113,7.85067
6.726,-0.640848,1.7248,4.43705,4.43705,3.81174,26.9521,2851.66,1395,-0.0115231,7.85257
6.727,-0.640868,1.72511,4.43674,4.43674,3.812,26.9503,2852.25,1395.28,-0.0115349,7.85446
6.728,-0.640888,1.72543,4.43643,4.43643,3.81226,26.9486,2852.84,1395.56,-0.0115469,7.85632
6.729,-0.640907,1.72574,4.43612,4.43612,3.81252,26.9468,2853.43,1395.84,-0.011559,7.85817
6.73,-0.640927,1.72606,4.43581,4.43581,3.81278,26.9451,2854.02,1396.12,-0.0115712,7.86
6.731,-0.640947,1.72638,4.4355,4.4355,3.81304,26.9433,2854.61,1396.4,-0.0115835,7.86182
6.732,-0.640967,1.72669,4.43519,4.43519,3.8133,26.9416,2855.2,1396.68,-0.0115959,7.86362
6.733,-0.640987,1.72701,4.43488,4.43488,3.81356,26.9398,2855.78,1396.96,-0.0116084,7.8654
6.734,-0.641007,1.72733,4.43457,4.43457,3.81382,26.938,2856.37,1397.24,-0.0116209,7.86716
6.735,-0.641027,1.72765,4.43426,4.43426,3.81408,26.9363,2856.95,1397.52,-0.0116336,7.86891
6.736,-0.641047,1.72797,4.43395,4.43395,3.81434,26.9345,2857.54,1397.8,-0.0116464,7.87064
6.737,-0.641067,1.72829,4.43364,4.43364,3.8146,26.9328,2858.12,1398.07,-0.0116593,7.87235
6.738,-0.641088,1.72861,4.43333,4.43333,3.81486,26.931,2858.7,1398.35,-0.0116722,7.87404
6.739,-0.641108,1.72893,4.43302,4.43302,3.81511,26.9292,2859.28,1398.63,-0.0116853,7.87572
6.74,-0.641128,1.72926,4.43271,4.43271,3.81537,26.9275,2859.85,1398.9,-0.0116984,7.87738
6.741,-0.641149,1.72958,4.4324,4.4324,3.81563,26.9257,2860.43,1399.18,-0.0117116,7.87902
6.742,-0.641169,1.7299,4.43209,4.4321,3.81589,26.924,2861.01,1399.45,-0.0117248,7.88064
6.743,-0.641189,1.73023,4.43178,4.43179,3.81615,26.9222,2861.58,1399.73,-0.0117382,7.88224
6.744,-0.64121,1.73055,4.43147,4.43148,3.8164,26.9204,2862.16,1400,-0.0117516,7.88383
6.745,-0.64123,1.73088,4.43116,4.43117,3.81666,26.9187,2862.73,1400.28,-0.0117651,7.8854
6.746,-0.641251,1.73121,4.43085,4.43086,3.81692,26.9169,2863.3,1400.55,-0.0117786,7.88695
6.747,-0.641271,1.73154,4.43054,4.43055,3.81718,26.9152,2863.87,1400.82,-0.0117922,7.88849
6.748,-0.641292,1.73186,4.43024,4.43024,3.81743,26.9134,2864.44,1401.1,-0.0118059,7.89
6.749,-0.641313,1.73219,4.42993,4.42993,3.81769,26.9116,2865.01,1401.37,-0.0118196,7.8915
6.75,-0.641333,1.73252,4.42962,4.42962,3.81794,26.9099,2865.58,1401.64,-0.0118333,7.89298
6.751,-0.641354,1.73285,4.42931,4.42931,3.8182,26.9081,2866.15,1401.91,-0.0118472,7.89444
6.752,-0.641375,1.73319,4.429,4.429,3.81846,26.9063,2866.71,1402.19,-0.011861,7.89589
6.753,-0.641396,1.73352,4.42869,4.42869,3.81871,26.9046,2867.28,1402.46,-0.0118749,7.89731
6.754,-0.641417,1.73385,4.42838,4.42838,3.81897,26.9028,2867.84,1402.73,-0.0118889,7.89872
6.755,-0.641438,1.73418,4.42807,4.42807,3.81922,26.901,2868.41,1403,-0.0119028,7.90011
6.756,-0.641458,1.73452,4.42776,4.42776,3.81948,26.8993,2868.97,1403.27,-0.0119169,7.90148
6.757,-0.641479,1.73485,4.42745,4.42745,3.81973,26.8975,2869.53,1403.54,-0.0119309,7.90283
6.758,-0.6415,1.73519,4.42714,4.42714,3.81999,26.8957,2870.09,1403.81,-0.011945,7.90417
6.759,-0.641521,1.73553,4.42683,4.42683,3.82024,26.894,2870.65,1404.08,-0.0119591,7.90548
6.76,-0.641542,1.73586,4.42652,4.42652,3.82049,26.8922,2871.21,1404.35,-0.0119732,7.90678
6.761,-0.641563,1.7362,4.42621,4.42622,3.82075,26.8904,2871.77,1404.62,-0.0119873,7.90806
6.762,-0.641585,1.73654,4.4259,4.42591,3.821,26.8887,2872.33,1404.89,-0.0120015,7.90932
6.763,-0.641606,1.73688,4.4256,4.4256,3.82125,26.8869,2872.88,1405.16,-0.0120157,7.91057
6.764,-0.641627,1.73722,4.42529,4.42529,3.82151,26.8851,2873.44,1405.42,-0.0120299,7.91179
6.765,-0.641648,1.73756,4.42498,4.42498,3.82176,26.8834,2874,1405.69,-0.0120441,7.913
6.766,-0.641669,1.7379,4.42467,4.42467,3.82201,26.8816,2874.55,1405.96,-0.0120583,7.91419
6.767,-0.64169,1.73824,4.42436,4.42436,3.82226,26.8798,2875.1,1406.23,-0.0120725,7.91536
6.768,-0.641712,1.73858,4.42405,4.42405,3.82252,26.878,2875.66,1406.49,-0.0120867,7.91651
6.769,-0.641733,1.73892,4.42374,4.42374,3.82277,26.8763,2876.21,1406.76,-0.0121009,7.91764
6.77,-0.641754,1.73927,4.42343,4.42343,3.82302,26.8745,2876.76,1407.03,-0.012115,7.91876
6.771,-0.641776,1.73961,4.42312,4.42313,3.82327,26.8727,2877.31,1407.3,-0.0121292,7.91986
6.772,-0.641797,1.73995,4.42282,4.42282,3.82352,26.871,2877.86,1407.56,-0.0121434,7.92094
6.773,-0.641818,1.7403,4.42251,4.42251,3.82377,26.8692,2878.41,1407.83,-0.0121575,7.922
6.774,-0.64184,1.74065,4.4222,4.4222,3.82402,26.8674,2878.96,1408.1,-0.0121717,7.92304
6.775,-0.641861,1.74099,4.42189,4.42189,3.82427,26.8656,2879.51,1408.36,-0.0121858,7.92406
6.776,-0.641882,1.74134,4.42158,4.42158,3.82452,26.8639,2880.06,1408.63,-0.0121999,7.92507
6.777,-0.641904,1.74169,4.42127,4.42127,3.82477,26.8621,2880.61,1408.89,-0.0122139,7.92605
6.778,-0.641925,1.74203,4.42096,4.42097,3.82502,26.8603,2881.15,1409.16,-0.012228,7.92702
6.779,-0.641947,1.74238,4.42066,4.42066,3.82527,26.8585,2881.7,1409.42,-0.012242,7.92797
6.78,-0.641968,1.74273,4.42035,4.42035,3.82552,26.8568,2882.24,1409.69,-0.0122559,7.92891
6.781,-0.641989,1.74308,4.42004,4.42004,3.82576,26.855,2882.79,1409.96,-0.0122699,7.92982
6.782,-0.642011,1.74343,4.41973,4.41973,3.82601,26.8532,2883.33,1410.22,-0.0122837,7.93072
6.783,-0.642032,1.74378,4.41942,4.41942,3.82626,26.8514,2883.88,1410.49,-0.0122976,7.9316
6.784,-0.642054,1.74414,4.41911,4.41912,3.82651,26.8497,2884.42,1410.75,-0.0123114,7.93246
6.785,-0.642075,1.74449,4.41881,4.41881,3.82676,26.8479,2884.96,1411.01,-0.0123251,7.9333
6.786,-0.642097,1.74484,4.4185,4.4185,3.827,26.8461,2885.51,1411.28,-0.0123388,7.93412
6.787,-0.642118,1.74519,4.41819,4.41819,3.82725,26.8443,2886.05,1411.54,-0.0123525,7.93493
6.788,-0.64214,1.74555,4.41788,4.41788,3.8275,26.8426,2886.59,1411.81,-0.012366,7.93572
6.789,-0.642161,1.7459,4.41757,4.41758,3.82774,26.8408,2887.13,1412.07,-0.0123796,7.93649
6.79,-0.642183,1.74626,4.41727,4.41727,3.82799,26.839,2887.67,1412.34,-0.012393,7.93724
6.791,-0.642204,1.74661,4.41696,4.41696,3.82823,26.8372,2888.21,1412.6,-0.0124064,7.93798
6.792,-0.642226,1.74697,4.41665,4.41665,3.82848,26.8354,2888.75,1412.87,-0.0124197,7.93869
6.793,-0.642247,1.74733,4.41634,4.41635,3.82872,26.8337,2889.29,1413.13,-0.012433,7.93939
6.794,-0.642269,1.74768,4.41604,4.41604,3.82897,26.8319,2889.83,1413.39,-0.0124462,7.94008
6.795,-0.64229,1.74804,4.41573,4.41573,3.82921,26.8301,2890.37,1413.66,-0.0124593,7.94074
6.796,-0.642312,1.7484,4.41542,4.41542,3.82945,26.8283,2890.91,1413.92,-0.0124723,7.94139
6.797,-0.642333,1.74876,4.41511,4.41512,3.8297,26.8265,2891.45,1414.19,-0.0124853,7.94202
6.798,-0.642355,1.74912,4.41481,4.41481,3.82994,26.8248,2891.99,1414.45,-0.0124982,7.94263
6.799,-0.642376,1.74948,4.4145,4.4145,3.83018,26.823,2892.52,1414.72,-0.0125109,7.94323
6.8,-0.642398,1.74984,4.41419,4.41419,3.83043,26.8212,2893.06,1414.98,-0.0125236,7.94381
6.801,-0.642419,1.7502,4.41389,4.41389,3.83067,26.8194,2893.6,1415.24,-0.0125363,7.94437
6.802,-0.642441,1.75056,4.41358,4.41358,3.83091,26.8176,2894.13,1415.51,-0.0125488,7.94491
6.803,-0.642462,1.75093,4.41327,4.41327,3.83115,26.8158,2894.67,1415.77,-0.0125612,7.94544
6.804,-0.642483,1.75129,4.41296,4.41297,3.8314,26.8141,2895.21,1416.04,-0.0125735,7.94595
6.805,-0.642505,1.75165,4.41266,4.41266,3.83164,26.8123,2895.74,1416.3,-0.0125858,7.94645
6.806,-0.642526,1.75201,4.41235,4.41235,3.83188,26.8105,2896.28,1416.56,-0.0125979,7.94693
6.807,-0.642548,1.75238,4.41204,4.41205,3.83212,26.8087,2896.82,1416.83,-0.01261,7.94739
6.808,-0.642569,1.75274,4.41174,4.41174,3.83236,26.8069,2897.35,1417.09,-0.0126219,7.94783
6.809,-0.64259,1.75311,4.41143,4.41143,3.8326,26.8051,2897.89,1417.36,-0.0126337,7.94826
6.81,-0.642612,1.75347,4.41112,4.41113,3.83284,26.8033,2898.42,1417.62,-0.0126454,7.94868
6.811,-0.642633,1.75384,4.41082,4.41082,3.83308,26.8016,2898.96,1417.89,-0.012657,7.94907
6.812,-0.642654,1.75421,4.41051,4.41051,3.83331,26.7998,2899.49,1418.15,-0.0126685,7.94945
6.813,-0.642676,1.75457,4.41021,4.41021,3.83355,26.798,2900.03,1418.42,-0.0126799,7.94982
6.814,-0.642697,1.75494,4.4099,4.4099,3.83379,26.7962,2900.56,1418.68,-0.0126912,7.95017
6.815,-0.642718,1.75531,4.40959,4.4096,3.83403,26.7944,2901.1,1418.95,-0.0127024,7.9505
6.816,-0.642739,1.75568,4.40929,4.40929,3.83427,26.7926,2901.63,1419.21,-0.0127134,7.95082
6.817,-0.642761,1.75605,4.40898,4.40898,3.8345,26.7908,2902.17,1419.47,-0.0127243,7.95112
6.818,-0.642782,1.75642,4.40868,4.40868,3.83474,26.789,2902.7,1419.74,-0.0127351,7.95141
6.819,-0.642803,1.75679,4.40837,4.40837,3.83498,26.7873,2903.24,1420.01,-0.0127458,7.95168
6.82,-0.642824,1.75716,4.40806,4.40807,3.83521,26.7855,2903.77,1420.27,-0.0127564,7.95194
6.821,-0.642845,1.75753,4.40776,4.40776,3.83545,26.7837,2904.31,1420.54,-0.0127668,7.95218
6.822,-0.642867,1.7579,4.40745,4.40745,3.83568,26.7819,2904.84,1420.8,-0.0127771,7.95241
6.823,-0.642888,1.75827,4.40715,4.40715,3.83592,26.7801,2905.38,1421.07,-0.0127873,7.95262
6.824,-0.642909,1.75864,4.40684,4.40684,3.83615,26.7783,2905.91,1421.33,-0.0127973,7.95282
6.825,-0.64293,1.75901,4.40654,4.40654,3.83639,26.7765,2906.45,1421.6,-0.0128073,7.95301
6.826,-0.642951,1.75939,4.40623,4.40623,3.83662,26.7747,2906.98,1421.87,-0.0128171,7.95318
6.827,-0.642972,1.75976,4.40593,4.40593,3.83686,26.7729,2907.52,1422.13,-0.0128267,7.95333
6.828,-0.642993,1.76013,4.40562,4.40562,3.83709,26.7711,2908.05,1422.4,-0.0128363,7.95347
6.829,-0.643014,1.76051,4.40532,4.40532,3.83732,26.7693,2908.59,1422.67,-0.0128456,7.9536
6.83,-0.643035,1.76088,4.40501,4.40501,3.83755,26.7675,2909.12,1422.93,-0.0128549,7.95372
6.831,-0.643056,1.76126,4.40471,4.40471,3.83779,26.7658,2909.66,1423.2,-0.012864,7.95382
6.832,-0.643077,1.76163,4.4044,4.4044,3.83802,26.764,2910.2,1423.47,-0.012873,7.9539
6.833,-0.643098,1.76201,4.4041,4.4041,3.83825,26.7622,2910.73,1423.73,-0.0128819,7.95398
6.834,-0.643118,1.76238,4.40379,4.4038,3.83848,26.7604,2911.27,1424,-0.0128906,7.95404
6.835,-0.643139,1.76276,4.40349,4.40349,3.83871,26.7586,2911.8,1424.27,-0.0128992,7.95409
6.836,-0.64316,1.76314,4.40318,4.40319,3.83894,26.7568,2912.34,1424.54,-0.0129076,7.95412
6.837,-0.643181,1.76351,4.40288,4.40288,3.83917,26.755,2912.88,1424.81,-0.0129159,7.95415
6.838,-0.643202,1.76389,4.40258,4.40258,3.8394,26.7532,2913.41,1425.07,-0.0129241,7.95416
6.839,-0.643222,1.76427,4.40227,4.40227,3.83963,26.7514,2913.95,1425.34,-0.0129321,7.95416
6.84,-0.643243,1.76465,4.40197,4.40197,3.83986,26.7496,2914.49,1425.61,-0.01294,7.95414
6.841,-0.643264,1.76502,4.40166,4.40167,3.84009,26.7478,2915.03,1425.88,-0.0129477,7.95412
6.842,-0.643284,1.7654,4.40136,4.40136,3.84031,26.746,2915.57,1426.15,-0.0129553,7.95408
6.843,-0.643305,1.76578,4.40106,4.40106,3.84054,26.7442,2916.1,1426.42,-0.0129628,7.95403
6.844,-0.643326,1.76616,4.40075,4.40076,3.84077,26.7424,2916.64,1426.69,-0.0129701,7.95397
6.845,-0.643346,1.76654,4.40045,4.40045,3.841,26.7406,2917.18,1426.96,-0.0129773,7.9539
6.846,-0.643367,1.76692,4.40015,4.40015,3.84122,26.7388,2917.72,1427.23,-0.0129843,7.95381
6.847,-0.643387,1.7673,4.39984,4.39985,3.84145,26.737,2918.26,1427.5,-0.0129912,7.95372
6.848,-0.643408,1.76768,4.39954,4.39954,3.84167,26.7352,2918.8,1427.77,-0.0129979,7.95362
6.849,-0.643428,1.76807,4.39924,4.39924,3.8419,26.7334,2919.34,1428.04,-0.0130046,7.9535
6.85,-0.643449,1.76845,4.39894,4.39894,3.84212,26.7316,2919.88,1428.31,-0.013011,7.95338
6.851,-0.643469,1.76883,4.39863,4.39864,3.84235,26.7298,2920.42,1428.59,-0.0130174,7.95324
6.852,-0.643489,1.76921,4.39833,4.39833,3.84257,26.728,2920.96,1428.86,-0.0130235,7.95309
6.853,-0.64351,1.76959,4.39803,4.39803,3.84279,26.7262,2921.51,1429.13,-0.0130296,7.95294
6.854,-0.64353,1.76998,4.39773,4.39773,3.84302,26.7244,2922.05,1429.4,-0.0130355,7.95277
6.855,-0.64355,1.77036,4.39742,4.39743,3.84324,26.7226,2922.59,1429.67,-0.0130413,7.9526
6.856,-0.643571,1.77074,4.39712,4.39712,3.84346,26.7208,2923.14,1429.95,-0.0130469,7.95241
6.857,-0.643591,1.77113,4.39682,4.39682,3.84368,26.719,2923.68,1430.22,-0.0130524,7.95222
6.858,-0.643611,1.77151,4.39652,4.39652,3.8439,26.7172,2924.22,1430.49,-0.0130577,7.95202
6.859,-0.643631,1.77189,4.39622,4.39622,3.84413,26.7154,2924.77,1430.77,-0.0130629,7.95181
6.86,-0.643651,1.77228,4.39591,4.39592,3.84435,26.7136,2925.31,1431.04,-0.013068,7.95159
6.861,-0.643672,1.77266,4.39561,4.39561,3.84457,26.7118,2925.86,1431.32,-0.0130729,7.95136
6.862,-0.643692,1.77305,4.39531,4.39531,3.84479,26.71,2926.4,1431.59,-0.0130777,7.95113
6.863,-0.643712,1.77343,4.39501,4.39501,3.845,26.7082,2926.95,1431.87,-0.0130824,7.95088
6.864,-0.643732,1.77382,4.39471,4.39471,3.84522,26.7063,2927.5,1432.14,-0.0130869,7.95063
6.865,-0.643752,1.7742,4.39441,4.39441,3.84544,26.7045,2928.05,1432.42,-0.0130913,7.95037
6.866,-0.643772,1.77459,4.39411,4.39411,3.84566,26.7027,2928.59,1432.7,-0.0130956,7.9501
6.867,-0.643792,1.77498,4.39381,4.39381,3.84588,26.7009,2929.14,1432.97,-0.0130997,7.94983
6.868,-0.643812,1.77536,4.39351,4.39351,3.84609,26.6991,2929.69,1433.25,-0.0131037,7.94955
6.869,-0.643831,1.77575,4.39321,4.39321,3.84631,26.6973,2930.24,1433.53,-0.0131076,7.94926
6.87,-0.643851,1.77614,4.3929,4.39291,3.84653,26.6955,2930.79,1433.8,-0.0131113,7.94897
6.871,-0.643871,1.77652,4.3926,4.39261,3.84674,26.6937,2931.34,1434.08,-0.013115,7.94867
6.872,-0.643891,1.77691,4.3923,4.39231,3.84696,26.6919,2931.89,1434.36,-0.0131184,7.94836
6.873,-0.643911,1.7773,4.392,4.39201,3.84717,26.6901,2932.45,1434.64,-0.0131218,7.94805
6.874,-0.64393,1.77768,4.3917,4.39171,3.84738,26.6883,2933,1434.92,-0.013125,7.94773
6.875,-0.64395,1.77807,4.3914,4.39141,3.8476,26.6865,2933.55,1435.2,-0.0131282,7.94741
6.876,-0.64397,1.77846,4.39111,4.39111,3.84781,26.6846,2934.11,1435.48,-0.0131312,7.94708
6.877,-0.643989,1.77885,4.39081,4.39081,3.84802,26.6828,2934.66,1435.76,-0.013134,7.94675
6.878,-0.644009,1.77924,4.39051,4.39051,3.84824,26.681,2935.21,1436.04,-0.0131368,7.94641
6.879,-0.644028,1.77962,4.39021,4.39021,3.84845,26.6792,2935.77,1436.32,-0.0131394,7.94606
6.88,-0.644048,1.78001,4.38991,4.38991,3.84866,26.6774,2936.33,1436.6,-0.0131419,7.94572
6.881,-0.644067,1.7804,4.38961,4.38961,3.84887,26.6756,2936.88,1436.88,-0.0131443,7.94536
6.882,-0.644087,1.78079,4.38931,4.38931,3.84908,26.6738,2937.44,1437.16,-0.0131466,7.94501
6.883,-0.644106,1.78118,4.38901,4.38901,3.84929,26.672,2938,1437.44,-0.0131488,7.94465
6.884,-0.644126,1.78157,4.38871,4.38872,3.8495,26.6701,2938.56,1437.72,-0.0131509,7.94428
6.885,-0.644145,1.78196,4.38842,4.38842,3.84971,26.6683,2939.12,1438.01,-0.0131528,7.94391
6.886,-0.644164,1.78235,4.38812,4.38812,3.84992,26.6665,2939.68,1438.29,-0.0131547,7.94354
6.887,-0.644184,1.78274,4.38782,4.38782,3.85012,26.6647,2940.24,1438.57,-0.0131564,7.94317
6.888,-0.644203,1.78313,4.38752,4.38752,3.85033,26.6629,2940.8,1438.86,-0.013158,7.94279
6.889,-0.644222,1.78352,4.38722,4.38723,3.85054,26.6611,2941.37,1439.14,-0.0131596,7.94241
6.89,-0.644241,1.78391,4.38693,4.38693,3.85074,26.6592,2941.93,1439.43,-0.013161,7.94203
6.891,-0.64426,1.7843,4.38663,4.38663,3.85095,26.6574,2942.49,1439.71,-0.0131623,7.94165
6.892,-0.644279,1.78469,4.38633,4.38633,3.85115,26.6556,2943.06,1440,-0.0131636,7.94126
6.893,-0.644298,1.78508,4.38604,4.38604,3.85136,26.6538,2943.62,1440.28,-0.0131647,7.94087
6.894,-0.644317,1.78547,4.38574,4.38574,3.85156,26.652,2944.19,1440.57,-0.0131657,7.94049
6.895,-0.644336,1.78586,4.38544,4.38544,3.85177,26.6502,2944.76,1440.86,-0.0131667,7.94009
6.896,-0.644355,1.78625,4.38515,4.38515,3.85197,26.6483,2945.32,1441.14,-0.0131676,7.9397
6.897,-0.644374,1.78664,4.38485,4.38485,3.85217,26.6465,2945.89,1441.43,-0.0131683,7.93931
6.898,-0.644393,1.78703,4.38455,4.38455,3.85237,26.6447,2946.46,1441.72,-0.013169,7.93892
6.899,-0.644412,1.78742,4.38426,4.38426,3.85258,26.6429,2947.03,1442.01,-0.0131696,7.93852
6.9,-0.644431,1.78782,4.38396,4.38396,3.85278,26.6411,2947.6,1442.3,-0.0131701,7.93813
6.901,-0.644449,1.78821,4.38366,4.38367,3.85298,26.6392,2948.18,1442.58,-0.0131706,7.93773
6.902,-0.644468,1.7886,4.38337,4.38337,3.85318,26.6374,2948.75,1442.87,-0.0131709,7.93734
6.903,-0.644487,1.78899,4.38307,4.38308,3.85338,26.6356,2949.32,1443.16,-0.0131712,7.93694
6.904,-0.644505,1.78938,4.38278,4.38278,3.85358,26.6338,2949.9,1443.45,-0.0131714,7.93655
6.905,-0.644524,1.78977,4.38248,4.38249,3.85377,26.632,2950.47,1443.75,-0.0131715,7.93616
6.906,-0.644542,1.79016,4.38219,4.38219,3.85397,26.6301,2951.05,1444.04,-0.0131716,7.93576
6.907,-0.644561,1.79055,4.38189,4.3819,3.85417,26.6283,2951.62,1444.33,-0.0131716,7.93537
6.908,-0.644579,1.79095,4.3816,4.3816,3.85437,26.6265,2952.2,1444.62,-0.0131715,7.93498
6.909,-0.644597,1.79134,4.38131,4.38131,3.85456,26.6247,2952.78,1444.91,-0.0131714,7.93459
6.91,-0.644616,1.79173,4.38101,4.38101,3.85476,26.6228,2953.36,1445.2,-0.0131712,7.9342
6.911,-0.644634,1.79212,4.38072,4.38072,3.85495,26.621,2953.94,1445.5,-0.0131709,7.93382
6.912,-0.644652,1.79251,4.38042,4.38043,3.85515,26.6192,2954.52,1445.79,-0.0131706,7.93343
6.913,-0.64467,1.7929,4.38013,4.38013,3.85534,26.6174,2955.1,1446.09,-0.0131702,7.93305
6.914,-0.644689,1.7933,4.37984,4.37984,3.85553,26.6155,2955.69,1446.38,-0.0131697,7.93267
6.915,-0.644707,1.79369,4.37954,4.37955,3.85573,26.6137,2956.27,1446.67,-0.0131693,7.9323
6.916,-0.644725,1.79408,4.37925,4.37925,3.85592,26.6119,2956.85,1446.97,-0.0131687,7.93192
6.917,-0.644743,1.79447,4.37896,4.37896,3.85611,26.6101,2957.44,1447.27,-0.0131681,7.93155
6.918,-0.644761,1.79486,4.37866,4.37867,3.8563,26.6082,2958.03,1447.56,-0.0131675,7.93118
6.919,-0.644778,1.79525,4.37837,4.37837,3.85649,26.6064,2958.61,1447.86,-0.0131668,7.93082
6.92,-0.644796,1.79564,4.37808,4.37808,3.85668,26.6046,2959.2,1448.16,-0.0131661,7.93046
6.921,-0.644814,1.79604,4.37779,4.37779,3.85687,26.6028,2959.79,1448.45,-0.0131654,7.9301
6.922,-0.644832,1.79643,4.3775,4.3775,3.85706,26.6009,2960.38,1448.75,-0.0131646,7.92974
6.923,-0.644849,1.79682,4.3772,4.37721,3.85725,26.5991,2960.97,1449.05,-0.0131637,7.92939
6.924,-0.644867,1.79721,4.37691,4.37691,3.85743,26.5973,2961.56,1449.35,-0.0131629,7.92905
6.925,-0.644885,1.7976,4.37662,4.37662,3.85762,26.5954,2962.16,1449.65,-0.013162,7.9287
6.926,-0.644902,1.79799,4.37633,4.37633,3.85781,26.5936,2962.75,1449.95,-0.0131611,7.92836
6.927,-0.64492,1.79838,4.37604,4.37604,3.85799,26.5918,2963.34,1450.25,-0.0131601,7.92803
6.928,-0.644937,1.79877,4.37575,4.37575,3.85818,26.59,2963.94,1450.55,-0.0131591,7.9277
6.929,-0.644954,1.79916,4.37546,4.37546,3.85836,26.5881,2964.54,1450.85,-0.0131581,7.92738
6.93,-0.644972,1.79956,4.37517,4.37517,3.85855,26.5863,2965.13,1451.15,-0.0131571,7.92706
6.931,-0.644989,1.79995,4.37488,4.37488,3.85873,26.5845,2965.73,1451.45,-0.0131561,7.92674
6.932,-0.645006,1.80034,4.37459,4.37459,3.85891,26.5826,2966.33,1451.75,-0.0131551,7.92643
6.933,-0.645023,1.80073,4.3743,4.3743,3.85909,26.5808,2966.93,1452.05,-0.013154,7.92613
6.934,-0.64504,1.80112,4.37401,4.37401,3.85927,26.579,2967.53,1452.36,-0.0131529,7.92583
6.935,-0.645057,1.80151,4.37372,4.37372,3.85946,26.5771,2968.13,1452.66,-0.0131519,7.92553
6.936,-0.645074,1.8019,4.37343,4.37343,3.85964,26.5753,2968.74,1452.96,-0.0131508,7.92525
6.937,-0.645091,1.80229,4.37314,4.37314,3.85981,26.5735,2969.34,1453.27,-0.0131497,7.92496
6.938,-0.645108,1.80268,4.37285,4.37285,3.85999,26.5716,2969.95,1453.57,-0.0131486,7.92469
6.939,-0.645125,1.80307,4.37256,4.37257,3.86017,26.5698,2970.55,1453.88,-0.0131475,7.92442
6.94,-0.645142,1.80346,4.37228,4.37228,3.86035,26.568,2971.16,1454.18,-0.0131464,7.92415
6.941,-0.645159,1.80385,4.37199,4.37199,3.86053,26.5661,2971.77,1454.49,-0.0131453,7.92389
6.942,-0.645175,1.80424,4.3717,4.3717,3.8607,26.5643,2972.38,1454.8,-0.0131443,7.92364
6.943,-0.645192,1.80463,4.37141,4.37141,3.86088,26.5624,2972.99,1455.1,-0.0131432,7.9234
6.944,-0.645209,1.80502,4.37113,4.37113,3.86105,26.5606,2973.6,1455.41,-0.0131421,7.92316
6.945,-0.645225,1.80541,4.37084,4.37084,3.86123,26.5588,2974.21,1455.72,-0.0131411,7.92292
6.946,-0.645242,1.80579,4.37055,4.37055,3.8614,26.5569,2974.82,1456.03,-0.0131401,7.9227
6.947,-0.645258,1.80618,4.37026,4.37027,3.86157,26.5551,2975.44,1456.34,-0.0131391,7.92248
6.948,-0.645274,1.80657,4.36998,4.36998,3.86175,26.5533,2976.05,1456.65,-0.0131381,7.92226
6.949,-0.645291,1.80696,4.36969,4.36969,3.86192,26.5514,2976.67,1456.95,-0.0131371,7.92206
6.95,-0.645307,1.80735,4.36941,4.36941,3.86209,26.5496,2977.28,1457.26,-0.0131361,7.92186
6.951,-0.645323,1.80774,4.36912,4.36912,3.86226,26.5477,2977.9,1457.58,-0.0131352,7.92166
6.952,-0.64534,1.80812,4.36883,4.36884,3.86243,26.5459,2978.52,1457.89,-0.0131343,7.92148
6.953,-0.645356,1.80851,4.36855,4.36855,3.8626,26.5441,2979.14,1458.2,-0.0131335,7.9213
6.954,-0.645372,1.8089,4.36826,4.36827,3.86277,26.5422,2979.76,1458.51,-0.0131326,7.92112
6.955,-0.645388,1.80929,4.36798,4.36798,3.86293,26.5404,2980.38,1458.82,-0.0131318,7.92096
6.956,-0.645404,1.80967,4.36769,4.3677,3.8631,26.5385,2981,1459.13,-0.013131,7.9208
6.957,-0.64542,1.81006,4.36741,4.36741,3.86327,26.5367,2981.63,1459.45,-0.0131303,7.92065
6.958,-0.645436,1.81045,4.36713,4.36713,3.86343,26.5348,2982.25,1459.76,-0.0131296,7.9205
6.959,-0.645452,1.81083,4.36684,4.36684,3.8636,26.533,2982.88,1460.07,-0.013129,7.92036
6.96,-0.645468,1.81122,4.36656,4.36656,3.86376,26.5312,2983.5,1460.39,-0.0131284,7.92023
6.961,-0.645484,1.81161,4.36627,4.36628,3.86392,26.5293,2984.13,1460.7,-0.0131278,7.92011
6.962,-0.645499,1.81199,4.36599,4.36599,3.86409,26.5275,2984.76,1461.02,-0.0131273,7.91999
6.963,-0.645515,1.81238,4.36571,4.36571,3.86425,26.5256,2985.39,1461.33,-0.0131268,7.91988
6.964,-0.645531,1.81276,4.36543,4.36543,3.86441,26.5238,2986.02,1461.65,-0.0131264,7.91978
6.965,-0.645546,1.81315,4.36514,4.36515,3.86457,26.5219,2986.65,1461.97,-0.013126,7.91968
6.966,-0.645562,1.81353,4.36486,4.36486,3.86473,26.5201,2987.28,1462.28,-0.0131257,7.91959
6.967,-0.645578,1.81392,4.36458,4.36458,3.86489,26.5182,2987.92,1462.6,-0.0131254,7.91951
6.968,-0.645593,1.8143,4.3643,4.3643,3.86505,26.5164,2988.55,1462.92,-0.0131252,7.91943
6.969,-0.645609,1.81468,4.36402,4.36402,3.86521,26.5146,2989.19,1463.24,-0.013125,7.91937
6.97,-0.645624,1.81507,4.36373,4.36374,3.86536,26.5127,2989.82,1463.55,-0.0131249,7.9193
6.971,-0.64564,1.81545,4.36345,4.36346,3.86552,26.5109,2990.46,1463.87,-0.0131249,7.91925
6.972,-0.645655,1.81583,4.36317,4.36318,3.86568,26.509,2991.1,1464.19,-0.0131249,7.9192
6.973,-0.645671,1.81622,4.36289,4.36289,3.86583,26.5072,2991.74,1464.51,-0.013125,7.91915
6.974,-0.645686,1.8166,4.36261,4.36261,3.86598,26.5053,2992.38,1464.83,-0.0131251,7.91912
6.975,-0.645702,1.81698,4.36233,4.36233,3.86614,26.5035,2993.02,1465.15,-0.0131253,7.91909
6.976,-0.645717,1.81736,4.36205,4.36205,3.86629,26.5016,2993.66,1465.48,-0.0131256,7.91906
6.977,-0.645732,1.81775,4.36177,4.36178,3.86644,26.4998,2994.3,1465.8,-0.0131259,7.91904
6.978,-0.645748,1.81813,4.36149,4.3615,3.86659,26.4979,2994.95,1466.12,-0.0131263,7.91903
6.979,-0.645763,1.81851,4.36122,4.36122,3.86674,26.4961,2995.59,1466.44,-0.0131268,7.91902
6.98,-0.645778,1.81889,4.36094,4.36094,3.86689,26.4942,2996.24,1466.76,-0.0131273,7.91902
6.981,-0.645794,1.81927,4.36066,4.36066,3.86704,26.4924,2996.88,1467.09,-0.0131279,7.91903
6.982,-0.645809,1.81965,4.36038,4.36038,3.86719,26.4905,2997.53,1467.41,-0.0131286,7.91904
6.983,-0.645824,1.82003,4.3601,4.3601,3.86734,26.4887,2998.18,1467.74,-0.0131294,7.91905
6.984,-0.64584,1.82041,4.35982,4.35983,3.86749,26.4868,2998.83,1468.06,-0.0131302,7.91907
6.985,-0.645855,1.82079,4.35955,4.35955,3.86763,26.4849,2999.48,1468.39,-0.0131311,7.9191
6.986,-0.64587,1.82117,4.35927,4.35927,3.86778,26.4831,3000.13,1468.71,-0.0131321,7.91913
6.987,-0.645886,1.82155,4.35899,4.359,3.86792,26.4812,3000.78,1469.04,-0.0131331,7.91916
6.988,-0.645901,1.82192,4.35872,4.35872,3.86806,26.4794,3001.44,1469.36,-0.0131343,7.9192
6.989,-0.645916,1.8223,4.35844,4.35844,3.86821,26.4775,3002.09,1469.69,-0.0131355,7.91924
6.99,-0.645931,1.82268,4.35816,4.35817,3.86835,26.4757,3002.75,1470.02,-0.0131367,7.91929
6.991,-0.645947,1.82306,4.35789,4.35789,3.86849,26.4738,3003.4,1470.35,-0.0131381,7.91934
6.992,-0.645962,1.82343,4.35761,4.35762,3.86863,26.472,3004.06,1470.67,-0.0131395,7.9194
6.993,-0.645977,1.82381,4.35734,4.35734,3.86877,26.4701,3004.72,1471,-0.013141,7.91945
6.994,-0.645993,1.82418,4.35706,4.35707,3.86891,26.4682,3005.38,1471.33,-0.0131426,7.91952
6.995,-0.646008,1.82456,4.35679,4.35679,3.86905,26.4664,3006.04,1471.66,-0.0131443,7.91958
6.996,-0.646024,1.82493,4.35651,4.35652,3.86919,26.4645,3006.7,1471.99,-0.013146,7.91965
6.997,-0.646039,1.82531,4.35624,4.35624,3.86932,26.4627,3007.36,1472.32,-0.0131479,7.91972
6.998,-0.646054,1.82568,4.35597,4.35597,3.86946,26.4608,3008.02,1472.65,-0.0131498,7.91979
6.999,-0.64607,1.82606,4.35569,4.35569,3.86959,26.4589,3008.69,1472.98,-0.0131518,7.91986
7,-0.646085,1.82643,4.35542,4.35542,3.86973,26.4571,3009.35,1473.31,-0.0131538,7.91994
7.001,-0.646101,1.8268,4.35515,4.35515,3.86986,26.4552,3010.02,1473.65,-0.013156,7.92002
7.002,-0.646116,1.82718,4.35487,4.35488,3.86999,26.4534,3010.68,1473.98,-0.0131582,7.92009
7.003,-0.646132,1.82755,4.3546,4.3546,3.87013,26.4515,3011.35,1474.31,-0.0131605,7.92017
7.004,-0.646148,1.82792,4.35433,4.35433,3.87026,26.4496,3012.02,1474.65,-0.0131629,7.92025
7.005,-0.646163,1.82829,4.35406,4.35406,3.87039,26.4478,3012.69,1474.98,-0.0131653,7.92034
7.006,-0.646179,1.82866,4.35379,4.35379,3.87052,26.4459,3013.36,1475.31,-0.0131679,7.92042
7.007,-0.646195,1.82903,4.35351,4.35352,3.87065,26.444,3014.03,1475.65,-0.0131705,7.9205
7.008,-0.64621,1.8294,4.35324,4.35325,3.87077,26.4422,3014.7,1475.99,-0.0131732,7.92058
7.009,-0.646226,1.82977,4.35297,4.35298,3.8709,26.4403,3015.38,1476.32,-0.0131759,7.92066
7.01,-0.646242,1.83014,4.3527,4.35271,3.87103,26.4385,3016.05,1476.66,-0.0131788,7.92074
7.011,-0.646258,1.83051,4.35243,4.35243,3.87115,26.4366,3016.73,1477,-0.0131817,7.92082
7.012,-0.646274,1.83088,4.35216,4.35217,3.87128,26.4347,3017.4,1477.33,-0.0131847,7.92089
7.013,-0.64629,1.83125,4.35189,4.3519,3.8714,26.4329,3018.08,1477.67,-0.0131878,7.92097
7.014,-0.646306,1.83162,4.35162,4.35163,3.87152,26.431,3018.76,1478.01,-0.0131909,7.92104
7.015,-0.646322,1.83198,4.35136,4.35136,3.87165,26.4291,3019.44,1478.35,-0.0131942,7.92111
7.016,-0.646338,1.83235,4.35109,4.35109,3.87177,26.4273,3020.12,1478.69,-0.0131974,7.92118
7.017,-0.646355,1.83272,4.35082,4.35082,3.87189,26.4254,3020.8,1479.03,-0.0132008,7.92124
7.018,-0.646371,1.83308,4.35055,4.35055,3.87201,26.4235,3021.48,1479.37,-0.0132042,7.9213
7.019,-0.646387,1.83345,4.35028,4.35029,3.87213,26.4217,3022.16,1479.71,-0.0132078,7.92136
7.02,-0.646404,1.83381,4.35002,4.35002,3.87224,26.4198,3022.85,1480.05,-0.0132113,7.92141
7.021,-0.64642,1.83418,4.34975,4.34975,3.87236,26.4179,3023.53,1480.39,-0.013215,7.92146
7.022,-0.646437,1.83454,4.34948,4.34948,3.87248,26.416,3024.22,1480.74,-0.0132187,7.9215
7.023,-0.646454,1.8349,4.34922,4.34922,3.87259,26.4142,3024.91,1481.08,-0.0132225,7.92154
7.024,-0.64647,1.83526,4.34895,4.34895,3.87271,26.4123,3025.59,1481.42,-0.0132263,7.92158
7.025,-0.646487,1.83563,4.34868,4.34869,3.87282,26.4104,3026.28,1481.77,-0.0132302,7.92161
7.026,-0.646504,1.83599,4.34842,4.34842,3.87293,26.4086,3026.97,1482.11,-0.0132342,7.92163
7.027,-0.646521,1.83635,4.34815,4.34815,3.87305,26.4067,3027.67,1482.46,-0.0132383,7.92164
7.028,-0.646538,1.83671,4.34789,4.34789,3.87316,26.4048,3028.36,1482.81,-0.0132424,7.92165
7.029,-0.646555,1.83707,4.34762,4.34763,3.87327,26.4029,3029.05,1483.15,-0.0132465,7.92166
7.03,-0.646573,1.83743,4.34736,4.34736,3.87338,26.4011,3029.75,1483.5,-0.0132507,7.92165
7.031,-0.64659,1.83779,4.34709,4.3471,3.87349,26.3992,3030.44,1483.85,-0.013255,7.92164
7.032,-0.646607,1.83815,4.34683,4.34683,3.87359,26.3973,3031.14,1484.2,-0.0132593,7.92162
7.033,-0.646625,1.83851,4.34657,4.34657,3.8737,26.3954,3031.84,1484.55,-0.0132637,7.9216
7.034,-0.646642,1.83886,4.3463,4.34631,3.87381,26.3936,3032.54,1484.9,-0.0132682,7.92156
7.035,-0.64666,1.83922,4.34604,4.34604,3.87391,26.3917,3033.24,1485.25,-0.0132727,7.92152
7.036,-0.646678,1.83958,4.34578,4.34578,3.87402,26.3898,3033.94,1485.6,-0.0132772,7.92146
7.037,-0.646696,1.83993,4.34552,4.34552,3.87412,26.3879,3034.64,1485.95,-0.0132818,7.9214
7.038,-0.646714,1.84029,4.34526,4.34526,3.87422,26.3861,3035.34,1486.3,-0.0132864,7.92133
7.039,-0.646732,1.84064,4.34499,4.345,3.87432,26.3842,3036.05,1486.65,-0.0132911,7.92125
7.04,-0.64675,1.841,4.34473,4.34474,3.87442,26.3823,3036.75,1487.01,-0.0132959,7.92116
7.041,-0.646768,1.84135,4.34447,4.34447,3.87452,26.3804,3037.46,1487.36,-0.0133006,7.92106
7.042,-0.646786,1.8417,4.34421,4.34421,3.87462,26.3785,3038.17,1487.72,-0.0133054,7.92095
7.043,-0.646805,1.84206,4.34395,4.34395,3.87472,26.3767,3038.88,1488.07,-0.0133103,7.92083
7.044,-0.646823,1.84241,4.34369,4.34369,3.87482,26.3748,3039.59,1488.43,-0.0133152,7.9207
7.045,-0.646842,1.84276,4.34343,4.34343,3.87491,26.3729,3040.3,1488.79,-0.0133201,7.92056
7.046,-0.646861,1.84311,4.34317,4.34317,3.87501,26.371,3041.02,1489.14,-0.0133251,7.92041
7.047,-0.646879,1.84346,4.34291,4.34292,3.87511,26.3691,3041.73,1489.5,-0.0133301,7.92024
7.048,-0.646898,1.84381,4.34266,4.34266,3.8752,26.3672,3042.45,1489.86,-0.0133351,7.92007
7.049,-0.646917,1.84416,4.3424,4.3424,3.87529,26.3654,3043.16,1490.22,-0.0133402,7.91988
7.05,-0.646936,1.84451,4.34214,4.34214,3.87538,26.3635,3043.88,1490.58,-0.0133453,7.91968
7.051,-0.646956,1.84486,4.34188,4.34188,3.87547,26.3616,3044.6,1490.94,-0.0133504,7.91947
7.052,-0.646975,1.8452,4.34162,4.34163,3.87556,26.3597,3045.32,1491.31,-0.0133555,7.91925
7.053,-0.646994,1.84555,4.34137,4.34137,3.87565,26.3578,3046.04,1491.67,-0.0133607,7.91901
7.054,-0.647014,1.8459,4.34111,4.34111,3.87574,26.3559,3046.77,1492.03,-0.0133659,7.91876
7.055,-0.647033,1.84624,4.34085,4.34086,3.87583,26.3541,3047.49,1492.4,-0.0133711,7.91851
7.056,-0.647053,1.84659,4.3406,4.3406,3.87592,26.3522,3048.22,1492.76,-0.0133763,7.91823
7.057,-0.647073,1.84693,4.34034,4.34035,3.876,26.3503,3048.94,1493.13,-0.0133815,7.91795
7.058,-0.647093,1.84728,4.34009,4.34009,3.87609,26.3484,3049.67,1493.5,-0.0133868,7.91765
7.059,-0.647112,1.84762,4.33983,4.33984,3.87617,26.3465,3050.4,1493.86,-0.013392,7.91734
7.06,-0.647132,1.84796,4.33958,4.33958,3.87625,26.3446,3051.13,1494.23,-0.0133973,7.91702
7.061,-0.647153,1.8483,4.33932,4.33933,3.87634,26.3427,3051.87,1494.6,-0.0134026,7.91669
7.062,-0.647173,1.84864,4.33907,4.33907,3.87642,26.3408,3052.6,1494.97,-0.0134079,7.91634
7.063,-0.647193,1.84899,4.33882,4.33882,3.8765,26.339,3053.34,1495.34,-0.0134131,7.91598
7.064,-0.647213,1.84933,4.33856,4.33857,3.87658,26.3371,3054.07,1495.71,-0.0134184,7.91561
7.065,-0.647234,1.84966,4.33831,4.33831,3.87665,26.3352,3054.81,1496.08,-0.0134237,7.91523
7.066,-0.647254,1.85,4.33806,4.33806,3.87673,26.3333,3055.55,1496.46,-0.013429,7.91483
7.067,-0.647275,1.85034,4.33781,4.33781,3.87681,26.3314,3056.29,1496.83,-0.0134343,7.91442
7.068,-0.647296,1.85068,4.33755,4.33756,3.87688,26.3295,3057.04,1497.21,-0.0134396,7.914
7.069,-0.647317,1.85102,4.3373,4.3373,3.87696,26.3276,3057.78,1497.58,-0.0134449,7.91357
7.07,-0.647337,1.85135,4.33705,4.33705,3.87703,26.3257,3058.53,1497.96,-0.0134501,7.91312
7.071,-0.647358,1.85169,4.3368,4.3368,3.87711,26.3238,3059.27,1498.33,-0.0134554,7.91267
7.072,-0.647379,1.85202,4.33655,4.33655,3.87718,26.3219,3060.02,1498.71,-0.0134607,7.9122
7.073,-0.6474,1.85236,4.3363,4.3363,3.87725,26.32,3060.77,1499.09,-0.0134659,7.91172
7.074,-0.647422,1.85269,4.33605,4.33605,3.87732,26.3181,3061.52,1499.47,-0.0134711,7.91122
7.075,-0.647443,1.85302,4.3358,4.3358,3.87739,26.3162,3062.27,1499.85,-0.0134763,7.91072
7.076,-0.647464,1.85335,4.33555,4.33555,3.87746,26.3143,3063.03,1500.23,-0.0134815,7.9102
7.077,-0.647485,1.85369,4.3353,4.33531,3.87752,26.3125,3063.78,1500.61,-0.0134867,7.90968
7.078,-0.647507,1.85402,4.33505,4.33506,3.87759,26.3106,3064.54,1501,-0.0134918,7.90914
7.079,-0.647528,1.85435,4.33481,4.33481,3.87765,26.3087,3065.3,1501.38,-0.0134969,7.90859
7.08,-0.64755,1.85468,4.33456,4.33456,3.87772,26.3068,3066.06,1501.77,-0.013502,7.90804
7.081,-0.647571,1.855,4.33431,4.33431,3.87778,26.3049,3066.82,1502.15,-0.0135071,7.90747
7.082,-0.647593,1.85533,4.33406,4.33407,3.87785,26.303,3067.59,1502.54,-0.0135121,7.90689
7.083,-0.647615,1.85566,4.33382,4.33382,3.87791,26.3011,3068.35,1502.92,-0.0135171,7.9063
7.084,-0.647637,1.85599,4.33357,4.33357,3.87797,26.2992,3069.12,1503.31,-0.0135221,7.90571
7.085,-0.647658,1.85631,4.33333,4.33333,3.87803,26.2973,3069.88,1503.7,-0.013527,7.9051
7.086,-0.64768,1.85664,4.33308,4.33308,3.87809,26.2954,3070.65,1504.09,-0.0135319,7.90449
7.087,-0.647702,1.85696,4.33283,4.33284,3.87814,26.2935,3071.42,1504.48,-0.0135368,7.90386
7.088,-0.647724,1.85728,4.33259,4.33259,3.8782,26.2916,3072.2,1504.87,-0.0135416,7.90323
7.089,-0.647746,1.85761,4.33234,4.33235,3.87826,26.2897,3072.97,1505.26,-0.0135464,7.90259
7.09,-0.647768,1.85793,4.3321,4.3321,3.87831,26.2878,3073.75,1505.66,-0.0135511,7.90195
7.091,-0.64779,1.85825,4.33186,4.33186,3.87837,26.2859,3074.52,1506.05,-0.0135558,7.90129
7.092,-0.647812,1.85857,4.33161,4.33162,3.87842,26.284,3075.3,1506.44,-0.0135605,7.90064
7.093,-0.647835,1.85889,4.33137,4.33137,3.87847,26.282,3076.08,1506.84,-0.0135651,7.89997
7.094,-0.647857,1.85921,4.33113,4.33113,3.87852,26.2801,3076.87,1507.24,-0.0135696,7.8993
7.095,-0.647879,1.85953,4.33088,4.33089,3.87857,26.2782,3077.65,1507.63,-0.0135741,7.89862
7.096,-0.647901,1.85985,4.33064,4.33064,3.87862,26.2763,3078.43,1508.03,-0.0135786,7.89794
7.097,-0.647924,1.86016,4.3304,4.3304,3.87867,26.2744,3079.22,1508.43,-0.013583,7.89725
7.098,-0.647946,1.86048,4.33016,4.33016,3.87872,26.2725,3080.01,1508.83,-0.0135874,7.89656
7.099,-0.647968,1.8608,4.32992,4.32992,3.87877,26.2706,3080.8,1509.23,-0.0135916,7.89587
7.1,-0.647991,1.86111,4.32968,4.32968,3.87881,26.2687,3081.59,1509.63,-0.0135959,7.89517
7.101,-0.648013,1.86142,4.32944,4.32944,3.87886,26.2668,3082.38,1510.03,-0.0136001,7.89447
7.102,-0.648035,1.86174,4.3292,4.3292,3.8789,26.2649,3083.18,1510.44,-0.0136042,7.89376
7.103,-0.648058,1.86205,4.32896,4.32896,3.87894,26.263,3083.97,1510.84,-0.0136082,7.89306
7.104,-0.64808,1.86236,4.32872,4.32872,3.87898,26.2611,3084.77,1511.25,-0.0136122,7.89235
7.105,-0.648103,1.86267,4.32848,4.32848,3.87902,26.2592,3085.57,1511.65,-0.0136162,7.89164
7.106,-0.648125,1.86298,4.32824,4.32824,3.87906,26.2573,3086.37,1512.06,-0.01362,7.89093
7.107,-0.648148,1.86329,4.328,4.32801,3.8791,26.2553,3087.18,1512.46,-0.0136238,7.89022
7.108,-0.64817,1.8636,4.32776,4.32777,3.87914,26.2534,3087.98,1512.87,-0.0136276,7.88952
7.109,-0.648193,1.86391,4.32753,4.32753,3.87918,26.2515,3088.79,1513.28,-0.0136312,7.88881
7.11,-0.648215,1.86422,4.32729,4.32729,3.87921,26.2496,3089.59,1513.69,-0.0136348,7.8881
7.111,-0.648238,1.86452,4.32705,4.32706,3.87925,26.2477,3090.4,1514.1,-0.0136383,7.8874
7.112,-0.64826,1.86483,4.32682,4.32682,3.87928,26.2458,3091.21,1514.51,-0.0136418,7.88669
7.113,-0.648283,1.86513,4.32658,4.32658,3.87932,26.2439,3092.03,1514.92,-0.0136451,7.88599
7.114,-0.648305,1.86544,4.32635,4.32635,3.87935,26.2419,3092.84,1515.33,-0.0136484,7.8853
7.115,-0.648328,1.86574,4.32611,4.32611,3.87938,26.24,3093.66,1515.75,-0.0136517,7.88461
7.116,-0.648351,1.86604,4.32587,4.32588,3.87941,26.2381,3094.47,1516.16,-0.0136548,7.88392
7.117,-0.648373,1.86634,4.32564,4.32564,3.87944,26.2362,3095.29,1516.58,-0.0136579,7.88323
7.118,-0.648396,1.86664,4.32541,4.32541,3.87947,26.2343,3096.11,1516.99,-0.0136608,7.88256
7.119,-0.648418,1.86694,4.32517,4.32517,3.87949,26.2324,3096.94,1517.41,-0.0136637,7.88188
7.12,-0.648441,1.86724,4.32494,4.32494,3.87952,26.2304,3097.76,1517.83,-0.0136666,7.88122
7.121,-0.648463,1.86754,4.32471,4.32471,3.87955,26.2285,3098.58,1518.24,-0.0136693,7.88056
7.122,-0.648486,1.86784,4.32447,4.32447,3.87957,26.2266,3099.41,1518.66,-0.0136719,7.87991
7.123,-0.648509,1.86814,4.32424,4.32424,3.87959,26.2247,3100.24,1519.08,-0.0136745,7.87926
7.124,-0.648531,1.86843,4.32401,4.32401,3.87962,26.2228,3101.07,1519.5,-0.013677,7.87863
7.125,-0.648554,1.86873,4.32378,4.32378,3.87964,26.2208,3101.9,1519.92,-0.0136794,7.878
7.126,-0.648576,1.86902,4.32354,4.32355,3.87966,26.2189,3102.74,1520.34,-0.0136817,7.87738
7.127,-0.648599,1.86931,4.32331,4.32332,3.87968,26.217,3103.57,1520.77,-0.0136839,7.87678
7.128,-0.648621,1.86961,4.32308,4.32309,3.8797,26.2151,3104.41,1521.19,-0.013686,7.87618
7.129,-0.648644,1.8699,4.32285,4.32286,3.87971,26.2132,3105.25,1521.61,-0.013688,7.87559
7.13,-0.648666,1.87019,4.32262,4.32263,3.87973,26.2112,3106.09,1522.04,-0.0136899,7.87502
7.131,-0.648689,1.87048,4.32239,4.3224,3.87975,26.2093,3106.93,1522.46,-0.0136917,7.87446
7.132,-0.648711,1.87077,4.32216,4.32217,3.87976,26.2074,3107.77,1522.89,-0.0136935,7.8739
7.133,-0.648734,1.87106,4.32193,4.32194,3.87977,26.2055,3108.62,1523.32,-0.0136951,7.87337
7.134,-0.648756,1.87134,4.32171,4.32171,3.87979,26.2035,3109.46,1523.74,-0.0136966,7.87284
7.135,-0.648779,1.87163,4.32148,4.32148,3.8798,26.2016,3110.31,1524.17,-0.0136981,7.87233
7.136,-0.648801,1.87192,4.32125,4.32125,3.87981,26.1997,3111.16,1524.6,-0.0136994,7.87183
7.137,-0.648824,1.8722,4.32102,4.32103,3.87982,26.1977,3112.01,1525.03,-0.0137006,7.87135
7.138,-0.648846,1.87249,4.3208,4.3208,3.87983,26.1958,3112.87,1525.46,-0.0137017,7.87088
7.139,-0.648868,1.87277,4.32057,4.32057,3.87984,26.1939,3113.72,1525.89,-0.0137027,7.87043
7.14,-0.648891,1.87305,4.32034,4.32034,3.87984,26.192,3114.58,1526.32,-0.0137036,7.86999
7.141,-0.648913,1.87333,4.32012,4.32012,3.87985,26.19,3115.44,1526.76,-0.0137044,7.86957
7.142,-0.648936,1.87361,4.31989,4.31989,3.87985,26.1881,3116.3,1527.19,-0.0137051,7.86917
7.143,-0.648958,1.87389,4.31967,4.31967,3.87986,26.1862,3117.16,1527.62,-0.0137057,7.86878
7.144,-0.64898,1.87417,4.31944,4.31944,3.87986,26.1842,3118.02,1528.06,-0.0137061,7.86841
7.145,-0.649003,1.87445,4.31922,4.31922,3.87986,26.1823,3118.89,1528.49,-0.0137065,7.86806
7.146,-0.649025,1.87473,4.31899,4.31899,3.87986,26.1804,3119.76,1528.93,-0.0137067,7.86773
7.147,-0.649047,1.87501,4.31877,4.31877,3.87986,26.1784,3120.62,1529.37,-0.0137068,7.86741
7.148,-0.649069,1.87528,4.31854,4.31855,3.87986,26.1765,3121.49,1529.8,-0.0137068,7.86712
7.149,-0.649092,1.87556,4.31832,4.31832,3.87986,26.1746,3122.37,1530.24,-0.0137066,7.86684
7.15,-0.649114,1.87583,4.3181,4.3181,3.87986,26.1726,3123.24,1530.68,-0.0137064,7.86659
7.151,-0.649136,1.8761,4.31788,4.31788,3.87985,26.1707,3124.11,1531.12,-0.013706,7.86635
7.152,-0.649158,1.87637,4.31765,4.31766,3.87985,26.1687,3124.99,1531.56,-0.0137055,7.86614
7.153,-0.649181,1.87665,4.31743,4.31743,3.87984,26.1668,3125.87,1532,-0.0137049,7.86594
7.154,-0.649203,1.87692,4.31721,4.31721,3.87983,26.1649,3126.75,1532.44,-0.0137041,7.86577
7.155,-0.649225,1.87719,4.31699,4.31699,3.87983,26.1629,3127.63,1532.89,-0.0137032,7.86562
7.156,-0.649247,1.87745,4.31677,4.31677,3.87982,26.161,3128.52,1533.33,-0.0137022,7.86549
7.157,-0.649269,1.87772,4.31655,4.31655,3.87981,26.1591,3129.4,1533.77,-0.013701,7.86538
7.158,-0.649291,1.87799,4.31633,4.31633,3.8798,26.1571,3130.29,1534.22,-0.0136997,7.8653
7.159,-0.649313,1.87826,4.31611,4.31611,3.87979,26.1552,3131.18,1534.66,-0.0136983,7.86524
7.16,-0.649335,1.87852,4.31589,4.31589,3.87977,26.1532,3132.07,1535.11,-0.0136967,7.8652
7.161,-0.649357,1.87878,4.31567,4.31567,3.87976,26.1513,3132.96,1535.55,-0.013695,7.86518
7.162,-0.649379,1.87905,4.31545,4.31545,3.87974,26.1493,3133.85,1536,-0.0136931,7.86519
7.163,-0.649401,1.87931,4.31523,4.31524,3.87973,26.1474,3134.75,1536.45,-0.0136911,7.86522
7.164,-0.649423,1.87957,4.31502,4.31502,3.87971,26.1455,3135.65,1536.9,-0.0136889,7.86528
7.165,-0.649445,1.87983,4.3148,4.3148,3.87969,26.1435,3136.55,1537.34,-0.0136866,7.86536
7.166,-0.649467,1.88009,4.31458,4.31458,3.87968,26.1416,3137.45,1537.79,-0.0136842,7.86546
7.167,-0.649489,1.88035,4.31436,4.31437,3.87966,26.1396,3138.35,1538.25,-0.0136816,7.86559
7.168,-0.649511,1.88061,4.31415,4.31415,3.87964,26.1377,3139.26,1538.7,-0.0136788,7.86574
7.169,-0.649532,1.88087,4.31393,4.31393,3.87961,26.1357,3140.16,1539.15,-0.0136759,7.86592
7.17,-0.649554,1.88112,4.31372,4.31372,3.87959,26.1338,3141.07,1539.6,-0.0136729,7.86613
7.171,-0.649576,1.88138,4.3135,4.3135,3.87957,26.1318,3141.98,1540.05,-0.0136696,7.86636
7.172,-0.649597,1.88163,4.31328,4.31329,3.87954,26.1299,3142.89,1540.51,-0.0136662,7.86662
7.173,-0.649619,1.88189,4.31307,4.31307,3.87952,26.1279,3143.81,1540.96,-0.0136627,7.8669
7.174,-0.649641,1.88214,4.31286,4.31286,3.87949,26.126,3144.72,1541.42,-0.013659,7.86721
7.175,-0.649662,1.88239,4.31264,4.31264,3.87946,26.124,3145.64,1541.87,-0.0136551,7.86754
7.176,-0.649684,1.88264,4.31243,4.31243,3.87944,26.1221,3146.56,1542.33,-0.013651,7.8679
7.177,-0.649705,1.88289,4.31221,4.31222,3.87941,26.1201,3147.48,1542.79,-0.0136468,7.86829
7.178,-0.649727,1.88314,4.312,4.312,3.87938,26.1181,3148.4,1543.25,-0.0136424,7.86871
7.179,-0.649748,1.88339,4.31179,4.31179,3.87935,26.1162,3149.33,1543.71,-0.0136379,7.86915
7.18,-0.64977,1.88364,4.31158,4.31158,3.87931,26.1142,3150.26,1544.17,-0.0136331,7.86962
7.181,-0.649791,1.88388,4.31136,4.31137,3.87928,26.1123,3151.18,1544.63,-0.0136282,7.87011
7.182,-0.649812,1.88413,4.31115,4.31116,3.87925,26.1103,3152.11,1545.09,-0.0136232,7.87064
7.183,-0.649834,1.88437,4.31094,4.31094,3.87921,26.1084,3153.05,1545.55,-0.0136179,7.87119
7.184,-0.649855,1.88462,4.31073,4.31073,3.87918,26.1064,3153.98,1546.01,-0.0136124,7.87177
7.185,-0.649876,1.88486,4.31052,4.31052,3.87914,26.1045,3154.92,1546.48,-0.0136068,7.87237
7.186,-0.649897,1.8851,4.31031,4.31031,3.8791,26.1025,3155.86,1546.94,-0.013601,7.873
7.187,-0.649918,1.88534,4.3101,4.3101,3.87906,26.1005,3156.8,1547.4,-0.013595,7.87367
7.188,-0.649939,1.88558,4.30989,4.30989,3.87902,26.0986,3157.74,1547.87,-0.0135888,7.87435
7.189,-0.64996,1.88582,4.30968,4.30968,3.87898,26.0966,3158.68,1548.34,-0.0135824,7.87507
7.19,-0.649981,1.88606,4.30947,4.30947,3.87894,26.0946,3159.63,1548.8,-0.0135759,7.87582
7.191,-0.650002,1.8863,4.30926,4.30927,3.8789,26.0927,3160.58,1549.27,-0.0135691,7.87659
7.192,-0.650022,1.88653,4.30906,4.30906,3.87885,26.0907,3161.53,1549.74,-0.0135622,7.87739
7.193,-0.650043,1.88677,4.30885,4.30885,3.87881,26.0888,3162.48,1550.21,-0.013555,7.87822
7.194,-0.650064,1.887,4.30864,4.30864,3.87876,26.0868,3163.43,1550.68,-0.0135477,7.87908
7.195,-0.650084,1.88724,4.30843,4.30844,3.87872,26.0848,3164.39,1551.15,-0.0135402,7.87996
7.196,-0.650105,1.88747,4.30823,4.30823,3.87867,26.0829,3165.35,1551.62,-0.0135324,7.88088
7.197,-0.650125,1.8877,4.30802,4.30802,3.87862,26.0809,3166.31,1552.1,-0.0135245,7.88182
7.198,-0.650146,1.88793,4.30781,4.30782,3.87857,26.0789,3167.27,1552.57,-0.0135164,7.88279
7.199,-0.650166,1.88816,4.30761,4.30761,3.87852,26.077,3168.24,1553.04,-0.0135081,7.88379
7.2,-0.650186,1.88839,4.3074,4.3074,3.87847,26.075,3169.2,1553.52,-0.0134995,7.88481
7.201,-0.650206,1.88862,4.3072,4.3072,3.87842,26.073,3170.17,1554,-0.0134908,7.88587
7.202,-0.650227,1.88884,4.30699,4.30699,3.87837,26.071,3171.14,1554.47,-0.0134819,7.88695
7.203,-0.650247,1.88907,4.30679,4.30679,3.87831,26.0691,3172.12,1554.95,-0.0134728,7.88806
7.204,-0.650267,1.8893,4.30658,4.30659,3.87826,26.0671,3173.09,1555.43,-0.0134634,7.8892
7.205,-0.650286,1.88952,4.30638,4.30638,3.8782,26.0651,3174.07,1555.91,-0.0134539,7.89037
7.206,-0.650306,1.88974,4.30618,4.30618,3.87814,26.0632,3175.05,1556.39,-0.0134442,7.89157
7.207,-0.650326,1.88997,4.30597,4.30597,3.87809,26.0612,3176.03,1556.87,-0.0134342,7.89279
7.208,-0.650346,1.89019,4.30577,4.30577,3.87803,26.0592,3177.01,1557.35,-0.0134241,7.89405
7.209,-0.650365,1.89041,4.30557,4.30557,3.87797,26.0572,3178,1557.83,-0.0134138,7.89533
7.21,-0.650385,1.89063,4.30536,4.30537,3.87791,26.0553,3178.98,1558.32,-0.0134032,7.89664
7.211,-0.650404,1.89085,4.30516,4.30516,3.87785,26.0533,3179.98,1558.8,-0.0133925,7.89797
7.212,-0.650423,1.89106,4.30496,4.30496,3.87779,26.0513,3180.97,1559.29,-0.0133815,7.89934
7.213,-0.650443,1.89128,4.30476,4.30476,3.87772,26.0493,3181.96,1559.77,-0.0133704,7.90073
7.214,-0.650462,1.8915,4.30456,4.30456,3.87766,26.0474,3182.96,1560.26,-0.013359,7.90216
7.215,-0.650481,1.89171,4.30436,4.30436,3.87759,26.0454,3183.96,1560.75,-0.0133475,7.90361
7.216,-0.6505,1.89193,4.30416,4.30416,3.87753,26.0434,3184.96,1561.24,-0.0133357,7.90508
7.217,-0.650518,1.89214,4.30396,4.30396,3.87746,26.0414,3185.96,1561.73,-0.0133238,7.90659
7.218,-0.650537,1.89235,4.30376,4.30376,3.87739,26.0394,3186.97,1562.22,-0.0133116,7.90812
7.219,-0.650556,1.89256,4.30356,4.30356,3.87732,26.0374,3187.97,1562.71,-0.0132992,7.90968
7.22,-0.650575,1.89277,4.30336,4.30336,3.87725,26.0355,3188.98,1563.2,-0.0132867,7.91127
7.221,-0.650593,1.89298,4.30316,4.30316,3.87718,26.0335,3190,1563.7,-0.0132739,7.91289
7.222,-0.650611,1.89319,4.30296,4.30297,3.87711,26.0315,3191.01,1564.19,-0.013261,7.91454
7.223,-0.65063,1.8934,4.30276,4.30277,3.87704,26.0295,3192.03,1564.68,-0.0132478,7.91621
7.224,-0.650648,1.8936,4.30257,4.30257,3.87697,26.0275,3193.05,1565.18,-0.0132345,7.91791
7.225,-0.650666,1.89381,4.30237,4.30237,3.87689,26.0255,3194.07,1565.68,-0.013221,7.91963
7.226,-0.650684,1.89402,4.30217,4.30217,3.87682,26.0236,3195.09,1566.18,-0.0132073,7.92139
7.227,-0.650702,1.89422,4.30198,4.30198,3.87674,26.0216,3196.12,1566.67,-0.0131934,7.92317
7.228,-0.65072,1.89442,4.30178,4.30178,3.87667,26.0196,3197.15,1567.17,-0.0131793,7.92498
7.229,-0.650738,1.89462,4.30158,4.30159,3.87659,26.0176,3198.18,1567.68,-0.013165,7.92682
7.23,-0.650755,1.89482,4.30139,4.30139,3.87651,26.0156,3199.21,1568.18,-0.0131505,7.92868
7.231,-0.650773,1.89502,4.30119,4.30119,3.87643,26.0136,3200.25,1568.68,-0.0131359,7.93057
7.232,-0.65079,1.89522,4.301,4.301,3.87635,26.0116,3201.28,1569.18,-0.013121,7.93249
7.233,-0.650807,1.89542,4.3008,4.3008,3.87627,26.0096,3202.32,1569.69,-0.013106,7.93444
7.234,-0.650825,1.89562,4.30061,4.30061,3.87619,26.0076,3203.36,1570.19,-0.0130909,7.93641
7.235,-0.650842,1.89581,4.30041,4.30041,3.8761,26.0056,3204.41,1570.7,-0.0130755,7.93841
7.236,-0.650859,1.89601,4.30022,4.30022,3.87602,26.0037,3205.46,1571.21,-0.01306,7.94043
7.237,-0.650876,1.8962,4.30002,4.30003,3.87594,26.0017,3206.51,1571.72,-0.0130443,7.94248
7.238,-0.650892,1.8964,4.29983,4.29983,3.87585,25.9997,3207.56,1572.22,-0.0130284,7.94456
7.239,-0.650909,1.89659,4.29964,4.29964,3.87576,25.9977,3208.61,1572.73,-0.0130124,7.94667
7.24,-0.650926,1.89678,4.29944,4.29945,3.87568,25.9957,3209.67,1573.25,-0.0129962,7.9488
7.241,-0.650942,1.89697,4.29925,4.29925,3.87559,25.9937,3210.72,1573.76,-0.0129799,7.95096
7.242,-0.650959,1.89716,4.29906,4.29906,3.8755,25.9917,3211.79,1574.27,-0.0129634,7.95314
7.243,-0.650975,1.89735,4.29887,4.29887,3.87541,25.9897,3212.85,1574.78,-0.0129467,7.95535
7.244,-0.650991,1.89754,4.29868,4.29868,3.87532,25.9877,3213.91,1575.3,-0.0129299,7.95759
7.245,-0.651008,1.89772,4.29848,4.29849,3.87523,25.9857,3214.98,1575.82,-0.012913,7.95985
7.246,-0.651024,1.89791,4.29829,4.2983,3.87514,25.9837,3216.05,1576.33,-0.0128959,7.96214
7.247,-0.651039,1.8981,4.2981,4.2981,3.87504,25.9817,3217.12,1576.85,-0.0128787,7.96445
7.248,-0.651055,1.89828,4.29791,4.29791,3.87495,25.9797,3218.2,1577.37,-0.0128613,7.96679
7.249,-0.651071,1.89846,4.29772,4.29772,3.87485,25.9777,3219.28,1577.89,-0.0128438,7.96916
7.25,-0.651087,1.89864,4.29753,4.29753,3.87476,25.9757,3220.36,1578.41,-0.0128262,7.97155
7.251,-0.651102,1.89882,4.29734,4.29734,3.87466,25.9737,3221.44,1578.93,-0.0128084,7.97397
7.252,-0.651118,1.899,4.29715,4.29716,3.87456,25.9717,3222.52,1579.45,-0.0127905,7.97641
7.253,-0.651133,1.89918,4.29696,4.29697,3.87446,25.9696,3223.61,1579.98,-0.0127725,7.97887
7.254,-0.651148,1.89936,4.29678,4.29678,3.87437,25.9676,3224.7,1580.5,-0.0127544,7.98136
7.255,-0.651164,1.89954,4.29659,4.29659,3.87427,25.9656,3225.79,1581.03,-0.0127361,7.98388
7.256,-0.651179,1.89972,4.2964,4.2964,3.87416,25.9636,3226.88,1581.55,-0.0127178,7.98642
7.257,-0.651194,1.89989,4.29621,4.29621,3.87406,25.9616,3227.98,1582.08,-0.0126993,7.98899
7.258,-0.651209,1.90006,4.29602,4.29602,3.87396,25.9596,3229.08,1582.61,-0.0126807,7.99158
7.259,-0.651224,1.90024,4.29584,4.29584,3.87386,25.9576,3230.18,1583.14,-0.0126621,7.99419
7.26,-0.651238,1.90041,4.29565,4.29565,3.87375,25.9556,3231.28,1583.67,-0.0126433,7.99683
7.261,-0.651253,1.90058,4.29546,4.29546,3.87365,25.9536,3232.38,1584.2,-0.0126244,7.99949
7.262,-0.651268,1.90075,4.29527,4.29528,3.87354,25.9516,3233.49,1584.73,-0.0126055,8.00218
7.263,-0.651282,1.90092,4.29509,4.29509,3.87343,25.9495,3234.6,1585.27,-0.0125865,8.00489
7.264,-0.651297,1.90109,4.2949,4.2949,3.87333,25.9475,3235.71,1585.8,-0.0125673,8.00762
7.265,-0.651311,1.90126,4.29472,4.29472,3.87322,25.9455,3236.83,1586.34,-0.0125481,8.01038
7.266,-0.651326,1.90142,4.29453,4.29453,3.87311,25.9435,3237.94,1586.87,-0.0125288,8.01316
7.267,-0.65134,1.90159,4.29435,4.29435,3.873,25.9415,3239.06,1587.41,-0.0125095,8.01596
7.268,-0.651354,1.90176,4.29416,4.29416,3.87289,25.9395,3240.18,1587.95,-0.0124901,8.01878
7.269,-0.651368,1.90192,4.29398,4.29398,3.87278,25.9374,3241.31,1588.48,-0.0124706,8.02163
7.27,-0.651382,1.90208,4.29379,4.29379,3.87266,25.9354,3242.43,1589.02,-0.012451,8.0245
7.271,-0.651396,1.90224,4.29361,4.29361,3.87255,25.9334,3243.56,1589.57,-0.0124314,8.0274
7.272,-0.65141,1.9024,4.29342,4.29343,3.87244,25.9314,3244.69,1590.11,-0.0124118,8.03031
7.273,-0.651424,1.90256,4.29324,4.29324,3.87232,25.9294,3245.82,1590.65,-0.012392,8.03325
7.274,-0.651438,1.90272,4.29306,4.29306,3.87221,25.9273,3246.96,1591.19,-0.0123723,8.03621
7.275,-0.651451,1.90288,4.29287,4.29288,3.87209,25.9253,3248.09,1591.74,-0.0123525,8.03919
7.276,-0.651465,1.90304,4.29269,4.29269,3.87197,25.9233,3249.23,1592.28,-0.0123326,8.04219
7.277,-0.651479,1.90319,4.29251,4.29251,3.87186,25.9213,3250.37,1592.83,-0.0123127,8.04521
7.278,-0.651492,1.90335,4.29233,4.29233,3.87174,25.9192,3251.51,1593.38,-0.0122928,8.04826
7.279,-0.651506,1.9035,4.29214,4.29215,3.87162,25.9172,3252.66,1593.92,-0.0122728,8.05132
7.28,-0.651519,1.90366,4.29196,4.29196,3.8715,25.9152,3253.81,1594.47,-0.0122528,8.05441
7.281,-0.651533,1.90381,4.29178,4.29178,3.87138,25.9132,3254.96,1595.02,-0.0122328,8.05751
7.282,-0.651546,1.90396,4.2916,4.2916,3.87125,25.9111,3256.11,1595.57,-0.0122128,8.06064
7.283,-0.65156,1.90411,4.29142,4.29142,3.87113,25.9091,3257.26,1596.12,-0.0121927,8.06378
7.284,-0.651573,1.90426,4.29124,4.29124,3.87101,25.9071,3258.42,1596.68,-0.0121727,8.06695
7.285,-0.651586,1.90441,4.29106,4.29106,3.87088,25.905,3259.58,1597.23,-0.0121526,8.07013
7.286,-0.651599,1.90456,4.29088,4.29088,3.87076,25.903,3260.74,1597.78,-0.0121325,8.07333
7.287,-0.651613,1.9047,4.2907,4.2907,3.87063,25.901,3261.9,1598.34,-0.0121124,8.07655
7.288,-0.651626,1.90485,4.29052,4.29052,3.87051,25.8989,3263.06,1598.9,-0.0120923,8.07979
7.289,-0.651639,1.90499,4.29034,4.29034,3.87038,25.8969,3264.23,1599.45,-0.0120722,8.08305
7.29,-0.651652,1.90514,4.29016,4.29016,3.87025,25.8949,3265.4,1600.01,-0.0120521,8.08633
7.291,-0.651665,1.90528,4.28998,4.28998,3.87012,25.8928,3266.57,1600.57,-0.012032,8.08962
7.292,-0.651678,1.90542,4.2898,4.2898,3.86999,25.8908,3267.74,1601.13,-0.0120119,8.09293
7.293,-0.651691,1.90556,4.28962,4.28962,3.86986,25.8888,3268.92,1601.69,-0.0119919,8.09626
7.294,-0.651704,1.9057,4.28944,4.28944,3.86973,25.8867,3270.09,1602.25,-0.0119718,8.09961
7.295,-0.651717,1.90584,4.28926,4.28927,3.8696,25.8847,3271.27,1602.81,-0.0119517,8.10297
7.296,-0.65173,1.90598,4.28909,4.28909,3.86947,25.8826,3272.45,1603.38,-0.0119317,8.10635
7.297,-0.651744,1.90611,4.28891,4.28891,3.86933,25.8806,3273.64,1603.94,-0.0119117,8.10975
7.298,-0.651757,1.90625,4.28873,4.28873,3.8692,25.8786,3274.82,1604.51,-0.0118917,8.11316
7.299,-0.65177,1.90638,4.28855,4.28856,3.86906,25.8765,3276.01,1605.07,-0.0118718,8.11659
7.3,-0.651783,1.90652,4.28838,4.28838,3.86893,25.8745,3277.2,1605.64,-0.0118519,8.12003
7.301,-0.651795,1.90665,4.2882,4.2882,3.86879,25.8724,3278.39,1606.2,-0.011832,8.12349
7.302,-0.651808,1.90678,4.28802,4.28802,3.86865,25.8704,3279.58,1606.77,-0.0118121,8.12697
7.303,-0.651821,1.90691,4.28785,4.28785,3.86852,25.8683,3280.77,1607.34,-0.0117923,8.13046
7.304,-0.651834,1.90704,4.28767,4.28767,3.86838,25.8663,3281.97,1607.91,-0.0117725,8.13396
7.305,-0.651847,1.90717,4.28749,4.2875,3.86824,25.8643,3283.17,1608.48,-0.0117528,8.13748
7.306,-0.65186,1.9073,4.28732,4.28732,3.8681,25.8622,3284.37,1609.05,-0.0117331,8.14101
7.307,-0.651874,1.90743,4.28714,4.28715,3.86796,25.8602,3285.57,1609.63,-0.0117134,8.14456
7.308,-0.651887,1.90756,4.28697,4.28697,3.86782,25.8581,3286.78,1610.2,-0.0116938,8.14812
7.309,-0.6519,1.90768,4.28679,4.28679,3.86767,25.8561,3287.98,1610.77,-0.0116742,8.15169
7.31,-0.651913,1.9078,4.28662,4.28662,3.86753,25.854,3289.19,1611.35,-0.0116547,8.15528
7.311,-0.651926,1.90793,4.28644,4.28645,3.86739,25.8519,3290.4,1611.92,-0.0116352,8.15887
7.312,-0.651939,1.90805,4.28627,4.28627,3.86724,25.8499,3291.61,1612.5,-0.0116158,8.16249
7.313,-0.651952,1.90817,4.28609,4.2861,3.8671,25.8478,3292.82,1613.08,-0.0115965,8.16611
7.314,-0.651965,1.90829,4.28592,4.28592,3.86695,25.8458,3294.04,1613.65,-0.0115772,8.16975
7.315,-0.651978,1.90841,4.28575,4.28575,3.86681,25.8437,3295.26,1614.23,-0.0115579,8.1734
7.316,-0.651991,1.90853,4.28557,4.28557,3.86666,25.8417,3296.47,1614.81,-0.0115388,8.17706
7.317,-0.652005,1.90865,4.2854,4.2854,3.86651,25.8396,3297.7,1615.39,-0.0115196,8.18073
7.318,-0.652018,1.90877,4.28523,4.28523,3.86636,25.8376,3298.92,1615.97,-0.0115006,8.18441
7.319,-0.652031,1.90888,4.28505,4.28506,3.86621,25.8355,3300.14,1616.55,-0.0114816,8.18811
7.32,-0.652045,1.909,4.28488,4.28488,3.86606,25.8334,3301.37,1617.14,-0.0114627,8.19182
7.321,-0.652058,1.90911,4.28471,4.28471,3.86591,25.8314,3302.59,1617.72,-0.0114438,8.19553
7.322,-0.652071,1.90922,4.28454,4.28454,3.86576,25.8293,3303.82,1618.3,-0.0114251,8.19926
7.323,-0.652085,1.90934,4.28436,4.28437,3.86561,25.8272,3305.05,1618.89,-0.0114063,8.203
7.324,-0.652098,1.90945,4.28419,4.28419,3.86546,25.8252,3306.29,1619.48,-0.0113877,8.20675
7.325,-0.652112,1.90956,4.28402,4.28402,3.86531,25.8231,3307.52,1620.06,-0.0113691,8.21051
7.326,-0.652125,1.90967,4.28385,4.28385,3.86515,25.8211,3308.76,1620.65,-0.0113507,8.21427
7.327,-0.652139,1.90977,4.28368,4.28368,3.865,25.819,3309.99,1621.24,-0.0113322,8.21805
7.328,-0.652153,1.90988,4.2835,4.28351,3.86484,25.8169,3311.23,1621.82,-0.0113139,8.22184
7.329,-0.652167,1.90999,4.28333,4.28334,3.86469,25.8149,3312.48,1622.41,-0.0112957,8.22564
7.33,-0.65218,1.91009,4.28316,4.28316,3.86453,25.8128,3313.72,1623,-0.0112775,8.22944
7.331,-0.652194,1.9102,4.28299,4.28299,3.86437,25.8107,3314.96,1623.59,-0.0112594,8.23326
7.332,-0.652208,1.9103,4.28282,4.28282,3.86421,25.8086,3316.21,1624.19,-0.0112414,8.23708
7.333,-0.652222,1.9104,4.28265,4.28265,3.86406,25.8066,3317.46,1624.78,-0.0112235,8.24092
7.334,-0.652236,1.91051,4.28248,4.28248,3.8639,25.8045,3318.7,1625.37,-0.0112056,8.24476
7.335,-0.65225,1.91061,4.28231,4.28231,3.86374,25.8024,3319.95,1625.96,-0.0111879,8.24861
7.336,-0.652264,1.91071,4.28214,4.28214,3.86358,25.8004,3321.21,1626.56,-0.0111702,8.25247
7.337,-0.652278,1.9108,4.28197,4.28197,3.86342,25.7983,3322.46,1627.15,-0.0111526,8.25634
7.338,-0.652293,1.9109,4.2818,4.2818,3.86325,25.7962,3323.72,1627.75,-0.0111351,8.26021
7.339,-0.652307,1.911,4.28163,4.28163,3.86309,25.7941,3324.97,1628.35,-0.0111177,8.2641
7.34,-0.652321,1.9111,4.28146,4.28147,3.86293,25.792,3326.23,1628.94,-0.0111004,8.26799
7.341,-0.652336,1.91119,4.28129,4.2813,3.86276,25.79,3327.49,1629.54,-0.0110832,8.27189
7.342,-0.65235,1.91129,4.28113,4.28113,3.8626,25.7879,3328.75,1630.14,-0.0110661,8.2758
7.343,-0.652365,1.91138,4.28096,4.28096,3.86244,25.7858,3330.01,1630.74,-0.0110491,8.27971
7.344,-0.652379,1.91147,4.28079,4.28079,3.86227,25.7837,3331.28,1631.34,-0.0110321,8.28363
7.345,-0.652394,1.91156,4.28062,4.28062,3.8621,25.7816,3332.55,1631.94,-0.0110153,8.28756
7.346,-0.652409,1.91165,4.28045,4.28045,3.86194,25.7796,3333.81,1632.54,-0.0109986,8.2915
7.347,-0.652424,1.91174,4.28028,4.28029,3.86177,25.7775,3335.08,1633.14,-0.0109819,8.29545
7.348,-0.652439,1.91183,4.28012,4.28012,3.8616,25.7754,3336.35,1633.74,-0.0109654,8.2994
7.349,-0.652454,1.91192,4.27995,4.27995,3.86143,25.7733,3337.62,1634.35,-0.010949,8.30336
7.35,-0.652469,1.91201,4.27978,4.27978,3.86127,25.7712,3338.9,1634.95,-0.0109326,8.30732
7.351,-0.652484,1.91209,4.27961,4.27962,3.8611,25.7691,3340.17,1635.55,-0.0109164,8.3113
7.352,-0.652499,1.91218,4.27945,4.27945,3.86093,25.767,3341.45,1636.16,-0.0109003,8.31528
7.353,-0.652514,1.91226,4.27928,4.27928,3.86075,25.765,3342.72,1636.76,-0.0108843,8.31926
7.354,-0.65253,1.91234,4.27911,4.27911,3.86058,25.7629,3344,1637.37,-0.0108684,8.32326
7.355,-0.652545,1.91243,4.27895,4.27895,3.86041,25.7608,3345.28,1637.98,-0.0108526,8.32726
7.356,-0.652561,1.91251,4.27878,4.27878,3.86024,25.7587,3346.56,1638.58,-0.0108369,8.33126
7.357,-0.652576,1.91259,4.27861,4.27861,3.86007,25.7566,3347.84,1639.19,-0.0108214,8.33528
7.358,-0.652592,1.91267,4.27845,4.27845,3.85989,25.7545,3349.13,1639.8,-0.0108059,8.3393
7.359,-0.652608,1.91275,4.27828,4.27828,3.85972,25.7524,3350.41,1640.41,-0.0107906,8.34332
7.36,-0.652623,1.91282,4.27811,4.27812,3.85954,25.7503,3351.7,1641.02,-0.0107754,8.34736
7.361,-0.652639,1.9129,4.27795,4.27795,3.85937,25.7482,3352.99,1641.63,-0.0107603,8.3514
7.362,-0.652655,1.91298,4.27778,4.27778,3.85919,25.7461,3354.28,1642.24,-0.0107453,8.35544
7.363,-0.652671,1.91305,4.27762,4.27762,3.85901,25.744,3355.57,1642.85,-0.0107304,8.35949
7.364,-0.652687,1.91313,4.27745,4.27745,3.85884,25.7419,3356.86,1643.46,-0.0107157,8.36355
7.365,-0.652704,1.9132,4.27729,4.27729,3.85866,25.7398,3358.15,1644.08,-0.0107011,8.36762
7.366,-0.65272,1.91327,4.27712,4.27712,3.85848,25.7377,3359.45,1644.69,-0.0106866,8.37169
7.367,-0.652736,1.91334,4.27696,4.27696,3.8583,25.7356,3360.74,1645.3,-0.0106722,8.37576
7.368,-0.652753,1.91341,4.27679,4.27679,3.85812,25.7335,3362.04,1645.92,-0.010658,8.37985
7.369,-0.652769,1.91348,4.27663,4.27663,3.85794,25.7314,3363.33,1646.53,-0.0106439,8.38393
7.37,-0.652786,1.91355,4.27646,4.27646,3.85776,25.7293,3364.63,1647.15,-0.01063,8.38803
7.371,-0.652803,1.91362,4.2763,4.2763,3.85758,25.7272,3365.93,1647.76,-0.0106161,8.39213
7.372,-0.652819,1.91369,4.27613,4.27613,3.8574,25.7251,3367.23,1648.38,-0.0106024,8.39624
7.373,-0.652836,1.91375,4.27597,4.27597,3.85722,25.723,3368.54,1648.99,-0.0105889,8.40035
7.374,-0.652853,1.91382,4.2758,4.27581,3.85704,25.7209,3369.84,1649.61,-0.0105755,8.40447
7.375,-0.65287,1.91388,4.27564,4.27564,3.85685,25.7188,3371.14,1650.23,-0.0105622,8.40859
7.376,-0.652887,1.91395,4.27548,4.27548,3.85667,25.7167,3372.45,1650.85,-0.0105491,8.41272
7.377,-0.652904,1.91401,4.27531,4.27531,3.85649,25.7145,3373.76,1651.46,-0.0105361,8.41686
7.378,-0.652921,1.91407,4.27515,4.27515,3.8563,25.7124,3375.06,1652.08,-0.0105233,8.421
7.379,-0.652939,1.91413,4.27498,4.27499,3.85612,25.7103,3376.37,1652.7,-0.0105106,8.42514
7.38,-0.652956,1.91419,4.27482,4.27482,3.85593,25.7082,3377.68,1653.32,-0.0104981,8.4293
7.381,-0.652973,1.91425,4.27466,4.27466,3.85575,25.7061,3378.99,1653.94,-0.0104858,8.43345
7.382,-0.652991,1.91431,4.27449,4.2745,3.85556,25.704,3380.3,1654.56,-0.0104736,8.43762
7.383,-0.653008,1.91437,4.27433,4.27433,3.85537,25.7019,3381.62,1655.18,-0.0104615,8.44179
7.384,-0.653026,1.91442,4.27417,4.27417,3.85519,25.6997,3382.93,1655.81,-0.0104496,8.44596
7.385,-0.653043,1.91448,4.274,4.27401,3.855,25.6976,3384.24,1656.43,-0.0104379,8.45014
7.386,-0.653061,1.91453,4.27384,4.27384,3.85481,25.6955,3385.56,1657.05,-0.0104264,8.45433
7.387,-0.653079,1.91459,4.27368,4.27368,3.85462,25.6934,3386.88,1657.67,-0.010415,8.45852
7.388,-0.653097,1.91464,4.27352,4.27352,3.85443,25.6913,3388.19,1658.3,-0.0104038,8.46271
7.389,-0.653115,1.91469,4.27335,4.27336,3.85424,25.6892,3389.51,1658.92,-0.0103928,8.46691
7.39,-0.653133,1.91475,4.27319,4.27319,3.85405,25.687,3390.83,1659.54,-0.010382,8.47112
7.391,-0.653151,1.9148,4.27303,4.27303,3.85386,25.6849,3392.15,1660.17,-0.0103713,8.47533
7.392,-0.653169,1.91485,4.27287,4.27287,3.85367,25.6828,3393.47,1660.79,-0.0103608,8.47955
7.393,-0.653187,1.9149,4.2727,4.27271,3.85348,25.6807,3394.79,1661.42,-0.0103506,8.48377
7.394,-0.653205,1.91494,4.27254,4.27254,3.85329,25.6785,3396.12,1662.04,-0.0103405,8.48799
7.395,-0.653223,1.91499,4.27238,4.27238,3.85309,25.6764,3397.44,1662.67,-0.0103306,8.49222
7.396,-0.653242,1.91504,4.27222,4.27222,3.8529,25.6743,3398.77,1663.3,-0.0103209,8.49646
7.397,-0.65326,1.91508,4.27206,4.27206,3.85271,25.6721,3400.09,1663.92,-0.0103113,8.5007
7.398,-0.653278,1.91513,4.27189,4.2719,3.85251,25.67,3401.42,1664.55,-0.010302,8.50494
7.399,-0.653297,1.91517,4.27173,4.27174,3.85232,25.6679,3402.74,1665.18,-0.0102929,8.50919
7.4,-0.653315,1.91522,4.27157,4.27157,3.85212,25.6658,3404.07,1665.81,-0.0102841,8.51344
7.401,-0.653334,1.91526,4.27141,4.27141,3.85193,25.6636,3405.4,1666.43,-0.0102754,8.5177
7.402,-0.653352,1.9153,4.27125,4.27125,3.85173,25.6615,3406.73,1667.06,-0.0102669,8.52196
7.403,-0.653371,1.91534,4.27109,4.27109,3.85154,25.6594,3408.06,1667.69,-0.0102587,8.52623
7.404,-0.653389,1.91538,4.27093,4.27093,3.85134,25.6572,3409.39,1668.32,-0.0102507,8.5305
7.405,-0.653408,1.91542,4.27076,4.27077,3.85114,25.6551,3410.72,1668.95,-0.0102429,8.53477
7.406,-0.653427,1.91546,4.2706,4.27061,3.85095,25.653,3412.05,1669.58,-0.0102353,8.53905
7.407,-0.653445,1.9155,4.27044,4.27044,3.85075,25.6508,3413.39,1670.21,-0.010228,8.54333
7.408,-0.653464,1.91553,4.27028,4.27028,3.85055,25.6487,3414.72,1670.84,-0.0102209,8.54762
7.409,-0.653483,1.91557,4.27012,4.27012,3.85035,25.6465,3416.05,1671.47,-0.010214,8.5519
7.41,-0.653502,1.91561,4.26996,4.26996,3.85015,25.6444,3417.39,1672.1,-0.0102074,8.5562
7.411,-0.65352,1.91564,4.2698,4.2698,3.84995,25.6423,3418.72,1672.73,-0.010201,8.56049
7.412,-0.653539,1.91567,4.26964,4.26964,3.84975,25.6401,3420.06,1673.36,-0.0101949,8.56479
7.413,-0.653558,1.91571,4.26948,4.26948,3.84955,25.638,3421.4,1673.99,-0.010189,8.56909
7.414,-0.653577,1.91574,4.26932,4.26932,3.84935,25.6358,3422.73,1674.62,-0.0101834,8.5734
7.415,-0.653596,1.91577,4.26916,4.26916,3.84915,25.6337,3424.07,1675.26,-0.0101781,8.5777
7.416,-0.653614,1.9158,4.269,4.269,3.84895,25.6315,3425.41,1675.89,-0.010173,8.58201
7.417,-0.653633,1.91583,4.26884,4.26884,3.84875,25.6294,3426.75,1676.52,-0.0101681,8.58632
7.418,-0.653652,1.91586,4.26868,4.26868,3.84855,25.6272,3428.09,1677.15,-0.0101636,8.59064
7.419,-0.653671,1.91589,4.26851,4.26852,3.84834,25.6251,3429.43,1677.79,-0.0101593,8.59495
7.42,-0.65369,1.91592,4.26835,4.26836,3.84814,25.6229,3430.77,1678.42,-0.0101553,8.59927
7.421,-0.653709,1.91595,4.26819,4.2682,3.84794,25.6208,3432.11,1679.05,-0.0101516,8.60359
7.422,-0.653728,1.91597,4.26803,4.26804,3.84773,25.6186,3433.45,1679.69,-0.0101482,8.60792
7.423,-0.653746,1.916,4.26787,4.26788,3.84753,25.6165,3434.79,1680.32,-0.010145,8.61224
7.424,-0.653765,1.91602,4.26771,4.26772,3.84733,25.6143,3436.13,1680.95,-0.0101422,8.61657
7.425,-0.653784,1.91605,4.26755,4.26756,3.84712,25.6122,3437.48,1681.59,-0.0101396,8.62089
7.426,-0.653803,1.91607,4.26739,4.2674,3.84692,25.61,3438.82,1682.22,-0.0101373,8.62522
7.427,-0.653822,1.91609,4.26723,4.26724,3.84671,25.6079,3440.16,1682.86,-0.0101354,8.62955
7.428,-0.653841,1.91611,4.26707,4.26708,3.8465,25.6057,3441.51,1683.49,-0.0101338,8.63388
7.429,-0.653859,1.91614,4.26691,4.26692,3.8463,25.6036,3442.85,1684.13,-0.0101324,8.63821
7.43,-0.653878,1.91616,4.26675,4.26676,3.84609,25.6014,3444.2,1684.76,-0.0101314,8.64254
7.431,-0.653897,1.91618,4.2666,4.2666,3.84589,25.5993,3445.54,1685.4,-0.0101307,8.64688
7.432,-0.653915,1.91619,4.26644,4.26644,3.84568,25.5971,3446.89,1686.03,-0.0101303,8.65121
7.433,-0.653934,1.91621,4.26628,4.26628,3.84547,25.5949,3448.23,1686.67,-0.0101302,8.65554
7.434,-0.653953,1.91623,4.26612,4.26612,3.84526,25.5928,3449.58,1687.3,-0.0101305,8.65987
7.435,-0.653971,1.91625,4.26596,4.26596,3.84505,25.5906,3450.93,1687.94,-0.0101311,8.66421
7.436,-0.65399,1.91626,4.2658,4.2658,3.84485,25.5885,3452.27,1688.57,-0.0101321,8.66854
7.437,-0.654009,1.91628,4.26564,4.26564,3.84464,25.5863,3453.62,1689.21,-0.0101333,8.67287
7.438,-0.654027,1.91629,4.26548,4.26548,3.84443,25.5841,3454.97,1689.85,-0.0101349,8.6772
7.439,-0.654046,1.91631,4.26532,4.26532,3.84422,25.582,3456.32,1690.48,-0.0101369,8.68153
7.44,-0.654064,1.91632,4.26516,4.26516,3.84401,25.5798,3457.67,1691.12,-0.0101392,8.68586
7.441,-0.654082,1.91633,4.265,4.265,3.8438,25.5776,3459.01,1691.76,-0.0101419,8.69019
7.442,-0.654101,1.91635,4.26484,4.26484,3.84359,25.5755,3460.36,1692.39,-0.0101449,8.69451
7.443,-0.654119,1.91636,4.26468,4.26468,3.84338,25.5733,3461.71,1693.03,-0.0101483,8.69884
7.444,-0.654137,1.91637,4.26452,4.26452,3.84317,25.5711,3463.06,1693.67,-0.010152,8.70316
7.445,-0.654155,1.91638,4.26436,4.26436,3.84296,25.569,3464.41,1694.3,-0.0101561,8.70749
7.446,-0.654174,1.91639,4.2642,4.26421,3.84275,25.5668,3465.76,1694.94,-0.0101606,8.71181
7.447,-0.654192,1.9164,4.26404,4.26405,3.84253,25.5646,3467.11,1695.58,-0.0101654,8.71612
7.448,-0.65421,1.91641,4.26388,4.26389,3.84232,25.5624,3468.46,1696.22,-0.0101706,8.72044
7.449,-0.654228,1.91641,4.26373,4.26373,3.84211,25.5603,3469.81,1696.85,-0.0101762,8.72476
7.45,-0.654246,1.91642,4.26357,4.26357,3.8419,25.5581,3471.16,1697.49,-0.0101821,8.72907
7.451,-0.654264,1.91643,4.26341,4.26341,3.84168,25.5559,3472.51,1698.13,-0.0101885,8.73338
7.452,-0.654281,1.91643,4.26325,4.26325,3.84147,25.5537,3473.86,1698.77,-0.0101952,8.73768
7.453,-0.654299,1.91644,4.26309,4.26309,3.84126,25.5516,3475.21,1699.4,-0.0102023,8.74199
7.454,-0.654317,1.91644,4.26293,4.26293,3.84104,25.5494,3476.56,1700.04,-0.0102098,8.74629
7.455,-0.654334,1.91644,4.26277,4.26277,3.84083,25.5472,3477.92,1700.68,-0.0102176,8.75059
7.456,-0.654352,1.91645,4.26261,4.26261,3.84062,25.545,3479.27,1701.32,-0.0102259,8.75489
7.457,-0.65437,1.91645,4.26245,4.26245,3.8404,25.5429,3480.62,1701.96,-0.0102345,8.75918
7.458,-0.654387,1.91645,4.26229,4.2623,3.84019,25.5407,3481.97,1702.59,-0.0102436,8.76347
7.459,-0.654404,1.91645,4.26213,4.26214,3.83997,25.5385,3483.32,1703.23,-0.010253,8.76776
7.46,-0.654422,1.91645,4.26198,4.26198,3.83976,25.5363,3484.67,1703.87,-0.0102629,8.77204
7.461,-0.654439,1.91645,4.26182,4.26182,3.83954,25.5341,3486.02,1704.51,-0.0102731,8.77632
7.462,-0.654456,1.91645,4.26166,4.26166,3.83933,25.5319,3487.38,1705.15,-0.0102837,8.7806
7.463,-0.654473,1.91645,4.2615,4.2615,3.83911,25.5298,3488.73,1705.79,-0.0102948,8.78487
7.464,-0.65449,1.91645,4.26134,4.26134,3.83889,25.5276,3490.08,1706.42,-0.0103062,8.78914
7.465,-0.654507,1.91645,4.26118,4.26118,3.83868,25.5254,3491.43,1707.06,-0.0103181,8.79341
7.466,-0.654524,1.91644,4.26102,4.26102,3.83846,25.5232,3492.78,1707.7,-0.0103303,8.79767
7.467,-0.654541,1.91644,4.26086,4.26086,3.83824,25.521,3494.14,1708.34,-0.0103429,8.80193
7.468,-0.654558,1.91644,4.2607,4.2607,3.83803,25.5188,3495.49,1708.98,-0.010356,8.80618
7.469,-0.654575,1.91643,4.26054,4.26055,3.83781,25.5166,3496.84,1709.62,-0.0103694,8.81044
7.47,-0.654591,1.91643,4.26039,4.26039,3.83759,25.5144,3498.19,1710.25,-0.0103833,8.81468
7.471,-0.654608,1.91642,4.26023,4.26023,3.83737,25.5123,3499.54,1710.89,-0.0103975,8.81893
7.472,-0.654624,1.91641,4.26007,4.26007,3.83716,25.5101,3500.89,1711.53,-0.0104122,8.82317
7.473,-0.654641,1.91641,4.25991,4.25991,3.83694,25.5079,3502.25,1712.17,-0.0104273,8.82741
7.474,-0.654657,1.9164,4.25975,4.25975,3.83672,25.5057,3503.6,1712.81,-0.0104427,8.83164
7.475,-0.654674,1.91639,4.25959,4.25959,3.8365,25.5035,3504.95,1713.45,-0.0104586,8.83587
7.476,-0.65469,1.91638,4.25943,4.25943,3.83628,25.5013,3506.3,1714.08,-0.0104748,8.8401
7.477,-0.654706,1.91637,4.25927,4.25927,3.83606,25.4991,3507.65,1714.72,-0.0104915,8.84432
7.478,-0.654722,1.91636,4.25911,4.25911,3.83584,25.4969,3509,1715.36,-0.0105086,8.84854
7.479,-0.654738,1.91635,4.25895,4.25895,3.83563,25.4947,3510.35,1716,-0.010526,8.85275
7.48,-0.654754,1.91634,4.25879,4.2588,3.83541,25.4925,3511.7,1716.64,-0.0105439,8.85696
7.481,-0.65477,1.91633,4.25863,4.25864,3.83519,25.4903,3513.05,1717.27,-0.0105621,8.86117
7.482,-0.654786,1.91632,4.25848,4.25848,3.83497,25.4881,3514.41,1717.91,-0.0105807,8.86537
7.483,-0.654802,1.91631,4.25832,4.25832,3.83475,25.4859,3515.76,1718.55,-0.0105997,8.86957
7.484,-0.654817,1.91629,4.25816,4.25816,3.83453,25.4837,3517.11,1719.19,-0.0106191,8.87377
7.485,-0.654833,1.91628,4.258,4.258,3.83431,25.4815,3518.46,1719.83,-0.0106389,8.87796
7.486,-0.654848,1.91627,4.25784,4.25784,3.83409,25.4793,3519.81,1720.46,-0.010659,8.88215
7.487,-0.654864,1.91625,4.25768,4.25768,3.83386,25.4771,3521.16,1721.1,-0.0106795,8.88634
7.488,-0.654879,1.91624,4.25752,4.25752,3.83364,25.4749,3522.5,1721.74,-0.0107004,8.89052
7.489,-0.654895,1.91622,4.25736,4.25736,3.83342,25.4727,3523.85,1722.38,-0.0107217,8.8947
7.49,-0.65491,1.9162,4.2572,4.2572,3.8332,25.4705,3525.2,1723.01,-0.0107433,8.89888
7.491,-0.654925,1.91619,4.25704,4.25704,3.83298,25.4683,3526.55,1723.65,-0.0107653,8.90305
7.492,-0.65494,1.91617,4.25688,4.25688,3.83276,25.4661,3527.9,1724.29,-0.0107876,8.90722
7.493,-0.654956,1.91615,4.25672,4.25672,3.83254,25.4639,3529.25,1724.92,-0.0108103,8.91139
7.494,-0.654971,1.91613,4.25656,4.25657,3.83231,25.4617,3530.59,1725.56,-0.0108333,8.91555
7.495,-0.654986,1.91612,4.2564,4.25641,3.83209,25.4594,3531.94,1726.2,-0.0108567,8.91971
7.496,-0.655001,1.9161,4.25624,4.25625,3.83187,25.4572,3533.29,1726.83,-0.0108804,8.92387
7.497,-0.655015,1.91608,4.25608,4.25609,3.83165,25.455,3534.64,1727.47,-0.0109044,8.92802
7.498,-0.65503,1.91606,4.25593,4.25593,3.83142,25.4528,3535.98,1728.11,-0.0109287,8.93217
7.499,-0.655045,1.91604,4.25577,4.25577,3.8312,25.4506,3537.33,1728.74,-0.0109534,8.93632
7.5,-0.65506,1.91601,4.25561,4.25561,3.83098,25.4484,3538.67,1729.38,-0.0109783,8.94046
7.501,-0.655074,1.91599,4.25545,4.25545,3.83076,25.4462,3540.02,1730.01,-0.0110036,8.94461
7.502,-0.655089,1.91597,4.25529,4.25529,3.83053,25.444,3541.36,1730.65,-0.0110292,8.94875
7.503,-0.655103,1.91595,4.25513,4.25513,3.83031,25.4417,3542.71,1731.28,-0.011055,8.95288
7.504,-0.655118,1.91593,4.25497,4.25497,3.83009,25.4395,3544.05,1731.92,-0.0110811,8.95702
7.505,-0.655132,1.9159,4.25481,4.25481,3.82986,25.4373,3545.39,1732.55,-0.0111075,8.96115
7.506,-0.655146,1.91588,4.25465,4.25465,3.82964,25.4351,3546.74,1733.19,-0.0111342,8.96528
7.507,-0.655161,1.91585,4.25449,4.25449,3.82942,25.4329,3548.08,1733.82,-0.0111611,8.96941
7.508,-0.655175,1.91583,4.25433,4.25433,3.82919,25.4307,3549.42,1734.45,-0.0111883,8.97353
7.509,-0.655189,1.9158,4.25417,4.25417,3.82897,25.4284,3550.76,1735.09,-0.0112157,8.97765
7.51,-0.655203,1.91578,4.25401,4.25401,3.82874,25.4262,3552.1,1735.72,-0.0112433,8.98177
7.511,-0.655217,1.91575,4.25385,4.25385,3.82852,25.424,3553.44,1736.35,-0.0112712,8.98589
7.512,-0.655231,1.91572,4.25369,4.25369,3.82829,25.4218,3554.78,1736.99,-0.0112993,8.99
7.513,-0.655245,1.9157,4.25353,4.25353,3.82807,25.4196,3556.12,1737.62,-0.0113276,8.99411
7.514,-0.655259,1.91567,4.25337,4.25337,3.82785,25.4173,3557.46,1738.25,-0.011356,8.99822
7.515,-0.655273,1.91564,4.25321,4.25321,3.82762,25.4151,3558.8,1738.88,-0.0113847,9.00233
7.516,-0.655287,1.91561,4.25305,4.25305,3.8274,25.4129,3560.14,1739.52,-0.0114135,9.00643
7.517,-0.655301,1.91558,4.25288,4.25289,3.82717,25.4107,3561.47,1740.15,-0.0114425,9.01053
7.518,-0.655315,1.91555,4.25272,4.25273,3.82695,25.4084,3562.81,1740.78,-0.0114716,9.01463
7.519,-0.655328,1.91553,4.25256,4.25257,3.82672,25.4062,3564.14,1741.41,-0.0115009,9.01873
7.52,-0.655342,1.91549,4.2524,4.2524,3.8265,25.404,3565.48,1742.04,-0.0115304,9.02282
7.521,-0.655356,1.91546,4.25224,4.25224,3.82627,25.4017,3566.81,1742.67,-0.0115599,9.02691
7.522,-0.655369,1.91543,4.25208,4.25208,3.82604,25.3995,3568.14,1743.3,-0.0115895,9.031
7.523,-0.655383,1.9154,4.25192,4.25192,3.82582,25.3973,3569.48,1743.93,-0.0116193,9.03508
7.524,-0.655396,1.91537,4.25176,4.25176,3.82559,25.3951,3570.81,1744.56,-0.0116491,9.03917
7.525,-0.65541,1.91534,4.2516,4.2516,3.82537,25.3928,3572.14,1745.19,-0.011679,9.04324
7.526,-0.655423,1.91531,4.25144,4.25144,3.82514,25.3906,3573.47,1745.81,-0.011709,9.04732
7.527,-0.655436,1.91527,4.25128,4.25128,3.82492,25.3884,3574.8,1746.44,-0.011739,9.0514
7.528,-0.65545,1.91524,4.25112,4.25112,3.82469,25.3861,3576.13,1747.07,-0.0117691,9.05547
7.529,-0.655463,1.9152,4.25095,4.25096,3.82446,25.3839,3577.46,1747.7,-0.0117991,9.05953
7.53,-0.655476,1.91517,4.25079,4.2508,3.82424,25.3817,3578.78,1748.32,-0.0118292,9.0636
7.531,-0.655489,1.91514,4.25063,4.25063,3.82401,25.3794,3580.11,1748.95,-0.0118593,9.06766
7.532,-0.655503,1.9151,4.25047,4.25047,3.82379,25.3772,3581.43,1749.57,-0.0118894,9.07172
7.533,-0.655516,1.91507,4.25031,4.25031,3.82356,25.3749,3582.76,1750.2,-0.0119194,9.07577
7.534,-0.655529,1.91503,4.25015,4.25015,3.82333,25.3727,3584.08,1750.82,-0.0119495,9.07982
7.535,-0.655542,1.91499,4.24999,4.24999,3.82311,25.3705,3585.4,1751.45,-0.0119794,9.08387
7.536,-0.655555,1.91496,4.24982,4.24983,3.82288,25.3682,3586.72,1752.07,-0.0120093,9.08792
7.537,-0.655568,1.91492,4.24966,4.24966,3.82265,25.366,3588.04,1752.7,-0.0120391,9.09196
7.538,-0.655581,1.91488,4.2495,4.2495,3.82243,25.3637,3589.36,1753.32,-0.0120688,9.09599
7.539,-0.655594,1.91485,4.24934,4.24934,3.8222,25.3615,3590.68,1753.94,-0.0120984,9.10002
7.54,-0.655607,1.91481,4.24918,4.24918,3.82197,25.3593,3592,1754.56,-0.0121279,9.10405
7.541,-0.655619,1.91477,4.24902,4.24902,3.82175,25.357,3593.32,1755.19,-0.0121572,9.10808
7.542,-0.655632,1.91473,4.24885,4.24885,3.82152,25.3548,3594.63,1755.81,-0.0121864,9.1121
7.543,-0.655645,1.91469,4.24869,4.24869,3.82129,25.3525,3595.95,1756.43,-0.0122155,9.11611
7.544,-0.655658,1.91465,4.24853,4.24853,3.82106,25.3503,3597.26,1757.05,-0.0122443,9.12012
7.545,-0.65567,1.91461,4.24837,4.24837,3.82084,25.348,3598.57,1757.67,-0.012273,9.12413
7.546,-0.655683,1.91457,4.2482,4.24821,3.82061,25.3458,3599.88,1758.29,-0.0123014,9.12813
7.547,-0.655696,1.91453,4.24804,4.24804,3.82038,25.3435,3601.19,1758.9,-0.0123297,9.13213
7.548,-0.655708,1.91449,4.24788,4.24788,3.82016,25.3413,3602.5,1759.52,-0.0123577,9.13612
7.549,-0.655721,1.91445,4.24772,4.24772,3.81993,25.339,3603.81,1760.14,-0.0123854,9.14011
7.55,-0.655733,1.91441,4.24755,4.24755,3.8197,25.3368,3605.12,1760.76,-0.0124129,9.14409
7.551,-0.655746,1.91437,4.24739,4.24739,3.81947,25.3345,3606.42,1761.37,-0.0124401,9.14807
7.552,-0.655758,1.91432,4.24723,4.24723,3.81925,25.3323,3607.73,1761.99,-0.012467,9.15204
7.553,-0.655771,1.91428,4.24706,4.24707,3.81902,25.33,3609.03,1762.61,-0.0124936,9.15601
7.554,-0.655783,1.91424,4.2469,4.2469,3.81879,25.3278,3610.34,1763.22,-0.0125199,9.15997
7.555,-0.655796,1.9142,4.24674,4.24674,3.81856,25.3255,3611.64,1763.83,-0.0125459,9.16393
7.556,-0.655808,1.91415,4.24657,4.24658,3.81834,25.3232,3612.94,1764.45,-0.0125715,9.16788
7.557,-0.65582,1.91411,4.24641,4.24641,3.81811,25.321,3614.24,1765.06,-0.0125967,9.17183
7.558,-0.655833,1.91406,4.24625,4.24625,3.81788,25.3187,3615.53,1765.67,-0.0126216,9.17576
7.559,-0.655845,1.91402,4.24608,4.24609,3.81765,25.3165,3616.83,1766.29,-0.012646,9.1797
7.56,-0.655857,1.91398,4.24592,4.24592,3.81743,25.3142,3618.13,1766.9,-0.0126701,9.18363
7.561,-0.655869,1.91393,4.24576,4.24576,3.8172,25.312,3619.42,1767.51,-0.0126937,9.18755
7.562,-0.655881,1.91389,4.24559,4.24559,3.81697,25.3097,3620.71,1768.12,-0.0127169,9.19147
7.563,-0.655894,1.91384,4.24543,4.24543,3.81674,25.3074,3622,1768.73,-0.0127397,9.19538
7.564,-0.655906,1.91379,4.24526,4.24527,3.81652,25.3052,3623.3,1769.34,-0.012762,9.19928
7.565,-0.655918,1.91375,4.2451,4.2451,3.81629,25.3029,3624.59,1769.95,-0.0127838,9.20318
7.566,-0.65593,1.9137,4.24494,4.24494,3.81606,25.3006,3625.87,1770.56,-0.0128051,9.20707
7.567,-0.655942,1.91365,4.24477,4.24477,3.81583,25.2984,3627.16,1771.16,-0.012826,9.21096
7.568,-0.655954,1.91361,4.24461,4.24461,3.81561,25.2961,3628.45,1771.77,-0.0128463,9.21484
7.569,-0.655966,1.91356,4.24444,4.24444,3.81538,25.2938,3629.73,1772.38,-0.0128661,9.21871
7.57,-0.655978,1.91351,4.24428,4.24428,3.81515,25.2916,3631.01,1772.98,-0.0128853,9.22258
7.571,-0.65599,1.91346,4.24411,4.24411,3.81492,25.2893,3632.3,1773.59,-0.012904,9.22645
7.572,-0.656002,1.91342,4.24395,4.24395,3.81469,25.287,3633.58,1774.19,-0.0129221,9.2303
7.573,-0.656013,1.91337,4.24378,4.24378,3.81447,25.2848,3634.86,1774.8,-0.0129397,9.23416
7.574,-0.656025,1.91332,4.24362,4.24362,3.81424,25.2825,3636.14,1775.4,-0.0129566,9.238
7.575,-0.656037,1.91327,4.24345,4.24345,3.81401,25.2802,3637.41,1776.01,-0.012973,9.24184
7.576,-0.656049,1.91322,4.24329,4.24329,3.81378,25.278,3638.69,1776.61,-0.0129887,9.24568
7.577,-0.656061,1.91317,4.24312,4.24312,3.81356,25.2757,3639.96,1777.21,-0.0130038,9.24951
7.578,-0.656072,1.91312,4.24296,4.24296,3.81333,25.2734,3641.24,1777.81,-0.0130183,9.25333
7.579,-0.656084,1.91307,4.24279,4.24279,3.8131,25.2711,3642.51,1778.41,-0.0130321,9.25715
7.58,-0.656096,1.91302,4.24262,4.24263,3.81287,25.2689,3643.78,1779.01,-0.0130453,9.26096
7.581,-0.656108,1.91297,4.24246,4.24246,3.81265,25.2666,3645.05,1779.61,-0.0130577,9.26477
7.582,-0.656119,1.91292,4.24229,4.24229,3.81242,25.2643,3646.32,1780.21,-0.0130695,9.26858
7.583,-0.656131,1.91287,4.24213,4.24213,3.81219,25.262,3647.59,1780.81,-0.0130807,9.27237
7.584,-0.656142,1.91282,4.24196,4.24196,3.81197,25.2598,3648.86,1781.41,-0.0130911,9.27617
7.585,-0.656154,1.91277,4.24179,4.24179,3.81174,25.2575,3650.12,1782.01,-0.0131007,9.27996
7.586,-0.656166,1.91271,4.24163,4.24163,3.81151,25.2552,3651.39,1782.61,-0.0131097,9.28374
7.587,-0.656177,1.91266,4.24146,4.24146,3.81128,25.2529,3652.65,1783.2,-0.0131179,9.28753
7.588,-0.656189,1.91261,4.24129,4.24129,3.81106,25.2506,3653.91,1783.8,-0.0131254,9.2913
7.589,-0.6562,1.91256,4.24113,4.24113,3.81083,25.2484,3655.18,1784.39,-0.0131322,9.29508
7.59,-0.656212,1.91251,4.24096,4.24096,3.8106,25.2461,3656.44,1784.99,-0.0131382,9.29885
7.591,-0.656223,1.91245,4.24079,4.24079,3.81038,25.2438,3657.69,1785.58,-0.0131434,9.30262
7.592,-0.656235,1.9124,4.24062,4.24063,3.81015,25.2415,3658.95,1786.18,-0.0131478,9.30638
7.593,-0.656246,1.91235,4.24046,4.24046,3.80992,25.2392,3660.21,1786.77,-0.0131515,9.31014
7.594,-0.656258,1.91229,4.24029,4.24029,3.80969,25.237,3661.47,1787.36,-0.0131543,9.3139
7.595,-0.656269,1.91224,4.24012,4.24012,3.80947,25.2347,3662.72,1787.96,-0.0131564,9.31766
7.596,-0.65628,1.91219,4.23995,4.23996,3.80924,25.2324,3663.98,1788.55,-0.0131576,9.32141
7.597,-0.656292,1.91213,4.23979,4.23979,3.80901,25.2301,3665.23,1789.14,-0.0131581,9.32517
7.598,-0.656303,1.91208,4.23962,4.23962,3.80879,25.2278,3666.48,1789.73,-0.0131577,9.32892
7.599,-0.656315,1.91202,4.23945,4.23945,3.80856,25.2255,3667.73,1790.32,-0.0131565,9.33267
7.6,-0.656326,1.91197,4.23928,4.23928,3.80834,25.2232,3668.98,1790.91,-0.0131545,9.33642
7.601,-0.656337,1.91191,4.23911,4.23911,3.80811,25.2209,3670.23,1791.5,-0.0131516,9.34017
7.602,-0.656349,1.91186,4.23894,4.23895,3.80788,25.2186,3671.48,1792.09,-0.0131479,9.34392
7.603,-0.65636,1.9118,4.23878,4.23878,3.80766,25.2164,3672.73,1792.68,-0.0131433,9.34766
7.604,-0.656371,1.91175,4.23861,4.23861,3.80743,25.2141,3673.97,1793.27,-0.0131379,9.35141
7.605,-0.656382,1.91169,4.23844,4.23844,3.80721,25.2118,3675.22,1793.86,-0.0131316,9.35516
7.606,-0.656394,1.91164,4.23827,4.23827,3.80698,25.2095,3676.47,1794.44,-0.0131245,9.35891
7.607,-0.656405,1.91158,4.2381,4.2381,3.80675,25.2072,3677.71,1795.03,-0.0131165,9.36267
7.608,-0.656416,1.91152,4.23793,4.23793,3.80653,25.2049,3678.95,1795.62,-0.0131076,9.36642
7.609,-0.656428,1.91147,4.23776,4.23776,3.8063,25.2026,3680.2,1796.2,-0.0130979,9.37018
7.61,-0.656439,1.91141,4.23759,4.23759,3.80608,25.2003,3681.44,1796.79,-0.0130873,9.37393
7.611,-0.65645,1.91135,4.23742,4.23742,3.80585,25.198,3682.68,1797.37,-0.0130758,9.37769
7.612,-0.656461,1.9113,4.23725,4.23725,3.80563,25.1957,3683.92,1797.96,-0.0130635,9.38146
7.613,-0.656473,1.91124,4.23708,4.23708,3.8054,25.1934,3685.16,1798.54,-0.0130502,9.38522
7.614,-0.656484,1.91118,4.23691,4.23691,3.80518,25.1911,3686.4,1799.13,-0.0130361,9.389
7.615,-0.656495,1.91112,4.23674,4.23674,3.80495,25.1888,3687.64,1799.71,-0.0130211,9.39277
7.616,-0.656506,1.91107,4.23657,4.23657,3.80473,25.1865,3688.87,1800.29,-0.0130052,9.39655
7.617,-0.656518,1.91101,4.2364,4.2364,3.8045,25.1842,3690.11,1800.88,-0.0129885,9.40033
7.618,-0.656529,1.91095,4.23623,4.23623,3.80428,25.1819,3691.35,1801.46,-0.0129708,9.40412
7.619,-0.65654,1.91089,4.23606,4.23606,3.80405,25.1796,3692.58,1802.04,-0.0129523,9.40791
7.62,-0.656551,1.91084,4.23589,4.23589,3.80383,25.1773,3693.82,1802.62,-0.0129329,9.41171
7.621,-0.656562,1.91078,4.23571,4.23572,3.80361,25.175,3695.05,1803.21,-0.0129126,9.41552
7.622,-0.656574,1.91072,4.23554,4.23554,3.80338,25.1727,3696.29,1803.79,-0.0128914,9.41933
7.623,-0.656585,1.91066,4.23537,4.23537,3.80316,25.1704,3697.52,1804.37,-0.0128694,9.42314
7.624,-0.656596,1.9106,4.2352,4.2352,3.80293,25.1681,3698.75,1804.95,-0.0128464,9.42697
7.625,-0.656607,1.91054,4.23503,4.23503,3.80271,25.1658,3699.99,1805.53,-0.0128226,9.4308
7.626,-0.656619,1.91049,4.23486,4.23486,3.80249,25.1635,3701.22,1806.11,-0.012798,9.43464
7.627,-0.65663,1.91043,4.23468,4.23468,3.80226,25.1612,3702.45,1806.69,-0.0127724,9.43848
7.628,-0.656641,1.91037,4.23451,4.23451,3.80204,25.1589,3703.68,1807.27,-0.012746,9.44234
7.629,-0.656653,1.91031,4.23434,4.23434,3.80182,25.1565,3704.91,1807.85,-0.0127187,9.4462
7.63,-0.656664,1.91025,4.23417,4.23417,3.8016,25.1542,3706.14,1808.43,-0.0126906,9.45007
7.631,-0.656675,1.91019,4.23399,4.23399,3.80137,25.1519,3707.37,1809,-0.0126616,9.45395
7.632,-0.656687,1.91013,4.23382,4.23382,3.80115,25.1496,3708.6,1809.58,-0.0126317,9.45784
7.633,-0.656698,1.91007,4.23365,4.23365,3.80093,25.1473,3709.83,1810.16,-0.012601,9.46174
7.634,-0.656709,1.91001,4.23347,4.23347,3.80071,25.145,3711.06,1810.74,-0.0125695,9.46565
7.635,-0.656721,1.90995,4.2333,4.2333,3.80048,25.1427,3712.29,1811.31,-0.0125371,9.46957
7.636,-0.656732,1.90989,4.23313,4.23313,3.80026,25.1404,3713.52,1811.89,-0.0125039,9.4735
7.637,-0.656744,1.90983,4.23295,4.23295,3.80004,25.138,3714.75,1812.47,-0.0124698,9.47743
7.638,-0.656755,1.90977,4.23278,4.23278,3.79982,25.1357,3715.98,1813.05,-0.012435,9.48138
7.639,-0.656766,1.90971,4.2326,4.23261,3.7996,25.1334,3717.2,1813.62,-0.0123993,9.48534
7.64,-0.656778,1.90965,4.23243,4.23243,3.79938,25.1311,3718.43,1814.2,-0.0123628,9.48931
7.641,-0.656789,1.90959,4.23226,4.23226,3.79916,25.1288,3719.66,1814.77,-0.0123255,9.49329
7.642,-0.656801,1.90953,4.23208,4.23208,3.79894,25.1265,3720.89,1815.35,-0.0122874,9.49729
7.643,-0.656813,1.90947,4.23191,4.23191,3.79872,25.1242,3722.11,1815.93,-0.0122485,9.50129
7.644,-0.656824,1.90941,4.23173,4.23173,3.7985,25.1218,3723.34,1816.5,-0.0122089,9.50531
7.645,-0.656836,1.90935,4.23156,4.23156,3.79828,25.1195,3724.57,1817.08,-0.0121684,9.50933
7.646,-0.656847,1.90929,4.23138,4.23138,3.79806,25.1172,3725.79,1817.65,-0.0121272,9.51337
7.647,-0.656859,1.90923,4.2312,4.23121,3.79784,25.1149,3727.02,1818.23,-0.0120852,9.51742
7.648,-0.656871,1.90917,4.23103,4.23103,3.79762,25.1126,3728.25,1818.8,-0.0120425,9.52148
7.649,-0.656882,1.90911,4.23085,4.23085,3.7974,25.1102,3729.47,1819.38,-0.0119991,9.52556
7.65,-0.656894,1.90905,4.23068,4.23068,3.79718,25.1079,3730.7,1819.95,-0.0119549,9.52965
7.651,-0.656906,1.90899,4.2305,4.2305,3.79696,25.1056,3731.93,1820.52,-0.01191,9.53375
7.652,-0.656918,1.90893,4.23032,4.23033,3.79674,25.1033,3733.15,1821.1,-0.0118643,9.53786
7.653,-0.65693,1.90887,4.23015,4.23015,3.79652,25.1009,3734.38,1821.67,-0.011818,9.54198
7.654,-0.656942,1.9088,4.22997,4.22997,3.7963,25.0986,3735.61,1822.25,-0.0117709,9.54612
7.655,-0.656954,1.90874,4.22979,4.22979,3.79609,25.0963,3736.83,1822.82,-0.0117232,9.55027
7.656,-0.656966,1.90868,4.22962,4.22962,3.79587,25.094,3738.06,1823.39,-0.0116748,9.55443
7.657,-0.656978,1.90862,4.22944,4.22944,3.79565,25.0916,3739.29,1823.97,-0.0116257,9.5586
7.658,-0.65699,1.90856,4.22926,4.22926,3.79543,25.0893,3740.51,1824.54,-0.0115759,9.56279
7.659,-0.657002,1.9085,4.22908,4.22908,3.79522,25.087,3741.74,1825.11,-0.0115255,9.56698
7.66,-0.657014,1.90844,4.22891,4.22891,3.795,25.0847,3742.97,1825.69,-0.0114745,9.5712
7.661,-0.657026,1.90838,4.22873,4.22873,3.79478,25.0823,3744.19,1826.26,-0.0114228,9.57542
7.662,-0.657039,1.90832,4.22855,4.22855,3.79457,25.08,3745.42,1826.83,-0.0113706,9.57965
7.663,-0.657051,1.90826,4.22837,4.22837,3.79435,25.0777,3746.65,1827.4,-0.0113177,9.5839
7.664,-0.657064,1.90819,4.22819,4.22819,3.79414,25.0753,3747.88,1827.98,-0.0112642,9.58816
7.665,-0.657076,1.90813,4.22801,4.22801,3.79392,25.073,3749.1,1828.55,-0.0112101,9.59243
7.666,-0.657089,1.90807,4.22783,4.22783,3.79371,25.0707,3750.33,1829.12,-0.0111554,9.59672
7.667,-0.657101,1.90801,4.22765,4.22766,3.79349,25.0684,3751.56,1829.7,-0.0111002,9.60101
7.668,-0.657114,1.90795,4.22748,4.22748,3.79328,25.066,3752.79,1830.27,-0.0110444,9.60532
7.669,-0.657126,1.90789,4.2273,4.2273,3.79306,25.0637,3754.01,1830.84,-0.0109881,9.60964
7.67,-0.657139,1.90783,4.22712,4.22712,3.79285,25.0614,3755.24,1831.41,-0.0109313,9.61397
7.671,-0.657152,1.90777,4.22694,4.22694,3.79263,25.059,3756.47,1831.99,-0.0108739,9.61831
7.672,-0.657165,1.90771,4.22676,4.22676,3.79242,25.0567,3757.7,1832.56,-0.010816,9.62267
7.673,-0.657178,1.90765,4.22657,4.22658,3.79221,25.0543,3758.93,1833.13,-0.0107576,9.62703
7.674,-0.657191,1.90758,4.22639,4.22639,3.79199,25.052,3760.16,1833.7,-0.0106987,9.63141
7.675,-0.657204,1.90752,4.22621,4.22621,3.79178,25.0497,3761.39,1834.28,-0.0106393,9.63579
7.676,-0.657217,1.90746,4.22603,4.22603,3.79157,25.0473,3762.62,1834.85,-0.0105795,9.64019
7.677,-0.65723,1.9074,4.22585,4.22585,3.79135,25.045,3763.85,1835.42,-0.0105192,9.6446
7.678,-0.657243,1.90734,4.22567,4.22567,3.79114,25.0427,3765.08,1835.99,-0.0104585,9.64902
7.679,-0.657257,1.90728,4.22549,4.22549,3.79093,25.0403,3766.31,1836.56,-0.0103974,9.65345
7.68,-0.65727,1.90722,4.22531,4.22531,3.79072,25.038,3767.54,1837.14,-0.0103358,9.65788
7.681,-0.657284,1.90716,4.22512,4.22512,3.79051,25.0356,3768.77,1837.71,-0.0102738,9.66233
7.682,-0.657297,1.9071,4.22494,4.22494,3.7903,25.0333,3770,1838.28,-0.0102114,9.66679
7.683,-0.657311,1.90704,4.22476,4.22476,3.79009,25.031,3771.23,1838.85,-0.0101486,9.67126
7.684,-0.657325,1.90698,4.22458,4.22458,3.78988,25.0286,3772.46,1839.43,-0.0100854,9.67574
7.685,-0.657339,1.90691,4.22439,4.22439,3.78967,25.0263,3773.69,1840,-0.0100219,9.68022
7.686,-0.657352,1.90685,4.22421,4.22421,3.78946,25.0239,3774.93,1840.57,-0.00995802,9.68472
7.687,-0.657366,1.90679,4.22403,4.22403,3.78925,25.0216,3776.16,1841.14,-0.00989379,9.68922
7.688,-0.65738,1.90673,4.22384,4.22384,3.78904,25.0192,3777.39,1841.72,-0.00982922,9.69373
7.689,-0.657395,1.90667,4.22366,4.22366,3.78883,25.0169,3778.63,1842.29,-0.00976433,9.69825
7.69,-0.657409,1.90661,4.22347,4.22347,3.78862,25.0146,3779.86,1842.86,-0.00969913,9.70278
7.691,-0.657423,1.90655,4.22329,4.22329,3.78841,25.0122,3781.09,1843.44,-0.00963362,9.70731
7.692,-0.657438,1.90649,4.22311,4.22311,3.7882,25.0099,3782.33,1844.01,-0.00956782,9.71186
7.693,-0.657452,1.90643,4.22292,4.22292,3.788,25.0075,3783.56,1844.58,-0.00950173,9.71641
7.694,-0.657467,1.90637,4.22274,4.22274,3.78779,25.0052,3784.8,1845.16,-0.00943538,9.72097
7.695,-0.657481,1.90631,4.22255,4.22255,3.78758,25.0028,3786.03,1845.73,-0.00936876,9.72553
7.696,-0.657496,1.90625,4.22236,4.22237,3.78737,25.0005,3787.27,1846.3,-0.00930189,9.7301
7.697,-0.657511,1.90619,4.22218,4.22218,3.78717,24.9981,3788.5,1846.88,-0.00923477,9.73468
7.698,-0.657526,1.90613,4.22199,4.22199,3.78696,24.9958,3789.74,1847.45,-0.00916742,9.73926
7.699,-0.657541,1.90607,4.22181,4.22181,3.78676,24.9934,3790.98,1848.02,-0.00909985,9.74385
7.7,-0.657556,1.90601,4.22162,4.22162,3.78655,24.9911,3792.21,1848.6,-0.00903206,9.74845
7.701,-0.657572,1.90595,4.22143,4.22143,3.78635,24.9887,3793.45,1849.17,-0.00896406,9.75305
7.702,-0.657587,1.90589,4.22125,4.22125,3.78614,24.9864,3794.69,1849.74,-0.00889587,9.75766
7.703,-0.657602,1.90583,4.22106,4.22106,3.78594,24.984,3795.93,1850.32,-0.00882749,9.76227
7.704,-0.657618,1.90577,4.22087,4.22087,3.78573,24.9817,3797.17,1850.89,-0.00875894,9.76689
7.705,-0.657634,1.90571,4.22068,4.22069,3.78553,24.9793,3798.41,1851.47,-0.00869021,9.77151
7.706,-0.657649,1.90565,4.2205,4.2205,3.78533,24.9769,3799.65,1852.04,-0.00862132,9.77614
7.707,-0.657665,1.90559,4.22031,4.22031,3.78512,24.9746,3800.89,1852.62,-0.00855228,9.78077
7.708,-0.657681,1.90553,4.22012,4.22012,3.78492,24.9722,3802.13,1853.19,-0.00848309,9.7854
7.709,-0.657697,1.90547,4.21993,4.21993,3.78472,24.9699,3803.37,1853.77,-0.00841376,9.79004
7.71,-0.657714,1.90541,4.21974,4.21974,3.78452,24.9675,3804.61,1854.34,-0.00834431,9.79468
7.711,-0.65773,1.90535,4.21955,4.21955,3.78431,24.9652,3805.85,1854.92,-0.00827473,9.79933
7.712,-0.657746,1.9053,4.21936,4.21937,3.78411,24.9628,3807.09,1855.49,-0.00820503,9.80398
7.713,-0.657763,1.90524,4.21918,4.21918,3.78391,24.9604,3808.34,1856.07,-0.00813523,9.80863
7.714,-0.657779,1.90518,4.21899,4.21899,3.78371,24.9581,3809.58,1856.64,-0.00806533,9.81329
7.715,-0.657796,1.90512,4.2188,4.2188,3.78351,24.9557,3810.82,1857.22,-0.00799534,9.81795
7.716,-0.657813,1.90506,4.21861,4.21861,3.78331,24.9534,3812.07,1857.8,-0.00792526,9.82261
7.717,-0.65783,1.905,4.21841,4.21842,3.78311,24.951,3813.31,1858.37,-0.0078551,9.82727
7.718,-0.657847,1.90494,4.21822,4.21822,3.78291,24.9486,3814.56,1858.95,-0.00778486,9.83194
7.719,-0.657864,1.90488,4.21803,4.21803,3.78271,24.9463,3815.8,1859.53,-0.00771456,9.83661
7.72,-0.657882,1.90482,4.21784,4.21784,3.78252,24.9439,3817.05,1860.1,-0.0076442,9.84128
7.721,-0.657899,1.90477,4.21765,4.21765,3.78232,24.9415,3818.3,1860.68,-0.00757378,9.84595
7.722,-0.657917,1.90471,4.21746,4.21746,3.78212,24.9392,3819.54,1861.26,-0.00750331,9.85063
7.723,-0.657934,1.90465,4.21727,4.21727,3.78192,24.9368,3820.79,1861.84,-0.0074328,9.8553
7.724,-0.657952,1.90459,4.21707,4.21707,3.78173,24.9344,3822.04,1862.42,-0.00736225,9.85998
7.725,-0.65797,1.90453,4.21688,4.21688,3.78153,24.9321,3823.29,1862.99,-0.00729167,9.86466
7.726,-0.657988,1.90447,4.21669,4.21669,3.78133,24.9297,3824.54,1863.57,-0.00722106,9.86934
7.727,-0.658006,1.90442,4.2165,4.2165,3.78114,24.9273,3825.79,1864.15,-0.00715043,9.87402
7.728,-0.658024,1.90436,4.2163,4.2163,3.78094,24.925,3827.04,1864.73,-0.00707978,9.8787
7.729,-0.658043,1.9043,4.21611,4.21611,3.78075,24.9226,3828.29,1865.31,-0.00700912,9.88338
7.73,-0.658061,1.90424,4.21591,4.21592,3.78055,24.9202,3829.54,1865.89,-0.00693846,9.88806
7.731,-0.65808,1.90419,4.21572,4.21572,3.78036,24.9179,3830.8,1866.47,-0.00686779,9.89275
7.732,-0.658098,1.90413,4.21553,4.21553,3.78016,24.9155,3832.05,1867.05,-0.00679712,9.89743
7.733,-0.658117,1.90407,4.21533,4.21533,3.77997,24.9131,3833.3,1867.63,-0.00672646,9.90211
7.734,-0.658136,1.90401,4.21514,4.21514,3.77978,24.9107,3834.56,1868.21,-0.00665581,9.9068
7.735,-0.658155,1.90396,4.21494,4.21494,3.77959,24.9084,3835.81,1868.79,-0.00658518,9.91148
7.736,-0.658174,1.9039,4.21475,4.21475,3.77939,24.906,3837.07,1869.37,-0.00651456,9.91616
7.737,-0.658194,1.90384,4.21455,4.21455,3.7792,24.9036,3838.32,1869.95,-0.00644397,9.92085
7.738,-0.658213,1.90378,4.21435,4.21435,3.77901,24.9012,3839.58,1870.54,-0.00637341,9.92553
7.739,-0.658233,1.90373,4.21416,4.21416,3.77882,24.8989,3840.84,1871.12,-0.00630288,9.93021
7.74,-0.658252,1.90367,4.21396,4.21396,3.77863,24.8965,3842.1,1871.7,-0.00623239,9.93489
7.741,-0.658272,1.90361,4.21376,4.21376,3.77844,24.8941,3843.35,1872.28,-0.00616194,9.93957
7.742,-0.658292,1.90355,4.21357,4.21357,3.77825,24.8917,3844.61,1872.87,-0.00609154,9.94425
7.743,-0.658312,1.9035,4.21337,4.21337,3.77806,24.8893,3845.87,1873.45,-0.00602118,9.94893
7.744,-0.658332,1.90344,4.21317,4.21317,3.77787,24.887,3847.13,1874.03,-0.00595088,9.95361
7.745,-0.658353,1.90338,4.21297,4.21297,3.77768,24.8846,3848.4,1874.62,-0.00588063,9.95829
7.746,-0.658373,1.90333,4.21278,4.21278,3.77749,24.8822,3849.66,1875.2,-0.00581045,9.96296
7.747,-0.658394,1.90327,4.21258,4.21258,3.77731,24.8798,3850.92,1875.79,-0.00574033,9.96764
7.748,-0.658414,1.90321,4.21238,4.21238,3.77712,24.8774,3852.18,1876.37,-0.00567028,9.97231
7.749,-0.658435,1.90316,4.21218,4.21218,3.77693,24.8751,3853.45,1876.96,-0.00560031,9.97699
7.75,-0.658456,1.9031,4.21198,4.21198,3.77674,24.8727,3854.71,1877.54,-0.00553042,9.98166
7.751,-0.658477,1.90304,4.21178,4.21178,3.77656,24.8703,3855.98,1878.13,-0.00546061,9.98633
7.752,-0.658498,1.90299,4.21158,4.21158,3.77637,24.8679,3857.24,1878.72,-0.00539089,9.99099
7.753,-0.658519,1.90293,4.21138,4.21138,3.77619,24.8655,3858.51,1879.3,-0.00532127,9.99566
7.754,-0.65854,1.90288,4.21118,4.21118,3.776,24.8631,3859.78,1879.89,-0.00525174,10.0003
7.755,-0.658562,1.90282,4.21098,4.21098,3.77582,24.8607,3861.05,1880.48,-0.00518231,10.005
7.756,-0.658583,1.90276,4.21078,4.21078,3.77563,24.8584,3862.32,1881.07,-0.005113,10.0096
7.757,-0.658605,1.90271,4.21058,4.21058,3.77545,24.856,3863.59,1881.66,-0.0050438,10.0143
7.758,-0.658627,1.90265,4.21037,4.21038,3.77527,24.8536,3864.86,1882.24,-0.00497471,10.019
7.759,-0.658649,1.90259,4.21017,4.21017,3.77509,24.8512,3866.13,1882.83,-0.00490576,10.0236
7.76,-0.658671,1.90254,4.20997,4.20997,3.7749,24.8488,3867.4,1883.42,-0.00483693,10.0283
7.761,-0.658693,1.90248,4.20977,4.20977,3.77472,24.8464,3868.67,1884.01,-0.00476824,10.0329
7.762,-0.658715,1.90243,4.20956,4.20957,3.77454,24.844,3869.95,1884.6,-0.0046997,10.0376
7.763,-0.658738,1.90237,4.20936,4.20936,3.77436,24.8416,3871.22,1885.19,-0.0046313,10.0422
7.764,-0.65876,1.90231,4.20916,4.20916,3.77418,24.8392,3872.5,1885.78,-0.00456306,10.0469
7.765,-0.658783,1.90226,4.20895,4.20896,3.774,24.8368,3873.77,1886.37,-0.00449499,10.0515
7.766,-0.658805,1.9022,4.20875,4.20875,3.77382,24.8344,3875.05,1886.97,-0.00442708,10.0561
7.767,-0.658828,1.90215,4.20855,4.20855,3.77364,24.832,3876.33,1887.56,-0.00435936,10.0608
7.768,-0.658851,1.90209,4.20834,4.20834,3.77346,24.8296,3877.6,1888.15,-0.00429182,10.0654
7.769,-0.658874,1.90204,4.20814,4.20814,3.77328,24.8272,3878.88,1888.74,-0.00422448,10.0701
7.77,-0.658897,1.90198,4.20793,4.20793,3.7731,24.8248,3880.16,1889.34,-0.00415734,10.0747
7.771,-0.65892,1.90192,4.20773,4.20773,3.77293,24.8224,3881.44,1889.93,-0.00409042,10.0793
7.772,-0.658943,1.90187,4.20752,4.20752,3.77275,24.82,3882.72,1890.52,-0.00402371,10.0839
7.773,-0.658967,1.90181,4.20731,4.20731,3.77257,24.8176,3884.01,1891.12,-0.00395724,10.0886
7.774,-0.65899,1.90176,4.20711,4.20711,3.7724,24.8152,3885.29,1891.71,-0.00389101,10.0932
7.775,-0.659014,1.9017,4.2069,4.2069,3.77222,24.8128,3886.57,1892.31,-0.00382502,10.0978
7.776,-0.659038,1.90165,4.20669,4.20669,3.77205,24.8104,3887.86,1892.9,-0.0037593,10.1024
7.777,-0.659061,1.90159,4.20649,4.20649,3.77187,24.808,3889.14,1893.5,-0.00369385,10.1071
7.778,-0.659085,1.90153,4.20628,4.20628,3.7717,24.8056,3890.43,1894.1,-0.00362868,10.1117
7.779,-0.659109,1.90148,4.20607,4.20607,3.77152,24.8032,3891.72,1894.69,-0.00356381,10.1163
7.78,-0.659133,1.90142,4.20586,4.20586,3.77135,24.8008,3893,1895.29,-0.00349925,10.1209
7.781,-0.659158,1.90137,4.20565,4.20565,3.77118,24.7984,3894.29,1895.89,-0.003435,10.1255
7.782,-0.659182,1.90131,4.20544,4.20545,3.771,24.796,3895.58,1896.48,-0.00337109,10.1301
7.783,-0.659206,1.90125,4.20524,4.20524,3.77083,24.7936,3896.87,1897.08,-0.00330752,10.1347
7.784,-0.65923,1.9012,4.20503,4.20503,3.77066,24.7912,3898.16,1897.68,-0.0032443,10.1393
7.785,-0.659255,1.90114,4.20482,4.20482,3.77049,24.7888,3899.45,1898.28,-0.00318146,10.1439
7.786,-0.65928,1.90109,4.20461,4.20461,3.77032,24.7864,3900.74,1898.88,-0.00311901,10.1485
7.787,-0.659304,1.90103,4.2044,4.2044,3.77015,24.784,3902.04,1899.48,-0.00305695,10.1531
7.788,-0.659329,1.90098,4.20419,4.20419,3.76998,24.7815,3903.33,1900.08,-0.00299532,10.1577
7.789,-0.659354,1.90092,4.20397,4.20397,3.76981,24.7791,3904.63,1900.68,-0.00293411,10.1623
7.79,-0.659379,1.90086,4.20376,4.20376,3.76964,24.7767,3905.92,1901.28,-0.00287335,10.1669
7.791,-0.659404,1.90081,4.20355,4.20355,3.76947,24.7743,3907.22,1901.88,-0.00281305,10.1715
7.792,-0.659429,1.90075,4.20334,4.20334,3.7693,24.7719,3908.51,1902.48,-0.00275324,10.1761
7.793,-0.659454,1.9007,4.20313,4.20313,3.76913,24.7695,3909.81,1903.09,-0.00269392,10.1807
7.794,-0.659479,1.90064,4.20291,4.20291,3.76897,24.767,3911.11,1903.69,-0.00263511,10.1853
7.795,-0.659504,1.90058,4.2027,4.2027,3.7688,24.7646,3912.41,1904.29,-0.00257684,10.1899
7.796,-0.65953,1.90053,4.20249,4.20249,3.76863,24.7622,3913.71,1904.9,-0.00251911,10.1945
7.797,-0.659555,1.90047,4.20227,4.20228,3.76847,24.7598,3915.01,1905.5,-0.00246196,10.1991
7.798,-0.65958,1.90041,4.20206,4.20206,3.7683,24.7574,3916.32,1906.1,-0.00240539,10.2037
7.799,-0.659606,1.90036,4.20185,4.20185,3.76814,24.7549,3917.62,1906.71,-0.00234943,10.2083
7.8,-0.659631,1.9003,4.20163,4.20163,3.76797,24.7525,3918.92,1907.31,-0.00229409,10.2129
7.801,-0.659657,1.90024,4.20142,4.20142,3.76781,24.7501,3920.23,1907.92,-0.0022394,10.2175
7.802,-0.659683,1.90019,4.2012,4.2012,3.76765,24.7477,3921.53,1908.52,-0.00218538,10.2221
7.803,-0.659708,1.90013,4.20099,4.20099,3.76748,24.7453,3922.84,1909.13,-0.00213204,10.2266
7.804,-0.659734,1.90007,4.20077,4.20077,3.76732,24.7428,3924.15,1909.74,-0.00207941,10.2312
7.805,-0.65976,1.90002,4.20055,4.20056,3.76716,24.7404,3925.45,1910.34,-0.00202751,10.2358
7.806,-0.659786,1.89996,4.20034,4.20034,3.767,24.738,3926.76,1910.95,-0.00197636,10.2404
7.807,-0.659812,1.8999,4.20012,4.20012,3.76683,24.7355,3928.07,1911.56,-0.00192599,10.245
7.808,-0.659838,1.89985,4.1999,4.19991,3.76667,24.7331,3929.38,1912.17,-0.0018764,10.2496
7.809,-0.659864,1.89979,4.19969,4.19969,3.76651,24.7307,3930.69,1912.78,-0.00182764,10.2542
7.81,-0.65989,1.89973,4.19947,4.19947,3.76635,24.7283,3932.01,1913.38,-0.00177971,10.2588
7.811,-0.659916,1.89967,4.19925,4.19925,3.76619,24.7258,3933.32,1913.99,-0.00173264,10.2634
7.812,-0.659942,1.89962,4.19903,4.19903,3.76604,24.7234,3934.63,1914.6,-0.00168646,10.268
7.813,-0.659968,1.89956,4.19881,4.19881,3.76588,24.721,3935.95,1915.21,-0.00164118,10.2726
7.814,-0.659994,1.8995,4.1986,4.1986,3.76572,24.7185,3937.27,1915.82,-0.00159684,10.2772
7.815,-0.660021,1.89944,4.19838,4.19838,3.76556,24.7161,3938.58,1916.44,-0.00155345,10.2819
7.816,-0.660047,1.89939,4.19816,4.19816,3.7654,24.7137,3939.9,1917.05,-0.00151104,10.2865
7.817,-0.660073,1.89933,4.19794,4.19794,3.76525,24.7112,3941.22,1917.66,-0.00146963,10.2911
7.818,-0.660099,1.89927,4.19772,4.19772,3.76509,24.7088,3942.54,1918.27,-0.00142925,10.2957
7.819,-0.660126,1.89921,4.1975,4.1975,3.76493,24.7063,3943.86,1918.88,-0.00138991,10.3003
7.82,-0.660152,1.89915,4.19727,4.19728,3.76478,24.7039,3945.18,1919.5,-0.00135165,10.3049
7.821,-0.660178,1.89909,4.19705,4.19705,3.76462,24.7015,3946.5,1920.11,-0.00131448,10.3096
7.822,-0.660204,1.89903,4.19683,4.19683,3.76447,24.699,3947.83,1920.72,-0.00127844,10.3142
7.823,-0.660231,1.89898,4.19661,4.19661,3.76432,24.6966,3949.15,1921.34,-0.00124354,10.3188
7.824,-0.660257,1.89892,4.19639,4.19639,3.76416,24.6941,3950.48,1921.95,-0.00120981,10.3235
7.825,-0.660284,1.89886,4.19616,4.19617,3.76401,24.6917,3951.8,1922.57,-0.00117728,10.3281
7.826,-0.66031,1.8988,4.19594,4.19594,3.76386,24.6892,3953.13,1923.18,-0.00114596,10.3327
7.827,-0.660336,1.89874,4.19572,4.19572,3.7637,24.6868,3954.46,1923.8,-0.00111588,10.3374
7.828,-0.660363,1.89868,4.1955,4.1955,3.76355,24.6843,3955.79,1924.42,-0.00108706,10.342
7.829,-0.660389,1.89862,4.19527,4.19527,3.7634,24.6819,3957.12,1925.03,-0.00105953,10.3467
7.83,-0.660415,1.89856,4.19505,4.19505,3.76325,24.6794,3958.45,1925.65,-0.00103332,10.3513
7.831,-0.660442,1.8985,4.19482,4.19482,3.7631,24.677,3959.78,1926.27,-0.00100844,10.356
7.832,-0.660468,1.89844,4.1946,4.1946,3.76295,24.6745,3961.11,1926.89,-0.000984912,10.3606
7.833,-0.660494,1.89838,4.19437,4.19437,3.7628,24.6721,3962.45,1927.5,-0.000962766,10.3653
7.834,-0.660521,1.89832,4.19415,4.19415,3.76265,24.6696,3963.78,1928.12,-0.000942023,10.3699
7.835,-0.660547,1.89825,4.19392,4.19392,3.7625,24.6672,3965.12,1928.74,-0.000922704,10.3746
7.836,-0.660573,1.89819,4.19369,4.1937,3.76235,24.6647,3966.45,1929.36,-0.000904831,10.3793
7.837,-0.660599,1.89813,4.19347,4.19347,3.76221,24.6623,3967.79,1929.98,-0.000888425,10.384
7.838,-0.660626,1.89807,4.19324,4.19324,3.76206,24.6598,3969.13,1930.6,-0.000873508,10.3886
7.839,-0.660652,1.89801,4.19301,4.19302,3.76191,24.6574,3970.47,1931.22,-0.0008601,10.3933
7.84,-0.660678,1.89795,4.19279,4.19279,3.76177,24.6549,3971.81,1931.85,-0.000848221,10.398
7.841,-0.660704,1.89788,4.19256,4.19256,3.76162,24.6524,3973.15,1932.47,-0.000837892,10.4027
7.842,-0.66073,1.89782,4.19233,4.19233,3.76147,24.65,3974.49,1933.09,-0.000829131,10.4074
7.843,-0.660756,1.89776,4.1921,4.1921,3.76133,24.6475,3975.84,1933.71,-0.000821957,10.4121
7.844,-0.660782,1.8977,4.19187,4.19187,3.76118,24.6451,3977.18,1934.34,-0.000816389,10.4167
7.845,-0.660808,1.89763,4.19164,4.19165,3.76104,24.6426,3978.53,1934.96,-0.000812444,10.4214
7.846,-0.660834,1.89757,4.19142,4.19142,3.7609,24.6401,3979.88,1935.58,-0.00081014,10.4261
7.847,-0.66086,1.89751,4.19119,4.19119,3.76075,24.6377,3981.22,1936.21,-0.000809494,10.4308
7.848,-0.660886,1.89744,4.19096,4.19096,3.76061,24.6352,3982.57,1936.83,-0.00081052,10.4355
7.849,-0.660912,1.89738,4.19072,4.19073,3.76047,24.6327,3983.92,1937.46,-0.000813235,10.4402
7.85,-0.660938,1.89731,4.19049,4.19049,3.76033,24.6303,3985.27,1938.09,-0.000817653,10.445
7.851,-0.660964,1.89725,4.19026,4.19026,3.76018,24.6278,3986.62,1938.71,-0.000823788,10.4497
7.852,-0.660989,1.89718,4.19003,4.19003,3.76004,24.6253,3987.98,1939.34,-0.000831653,10.4544
7.853,-0.661015,1.89712,4.1898,4.1898,3.7599,24.6229,3989.33,1939.97,-0.000841262,10.4591
7.854,-0.661041,1.89705,4.18957,4.18957,3.75976,24.6204,3990.68,1940.59,-0.000852624,10.4638
7.855,-0.661066,1.89699,4.18934,4.18934,3.75962,24.6179,3992.04,1941.22,-0.000865752,10.4685
7.856,-0.661092,1.89692,4.1891,4.1891,3.75948,24.6154,3993.4,1941.85,-0.000880656,10.4732
7.857,-0.661117,1.89685,4.18887,4.18887,3.75935,24.613,3994.75,1942.48,-0.000897345,10.478
7.858,-0.661142,1.89679,4.18864,4.18864,3.75921,24.6105,3996.11,1943.11,-0.000915827,10.4827
7.859,-0.661168,1.89672,4.1884,4.1884,3.75907,24.608,3997.47,1943.74,-0.000936109,10.4874
7.86,-0.661193,1.89665,4.18817,4.18817,3.75893,24.6055,3998.83,1944.37,-0.0009582,10.4921
7.861,-0.661218,1.89658,4.18793,4.18793,3.75879,24.6031,4000.19,1945,-0.000982103,10.4968
7.862,-0.661243,1.89652,4.1877,4.1877,3.75866,24.6006,4001.56,1945.63,-0.00100782,10.5016
7.863,-0.661268,1.89645,4.18746,4.18747,3.75852,24.5981,4002.92,1946.27,-0.00103537,10.5063
7.864,-0.661293,1.89638,4.18723,4.18723,3.75839,24.5956,4004.28,1946.9,-0.00106474,10.511
7.865,-0.661318,1.89631,4.18699,4.18699,3.75825,24.5931,4005.65,1947.53,-0.00109593,10.5157
7.866,-0.661343,1.89624,4.18676,4.18676,3.75812,24.5907,4007.02,1948.16,-0.00112896,10.5205
7.867,-0.661368,1.89617,4.18652,4.18652,3.75798,24.5882,4008.38,1948.8,-0.00116381,10.5252
7.868,-0.661393,1.8961,4.18628,4.18628,3.75785,24.5857,4009.75,1949.43,-0.00120049,10.5299
7.869,-0.661417,1.89603,4.18605,4.18605,3.75771,24.5832,4011.12,1950.07,-0.00123899,10.5346
7.87,-0.661442,1.89596,4.18581,4.18581,3.75758,24.5807,4012.49,1950.7,-0.00127932,10.5394
7.871,-0.661467,1.89589,4.18557,4.18557,3.75745,24.5782,4013.86,1951.34,-0.00132146,10.5441
7.872,-0.661491,1.89582,4.18533,4.18534,3.75731,24.5757,4015.24,1951.97,-0.00136542,10.5488
7.873,-0.661516,1.89574,4.1851,4.1851,3.75718,24.5732,4016.61,1952.61,-0.00141118,10.5535
7.874,-0.66154,1.89567,4.18486,4.18486,3.75705,24.5708,4017.98,1953.25,-0.00145874,10.5583
7.875,-0.661564,1.8956,4.18462,4.18462,3.75692,24.5683,4019.36,1953.89,-0.00150809,10.563
7.876,-0.661588,1.89553,4.18438,4.18438,3.75679,24.5658,4020.74,1954.52,-0.00155922,10.5677
7.877,-0.661613,1.89545,4.18414,4.18414,3.75666,24.5633,4022.11,1955.16,-0.00161212,10.5724
7.878,-0.661637,1.89538,4.1839,4.1839,3.75653,24.5608,4023.49,1955.8,-0.00166678,10.5771
7.879,-0.661661,1.8953,4.18366,4.18366,3.7564,24.5583,4024.87,1956.44,-0.00172318,10.5819
7.88,-0.661685,1.89523,4.18342,4.18342,3.75627,24.5558,4026.25,1957.08,-0.00178132,10.5866
7.881,-0.661709,1.89515,4.18318,4.18318,3.75614,24.5533,4027.63,1957.72,-0.00184117,10.5913
7.882,-0.661732,1.89508,4.18294,4.18294,3.75601,24.5508,4029.02,1958.36,-0.00190272,10.596
7.883,-0.661756,1.895,4.1827,4.1827,3.75589,24.5483,4030.4,1959,-0.00196596,10.6007
7.884,-0.66178,1.89492,4.18245,4.18245,3.75576,24.5458,4031.78,1959.65,-0.00203086,10.6054
7.885,-0.661804,1.89485,4.18221,4.18221,3.75563,24.5433,4033.17,1960.29,-0.00209741,10.6101
7.886,-0.661827,1.89477,4.18197,4.18197,3.75551,24.5408,4034.55,1960.93,-0.00216558,10.6148
7.887,-0.661851,1.89469,4.18173,4.18173,3.75538,24.5383,4035.94,1961.58,-0.00223536,10.6195
7.888,-0.661874,1.89461,4.18148,4.18148,3.75525,24.5358,4037.33,1962.22,-0.00230671,10.6242
7.889,-0.661898,1.89453,4.18124,4.18124,3.75513,24.5333,4038.72,1962.86,-0.00237963,10.6289
7.89,-0.661921,1.89445,4.181,4.181,3.755,24.5308,4040.11,1963.51,-0.00245407,10.6336
7.891,-0.661944,1.89437,4.18075,4.18075,3.75488,24.5282,4041.5,1964.15,-0.00253003,10.6383
7.892,-0.661968,1.89429,4.18051,4.18051,3.75476,24.5257,4042.89,1964.8,-0.00260746,10.643
7.893,-0.661991,1.89421,4.18026,4.18026,3.75463,24.5232,4044.29,1965.45,-0.00268635,10.6477
7.894,-0.662014,1.89413,4.18002,4.18002,3.75451,24.5207,4045.68,1966.09,-0.00276666,10.6524
7.895,-0.662037,1.89405,4.17977,4.17977,3.75439,24.5182,4047.08,1966.74,-0.00284836,10.6571
7.896,-0.66206,1.89396,4.17953,4.17953,3.75426,24.5157,4048.47,1967.39,-0.00293143,10.6618
7.897,-0.662083,1.89388,4.17928,4.17928,3.75414,24.5132,4049.87,1968.04,-0.00301583,10.6665
7.898,-0.662106,1.8938,4.17903,4.17903,3.75402,24.5107,4051.27,1968.69,-0.00310153,10.6712
7.899,-0.662129,1.89371,4.17879,4.17879,3.7539,24.5081,4052.67,1969.34,-0.00318849,10.6759
7.9,-0.662152,1.89363,4.17854,4.17854,3.75378,24.5056,4054.07,1969.99,-0.00327669,10.6806
7.901,-0.662174,1.89354,4.17829,4.17829,3.75366,24.5031,4055.47,1970.64,-0.00336608,10.6853
7.902,-0.662197,1.89346,4.17805,4.17805,3.75354,24.5006,4056.88,1971.29,-0.00345664,10.69
7.903,-0.66222,1.89337,4.1778,4.1778,3.75342,24.4981,4058.28,1971.94,-0.00354832,10.6946
7.904,-0.662242,1.89328,4.17755,4.17755,3.7533,24.4955,4059.68,1972.59,-0.00364109,10.6993
7.905,-0.662265,1.89319,4.1773,4.1773,3.75318,24.493,4061.09,1973.24,-0.0037349,10.704
7.906,-0.662288,1.89311,4.17705,4.17705,3.75306,24.4905,4062.5,1973.9,-0.00382973,10.7087
7.907,-0.66231,1.89302,4.1768,4.1768,3.75294,24.488,4063.91,1974.55,-0.00392552,10.7134
7.908,-0.662333,1.89293,4.17655,4.17655,3.75282,24.4854,4065.32,1975.21,-0.00402225,10.7181
7.909,-0.662355,1.89284,4.1763,4.1763,3.75271,24.4829,4066.73,1975.86,-0.00411987,10.7228
7.91,-0.662377,1.89274,4.17605,4.17605,3.75259,24.4804,4068.14,1976.52,-0.00421833,10.7275
7.911,-0.6624,1.89265,4.1758,4.1758,3.75247,24.4779,4069.55,1977.17,-0.0043176,10.7322
7.912,-0.662422,1.89256,4.17555,4.17555,3.75236,24.4753,4070.96,1977.83,-0.00441764,10.7369
7.913,-0.662444,1.89247,4.1753,4.1753,3.75224,24.4728,4072.38,1978.48,-0.0045184,10.7416
7.914,-0.662466,1.89237,4.17505,4.17505,3.75213,24.4703,4073.8,1979.14,-0.00461983,10.7463
7.915,-0.662488,1.89228,4.1748,4.1748,3.75201,24.4677,4075.21,1979.8,-0.0047219,10.751
7.916,-0.662511,1.89218,4.17455,4.17455,3.7519,24.4652,4076.63,1980.46,-0.00482456,10.7557
7.917,-0.662533,1.89209,4.17429,4.1743,3.75178,24.4627,4078.05,1981.12,-0.00492777,10.7605
7.918,-0.662555,1.89199,4.17404,4.17404,3.75167,24.4601,4079.47,1981.78,-0.00503148,10.7652
7.919,-0.662577,1.89189,4.17379,4.17379,3.75155,24.4576,4080.9,1982.44,-0.00513564,10.7699
7.92,-0.662598,1.8918,4.17354,4.17354,3.75144,24.4551,4082.32,1983.1,-0.00524022,10.7746
7.921,-0.66262,1.8917,4.17328,4.17328,3.75133,24.4525,4083.74,1983.76,-0.00534516,10.7794
7.922,-0.662642,1.8916,4.17303,4.17303,3.75121,24.45,4085.17,1984.42,-0.00545042,10.7841
7.923,-0.662664,1.8915,4.17278,4.17278,3.7511,24.4474,4086.6,1985.08,-0.00555596,10.7889
7.924,-0.662685,1.8914,4.17252,4.17252,3.75099,24.4449,4088.03,1985.75,-0.00566173,10.7936
7.925,-0.662707,1.8913,4.17227,4.17227,3.75088,24.4424,4089.46,1986.41,-0.00576768,10.7984
7.926,-0.662729,1.89119,4.17201,4.17201,3.75077,24.4398,4090.89,1987.07,-0.00587377,10.8031
7.927,-0.66275,1.89109,4.17176,4.17176,3.75066,24.4373,4092.32,1987.74,-0.00597996,10.8079
7.928,-0.662771,1.89099,4.1715,4.1715,3.75055,24.4347,4093.75,1988.4,-0.00608619,10.8127
7.929,-0.662793,1.89088,4.17125,4.17125,3.75044,24.4322,4095.19,1989.07,-0.00619242,10.8175
7.93,-0.662814,1.89078,4.17099,4.17099,3.75033,24.4296,4096.62,1989.73,-0.00629861,10.8223
7.931,-0.662835,1.89067,4.17073,4.17073,3.75022,24.4271,4098.06,1990.4,-0.00640472,10.8271
7.932,-0.662856,1.89057,4.17048,4.17048,3.75011,24.4245,4099.5,1991.07,-0.00651069,10.8319
7.933,-0.662877,1.89046,4.17022,4.17022,3.75,24.422,4100.94,1991.74,-0.00661649,10.8367
7.934,-0.662898,1.89035,4.16996,4.16996,3.74989,24.4194,4102.38,1992.4,-0.00672207,10.8415
7.935,-0.662919,1.89024,4.1697,4.1697,3.74978,24.4169,4103.83,1993.07,-0.00682738,10.8463
7.936,-0.66294,1.89013,4.16945,4.16945,3.74967,24.4143,4105.27,1993.74,-0.00693239,10.8512
7.937,-0.662961,1.89002,4.16919,4.16919,3.74957,24.4118,4106.72,1994.41,-0.00703705,10.856
7.938,-0.662981,1.88991,4.16893,4.16893,3.74946,24.4092,4108.16,1995.08,-0.00714132,10.8609
7.939,-0.663002,1.8898,4.16867,4.16867,3.74935,24.4066,4109.61,1995.75,-0.00724515,10.8658
7.94,-0.663022,1.88968,4.16841,4.16841,3.74925,24.4041,4111.06,1996.43,-0.00734851,10.8706
7.941,-0.663042,1.88957,4.16815,4.16815,3.74914,24.4015,4112.51,1997.1,-0.00745136,10.8755
7.942,-0.663062,1.88945,4.16789,4.16789,3.74903,24.399,4113.96,1997.77,-0.00755365,10.8804
7.943,-0.663082,1.88934,4.16763,4.16763,3.74893,24.3964,4115.42,1998.44,-0.00765534,10.8854
7.944,-0.663102,1.88922,4.16737,4.16737,3.74882,24.3938,4116.87,1999.12,-0.00775641,10.8903
7.945,-0.663122,1.8891,4.16711,4.16711,3.74872,24.3913,4118.33,1999.79,-0.0078568,10.8952
7.946,-0.663141,1.88899,4.16685,4.16685,3.74861,24.3887,4119.79,2000.47,-0.00795649,10.9002
7.947,-0.663161,1.88887,4.16659,4.16659,3.74851,24.3862,4121.24,2001.14,-0.00805544,10.9051
7.948,-0.66318,1.88875,4.16633,4.16633,3.7484,24.3836,4122.71,2001.82,-0.0081536,10.9101
7.949,-0.663199,1.88863,4.16607,4.16607,3.7483,24.381,4124.17,2002.49,-0.00825095,10.9151
7.95,-0.663218,1.88851,4.16581,4.16581,3.7482,24.3785,4125.63,2003.17,-0.00834745,10.9201
7.951,-0.663237,1.88838,4.16555,4.16555,3.74809,24.3759,4127.09,2003.85,-0.00844308,10.9251
7.952,-0.663256,1.88826,4.16528,4.16528,3.74799,24.3733,4128.56,2004.53,-0.00853778,10.9301
7.953,-0.663274,1.88814,4.16502,4.16502,3.74789,24.3707,4130.03,2005.2,-0.00863155,10.9352
7.954,-0.663293,1.88801,4.16476,4.16476,3.74778,24.3682,4131.5,2005.88,-0.00872434,10.9402
7.955,-0.663311,1.88788,4.1645,4.1645,3.74768,24.3656,4132.97,2006.56,-0.00881612,10.9453
7.956,-0.663329,1.88776,4.16423,4.16423,3.74758,24.363,4134.44,2007.24,-0.00890687,10.9504
7.957,-0.663347,1.88763,4.16397,4.16397,3.74748,24.3604,4135.91,2007.92,-0.00899657,10.9555
7.958,-0.663364,1.8875,4.16371,4.16371,3.74738,24.3579,4137.38,2008.6,-0.00908517,10.9606
7.959,-0.663382,1.88737,4.16344,4.16344,3.74728,24.3553,4138.86,2009.29,-0.00917266,10.9657
7.96,-0.663399,1.88724,4.16318,4.16318,3.74718,24.3527,4140.34,2009.97,-0.00925902,10.9709
7.961,-0.663416,1.88711,4.16291,4.16291,3.74708,24.3501,4141.81,2010.65,-0.00934421,10.976
7.962,-0.663432,1.88698,4.16265,4.16265,3.74697,24.3476,4143.29,2011.33,-0.00942823,10.9812
7.963,-0.663449,1.88685,4.16238,4.16238,3.74687,24.345,4144.77,2012.02,-0.00951104,10.9864
7.964,-0.663465,1.88671,4.16212,4.16212,3.74678,24.3424,4146.26,2012.7,-0.00959262,10.9916
7.965,-0.663481,1.88658,4.16185,4.16185,3.74668,24.3398,4147.74,2013.38,-0.00967296,10.9968
7.966,-0.663497,1.88644,4.16159,4.16159,3.74658,24.3372,4149.22,2014.07,-0.00975204,11.002
7.967,-0.663513,1.8863,4.16132,4.16132,3.74648,24.3346,4150.71,2014.75,-0.00982984,11.0073
7.968,-0.663529,1.88617,4.16105,4.16106,3.74638,24.3321,4152.2,2015.44,-0.00990634,11.0126
7.969,-0.663544,1.88603,4.16079,4.16079,3.74628,24.3295,4153.68,2016.13,-0.00998153,11.0178
7.97,-0.663559,1.88589,4.16052,4.16052,3.74618,24.3269,4155.17,2016.81,-0.0100554,11.0231
7.971,-0.663573,1.88575,4.16025,4.16026,3.74608,24.3243,4156.66,2017.5,-0.0101279,11.0285
7.972,-0.663588,1.88561,4.15999,4.15999,3.74599,24.3217,4158.16,2018.19,-0.0101991,11.0338
7.973,-0.663602,1.88546,4.15972,4.15972,3.74589,24.3191,4159.65,2018.87,-0.0102689,11.0392
7.974,-0.663616,1.88532,4.15945,4.15945,3.74579,24.3165,4161.15,2019.56,-0.0103374,11.0445
7.975,-0.66363,1.88518,4.15918,4.15918,3.74569,24.3139,4162.64,2020.25,-0.0104044,11.0499
7.976,-0.663643,1.88503,4.15892,4.15892,3.7456,24.3113,4164.14,2020.94,-0.0104701,11.0553
7.977,-0.663657,1.88489,4.15865,4.15865,3.7455,24.3087,4165.64,2021.63,-0.0105344,11.0608
7.978,-0.66367,1.88474,4.15838,4.15838,3.7454,24.3061,4167.14,2022.32,-0.0105973,11.0662
7.979,-0.663682,1.88459,4.15811,4.15811,3.74531,24.3035,4168.64,2023.01,-0.0106588,11.0717
7.98,-0.663695,1.88444,4.15784,4.15784,3.74521,24.3009,4170.14,2023.7,-0.0107188,11.0772
7.981,-0.663707,1.88429,4.15757,4.15757,3.74511,24.2983,4171.64,2024.39,-0.0107775,11.0827
7.982,-0.663719,1.88414,4.1573,4.1573,3.74502,24.2957,4173.15,2025.08,-0.0108347,11.0882
7.983,-0.663731,1.88399,4.15703,4.15703,3.74492,24.2931,4174.65,2025.77,-0.0108906,11.0938
7.984,-0.663742,1.88384,4.15676,4.15676,3.74483,24.2905,4176.16,2026.46,-0.010945,11.0993
7.985,-0.663754,1.88369,4.15649,4.15649,3.74473,24.2879,4177.67,2027.16,-0.010998,11.1049
7.986,-0.663765,1.88353,4.15622,4.15622,3.74464,24.2853,4179.18,2027.85,-0.0110496,11.1105
7.987,-0.663775,1.88338,4.15595,4.15595,3.74454,24.2827,4180.69,2028.54,-0.0110997,11.1162
7.988,-0.663786,1.88322,4.15568,4.15568,3.74445,24.2801,4182.2,2029.23,-0.0111485,11.1218
7.989,-0.663796,1.88306,4.15541,4.15541,3.74435,24.2775,4183.71,2029.93,-0.0111959,11.1275
7.99,-0.663806,1.88291,4.15514,4.15514,3.74426,24.2749,4185.23,2030.62,-0.0112418,11.1332
7.991,-0.663816,1.88275,4.15487,4.15487,3.74416,24.2723,4186.74,2031.31,-0.0112864,11.1389
7.992,-0.663825,1.88259,4.1546,4.1546,3.74407,24.2697,4188.26,2032.01,-0.0113296,11.1447
7.993,-0.663835,1.88243,4.15432,4.15432,3.74397,24.2671,4189.77,2032.7,-0.0113714,11.1504
7.994,-0.663844,1.88226,4.15405,4.15405,3.74388,24.2645,4191.29,2033.4,-0.0114119,11.1562
7.995,-0.663853,1.8821,4.15378,4.15378,3.74379,24.2619,4192.81,2034.09,-0.011451,11.162
7.996,-0.663861,1.88194,4.15351,4.15351,3.74369,24.2593,4194.33,2034.79,-0.0114887,11.1679
7.997,-0.663869,1.88177,4.15324,4.15324,3.7436,24.2566,4195.85,2035.48,-0.0115251,11.1737
7.998,-0.663877,1.88161,4.15296,4.15296,3.74351,24.254,4197.37,2036.18,-0.0115601,11.1796
7.999,-0.663885,1.88144,4.15269,4.15269,3.74341,24.2514,4198.9,2036.87,-0.0115939,11.1855
8,-0.663893,1.88128,4.15242,4.15242,3.74332,24.2488,4200.42,2037.57,-0.0116263,11.1915
8.001,-0.6639,1.88111,4.15214,4.15214,3.74323,24.2462,4201.94,2038.26,-0.0116575,11.1974
8.002,-0.663908,1.88094,4.15187,4.15187,3.74313,24.2436,4203.47,2038.96,-0.0116873,11.2034
8.003,-0.663915,1.88077,4.1516,4.1516,3.74304,24.2409,4205,2039.66,-0.0117159,11.2094
8.004,-0.663921,1.8806,4.15132,4.15132,3.74295,24.2383,4206.52,2040.35,-0.0117432,11.2155
8.005,-0.663928,1.88043,4.15105,4.15105,3.74286,24.2357,4208.05,2041.05,-0.0117693,11.2216
8.006,-0.663934,1.88025,4.15077,4.15077,3.74276,24.2331,4209.58,2041.75,-0.0117942,11.2276
8.007,-0.66394,1.88008,4.1505,4.1505,3.74267,24.2304,4211.11,2042.44,-0.0118179,11.2338
8.008,-0.663946,1.87991,4.15022,4.15023,3.74258,24.2278,4212.64,2043.14,-0.0118403,11.2399
8.009,-0.663952,1.87973,4.14995,4.14995,3.74249,24.2252,4214.18,2043.84,-0.0118616,11.2461
8.01,-0.663958,1.87956,4.14968,4.14968,3.7424,24.2226,4215.71,2044.53,-0.0118818,11.2523
8.011,-0.663963,1.87938,4.1494,4.1494,3.7423,24.2199,4217.24,2045.23,-0.0119008,11.2586
8.012,-0.663968,1.8792,4.14912,4.14912,3.74221,24.2173,4218.78,2045.93,-0.0119187,11.2648
8.013,-0.663973,1.87902,4.14885,4.14885,3.74212,24.2147,4220.31,2046.62,-0.0119354,11.2711
8.014,-0.663978,1.87884,4.14857,4.14857,3.74203,24.2121,4221.85,2047.32,-0.0119511,11.2775
8.015,-0.663983,1.87866,4.1483,4.1483,3.74194,24.2094,4223.38,2048.02,-0.0119657,11.2838
8.016,-0.663987,1.87848,4.14802,4.14802,3.74185,24.2068,4224.92,2048.71,-0.0119792,11.2902
8.017,-0.663991,1.8783,4.14775,4.14775,3.74175,24.2042,4226.46,2049.41,-0.0119918,11.2966
8.018,-0.663995,1.87812,4.14747,4.14747,3.74166,24.2015,4228,2050.1,-0.0120033,11.3031
8.019,-0.663999,1.87793,4.14719,4.14719,3.74157,24.1989,4229.54,2050.8,-0.0120138,11.3096
8.02,-0.664003,1.87775,4.14692,4.14692,3.74148,24.1963,4231.08,2051.5,-0.0120233,11.3161
8.021,-0.664006,1.87756,4.14664,4.14664,3.74139,24.1936,4232.62,2052.19,-0.0120318,11.3226
8.022,-0.66401,1.87738,4.14636,4.14636,3.7413,24.191,4234.16,2052.89,-0.0120395,11.3292
8.023,-0.664013,1.87719,4.14609,4.14609,3.74121,24.1883,4235.7,2053.59,-0.0120462,11.3359
8.024,-0.664016,1.877,4.14581,4.14581,3.74112,24.1857,4237.24,2054.28,-0.012052,11.3425
8.025,-0.664019,1.87681,4.14553,4.14553,3.74102,24.1831,4238.78,2054.98,-0.0120569,11.3492
8.026,-0.664021,1.87662,4.14525,4.14525,3.74093,24.1804,4240.32,2055.67,-0.012061,11.3559
8.027,-0.664024,1.87643,4.14498,4.14498,3.74084,24.1778,4241.87,2056.37,-0.0120642,11.3627
8.028,-0.664026,1.87624,4.1447,4.1447,3.74075,24.1751,4243.41,2057.06,-0.0120666,11.3695
8.029,-0.664028,1.87605,4.14442,4.14442,3.74066,24.1725,4244.95,2057.76,-0.0120682,11.3763
8.03,-0.66403,1.87586,4.14414,4.14414,3.74057,24.1698,4246.5,2058.45,-0.012069,11.3831
8.031,-0.664032,1.87566,4.14386,4.14386,3.74048,24.1672,4248.04,2059.14,-0.012069,11.39
8.032,-0.664034,1.87547,4.14359,4.14359,3.74039,24.1646,4249.58,2059.84,-0.0120683,11.397
8.033,-0.664035,1.87527,4.14331,4.14331,3.7403,24.1619,4251.13,2060.53,-0.0120669,11.4039
8.034,-0.664037,1.87508,4.14303,4.14303,3.7402,24.1593,4252.67,2061.22,-0.0120647,11.4109
8.035,-0.664038,1.87488,4.14275,4.14275,3.74011,24.1566,4254.22,2061.91,-0.0120619,11.418
8.036,-0.664039,1.87468,4.14247,4.14247,3.74002,24.154,4255.76,2062.61,-0.0120584,11.425
8.037,-0.664039,1.87448,4.14219,4.14219,3.73993,24.1513,4257.31,2063.3,-0.0120542,11.4322
8.038,-0.66404,1.87428,4.14191,4.14191,3.73984,24.1487,4258.85,2063.99,-0.0120495,11.4393
8.039,-0.66404,1.87408,4.14163,4.14163,3.73975,24.146,4260.4,2064.68,-0.0120441,11.4465
8.04,-0.664041,1.87388,4.14136,4.14136,3.73966,24.1433,4261.94,2065.37,-0.0120381,11.4537
8.041,-0.664041,1.87368,4.14108,4.14108,3.73957,24.1407,4263.48,2066.06,-0.0120315,11.4609
8.042,-0.66404,1.87348,4.1408,4.1408,3.73948,24.138,4265.03,2066.75,-0.0120243,11.4682
8.043,-0.66404,1.87328,4.14052,4.14052,3.73939,24.1354,4266.57,2067.43,-0.0120167,11.4756
8.044,-0.664039,1.87307,4.14024,4.14024,3.73929,24.1327,4268.12,2068.12,-0.0120084,11.4829
8.045,-0.664039,1.87287,4.13996,4.13996,3.7392,24.1301,4269.66,2068.81,-0.0119997,11.4903
8.046,-0.664038,1.87266,4.13968,4.13968,3.73911,24.1274,4271.2,2069.49,-0.0119905,11.4978
8.047,-0.664036,1.87246,4.1394,4.1394,3.73902,24.1247,4272.75,2070.18,-0.0119808,11.5052
8.048,-0.664035,1.87225,4.13912,4.13912,3.73893,24.1221,4274.29,2070.87,-0.0119707,11.5127
8.049,-0.664033,1.87204,4.13884,4.13884,3.73884,24.1194,4275.83,2071.55,-0.0119601,11.5203
8.05,-0.664032,1.87184,4.13856,4.13856,3.73875,24.1168,4277.37,2072.23,-0.0119491,11.5278
8.051,-0.66403,1.87163,4.13828,4.13828,3.73866,24.1141,4278.91,2072.92,-0.0119377,11.5355
8.052,-0.664027,1.87142,4.138,4.138,3.73856,24.1114,4280.45,2073.6,-0.011926,11.5431
8.053,-0.664025,1.87121,4.13771,4.13771,3.73847,24.1088,4281.99,2074.28,-0.0119138,11.5508
8.054,-0.664022,1.871,4.13743,4.13743,3.73838,24.1061,4283.53,2074.96,-0.0119013,11.5585
8.055,-0.664019,1.87079,4.13715,4.13715,3.73829,24.1034,4285.07,2075.64,-0.0118884,11.5662
8.056,-0.664016,1.87057,4.13687,4.13687,3.7382,24.1008,4286.6,2076.32,-0.0118752,11.574
8.057,-0.664012,1.87036,4.13659,4.13659,3.73811,24.0981,4288.14,2077,-0.0118617,11.5818
8.058,-0.664009,1.87015,4.13631,4.13631,3.73801,24.0954,4289.67,2077.67,-0.0118479,11.5897
8.059,-0.664005,1.86993,4.13603,4.13603,3.73792,24.0928,4291.21,2078.35,-0.0118338,11.5976
8.06,-0.664,1.86972,4.13575,4.13575,3.73783,24.0901,4292.74,2079.02,-0.0118195,11.6055
8.061,-0.663996,1.8695,4.13547,4.13547,3.73774,24.0874,4294.27,2079.7,-0.0118049,11.6134
8.062,-0.663991,1.86929,4.13518,4.13518,3.73765,24.0847,4295.8,2080.37,-0.01179,11.6214
8.063,-0.663986,1.86907,4.1349,4.1349,3.73755,24.0821,4297.33,2081.04,-0.011775,11.6294
8.064,-0.663981,1.86885,4.13462,4.13462,3.73746,24.0794,4298.86,2081.71,-0.0117597,11.6374
8.065,-0.663976,1.86864,4.13434,4.13434,3.73737,24.0767,4300.39,2082.38,-0.0117443,11.6455
8.066,-0.66397,1.86842,4.13406,4.13406,3.73728,24.074,4301.91,2083.05,-0.0117287,11.6536
8.067,-0.663964,1.8682,4.13378,4.13378,3.73718,24.0714,4303.44,2083.72,-0.0117129,11.6617
8.068,-0.663958,1.86798,4.13349,4.13349,3.73709,24.0687,4304.96,2084.39,-0.0116969,11.6698
8.069,-0.663952,1.86776,4.13321,4.13321,3.737,24.066,4306.48,2085.05,-0.0116809,11.678
8.07,-0.663945,1.86754,4.13293,4.13293,3.7369,24.0633,4308,2085.72,-0.0116647,11.6862
8.071,-0.663938,1.86732,4.13265,4.13265,3.73681,24.0606,4309.52,2086.38,-0.0116483,11.6945
8.072,-0.663931,1.86709,4.13236,4.13236,3.73672,24.058,4311.04,2087.04,-0.011632,11.7027
8.073,-0.663923,1.86687,4.13208,4.13208,3.73662,24.0553,4312.55,2087.7,-0.0116155,11.711
8.074,-0.663916,1.86665,4.1318,4.1318,3.73653,24.0526,4314.07,2088.36,-0.0115989,11.7193
8.075,-0.663908,1.86642,4.13152,4.13152,3.73644,24.0499,4315.58,2089.02,-0.0115823,11.7276
8.076,-0.6639,1.8662,4.13123,4.13123,3.73634,24.0472,4317.09,2089.68,-0.0115657,11.736
8.077,-0.663891,1.86597,4.13095,4.13095,3.73625,24.0445,4318.6,2090.33,-0.011549,11.7443
8.078,-0.663883,1.86575,4.13067,4.13067,3.73616,24.0419,4320.1,2090.99,-0.0115324,11.7527
8.079,-0.663874,1.86552,4.13039,4.13039,3.73606,24.0392,4321.61,2091.64,-0.0115157,11.7611
8.08,-0.663865,1.8653,4.1301,4.1301,3.73597,24.0365,4323.11,2092.29,-0.011499,11.7696
8.081,-0.663855,1.86507,4.12982,4.12982,3.73587,24.0338,4324.61,2092.94,-0.0114824,11.778
8.082,-0.663846,1.86484,4.12954,4.12954,3.73578,24.0311,4326.11,2093.59,-0.0114658,11.7865
8.083,-0.663836,1.86461,4.12925,4.12925,3.73568,24.0284,4327.61,2094.24,-0.0114493,11.795
8.084,-0.663826,1.86438,4.12897,4.12897,3.73559,24.0257,4329.1,2094.89,-0.0114328,11.8035
8.085,-0.663816,1.86415,4.12869,4.12869,3.7355,24.023,4330.59,2095.53,-0.0114164,11.812
8.086,-0.663805,1.86392,4.12841,4.12841,3.7354,24.0203,4332.08,2096.18,-0.0114001,11.8205
8.087,-0.663795,1.86369,4.12812,4.12812,3.7353,24.0176,4333.57,2096.82,-0.011384,11.829
8.088,-0.663784,1.86346,4.12784,4.12784,3.73521,24.015,4335.05,2097.46,-0.0113679,11.8376
8.089,-0.663773,1.86323,4.12756,4.12756,3.73511,24.0123,4336.54,2098.1,-0.011352,11.8462
8.09,-0.663762,1.863,4.12727,4.12727,3.73502,24.0096,4338.02,2098.74,-0.0113362,11.8547
8.091,-0.663751,1.86277,4.12699,4.12699,3.73492,24.0069,4339.49,2099.38,-0.0113206,11.8633
8.092,-0.66374,1.86253,4.12671,4.12671,3.73483,24.0042,4340.97,2100.01,-0.0113051,11.8719
8.093,-0.663728,1.8623,4.12642,4.12642,3.73473,24.0015,4342.44,2100.65,-0.0112899,11.8805
8.094,-0.663717,1.86207,4.12614,4.12614,3.73463,23.9988,4343.91,2101.28,-0.0112748,11.8891
8.095,-0.663705,1.86183,4.12585,4.12585,3.73454,23.9961,4345.38,2101.91,-0.01126,11.8978
8.096,-0.663693,1.8616,4.12557,4.12557,3.73444,23.9934,4346.85,2102.54,-0.0112453,11.9064
8.097,-0.663681,1.86136,4.12529,4.12529,3.73435,23.9907,4348.31,2103.17,-0.011231,11.915
8.098,-0.663669,1.86113,4.125,4.125,3.73425,23.988,4349.77,2103.8,-0.0112168,11.9237
8.099,-0.663657,1.86089,4.12472,4.12472,3.73415,23.9853,4351.23,2104.42,-0.011203,11.9323
8.1,-0.663645,1.86065,4.12444,4.12444,3.73405,23.9826,4352.68,2105.05,-0.0111894,11.9409
8.101,-0.663633,1.86042,4.12415,4.12415,3.73396,23.9799,4354.13,2105.67,-0.0111761,11.9496
8.102,-0.66362,1.86018,4.12387,4.12387,3.73386,23.9771,4355.58,2106.29,-0.0111631,11.9582
8.103,-0.663608,1.85994,4.12358,4.12358,3.73376,23.9744,4357.03,2106.91,-0.0111504,11.9668
8.104,-0.663596,1.8597,4.1233,4.1233,3.73366,23.9717,4358.47,2107.53,-0.0111381,11.9755
8.105,-0.663584,1.85946,4.12302,4.12302,3.73357,23.969,4359.91,2108.15,-0.0111261,11.9841
8.106,-0.663571,1.85923,4.12273,4.12273,3.73347,23.9663,4361.35,2108.77,-0.0111145,11.9927
8.107,-0.663559,1.85899,4.12245,4.12245,3.73337,23.9636,4362.79,2109.38,-0.0111032,12.0014
8.108,-0.663547,1.85875,4.12216,4.12216,3.73327,23.9609,4364.22,2109.99,-0.0110923,12.01
8.109,-0.663534,1.85851,4.12188,4.12188,3.73317,23.9582,4365.65,2110.6,-0.0110818,12.0186
8.11,-0.663522,1.85826,4.1216,4.1216,3.73307,23.9555,4367.08,2111.21,-0.0110718,12.0272
8.111,-0.66351,1.85802,4.12131,4.12131,3.73297,23.9528,4368.5,2111.82,-0.0110621,12.0358
8.112,-0.663498,1.85778,4.12103,4.12103,3.73288,23.9501,4369.92,2112.43,-0.0110529,12.0444
8.113,-0.663486,1.85754,4.12074,4.12074,3.73278,23.9473,4371.34,2113.04,-0.0110442,12.053
8.114,-0.663474,1.8573,4.12046,4.12046,3.73268,23.9446,4372.75,2113.64,-0.0110359,12.0616
8.115,-0.663462,1.85705,4.12018,4.12018,3.73258,23.9419,4374.17,2114.24,-0.011028,12.0701
8.116,-0.663451,1.85681,4.11989,4.11989,3.73248,23.9392,4375.58,2114.84,-0.0110207,12.0787
8.117,-0.663439,1.85657,4.11961,4.11961,3.73238,23.9365,4376.98,2115.44,-0.0110139,12.0872
8.118,-0.663428,1.85632,4.11932,4.11932,3.73228,23.9338,4378.39,2116.04,-0.0110075,12.0958
8.119,-0.663417,1.85608,4.11904,4.11904,3.73218,23.9311,4379.79,2116.64,-0.0110017,12.1043
8.12,-0.663405,1.85584,4.11875,4.11875,3.73208,23.9283,4381.19,2117.24,-0.0109965,12.1128
8.121,-0.663395,1.85559,4.11847,4.11847,3.73198,23.9256,4382.58,2117.83,-0.0109918,12.1213
8.122,-0.663384,1.85534,4.11819,4.11819,3.73187,23.9229,4383.97,2118.42,-0.0109876,12.1297
8.123,-0.663373,1.8551,4.1179,4.1179,3.73177,23.9202,4385.36,2119.02,-0.0109841,12.1382
8.124,-0.663363,1.85485,4.11762,4.11762,3.73167,23.9175,4386.75,2119.61,-0.0109811,12.1466
8.125,-0.663353,1.85461,4.11733,4.11733,3.73157,23.9147,4388.13,2120.2,-0.0109787,12.155
8.126,-0.663343,1.85436,4.11705,4.11705,3.73147,23.912,4389.51,2120.78,-0.0109769,12.1634
8.127,-0.663333,1.85411,4.11676,4.11676,3.73137,23.9093,4390.89,2121.37,-0.0109758,12.1718
8.128,-0.663324,1.85387,4.11648,4.11648,3.73126,23.9066,4392.26,2121.96,-0.0109753,12.1802
8.129,-0.663315,1.85362,4.1162,4.11619,3.73116,23.9038,4393.63,2122.54,-0.0109754,12.1885
8.13,-0.663306,1.85337,4.11591,4.11591,3.73106,23.9011,4395,2123.12,-0.0109762,12.1968
8.131,-0.663297,1.85312,4.11563,4.11563,3.73096,23.8984,4396.37,2123.71,-0.0109777,12.2051
8.132,-0.663289,1.85287,4.11534,4.11534,3.73085,23.8957,4397.73,2124.29,-0.0109798,12.2134
8.133,-0.663281,1.85262,4.11506,4.11506,3.73075,23.893,4399.09,2124.86,-0.0109826,12.2216
8.134,-0.663273,1.85237,4.11477,4.11477,3.73065,23.8902,4400.45,2125.44,-0.0109861,12.2298
8.135,-0.663266,1.85212,4.11449,4.11449,3.73055,23.8875,4401.8,2126.02,-0.0109904,12.238
8.136,-0.663259,1.85187,4.1142,4.1142,3.73044,23.8848,4403.15,2126.59,-0.0109953,12.2462
8.137,-0.663252,1.85162,4.11392,4.11392,3.73034,23.882,4404.5,2127.17,-0.011001,12.2544
8.138,-0.663245,1.85137,4.11364,4.11363,3.73023,23.8793,4405.84,2127.74,-0.0110074,12.2625
8.139,-0.663239,1.85112,4.11335,4.11335,3.73013,23.8766,4407.19,2128.31,-0.0110145,12.2706
8.14,-0.663233,1.85087,4.11307,4.11307,3.73003,23.8739,4408.53,2128.88,-0.0110225,12.2787
8.141,-0.663227,1.85062,4.11278,4.11278,3.72992,23.8711,4409.86,2129.45,-0.0110311,12.2867
8.142,-0.663222,1.85037,4.1125,4.1125,3.72982,23.8684,4411.2,2130.02,-0.0110406,12.2947
8.143,-0.663217,1.85011,4.11221,4.11221,3.72971,23.8657,4412.53,2130.59,-0.0110508,12.3027
8.144,-0.663213,1.84986,4.11193,4.11193,3.72961,23.8629,4413.85,2131.16,-0.0110618,12.3106
8.145,-0.663208,1.84961,4.11164,4.11164,3.7295,23.8602,4415.18,2131.72,-0.0110736,12.3186
8.146,-0.663204,1.84936,4.11136,4.11136,3.7294,23.8575,4416.5,2132.28,-0.0110862,12.3265
8.147,-0.663201,1.8491,4.11108,4.11107,3.72929,23.8547,4417.82,2132.85,-0.0110996,12.3343
8.148,-0.663198,1.84885,4.11079,4.11079,3.72918,23.852,4419.14,2133.41,-0.0111138,12.3422
8.149,-0.663195,1.84859,4.11051,4.11051,3.72908,23.8493,4420.45,2133.97,-0.0111289,12.35
8.15,-0.663192,1.84834,4.11022,4.11022,3.72897,23.8465,4421.76,2134.53,-0.0111447,12.3577
8.151,-0.66319,1.84809,4.10994,4.10994,3.72887,23.8438,4423.07,2135.09,-0.0111614,12.3655
8.152,-0.663188,1.84783,4.10965,4.10965,3.72876,23.8411,4424.37,2135.64,-0.0111789,12.3732
8.153,-0.663187,1.84758,4.10937,4.10937,3.72865,23.8383,4425.68,2136.2,-0.0111973,12.3808
8.154,-0.663186,1.84732,4.10908,4.10908,3.72854,23.8356,4426.98,2136.75,-0.0112165,12.3885
8.155,-0.663185,1.84706,4.1088,4.1088,3.72844,23.8329,4428.27,2137.31,-0.0112365,12.3961
8.156,-0.663184,1.84681,4.10852,4.10852,3.72833,23.8301,4429.57,2137.86,-0.0112574,12.4036
8.157,-0.663184,1.84655,4.10823,4.10823,3.72822,23.8274,4430.86,2138.41,-0.0112791,12.4112
8.158,-0.663185,1.84629,4.10795,4.10795,3.72811,23.8246,4432.15,2138.96,-0.0113017,12.4187
8.159,-0.663185,1.84604,4.10766,4.10766,3.72801,23.8219,4433.43,2139.51,-0.0113251,12.4261
8.16,-0.663186,1.84578,4.10738,4.10738,3.7279,23.8192,4434.72,2140.06,-0.0113494,12.4336
8.161,-0.663187,1.84552,4.10709,4.10709,3.72779,23.8164,4436,2140.61,-0.0113746,12.441
8.162,-0.663189,1.84526,4.10681,4.10681,3.72768,23.8137,4437.27,2141.16,-0.0114006,12.4483
8.163,-0.663191,1.84501,4.10653,4.10653,3.72757,23.8109,4438.55,2141.71,-0.0114274,12.4557
8.164,-0.663193,1.84475,4.10624,4.10624,3.72746,23.8082,4439.82,2142.25,-0.0114551,12.4629
8.165,-0.663196,1.84449,4.10596,4.10596,3.72735,23.8055,4441.09,2142.79,-0.0114836,12.4702
8.166,-0.663199,1.84423,4.10567,4.10567,3.72724,23.8027,4442.36,2143.34,-0.011513,12.4774
8.167,-0.663202,1.84397,4.10539,4.10539,3.72713,23.8,4443.62,2143.88,-0.0115432,12.4846
8.168,-0.663206,1.84371,4.10511,4.1051,3.72702,23.7972,4444.88,2144.42,-0.0115743,12.4917
8.169,-0.663209,1.84345,4.10482,4.10482,3.72691,23.7945,4446.14,2144.96,-0.0116062,12.4988
8.17,-0.663214,1.84319,4.10454,4.10454,3.7268,23.7917,4447.4,2145.5,-0.011639,12.5059
8.171,-0.663218,1.84293,4.10425,4.10425,3.72669,23.789,4448.65,2146.04,-0.0116726,12.513
8.172,-0.663223,1.84267,4.10397,4.10397,3.72658,23.7863,4449.9,2146.58,-0.011707,12.52
8.173,-0.663228,1.84241,4.10369,4.10368,3.72647,23.7835,4451.15,2147.11,-0.0117423,12.5269
8.174,-0.663233,1.84215,4.1034,4.1034,3.72636,23.7808,4452.39,2147.65,-0.0117783,12.5338
8.175,-0.663239,1.84189,4.10312,4.10312,3.72625,23.778,4453.64,2148.18,-0.0118152,12.5407
8.176,-0.663245,1.84163,4.10283,4.10283,3.72613,23.7753,4454.88,2148.72,-0.0118529,12.5476
8.177,-0.663251,1.84136,4.10255,4.10255,3.72602,23.7725,4456.11,2149.25,-0.0118914,12.5544
8.178,-0.663257,1.8411,4.10227,4.10227,3.72591,23.7698,4457.35,2149.78,-0.0119306,12.5612
8.179,-0.663264,1.84084,4.10198,4.10198,3.7258,23.767,4458.58,2150.31,-0.0119707,12.5679
8.18,-0.663271,1.84058,4.1017,4.1017,3.72568,23.7643,4459.81,2150.85,-0.0120115,12.5746
8.181,-0.663278,1.84031,4.10141,4.10141,3.72557,23.7615,4461.04,2151.37,-0.0120532,12.5813
8.182,-0.663285,1.84005,4.10113,4.10113,3.72546,23.7588,4462.26,2151.9,-0.0120955,12.588
8.183,-0.663293,1.83979,4.10085,4.10085,3.72534,23.756,4463.48,2152.43,-0.0121386,12.5946
8.184,-0.663301,1.83952,4.10056,4.10056,3.72523,23.7533,4464.7,2152.96,-0.0121825,12.6011
8.185,-0.663309,1.83926,4.10028,4.10028,3.72511,23.7505,4465.92,2153.48,-0.0122271,12.6077
8.186,-0.663317,1.83899,4.1,4.1,3.725,23.7478,4467.14,2154.01,-0.0122724,12.6142
8.187,-0.663325,1.83873,4.09971,4.09971,3.72488,23.745,4468.35,2154.53,-0.0123184,12.6206
8.188,-0.663334,1.83846,4.09943,4.09943,3.72477,23.7423,4469.56,2155.06,-0.0123652,12.6271
8.189,-0.663343,1.8382,4.09915,4.09915,3.72465,23.7395,4470.76,2155.58,-0.0124126,12.6335
8.19,-0.663352,1.83793,4.09886,4.09886,3.72454,23.7368,4471.97,2156.1,-0.0124607,12.6399
8.191,-0.663361,1.83767,4.09858,4.09858,3.72442,23.734,4473.17,2156.62,-0.0125094,12.6462
8.192,-0.66337,1.8374,4.0983,4.0983,3.72431,23.7313,4474.37,2157.14,-0.0125589,12.6525
8.193,-0.66338,1.83714,4.09801,4.09801,3.72419,23.7285,4475.56,2157.66,-0.0126089,12.6588
8.194,-0.66339,1.83687,4.09773,4.09773,3.72407,23.7258,4476.76,2158.18,-0.0126596,12.665
8.195,-0.663399,1.8366,4.09745,4.09745,3.72395,23.723,4477.95,2158.69,-0.0127109,12.6712
8.196,-0.663409,1.83634,4.09717,4.09717,3.72384,23.7202,4479.14,2159.21,-0.0127628,12.6774
8.197,-0.663419,1.83607,4.09688,4.09688,3.72372,23.7175,4480.33,2159.73,-0.0128153,12.6835
8.198,-0.663429,1.8358,4.0966,4.0966,3.7236,23.7147,4481.51,2160.24,-0.0128683,12.6896
8.199,-0.66344,1.83554,4.09632,4.09632,3.72348,23.712,4482.69,2160.75,-0.0129219,12.6957
8.2,-0.66345,1.83527,4.09603,4.09603,3.72336,23.7092,4483.87,2161.27,-0.0129761,12.7018
8.201,-0.663461,1.835,4.09575,4.09575,3.72324,23.7065,4485.05,2161.78,-0.0130308,12.7078
8.202,-0.663471,1.83473,4.09547,4.09547,3.72312,23.7037,4486.22,2162.29,-0.013086,12.7138
8.203,-0.663482,1.83447,4.09519,4.09519,3.723,23.7009,4487.4,2162.8,-0.0131417,12.7198
8.204,-0.663492,1.8342,4.09491,4.0949,3.72288,23.6982,4488.57,2163.31,-0.0131979,12.7257
8.205,-0.663503,1.83393,4.09462,4.09462,3.72276,23.6954,4489.73,2163.82,-0.0132546,12.7317
8.206,-0.663514,1.83366,4.09434,4.09434,3.72264,23.6927,4490.9,2164.32,-0.0133118,12.7375
8.207,-0.663525,1.83339,4.09406,4.09406,3.72252,23.6899,4492.06,2164.83,-0.0133693,12.7434
8.208,-0.663536,1.83312,4.09378,4.09378,3.7224,23.6871,4493.22,2165.34,-0.0134273,12.7492
8.209,-0.663547,1.83285,4.09349,4.09349,3.72228,23.6844,4494.38,2165.84,-0.0134858,12.7551
8.21,-0.663558,1.83258,4.09321,4.09321,3.72216,23.6816,4495.54,2166.34,-0.0135446,12.7609
8.211,-0.663569,1.83231,4.09293,4.09293,3.72203,23.6788,4496.69,2166.85,-0.0136038,12.7666
8.212,-0.66358,1.83204,4.09265,4.09265,3.72191,23.6761,4497.84,2167.35,-0.0136634,12.7724
8.213,-0.663591,1.83177,4.09237,4.09237,3.72179,23.6733,4498.99,2167.85,-0.0137233,12.7781
8.214,-0.663602,1.8315,4.09209,4.09208,3.72166,23.6705,4500.13,2168.35,-0.0137836,12.7838
8.215,-0.663613,1.83123,4.0918,4.0918,3.72154,23.6678,4501.28,2168.85,-0.0138442,12.7895
8.216,-0.663623,1.83096,4.09152,4.09152,3.72142,23.665,4502.42,2169.35,-0.0139051,12.7951
8.217,-0.663634,1.83069,4.09124,4.09124,3.72129,23.6623,4503.56,2169.85,-0.0139663,12.8008
8.218,-0.663645,1.83042,4.09096,4.09096,3.72117,23.6595,4504.7,2170.34,-0.0140277,12.8064
8.219,-0.663656,1.83015,4.09068,4.09068,3.72104,23.6567,4505.83,2170.84,-0.0140895,12.812
8.22,-0.663667,1.82988,4.0904,4.0904,3.72091,23.6539,4506.97,2171.33,-0.0141515,12.8176
8.221,-0.663677,1.82961,4.09012,4.09012,3.72079,23.6512,4508.1,2171.83,-0.0142137,12.8231
8.222,-0.663688,1.82934,4.08983,4.08983,3.72066,23.6484,4509.23,2172.32,-0.0142762,12.8287
8.223,-0.663698,1.82906,4.08955,4.08955,3.72053,23.6456,4510.35,2172.81,-0.0143388,12.8342
8.224,-0.663709,1.82879,4.08927,4.08927,3.72041,23.6429,4511.48,2173.3,-0.0144017,12.8397
8.225,-0.663719,1.82852,4.08899,4.08899,3.72028,23.6401,4512.6,2173.79,-0.0144647,12.8452
8.226,-0.663729,1.82825,4.08871,4.08871,3.72015,23.6373,4513.72,2174.28,-0.014528,12.8507
8.227,-0.663739,1.82798,4.08843,4.08843,3.72002,23.6345,4514.84,2174.77,-0.0145913,12.8561
8.228,-0.663749,1.8277,4.08815,4.08815,3.71989,23.6318,4515.95,2175.26,-0.0146548,12.8616
8.229,-0.663759,1.82743,4.08787,4.08787,3.71976,23.629,4517.07,2175.75,-0.0147185,12.867
8.23,-0.663769,1.82716,4.08759,4.08759,3.71963,23.6262,4518.18,2176.23,-0.0147822,12.8724
8.231,-0.663778,1.82689,4.08731,4.08731,3.7195,23.6234,4519.29,2176.72,-0.0148461,12.8778
8.232,-0.663787,1.82661,4.08703,4.08703,3.71937,23.6207,4520.4,2177.2,-0.0149101,12.8832
8.233,-0.663796,1.82634,4.08675,4.08675,3.71924,23.6179,4521.51,2177.69,-0.0149741,12.8886
8.234,-0.663805,1.82607,4.08647,4.08647,3.71911,23.6151,4522.61,2178.17,-0.0150382,12.894
8.235,-0.663814,1.82579,4.08619,4.08619,3.71898,23.6123,4523.72,2178.65,-0.0151024,12.8993
8.236,-0.663823,1.82552,4.08591,4.08591,3.71884,23.6096,4524.82,2179.14,-0.0151666,12.9047
8.237,-0.663831,1.82525,4.08563,4.08563,3.71871,23.6068,4525.92,2179.62,-0.0152309,12.91
8.238,-0.66384,1.82497,4.08535,4.08535,3.71858,23.604,4527.01,2180.1,-0.0152952,12.9154
8.239,-0.663848,1.8247,4.08507,4.08507,3.71844,23.6012,4528.11,2180.58,-0.0153595,12.9207
8.24,-0.663855,1.82442,4.08479,4.08479,3.71831,23.5984,4529.21,2181.05,-0.0154238,12.926
8.241,-0.663863,1.82415,4.08451,4.08451,3.71817,23.5957,4530.3,2181.53,-0.0154881,12.9313
8.242,-0.66387,1.82388,4.08423,4.08423,3.71804,23.5929,4531.39,2182.01,-0.0155524,12.9366
8.243,-0.663877,1.8236,4.08396,4.08395,3.7179,23.5901,4532.48,2182.49,-0.0156166,12.9418
8.244,-0.663884,1.82333,4.08368,4.08368,3.71777,23.5873,4533.57,2182.96,-0.0156809,12.9471
8.245,-0.663891,1.82305,4.0834,4.0834,3.71763,23.5845,4534.66,2183.44,-0.015745,12.9524
8.246,-0.663897,1.82278,4.08312,4.08312,3.71749,23.5817,4535.74,2183.91,-0.0158092,12.9577
8.247,-0.663903,1.8225,4.08284,4.08284,3.71735,23.5789,4536.83,2184.39,-0.0158733,12.9629
8.248,-0.663909,1.82223,4.08256,4.08256,3.71722,23.5762,4537.91,2184.86,-0.0159373,12.9681
8.249,-0.663914,1.82195,4.08228,4.08228,3.71708,23.5734,4538.99,2185.33,-0.0160012,12.9734
8.25,-0.66392,1.82168,4.08201,4.08201,3.71694,23.5706,4540.07,2185.81,-0.016065,12.9786
8.251,-0.663925,1.8214,4.08173,4.08173,3.7168,23.5678,4541.15,2186.28,-0.0161288,12.9838
8.252,-0.663929,1.82112,4.08145,4.08145,3.71666,23.565,4542.23,2186.75,-0.0161924,12.9891
8.253,-0.663934,1.82085,4.08117,4.08117,3.71652,23.5622,4543.31,2187.22,-0.016256,12.9943
8.254,-0.663938,1.82057,4.08089,4.08089,3.71638,23.5594,4544.39,2187.69,-0.0163194,12.9995
8.255,-0.663941,1.8203,4.08062,4.08062,3.71623,23.5566,4545.46,2188.16,-0.0163827,13.0047
8.256,-0.663945,1.82002,4.08034,4.08034,3.71609,23.5538,4546.54,2188.63,-0.0164459,13.0099
8.257,-0.663948,1.81974,4.08006,4.08006,3.71595,23.551,4547.61,2189.1,-0.016509,13.0151
8.258,-0.663951,1.81947,4.07979,4.07978,3.7158,23.5482,4548.69,2189.57,-0.0165719,13.0203
8.259,-0.663953,1.81919,4.07951,4.07951,3.71566,23.5454,4549.76,2190.04,-0.0166346,13.0255
8.26,-0.663955,1.81891,4.07923,4.07923,3.71552,23.5427,4550.83,2190.51,-0.0166972,13.0306
8.261,-0.663957,1.81864,4.07895,4.07895,3.71537,23.5399,4551.9,2190.97,-0.0167597,13.0358
8.262,-0.663959,1.81836,4.07868,4.07868,3.71523,23.5371,4552.97,2191.44,-0.0168219,13.041
8.263,-0.66396,1.81808,4.0784,4.0784,3.71508,23.5343,4554.04,2191.91,-0.016884,13.0461
8.264,-0.66396,1.8178,4.07813,4.07812,3.71493,23.5315,4555.11,2192.38,-0.016946,13.0513
8.265,-0.663961,1.81753,4.07785,4.07785,3.71478,23.5287,4556.18,2192.84,-0.0170077,13.0565
8.266,-0.663961,1.81725,4.07757,4.07757,3.71464,23.5259,4557.25,2193.31,-0.0170692,13.0616
8.267,-0.66396,1.81697,4.0773,4.0773,3.71449,23.5231,4558.32,2193.78,-0.0171306,13.0668
8.268,-0.66396,1.81669,4.07702,4.07702,3.71434,23.5203,4559.38,2194.25,-0.0171918,13.0719
8.269,-0.663959,1.81641,4.07675,4.07674,3.71419,23.5175,4560.45,2194.71,-0.0172527,13.077
8.27,-0.663957,1.81613,4.07647,4.07647,3.71404,23.5146,4561.52,2195.18,-0.0173135,13.0822
8.271,-0.663955,1.81586,4.07619,4.07619,3.71389,23.5118,4562.59,2195.64,-0.017374,13.0873
8.272,-0.663953,1.81558,4.07592,4.07592,3.71374,23.509,4563.65,2196.11,-0.0174344,13.0924
8.273,-0.66395,1.8153,4.07564,4.07564,3.71358,23.5062,4564.72,2196.58,-0.0174945,13.0975
8.274,-0.663947,1.81502,4.07537,4.07537,3.71343,23.5034,4565.79,2197.04,-0.0175543,13.1026
8.275,-0.663944,1.81474,4.0751,4.07509,3.71328,23.5006,4566.85,2197.51,-0.017614,13.1077
8.276,-0.66394,1.81446,4.07482,4.07482,3.71312,23.4978,4567.92,2197.98,-0.0176734,13.1129
8.277,-0.663936,1.81418,4.07455,4.07455,3.71297,23.495,4568.99,2198.44,-0.0177326,13.1179
8.278,-0.663931,1.8139,4.07427,4.07427,3.71281,23.4922,4570.06,2198.91,-0.0177916,13.123
8.279,-0.663926,1.81362,4.074,4.074,3.71266,23.4894,4571.12,2199.38,-0.0178503,13.1281
8.28,-0.66392,1.81334,4.07372,4.07372,3.7125,23.4866,4572.19,2199.84,-0.0179088,13.1332
8.281,-0.663914,1.81306,4.07345,4.07345,3.71234,23.4837,4573.26,2200.31,-0.017967,13.1383
8.282,-0.663908,1.81278,4.07318,4.07318,3.71218,23.4809,4574.33,2200.78,-0.018025,13.1434
8.283,-0.663901,1.8125,4.0729,4.0729,3.71203,23.4781,4575.39,2201.25,-0.0180827,13.1484
8.284,-0.663894,1.81222,4.07263,4.07263,3.71187,23.4753,4576.46,2201.71,-0.0181402,13.1535
8.285,-0.663886,1.81194,4.07236,4.07236,3.71171,23.4725,4577.53,2202.18,-0.0181974,13.1586
8.286,-0.663878,1.81166,4.07209,4.07209,3.71155,23.4697,4578.6,2202.65,-0.0182543,13.1636
8.287,-0.663869,1.81138,4.07181,4.07181,3.71138,23.4669,4579.67,2203.12,-0.018311,13.1687
8.288,-0.66386,1.81109,4.07154,4.07154,3.71122,23.464,4580.74,2203.59,-0.0183675,13.1737
8.289,-0.663851,1.81081,4.07127,4.07127,3.71106,23.4612,4581.81,2204.06,-0.0184236,13.1787
8.29,-0.663841,1.81053,4.071,4.071,3.71089,23.4584,4582.88,2204.53,-0.0184795,13.1838
8.291,-0.66383,1.81025,4.07073,4.07073,3.71073,23.4556,4583.96,2205,-0.0185352,13.1888
8.292,-0.663819,1.80997,4.07046,4.07045,3.71056,23.4527,4585.03,2205.47,-0.0185905,13.1938
8.293,-0.663808,1.80968,4.07018,4.07018,3.7104,23.4499,4586.1,2205.94,-0.0186456,13.1989
8.294,-0.663796,1.8094,4.06991,4.06991,3.71023,23.4471,4587.18,2206.41,-0.0187005,13.2039
8.295,-0.663784,1.80912,4.06964,4.06964,3.71006,23.4443,4588.25,2206.88,-0.018755,13.2089
8.296,-0.663771,1.80884,4.06937,4.06937,3.7099,23.4414,4589.33,2207.35,-0.0188093,13.2139
8.297,-0.663757,1.80855,4.0691,4.0691,3.70973,23.4386,4590.4,2207.82,-0.0188633,13.2189
8.298,-0.663743,1.80827,4.06883,4.06883,3.70956,23.4358,4591.48,2208.29,-0.0189171,13.2239
8.299,-0.663729,1.80799,4.06856,4.06856,3.70939,23.433,4592.56,2208.77,-0.0189706,13.2289
8.3,-0.663714,1.8077,4.06829,4.06829,3.70921,23.4301,4593.63,2209.24,-0.0190238,13.2339
8.301,-0.663698,1.80742,4.06802,4.06802,3.70904,23.4273,4594.71,2209.71,-0.0190767,13.2389
8.302,-0.663682,1.80714,4.06775,4.06775,3.70887,23.4245,4595.79,2210.19,-0.0191294,13.2439
8.303,-0.663666,1.80685,4.06748,4.06748,3.70869,23.4216,4596.87,2210.66,-0.0191818,13.2489
8.304,-0.663649,1.80657,4.06722,4.06722,3.70852,23.4188,4597.95,2211.13,-0.0192339,13.2539
8.305,-0.663631,1.80628,4.06695,4.06695,3.70834,23.416,4599.03,2211.61,-0.0192857,13.2588
8.306,-0.663613,1.806,4.06668,4.06668,3.70817,23.4131,4600.11,2212.08,-0.0193373,13.2638
8.307,-0.663594,1.80572,4.06641,4.06641,3.70799,23.4103,4601.2,2212.56,-0.0193886,13.2688
8.308,-0.663575,1.80543,4.06614,4.06614,3.70781,23.4075,4602.28,2213.03,-0.0194397,13.2738
8.309,-0.663555,1.80515,4.06588,4.06588,3.70763,23.4046,4603.36,2213.51,-0.0194905,13.2788
8.31,-0.663534,1.80486,4.06561,4.06561,3.70745,23.4018,4604.45,2213.99,-0.019541,13.2837
8.311,-0.663513,1.80458,4.06534,4.06534,3.70727,23.3989,4605.53,2214.46,-0.0195913,13.2887
8.312,-0.663492,1.80429,4.06508,4.06508,3.70709,23.3961,4606.62,2214.94,-0.0196413,13.2937
8.313,-0.663469,1.804,4.06481,4.06481,3.7069,23.3932,4607.71,2215.42,-0.0196911,13.2987
8.314,-0.663447,1.80372,4.06454,4.06454,3.70672,23.3904,4608.8,2215.9,-0.0197406,13.3037
8.315,-0.663423,1.80343,4.06428,4.06428,3.70654,23.3876,4609.88,2216.37,-0.0197898,13.3087
8.316,-0.663399,1.80315,4.06401,4.06401,3.70635,23.3847,4610.97,2216.85,-0.0198388,13.3136
8.317,-0.663375,1.80286,4.06375,4.06375,3.70616,23.3819,4612.06,2217.33,-0.0198876,13.3186
8.318,-0.663349,1.80257,4.06348,4.06348,3.70597,23.379,4613.15,2217.81,-0.0199361,13.3236
8.319,-0.663324,1.80229,4.06322,4.06322,3.70579,23.3762,4614.24,2218.29,-0.0199844,13.3286
8.32,-0.663297,1.802,4.06295,4.06295,3.7056,23.3733,4615.33,2218.77,-0.0200325,13.3336
8.321,-0.66327,1.80171,4.06269,4.06269,3.70541,23.3705,4616.43,2219.25,-0.0200803,13.3386
8.322,-0.663243,1.80142,4.06243,4.06243,3.70521,23.3676,4617.52,2219.72,-0.0201279,13.3436
8.323,-0.663214,1.80114,4.06216,4.06216,3.70502,23.3648,4618.61,2220.2,-0.0201753,13.3486
8.324,-0.663186,1.80085,4.0619,4.0619,3.70483,23.3619,4619.7,2220.68,-0.0202225,13.3537
8.325,-0.663156,1.80056,4.06164,4.06164,3.70463,23.3591,4620.8,2221.16,-0.0202694,13.3587
8.326,-0.663126,1.80027,4.06138,4.06137,3.70444,23.3562,4621.89,2221.64,-0.0203161,13.3637
8.327,-0.663095,1.79998,4.06111,4.06111,3.70424,23.3533,4622.99,2222.12,-0.0203627,13.3687
8.328,-0.663064,1.7997,4.06085,4.06085,3.70404,23.3505,4624.08,2222.6,-0.020409,13.3738
8.329,-0.663032,1.79941,4.06059,4.06059,3.70384,23.3476,4625.18,2223.08,-0.0204552,13.3788
8.33,-0.663,1.79912,4.06033,4.06033,3.70364,23.3448,4626.27,2223.56,-0.0205011,13.3839
8.331,-0.662966,1.79883,4.06007,4.06007,3.70344,23.3419,4627.37,2224.04,-0.0205469,13.389
8.332,-0.662933,1.79854,4.05981,4.05981,3.70324,23.339,4628.47,2224.52,-0.0205925,13.394
8.333,-0.662898,1.79825,4.05955,4.05955,3.70304,23.3362,4629.56,2225.01,-0.0206379,13.3991
8.334,-0.662863,1.79796,4.05929,4.05929,3.70283,23.3333,4630.66,2225.49,-0.0206831,13.4042
8.335,-0.662828,1.79767,4.05903,4.05903,3.70263,23.3304,4631.76,2225.97,-0.0207282,13.4093
8.336,-0.662792,1.79738,4.05877,4.05877,3.70242,23.3276,4632.85,2226.45,-0.0207732,13.4144
8.337,-0.662755,1.79709,4.05851,4.05851,3.70221,23.3247,4633.95,2226.93,-0.020818,13.4195
8.338,-0.662718,1.7968,4.05825,4.05825,3.70201,23.3218,4635.05,2227.41,-0.0208626,13.4246
8.339,-0.66268,1.79651,4.05799,4.05799,3.7018,23.319,4636.15,2227.89,-0.0209071,13.4298
8.34,-0.662641,1.79621,4.05774,4.05773,3.70159,23.3161,4637.24,2228.37,-0.0209515,13.4349
8.341,-0.662602,1.79592,4.05748,4.05748,3.70137,23.3132,4638.34,2228.85,-0.0209958,13.44
8.342,-0.662563,1.79563,4.05722,4.05722,3.70116,23.3103,4639.44,2229.33,-0.0210399,13.4452
8.343,-0.662522,1.79534,4.05696,4.05696,3.70095,23.3075,4640.54,2229.81,-0.0210839,13.4504
8.344,-0.662482,1.79504,4.05671,4.05671,3.70073,23.3046,4641.64,2230.29,-0.0211279,13.4555
8.345,-0.66244,1.79475,4.05645,4.05645,3.70051,23.3017,4642.74,2230.77,-0.0211717,13.4607
8.346,-0.662399,1.79446,4.0562,4.0562,3.7003,23.2988,4643.83,2231.24,-0.0212155,13.4659
8.347,-0.662356,1.79416,4.05594,4.05594,3.70008,23.2959,4644.93,2231.72,-0.0212591,13.4711
8.348,-0.662314,1.79387,4.05569,4.05568,3.69986,23.2931,4646.03,2232.2,-0.0213027,13.4764
8.349,-0.66227,1.79358,4.05543,4.05543,3.69964,23.2902,4647.13,2232.68,-0.0213463,13.4816
8.35,-0.662227,1.79328,4.05518,4.05518,3.69941,23.2873,4648.23,2233.16,-0.0213898,13.4868
8.351,-0.662183,1.79299,4.05492,4.05492,3.69919,23.2844,4649.32,2233.64,-0.0214332,13.4921
8.352,-0.662138,1.79269,4.05467,4.05467,3.69897,23.2815,4650.42,2234.12,-0.0214766,13.4973
8.353,-0.662093,1.7924,4.05442,4.05442,3.69874,23.2786,4651.52,2234.59,-0.0215199,13.5026
8.354,-0.662047,1.7921,4.05416,4.05416,3.69851,23.2757,4652.62,2235.07,-0.0215632,13.5079
8.355,-0.662001,1.79181,4.05391,4.05391,3.69829,23.2729,4653.72,2235.55,-0.0216065,13.5131
8.356,-0.661955,1.79151,4.05366,4.05366,3.69806,23.27,4654.81,2236.03,-0.0216498,13.5184
8.357,-0.661908,1.79121,4.05341,4.05341,3.69783,23.2671,4655.91,2236.5,-0.0216931,13.5237
8.358,-0.661861,1.79092,4.05316,4.05316,3.69759,23.2642,4657.01,2236.98,-0.0217364,13.529
8.359,-0.661814,1.79062,4.05291,4.05291,3.69736,23.2613,4658.11,2237.46,-0.0217797,13.5344
8.36,-0.661766,1.79032,4.05266,4.05266,3.69713,23.2584,4659.2,2237.93,-0.021823,13.5397
8.361,-0.661718,1.79002,4.05241,4.05241,3.69689,23.2555,4660.3,2238.41,-0.0218663,13.545
8.362,-0.661669,1.78972,4.05216,4.05216,3.69665,23.2526,4661.4,2238.89,-0.0219097,13.5504
8.363,-0.66162,1.78942,4.05191,4.05191,3.69642,23.2497,4662.49,2239.36,-0.0219531,13.5557
8.364,-0.661571,1.78913,4.05166,4.05166,3.69618,23.2468,4663.59,2239.84,-0.0219966,13.5611
8.365,-0.661522,1.78883,4.05141,4.05141,3.69594,23.2439,4664.69,2240.31,-0.0220401,13.5665
8.366,-0.661472,1.78853,4.05116,4.05116,3.69569,23.241,4665.78,2240.79,-0.0220837,13.5719
8.367,-0.661423,1.78822,4.05091,4.05091,3.69545,23.2381,4666.88,2241.26,-0.0221274,13.5773
8.368,-0.661373,1.78792,4.05067,4.05067,3.69521,23.2352,4667.98,2241.74,-0.0221711,13.5827
8.369,-0.661322,1.78762,4.05042,4.05042,3.69496,23.2323,4669.07,2242.21,-0.0222149,13.5881
8.37,-0.661272,1.78732,4.05017,4.05017,3.69471,23.2294,4670.17,2242.69,-0.0222588,13.5935
8.371,-0.661221,1.78702,4.04993,4.04993,3.69447,23.2265,4671.27,2243.16,-0.0223028,13.599
8.372,-0.661171,1.78672,4.04968,4.04968,3.69422,23.2236,4672.36,2243.64,-0.022347,13.6044
8.373,-0.66112,1.78641,4.04944,4.04944,3.69397,23.2206,4673.46,2244.11,-0.0223912,13.6099
8.374,-0.661069,1.78611,4.04919,4.04919,3.69372,23.2177,4674.56,2244.59,-0.0224356,13.6154
8.375,-0.661018,1.78581,4.04895,4.04895,3.69346,23.2148,4675.65,2245.06,-0.0224801,13.6208
8.376,-0.660966,1.7855,4.04871,4.04871,3.69321,23.2119,4676.75,2245.53,-0.0225247,13.6263
8.377,-0.660915,1.7852,4.04846,4.04846,3.69295,23.209,4677.85,2246.01,-0.0225695,13.6318
8.378,-0.660863,1.78489,4.04822,4.04822,3.6927,23.2061,4678.94,2246.48,-0.0226144,13.6373
8.379,-0.660812,1.78459,4.04798,4.04798,3.69244,23.2032,4680.04,2246.95,-0.0226594,13.6429
8.38,-0.66076,1.78428,4.04773,4.04773,3.69218,23.2002,4681.14,2247.43,-0.0227047,13.6484
8.381,-0.660709,1.78397,4.04749,4.04749,3.69192,23.1973,4682.24,2247.9,-0.0227501,13.6539
8.382,-0.660657,1.78367,4.04725,4.04725,3.69166,23.1944,4683.33,2248.37,-0.0227956,13.6595
8.383,-0.660606,1.78336,4.04701,4.04701,3.69139,23.1915,4684.43,2248.85,-0.0228414,13.665
8.384,-0.660554,1.78305,4.04677,4.04677,3.69113,23.1886,4685.53,2249.32,-0.0228873,13.6706
8.385,-0.660502,1.78274,4.04653,4.04653,3.69086,23.1857,4686.63,2249.79,-0.0229334,13.6762
8.386,-0.660451,1.78243,4.04629,4.04629,3.6906,23.1827,4687.73,2250.26,-0.0229797,13.6818
8.387,-0.660399,1.78212,4.04605,4.04605,3.69033,23.1798,4688.82,2250.74,-0.0230262,13.6874
8.388,-0.660348,1.78181,4.04581,4.04581,3.69006,23.1769,4689.92,2251.21,-0.0230729,13.693
8.389,-0.660296,1.7815,4.04558,4.04558,3.68979,23.174,4691.02,2251.68,-0.0231198,13.6986
8.39,-0.660245,1.78119,4.04534,4.04534,3.68952,23.171,4692.12,2252.16,-0.0231669,13.7042
8.391,-0.660193,1.78088,4.0451,4.0451,3.68924,23.1681,4693.22,2252.63,-0.0232142,13.7098
8.392,-0.660142,1.78057,4.04487,4.04487,3.68897,23.1652,4694.32,2253.1,-0.0232618,13.7155
8.393,-0.660091,1.78025,4.04463,4.04463,3.68869,23.1623,4695.42,2253.58,-0.0233095,13.7211
8.394,-0.66004,1.77994,4.04439,4.04439,3.68842,23.1593,4696.52,2254.05,-0.0233575,13.7267
8.395,-0.659989,1.77962,4.04416,4.04416,3.68814,23.1564,4697.63,2254.52,-0.0234057,13.7324
8.396,-0.659938,1.77931,4.04392,4.04392,3.68786,23.1535,4698.73,2254.99,-0.0234541,13.738
8.397,-0.659887,1.779,4.04369,4.04369,3.68758,23.1505,4699.83,2255.47,-0.0235027,13.7437
8.398,-0.659836,1.77868,4.04346,4.04346,3.6873,23.1476,4700.93,2255.94,-0.0235516,13.7494
8.399,-0.659785,1.77836,4.04322,4.04322,3.68701,23.1447,4702.04,2256.42,-0.0236007,13.755
8.4,-0.659735,1.77805,4.04299,4.04299,3.68673,23.1417,4703.14,2256.89,-0.02365,13.7607
8.401,-0.659684,1.77773,4.04276,4.04276,3.68644,23.1388,4704.24,2257.36,-0.0236996,13.7663
8.402,-0.659634,1.77741,4.04252,4.04252,3.68615,23.1359,4705.35,2257.84,-0.0237494,13.772
8.403,-0.659583,1.77709,4.04229,4.04229,3.68587,23.1329,4706.45,2258.31,-0.0237994,13.7777
8.404,-0.659533,1.77677,4.04206,4.04206,3.68558,23.13,4707.56,2258.79,-0.0238496,13.7833
8.405,-0.659483,1.77645,4.04183,4.04183,3.68529,23.1271,4708.66,2259.26,-0.0239,13.7889
8.406,-0.659433,1.77613,4.0416,4.0416,3.68499,23.1241,4709.77,2259.74,-0.0239507,13.7946
8.407,-0.659383,1.77581,4.04137,4.04137,3.6847,23.1212,4710.88,2260.21,-0.0240016,13.8002
8.408,-0.659333,1.77549,4.04114,4.04114,3.68441,23.1183,4711.98,2260.69,-0.0240527,13.8058
8.409,-0.659283,1.77517,4.04091,4.04091,3.68411,23.1153,4713.09,2261.17,-0.0241041,13.8114
8.41,-0.659233,1.77485,4.04069,4.04069,3.68381,23.1124,4714.2,2261.64,-0.0241556,13.817
8.411,-0.659183,1.77453,4.04046,4.04046,3.68351,23.1094,4715.31,2262.12,-0.0242074,13.8226
8.412,-0.659134,1.7742,4.04023,4.04023,3.68321,23.1065,4716.41,2262.6,-0.0242593,13.8282
8.413,-0.659084,1.77388,4.04,4.04,3.68291,23.1036,4717.52,2263.08,-0.0243115,13.8337
8.414,-0.659034,1.77355,4.03978,4.03978,3.68261,23.1006,4718.63,2263.55,-0.0243638,13.8393
8.415,-0.658985,1.77323,4.03955,4.03955,3.68231,23.0977,4719.74,2264.03,-0.0244163,13.8448
8.416,-0.658936,1.7729,4.03933,4.03933,3.682,23.0947,4720.85,2264.51,-0.0244691,13.8502
8.417,-0.658886,1.77258,4.0391,4.0391,3.6817,23.0918,4721.96,2264.99,-0.0245219,13.8557
8.418,-0.658837,1.77225,4.03888,4.03888,3.68139,23.0889,4723.07,2265.47,-0.024575,13.8611
8.419,-0.658787,1.77192,4.03865,4.03865,3.68108,23.0859,4724.18,2265.95,-0.0246282,13.8665
8.42,-0.658738,1.77159,4.03843,4.03843,3.68077,23.083,4725.3,2266.43,-0.0246816,13.8719
8.421,-0.658689,1.77127,4.03821,4.03821,3.68046,23.08,4726.41,2266.92,-0.0247351,13.8772
8.422,-0.65864,1.77094,4.03799,4.03799,3.68015,23.0771,4727.52,2267.4,-0.0247887,13.8826
8.423,-0.65859,1.77061,4.03776,4.03776,3.67984,23.0741,4728.63,2267.88,-0.0248425,13.8878
8.424,-0.658541,1.77028,4.03754,4.03754,3.67952,23.0712,4729.74,2268.36,-0.0248964,13.8931
8.425,-0.658492,1.76995,4.03732,4.03732,3.67921,23.0683,4730.86,2268.85,-0.0249504,13.8983
8.426,-0.658442,1.76962,4.0371,4.0371,3.67889,23.0653,4731.97,2269.33,-0.0250045,13.9034
8.427,-0.658393,1.76929,4.03688,4.03688,3.67857,23.0624,4733.08,2269.82,-0.0250587,13.9086
8.428,-0.658344,1.76895,4.03666,4.03666,3.67825,23.0594,4734.19,2270.3,-0.025113,13.9136
8.429,-0.658294,1.76862,4.03644,4.03644,3.67793,23.0565,4735.31,2270.79,-0.0251673,13.9187
8.43,-0.658245,1.76829,4.03623,4.03623,3.67761,23.0535,4736.42,2271.28,-0.0252217,13.9237
8.431,-0.658195,1.76796,4.03601,4.03601,3.67728,23.0506,4737.53,2271.76,-0.0252761,13.9286
8.432,-0.658146,1.76762,4.03579,4.03579,3.67696,23.0476,4738.64,2272.25,-0.0253306,13.9335
8.433,-0.658096,1.76729,4.03557,4.03557,3.67663,23.0447,4739.76,2272.74,-0.025385,13.9384
8.434,-0.658047,1.76695,4.03536,4.03536,3.67631,23.0417,4740.87,2273.23,-0.0254395,13.9432
8.435,-0.657997,1.76662,4.03514,4.03514,3.67598,23.0388,4741.98,2273.72,-0.025494,13.9479
8.436,-0.657947,1.76628,4.03493,4.03493,3.67565,23.0358,4743.1,2274.21,-0.0255484,13.9527
8.437,-0.657898,1.76595,4.03471,4.03471,3.67532,23.0329,4744.21,2274.7,-0.0256028,13.9573
8.438,-0.657848,1.76561,4.0345,4.0345,3.67499,23.0299,4745.32,2275.2,-0.0256571,13.9619
8.439,-0.657798,1.76527,4.03428,4.03428,3.67465,23.027,4746.43,2275.69,-0.0257114,13.9665
8.44,-0.657748,1.76494,4.03407,4.03407,3.67432,23.024,4747.55,2276.18,-0.0257656,13.971
8.441,-0.657698,1.7646,4.03386,4.03386,3.67398,23.0211,4748.66,2276.68,-0.0258197,13.9755
8.442,-0.657648,1.76426,4.03365,4.03365,3.67364,23.0181,4749.77,2277.17,-0.0258737,13.9799
8.443,-0.657598,1.76392,4.03343,4.03343,3.67331,23.0152,4750.88,2277.67,-0.0259276,13.9843
8.444,-0.657547,1.76358,4.03322,4.03322,3.67297,23.0122,4751.99,2278.16,-0.0259814,13.9886
8.445,-0.657497,1.76324,4.03301,4.03301,3.67263,23.0093,4753.1,2278.66,-0.0260349,13.9928
8.446,-0.657447,1.7629,4.0328,4.0328,3.67228,23.0063,4754.22,2279.15,-0.0260884,13.997
8.447,-0.657396,1.76256,4.03259,4.03259,3.67194,23.0034,4755.33,2279.65,-0.0261416,14.0012
8.448,-0.657346,1.76222,4.03238,4.03238,3.6716,23.0004,4756.44,2280.15,-0.0261946,14.0053
8.449,-0.657295,1.76188,4.03217,4.03218,3.67125,22.9975,4757.55,2280.65,-0.0262474,14.0094
8.45,-0.657245,1.76154,4.03197,4.03197,3.6709,22.9945,4758.66,2281.15,-0.0263,14.0134
8.451,-0.657194,1.76119,4.03176,4.03176,3.67055,22.9916,4759.77,2281.64,-0.0263523,14.0174
8.452,-0.657144,1.76085,4.03155,4.03155,3.6702,22.9886,4760.87,2282.14,-0.0264043,14.0214
8.453,-0.657093,1.76051,4.03135,4.03135,3.66985,22.9857,4761.98,2282.64,-0.0264561,14.0253
8.454,-0.657042,1.76016,4.03114,4.03114,3.6695,22.9827,4763.09,2283.14,-0.0265076,14.0291
8.455,-0.656992,1.75982,4.03093,4.03093,3.66915,22.9797,4764.2,2283.64,-0.0265587,14.0329
8.456,-0.656941,1.75947,4.03073,4.03073,3.66879,22.9768,4765.31,2284.14,-0.0266096,14.0367
8.457,-0.65689,1.75913,4.03052,4.03052,3.66844,22.9738,4766.41,2284.65,-0.0266601,14.0405
8.458,-0.65684,1.75878,4.03032,4.03032,3.66808,22.9709,4767.52,2285.15,-0.0267102,14.0442
8.459,-0.656789,1.75844,4.03012,4.03012,3.66772,22.9679,4768.62,2285.65,-0.0267599,14.0478
8.46,-0.656738,1.75809,4.02991,4.02991,3.66736,22.965,4769.73,2286.15,-0.0268093,14.0515
8.461,-0.656687,1.75774,4.02971,4.02971,3.667,22.962,4770.83,2286.65,-0.0268582,14.0551
8.462,-0.656637,1.7574,4.02951,4.02951,3.66664,22.959,4771.94,2287.15,-0.0269067,14.0586
8.463,-0.656586,1.75705,4.02931,4.02931,3.66627,22.9561,4773.04,2287.65,-0.0269548,14.0622
8.464,-0.656536,1.7567,4.0291,4.0291,3.66591,22.9531,4774.14,2288.16,-0.0270024,14.0657
8.465,-0.656485,1.75635,4.0289,4.0289,3.66554,22.9502,4775.24,2288.66,-0.0270496,14.0692
8.466,-0.656435,1.756,4.0287,4.0287,3.66518,22.9472,4776.34,2289.16,-0.0270963,14.0726
8.467,-0.656384,1.75565,4.0285,4.0285,3.66481,22.9442,4777.44,2289.66,-0.0271424,14.0761
8.468,-0.656334,1.7553,4.0283,4.0283,3.66444,22.9413,4778.54,2290.16,-0.0271881,14.0795
8.469,-0.656284,1.75495,4.0281,4.02811,3.66407,22.9383,4779.64,2290.66,-0.0272332,14.0829
8.47,-0.656234,1.7546,4.02791,4.02791,3.66369,22.9354,4780.74,2291.17,-0.0272778,14.0863
8.471,-0.656184,1.75425,4.02771,4.02771,3.66332,22.9324,4781.84,2291.67,-0.0273219,14.0896
8.472,-0.656134,1.7539,4.02751,4.02751,3.66294,22.9294,4782.93,2292.17,-0.0273653,14.093
8.473,-0.656084,1.75355,4.02731,4.02731,3.66257,22.9265,4784.03,2292.67,-0.0274082,14.0963
8.474,-0.656034,1.75319,4.02712,4.02712,3.66219,22.9235,4785.12,2293.17,-0.0274505,14.0996
8.475,-0.655985,1.75284,4.02692,4.02692,3.66181,22.9205,4786.21,2293.67,-0.0274922,14.1029
8.476,-0.655936,1.75249,4.02673,4.02673,3.66143,22.9176,4787.3,2294.17,-0.0275333,14.1062
8.477,-0.655886,1.75213,4.02653,4.02653,3.66105,22.9146,4788.39,2294.67,-0.0275738,14.1095
8.478,-0.655837,1.75178,4.02634,4.02634,3.66067,22.9116,4789.48,2295.17,-0.0276136,14.1128
8.479,-0.655788,1.75142,4.02614,4.02614,3.66028,22.9087,4790.57,2295.67,-0.0276528,14.116
8.48,-0.65574,1.75107,4.02595,4.02595,3.6599,22.9057,4791.66,2296.16,-0.0276914,14.1193
8.481,-0.655691,1.75071,4.02576,4.02576,3.65951,22.9027,4792.74,2296.66,-0.0277292,14.1225
8.482,-0.655643,1.75035,4.02556,4.02556,3.65913,22.8998,4793.83,2297.16,-0.0277664,14.1257
8.483,-0.655595,1.75,4.02537,4.02537,3.65874,22.8968,4794.91,2297.65,-0.0278029,14.1289
8.484,-0.655547,1.74964,4.02518,4.02518,3.65835,22.8938,4796,2298.15,-0.0278387,14.1322
8.485,-0.655499,1.74928,4.02499,4.02499,3.65796,22.8908,4797.08,2298.65,-0.0278739,14.1354
8.486,-0.655451,1.74892,4.0248,4.0248,3.65756,22.8879,4798.16,2299.14,-0.0279083,14.1386
8.487,-0.655404,1.74856,4.02461,4.02461,3.65717,22.8849,4799.23,2299.63,-0.027942,14.1418
8.488,-0.655357,1.7482,4.02442,4.02442,3.65677,22.8819,4800.31,2300.13,-0.027975,14.1449
8.489,-0.65531,1.74784,4.02423,4.02423,3.65638,22.879,4801.39,2300.62,-0.0280073,14.1481
8.49,-0.655263,1.74748,4.02404,4.02404,3.65598,22.876,4802.46,2301.11,-0.0280388,14.1513
8.491,-0.655216,1.74712,4.02385,4.02385,3.65558,22.873,4803.53,2301.61,-0.0280697,14.1545
8.492,-0.65517,1.74675,4.02366,4.02366,3.65518,22.87,4804.61,2302.1,-0.0280998,14.1576
8.493,-0.655123,1.74639,4.02347,4.02347,3.65478,22.8671,4805.68,2302.59,-0.0281291,14.1608
8.494,-0.655077,1.74603,4.02329,4.02329,3.65438,22.8641,4806.75,2303.08,-0.0281577,14.164
8.495,-0.655032,1.74566,4.0231,4.0231,3.65398,22.8611,4807.81,2303.57,-0.0281856,14.1671
8.496,-0.654986,1.7453,4.02291,4.02291,3.65357,22.8581,4808.88,2304.05,-0.0282128,14.1703
8.497,-0.65494,1.74493,4.02273,4.02273,3.65317,22.8551,4809.94,2304.54,-0.0282392,14.1734
8.498,-0.654895,1.74457,4.02254,4.02254,3.65276,22.8522,4811.01,2305.03,-0.0282649,14.1765
8.499,-0.65485,1.7442,4.02235,4.02235,3.65235,22.8492,4812.07,2305.52,-0.0282898,14.1797
8.5,-0.654805,1.74383,4.02217,4.02217,3.65195,22.8462,4813.13,2306,-0.028314,14.1828
8.501,-0.654761,1.74347,4.02199,4.02199,3.65154,22.8432,4814.19,2306.49,-0.0283375,14.1859
8.502,-0.654716,1.7431,4.0218,4.0218,3.65113,22.8402,4815.25,2306.97,-0.0283603,14.189
8.503,-0.654672,1.74273,4.02162,4.02162,3.65071,22.8373,4816.31,2307.46,-0.0283823,14.1921
8.504,-0.654627,1.74236,4.02143,4.02143,3.6503,22.8343,4817.36,2307.94,-0.0284036,14.1952
8.505,-0.654583,1.74199,4.02125,4.02125,3.64989,22.8313,4818.42,2308.43,-0.0284242,14.1983
8.506,-0.654539,1.74162,4.02107,4.02107,3.64947,22.8283,4819.47,2308.91,-0.0284441,14.2014
8.507,-0.654496,1.74125,4.02089,4.02089,3.64905,22.8253,4820.52,2309.39,-0.0284632,14.2045
8.508,-0.654452,1.74087,4.02071,4.02071,3.64864,22.8223,4821.57,2309.88,-0.0284817,14.2076
8.509,-0.654408,1.7405,4.02052,4.02052,3.64822,22.8194,4822.63,2310.36,-0.0284995,14.2106
8.51,-0.654365,1.74013,4.02034,4.02034,3.6478,22.8164,4823.68,2310.84,-0.0285166,14.2137
8.511,-0.654322,1.73975,4.02016,4.02016,3.64738,22.8134,4824.73,2311.32,-0.0285331,14.2167
8.512,-0.654279,1.73938,4.01998,4.01998,3.64696,22.8104,4825.77,2311.8,-0.0285489,14.2198
8.513,-0.654236,1.739,4.0198,4.0198,3.64653,22.8074,4826.82,2312.28,-0.028564,14.2228
8.514,-0.654193,1.73863,4.01962,4.01962,3.64611,22.8044,4827.87,2312.76,-0.0285785,14.2258
8.515,-0.65415,1.73825,4.01945,4.01945,3.64568,22.8014,4828.92,2313.24,-0.0285924,14.2288
8.516,-0.654107,1.73787,4.01927,4.01927,3.64526,22.7985,4829.96,2313.73,-0.0286056,14.2319
8.517,-0.654064,1.7375,4.01909,4.01909,3.64483,22.7955,4831.01,2314.21,-0.0286183,14.2349
8.518,-0.654021,1.73712,4.01891,4.01891,3.6444,22.7925,4832.05,2314.69,-0.0286303,14.2378
8.519,-0.653979,1.73674,4.01873,4.01873,3.64397,22.7895,4833.1,2315.17,-0.0286418,14.2408
8.52,-0.653936,1.73636,4.01856,4.01856,3.64354,22.7865,4834.15,2315.65,-0.0286527,14.2438
8.521,-0.653894,1.73598,4.01838,4.01838,3.64311,22.7835,4835.19,2316.13,-0.028663,14.2468
8.522,-0.653851,1.7356,4.0182,4.01821,3.64268,22.7805,4836.24,2316.61,-0.0286729,14.2497
8.523,-0.653809,1.73521,4.01803,4.01803,3.64225,22.7775,4837.28,2317.09,-0.0286821,14.2527
8.524,-0.653766,1.73483,4.01785,4.01785,3.64181,22.7746,4838.33,2317.57,-0.0286909,14.2556
8.525,-0.653723,1.73445,4.01768,4.01768,3.64138,22.7716,4839.37,2318.05,-0.0286992,14.2585
8.526,-0.653681,1.73407,4.0175,4.0175,3.64094,22.7686,4840.42,2318.53,-0.028707,14.2614
8.527,-0.653638,1.73368,4.01733,4.01733,3.64051,22.7656,4841.46,2319.02,-0.0287143,14.2643
8.528,-0.653596,1.7333,4.01716,4.01716,3.64007,22.7626,4842.51,2319.5,-0.0287212,14.2672
8.529,-0.653553,1.73291,4.01698,4.01698,3.63963,22.7596,4843.56,2319.98,-0.0287277,14.2701
8.53,-0.653511,1.73252,4.01681,4.01681,3.63919,22.7566,4844.61,2320.46,-0.0287337,14.273
8.531,-0.653468,1.73214,4.01664,4.01664,3.63875,22.7536,4845.65,2320.95,-0.0287394,14.2758
8.532,-0.653425,1.73175,4.01646,4.01647,3.63831,22.7506,4846.7,2321.43,-0.0287446,14.2787
8.533,-0.653382,1.73136,4.01629,4.01629,3.63787,22.7476,4847.75,2321.92,-0.0287495,14.2815
8.534,-0.65334,1.73098,4.01612,4.01612,3.63742,22.7447,4848.81,2322.4,-0.0287541,14.2844
8.535,-0.653297,1.73059,4.01595,4.01595,3.63698,22.7417,4849.86,2322.89,-0.0287583,14.2872
8.536,-0.653254,1.7302,4.01578,4.01578,3.63653,22.7387,4850.91,2323.37,-0.0287622,14.29
8.537,-0.653211,1.72981,4.01561,4.01561,3.63609,22.7357,4851.96,2323.86,-0.0287657,14.2928
8.538,-0.653167,1.72942,4.01544,4.01544,3.63564,22.7327,4853.02,2324.35,-0.028769,14.2956
8.539,-0.653124,1.72903,4.01527,4.01527,3.63519,22.7297,4854.08,2324.84,-0.028772,14.2984
8.54,-0.653081,1.72863,4.0151,4.0151,3.63474,22.7267,4855.13,2325.33,-0.0287748,14.3011
8.541,-0.653037,1.72824,4.01493,4.01493,3.63429,22.7237,4856.19,2325.82,-0.0287773,14.3039
8.542,-0.652994,1.72785,4.01476,4.01476,3.63384,22.7207,4857.25,2326.31,-0.0287795,14.3067
8.543,-0.65295,1.72746,4.0146,4.0146,3.63339,22.7178,4858.31,2326.8,-0.0287816,14.3094
8.544,-0.652906,1.72706,4.01443,4.01443,3.63294,22.7148,4859.38,2327.29,-0.0287834,14.3121
8.545,-0.652863,1.72667,4.01426,4.01426,3.63249,22.7118,4860.44,2327.78,-0.0287851,14.3149
8.546,-0.652819,1.72628,4.01409,4.01409,3.63203,22.7088,4861.51,2328.28,-0.0287866,14.3176
8.547,-0.652774,1.72588,4.01393,4.01393,3.63158,22.7058,4862.58,2328.77,-0.0287879,14.3203
8.548,-0.65273,1.72549,4.01376,4.01376,3.63112,22.7028,4863.65,2329.27,-0.028789,14.323
8.549,-0.652686,1.72509,4.0136,4.0136,3.63066,22.6998,4864.72,2329.77,-0.0287901,14.3257
8.55,-0.652641,1.7247,4.01343,4.01343,3.63021,22.6968,4865.79,2330.26,-0.0287909,14.3285
8.551,-0.652597,1.7243,4.01327,4.01327,3.62975,22.6938,4866.86,2330.76,-0.0287917,14.3312
8.552,-0.652552,1.7239,4.0131,4.0131,3.62929,22.6908,4867.94,2331.26,-0.0287923,14.3339
8.553,-0.652507,1.72351,4.01294,4.01294,3.62883,22.6879,4869.02,2331.76,-0.0287928,14.3366
8.554,-0.652462,1.72311,4.01277,4.01277,3.62837,22.6849,4870.1,2332.26,-0.0287933,14.3393
8.555,-0.652417,1.72271,4.01261,4.01261,3.6279,22.6819,4871.18,2332.77,-0.0287936,14.342
8.556,-0.652371,1.72231,4.01245,4.01245,3.62744,22.6789,4872.27,2333.27,-0.0287938,14.3447
8.557,-0.652326,1.72191,4.01228,4.01228,3.62698,22.6759,4873.35,2333.77,-0.028794,14.3475
8.558,-0.65228,1.72151,4.01212,4.01212,3.62651,22.6729,4874.44,2334.28,-0.0287941,14.3502
8.559,-0.652234,1.72111,4.01196,4.01196,3.62605,22.6699,4875.53,2334.79,-0.0287941,14.3529
8.56,-0.652189,1.72071,4.0118,4.0118,3.62558,22.6669,4876.62,2335.29,-0.0287941,14.3557
8.561,-0.652142,1.72031,4.01164,4.01164,3.62511,22.664,4877.72,2335.8,-0.0287939,14.3584
8.562,-0.652096,1.71991,4.01148,4.01148,3.62465,22.661,4878.82,2336.31,-0.0287938,14.3612
8.563,-0.65205,1.71951,4.01131,4.01132,3.62418,22.658,4879.92,2336.82,-0.0287935,14.364
8.564,-0.652003,1.71911,4.01115,4.01116,3.62371,22.655,4881.02,2337.33,-0.0287932,14.3668
8.565,-0.651956,1.71871,4.01099,4.011,3.62324,22.652,4882.12,2337.84,-0.0287928,14.3696
8.566,-0.651909,1.71831,4.01084,4.01084,3.62277,22.649,4883.23,2338.35,-0.0287924,14.3725
8.567,-0.651862,1.71791,4.01068,4.01068,3.62229,22.646,4884.34,2338.87,-0.0287919,14.3753
8.568,-0.651815,1.7175,4.01052,4.01052,3.62182,22.643,4885.45,2339.38,-0.0287913,14.3782
8.569,-0.651768,1.7171,4.01036,4.01036,3.62135,22.6401,4886.56,2339.9,-0.0287906,14.3811
8.57,-0.65172,1.7167,4.0102,4.0102,3.62087,22.6371,4887.68,2340.41,-0.0287899,14.3841
8.571,-0.651672,1.71629,4.01004,4.01004,3.6204,22.6341,4888.79,2340.93,-0.0287891,14.387
8.572,-0.651624,1.71589,4.00989,4.00989,3.61992,22.6311,4889.91,2341.45,-0.0287882,14.39
8.573,-0.651576,1.71548,4.00973,4.00973,3.61944,22.6281,4891.04,2341.96,-0.0287872,14.393
8.574,-0.651528,1.71508,4.00957,4.00957,3.61897,22.6251,4892.16,2342.48,-0.0287861,14.396
8.575,-0.651479,1.71467,4.00942,4.00942,3.61849,22.6221,4893.29,2343,-0.028785,14.3991
8.576,-0.65143,1.71427,4.00926,4.00926,3.61801,22.6192,4894.42,2343.52,-0.0287837,14.4022
8.577,-0.651381,1.71386,4.0091,4.00911,3.61753,22.6162,4895.55,2344.04,-0.0287822,14.4053
8.578,-0.651332,1.71346,4.00895,4.00895,3.61705,22.6132,4896.69,2344.57,-0.0287807,14.4085
8.579,-0.651283,1.71305,4.00879,4.00879,3.61657,22.6102,4897.82,2345.09,-0.028779,14.4117
8.58,-0.651234,1.71264,4.00864,4.00864,3.61608,22.6072,4898.96,2345.61,-0.0287772,14.4149
8.581,-0.651184,1.71224,4.00848,4.00849,3.6156,22.6042,4900.1,2346.13,-0.0287752,14.4182
8.582,-0.651134,1.71183,4.00833,4.00833,3.61511,22.6012,4901.25,2346.66,-0.028773,14.4215
8.583,-0.651084,1.71142,4.00818,4.00818,3.61463,22.5983,4902.39,2347.18,-0.0287707,14.4248
8.584,-0.651034,1.71101,4.00802,4.00803,3.61414,22.5953,4903.54,2347.71,-0.0287681,14.4282
8.585,-0.650984,1.7106,4.00787,4.00787,3.61366,22.5923,4904.69,2348.24,-0.0287654,14.4316
8.586,-0.650933,1.71019,4.00772,4.00772,3.61317,22.5893,4905.84,2348.76,-0.0287625,14.4351
8.587,-0.650883,1.70979,4.00757,4.00757,3.61268,22.5863,4907,2349.29,-0.0287593,14.4385
8.588,-0.650832,1.70938,4.00741,4.00742,3.61219,22.5833,4908.15,2349.82,-0.028756,14.4421
8.589,-0.650781,1.70897,4.00726,4.00726,3.6117,22.5804,4909.31,2350.34,-0.0287523,14.4456
8.59,-0.650729,1.70856,4.00711,4.00711,3.61121,22.5774,4910.47,2350.87,-0.0287484,14.4492
8.591,-0.650678,1.70815,4.00696,4.00696,3.61072,22.5744,4911.63,2351.4,-0.0287443,14.4528
8.592,-0.650626,1.70773,4.00681,4.00681,3.61023,22.5714,4912.8,2351.93,-0.0287399,14.4565
8.593,-0.650575,1.70732,4.00666,4.00666,3.60974,22.5684,4913.96,2352.46,-0.0287352,14.4602
8.594,-0.650523,1.70691,4.00651,4.00651,3.60924,22.5654,4915.13,2352.99,-0.0287302,14.4639
8.595,-0.650471,1.7065,4.00636,4.00636,3.60875,22.5624,4916.3,2353.52,-0.0287248,14.4677
8.596,-0.650418,1.70609,4.00621,4.00621,3.60825,22.5595,4917.47,2354.05,-0.0287192,14.4715
8.597,-0.650366,1.70567,4.00606,4.00606,3.60776,22.5565,4918.64,2354.58,-0.0287132,14.4754
8.598,-0.650313,1.70526,4.00591,4.00591,3.60726,22.5535,4919.81,2355.11,-0.0287069,14.4793
8.599,-0.650261,1.70485,4.00576,4.00576,3.60676,22.5505,4920.98,2355.64,-0.0287002,14.4832
8.6,-0.650208,1.70443,4.00561,4.00561,3.60626,22.5475,4922.16,2356.17,-0.0286932,14.4872
8.601,-0.650155,1.70402,4.00547,4.00547,3.60576,22.5445,4923.34,2356.7,-0.0286858,14.4912
8.602,-0.650102,1.70361,4.00532,4.00532,3.60526,22.5415,4924.51,2357.23,-0.028678,14.4952
8.603,-0.650048,1.70319,4.00517,4.00517,3.60476,22.5386,4925.69,2357.76,-0.0286698,14.4993
8.604,-0.649995,1.70278,4.00502,4.00502,3.60426,22.5356,4926.87,2358.29,-0.0286612,14.5034
8.605,-0.649941,1.70236,4.00488,4.00488,3.60376,22.5326,4928.05,2358.82,-0.0286522,14.5075
8.606,-0.649888,1.70195,4.00473,4.00473,3.60326,22.5296,4929.24,2359.35,-0.0286428,14.5117
8.607,-0.649834,1.70153,4.00458,4.00458,3.60275,22.5266,4930.42,2359.88,-0.0286329,14.5159
8.608,-0.64978,1.70111,4.00444,4.00444,3.60225,22.5236,4931.6,2360.41,-0.0286227,14.5202
8.609,-0.649726,1.7007,4.00429,4.00429,3.60174,22.5206,4932.79,2360.94,-0.0286119,14.5245
8.61,-0.649671,1.70028,4.00415,4.00415,3.60124,22.5176,4933.97,2361.47,-0.0286008,14.5288
8.611,-0.649617,1.69986,4.004,4.004,3.60073,22.5146,4935.16,2362,-0.0285891,14.5332
8.612,-0.649563,1.69944,4.00385,4.00386,3.60022,22.5117,4936.35,2362.53,-0.0285771,14.5376
8.613,-0.649508,1.69902,4.00371,4.00371,3.59971,22.5087,4937.53,2363.06,-0.0285645,14.5421
8.614,-0.649453,1.69861,4.00357,4.00357,3.59921,22.5057,4938.72,2363.59,-0.0285515,14.5465
8.615,-0.649398,1.69819,4.00342,4.00342,3.5987,22.5027,4939.91,2364.12,-0.028538,14.5511
8.616,-0.649343,1.69777,4.00328,4.00328,3.59819,22.4997,4941.1,2364.64,-0.028524,14.5556
8.617,-0.649288,1.69735,4.00313,4.00313,3.59767,22.4967,4942.29,2365.17,-0.0285095,14.5602
8.618,-0.649233,1.69693,4.00299,4.00299,3.59716,22.4937,4943.48,2365.7,-0.0284946,14.5648
8.619,-0.649178,1.69651,4.00285,4.00285,3.59665,22.4907,4944.67,2366.23,-0.0284791,14.5695
8.62,-0.649122,1.69609,4.0027,4.00271,3.59614,22.4877,4945.86,2366.75,-0.0284632,14.5742
8.621,-0.649067,1.69566,4.00256,4.00256,3.59562,22.4847,4947.05,2367.28,-0.0284468,14.5789
8.622,-0.649011,1.69524,4.00242,4.00242,3.59511,22.4818,4948.24,2367.81,-0.0284298,14.5837
8.623,-0.648955,1.69482,4.00228,4.00228,3.59459,22.4788,4949.43,2368.33,-0.0284124,14.5885
8.624,-0.648899,1.6944,4.00213,4.00214,3.59407,22.4758,4950.62,2368.86,-0.0283945,14.5933
8.625,-0.648843,1.69398,4.00199,4.00199,3.59356,22.4728,4951.81,2369.38,-0.028376,14.5982
8.626,-0.648787,1.69355,4.00185,4.00185,3.59304,22.4698,4953,2369.91,-0.0283571,14.6031
8.627,-0.64873,1.69313,4.00171,4.00171,3.59252,22.4668,4954.19,2370.43,-0.0283376,14.608
8.628,-0.648674,1.6927,4.00157,4.00157,3.592,22.4638,4955.39,2370.95,-0.0283177,14.613
8.629,-0.648617,1.69228,4.00143,4.00143,3.59148,22.4608,4956.58,2371.47,-0.0282972,14.618
8.63,-0.64856,1.69186,4.00129,4.00129,3.59096,22.4578,4957.77,2372,-0.0282762,14.623
8.631,-0.648503,1.69143,4.00115,4.00115,3.59044,22.4548,4958.96,2372.52,-0.0282548,14.6281
8.632,-0.648446,1.691,4.00101,4.00101,3.58992,22.4518,4960.15,2373.04,-0.0282328,14.6332
8.633,-0.648388,1.69058,4.00087,4.00087,3.58939,22.4488,4961.34,2373.56,-0.0282103,14.6383
8.634,-0.648331,1.69015,4.00073,4.00073,3.58887,22.4458,4962.53,2374.08,-0.0281873,14.6435
8.635,-0.648273,1.68973,4.00059,4.00059,3.58835,22.4428,4963.72,2374.6,-0.0281638,14.6487
8.636,-0.648215,1.6893,4.00045,4.00045,3.58782,22.4398,4964.92,2375.12,-0.0281398,14.6539
8.637,-0.648157,1.68887,4.00031,4.00031,3.5873,22.4368,4966.11,2375.64,-0.0281153,14.6592
8.638,-0.648098,1.68844,4.00017,4.00017,3.58677,22.4338,4967.3,2376.15,-0.0280903,14.6644
8.639,-0.64804,1.68801,4.00003,4.00003,3.58624,22.4308,4968.49,2376.67,-0.0280648,14.6698
8.64,-0.647981,1.68759,3.99989,3.99989,3.58571,22.4278,4969.68,2377.19,-0.0280389,14.6751
8.641,-0.647922,1.68716,3.99975,3.99976,3.58519,22.4248,4970.87,2377.7,-0.0280124,14.6805
8.642,-0.647862,1.68673,3.99962,3.99962,3.58466,22.4218,4972.06,2378.22,-0.0279854,14.6858
8.643,-0.647803,1.6863,3.99948,3.99948,3.58413,22.4188,4973.25,2378.74,-0.027958,14.6913
8.644,-0.647743,1.68587,3.99934,3.99934,3.5836,22.4158,4974.44,2379.25,-0.02793,14.6967
8.645,-0.647683,1.68544,3.9992,3.99921,3.58307,22.4128,4975.62,2379.76,-0.0279016,14.7022
8.646,-0.647622,1.68501,3.99907,3.99907,3.58253,22.4098,4976.81,2380.28,-0.0278727,14.7077
8.647,-0.647561,1.68457,3.99893,3.99893,3.582,22.4068,4978,2380.79,-0.0278433,14.7132
8.648,-0.6475,1.68414,3.99879,3.9988,3.58147,22.4038,4979.19,2381.3,-0.0278135,14.7187
8.649,-0.647439,1.68371,3.99866,3.99866,3.58093,22.4008,4980.38,2381.82,-0.0277831,14.7243
8.65,-0.647377,1.68328,3.99852,3.99852,3.5804,22.3978,4981.57,2382.33,-0.0277523,14.7299
8.651,-0.647315,1.68284,3.99838,3.99839,3.57986,22.3948,4982.76,2382.84,-0.027721,14.7355
8.652,-0.647253,1.68241,3.99825,3.99825,3.57933,22.3918,4983.94,2383.35,-0.0276893,14.7411
8.653,-0.64719,1.68198,3.99811,3.99811,3.57879,22.3888,4985.13,2383.86,-0.0276571,14.7467
8.654,-0.647127,1.68154,3.99798,3.99798,3.57826,22.3858,4986.32,2384.37,-0.0276244,14.7524
8.655,-0.647064,1.68111,3.99784,3.99784,3.57772,22.3828,4987.51,2384.88,-0.0275913,14.7581
8.656,-0.647,1.68067,3.99771,3.99771,3.57718,22.3798,4988.69,2385.39,-0.0275577,14.7638
8.657,-0.646936,1.68024,3.99757,3.99757,3.57664,22.3768,4989.88,2385.9,-0.0275237,14.7695
8.658,-0.646871,1.6798,3.99744,3.99744,3.5761,22.3738,4991.07,2386.41,-0.0274892,14.7753
8.659,-0.646807,1.67936,3.9973,3.9973,3.57556,22.3708,4992.26,2386.92,-0.0274542,14.781
8.66,-0.646741,1.67893,3.99717,3.99717,3.57502,22.3678,4993.44,2387.43,-0.0274189,14.7868
8.661,-0.646676,1.67849,3.99703,3.99704,3.57448,22.3647,4994.63,2387.94,-0.0273831,14.7926
8.662,-0.64661,1.67805,3.9969,3.9969,3.57394,22.3617,4995.82,2388.44,-0.0273468,14.7984
8.663,-0.646543,1.67762,3.99677,3.99677,3.57339,22.3587,4997,2388.95,-0.0273101,14.8042
8.664,-0.646476,1.67718,3.99663,3.99663,3.57285,22.3557,4998.19,2389.46,-0.027273,14.8101
8.665,-0.646409,1.67674,3.9965,3.9965,3.57231,22.3527,4999.38,2389.96,-0.0272355,14.8159
8.666,-0.646342,1.6763,3.99637,3.99637,3.57176,22.3497,5000.56,2390.47,-0.0271976,14.8218
8.667,-0.646274,1.67586,3.99623,3.99623,3.57122,22.3467,5001.75,2390.98,-0.0271592,14.8277
8.668,-0.646205,1.67542,3.9961,3.9961,3.57067,22.3437,5002.94,2391.48,-0.0271204,14.8336
8.669,-0.646137,1.67498,3.99597,3.99597,3.57013,22.3407,5004.12,2391.99,-0.0270812,14.8395
8.67,-0.646068,1.67454,3.99583,3.99584,3.56958,22.3377,5005.31,2392.49,-0.0270417,14.8454
8.671,-0.645998,1.6741,3.9957,3.9957,3.56903,22.3346,5006.49,2393,-0.0270017,14.8513
8.672,-0.645928,1.67366,3.99557,3.99557,3.56848,22.3316,5007.68,2393.5,-0.0269613,14.8573
8.673,-0.645858,1.67322,3.99544,3.99544,3.56794,22.3286,5008.86,2394,-0.0269206,14.8633
8.674,-0.645788,1.67278,3.99531,3.99531,3.56739,22.3256,5010.05,2394.51,-0.0268794,14.8692
8.675,-0.645717,1.67233,3.99517,3.99518,3.56684,22.3226,5011.23,2395.01,-0.0268379,14.8752
8.676,-0.645645,1.67189,3.99504,3.99504,3.56629,22.3196,5012.41,2395.51,-0.0267961,14.8812
8.677,-0.645574,1.67145,3.99491,3.99491,3.56574,22.3166,5013.6,2396.01,-0.0267538,14.8872
8.678,-0.645502,1.671,3.99478,3.99478,3.56519,22.3135,5014.78,2396.52,-0.0267113,14.8932
8.679,-0.64543,1.67056,3.99465,3.99465,3.56463,22.3105,5015.96,2397.02,-0.0266684,14.8992
8.68,-0.645357,1.67012,3.99452,3.99452,3.56408,22.3075,5017.14,2397.52,-0.0266251,14.9053
8.681,-0.645285,1.66967,3.99439,3.99439,3.56353,22.3045,5018.32,2398.02,-0.0265815,14.9113
8.682,-0.645211,1.66923,3.99426,3.99426,3.56297,22.3015,5019.5,2398.52,-0.0265376,14.9174
8.683,-0.645138,1.66878,3.99413,3.99413,3.56242,22.2985,5020.68,2399.02,-0.0264934,14.9234
8.684,-0.645064,1.66834,3.994,3.994,3.56187,22.2955,5021.86,2399.52,-0.0264489,14.9295
8.685,-0.644991,1.66789,3.99387,3.99387,3.56131,22.2924,5023.04,2400.01,-0.0264041,14.9355
8.686,-0.644917,1.66745,3.99374,3.99374,3.56075,22.2894,5024.21,2400.51,-0.026359,14.9416
8.687,-0.644842,1.667,3.99361,3.99361,3.5602,22.2864,5025.39,2401.01,-0.0263136,14.9477
8.688,-0.644768,1.66655,3.99348,3.99348,3.55964,22.2834,5026.56,2401.5,-0.026268,14.9538
8.689,-0.644693,1.66611,3.99335,3.99335,3.55908,22.2804,5027.73,2402,-0.0262221,14.9599
8.69,-0.644618,1.66566,3.99322,3.99322,3.55853,22.2773,5028.91,2402.49,-0.026176,14.966
8.691,-0.644543,1.66521,3.99309,3.99309,3.55797,22.2743,5030.08,2402.99,-0.0261296,14.9721
8.692,-0.644468,1.66477,3.99296,3.99296,3.55741,22.2713,5031.25,2403.48,-0.0260831,14.9782
8.693,-0.644392,1.66432,3.99283,3.99283,3.55685,22.2683,5032.41,2403.97,-0.0260363,14.9844
8.694,-0.644317,1.66387,3.9927,3.9927,3.55629,22.2653,5033.58,2404.46,-0.0259894,14.9905
8.695,-0.644241,1.66342,3.99257,3.99257,3.55573,22.2622,5034.74,2404.95,-0.0259422,14.9966
8.696,-0.644165,1.66297,3.99244,3.99245,3.55517,22.2592,5035.91,2405.44,-0.0258949,15.0028
8.697,-0.64409,1.66253,3.99231,3.99232,3.55461,22.2562,5037.07,2405.93,-0.0258474,15.0089
8.698,-0.644014,1.66208,3.99219,3.99219,3.55404,22.2532,5038.23,2406.42,-0.0257998,15.0151
8.699,-0.643938,1.66163,3.99206,3.99206,3.55348,22.2501,5039.39,2406.91,-0.0257521,15.0212
8.7,-0.643862,1.66118,3.99193,3.99193,3.55292,22.2471,5040.54,2407.39,-0.0257043,15.0274
8.701,-0.643785,1.66073,3.9918,3.9918,3.55235,22.2441,5041.7,2407.88,-0.0256563,15.0335
8.702,-0.643709,1.66028,3.99167,3.99168,3.55179,22.2411,5042.85,2408.36,-0.0256083,15.0397
8.703,-0.643633,1.65983,3.99155,3.99155,3.55122,22.2381,5044,2408.84,-0.0255603,15.0459
8.704,-0.643557,1.65938,3.99142,3.99142,3.55066,22.235,5045.15,2409.32,-0.0255121,15.0521
8.705,-0.643481,1.65893,3.99129,3.99129,3.55009,22.232,5046.3,2409.8,-0.025464,15.0582
8.706,-0.643404,1.65849,3.99116,3.99117,3.54953,22.229,5047.44,2410.28,-0.0254158,15.0644
8.707,-0.643328,1.65804,3.99104,3.99104,3.54896,22.2259,5048.59,2410.76,-0.0253676,15.0706
8.708,-0.643252,1.65759,3.99091,3.99091,3.54839,22.2229,5049.73,2411.24,-0.0253194,15.0768
8.709,-0.643175,1.65714,3.99078,3.99079,3.54782,22.2199,5050.87,2411.72,-0.0252713,15.083
8.71,-0.643099,1.65669,3.99066,3.99066,3.54726,22.2169,5052,2412.19,-0.0252232,15.0892
8.711,-0.643023,1.65624,3.99053,3.99053,3.54669,22.2138,5053.14,2412.67,-0.0251751,15.0953
8.712,-0.642947,1.65579,3.9904,3.99041,3.54612,22.2108,5054.27,2413.14,-0.0251272,15.1015
8.713,-0.642871,1.65534,3.99028,3.99028,3.54555,22.2078,5055.4,2413.61,-0.0250793,15.1077
8.714,-0.642794,1.65489,3.99015,3.99015,3.54498,22.2048,5056.53,2414.08,-0.0250315,15.1139
8.715,-0.642718,1.65444,3.99003,3.99003,3.54441,22.2017,5057.66,2414.55,-0.0249839,15.1201
8.716,-0.642642,1.65399,3.9899,3.9899,3.54384,22.1987,5058.78,2415.02,-0.0249365,15.1263
8.717,-0.642566,1.65354,3.98977,3.98978,3.54326,22.1957,5059.9,2415.49,-0.0248891,15.1324
8.718,-0.64249,1.65309,3.98965,3.98965,3.54269,22.1926,5061.02,2415.95,-0.024842,15.1386
8.719,-0.642414,1.65264,3.98952,3.98952,3.54212,22.1896,5062.14,2416.42,-0.0247951,15.1448
8.72,-0.642339,1.65219,3.9894,3.9894,3.54155,22.1866,5063.25,2416.88,-0.0247484,15.1509
8.721,-0.642263,1.65173,3.98927,3.98927,3.54097,22.1835,5064.36,2417.34,-0.0247019,15.1571
8.722,-0.642187,1.65128,3.98915,3.98915,3.5404,22.1805,5065.47,2417.8,-0.0246557,15.1632
8.723,-0.642111,1.65083,3.98902,3.98902,3.53982,22.1775,5066.57,2418.26,-0.0246097,15.1693
8.724,-0.642036,1.65038,3.9889,3.9889,3.53925,22.1744,5067.68,2418.72,-0.024564,15.1754
8.725,-0.64196,1.64993,3.98877,3.98877,3.53867,22.1714,5068.78,2419.18,-0.0245187,15.1815
8.726,-0.641885,1.64948,3.98865,3.98865,3.5381,22.1684,5069.87,2419.64,-0.0244736,15.1876
8.727,-0.641809,1.64903,3.98852,3.98852,3.53752,22.1653,5070.97,2420.09,-0.0244289,15.1937
8.728,-0.641734,1.64858,3.9884,3.9884,3.53694,22.1623,5072.06,2420.54,-0.0243845,15.1998
8.729,-0.641659,1.64813,3.98827,3.98827,3.53637,22.1593,5073.15,2421,-0.0243405,15.2058
8.73,-0.641583,1.64768,3.98815,3.98815,3.53579,22.1562,5074.23,2421.45,-0.0242969,15.2118
8.731,-0.641508,1.64723,3.98802,3.98803,3.53521,22.1532,5075.31,2421.9,-0.0242537,15.2178
8.732,-0.641433,1.64678,3.9879,3.9879,3.53463,22.1502,5076.39,2422.34,-0.0242109,15.2238
8.733,-0.641358,1.64633,3.98777,3.98778,3.53405,22.1471,5077.46,2422.79,-0.0241686,15.2297
8.734,-0.641283,1.64588,3.98765,3.98765,3.53347,22.1441,5078.53,2423.23,-0.0241267,15.2357
8.735,-0.641208,1.64543,3.98753,3.98753,3.53289,22.141,5079.6,2423.68,-0.0240853,15.2416
8.736,-0.641134,1.64498,3.9874,3.98741,3.53231,22.138,5080.66,2424.12,-0.0240443,15.2475
8.737,-0.641059,1.64453,3.98728,3.98728,3.53173,22.135,5081.72,2424.56,-0.0240039,15.2533
8.738,-0.640984,1.64408,3.98715,3.98716,3.53115,22.1319,5082.78,2425,-0.0239639,15.2591
8.739,-0.64091,1.64363,3.98703,3.98703,3.53057,22.1289,5083.83,2425.43,-0.0239245,15.2649
8.74,-0.640835,1.64318,3.98691,3.98691,3.52998,22.1258,5084.87,2425.87,-0.0238857,15.2707
8.741,-0.640761,1.64273,3.98678,3.98679,3.5294,22.1228,5085.92,2426.3,-0.0238474,15.2764
8.742,-0.640687,1.64228,3.98666,3.98666,3.52882,22.1198,5086.95,2426.74,-0.0238096,15.2821
8.743,-0.640613,1.64183,3.98654,3.98654,3.52823,22.1167,5087.99,2427.17,-0.0237725,15.2878
8.744,-0.640539,1.64138,3.98641,3.98642,3.52765,22.1137,5089.02,2427.59,-0.0237359,15.2934
8.745,-0.640465,1.64093,3.98629,3.98629,3.52707,22.1106,5090.04,2428.02,-0.0237,15.299
8.746,-0.640391,1.64048,3.98617,3.98617,3.52648,22.1076,5091.06,2428.44,-0.0236647,15.3045
8.747,-0.640318,1.64003,3.98604,3.98605,3.52589,22.1045,5092.07,2428.87,-0.02363,15.31
8.748,-0.640244,1.63958,3.98592,3.98592,3.52531,22.1015,5093.08,2429.29,-0.023596,15.3155
8.749,-0.640171,1.63913,3.9858,3.9858,3.52472,22.0984,5094.08,2429.71,-0.0235626,15.3209
8.75,-0.640098,1.63868,3.98568,3.98568,3.52414,22.0954,5095.08,2430.12,-0.02353,15.3263
8.751,-0.640025,1.63823,3.98555,3.98556,3.52355,22.0923,5096.07,2430.54,-0.023498,15.3316
8.752,-0.639952,1.63778,3.98543,3.98543,3.52296,22.0893,5097.06,2430.95,-0.0234667,15.3369
8.753,-0.639879,1.63733,3.98531,3.98531,3.52237,22.0862,5098.04,2431.36,-0.0234361,15.3421
8.754,-0.639807,1.63688,3.98518,3.98519,3.52178,22.0832,5099.01,2431.77,-0.0234062,15.3473
8.755,-0.639735,1.63643,3.98506,3.98507,3.52119,22.0801,5099.98,2432.17,-0.0233771,15.3525
8.756,-0.639663,1.63598,3.98494,3.98494,3.5206,22.0771,5100.94,2432.57,-0.0233488,15.3576
8.757,-0.639591,1.63553,3.98482,3.98482,3.52001,22.074,5101.9,2432.97,-0.0233211,15.3626
8.758,-0.63952,1.63508,3.98469,3.9847,3.51942,22.071,5102.85,2433.37,-0.0232943,15.3676
8.759,-0.639449,1.63463,3.98457,3.98458,3.51883,22.0679,5103.79,2433.77,-0.0232682,15.3725
8.76,-0.639378,1.63418,3.98445,3.98445,3.51824,22.0649,5104.73,2434.16,-0.0232429,15.3774
8.761,-0.639307,1.63373,3.98433,3.98433,3.51765,22.0618,5105.66,2434.55,-0.0232183,15.3823
8.762,-0.639236,1.63328,3.98421,3.98421,3.51705,22.0587,5106.58,2434.94,-0.0231946,15.387
8.763,-0.639166,1.63283,3.98408,3.98409,3.51646,22.0557,5107.5,2435.32,-0.0231717,15.3917
8.764,-0.639097,1.63238,3.98396,3.98396,3.51587,22.0526,5108.41,2435.71,-0.0231496,15.3964
8.765,-0.639027,1.63193,3.98384,3.98384,3.51527,22.0496,5109.31,2436.09,-0.0231283,15.401
8.766,-0.638958,1.63148,3.98372,3.98372,3.51468,22.0465,5110.21,2436.46,-0.0231078,15.4056
8.767,-0.638889,1.63103,3.9836,3.9836,3.51408,22.0434,5111.09,2436.84,-0.0230882,15.41
8.768,-0.638821,1.63058,3.98347,3.98348,3.51349,22.0404,5111.97,2437.21,-0.0230694,15.4145
8.769,-0.638753,1.63013,3.98335,3.98336,3.51289,22.0373,5112.84,2437.58,-0.0230514,15.4188
8.77,-0.638685,1.62968,3.98323,3.98323,3.51229,22.0342,5113.71,2437.95,-0.0230343,15.4231
8.771,-0.638618,1.62922,3.98311,3.98311,3.51169,22.0312,5114.57,2438.31,-0.0230181,15.4273
8.772,-0.638551,1.62877,3.98299,3.98299,3.5111,22.0281,5115.41,2438.67,-0.0230027,15.4315
8.773,-0.638484,1.62832,3.98286,3.98287,3.5105,22.025,5116.26,2439.03,-0.0229881,15.4356
8.774,-0.638418,1.62787,3.98274,3.98275,3.5099,22.022,5117.09,2439.38,-0.0229744,15.4396
8.775,-0.638352,1.62742,3.98262,3.98263,3.5093,22.0189,5117.91,2439.73,-0.0229616,15.4436
8.776,-0.638287,1.62697,3.9825,3.9825,3.5087,22.0158,5118.73,2440.08,-0.0229497,15.4475
8.777,-0.638222,1.62652,3.98238,3.98238,3.5081,22.0127,5119.54,2440.43,-0.0229386,15.4513
8.778,-0.638157,1.62606,3.98226,3.98226,3.5075,22.0097,5120.34,2440.77,-0.0229284,15.455
8.779,-0.638093,1.62561,3.98214,3.98214,3.50689,22.0066,5121.13,2441.11,-0.0229191,15.4587
8.78,-0.63803,1.62516,3.98201,3.98202,3.50629,22.0035,5121.92,2441.44,-0.0229106,15.4623
8.781,-0.637966,1.62471,3.98189,3.9819,3.50569,22.0004,5122.69,2441.78,-0.0229031,15.4658
8.782,-0.637904,1.62426,3.98177,3.98178,3.50509,21.9973,5123.46,2442.11,-0.0228964,15.4692
8.783,-0.637841,1.6238,3.98165,3.98165,3.50448,21.9943,5124.22,2442.44,-0.0228905,15.4726
8.784,-0.63778,1.62335,3.98153,3.98153,3.50388,21.9912,5124.97,2442.76,-0.0228856,15.4758
8.785,-0.637718,1.6229,3.98141,3.98141,3.50327,21.9881,5125.71,2443.08,-0.0228815,15.479
8.786,-0.637657,1.62245,3.98129,3.98129,3.50267,21.985,5126.45,2443.4,-0.0228783,15.4821
8.787,-0.637597,1.62199,3.98117,3.98117,3.50206,21.9819,5127.17,2443.71,-0.0228759,15.4852
8.788,-0.637537,1.62154,3.98105,3.98105,3.50145,21.9788,5127.89,2444.03,-0.0228745,15.4881
8.789,-0.637477,1.62109,3.98092,3.98093,3.50085,21.9757,5128.59,2444.34,-0.0228738,15.4909
8.79,-0.637418,1.62064,3.9808,3.98081,3.50024,21.9726,5129.29,2444.64,-0.0228741,15.4937
8.791,-0.637359,1.62019,3.98068,3.98069,3.49963,21.9696,5129.98,2444.95,-0.0228752,15.4964
8.792,-0.637301,1.61973,3.98056,3.98057,3.49902,21.9665,5130.66,2445.25,-0.0228771,15.499
8.793,-0.637243,1.61928,3.98044,3.98045,3.49841,21.9634,5131.33,2445.54,-0.0228799,15.5014
8.794,-0.637186,1.61883,3.98032,3.98033,3.4978,21.9603,5132,2445.84,-0.0228835,15.5038
8.795,-0.637129,1.61838,3.9802,3.9802,3.49719,21.9572,5132.65,2446.13,-0.022888,15.5061
8.796,-0.637073,1.61792,3.98008,3.98008,3.49658,21.9541,5133.3,2446.42,-0.0228933,15.5083
8.797,-0.637017,1.61747,3.97996,3.97996,3.49597,21.951,5133.93,2446.7,-0.0228994,15.5105
8.798,-0.636961,1.61702,3.97984,3.97984,3.49535,21.9479,5134.56,2446.98,-0.0229063,15.5125
8.799,-0.636906,1.61657,3.97972,3.97972,3.49474,21.9448,5135.18,2447.26,-0.022914,15.5144
8.8,-0.636852,1.61612,3.9796,3.9796,3.49413,21.9417,5135.79,2447.54,-0.0229225,15.5162
8.801,-0.636797,1.61566,3.97948,3.97948,3.49351,21.9386,5136.39,2447.81,-0.0229319,15.5179
8.802,-0.636744,1.61521,3.97936,3.97936,3.4929,21.9355,5136.98,2448.08,-0.022942,15.5195
8.803,-0.63669,1.61476,3.97924,3.97924,3.49228,21.9324,5137.56,2448.35,-0.0229528,15.521
8.804,-0.636637,1.61431,3.97912,3.97912,3.49167,21.9293,5138.13,2448.62,-0.0229645,15.5224
8.805,-0.636585,1.61386,3.979,3.979,3.49105,21.9262,5138.7,2448.88,-0.0229769,15.5237
8.806,-0.636533,1.61341,3.97888,3.97888,3.49044,21.923,5139.25,2449.14,-0.02299,15.5249
8.807,-0.636481,1.61296,3.97876,3.97876,3.48982,21.9199,5139.8,2449.39,-0.0230038,15.526
8.808,-0.63643,1.6125,3.97864,3.97864,3.4892,21.9168,5140.34,2449.64,-0.0230184,15.527
8.809,-0.636379,1.61205,3.97852,3.97852,3.48858,21.9137,5140.86,2449.89,-0.0230337,15.5279
8.81,-0.636328,1.6116,3.9784,3.9784,3.48796,21.9106,5141.38,2450.14,-0.0230497,15.5286
8.811,-0.636278,1.61115,3.97828,3.97828,3.48734,21.9075,5141.89,2450.38,-0.0230664,15.5293
8.812,-0.636228,1.6107,3.97816,3.97816,3.48672,21.9044,5142.39,2450.63,-0.0230838,15.5299
8.813,-0.636179,1.61025,3.97804,3.97804,3.4861,21.9013,5142.88,2450.86,-0.0231018,15.5303
8.814,-0.63613,1.6098,3.97792,3.97792,3.48548,21.8981,5143.36,2451.1,-0.0231205,15.5307
8.815,-0.636081,1.60935,3.9778,3.9778,3.48486,21.895,5143.83,2451.33,-0.0231398,15.5309
8.816,-0.636033,1.60891,3.97768,3.97768,3.48424,21.8919,5144.29,2451.56,-0.0231597,15.531
8.817,-0.635985,1.60846,3.97756,3.97757,3.48361,21.8888,5144.74,2451.78,-0.0231803,15.5311
8.818,-0.635938,1.60801,3.97744,3.97745,3.48299,21.8857,5145.19,2452.01,-0.0232014,15.531
8.819,-0.635891,1.60756,3.97732,3.97733,3.48237,21.8825,5145.62,2452.23,-0.0232231,15.5308
8.82,-0.635844,1.60711,3.9772,3.97721,3.48174,21.8794,5146.05,2452.44,-0.0232454,15.5305
8.821,-0.635798,1.60667,3.97708,3.97709,3.48112,21.8763,5146.46,2452.66,-0.0232683,15.5301
8.822,-0.635751,1.60622,3.97696,3.97697,3.48049,21.8732,5146.87,2452.87,-0.0232917,15.5296
8.823,-0.635706,1.60577,3.97685,3.97685,3.47987,21.8701,5147.26,2453.07,-0.0233156,15.5291
8.824,-0.63566,1.60533,3.97673,3.97673,3.47924,21.8669,5147.65,2453.28,-0.02334,15.5284
8.825,-0.635615,1.60488,3.97661,3.97661,3.47861,21.8638,5148.02,2453.48,-0.0233649,15.5276
8.826,-0.635571,1.60444,3.97649,3.97649,3.47798,21.8607,5148.39,2453.67,-0.0233903,15.5267
8.827,-0.635527,1.60399,3.97637,3.97637,3.47736,21.8575,5148.75,2453.87,-0.0234161,15.5257
8.828,-0.635483,1.60355,3.97625,3.97626,3.47673,21.8544,5149.1,2454.06,-0.0234424,15.5246
8.829,-0.635439,1.6031,3.97613,3.97614,3.4761,21.8513,5149.44,2454.25,-0.0234691,15.5235
8.83,-0.635396,1.60266,3.97601,3.97602,3.47547,21.8481,5149.77,2454.43,-0.0234962,15.5222
8.831,-0.635353,1.60221,3.9759,3.9759,3.47484,21.845,5150.09,2454.61,-0.0235238,15.5208
8.832,-0.63531,1.60177,3.97578,3.97578,3.4742,21.8419,5150.4,2454.79,-0.0235517,15.5194
8.833,-0.635268,1.60133,3.97566,3.97566,3.47357,21.8387,5150.7,2454.96,-0.0235799,15.5179
8.834,-0.635226,1.60089,3.97554,3.97555,3.47294,21.8356,5150.99,2455.13,-0.0236085,15.5163
8.835,-0.635184,1.60044,3.97542,3.97543,3.47231,21.8325,5151.27,2455.3,-0.0236375,15.5146
8.836,-0.635143,1.6,3.9753,3.97531,3.47167,21.8293,5151.54,2455.46,-0.0236667,15.5128
8.837,-0.635102,1.59956,3.97519,3.97519,3.47104,21.8262,5151.8,2455.62,-0.0236963,15.5109
8.838,-0.635061,1.59912,3.97507,3.97507,3.4704,21.823,5152.05,2455.78,-0.0237261,15.509
8.839,-0.635021,1.59868,3.97495,3.97496,3.46977,21.8199,5152.3,2455.93,-0.0237562,15.507
8.84,-0.634981,1.59824,3.97483,3.97484,3.46913,21.8168,5152.53,2456.08,-0.0237865,15.5049
8.841,-0.634941,1.5978,3.97472,3.97472,3.4685,21.8136,5152.76,2456.22,-0.0238171,15.5028
8.842,-0.634901,1.59736,3.9746,3.9746,3.46786,21.8105,5152.97,2456.37,-0.0238479,15.5006
8.843,-0.634862,1.59692,3.97448,3.97449,3.46722,21.8073,5153.18,2456.5,-0.0238788,15.4983
8.844,-0.634823,1.59649,3.97436,3.97437,3.46658,21.8042,5153.37,2456.64,-0.02391,15.496
8.845,-0.634784,1.59605,3.97425,3.97425,3.46594,21.801,5153.56,2456.77,-0.0239413,15.4936
8.846,-0.634746,1.59561,3.97413,3.97414,3.4653,21.7979,5153.73,2456.89,-0.0239727,15.4911
8.847,-0.634708,1.59517,3.97401,3.97402,3.46466,21.7947,5153.9,2457.02,-0.0240043,15.4886
8.848,-0.63467,1.59474,3.9739,3.9739,3.46402,21.7916,5154.06,2457.13,-0.0240359,15.4861
8.849,-0.634632,1.5943,3.97378,3.97379,3.46338,21.7884,5154.21,2457.25,-0.0240677,15.4835
8.85,-0.634595,1.59387,3.97366,3.97367,3.46274,21.7853,5154.35,2457.36,-0.0240995,15.4808
8.851,-0.634558,1.59343,3.97355,3.97355,3.46209,21.7821,5154.48,2457.47,-0.0241314,15.4781
8.852,-0.634521,1.593,3.97343,3.97344,3.46145,21.779,5154.6,2457.57,-0.0241633,15.4754
8.853,-0.634484,1.59256,3.97331,3.97332,3.4608,21.7758,5154.71,2457.67,-0.0241953,15.4726
8.854,-0.634448,1.59213,3.9732,3.9732,3.46016,21.7727,5154.81,2457.76,-0.0242272,15.4697
8.855,-0.634411,1.5917,3.97308,3.97309,3.45951,21.7695,5154.91,2457.85,-0.0242592,15.4669
8.856,-0.634375,1.59126,3.97297,3.97297,3.45887,21.7664,5154.99,2457.94,-0.0242911,15.464
8.857,-0.634339,1.59083,3.97285,3.97286,3.45822,21.7632,5155.07,2458.02,-0.024323,15.4611
8.858,-0.634304,1.5904,3.97273,3.97274,3.45757,21.76,5155.13,2458.1,-0.0243548,15.4581
8.859,-0.634268,1.58997,3.97262,3.97263,3.45692,21.7569,5155.19,2458.18,-0.0243865,15.4551
8.86,-0.634233,1.58954,3.9725,3.97251,3.45627,21.7537,5155.24,2458.25,-0.0244181,15.4521
8.861,-0.634197,1.58911,3.97239,3.97239,3.45562,21.7506,5155.28,2458.31,-0.0244496,15.4491
8.862,-0.634162,1.58868,3.97227,3.97228,3.45497,21.7474,5155.31,2458.37,-0.024481,15.446
8.863,-0.634127,1.58825,3.97216,3.97216,3.45432,21.7442,5155.33,2458.43,-0.0245123,15.4429
8.864,-0.634092,1.58782,3.97204,3.97205,3.45367,21.7411,5155.34,2458.49,-0.0245434,15.4398
8.865,-0.634058,1.58739,3.97193,3.97194,3.45302,21.7379,5155.35,2458.54,-0.0245743,15.4367
8.866,-0.634023,1.58696,3.97181,3.97182,3.45237,21.7347,5155.34,2458.58,-0.024605,15.4336
8.867,-0.633989,1.58653,3.9717,3.97171,3.45171,21.7316,5155.33,2458.62,-0.0246355,15.4305
8.868,-0.633954,1.58611,3.97159,3.97159,3.45106,21.7284,5155.31,2458.66,-0.0246658,15.4273
8.869,-0.63392,1.58568,3.97147,3.97148,3.4504,21.7253,5155.28,2458.7,-0.0246959,15.4242
8.87,-0.633886,1.58525,3.97136,3.97136,3.44975,21.7221,5155.24,2458.72,-0.0247257,15.421
8.871,-0.633852,1.58483,3.97124,3.97125,3.44909,21.7189,5155.19,2458.75,-0.0247553,15.4178
8.872,-0.633818,1.5844,3.97113,3.97114,3.44843,21.7158,5155.14,2458.77,-0.0247845,15.4147
8.873,-0.633784,1.58398,3.97102,3.97102,3.44778,21.7126,5155.07,2458.79,-0.0248135,15.4115
8.874,-0.63375,1.58355,3.9709,3.97091,3.44712,21.7094,5155,2458.8,-0.0248422,15.4083
8.875,-0.633717,1.58313,3.97079,3.9708,3.44646,21.7062,5154.92,2458.81,-0.0248706,15.4052
8.876,-0.633683,1.5827,3.97068,3.97069,3.4458,21.7031,5154.83,2458.81,-0.0248986,15.402
8.877,-0.633649,1.58228,3.97057,3.97057,3.44514,21.6999,5154.74,2458.81,-0.0249263,15.3989
8.878,-0.633616,1.58186,3.97045,3.97046,3.44448,21.6967,5154.64,2458.81,-0.0249536,15.3957
8.879,-0.633582,1.58143,3.97034,3.97035,3.44382,21.6936,5154.52,2458.8,-0.0249805,15.3926
8.88,-0.633549,1.58101,3.97023,3.97024,3.44315,21.6904,5154.41,2458.79,-0.0250071,15.3895
8.881,-0.633516,1.58059,3.97012,3.97012,3.44249,21.6872,5154.28,2458.78,-0.0250333,15.3864
8.882,-0.633483,1.58017,3.97,3.97001,3.44183,21.6841,5154.14,2458.76,-0.0250591,15.3833
8.883,-0.63345,1.57975,3.96989,3.9699,3.44116,21.6809,5154,2458.73,-0.0250844,15.3802
8.884,-0.633417,1.57933,3.96978,3.96979,3.4405,21.6777,5153.85,2458.71,-0.0251093,15.3772
8.885,-0.633384,1.57891,3.96967,3.96968,3.43983,21.6745,5153.7,2458.67,-0.0251338,15.3741
8.886,-0.633351,1.57849,3.96956,3.96957,3.43917,21.6714,5153.53,2458.64,-0.0251578,15.3711
8.887,-0.633318,1.57807,3.96945,3.96946,3.4385,21.6682,5153.36,2458.6,-0.0251814,15.3681
8.888,-0.633285,1.57765,3.96934,3.96934,3.43783,21.665,5153.18,2458.56,-0.0252045,15.3651
8.889,-0.633253,1.57723,3.96923,3.96923,3.43717,21.6618,5153,2458.51,-0.0252271,15.3622
8.89,-0.63322,1.57681,3.96912,3.96912,3.4365,21.6587,5152.81,2458.46,-0.0252492,15.3592
8.891,-0.633188,1.57639,3.96901,3.96901,3.43583,21.6555,5152.61,2458.4,-0.0252708,15.3563
8.892,-0.633155,1.57598,3.9689,3.9689,3.43516,21.6523,5152.4,2458.34,-0.0252919,15.3535
8.893,-0.633123,1.57556,3.96879,3.96879,3.43449,21.6492,5152.19,2458.28,-0.0253125,15.3506
8.894,-0.633091,1.57514,3.96868,3.96868,3.43382,21.646,5151.97,2458.21,-0.0253325,15.3478
8.895,-0.633059,1.57473,3.96857,3.96857,3.43315,21.6428,5151.74,2458.14,-0.025352,15.345
8.896,-0.633027,1.57431,3.96846,3.96847,3.43247,21.6396,5151.51,2458.07,-0.025371,15.3423
8.897,-0.632996,1.5739,3.96835,3.96836,3.4318,21.6365,5151.27,2457.99,-0.0253894,15.3396
8.898,-0.632964,1.57348,3.96824,3.96825,3.43113,21.6333,5151.02,2457.91,-0.0254073,15.3369
8.899,-0.632933,1.57307,3.96813,3.96814,3.43045,21.6301,5150.77,2457.82,-0.0254246,15.3342
8.9,-0.632902,1.57265,3.96802,3.96803,3.42978,21.6269,5150.51,2457.73,-0.0254413,15.3316
8.901,-0.632871,1.57224,3.96792,3.96792,3.4291,21.6238,5150.25,2457.64,-0.0254575,15.3291
8.902,-0.63284,1.57183,3.96781,3.96782,3.42843,21.6206,5149.98,2457.54,-0.025473,15.3265
8.903,-0.632809,1.57142,3.9677,3.96771,3.42775,21.6174,5149.7,2457.44,-0.025488,15.324
8.904,-0.632779,1.571,3.96759,3.9676,3.42707,21.6142,5149.42,2457.34,-0.0255024,15.3216
8.905,-0.632748,1.57059,3.96749,3.96749,3.42639,21.6111,5149.13,2457.23,-0.0255162,15.3192
8.906,-0.632718,1.57018,3.96738,3.96739,3.42572,21.6079,5148.84,2457.12,-0.0255293,15.3168
8.907,-0.632688,1.56977,3.96727,3.96728,3.42504,21.6047,5148.53,2457.01,-0.0255419,15.3145
8.908,-0.632659,1.56936,3.96716,3.96717,3.42436,21.6015,5148.23,2456.89,-0.0255539,15.3122
8.909,-0.632629,1.56895,3.96706,3.96707,3.42368,21.5984,5147.92,2456.77,-0.0255652,15.31
8.91,-0.6326,1.56854,3.96695,3.96696,3.423,21.5952,5147.6,2456.64,-0.0255759,15.3078
8.911,-0.632571,1.56813,3.96685,3.96685,3.42231,21.592,5147.28,2456.51,-0.025586,15.3056
8.912,-0.632543,1.56772,3.96674,3.96675,3.42163,21.5888,5146.95,2456.38,-0.0255955,15.3035
8.913,-0.632514,1.56731,3.96664,3.96664,3.42095,21.5857,5146.61,2456.24,-0.0256043,15.3015
8.914,-0.632486,1.5669,3.96653,3.96654,3.42026,21.5825,5146.27,2456.1,-0.0256125,15.2994
8.915,-0.632458,1.56649,3.96643,3.96643,3.41958,21.5793,5145.93,2455.96,-0.0256201,15.2975
8.916,-0.63243,1.56609,3.96632,3.96633,3.41889,21.5762,5145.58,2455.82,-0.025627,15.2956
8.917,-0.632403,1.56568,3.96622,3.96622,3.41821,21.573,5145.22,2455.67,-0.0256333,15.2937
8.918,-0.632376,1.56527,3.96611,3.96612,3.41752,21.5698,5144.86,2455.51,-0.0256389,15.2919
8.919,-0.632349,1.56486,3.96601,3.96602,3.41684,21.5666,5144.5,2455.36,-0.0256439,15.2901
8.92,-0.632322,1.56446,3.9659,3.96591,3.41615,21.5635,5144.12,2455.2,-0.0256483,15.2883
8.921,-0.632296,1.56405,3.9658,3.96581,3.41546,21.5603,5143.75,2455.04,-0.025652,15.2867
8.922,-0.63227,1.56365,3.9657,3.96571,3.41477,21.5571,5143.37,2454.87,-0.025655,15.285
8.923,-0.632244,1.56324,3.96559,3.9656,3.41408,21.5539,5142.98,2454.7,-0.0256574,15.2834
8.924,-0.632218,1.56284,3.96549,3.9655,3.41339,21.5508,5142.59,2454.53,-0.0256592,15.2819
8.925,-0.632193,1.56243,3.96539,3.9654,3.4127,21.5476,5142.19,2454.36,-0.0256603,15.2804
8.926,-0.632168,1.56203,3.96529,3.9653,3.41201,21.5444,5141.79,2454.18,-0.0256608,15.2789
8.927,-0.632143,1.56163,3.96519,3.96519,3.41131,21.5413,5141.39,2454,-0.0256606,15.2775
8.928,-0.632119,1.56122,3.96508,3.96509,3.41062,21.5381,5140.98,2453.81,-0.0256598,15.2761
8.929,-0.632094,1.56082,3.96498,3.96499,3.40993,21.5349,5140.56,2453.62,-0.0256584,15.2748
8.93,-0.63207,1.56042,3.96488,3.96489,3.40923,21.5318,5140.14,2453.43,-0.0256563,15.2736
8.931,-0.632047,1.56001,3.96478,3.96479,3.40854,21.5286,5139.72,2453.24,-0.0256535,15.2723
8.932,-0.632023,1.55961,3.96468,3.96469,3.40784,21.5254,5139.29,2453.04,-0.0256501,15.2711
8.933,-0.632,1.55921,3.96458,3.96459,3.40715,21.5222,5138.86,2452.85,-0.0256461,15.27
8.934,-0.631977,1.55881,3.96448,3.96449,3.40645,21.5191,5138.42,2452.64,-0.0256415,15.2689
8.935,-0.631954,1.55841,3.96438,3.96439,3.40575,21.5159,5137.98,2452.44,-0.0256362,15.2678
8.936,-0.631931,1.55801,3.96428,3.96429,3.40505,21.5127,5137.53,2452.23,-0.0256302,15.2668
8.937,-0.631909,1.55761,3.96418,3.96419,3.40435,21.5096,5137.08,2452.02,-0.0256237,15.2658
8.938,-0.631887,1.55721,3.96408,3.96409,3.40365,21.5064,5136.62,2451.81,-0.0256165,15.2648
8.939,-0.631865,1.55681,3.96398,3.96399,3.40295,21.5032,5136.16,2451.59,-0.0256086,15.2639
8.94,-0.631843,1.55641,3.96389,3.96389,3.40225,21.5001,5135.69,2451.37,-0.0256002,15.263
8.941,-0.631821,1.55601,3.96379,3.9638,3.40155,21.4969,5135.22,2451.15,-0.0255911,15.2622
8.942,-0.6318,1.55561,3.96369,3.9637,3.40085,21.4938,5134.75,2450.92,-0.0255814,15.2614
8.943,-0.631778,1.55521,3.96359,3.9636,3.40014,21.4906,5134.27,2450.7,-0.0255711,15.2606
8.944,-0.631757,1.55482,3.96349,3.9635,3.39944,21.4874,5133.79,2450.47,-0.0255602,15.2599
8.945,-0.631736,1.55442,3.9634,3.96341,3.39874,21.4843,5133.3,2450.23,-0.0255487,15.2591
8.946,-0.631715,1.55402,3.9633,3.96331,3.39803,21.4811,5132.81,2450,-0.0255366,15.2584
8.947,-0.631695,1.55362,3.9632,3.96321,3.39732,21.4779,5132.32,2449.76,-0.0255239,15.2578
8.948,-0.631674,1.55323,3.96311,3.96312,3.39662,21.4748,5131.82,2449.52,-0.0255106,15.2571
8.949,-0.631654,1.55283,3.96301,3.96302,3.39591,21.4716,5131.31,2449.28,-0.0254967,15.2565
8.95,-0.631633,1.55244,3.96292,3.96293,3.3952,21.4684,5130.8,2449.03,-0.0254822,15.256
8.951,-0.631613,1.55204,3.96282,3.96283,3.39449,21.4653,5130.29,2448.78,-0.0254671,15.2554
8.952,-0.631593,1.55165,3.96273,3.96274,3.39378,21.4621,5129.77,2448.53,-0.0254515,15.2549
8.953,-0.631573,1.55125,3.96263,3.96264,3.39307,21.459,5129.25,2448.28,-0.0254352,15.2543
8.954,-0.631553,1.55086,3.96254,3.96255,3.39236,21.4558,5128.72,2448.02,-0.0254184,15.2538
8.955,-0.631533,1.55046,3.96244,3.96245,3.39165,21.4526,5128.19,2447.77,-0.0254011,15.2534
8.956,-0.631513,1.55007,3.96235,3.96236,3.39094,21.4495,5127.66,2447.51,-0.0253832,15.2529
8.957,-0.631493,1.54968,3.96226,3.96227,3.39022,21.4463,5127.12,2447.24,-0.0253647,15.2524
8.958,-0.631473,1.54928,3.96216,3.96217,3.38951,21.4432,5126.58,2446.98,-0.0253457,15.252
8.959,-0.631453,1.54889,3.96207,3.96208,3.3888,21.44,5126.03,2446.71,-0.0253262,15.2516
8.96,-0.631434,1.5485,3.96198,3.96199,3.38808,21.4369,5125.48,2446.44,-0.0253061,15.2512
8.961,-0.631414,1.54811,3.96189,3.9619,3.38737,21.4337,5124.92,2446.17,-0.0252855,15.2508
8.962,-0.631394,1.54772,3.96179,3.9618,3.38665,21.4305,5124.36,2445.9,-0.0252644,15.2504
8.963,-0.631375,1.54732,3.9617,3.96171,3.38593,21.4274,5123.8,2445.62,-0.0252428,15.25
8.964,-0.631355,1.54693,3.96161,3.96162,3.38521,21.4242,5123.23,2445.34,-0.0252206,15.2497
8.965,-0.631335,1.54654,3.96152,3.96153,3.3845,21.4211,5122.65,2445.06,-0.025198,15.2493
8.966,-0.631316,1.54615,3.96143,3.96144,3.38378,21.4179,5122.08,2444.78,-0.0251748,15.249
8.967,-0.631296,1.54576,3.96134,3.96135,3.38306,21.4148,5121.49,2444.49,-0.0251512,15.2486
8.968,-0.631276,1.54537,3.96125,3.96126,3.38234,21.4116,5120.91,2444.2,-0.0251271,15.2483
8.969,-0.631257,1.54498,3.96116,3.96117,3.38161,21.4085,5120.32,2443.91,-0.0251025,15.248
8.97,-0.631237,1.5446,3.96107,3.96108,3.38089,21.4053,5119.72,2443.62,-0.0250775,15.2476
8.971,-0.631217,1.54421,3.96098,3.96099,3.38017,21.4022,5119.12,2443.32,-0.025052,15.2473
8.972,-0.631198,1.54382,3.96089,3.9609,3.37945,21.399,5118.52,2443.03,-0.025026,15.247
8.973,-0.631178,1.54343,3.9608,3.96081,3.37872,21.3959,5117.91,2442.73,-0.0249997,15.2466
8.974,-0.631158,1.54304,3.96071,3.96072,3.378,21.3927,5117.3,2442.43,-0.0249728,15.2463
8.975,-0.631139,1.54266,3.96063,3.96063,3.37727,21.3896,5116.69,2442.13,-0.0249456,15.246
8.976,-0.631119,1.54227,3.96054,3.96055,3.37655,21.3864,5116.07,2441.82,-0.0249179,15.2457
8.977,-0.631099,1.54188,3.96045,3.96046,3.37582,21.3833,5115.44,2441.51,-0.0248898,15.2454
8.978,-0.631079,1.5415,3.96036,3.96037,3.37509,21.3801,5114.81,2441.2,-0.0248613,15.245
8.979,-0.631059,1.54111,3.96028,3.96029,3.37436,21.377,5114.18,2440.89,-0.0248324,15.2447
8.98,-0.63104,1.54072,3.96019,3.9602,3.37363,21.3738,5113.54,2440.58,-0.0248031,15.2444
8.981,-0.63102,1.54034,3.9601,3.96011,3.3729,21.3707,5112.9,2440.26,-0.0247735,15.244
8.982,-0.631,1.53995,3.96002,3.96003,3.37217,21.3676,5112.25,2439.94,-0.0247434,15.2437
8.983,-0.63098,1.53957,3.95993,3.95994,3.37144,21.3644,5111.6,2439.62,-0.024713,15.2434
8.984,-0.63096,1.53918,3.95985,3.95986,3.37071,21.3613,5110.95,2439.3,-0.0246823,15.243
8.985,-0.63094,1.5388,3.95976,3.95977,3.36998,21.3581,5110.29,2438.98,-0.0246512,15.2427
8.986,-0.63092,1.53841,3.95968,3.95969,3.36925,21.355,5109.63,2438.65,-0.0246197,15.2423
8.987,-0.6309,1.53803,3.95959,3.9596,3.36851,21.3518,5108.96,2438.32,-0.024588,15.2419
8.988,-0.63088,1.53764,3.95951,3.95952,3.36778,21.3487,5108.29,2437.99,-0.0245559,15.2416
8.989,-0.63086,1.53726,3.95942,3.95943,3.36704,21.3456,5107.61,2437.66,-0.0245235,15.2412
8.99,-0.63084,1.53688,3.95934,3.95935,3.36631,21.3424,5106.93,2437.33,-0.0244908,15.2408
8.991,-0.63082,1.53649,3.95926,3.95927,3.36557,21.3393,5106.25,2436.99,-0.0244578,15.2404
8.992,-0.6308,1.53611,3.95917,3.95918,3.36483,21.3361,5105.56,2436.65,-0.0244244,15.24
8.993,-0.63078,1.53573,3.95909,3.9591,3.3641,21.333,5104.87,2436.31,-0.0243909,15.2396
8.994,-0.63076,1.53535,3.95901,3.95902,3.36336,21.3299,5104.17,2435.97,-0.024357,15.2392
8.995,-0.63074,1.53497,3.95893,3.95894,3.36262,21.3267,5103.47,2435.63,-0.0243229,15.2388
8.996,-0.63072,1.53458,3.95884,3.95885,3.36188,21.3236,5102.77,2435.28,-0.0242885,15.2383
8.997,-0.6307,1.5342,3.95876,3.95877,3.36114,21.3205,5102.06,2434.93,-0.0242539,15.2379
8.998,-0.630681,1.53382,3.95868,3.95869,3.3604,21.3173,5101.34,2434.58,-0.024219,15.2374
8.999,-0.630661,1.53344,3.9586,3.95861,3.35966,21.3142,5100.63,2434.23,-0.0241839,15.237
9,-0.630641,1.53306,3.95852,3.95853,3.35891,21.3111,5099.9,2433.88,-0.0241485,15.2365
9.001,-0.630621,1.53268,3.95844,3.95845,3.35817,21.3079,5099.18,2433.52,-0.024113,15.236
9.002,-0.630601,1.5323,3.95836,3.95837,3.35743,21.3048,5098.45,2433.17,-0.0240772,15.2355
9.003,-0.630581,1.53192,3.95828,3.95829,3.35668,21.3017,5097.71,2432.81,-0.0240412,15.235
9.004,-0.630561,1.53154,3.9582,3.95821,3.35594,21.2985,5096.97,2432.45,-0.024005,15.2344
9.005,-0.630541,1.53116,3.95812,3.95813,3.35519,21.2954,5096.23,2432.08,-0.0239687,15.2339
9.006,-0.630521,1.53078,3.95804,3.95805,3.35444,21.2923,5095.48,2431.72,-0.0239321,15.2334
9.007,-0.630501,1.5304,3.95796,3.95797,3.3537,21.2892,5094.73,2431.35,-0.0238954,15.2328
9.008,-0.630482,1.53002,3.95788,3.95789,3.35295,21.286,5093.98,2430.98,-0.0238584,15.2322
9.009,-0.630462,1.52964,3.95781,3.95782,3.3522,21.2829,5093.22,2430.61,-0.0238214,15.2316
9.01,-0.630442,1.52926,3.95773,3.95774,3.35145,21.2798,5092.46,2430.24,-0.0237841,15.231
9.011,-0.630422,1.52888,3.95765,3.95766,3.3507,21.2766,5091.69,2429.87,-0.0237468,15.2304
9.012,-0.630403,1.5285,3.95757,3.95758,3.34995,21.2735,5090.92,2429.49,-0.0237092,15.2297
9.013,-0.630383,1.52813,3.9575,3.95751,3.3492,21.2704,5090.14,2429.11,-0.0236715,15.2291
9.014,-0.630363,1.52775,3.95742,3.95743,3.34845,21.2673,5089.36,2428.73,-0.0236337,15.2284
9.015,-0.630344,1.52737,3.95734,3.95735,3.34769,21.2641,5088.58,2428.35,-0.0235958,15.2277
9.016,-0.630324,1.52699,3.95727,3.95728,3.34694,21.261,5087.79,2427.97,-0.0235577,15.227
9.017,-0.630304,1.52661,3.95719,3.9572,3.34619,21.2579,5087,2427.58,-0.0235195,15.2262
9.018,-0.630285,1.52624,3.95712,3.95713,3.34543,21.2548,5086.2,2427.2,-0.0234812,15.2255
9.019,-0.630265,1.52586,3.95704,3.95705,3.34468,21.2516,5085.4,2426.81,-0.0234428,15.2247
9.02,-0.630246,1.52548,3.95697,3.95698,3.34392,21.2485,5084.6,2426.42,-0.0234042,15.2239
9.021,-0.630226,1.52511,3.95689,3.9569,3.34316,21.2454,5083.79,2426.03,-0.0233656,15.2231
9.022,-0.630207,1.52473,3.95682,3.95683,3.34241,21.2423,5082.98,2425.63,-0.0233269,15.2223
9.023,-0.630187,1.52436,3.95674,3.95675,3.34165,21.2392,5082.17,2425.24,-0.023288,15.2214
9.024,-0.630168,1.52398,3.95667,3.95668,3.34089,21.236,5081.35,2424.84,-0.0232491,15.2205
9.025,-0.630148,1.5236,3.9566,3.95661,3.34013,21.2329,5080.52,2424.45,-0.0232101,15.2196
9.026,-0.630128,1.52323,3.95652,3.95653,3.33937,21.2298,5079.7,2424.05,-0.023171,15.2187
9.027,-0.630109,1.52285,3.95645,3.95646,3.33861,21.2267,5078.87,2423.65,-0.0231318,15.2178
9.028,-0.630089,1.52248,3.95638,3.95639,3.33785,21.2236,5078.03,2423.24,-0.0230926,15.2168
9.029,-0.63007,1.5221,3.9563,3.95631,3.33709,21.2205,5077.19,2422.84,-0.0230532,15.2158
9.03,-0.63005,1.52173,3.95623,3.95624,3.33632,21.2173,5076.35,2422.43,-0.0230138,15.2148
9.031,-0.630031,1.52135,3.95616,3.95617,3.33556,21.2142,5075.51,2422.03,-0.0229743,15.2137
9.032,-0.630011,1.52098,3.95609,3.9561,3.3348,21.2111,5074.66,2421.62,-0.0229347,15.2126
9.033,-0.629991,1.52061,3.95602,3.95603,3.33403,21.208,5073.8,2421.21,-0.0228951,15.2115
9.034,-0.629972,1.52023,3.95594,3.95596,3.33327,21.2049,5072.95,2420.8,-0.0228554,15.2104
9.035,-0.629952,1.51986,3.95587,3.95588,3.3325,21.2018,5072.09,2420.39,-0.0228156,15.2092
9.036,-0.629932,1.51949,3.9558,3.95581,3.33173,21.1986,5071.22,2419.97,-0.0227758,15.2081
9.037,-0.629912,1.51911,3.95573,3.95574,3.33097,21.1955,5070.35,2419.56,-0.0227359,15.2068
9.038,-0.629892,1.51874,3.95566,3.95567,3.3302,21.1924,5069.48,2419.14,-0.0226959,15.2056
9.039,-0.629873,1.51837,3.95559,3.9556,3.32943,21.1893,5068.61,2418.72,-0.0226559,15.2043
9.04,-0.629853,1.51799,3.95552,3.95553,3.32866,21.1862,5067.73,2418.3,-0.0226157,15.203
9.041,-0.629832,1.51762,3.95545,3.95546,3.32789,21.1831,5066.85,2417.88,-0.0225756,15.2017
9.042,-0.629812,1.51725,3.95539,3.9554,3.32712,21.18,5065.96,2417.46,-0.0225353,15.2003
9.043,-0.629792,1.51688,3.95532,3.95533,3.32635,21.1769,5065.07,2417.04,-0.022495,15.1989
9.044,-0.629772,1.51651,3.95525,3.95526,3.32557,21.1737,5064.18,2416.61,-0.0224546,15.1974
9.045,-0.629751,1.51614,3.95518,3.95519,3.3248,21.1706,5063.28,2416.19,-0.0224142,15.196
9.046,-0.629731,1.51576,3.95511,3.95512,3.32403,21.1675,5062.38,2415.76,-0.0223736,15.1945
9.047,-0.62971,1.51539,3.95504,3.95505,3.32325,21.1644,5061.48,2415.33,-0.022333,15.1929
9.048,-0.629689,1.51502,3.95498,3.95499,3.32248,21.1613,5060.58,2414.9,-0.0222924,15.1913
9.049,-0.629669,1.51465,3.95491,3.95492,3.3217,21.1582,5059.67,2414.47,-0.0222516,15.1897
9.05,-0.629648,1.51428,3.95484,3.95485,3.32093,21.1551,5058.75,2414.04,-0.0222108,15.1881
9.051,-0.629626,1.51391,3.95478,3.95479,3.32015,21.152,5057.84,2413.61,-0.0221699,15.1864
9.052,-0.629605,1.51354,3.95471,3.95472,3.31937,21.1489,5056.92,2413.18,-0.0221289,15.1847
9.053,-0.629584,1.51317,3.95464,3.95465,3.31859,21.1458,5056,2412.74,-0.0220878,15.183
9.054,-0.629562,1.5128,3.95458,3.95459,3.31781,21.1427,5055.07,2412.3,-0.0220466,15.1812
9.055,-0.62954,1.51243,3.95451,3.95452,3.31703,21.1396,5054.14,2411.87,-0.0220054,15.1793
9.056,-0.629519,1.51206,3.95445,3.95446,3.31625,21.1365,5053.21,2411.43,-0.021964,15.1775
9.057,-0.629496,1.51169,3.95438,3.95439,3.31547,21.1334,5052.27,2410.99,-0.0219226,15.1756
9.058,-0.629474,1.51133,3.95432,3.95433,3.31469,21.1303,5051.33,2410.55,-0.021881,15.1737
9.059,-0.629452,1.51096,3.95425,3.95426,3.31391,21.1271,5050.39,2410.11,-0.0218394,15.1717
9.06,-0.629429,1.51059,3.95419,3.9542,3.31312,21.124,5049.45,2409.67,-0.0217976,15.1697
9.061,-0.629407,1.51022,3.95412,3.95414,3.31234,21.1209,5048.5,2409.22,-0.0217558,15.1676
9.062,-0.629384,1.50985,3.95406,3.95407,3.31155,21.1178,5047.54,2408.78,-0.0217138,15.1655
9.063,-0.62936,1.50948,3.954,3.95401,3.31077,21.1147,5046.59,2408.33,-0.0216717,15.1634
9.064,-0.629337,1.50912,3.95393,3.95395,3.30998,21.1116,5045.63,2407.89,-0.0216295,15.1612
9.065,-0.629313,1.50875,3.95387,3.95388,3.30919,21.1085,5044.67,2407.44,-0.0215871,15.159
9.066,-0.62929,1.50838,3.95381,3.95382,3.30841,21.1054,5043.71,2406.99,-0.0215447,15.1568
9.067,-0.629266,1.50801,3.95375,3.95376,3.30762,21.1023,5042.74,2406.54,-0.021502,15.1545
9.068,-0.629242,1.50765,3.95369,3.9537,3.30683,21.0992,5041.77,2406.09,-0.0214593,15.1522
9.069,-0.629217,1.50728,3.95362,3.95363,3.30604,21.0961,5040.79,2405.64,-0.0214164,15.1498
9.07,-0.629192,1.50691,3.95356,3.95357,3.30525,21.093,5039.82,2405.19,-0.0213734,15.1474
9.071,-0.629168,1.50655,3.9535,3.95351,3.30446,21.0899,5038.84,2404.74,-0.0213302,15.145
9.072,-0.629142,1.50618,3.95344,3.95345,3.30366,21.0868,5037.85,2404.28,-0.0212868,15.1425
9.073,-0.629117,1.50581,3.95338,3.95339,3.30287,21.0837,5036.87,2403.83,-0.0212433,15.14
9.074,-0.629091,1.50545,3.95332,3.95333,3.30208,21.0806,5035.88,2403.37,-0.0211997,15.1375
9.075,-0.629066,1.50508,3.95326,3.95327,3.30128,21.0775,5034.89,2402.92,-0.0211558,15.1349
9.076,-0.62904,1.50472,3.9532,3.95321,3.30049,21.0744,5033.89,2402.46,-0.0211118,15.1322
9.077,-0.629013,1.50435,3.95314,3.95315,3.29969,21.0713,5032.89,2402,-0.0210676,15.1295
9.078,-0.628987,1.50399,3.95308,3.95309,3.29889,21.0682,5031.89,2401.54,-0.0210232,15.1268
9.079,-0.62896,1.50362,3.95302,3.95303,3.2981,21.0651,5030.88,2401.08,-0.0209787,15.1241
9.08,-0.628933,1.50326,3.95296,3.95297,3.2973,21.062,5029.88,2400.62,-0.0209339,15.1213
9.081,-0.628906,1.50289,3.9529,3.95292,3.2965,21.059,5028.87,2400.15,-0.020889,15.1185
9.082,-0.628878,1.50253,3.95285,3.95286,3.2957,21.0559,5027.85,2399.69,-0.0208438,15.1156
9.083,-0.62885,1.50216,3.95279,3.9528,3.2949,21.0528,5026.84,2399.23,-0.0207985,15.1127
9.084,-0.628822,1.5018,3.95273,3.95274,3.2941,21.0497,5025.82,2398.76,-0.0207529,15.1097
9.085,-0.628794,1.50143,3.95267,3.95268,3.2933,21.0466,5024.79,2398.3,-0.0207071,15.1067
9.086,-0.628765,1.50107,3.95262,3.95263,3.29249,21.0435,5023.77,2397.83,-0.0206612,15.1037
9.087,-0.628737,1.5007,3.95256,3.95257,3.29169,21.0404,5022.74,2397.36,-0.020615,15.1007
9.088,-0.628708,1.50034,3.9525,3.95251,3.29089,21.0373,5021.71,2396.89,-0.0205685,15.0976
9.089,-0.628678,1.49997,3.95245,3.95246,3.29008,21.0342,5020.67,2396.42,-0.0205219,15.0944
9.09,-0.628649,1.49961,3.95239,3.9524,3.28928,21.0311,5019.64,2395.95,-0.020475,15.0912
9.091,-0.628619,1.49925,3.95233,3.95235,3.28847,21.028,5018.6,2395.48,-0.0204279,15.088
9.092,-0.628589,1.49888,3.95228,3.95229,3.28766,21.0249,5017.55,2395.01,-0.0203805,15.0848
9.093,-0.628559,1.49852,3.95222,3.95224,3.28685,21.0218,5016.51,2394.53,-0.0203329,15.0815
9.094,-0.628529,1.49815,3.95217,3.95218,3.28605,21.0187,5015.46,2394.06,-0.0202851,15.0782
9.095,-0.628498,1.49779,3.95211,3.95213,3.28524,21.0156,5014.41,2393.58,-0.020237,15.0748
9.096,-0.628467,1.49743,3.95206,3.95207,3.28443,21.0125,5013.35,2393.11,-0.0201887,15.0714
9.097,-0.628436,1.49706,3.95201,3.95202,3.28362,21.0095,5012.3,2392.63,-0.0201401,15.068
9.098,-0.628405,1.4967,3.95195,3.95196,3.2828,21.0064,5011.24,2392.15,-0.0200913,15.0645
9.099,-0.628373,1.49634,3.9519,3.95191,3.28199,21.0033,5010.17,2391.68,-0.0200422,15.061
9.1,-0.628341,1.49598,3.95184,3.95186,3.28118,21.0002,5009.11,2391.2,-0.0199929,15.0575
9.101,-0.628309,1.49561,3.95179,3.9518,3.28037,20.9971,5008.04,2390.72,-0.0199433,15.0539
9.102,-0.628277,1.49525,3.95174,3.95175,3.27955,20.994,5006.97,2390.24,-0.0198935,15.0503
9.103,-0.628245,1.49489,3.95169,3.9517,3.27874,20.9909,5005.9,2389.75,-0.0198434,15.0467
9.104,-0.628212,1.49452,3.95163,3.95165,3.27792,20.9878,5004.82,2389.27,-0.019793,15.043
9.105,-0.628179,1.49416,3.95158,3.95159,3.2771,20.9847,5003.75,2388.79,-0.0197425,15.0394
9.106,-0.628146,1.4938,3.95153,3.95154,3.27629,20.9817,5002.67,2388.31,-0.0196916,15.0356
9.107,-0.628113,1.49344,3.95148,3.95149,3.27547,20.9786,5001.59,2387.82,-0.0196405,15.0319
9.108,-0.62808,1.49307,3.95143,3.95144,3.27465,20.9755,5000.5,2387.34,-0.0195891,15.0281
9.109,-0.628046,1.49271,3.95138,3.95139,3.27383,20.9724,4999.41,2386.85,-0.0195375,15.0243
9.11,-0.628012,1.49235,3.95132,3.95134,3.27301,20.9693,4998.33,2386.36,-0.0194857,15.0205
9.111,-0.627979,1.49199,3.95127,3.95129,3.27219,20.9662,4997.24,2385.88,-0.0194336,15.0166
9.112,-0.627945,1.49163,3.95122,3.95124,3.27137,20.9631,4996.14,2385.39,-0.0193812,15.0127
9.113,-0.62791,1.49126,3.95117,3.95119,3.27055,20.9601,4995.05,2384.9,-0.0193286,15.0088
9.114,-0.627876,1.4909,3.95112,3.95114,3.26972,20.957,4993.95,2384.41,-0.0192758,15.0048
9.115,-0.627841,1.49054,3.95107,3.95109,3.2689,20.9539,4992.85,2383.92,-0.0192228,15.0009
9.116,-0.627807,1.49018,3.95102,3.95104,3.26808,20.9508,4991.75,2383.43,-0.0191695,14.9969
9.117,-0.627772,1.48982,3.95098,3.95099,3.26725,20.9477,4990.65,2382.94,-0.019116,14.9929
9.118,-0.627737,1.48945,3.95093,3.95094,3.26643,20.9446,4989.55,2382.45,-0.0190622,14.9889
9.119,-0.627702,1.48909,3.95088,3.95089,3.2656,20.9416,4988.44,2381.96,-0.0190083,14.9848
9.12,-0.627667,1.48873,3.95083,3.95084,3.26477,20.9385,4987.33,2381.46,-0.0189541,14.9807
9.121,-0.627631,1.48837,3.95078,3.95079,3.26395,20.9354,4986.23,2380.97,-0.0188997,14.9766
9.122,-0.627596,1.48801,3.95073,3.95075,3.26312,20.9323,4985.12,2380.48,-0.0188452,14.9725
9.123,-0.62756,1.48765,3.95069,3.9507,3.26229,20.9292,4984,2379.98,-0.0187904,14.9684
9.124,-0.627525,1.48729,3.95064,3.95065,3.26146,20.9262,4982.89,2379.49,-0.0187355,14.9643
9.125,-0.627489,1.48692,3.95059,3.9506,3.26063,20.9231,4981.78,2379,-0.0186804,14.9601
9.126,-0.627453,1.48656,3.95054,3.95056,3.2598,20.92,4980.66,2378.5,-0.0186251,14.9559
9.127,-0.627417,1.4862,3.9505,3.95051,3.25897,20.9169,4979.55,2378.01,-0.0185696,14.9518
9.128,-0.627381,1.48584,3.95045,3.95046,3.25814,20.9138,4978.43,2377.51,-0.018514,14.9476
9.129,-0.627344,1.48548,3.9504,3.95042,3.2573,20.9108,4977.31,2377.02,-0.0184583,14.9434
9.13,-0.627308,1.48512,3.95036,3.95037,3.25647,20.9077,4976.2,2376.52,-0.0184024,14.9391
9.131,-0.627272,1.48476,3.95031,3.95033,3.25564,20.9046,4975.08,2376.02,-0.0183465,14.9349
9.132,-0.627235,1.4844,3.95027,3.95028,3.2548,20.9015,4973.96,2375.53,-0.0182904,14.9307
9.133,-0.627199,1.48404,3.95022,3.95023,3.25397,20.8985,4972.84,2375.03,-0.0182342,14.9264
9.134,-0.627162,1.48368,3.95018,3.95019,3.25313,20.8954,4971.71,2374.53,-0.0181779,14.9222
9.135,-0.627125,1.48332,3.95013,3.95014,3.25229,20.8923,4970.59,2374.04,-0.0181215,14.9179
9.136,-0.627088,1.48295,3.95009,3.9501,3.25146,20.8892,4969.47,2373.54,-0.0180651,14.9137
9.137,-0.627052,1.48259,3.95004,3.95006,3.25062,20.8862,4968.35,2373.04,-0.0180086,14.9094
9.138,-0.627015,1.48223,3.95,3.95001,3.24978,20.8831,4967.23,2372.54,-0.0179521,14.9051
9.139,-0.626978,1.48187,3.94996,3.94997,3.24894,20.88,4966.1,2372.05,-0.0178955,14.9009
9.14,-0.626941,1.48151,3.94991,3.94993,3.2481,20.8769,4964.98,2371.55,-0.017839,14.8966
9.141,-0.626903,1.48115,3.94987,3.94988,3.24726,20.8739,4963.86,2371.05,-0.0177824,14.8923
9.142,-0.626866,1.48079,3.94983,3.94984,3.24642,20.8708,4962.73,2370.55,-0.0177259,14.888
9.143,-0.626829,1.48043,3.94978,3.9498,3.24558,20.8677,4961.61,2370.05,-0.0176694,14.8838
9.144,-0.626792,1.48007,3.94974,3.94975,3.24473,20.8647,4960.49,2369.56,-0.0176129,14.8795
9.145,-0.626754,1.47971,3.9497,3.94971,3.24389,20.8616,4959.37,2369.06,-0.0175565,14.8752
9.146,-0.626717,1.47935,3.94966,3.94967,3.24305,20.8585,4958.24,2368.56,-0.0175002,14.871
9.147,-0.62668,1.47899,3.94962,3.94963,3.2422,20.8555,4957.12,2368.06,-0.0174439,14.8667
9.148,-0.626642,1.47863,3.94957,3.94959,3.24136,20.8524,4956,2367.57,-0.0173878,14.8625
9.149,-0.626605,1.47827,3.94953,3.94955,3.24051,20.8493,4954.88,2367.07,-0.0173318,14.8582
9.15,-0.626567,1.47791,3.94949,3.9495,3.23967,20.8463,4953.76,2366.57,-0.017276,14.854
9.151,-0.62653,1.47755,3.94945,3.94946,3.23882,20.8432,4952.64,2366.08,-0.0172203,14.8497
9.152,-0.626492,1.47719,3.94941,3.94942,3.23797,20.8401,4951.52,2365.58,-0.0171648,14.8455
9.153,-0.626455,1.47683,3.94937,3.94938,3.23712,20.8371,4950.4,2365.08,-0.0171094,14.8413
9.154,-0.626417,1.47647,3.94933,3.94934,3.23627,20.834,4949.28,2364.59,-0.0170543,14.8371
9.155,-0.626379,1.47611,3.94929,3.9493,3.23542,20.8309,4948.17,2364.09,-0.0169994,14.8329
9.156,-0.626341,1.47575,3.94925,3.94926,3.23457,20.8279,4947.05,2363.59,-0.0169448,14.8287
9.157,-0.626304,1.47539,3.94921,3.94923,3.23372,20.8248,4945.93,2363.1,-0.0168904,14.8245
9.158,-0.626266,1.47503,3.94917,3.94919,3.23287,20.8218,4944.82,2362.6,-0.0168363,14.8203
9.159,-0.626228,1.47467,3.94914,3.94915,3.23202,20.8187,4943.7,2362.11,-0.0167826,14.8162
9.16,-0.62619,1.47431,3.9491,3.94911,3.23117,20.8156,4942.59,2361.61,-0.0167291,14.812
9.161,-0.626153,1.47395,3.94906,3.94907,3.23031,20.8126,4941.48,2361.12,-0.016676,14.8079
9.162,-0.626115,1.47359,3.94902,3.94903,3.22946,20.8095,4940.37,2360.62,-0.0166232,14.8037
9.163,-0.626077,1.47323,3.94898,3.949,3.2286,20.8065,4939.26,2360.13,-0.0165708,14.7996
9.164,-0.626039,1.47287,3.94895,3.94896,3.22775,20.8034,4938.15,2359.64,-0.0165188,14.7955
9.165,-0.626001,1.47251,3.94891,3.94892,3.22689,20.8004,4937.04,2359.14,-0.0164673,14.7914
9.166,-0.625963,1.47215,3.94887,3.94888,3.22604,20.7973,4935.93,2358.65,-0.0164161,14.7873
9.167,-0.625925,1.47179,3.94884,3.94885,3.22518,20.7942,4934.83,2358.16,-0.0163655,14.7832
9.168,-0.625887,1.47143,3.9488,3.94881,3.22432,20.7912,4933.72,2357.67,-0.0163153,14.7792
9.169,-0.625849,1.47107,3.94876,3.94878,3.22346,20.7881,4932.62,2357.17,-0.0162656,14.7751
9.17,-0.625811,1.47071,3.94873,3.94874,3.2226,20.7851,4931.52,2356.68,-0.0162164,14.7711
9.171,-0.625773,1.47036,3.94869,3.94871,3.22174,20.782,4930.42,2356.19,-0.0161677,14.7671
9.172,-0.625735,1.47,3.94866,3.94867,3.22088,20.779,4929.32,2355.7,-0.0161196,14.7631
9.173,-0.625697,1.46964,3.94862,3.94864,3.22002,20.7759,4928.22,2355.21,-0.016072,14.7591
9.174,-0.625659,1.46928,3.94859,3.9486,3.21916,20.7729,4927.12,2354.72,-0.0160251,14.7551
9.175,-0.625621,1.46892,3.94855,3.94857,3.21829,20.7698,4926.02,2354.23,-0.0159787,14.7511
9.176,-0.625582,1.46856,3.94852,3.94853,3.21743,20.7668,4924.93,2353.74,-0.015933,14.7471
9.177,-0.625544,1.4682,3.94849,3.9485,3.21657,20.7637,4923.83,2353.25,-0.0158879,14.7432
9.178,-0.625506,1.46784,3.94845,3.94846,3.2157,20.7607,4922.74,2352.76,-0.0158435,14.7392
9.179,-0.625468,1.46748,3.94842,3.94843,3.21484,20.7577,4921.65,2352.28,-0.0157998,14.7353
9.18,-0.62543,1.46712,3.94839,3.9484,3.21397,20.7546,4920.56,2351.79,-0.0157567,14.7313
9.181,-0.625391,1.46676,3.94835,3.94837,3.2131,20.7516,4919.47,2351.3,-0.0157144,14.7274
9.182,-0.625353,1.4664,3.94832,3.94833,3.21224,20.7485,4918.38,2350.82,-0.0156728,14.7235
9.183,-0.625315,1.46604,3.94829,3.9483,3.21137,20.7455,4917.29,2350.33,-0.015632,14.7196
9.184,-0.625277,1.46568,3.94826,3.94827,3.2105,20.7424,4916.21,2349.84,-0.0155919,14.7158
9.185,-0.625238,1.46532,3.94823,3.94824,3.20963,20.7394,4915.12,2349.36,-0.0155526,14.7119
9.186,-0.6252,1.46496,3.94819,3.94821,3.20876,20.7364,4914.04,2348.88,-0.0155141,14.708
9.187,-0.625161,1.4646,3.94816,3.94817,3.20789,20.7333,4912.96,2348.39,-0.0154764,14.7041
9.188,-0.625123,1.46424,3.94813,3.94814,3.20702,20.7303,4911.88,2347.91,-0.0154395,14.7003
9.189,-0.625085,1.46389,3.9481,3.94811,3.20615,20.7272,4910.8,2347.42,-0.0154035,14.6965
9.19,-0.625046,1.46353,3.94807,3.94808,3.20527,20.7242,4909.72,2346.94,-0.0153684,14.6926
9.191,-0.625008,1.46317,3.94804,3.94805,3.2044,20.7212,4908.64,2346.46,-0.0153341,14.6888
9.192,-0.624969,1.46281,3.94801,3.94802,3.20353,20.7181,4907.57,2345.98,-0.0153007,14.685
9.193,-0.624931,1.46245,3.94798,3.94799,3.20265,20.7151,4906.49,2345.5,-0.0152682,14.6812
9.194,-0.624892,1.46209,3.94795,3.94796,3.20178,20.7121,4905.42,2345.02,-0.0152366,14.6774
9.195,-0.624853,1.46173,3.94792,3.94793,3.2009,20.709,4904.35,2344.54,-0.015206,14.6736
9.196,-0.624815,1.46137,3.94789,3.9479,3.20003,20.706,4903.27,2344.06,-0.0151763,14.6698
9.197,-0.624776,1.46101,3.94786,3.94788,3.19915,20.703,4902.2,2343.58,-0.0151475,14.666
9.198,-0.624737,1.46065,3.94784,3.94785,3.19827,20.6999,4901.14,2343.1,-0.0151198,14.6622
9.199,-0.624699,1.46029,3.94781,3.94782,3.1974,20.6969,4900.07,2342.62,-0.0150929,14.6584
9.2,-0.62466,1.45993,3.94778,3.94779,3.19652,20.6939,4899,2342.14,-0.0150671,14.6546
9.201,-0.624621,1.45957,3.94775,3.94776,3.19564,20.6908,4897.94,2341.67,-0.0150423,14.6509
9.202,-0.624582,1.45921,3.94772,3.94774,3.19476,20.6878,4896.87,2341.19,-0.0150184,14.6471
9.203,-0.624543,1.45885,3.9477,3.94771,3.19388,20.6848,4895.81,2340.71,-0.0149956,14.6433
9.204,-0.624504,1.45849,3.94767,3.94768,3.193,20.6818,4894.75,2340.24,-0.0149738,14.6396
9.205,-0.624465,1.45813,3.94764,3.94765,3.19212,20.6787,4893.69,2339.76,-0.0149531,14.6358
9.206,-0.624426,1.45777,3.94761,3.94763,3.19123,20.6757,4892.63,2339.29,-0.0149333,14.6321
9.207,-0.624387,1.45741,3.94759,3.9476,3.19035,20.6727,4891.57,2338.81,-0.0149146,14.6283
9.208,-0.624348,1.45705,3.94756,3.94757,3.18947,20.6696,4890.52,2338.34,-0.014897,14.6246
9.209,-0.624308,1.4567,3.94754,3.94755,3.18858,20.6666,4889.46,2337.87,-0.0148804,14.6209
9.21,-0.624269,1.45634,3.94751,3.94752,3.1877,20.6636,4888.41,2337.39,-0.0148649,14.6171
9.211,-0.62423,1.45598,3.94748,3.9475,3.18682,20.6606,4887.35,2336.92,-0.0148504,14.6134
9.212,-0.62419,1.45562,3.94746,3.94747,3.18593,20.6576,4886.3,2336.45,-0.014837,14.6097
9.213,-0.624151,1.45526,3.94743,3.94745,3.18504,20.6545,4885.25,2335.98,-0.0148247,14.6059
9.214,-0.624111,1.4549,3.94741,3.94742,3.18416,20.6515,4884.2,2335.51,-0.0148135,14.6022
9.215,-0.624072,1.45454,3.94738,3.9474,3.18327,20.6485,4883.16,2335.04,-0.0148033,14.5985
9.216,-0.624032,1.45418,3.94736,3.94737,3.18238,20.6455,4882.11,2334.57,-0.0147942,14.5948
9.217,-0.623992,1.45382,3.94733,3.94735,3.1815,20.6425,4881.07,2334.11,-0.0147862,14.5911
9.218,-0.623953,1.45346,3.94731,3.94732,3.18061,20.6394,4880.02,2333.64,-0.0147793,14.5874
9.219,-0.623913,1.4531,3.94729,3.9473,3.17972,20.6364,4878.98,2333.17,-0.0147734,14.5836
9.22,-0.623873,1.45274,3.94726,3.94727,3.17883,20.6334,4877.94,2332.71,-0.0147686,14.5799
9.221,-0.623833,1.45238,3.94724,3.94725,3.17794,20.6304,4876.9,2332.24,-0.0147649,14.5763
9.222,-0.623793,1.45202,3.94721,3.94723,3.17705,20.6274,4875.86,2331.77,-0.0147623,14.5726
9.223,-0.623752,1.45166,3.94719,3.9472,3.17616,20.6244,4874.83,2331.31,-0.0147608,14.5689
9.224,-0.623712,1.4513,3.94717,3.94718,3.17527,20.6213,4873.79,2330.85,-0.0147603,14.5652
9.225,-0.623672,1.45094,3.94714,3.94716,3.17438,20.6183,4872.76,2330.38,-0.0147609,14.5615
9.226,-0.623632,1.45057,3.94712,3.94713,3.17348,20.6153,4871.73,2329.92,-0.0147626,14.5578
9.227,-0.623591,1.45021,3.9471,3.94711,3.17259,20.6123,4870.7,2329.46,-0.0147653,14.5542
9.228,-0.62355,1.44985,3.94708,3.94709,3.1717,20.6093,4869.67,2329,-0.014769,14.5505
9.229,-0.62351,1.44949,3.94705,3.94707,3.1708,20.6063,4868.65,2328.54,-0.0147738,14.5468
9.23,-0.623469,1.44913,3.94703,3.94704,3.16991,20.6033,4867.62,2328.08,-0.0147797,14.5432
9.231,-0.623428,1.44877,3.94701,3.94702,3.16902,20.6003,4866.6,2327.62,-0.0147866,14.5396
9.232,-0.623387,1.44841,3.94699,3.947,3.16812,20.5973,4865.58,2327.17,-0.0147945,14.5359
9.233,-0.623346,1.44805,3.94697,3.94698,3.16723,20.5942,4864.56,2326.71,-0.0148034,14.5323
9.234,-0.623305,1.44769,3.94694,3.94696,3.16633,20.5912,4863.54,2326.25,-0.0148133,14.5287
9.235,-0.623264,1.44733,3.94692,3.94694,3.16543,20.5882,4862.53,2325.8,-0.0148243,14.5251
9.236,-0.623223,1.44697,3.9469,3.94691,3.16454,20.5852,4861.51,2325.34,-0.0148362,14.5215
9.237,-0.623181,1.44661,3.94688,3.94689,3.16364,20.5822,4860.5,2324.89,-0.0148491,14.5179
9.238,-0.62314,1.44624,3.94686,3.94687,3.16274,20.5792,4859.49,2324.44,-0.0148629,14.5143
9.239,-0.623098,1.44588,3.94684,3.94685,3.16185,20.5762,4858.48,2323.99,-0.0148778,14.5107
9.24,-0.623056,1.44552,3.94682,3.94683,3.16095,20.5732,4857.48,2323.54,-0.0148935,14.5071
9.241,-0.623015,1.44516,3.9468,3.94681,3.16005,20.5702,4856.48,2323.09,-0.0149102,14.5036
9.242,-0.622973,1.4448,3.94678,3.94679,3.15915,20.5672,4855.48,2322.64,-0.0149279,14.5001
9.243,-0.622931,1.44444,3.94676,3.94677,3.15825,20.5642,4854.48,2322.19,-0.0149464,14.4965
9.244,-0.622888,1.44407,3.94674,3.94675,3.15735,20.5612,4853.48,2321.74,-0.0149658,14.493
9.245,-0.622846,1.44371,3.94672,3.94673,3.15645,20.5582,4852.49,2321.29,-0.0149861,14.4895
9.246,-0.622804,1.44335,3.9467,3.94671,3.15555,20.5552,4851.49,2320.85,-0.0150073,14.486
9.247,-0.622761,1.44299,3.94668,3.94669,3.15465,20.5522,4850.5,2320.4,-0.0150293,14.4825
9.248,-0.622719,1.44262,3.94666,3.94667,3.15375,20.5492,4849.52,2319.96,-0.0150521,14.4791
9.249,-0.622676,1.44226,3.94664,3.94665,3.15285,20.5462,4848.53,2319.52,-0.0150758,14.4756
9.25,-0.622633,1.4419,3.94662,3.94663,3.15195,20.5432,4847.55,2319.08,-0.0151003,14.4722
9.251,-0.622591,1.44153,3.9466,3.94661,3.15104,20.5402,4846.57,2318.64,-0.0151255,14.4688
9.252,-0.622548,1.44117,3.94658,3.94659,3.15014,20.5372,4845.59,2318.2,-0.0151516,14.4654
9.253,-0.622505,1.44081,3.94656,3.94657,3.14924,20.5342,4844.62,2317.76,-0.0151784,14.462
9.254,-0.622461,1.44044,3.94654,3.94656,3.14833,20.5313,4843.65,2317.32,-0.0152059,14.4586
9.255,-0.622418,1.44008,3.94652,3.94654,3.14743,20.5283,4842.68,2316.89,-0.0152341,14.4553
9.256,-0.622375,1.43972,3.94651,3.94652,3.14653,20.5253,4841.71,2316.45,-0.0152631,14.4519
9.257,-0.622331,1.43935,3.94649,3.9465,3.14562,20.5223,4840.75,2316.02,-0.0152927,14.4486
9.258,-0.622287,1.43899,3.94647,3.94648,3.14472,20.5193,4839.79,2315.58,-0.015323,14.4453
9.259,-0.622244,1.43862,3.94645,3.94646,3.14381,20.5163,4838.83,2315.15,-0.015354,14.442
9.26,-0.6222,1.43826,3.94643,3.94645,3.14291,20.5133,4837.87,2314.72,-0.0153855,14.4388
9.261,-0.622156,1.4379,3.94642,3.94643,3.142,20.5103,4836.92,2314.29,-0.0154177,14.4355
9.262,-0.622112,1.43753,3.9464,3.94641,3.1411,20.5073,4835.97,2313.86,-0.0154505,14.4323
9.263,-0.622068,1.43717,3.94638,3.94639,3.14019,20.5044,4835.02,2313.44,-0.0154839,14.429
9.264,-0.622023,1.4368,3.94636,3.94637,3.13928,20.5014,4834.07,2313.01,-0.0155178,14.4258
9.265,-0.621979,1.43643,3.94634,3.94636,3.13838,20.4984,4833.13,2312.58,-0.0155522,14.4227
9.266,-0.621934,1.43607,3.94633,3.94634,3.13747,20.4954,4832.19,2312.16,-0.0155872,14.4195
9.267,-0.62189,1.4357,3.94631,3.94632,3.13656,20.4924,4831.26,2311.74,-0.0156227,14.4163
9.268,-0.621845,1.43534,3.94629,3.94631,3.13565,20.4894,4830.32,2311.32,-0.0156586,14.4132
9.269,-0.6218,1.43497,3.94628,3.94629,3.13475,20.4865,4829.39,2310.9,-0.015695,14.4101
9.27,-0.621755,1.4346,3.94626,3.94627,3.13384,20.4835,4828.46,2310.48,-0.0157318,14.407
9.271,-0.62171,1.43424,3.94624,3.94625,3.13293,20.4805,4827.54,2310.06,-0.0157691,14.4039
9.272,-0.621665,1.43387,3.94623,3.94624,3.13202,20.4775,4826.62,2309.64,-0.0158067,14.4009
9.273,-0.62162,1.4335,3.94621,3.94622,3.13111,20.4745,4825.7,2309.22,-0.0158448,14.3978
9.274,-0.621574,1.43314,3.94619,3.9462,3.1302,20.4716,4824.78,2308.81,-0.0158831,14.3948
9.275,-0.621529,1.43277,3.94618,3.94619,3.12929,20.4686,4823.87,2308.4,-0.0159219,14.3918
9.276,-0.621483,1.4324,3.94616,3.94617,3.12838,20.4656,4822.96,2307.98,-0.0159609,14.3888
9.277,-0.621438,1.43203,3.94614,3.94616,3.12747,20.4626,4822.05,2307.57,-0.0160003,14.3858
9.278,-0.621392,1.43166,3.94613,3.94614,3.12656,20.4597,4821.14,2307.16,-0.0160399,14.3828
9.279,-0.621346,1.4313,3.94611,3.94612,3.12565,20.4567,4820.24,2306.75,-0.0160798,14.3798
9.28,-0.6213,1.43093,3.9461,3.94611,3.12474,20.4537,4819.34,2306.35,-0.01612,14.3769
9.281,-0.621254,1.43056,3.94608,3.94609,3.12383,20.4508,4818.44,2305.94,-0.0161604,14.374
9.282,-0.621208,1.43019,3.94606,3.94608,3.12292,20.4478,4817.55,2305.54,-0.016201,14.3711
9.283,-0.621161,1.42982,3.94605,3.94606,3.12201,20.4448,4816.66,2305.13,-0.0162417,14.3682
9.284,-0.621115,1.42945,3.94603,3.94604,3.1211,20.4418,4815.77,2304.73,-0.0162827,14.3653
9.285,-0.621068,1.42908,3.94602,3.94603,3.12018,20.4389,4814.88,2304.33,-0.0163238,14.3624
9.286,-0.621022,1.42871,3.946,3.94601,3.11927,20.4359,4814,2303.93,-0.016365,14.3595
9.287,-0.620975,1.42834,3.94599,3.946,3.11836,20.4329,4813.12,2303.53,-0.0164064,14.3567
9.288,-0.620928,1.42797,3.94597,3.94598,3.11745,20.43,4812.24,2303.13,-0.0164478,14.3538
9.289,-0.620882,1.4276,3.94595,3.94597,3.11653,20.427,4811.37,2302.73,-0.0164894,14.351
9.29,-0.620835,1.42723,3.94594,3.94595,3.11562,20.424,4810.49,2302.34,-0.016531,14.3482
9.291,-0.620788,1.42686,3.94592,3.94594,3.11471,20.4211,4809.62,2301.94,-0.0165727,14.3454
9.292,-0.62074,1.42648,3.94591,3.94592,3.1138,20.4181,4808.76,2301.55,-0.0166144,14.3426
9.293,-0.620693,1.42611,3.94589,3.94591,3.11288,20.4151,4807.89,2301.15,-0.0166561,14.3398
9.294,-0.620646,1.42574,3.94588,3.94589,3.11197,20.4122,4807.03,2300.76,-0.0166978,14.337
9.295,-0.620598,1.42537,3.94586,3.94588,3.11105,20.4092,4806.17,2300.37,-0.0167395,14.3343
9.296,-0.620551,1.425,3.94585,3.94586,3.11014,20.4063,4805.31,2299.98,-0.0167812,14.3315
9.297,-0.620503,1.42462,3.94583,3.94585,3.10923,20.4033,4804.45,2299.59,-0.0168228,14.3288
9.298,-0.620456,1.42425,3.94582,3.94583,3.10831,20.4003,4803.6,2299.21,-0.0168644,14.326
9.299,-0.620408,1.42388,3.9458,3.94582,3.1074,20.3974,4802.75,2298.82,-0.0169059,14.3233
9.3,-0.62036,1.4235,3.94579,3.9458,3.10648,20.3944,4801.9,2298.44,-0.0169474,14.3205
9.301,-0.620312,1.42313,3.94577,3.94579,3.10557,20.3915,4801.06,2298.05,-0.0169887,14.3178
9.302,-0.620264,1.42275,3.94576,3.94577,3.10465,20.3885,4800.21,2297.67,-0.01703,14.3151
9.303,-0.620216,1.42238,3.94574,3.94576,3.10374,20.3855,4799.37,2297.29,-0.0170711,14.3124
9.304,-0.620168,1.42201,3.94573,3.94574,3.10282,20.3826,4798.53,2296.91,-0.0171121,14.3097
9.305,-0.62012,1.42163,3.94572,3.94573,3.10191,20.3796,4797.69,2296.53,-0.0171529,14.307
9.306,-0.620071,1.42126,3.9457,3.94571,3.10099,20.3767,4796.86,2296.15,-0.0171936,14.3043
9.307,-0.620023,1.42088,3.94569,3.9457,3.10008,20.3737,4796.03,2295.77,-0.0172341,14.3016
9.308,-0.619974,1.4205,3.94567,3.94568,3.09916,20.3708,4795.2,2295.39,-0.0172744,14.2989
9.309,-0.619926,1.42013,3.94566,3.94567,3.09824,20.3678,4794.37,2295.01,-0.0173146,14.2963
9.31,-0.619877,1.41975,3.94564,3.94565,3.09733,20.3649,4793.54,2294.64,-0.0173545,14.2936
9.311,-0.619828,1.41938,3.94563,3.94564,3.09641,20.3619,4792.72,2294.26,-0.0173943,14.2909
9.312,-0.61978,1.419,3.94561,3.94562,3.0955,20.359,4791.89,2293.89,-0.0174338,14.2883
9.313,-0.619731,1.41862,3.9456,3.94561,3.09458,20.356,4791.07,2293.52,-0.0174732,14.2856
9.314,-0.619682,1.41824,3.94558,3.9456,3.09366,20.3531,4790.25,2293.15,-0.0175123,14.283
9.315,-0.619633,1.41787,3.94557,3.94558,3.09275,20.3501,4789.44,2292.78,-0.0175511,14.2803
9.316,-0.619584,1.41749,3.94555,3.94557,3.09183,20.3472,4788.62,2292.41,-0.0175897,14.2777
9.317,-0.619535,1.41711,3.94554,3.94555,3.09091,20.3442,4787.81,2292.04,-0.0176281,14.2751
9.318,-0.619486,1.41673,3.94552,3.94554,3.09,20.3413,4787,2291.67,-0.0176662,14.2724
9.319,-0.619436,1.41635,3.94551,3.94552,3.08908,20.3383,4786.19,2291.3,-0.0177041,14.2698
9.32,-0.619387,1.41598,3.94549,3.94551,3.08816,20.3354,4785.38,2290.94,-0.0177417,14.2672
9.321,-0.619338,1.4156,3.94548,3.94549,3.08725,20.3324,4784.58,2290.57,-0.017779,14.2646
9.322,-0.619288,1.41522,3.94547,3.94548,3.08633,20.3295,4783.77,2290.21,-0.017816,14.262
9.323,-0.619239,1.41484,3.94545,3.94546,3.08541,20.3265,4782.97,2289.84,-0.0178528,14.2593
9.324,-0.61919,1.41446,3.94544,3.94545,3.0845,20.3236,4782.17,2289.48,-0.0178893,14.2567
9.325,-0.61914,1.41408,3.94542,3.94543,3.08358,20.3206,4781.37,2289.12,-0.0179255,14.2541
9.326,-0.619091,1.4137,3.94541,3.94542,3.08266,20.3177,4780.57,2288.75,-0.0179615,14.2516
9.327,-0.619041,1.41332,3.94539,3.9454,3.08175,20.3147,4779.78,2288.39,-0.0179971,14.249
9.328,-0.618991,1.41293,3.94538,3.94539,3.08083,20.3118,4778.99,2288.03,-0.0180325,14.2464
9.329,-0.618942,1.41255,3.94536,3.94537,3.07991,20.3088,4778.19,2287.67,-0.0180675,14.2438
9.33,-0.618892,1.41217,3.94535,3.94536,3.079,20.3059,4777.4,2287.32,-0.0181023,14.2412
9.331,-0.618842,1.41179,3.94533,3.94534,3.07808,20.303,4776.61,2286.96,-0.0181368,14.2387
9.332,-0.618793,1.41141,3.94532,3.94533,3.07716,20.3,4775.83,2286.6,-0.018171,14.2361
9.333,-0.618743,1.41103,3.9453,3.94531,3.07624,20.2971,4775.04,2286.24,-0.0182049,14.2335
9.334,-0.618693,1.41064,3.94528,3.9453,3.07533,20.2941,4774.26,2285.89,-0.0182386,14.231
9.335,-0.618644,1.41026,3.94527,3.94528,3.07441,20.2912,4773.48,2285.53,-0.0182719,14.2285
9.336,-0.618594,1.40988,3.94525,3.94527,3.07349,20.2883,4772.7,2285.18,-0.018305,14.2259
9.337,-0.618544,1.40949,3.94524,3.94525,3.07258,20.2853,4771.92,2284.82,-0.0183377,14.2234
9.338,-0.618495,1.40911,3.94522,3.94523,3.07166,20.2824,4771.14,2284.47,-0.0183703,14.2209
9.339,-0.618445,1.40872,3.94521,3.94522,3.07074,20.2794,4770.36,2284.12,-0.0184025,14.2183
9.34,-0.618395,1.40834,3.94519,3.9452,3.06983,20.2765,4769.59,2283.77,-0.0184344,14.2158
9.341,-0.618346,1.40796,3.94518,3.94519,3.06891,20.2736,4768.82,2283.42,-0.0184661,14.2133
9.342,-0.618296,1.40757,3.94516,3.94517,3.06799,20.2706,4768.05,2283.07,-0.0184976,14.2108
9.343,-0.618246,1.40719,3.94514,3.94516,3.06708,20.2677,4767.28,2282.72,-0.0185287,14.2084
9.344,-0.618197,1.4068,3.94513,3.94514,3.06616,20.2648,4766.51,2282.37,-0.0185597,14.2059
9.345,-0.618147,1.40641,3.94511,3.94512,3.06524,20.2618,4765.74,2282.02,-0.0185903,14.2034
9.346,-0.618098,1.40603,3.9451,3.94511,3.06433,20.2589,4764.98,2281.67,-0.0186208,14.2009
9.347,-0.618048,1.40564,3.94508,3.94509,3.06341,20.2559,4764.22,2281.33,-0.018651,14.1985
9.348,-0.617999,1.40525,3.94506,3.94508,3.0625,20.253,4763.45,2280.98,-0.0186809,14.1961
9.349,-0.61795,1.40487,3.94505,3.94506,3.06158,20.2501,4762.7,2280.63,-0.0187107,14.1936
9.35,-0.617901,1.40448,3.94503,3.94504,3.06066,20.2471,4761.94,2280.29,-0.0187402,14.1912
9.351,-0.617851,1.40409,3.94501,3.94503,3.05975,20.2442,4761.18,2279.95,-0.0187695,14.1888
9.352,-0.617802,1.4037,3.945,3.94501,3.05883,20.2413,4760.43,2279.6,-0.0187987,14.1864
9.353,-0.617753,1.40332,3.94498,3.94499,3.05792,20.2383,4759.67,2279.26,-0.0188276,14.184
9.354,-0.617704,1.40293,3.94496,3.94497,3.057,20.2354,4758.92,2278.92,-0.0188563,14.1816
9.355,-0.617656,1.40254,3.94495,3.94496,3.05609,20.2325,4758.17,2278.58,-0.0188849,14.1793
9.356,-0.617607,1.40215,3.94493,3.94494,3.05517,20.2295,4757.43,2278.24,-0.0189133,14.1769
9.357,-0.617558,1.40176,3.94491,3.94492,3.05426,20.2266,4756.68,2277.9,-0.0189415,14.1746
9.358,-0.61751,1.40137,3.94489,3.94491,3.05334,20.2237,4755.94,2277.56,-0.0189695,14.1722
9.359,-0.617462,1.40098,3.94488,3.94489,3.05243,20.2208,4755.19,2277.22,-0.0189975,14.1699
9.36,-0.617413,1.40059,3.94486,3.94487,3.05151,20.2178,4754.45,2276.88,-0.0190253,14.1676
9.361,-0.617365,1.4002,3.94484,3.94485,3.0506,20.2149,4753.71,2276.54,-0.0190529,14.1653
9.362,-0.617317,1.39981,3.94482,3.94484,3.04968,20.212,4752.98,2276.21,-0.0190805,14.163
9.363,-0.617269,1.39942,3.94481,3.94482,3.04877,20.209,4752.24,2275.87,-0.0191079,14.1608
9.364,-0.617222,1.39903,3.94479,3.9448,3.04785,20.2061,4751.51,2275.54,-0.0191352,14.1585
9.365,-0.617174,1.39864,3.94477,3.94478,3.04694,20.2032,4750.78,2275.2,-0.0191625,14.1563
9.366,-0.617127,1.39825,3.94475,3.94476,3.04603,20.2003,4750.05,2274.87,-0.0191896,14.1541
9.367,-0.61708,1.39785,3.94473,3.94474,3.04511,20.1973,4749.32,2274.54,-0.0192167,14.1519
9.368,-0.617033,1.39746,3.94471,3.94473,3.0442,20.1944,4748.6,2274.2,-0.0192438,14.1497
9.369,-0.616986,1.39707,3.9447,3.94471,3.04329,20.1915,4747.88,2273.87,-0.0192708,14.1476
9.37,-0.616939,1.39668,3.94468,3.94469,3.04237,20.1885,4747.15,2273.54,-0.0192977,14.1455
9.371,-0.616893,1.39628,3.94466,3.94467,3.04146,20.1856,4746.44,2273.21,-0.0193246,14.1433
9.372,-0.616847,1.39589,3.94464,3.94465,3.04055,20.1827,4745.72,2272.88,-0.0193515,14.1412
9.373,-0.616801,1.3955,3.94462,3.94463,3.03964,20.1798,4745.01,2272.56,-0.0193784,14.1392
9.374,-0.616755,1.3951,3.9446,3.94461,3.03873,20.1768,4744.29,2272.23,-0.0194052,14.1371
9.375,-0.616709,1.39471,3.94458,3.94459,3.03781,20.1739,4743.59,2271.9,-0.0194321,14.1351
9.376,-0.616664,1.39432,3.94456,3.94457,3.0369,20.171,4742.88,2271.58,-0.019459,14.1331
9.377,-0.616618,1.39392,3.94454,3.94455,3.03599,20.1681,4742.17,2271.25,-0.0194859,14.1311
9.378,-0.616573,1.39353,3.94452,3.94453,3.03508,20.1651,4741.47,2270.93,-0.0195129,14.1291
9.379,-0.616529,1.39313,3.9445,3.94451,3.03417,20.1622,4740.77,2270.61,-0.0195398,14.1272
9.38,-0.616484,1.39274,3.94448,3.94449,3.03326,20.1593,4740.07,2270.29,-0.0195669,14.1252
9.381,-0.61644,1.39234,3.94446,3.94447,3.03235,20.1564,4739.38,2269.96,-0.019594,14.1233
9.382,-0.616396,1.39195,3.94444,3.94445,3.03144,20.1535,4738.69,2269.64,-0.0196212,14.1215
9.383,-0.616352,1.39155,3.94442,3.94443,3.03053,20.1505,4738,2269.33,-0.0196484,14.1196
9.384,-0.616309,1.39115,3.9444,3.94441,3.02962,20.1476,4737.31,2269.01,-0.0196758,14.1178
9.385,-0.616265,1.39076,3.94438,3.94439,3.02871,20.1447,4736.63,2268.69,-0.0197032,14.116
9.386,-0.616222,1.39036,3.94436,3.94437,3.0278,20.1418,4735.95,2268.37,-0.0197307,14.1143
9.387,-0.616179,1.38996,3.94433,3.94435,3.02689,20.1389,4735.27,2268.06,-0.0197584,14.1125
9.388,-0.616137,1.38957,3.94431,3.94432,3.02599,20.1359,4734.59,2267.74,-0.0197861,14.1108
9.389,-0.616095,1.38917,3.94429,3.9443,3.02508,20.133,4733.92,2267.43,-0.019814,14.1092
9.39,-0.616053,1.38877,3.94427,3.94428,3.02417,20.1301,4733.25,2267.12,-0.0198421,14.1075
9.391,-0.616011,1.38838,3.94425,3.94426,3.02326,20.1272,4732.58,2266.81,-0.0198702,14.1059
9.392,-0.61597,1.38798,3.94422,3.94424,3.02236,20.1243,4731.92,2266.5,-0.0198985,14.1043
9.393,-0.615929,1.38758,3.9442,3.94421,3.02145,20.1214,4731.26,2266.19,-0.019927,14.1028
9.394,-0.615888,1.38718,3.94418,3.94419,3.02054,20.1184,4730.6,2265.88,-0.0199556,14.1013
9.395,-0.615847,1.38678,3.94416,3.94417,3.01964,20.1155,4729.94,2265.57,-0.0199844,14.0998
9.396,-0.615807,1.38638,3.94413,3.94414,3.01873,20.1126,4729.29,2265.27,-0.0200134,14.0984
9.397,-0.615767,1.38599,3.94411,3.94412,3.01783,20.1097,4728.64,2264.96,-0.0200425,14.0969
9.398,-0.615727,1.38559,3.94409,3.9441,3.01692,20.1068,4728,2264.66,-0.0200718,14.0956
9.399,-0.615688,1.38519,3.94406,3.94407,3.01602,20.1039,4727.35,2264.36,-0.0201013,14.0942
9.4,-0.615649,1.38479,3.94404,3.94405,3.01511,20.1009,4726.72,2264.06,-0.020131,14.0929
9.401,-0.61561,1.38439,3.94402,3.94403,3.01421,20.098,4726.08,2263.76,-0.0201609,14.0917
9.402,-0.615571,1.38399,3.94399,3.944,3.01331,20.0951,4725.45,2263.46,-0.020191,14.0904
9.403,-0.615533,1.38359,3.94397,3.94398,3.0124,20.0922,4724.82,2263.16,-0.0202212,14.0892
9.404,-0.615495,1.38319,3.94394,3.94395,3.0115,20.0893,4724.19,2262.86,-0.0202517,14.0881
9.405,-0.615457,1.38279,3.94392,3.94393,3.0106,20.0864,4723.57,2262.57,-0.0202824,14.0869
9.406,-0.61542,1.38239,3.94389,3.9439,3.0097,20.0835,4722.95,2262.27,-0.0203133,14.0859
9.407,-0.615383,1.38199,3.94387,3.94388,3.0088,20.0806,4722.34,2261.98,-0.0203444,14.0848
9.408,-0.615346,1.38158,3.94384,3.94385,3.0079,20.0776,4721.72,2261.69,-0.0203757,14.0838
9.409,-0.61531,1.38118,3.94382,3.94383,3.007,20.0747,4721.12,2261.4,-0.0204072,14.0828
9.41,-0.615274,1.38078,3.94379,3.9438,3.0061,20.0718,4720.51,2261.11,-0.0204389,14.0819
9.411,-0.615238,1.38038,3.94376,3.94377,3.0052,20.0689,4719.91,2260.82,-0.0204708,14.081
9.412,-0.615202,1.37998,3.94374,3.94375,3.0043,20.066,4719.31,2260.53,-0.020503,14.0802
9.413,-0.615167,1.37958,3.94371,3.94372,3.0034,20.0631,4718.72,2260.24,-0.0205353,14.0794
9.414,-0.615132,1.37917,3.94368,3.94369,3.0025,20.0602,4718.12,2259.96,-0.0205679,14.0786
9.415,-0.615097,1.37877,3.94366,3.94367,3.0016,20.0573,4717.54,2259.68,-0.0206006,14.0779
9.416,-0.615063,1.37837,3.94363,3.94364,3.00071,20.0544,4716.95,2259.39,-0.0206336,14.0772
9.417,-0.615028,1.37797,3.9436,3.94361,2.99981,20.0515,4716.37,2259.11,-0.0206668,14.0765
9.418,-0.614994,1.37756,3.94358,3.94359,2.99891,20.0486,4715.8,2258.83,-0.0207001,14.0759
9.419,-0.614961,1.37716,3.94355,3.94356,2.99802,20.0457,4715.22,2258.55,-0.0207337,14.0753
9.42,-0.614928,1.37676,3.94352,3.94353,2.99712,20.0428,4714.65,2258.28,-0.0207675,14.0748
9.421,-0.614895,1.37635,3.94349,3.9435,2.99623,20.0398,4714.09,2258,-0.0208014,14.0743
9.422,-0.614862,1.37595,3.94346,3.94347,2.99533,20.0369,4713.53,2257.72,-0.0208355,14.0739
9.423,-0.614829,1.37555,3.94343,3.94344,2.99444,20.034,4712.97,2257.45,-0.0208699,14.0735
9.424,-0.614797,1.37514,3.94341,3.94342,2.99354,20.0311,4712.41,2257.18,-0.0209043,14.0731
9.425,-0.614765,1.37474,3.94338,3.94339,2.99265,20.0282,4711.86,2256.91,-0.020939,14.0728
9.426,-0.614733,1.37433,3.94335,3.94336,2.99176,20.0253,4711.31,2256.64,-0.0209738,14.0725
9.427,-0.614702,1.37393,3.94332,3.94333,2.99087,20.0224,4710.77,2256.37,-0.0210088,14.0722
9.428,-0.614671,1.37352,3.94329,3.9433,2.98998,20.0195,4710.23,2256.1,-0.021044,14.072
9.429,-0.61464,1.37312,3.94326,3.94327,2.98908,20.0166,4709.69,2255.83,-0.0210793,14.0719
9.43,-0.614609,1.37271,3.94323,3.94324,2.98819,20.0137,4709.16,2255.57,-0.0211147,14.0717
9.431,-0.614579,1.37231,3.9432,3.94321,2.9873,20.0108,4708.63,2255.3,-0.0211502,14.0716
9.432,-0.614548,1.3719,3.94316,3.94317,2.98642,20.0079,4708.1,2255.04,-0.0211859,14.0716
9.433,-0.614518,1.3715,3.94313,3.94314,2.98553,20.005,4707.58,2254.78,-0.0212217,14.0716
9.434,-0.614489,1.37109,3.9431,3.94311,2.98464,20.0021,4707.06,2254.52,-0.0212576,14.0716
9.435,-0.614459,1.37069,3.94307,3.94308,2.98375,19.9992,4706.54,2254.26,-0.0212937,14.0717
9.436,-0.61443,1.37028,3.94304,3.94305,2.98286,19.9963,4706.03,2254,-0.0213298,14.0718
9.437,-0.614401,1.36987,3.94301,3.94302,2.98198,19.9934,4705.52,2253.75,-0.021366,14.0719
9.438,-0.614372,1.36947,3.94297,3.94298,2.98109,19.9905,4705.01,2253.49,-0.0214022,14.0721
9.439,-0.614343,1.36906,3.94294,3.94295,2.98021,19.9876,4704.51,2253.24,-0.0214386,14.0723
9.44,-0.614315,1.36865,3.94291,3.94292,2.97932,19.9847,4704.01,2252.98,-0.0214749,14.0725
9.441,-0.614287,1.36825,3.94287,3.94288,2.97844,19.9818,4703.52,2252.73,-0.0215114,14.0728
9.442,-0.614259,1.36784,3.94284,3.94285,2.97755,19.9789,4703.03,2252.48,-0.0215478,14.0731
9.443,-0.614231,1.36743,3.94281,3.94282,2.97667,19.976,4702.54,2252.23,-0.0215843,14.0735
9.444,-0.614203,1.36703,3.94277,3.94278,2.97579,19.9732,4702.05,2251.98,-0.0216208,14.0738
9.445,-0.614176,1.36662,3.94274,3.94275,2.97491,19.9703,4701.57,2251.74,-0.0216574,14.0742
9.446,-0.614148,1.36621,3.9427,3.94271,2.97402,19.9674,4701.09,2251.49,-0.0216939,14.0747
9.447,-0.614121,1.3658,3.94267,3.94268,2.97314,19.9645,4700.62,2251.25,-0.0217304,14.0752
9.448,-0.614094,1.3654,3.94263,3.94264,2.97226,19.9616,4700.14,2251,-0.0217668,14.0757
9.449,-0.614067,1.36499,3.9426,3.94261,2.97138,19.9587,4699.67,2250.76,-0.0218032,14.0762
9.45,-0.614041,1.36458,3.94256,3.94257,2.97051,19.9558,4699.21,2250.52,-0.0218396,14.0768
9.451,-0.614014,1.36417,3.94253,3.94254,2.96963,19.9529,4698.75,2250.28,-0.0218759,14.0774
9.452,-0.613988,1.36376,3.94249,3.9425,2.96875,19.95,4698.29,2250.04,-0.0219122,14.078
9.453,-0.613962,1.36335,3.94245,3.94246,2.96787,19.9471,4697.83,2249.8,-0.0219483,14.0787
9.454,-0.613936,1.36295,3.94242,3.94243,2.967,19.9442,4697.37,2249.56,-0.0219844,14.0793
9.455,-0.61391,1.36254,3.94238,3.94239,2.96612,19.9413,4696.92,2249.33,-0.0220204,14.0801
9.456,-0.613884,1.36213,3.94234,3.94235,2.96525,19.9384,4696.48,2249.09,-0.0220562,14.0808
9.457,-0.613858,1.36172,3.9423,3.94231,2.96437,19.9355,4696.03,2248.86,-0.0220919,14.0815
9.458,-0.613833,1.36131,3.94227,3.94227,2.9635,19.9327,4695.59,2248.63,-0.0221275,14.0823
9.459,-0.613807,1.3609,3.94223,3.94224,2.96263,19.9298,4695.15,2248.4,-0.0221629,14.0831
9.46,-0.613782,1.36049,3.94219,3.9422,2.96175,19.9269,4694.71,2248.17,-0.0221981,14.084
9.461,-0.613757,1.36008,3.94215,3.94216,2.96088,19.924,4694.28,2247.94,-0.0222332,14.0848
9.462,-0.613731,1.35967,3.94211,3.94212,2.96001,19.9211,4693.85,2247.71,-0.0222681,14.0857
9.463,-0.613706,1.35926,3.94207,3.94208,2.95914,19.9182,4693.42,2247.48,-0.0223028,14.0866
9.464,-0.613681,1.35885,3.94203,3.94204,2.95827,19.9153,4692.99,2247.26,-0.0223372,14.0875
9.465,-0.613656,1.35844,3.94199,3.942,2.9574,19.9124,4692.57,2247.03,-0.0223715,14.0885
9.466,-0.613631,1.35803,3.94195,3.94196,2.95654,19.9095,4692.15,2246.81,-0.0224055,14.0894
9.467,-0.613607,1.35762,3.94191,3.94192,2.95567,19.9067,4691.73,2246.59,-0.0224393,14.0904
9.468,-0.613582,1.35721,3.94187,3.94188,2.9548,19.9038,4691.32,2246.36,-0.0224728,14.0914
9.469,-0.613557,1.3568,3.94182,3.94183,2.95393,19.9009,4690.9,2246.14,-0.0225061,14.0924
9.47,-0.613533,1.35639,3.94178,3.94179,2.95307,19.898,4690.49,2245.92,-0.0225391,14.0935
9.471,-0.613508,1.35598,3.94174,3.94175,2.9522,19.8951,4690.09,2245.7,-0.0225718,14.0945
9.472,-0.613483,1.35557,3.9417,3.94171,2.95134,19.8922,4689.68,2245.49,-0.0226042,14.0956
9.473,-0.613459,1.35516,3.94165,3.94166,2.95048,19.8893,4689.28,2245.27,-0.0226363,14.0966
9.474,-0.613434,1.35475,3.94161,3.94162,2.94962,19.8865,4688.87,2245.05,-0.0226681,14.0977
9.475,-0.61341,1.35434,3.94157,3.94158,2.94875,19.8836,4688.48,2244.84,-0.0226995,14.0988
9.476,-0.613385,1.35392,3.94152,3.94153,2.94789,19.8807,4688.08,2244.62,-0.0227307,14.1
9.477,-0.613361,1.35351,3.94148,3.94149,2.94703,19.8778,4687.68,2244.41,-0.0227615,14.1011
9.478,-0.613337,1.3531,3.94143,3.94144,2.94617,19.8749,4687.29,2244.2,-0.0227919,14.1022
9.479,-0.613312,1.35269,3.94139,3.9414,2.94531,19.872,4686.9,2243.98,-0.022822,14.1034
9.48,-0.613288,1.35228,3.94134,3.94135,2.94446,19.8691,4686.51,2243.77,-0.0228517,14.1045
9.481,-0.613263,1.35187,3.9413,3.94131,2.9436,19.8663,4686.12,2243.56,-0.022881,14.1057
9.482,-0.613239,1.35145,3.94125,3.94126,2.94274,19.8634,4685.74,2243.35,-0.0229099,14.1069
9.483,-0.613215,1.35104,3.94121,3.94122,2.94189,19.8605,4685.36,2243.15,-0.0229385,14.1081
9.484,-0.61319,1.35063,3.94116,3.94117,2.94103,19.8576,4684.98,2242.94,-0.0229667,14.1093
9.485,-0.613166,1.35022,3.94111,3.94112,2.94018,19.8547,4684.6,2242.73,-0.0229944,14.1105
9.486,-0.613141,1.34981,3.94106,3.94107,2.93932,19.8518,4684.22,2242.53,-0.0230217,14.1117
9.487,-0.613117,1.34939,3.94102,3.94103,2.93847,19.849,4683.84,2242.32,-0.0230487,14.1129
9.488,-0.613092,1.34898,3.94097,3.94098,2.93762,19.8461,4683.47,2242.12,-0.0230752,14.1141
9.489,-0.613067,1.34857,3.94092,3.94093,2.93677,19.8432,4683.1,2241.91,-0.0231012,14.1154
9.49,-0.613043,1.34816,3.94087,3.94088,2.93592,19.8403,4682.73,2241.71,-0.0231269,14.1166
9.491,-0.613018,1.34774,3.94082,3.94083,2.93507,19.8374,4682.36,2241.51,-0.023152,14.1178
9.492,-0.612994,1.34733,3.94077,3.94078,2.93422,19.8345,4681.99,2241.31,-0.0231768,14.1191
9.493,-0.612969,1.34692,3.94072,3.94073,2.93337,19.8317,4681.62,2241.1,-0.0232011,14.1203
9.494,-0.612944,1.3465,3.94067,3.94068,2.93253,19.8288,4681.26,2240.9,-0.0232249,14.1216
9.495,-0.612919,1.34609,3.94062,3.94063,2.93168,19.8259,4680.89,2240.7,-0.0232483,14.1228
9.496,-0.612894,1.34568,3.94057,3.94058,2.93083,19.823,4680.53,2240.51,-0.0232713,14.1241
9.497,-0.612869,1.34526,3.94052,3.94053,2.92999,19.8201,4680.17,2240.31,-0.0232937,14.1253
9.498,-0.612844,1.34485,3.94047,3.94047,2.92915,19.8173,4679.81,2240.11,-0.0233157,14.1266
9.499,-0.612819,1.34444,3.94041,3.94042,2.9283,19.8144,4679.45,2239.91,-0.0233373,14.1278
9.5,-0.612794,1.34402,3.94036,3.94037,2.92746,19.8115,4679.09,2239.72,-0.0233584,14.1291
9.501,-0.612769,1.34361,3.94031,3.94032,2.92662,19.8086,4678.74,2239.52,-0.023379,14.1303
9.502,-0.612744,1.3432,3.94025,3.94026,2.92578,19.8057,4678.38,2239.32,-0.0233991,14.1316
9.503,-0.612719,1.34278,3.9402,3.94021,2.92494,19.8028,4678.03,2239.13,-0.0234188,14.1328
9.504,-0.612693,1.34237,3.94015,3.94016,2.9241,19.8,4677.67,2238.94,-0.023438,14.1341
9.505,-0.612668,1.34195,3.94009,3.9401,2.92326,19.7971,4677.32,2238.74,-0.0234567,14.1353
9.506,-0.612642,1.34154,3.94004,3.94005,2.92242,19.7942,4676.97,2238.55,-0.0234749,14.1366
9.507,-0.612617,1.34113,3.93998,3.93999,2.92159,19.7913,4676.62,2238.36,-0.0234927,14.1378
9.508,-0.612591,1.34071,3.93993,3.93993,2.92075,19.7884,4676.27,2238.16,-0.0235101,14.139
9.509,-0.612565,1.3403,3.93987,3.93988,2.91992,19.7856,4675.92,2237.97,-0.0235269,14.1403
9.51,-0.61254,1.33988,3.93981,3.93982,2.91908,19.7827,4675.58,2237.78,-0.0235433,14.1415
9.511,-0.612514,1.33947,3.93976,3.93976,2.91825,19.7798,4675.23,2237.59,-0.0235592,14.1427
9.512,-0.612488,1.33905,3.9397,3.93971,2.91742,19.7769,4674.88,2237.4,-0.0235747,14.144
9.513,-0.612462,1.33864,3.93964,3.93965,2.91659,19.774,4674.54,2237.21,-0.0235897,14.1452
9.514,-0.612436,1.33823,3.93958,3.93959,2.91576,19.7712,4674.19,2237.02,-0.0236043,14.1464
9.515,-0.61241,1.33781,3.93952,3.93953,2.91493,19.7683,4673.85,2236.83,-0.0236184,14.1476
9.516,-0.612384,1.3374,3.93947,3.93947,2.9141,19.7654,4673.5,2236.64,-0.0236321,14.1488
9.517,-0.612358,1.33698,3.93941,3.93941,2.91327,19.7625,4673.16,2236.45,-0.0236453,14.15
9.518,-0.612331,1.33657,3.93935,3.93935,2.91244,19.7596,4672.82,2236.27,-0.0236581,14.1512
9.519,-0.612305,1.33615,3.93929,3.93929,2.91161,19.7568,4672.48,2236.08,-0.0236705,14.1524
9.52,-0.612279,1.33574,3.93923,3.93923,2.91079,19.7539,4672.13,2235.89,-0.0236824,14.1535
9.521,-0.612252,1.33532,3.93917,3.93917,2.90996,19.751,4671.79,2235.7,-0.023694,14.1547
9.522,-0.612226,1.33491,3.9391,3.93911,2.90914,19.7481,4671.45,2235.52,-0.0237051,14.1559
9.523,-0.6122,1.33449,3.93904,3.93905,2.90832,19.7452,4671.11,2235.33,-0.0237158,14.157
9.524,-0.612173,1.33408,3.93898,3.93899,2.9075,19.7424,4670.77,2235.14,-0.0237261,14.1582
9.525,-0.612146,1.33366,3.93892,3.93893,2.90667,19.7395,4670.43,2234.96,-0.023736,14.1593
9.526,-0.61212,1.33325,3.93885,3.93886,2.90585,19.7366,4670.09,2234.77,-0.0237455,14.1604
9.527,-0.612093,1.33283,3.93879,3.9388,2.90503,19.7337,4669.76,2234.59,-0.0237546,14.1616
9.528,-0.612066,1.33241,3.93873,3.93874,2.90422,19.7308,4669.42,2234.4,-0.0237634,14.1627
9.529,-0.61204,1.332,3.93866,3.93867,2.9034,19.728,4669.08,2234.22,-0.0237718,14.1638
9.53,-0.612013,1.33158,3.9386,3.93861,2.90258,19.7251,4668.74,2234.03,-0.0237798,14.1649
9.531,-0.611986,1.33117,3.93853,3.93854,2.90177,19.7222,4668.4,2233.85,-0.0237875,14.166
9.532,-0.611959,1.33075,3.93847,3.93848,2.90095,19.7193,4668.07,2233.66,-0.0237949,14.1671
9.533,-0.611933,1.33034,3.9384,3.93841,2.90014,19.7164,4667.73,2233.48,-0.0238019,14.1681
9.534,-0.611906,1.32992,3.93834,3.93834,2.89932,19.7136,4667.39,2233.3,-0.0238086,14.1692
9.535,-0.611879,1.32951,3.93827,3.93828,2.89851,19.7107,4667.05,2233.11,-0.0238149,14.1702
9.536,-0.611852,1.32909,3.9382,3.93821,2.8977,19.7078,4666.72,2232.93,-0.023821,14.1713
9.537,-0.611825,1.32868,3.93814,3.93814,2.89689,19.7049,4666.38,2232.75,-0.0238267,14.1723
9.538,-0.611798,1.32826,3.93807,3.93808,2.89608,19.702,4666.04,2232.56,-0.0238322,14.1733
9.539,-0.611772,1.32784,3.938,3.93801,2.89527,19.6992,4665.71,2232.38,-0.0238373,14.1743
9.54,-0.611745,1.32743,3.93793,3.93794,2.89446,19.6963,4665.37,2232.2,-0.0238422,14.1753
9.541,-0.611718,1.32701,3.93786,3.93787,2.89366,19.6934,4665.03,2232.02,-0.0238468,14.1763
9.542,-0.611691,1.3266,3.93779,3.9378,2.89285,19.6905,4664.7,2231.84,-0.0238512,14.1773
9.543,-0.611664,1.32618,3.93772,3.93773,2.89204,19.6877,4664.36,2231.65,-0.0238553,14.1783
9.544,-0.611638,1.32577,3.93765,3.93766,2.89124,19.6848,4664.02,2231.47,-0.0238592,14.1792
9.545,-0.611611,1.32535,3.93758,3.93759,2.89044,19.6819,4663.69,2231.29,-0.0238628,14.1801
9.546,-0.611584,1.32494,3.93751,3.93752,2.88963,19.679,4663.35,2231.11,-0.0238662,14.1811
9.547,-0.611558,1.32452,3.93744,3.93745,2.88883,19.6761,4663.01,2230.93,-0.0238694,14.182
9.548,-0.611531,1.3241,3.93737,3.93737,2.88803,19.6733,4662.68,2230.75,-0.0238724,14.1829
9.549,-0.611505,1.32369,3.9373,3.9373,2.88723,19.6704,4662.34,2230.57,-0.0238752,14.1838
9.55,-0.611478,1.32327,3.93722,3.93723,2.88643,19.6675,4662,2230.38,-0.0238778,14.1846
9.551,-0.611452,1.32286,3.93715,3.93716,2.88564,19.6646,4661.67,2230.2,-0.0238802,14.1855
9.552,-0.611425,1.32244,3.93708,3.93708,2.88484,19.6617,4661.33,2230.02,-0.0238824,14.1864
9.553,-0.611399,1.32203,3.937,3.93701,2.88404,19.6589,4660.99,2229.84,-0.0238845,14.1872
9.554,-0.611373,1.32161,3.93693,3.93693,2.88325,19.656,4660.66,2229.66,-0.0238864,14.188
9.555,-0.611347,1.3212,3.93685,3.93686,2.88245,19.6531,4660.32,2229.48,-0.0238881,14.1888
9.556,-0.611321,1.32078,3.93678,3.93678,2.88166,19.6502,4659.98,2229.3,-0.0238897,14.1896
9.557,-0.611295,1.32037,3.9367,3.93671,2.88087,19.6474,4659.64,2229.12,-0.0238912,14.1904
9.558,-0.611269,1.31995,3.93663,3.93663,2.88008,19.6445,4659.31,2228.94,-0.0238925,14.1911
9.559,-0.611243,1.31954,3.93655,3.93656,2.87929,19.6416,4658.97,2228.76,-0.0238937,14.1919
9.56,-0.611217,1.31912,3.93647,3.93648,2.8785,19.6387,4658.63,2228.59,-0.0238947,14.1926
9.561,-0.611192,1.31871,3.9364,3.9364,2.87771,19.6358,4658.29,2228.41,-0.0238957,14.1933
9.562,-0.611166,1.31829,3.93632,3.93632,2.87692,19.633,4657.95,2228.23,-0.0238965,14.194
9.563,-0.611141,1.31788,3.93624,3.93625,2.87613,19.6301,4657.62,2228.05,-0.0238973,14.1946
9.564,-0.611116,1.31746,3.93616,3.93617,2.87535,19.6272,4657.28,2227.87,-0.0238979,14.1953
9.565,-0.61109,1.31705,3.93608,3.93609,2.87456,19.6243,4656.94,2227.69,-0.0238985,14.1959
9.566,-0.611065,1.31664,3.936,3.93601,2.87378,19.6215,4656.6,2227.51,-0.0238989,14.1965
9.567,-0.61104,1.31622,3.93592,3.93593,2.873,19.6186,4656.26,2227.34,-0.0238993,14.1971
9.568,-0.611016,1.31581,3.93584,3.93585,2.87221,19.6157,4655.92,2227.16,-0.0238996,14.1977
9.569,-0.610991,1.31539,3.93576,3.93577,2.87143,19.6128,4655.58,2226.98,-0.0238998,14.1982
9.57,-0.610966,1.31498,3.93568,3.93569,2.87065,19.6099,4655.24,2226.8,-0.0238999,14.1987
9.571,-0.610942,1.31457,3.9356,3.93561,2.86987,19.6071,4654.9,2226.63,-0.0239,14.1993
9.572,-0.610917,1.31415,3.93552,3.93553,2.8691,19.6042,4654.56,2226.45,-0.0239,14.1997
9.573,-0.610893,1.31374,3.93544,3.93544,2.86832,19.6013,4654.22,2226.27,-0.0238999,14.2002
9.574,-0.610869,1.31332,3.93535,3.93536,2.86754,19.5984,4653.88,2226.1,-0.0238997,14.2006
9.575,-0.610845,1.31291,3.93527,3.93528,2.86677,19.5956,4653.54,2225.92,-0.0238995,14.201
9.576,-0.610822,1.3125,3.93519,3.93519,2.86599,19.5927,4653.2,2225.75,-0.0238992,14.2014
9.577,-0.610798,1.31209,3.9351,3.93511,2.86522,19.5898,4652.86,2225.57,-0.0238988,14.2018
9.578,-0.610774,1.31167,3.93502,3.93503,2.86445,19.5869,4652.52,2225.39,-0.0238984,14.2021
9.579,-0.610751,1.31126,3.93494,3.93494,2.86368,19.5841,4652.17,2225.22,-0.0238978,14.2024
9.58,-0.610728,1.31085,3.93485,3.93486,2.86291,19.5812,4651.83,2225.04,-0.0238972,14.2027
9.581,-0.610705,1.31044,3.93477,3.93477,2.86214,19.5783,4651.49,2224.87,-0.0238966,14.2029
9.582,-0.610682,1.31002,3.93468,3.93469,2.86137,19.5754,4651.15,2224.7,-0.0238958,14.2031
9.583,-0.610659,1.30961,3.93459,3.9346,2.8606,19.5726,4650.8,2224.52,-0.023895,14.2033
9.584,-0.610636,1.3092,3.93451,3.93451,2.85984,19.5697,4650.46,2224.35,-0.0238941,14.2035
9.585,-0.610614,1.30879,3.93442,3.93443,2.85907,19.5668,4650.12,2224.17,-0.0238931,14.2036
9.586,-0.610592,1.30838,3.93433,3.93434,2.85831,19.5639,4649.77,2224,-0.023892,14.2037
9.587,-0.61057,1.30797,3.93424,3.93425,2.85754,19.5611,4649.43,2223.83,-0.0238908,14.2037
9.588,-0.610548,1.30755,3.93416,3.93416,2.85678,19.5582,4649.09,2223.66,-0.0238895,14.2038
9.589,-0.610526,1.30714,3.93407,3.93407,2.85602,19.5553,4648.74,2223.48,-0.0238881,14.2038
9.59,-0.610504,1.30673,3.93398,3.93398,2.85526,19.5525,4648.39,2223.31,-0.0238865,14.2037
9.591,-0.610482,1.30632,3.93389,3.93389,2.8545,19.5496,4648.05,2223.14,-0.0238849,14.2036
9.592,-0.610461,1.30591,3.9338,3.9338,2.85374,19.5467,4647.7,2222.97,-0.0238831,14.2035
9.593,-0.61044,1.3055,3.93371,3.93371,2.85298,19.5438,4647.36,2222.8,-0.0238812,14.2034
9.594,-0.610418,1.30509,3.93362,3.93362,2.85223,19.541,4647.01,2222.63,-0.0238791,14.2032
9.595,-0.610397,1.30468,3.93353,3.93353,2.85147,19.5381,4646.66,2222.46,-0.0238769,14.2029
9.596,-0.610377,1.30427,3.93343,3.93344,2.85072,19.5352,4646.32,2222.29,-0.0238745,14.2027
9.597,-0.610356,1.30387,3.93334,3.93335,2.84997,19.5324,4645.97,2222.12,-0.0238719,14.2024
9.598,-0.610335,1.30346,3.93325,3.93326,2.84921,19.5295,4645.62,2221.95,-0.0238691,14.202
9.599,-0.610315,1.30305,3.93316,3.93316,2.84846,19.5266,4645.27,2221.78,-0.0238662,14.2016
9.6,-0.610295,1.30264,3.93306,3.93307,2.84771,19.5237,4644.92,2221.61,-0.023863,14.2012
9.601,-0.610274,1.30223,3.93297,3.93298,2.84696,19.5209,4644.57,2221.44,-0.0238596,14.2007
9.602,-0.610254,1.30183,3.93288,3.93288,2.84621,19.518,4644.22,2221.28,-0.023856,14.2002
9.603,-0.610234,1.30142,3.93278,3.93279,2.84547,19.5151,4643.87,2221.11,-0.0238521,14.1997
9.604,-0.610215,1.30101,3.93269,3.93269,2.84472,19.5123,4643.52,2220.94,-0.0238479,14.1991
9.605,-0.610195,1.30061,3.93259,3.9326,2.84398,19.5094,4643.17,2220.78,-0.0238435,14.1984
9.606,-0.610176,1.3002,3.9325,3.9325,2.84323,19.5065,4642.82,2220.61,-0.0238388,14.1977
9.607,-0.610156,1.29979,3.9324,3.9324,2.84249,19.5037,4642.47,2220.44,-0.0238338,14.197
9.608,-0.610137,1.29939,3.9323,3.93231,2.84175,19.5008,4642.11,2220.28,-0.0238285,14.1962
9.609,-0.610118,1.29898,3.93221,3.93221,2.84101,19.4979,4641.76,2220.11,-0.0238229,14.1954
9.61,-0.610099,1.29858,3.93211,3.93211,2.84027,19.4951,4641.41,2219.95,-0.0238169,14.1945
9.611,-0.61008,1.29817,3.93201,3.93202,2.83953,19.4922,4641.05,2219.78,-0.0238105,14.1936
9.612,-0.610061,1.29777,3.93191,3.93192,2.83879,19.4893,4640.7,2219.62,-0.0238038,14.1926
9.613,-0.610042,1.29736,3.93181,3.93182,2.83806,19.4865,4640.34,2219.46,-0.0237967,14.1916
9.614,-0.610023,1.29696,3.93171,3.93172,2.83732,19.4836,4639.98,2219.3,-0.0237891,14.1905
9.615,-0.610005,1.29656,3.93161,3.93162,2.83659,19.4807,4639.63,2219.13,-0.0237812,14.1894
9.616,-0.609986,1.29615,3.93151,3.93152,2.83585,19.4779,4639.27,2218.97,-0.0237727,14.1883
9.617,-0.609968,1.29575,3.93141,3.93142,2.83512,19.475,4638.91,2218.81,-0.0237639,14.187
9.618,-0.60995,1.29535,3.93131,3.93132,2.83439,19.4721,4638.55,2218.65,-0.0237545,14.1858
9.619,-0.609932,1.29495,3.93121,3.93122,2.83366,19.4693,4638.2,2218.49,-0.0237446,14.1844
9.62,-0.609914,1.29454,3.93111,3.93112,2.83293,19.4664,4637.84,2218.33,-0.0237343,14.1831
9.621,-0.609896,1.29414,3.93101,3.93101,2.8322,19.4635,4637.48,2218.17,-0.0237234,14.1816
9.622,-0.609878,1.29374,3.93091,3.93091,2.83148,19.4607,4637.12,2218.01,-0.0237119,14.1802
9.623,-0.60986,1.29334,3.9308,3.93081,2.83075,19.4578,4636.75,2217.85,-0.0236998,14.1786
9.624,-0.609842,1.29294,3.9307,3.9307,2.83003,19.4549,4636.39,2217.69,-0.0236872,14.1771
9.625,-0.609824,1.29254,3.9306,3.9306,2.8293,19.4521,4636.03,2217.53,-0.023674,14.1754
9.626,-0.609806,1.29214,3.93049,3.9305,2.82858,19.4492,4635.67,2217.38,-0.0236601,14.1737
9.627,-0.609789,1.29174,3.93039,3.93039,2.82786,19.4464,4635.3,2217.22,-0.0236456,14.172
9.628,-0.609771,1.29134,3.93028,3.93029,2.82714,19.4435,4634.94,2217.06,-0.0236304,14.1702
9.629,-0.609754,1.29095,3.93018,3.93018,2.82642,19.4406,4634.57,2216.91,-0.0236145,14.1684
9.63,-0.609736,1.29055,3.93007,3.93008,2.8257,19.4378,4634.21,2216.75,-0.023598,14.1665
9.631,-0.609719,1.29015,3.92996,3.92997,2.82499,19.4349,4633.84,2216.59,-0.0235807,14.1645
9.632,-0.609702,1.28975,3.92986,3.92986,2.82427,19.432,4633.48,2216.44,-0.0235626,14.1625
9.633,-0.609684,1.28936,3.92975,3.92975,2.82356,19.4292,4633.11,2216.29,-0.0235438,14.1605
9.634,-0.609667,1.28896,3.92964,3.92965,2.82284,19.4263,4632.74,2216.13,-0.0235242,14.1584
9.635,-0.60965,1.28856,3.92953,3.92954,2.82213,19.4235,4632.37,2215.98,-0.0235038,14.1562
9.636,-0.609633,1.28817,3.92943,3.92943,2.82142,19.4206,4632,2215.82,-0.0234826,14.154
9.637,-0.609615,1.28777,3.92932,3.92932,2.82071,19.4177,4631.63,2215.67,-0.0234606,14.1517
9.638,-0.609598,1.28738,3.92921,3.92921,2.82,19.4149,4631.26,2215.52,-0.0234377,14.1494
9.639,-0.609581,1.28698,3.9291,3.9291,2.81929,19.412,4630.89,2215.37,-0.0234139,14.147
9.64,-0.609564,1.28659,3.92899,3.92899,2.81858,19.4092,4630.52,2215.22,-0.0233893,14.1446
9.641,-0.609547,1.2862,3.92888,3.92888,2.81788,19.4063,4630.15,2215.07,-0.0233637,14.1421
9.642,-0.60953,1.2858,3.92877,3.92877,2.81717,19.4035,4629.78,2214.92,-0.0233372,14.1396
9.643,-0.609513,1.28541,3.92865,3.92866,2.81647,19.4006,4629.4,2214.77,-0.0233097,14.137
9.644,-0.609496,1.28502,3.92854,3.92855,2.81577,19.3977,4629.03,2214.62,-0.0232813,14.1344
9.645,-0.609479,1.28463,3.92843,3.92843,2.81507,19.3949,4628.66,2214.47,-0.023252,14.1317
9.646,-0.609461,1.28424,3.92832,3.92832,2.81437,19.392,4628.28,2214.32,-0.0232216,14.1289
9.647,-0.609444,1.28384,3.9282,3.92821,2.81367,19.3892,4627.91,2214.17,-0.0231902,14.1262
9.648,-0.609427,1.28345,3.92809,3.92809,2.81297,19.3863,4627.53,2214.02,-0.0231578,14.1233
9.649,-0.60941,1.28306,3.92798,3.92798,2.81227,19.3835,4627.15,2213.88,-0.0231243,14.1204
9.65,-0.609393,1.28267,3.92786,3.92787,2.81158,19.3806,4626.78,2213.73,-0.0230898,14.1175
9.651,-0.609376,1.28228,3.92775,3.92775,2.81088,19.3777,4626.4,2213.58,-0.0230542,14.1145
9.652,-0.609359,1.2819,3.92763,3.92764,2.81019,19.3749,4626.02,2213.44,-0.0230175,14.1115
9.653,-0.609342,1.28151,3.92751,3.92752,2.8095,19.372,4625.65,2213.29,-0.0229798,14.1084
9.654,-0.609325,1.28112,3.9274,3.9274,2.8088,19.3692,4625.27,2213.15,-0.0229409,14.1053
9.655,-0.609308,1.28073,3.92728,3.92729,2.80811,19.3663,4624.89,2213,-0.0229009,14.1021
9.656,-0.609291,1.28034,3.92716,3.92717,2.80743,19.3635,4624.51,2212.86,-0.0228597,14.0989
9.657,-0.609274,1.27996,3.92705,3.92705,2.80674,19.3606,4624.13,2212.71,-0.0228174,14.0956
9.658,-0.609257,1.27957,3.92693,3.92693,2.80605,19.3578,4623.75,2212.57,-0.022774,14.0923
9.659,-0.60924,1.27918,3.92681,3.92682,2.80537,19.3549,4623.37,2212.43,-0.0227293,14.089
9.66,-0.609223,1.2788,3.92669,3.9267,2.80468,19.352,4622.99,2212.29,-0.0226835,14.0856
9.661,-0.609206,1.27841,3.92657,3.92658,2.804,19.3492,4622.61,2212.14,-0.0226365,14.0821
9.662,-0.609189,1.27803,3.92645,3.92646,2.80332,19.3463,4622.23,2212,-0.0225883,14.0786
9.663,-0.609172,1.27764,3.92633,3.92634,2.80263,19.3435,4621.85,2211.86,-0.0225389,14.0751
9.664,-0.609154,1.27726,3.92621,3.92622,2.80195,19.3406,4621.47,2211.72,-0.0224883,14.0716
9.665,-0.609137,1.27688,3.92609,3.9261,2.80128,19.3378,4621.09,2211.58,-0.0224365,14.068
9.666,-0.60912,1.27649,3.92597,3.92597,2.8006,19.3349,4620.71,2211.44,-0.0223834,14.0643
9.667,-0.609103,1.27611,3.92585,3.92585,2.79992,19.3321,4620.33,2211.31,-0.0223291,14.0606
9.668,-0.609086,1.27573,3.92572,3.92573,2.79925,19.3292,4619.95,2211.17,-0.0222736,14.0569
9.669,-0.609069,1.27535,3.9256,3.92561,2.79857,19.3264,4619.57,2211.03,-0.0222168,14.0532
9.67,-0.609052,1.27497,3.92548,3.92548,2.7979,19.3235,4619.19,2210.89,-0.0221588,14.0494
9.671,-0.609034,1.27459,3.92536,3.92536,2.79723,19.3207,4618.8,2210.76,-0.0220995,14.0455
9.672,-0.609017,1.27421,3.92523,3.92524,2.79655,19.3178,4618.42,2210.62,-0.022039,14.0417
9.673,-0.609,1.27383,3.92511,3.92511,2.79588,19.315,4618.04,2210.48,-0.0219772,14.0378
9.674,-0.608983,1.27345,3.92498,3.92499,2.79522,19.3121,4617.66,2210.35,-0.0219141,14.0339
9.675,-0.608966,1.27307,3.92486,3.92486,2.79455,19.3093,4617.28,2210.21,-0.0218498,14.0299
9.676,-0.608949,1.27269,3.92473,3.92473,2.79388,19.3064,4616.9,2210.08,-0.0217843,14.0259
9.677,-0.608931,1.27231,3.9246,3.92461,2.79322,19.3036,4616.52,2209.95,-0.0217175,14.0219
9.678,-0.608914,1.27193,3.92448,3.92448,2.79255,19.3007,4616.14,2209.81,-0.0216494,14.0178
9.679,-0.608897,1.27156,3.92435,3.92435,2.79189,19.2979,4615.76,2209.68,-0.0215802,14.0137
9.68,-0.60888,1.27118,3.92422,3.92423,2.79123,19.295,4615.38,2209.55,-0.0215096,14.0096
9.681,-0.608863,1.2708,3.92409,3.9241,2.79057,19.2922,4615,2209.42,-0.0214378,14.0055
9.682,-0.608846,1.27043,3.92397,3.92397,2.78991,19.2893,4614.62,2209.29,-0.0213648,14.0013
9.683,-0.608829,1.27005,3.92384,3.92384,2.78925,19.2865,4614.24,2209.15,-0.0212906,13.9972
9.684,-0.608812,1.26968,3.92371,3.92371,2.78859,19.2836,4613.87,2209.02,-0.0212151,13.9929
9.685,-0.608795,1.2693,3.92358,3.92358,2.78793,19.2808,4613.49,2208.9,-0.0211385,13.9887
9.686,-0.608777,1.26893,3.92345,3.92345,2.78728,19.2779,4613.11,2208.77,-0.0210606,13.9845
9.687,-0.60876,1.26855,3.92332,3.92332,2.78662,19.2751,4612.74,2208.64,-0.0209815,13.9802
9.688,-0.608743,1.26818,3.92319,3.92319,2.78597,19.2722,4612.36,2208.51,-0.0209013,13.9759
9.689,-0.608727,1.26781,3.92305,3.92306,2.78532,19.2694,4611.98,2208.38,-0.0208198,13.9716
9.69,-0.60871,1.26743,3.92292,3.92293,2.78467,19.2665,4611.61,2208.26,-0.0207372,13.9672
9.691,-0.608693,1.26706,3.92279,3.92279,2.78402,19.2637,4611.24,2208.13,-0.0206535,13.9629
9.692,-0.608676,1.26669,3.92266,3.92266,2.78337,19.2608,4610.86,2208,-0.0205686,13.9585
9.693,-0.608659,1.26632,3.92252,3.92253,2.78272,19.258,4610.49,2207.88,-0.0204826,13.9541
9.694,-0.608642,1.26595,3.92239,3.9224,2.78207,19.2551,4610.12,2207.75,-0.0203955,13.9497
9.695,-0.608626,1.26558,3.92226,3.92226,2.78143,19.2523,4609.75,2207.63,-0.0203073,13.9453
9.696,-0.608609,1.26521,3.92212,3.92213,2.78078,19.2494,4609.38,2207.51,-0.020218,13.9409
9.697,-0.608592,1.26484,3.92199,3.92199,2.78014,19.2466,4609.01,2207.38,-0.0201276,13.9365
9.698,-0.608576,1.26447,3.92185,3.92186,2.7795,19.2437,4608.64,2207.26,-0.0200362,13.932
9.699,-0.608559,1.2641,3.92172,3.92172,2.77886,19.2409,4608.27,2207.14,-0.0199438,13.9276
9.7,-0.608543,1.26374,3.92158,3.92158,2.77822,19.2381,4607.9,2207.02,-0.0198503,13.9231
9.701,-0.608526,1.26337,3.92144,3.92145,2.77758,19.2352,4607.54,2206.9,-0.0197559,13.9186
9.702,-0.60851,1.263,3.92131,3.92131,2.77694,19.2324,4607.17,2206.78,-0.0196605,13.9141
9.703,-0.608494,1.26263,3.92117,3.92117,2.7763,19.2295,4606.81,2206.66,-0.0195642,13.9097
9.704,-0.608477,1.26227,3.92103,3.92104,2.77567,19.2267,4606.45,2206.54,-0.0194669,13.9052
9.705,-0.608461,1.2619,3.92089,3.9209,2.77503,19.2238,4606.08,2206.42,-0.0193687,13.9007
9.706,-0.608445,1.26154,3.92076,3.92076,2.7744,19.221,4605.72,2206.3,-0.0192697,13.8962
9.707,-0.608429,1.26117,3.92062,3.92062,2.77377,19.2181,4605.36,2206.19,-0.0191697,13.8917
9.708,-0.608413,1.26081,3.92048,3.92048,2.77314,19.2153,4605,2206.07,-0.019069,13.8872
9.709,-0.608398,1.26045,3.92034,3.92034,2.77251,19.2125,4604.65,2205.95,-0.0189674,13.8827
9.71,-0.608382,1.26008,3.9202,3.9202,2.77188,19.2096,4604.29,2205.84,-0.0188651,13.8782
9.711,-0.608366,1.25972,3.92006,3.92006,2.77125,19.2068,4603.94,2205.72,-0.018762,13.8737
9.712,-0.608351,1.25936,3.91991,3.91992,2.77062,19.2039,4603.58,2205.61,-0.0186581,13.8692
9.713,-0.608335,1.25899,3.91977,3.91978,2.77,19.2011,4603.23,2205.49,-0.0185536,13.8647
9.714,-0.60832,1.25863,3.91963,3.91963,2.76937,19.1982,4602.88,2205.38,-0.0184483,13.8602
9.715,-0.608305,1.25827,3.91949,3.91949,2.76875,19.1954,4602.53,2205.27,-0.0183425,13.8557
9.716,-0.60829,1.25791,3.91935,3.91935,2.76813,19.1926,4602.18,2205.16,-0.018236,13.8512
9.717,-0.608274,1.25755,3.9192,3.91921,2.76751,19.1897,4601.83,2205.05,-0.0181289,13.8467
9.718,-0.608259,1.25719,3.91906,3.91906,2.76689,19.1869,4601.49,2204.93,-0.0180212,13.8423
9.719,-0.608245,1.25683,3.91892,3.91892,2.76627,19.184,4601.15,2204.82,-0.017913,13.8378
9.72,-0.60823,1.25647,3.91877,3.91877,2.76565,19.1812,4600.8,2204.71,-0.0178043,13.8334
9.721,-0.608215,1.25611,3.91863,3.91863,2.76503,19.1783,4600.46,2204.61,-0.0176952,13.8289
9.722,-0.608201,1.25576,3.91848,3.91848,2.76442,19.1755,4600.12,2204.5,-0.0175856,13.8245
9.723,-0.608186,1.2554,3.91833,3.91834,2.7638,19.1727,4599.78,2204.39,-0.0174756,13.8201
9.724,-0.608172,1.25504,3.91819,3.91819,2.76319,19.1698,4599.45,2204.28,-0.0173652,13.8156
9.725,-0.608158,1.25468,3.91804,3.91805,2.76257,19.167,4599.11,2204.17,-0.0172544,13.8112
9.726,-0.608143,1.25433,3.9179,3.9179,2.76196,19.1641,4598.78,2204.07,-0.0171434,13.8069
9.727,-0.608129,1.25397,3.91775,3.91775,2.76135,19.1613,4598.45,2203.96,-0.017032,13.8025
9.728,-0.608116,1.25362,3.9176,3.9176,2.76074,19.1585,4598.11,2203.86,-0.0169204,13.7981
9.729,-0.608102,1.25326,3.91745,3.91746,2.76013,19.1556,4597.79,2203.75,-0.0168086,13.7938
9.73,-0.608088,1.25291,3.9173,3.91731,2.75953,19.1528,4597.46,2203.65,-0.0166967,13.7895
9.731,-0.608074,1.25255,3.91715,3.91716,2.75892,19.1499,4597.13,2203.55,-0.0165845,13.7851
9.732,-0.608061,1.2522,3.91701,3.91701,2.75832,19.1471,4596.81,2203.44,-0.0164723,13.7809
9.733,-0.608048,1.25185,3.91686,3.91686,2.75771,19.1443,4596.48,2203.34,-0.01636,13.7766
9.734,-0.608034,1.25149,3.91671,3.91671,2.75711,19.1414,4596.16,2203.24,-0.0162476,13.7723
9.735,-0.608021,1.25114,3.91655,3.91656,2.75651,19.1386,4595.84,2203.14,-0.0161352,13.7681
9.736,-0.608008,1.25079,3.9164,3.91641,2.75591,19.1357,4595.53,2203.04,-0.0160229,13.7639
9.737,-0.607995,1.25044,3.91625,3.91626,2.75531,19.1329,4595.21,2202.94,-0.0159106,13.7597
9.738,-0.607982,1.25009,3.9161,3.9161,2.75471,19.1301,4594.9,2202.84,-0.0157984,13.7555
9.739,-0.607969,1.24974,3.91595,3.91595,2.75411,19.1272,4594.58,2202.74,-0.0156863,13.7513
9.74,-0.607957,1.24939,3.9158,3.9158,2.75351,19.1244,4594.27,2202.64,-0.0155744,13.7472
9.741,-0.607944,1.24904,3.91564,3.91565,2.75292,19.1215,4593.96,2202.54,-0.0154627,13.7431
9.742,-0.607932,1.24869,3.91549,3.91549,2.75232,19.1187,4593.65,2202.44,-0.0153513,13.739
9.743,-0.607919,1.24834,3.91534,3.91534,2.75173,19.1159,4593.35,2202.35,-0.0152401,13.7349
9.744,-0.607907,1.24799,3.91518,3.91518,2.75114,19.113,4593.04,2202.25,-0.0151292,13.7309
9.745,-0.607895,1.24764,3.91503,3.91503,2.75055,19.1102,4592.74,2202.15,-0.0150186,13.7268
9.746,-0.607883,1.24729,3.91487,3.91487,2.74996,19.1074,4592.44,2202.06,-0.0149084,13.7228
9.747,-0.607871,1.24695,3.91472,3.91472,2.74937,19.1045,4592.14,2201.96,-0.0147986,13.7189
9.748,-0.607859,1.2466,3.91456,3.91456,2.74878,19.1017,4591.84,2201.87,-0.0146893,13.7149
9.749,-0.607847,1.24625,3.9144,3.91441,2.74819,19.0989,4591.55,2201.77,-0.0145804,13.711
9.75,-0.607835,1.24591,3.91425,3.91425,2.74761,19.096,4591.25,2201.68,-0.0144721,13.7071
9.751,-0.607823,1.24556,3.91409,3.91409,2.74702,19.0932,4590.96,2201.59,-0.0143643,13.7032
9.752,-0.607811,1.24522,3.91393,3.91394,2.74644,19.0903,4590.67,2201.49,-0.0142571,13.6994
9.753,-0.6078,1.24487,3.91378,3.91378,2.74586,19.0875,4590.38,2201.4,-0.0141504,13.6955
9.754,-0.607788,1.24453,3.91362,3.91362,2.74527,19.0847,4590.09,2201.31,-0.0140445,13.6918
9.755,-0.607776,1.24418,3.91346,3.91346,2.74469,19.0818,4589.8,2201.22,-0.0139392,13.688
9.756,-0.607765,1.24384,3.9133,3.9133,2.74411,19.079,4589.52,2201.13,-0.0138346,13.6842
9.757,-0.607753,1.2435,3.91314,3.91314,2.74354,19.0762,4589.24,2201.03,-0.0137307,13.6805
9.758,-0.607742,1.24315,3.91298,3.91298,2.74296,19.0733,4588.95,2200.94,-0.0136277,13.6768
9.759,-0.60773,1.24281,3.91282,3.91282,2.74238,19.0705,4588.67,2200.85,-0.0135254,13.6732
9.76,-0.607719,1.24247,3.91266,3.91266,2.74181,19.0677,4588.39,2200.76,-0.013424,13.6696
9.761,-0.607707,1.24213,3.9125,3.9125,2.74123,19.0648,4588.12,2200.68,-0.0133235,13.666
9.762,-0.607696,1.24179,3.91234,3.91234,2.74066,19.062,4587.84,2200.59,-0.0132238,13.6624
9.763,-0.607685,1.24145,3.91217,3.91218,2.74009,19.0592,4587.57,2200.5,-0.0131251,13.6588
9.764,-0.607673,1.24111,3.91201,3.91201,2.73952,19.0563,4587.3,2200.41,-0.0130273,13.6553
9.765,-0.607662,1.24077,3.91185,3.91185,2.73895,19.0535,4587.02,2200.32,-0.0129306,13.6519
9.766,-0.60765,1.24043,3.91169,3.91169,2.73838,19.0507,4586.75,2200.23,-0.0128348,13.6484
9.767,-0.607639,1.24009,3.91152,3.91153,2.73781,19.0478,4586.49,2200.15,-0.0127401,13.645
9.768,-0.607627,1.23975,3.91136,3.91136,2.73724,19.045,4586.22,2200.06,-0.0126465,13.6416
9.769,-0.607616,1.23941,3.9112,3.9112,2.73668,19.0422,4585.95,2199.97,-0.012554,13.6382
9.77,-0.607604,1.23907,3.91103,3.91103,2.73611,19.0393,4585.69,2199.89,-0.0124626,13.6349
9.771,-0.607593,1.23874,3.91087,3.91087,2.73555,19.0365,4585.43,2199.8,-0.0123724,13.6315
9.772,-0.607581,1.2384,3.9107,3.9107,2.73499,19.0337,4585.17,2199.71,-0.0122834,13.6283
9.773,-0.607569,1.23806,3.91053,3.91054,2.73443,19.0308,4584.91,2199.63,-0.0121955,13.625
9.774,-0.607557,1.23773,3.91037,3.91037,2.73387,19.028,4584.65,2199.54,-0.0121089,13.6218
9.775,-0.607546,1.23739,3.9102,3.9102,2.73331,19.0252,4584.39,2199.46,-0.0120236,13.6186
9.776,-0.607534,1.23706,3.91003,3.91004,2.73275,19.0223,4584.13,2199.37,-0.0119396,13.6154
9.777,-0.607522,1.23672,3.90987,3.90987,2.73219,19.0195,4583.88,2199.29,-0.0118568,13.6123
9.778,-0.60751,1.23639,3.9097,3.9097,2.73163,19.0167,4583.62,2199.2,-0.0117754,13.6092
9.779,-0.607497,1.23605,3.90953,3.90953,2.73108,19.0138,4583.37,2199.12,-0.0116953,13.6061
9.78,-0.607485,1.23572,3.90936,3.90936,2.73053,19.011,4583.12,2199.03,-0.0116166,13.603
9.781,-0.607473,1.23539,3.90919,3.9092,2.72997,19.0082,4582.87,2198.95,-0.0115393,13.6
9.782,-0.60746,1.23505,3.90902,3.90903,2.72942,19.0053,4582.62,2198.87,-0.0114635,13.597
9.783,-0.607448,1.23472,3.90885,3.90886,2.72887,19.0025,4582.37,2198.78,-0.011389,13.594
9.784,-0.607435,1.23439,3.90868,3.90869,2.72832,18.9997,4582.12,2198.7,-0.011316,13.5911
9.785,-0.607422,1.23406,3.90851,3.90852,2.72777,18.9969,4581.87,2198.61,-0.0112445,13.5882
9.786,-0.607409,1.23373,3.90834,3.90834,2.72722,18.994,4581.63,2198.53,-0.0111745,13.5853
9.787,-0.607396,1.2334,3.90817,3.90817,2.72668,18.9912,4581.38,2198.45,-0.0111059,13.5824
9.788,-0.607382,1.23307,3.908,3.908,2.72613,18.9884,4581.14,2198.36,-0.0110389,13.5796
9.789,-0.607369,1.23274,3.90783,3.90783,2.72559,18.9855,4580.89,2198.28,-0.0109735,13.5768
9.79,-0.607355,1.23241,3.90765,3.90766,2.72504,18.9827,4580.65,2198.2,-0.0109096,13.574
9.791,-0.607342,1.23208,3.90748,3.90748,2.7245,18.9799,4580.41,2198.11,-0.0108472,13.5712
9.792,-0.607328,1.23175,3.90731,3.90731,2.72396,18.977,4580.16,2198.03,-0.0107864,13.5685
9.793,-0.607313,1.23142,3.90713,3.90714,2.72342,18.9742,4579.92,2197.94,-0.0107273,13.5658
9.794,-0.607299,1.23109,3.90696,3.90696,2.72288,18.9714,4579.68,2197.86,-0.0106697,13.5631
9.795,-0.607285,1.23076,3.90679,3.90679,2.72234,18.9686,4579.44,2197.78,-0.0106138,13.5604
9.796,-0.60727,1.23044,3.90661,3.90661,2.7218,18.9657,4579.2,2197.69,-0.0105594,13.5578
9.797,-0.607255,1.23011,3.90644,3.90644,2.72127,18.9629,4578.97,2197.61,-0.0105068,13.5552
9.798,-0.60724,1.22978,3.90626,3.90626,2.72073,18.9601,4578.73,2197.53,-0.0104557,13.5526
9.799,-0.607225,1.22946,3.90608,3.90609,2.7202,18.9572,4578.49,2197.44,-0.0104064,13.55
9.8,-0.607209,1.22913,3.90591,3.90591,2.71966,18.9544,4578.25,2197.36,-0.0103587,13.5475
9.801,-0.607194,1.22881,3.90573,3.90573,2.71913,18.9516,4578.02,2197.27,-0.0103126,13.545
9.802,-0.607178,1.22848,3.90555,3.90556,2.7186,18.9487,4577.78,2197.19,-0.0102683,13.5425
9.803,-0.607161,1.22816,3.90538,3.90538,2.71807,18.9459,4577.54,2197.1,-0.0102256,13.54
9.804,-0.607145,1.22783,3.9052,3.9052,2.71754,18.9431,4577.31,2197.02,-0.0101846,13.5375
9.805,-0.607129,1.22751,3.90502,3.90502,2.71701,18.9403,4577.07,2196.94,-0.0101453,13.5351
9.806,-0.607112,1.22719,3.90484,3.90484,2.71649,18.9374,4576.84,2196.85,-0.0101077,13.5327
9.807,-0.607095,1.22686,3.90466,3.90466,2.71596,18.9346,4576.6,2196.77,-0.0100719,13.5302
9.808,-0.607078,1.22654,3.90448,3.90448,2.71544,18.9318,4576.36,2196.68,-0.0100377,13.5279
9.809,-0.60706,1.22622,3.9043,3.9043,2.71491,18.929,4576.13,2196.59,-0.0100052,13.5255
9.81,-0.607042,1.2259,3.90412,3.90412,2.71439,18.9261,4575.89,2196.51,-0.00997443,13.5231
9.811,-0.607025,1.22558,3.90394,3.90394,2.71387,18.9233,4575.66,2196.42,-0.00994536,13.5208
9.812,-0.607006,1.22526,3.90376,3.90376,2.71335,18.9205,4575.42,2196.34,-0.00991801,13.5185
9.813,-0.606988,1.22494,3.90358,3.90358,2.71283,18.9176,4575.19,2196.25,-0.00989236,13.5162
9.814,-0.60697,1.22462,3.9034,3.9034,2.71231,18.9148,4574.95,2196.16,-0.00986842,13.5139
9.815,-0.606951,1.2243,3.90321,3.90322,2.71179,18.912,4574.72,2196.08,-0.00984618,13.5116
9.816,-0.606932,1.22398,3.90303,3.90303,2.71127,18.9092,4574.48,2195.99,-0.00982563,13.5094
9.817,-0.606912,1.22366,3.90285,3.90285,2.71076,18.9063,4574.25,2195.9,-0.00980679,13.5071
9.818,-0.606893,1.22334,3.90266,3.90267,2.71024,18.9035,4574.01,2195.82,-0.00978963,13.5049
9.819,-0.606873,1.22302,3.90248,3.90248,2.70973,18.9007,4573.78,2195.73,-0.00977416,13.5027
9.82,-0.606853,1.2227,3.9023,3.9023,2.70921,18.8978,4573.54,2195.64,-0.00976037,13.5005
9.821,-0.606833,1.22239,3.90211,3.90211,2.7087,18.895,4573.3,2195.55,-0.00974826,13.4983
9.822,-0.606813,1.22207,3.90193,3.90193,2.70819,18.8922,4573.07,2195.46,-0.00973782,13.4961
9.823,-0.606792,1.22175,3.90174,3.90174,2.70768,18.8894,4572.83,2195.37,-0.00972904,13.4939
9.824,-0.606771,1.22143,3.90156,3.90156,2.70717,18.8865,4572.59,2195.29,-0.00972191,13.4918
9.825,-0.60675,1.22112,3.90137,3.90137,2.70666,18.8837,4572.36,2195.2,-0.00971642,13.4896
9.826,-0.606729,1.2208,3.90118,3.90119,2.70616,18.8809,4572.12,2195.11,-0.00971257,13.4875
9.827,-0.606707,1.22049,3.901,3.901,2.70565,18.8781,4571.88,2195.02,-0.00971035,13.4853
9.828,-0.606686,1.22017,3.90081,3.90081,2.70515,18.8752,4571.64,2194.93,-0.00970974,13.4832
9.829,-0.606664,1.21986,3.90062,3.90062,2.70464,18.8724,4571.4,2194.83,-0.00971074,13.4811
9.83,-0.606642,1.21954,3.90043,3.90044,2.70414,18.8696,4571.16,2194.74,-0.00971333,13.479
9.831,-0.60662,1.21923,3.90025,3.90025,2.70364,18.8668,4570.92,2194.65,-0.00971751,13.4769
9.832,-0.606597,1.21892,3.90006,3.90006,2.70314,18.8639,4570.68,2194.56,-0.00972325,13.4748
9.833,-0.606575,1.2186,3.89987,3.89987,2.70264,18.8611,4570.44,2194.47,-0.00973056,13.4727
9.834,-0.606552,1.21829,3.89968,3.89968,2.70214,18.8583,4570.2,2194.38,-0.0097394,13.4706
9.835,-0.606529,1.21798,3.89949,3.89949,2.70164,18.8554,4569.96,2194.28,-0.00974978,13.4685
9.836,-0.606506,1.21767,3.8993,3.8993,2.70114,18.8526,4569.72,2194.19,-0.00976167,13.4665
9.837,-0.606482,1.21736,3.89911,3.89911,2.70065,18.8498,4569.48,2194.1,-0.00977506,13.4644
9.838,-0.606459,1.21705,3.89892,3.89892,2.70015,18.847,4569.23,2194,-0.00978993,13.4623
9.839,-0.606435,1.21673,3.89873,3.89873,2.69966,18.8441,4568.99,2193.91,-0.00980628,13.4603
9.84,-0.606412,1.21642,3.89853,3.89854,2.69916,18.8413,4568.75,2193.82,-0.00982408,13.4582
9.841,-0.606388,1.21611,3.89834,3.89834,2.69867,18.8385,4568.5,2193.72,-0.00984332,13.4561
9.842,-0.606364,1.2158,3.89815,3.89815,2.69818,18.8357,4568.26,2193.63,-0.00986398,13.4541
9.843,-0.60634,1.21549,3.89796,3.89796,2.69769,18.8328,4568.01,2193.53,-0.00988604,13.452
9.844,-0.606316,1.21519,3.89776,3.89777,2.6972,18.83,4567.76,2193.44,-0.00990949,13.45
9.845,-0.606291,1.21488,3.89757,3.89757,2.69671,18.8272,4567.52,2193.34,-0.00993431,13.448
9.846,-0.606267,1.21457,3.89738,3.89738,2.69622,18.8244,4567.27,2193.24,-0.00996047,13.4459
9.847,-0.606242,1.21426,3.89718,3.89718,2.69574,18.8215,4567.02,2193.15,-0.00998796,13.4439
9.848,-0.606218,1.21395,3.89699,3.89699,2.69525,18.8187,4566.77,2193.05,-0.0100168,13.4418
9.849,-0.606193,1.21365,3.89679,3.89679,2.69477,18.8159,4566.52,2192.96,-0.0100469,13.4398
9.85,-0.606168,1.21334,3.8966,3.8966,2.69428,18.8131,4566.28,2192.86,-0.0100782,13.4377
9.851,-0.606144,1.21303,3.8964,3.8964,2.6938,18.8102,4566.03,2192.76,-0.0101109,13.4357
9.852,-0.606119,1.21273,3.89621,3.89621,2.69332,18.8074,4565.77,2192.66,-0.0101447,13.4337
9.853,-0.606094,1.21242,3.89601,3.89601,2.69284,18.8046,4565.52,2192.57,-0.0101798,13.4316
9.854,-0.606069,1.21212,3.89581,3.89581,2.69236,18.8018,4565.27,2192.47,-0.010216,13.4296
9.855,-0.606044,1.21181,3.89562,3.89562,2.69188,18.7989,4565.02,2192.37,-0.0102535,13.4275
9.856,-0.606019,1.21151,3.89542,3.89542,2.6914,18.7961,4564.77,2192.27,-0.010292,13.4255
9.857,-0.605994,1.2112,3.89522,3.89522,2.69093,18.7933,4564.51,2192.17,-0.0103317,13.4235
9.858,-0.605969,1.2109,3.89502,3.89502,2.69045,18.7905,4564.26,2192.07,-0.0103725,13.4214
9.859,-0.605944,1.21059,3.89482,3.89483,2.68997,18.7876,4564.01,2191.97,-0.0104144,13.4194
9.86,-0.605919,1.21029,3.89463,3.89463,2.6895,18.7848,4563.75,2191.87,-0.0104573,13.4173
9.861,-0.605894,1.20999,3.89443,3.89443,2.68903,18.782,4563.5,2191.77,-0.0105013,13.4153
9.862,-0.605869,1.20969,3.89423,3.89423,2.68855,18.7792,4563.24,2191.67,-0.0105463,13.4132
9.863,-0.605844,1.20938,3.89403,3.89403,2.68808,18.7763,4562.99,2191.57,-0.0105923,13.4112
9.864,-0.605819,1.20908,3.89383,3.89383,2.68761,18.7735,4562.73,2191.47,-0.0106393,13.4091
9.865,-0.605795,1.20878,3.89363,3.89363,2.68714,18.7707,4562.47,2191.37,-0.0106872,13.4071
9.866,-0.60577,1.20848,3.89343,3.89343,2.68667,18.7679,4562.22,2191.27,-0.010736,13.405
9.867,-0.605745,1.20818,3.89322,3.89323,2.68621,18.7651,4561.96,2191.17,-0.0107857,13.4029
9.868,-0.605721,1.20788,3.89302,3.89302,2.68574,18.7622,4561.7,2191.07,-0.0108363,13.4009
9.869,-0.605696,1.20758,3.89282,3.89282,2.68527,18.7594,4561.44,2190.97,-0.0108878,13.3988
9.87,-0.605672,1.20728,3.89262,3.89262,2.68481,18.7566,4561.18,2190.87,-0.0109401,13.3967
9.871,-0.605647,1.20698,3.89242,3.89242,2.68435,18.7538,4560.93,2190.77,-0.0109932,13.3947
9.872,-0.605623,1.20668,3.89221,3.89221,2.68388,18.7509,4560.67,2190.67,-0.0110471,13.3926
9.873,-0.605599,1.20638,3.89201,3.89201,2.68342,18.7481,4560.41,2190.56,-0.0111017,13.3905
9.874,-0.605575,1.20608,3.89181,3.89181,2.68296,18.7453,4560.15,2190.46,-0.0111571,13.3884
9.875,-0.605551,1.20578,3.8916,3.8916,2.6825,18.7425,4559.89,2190.36,-0.0112132,13.3863
9.876,-0.605528,1.20549,3.8914,3.8914,2.68204,18.7396,4559.63,2190.26,-0.0112699,13.3843
9.877,-0.605504,1.20519,3.89119,3.89119,2.68158,18.7368,4559.37,2190.16,-0.0113274,13.3822
9.878,-0.60548,1.20489,3.89099,3.89099,2.68112,18.734,4559.11,2190.05,-0.0113855,13.3801
9.879,-0.605457,1.20459,3.89078,3.89078,2.68067,18.7312,4558.84,2189.95,-0.0114441,13.378
9.88,-0.605434,1.2043,3.89058,3.89058,2.68021,18.7284,4558.58,2189.85,-0.0115034,13.3759
9.881,-0.605411,1.204,3.89037,3.89037,2.67976,18.7255,4558.32,2189.75,-0.0115633,13.3738
9.882,-0.605388,1.20371,3.89016,3.89017,2.6793,18.7227,4558.06,2189.65,-0.0116237,13.3716
9.883,-0.605366,1.20341,3.88996,3.88996,2.67885,18.7199,4557.8,2189.54,-0.0116846,13.3695
9.884,-0.605343,1.20312,3.88975,3.88975,2.6784,18.7171,4557.54,2189.44,-0.0117461,13.3674
9.885,-0.605321,1.20282,3.88954,3.88954,2.67795,18.7143,4557.27,2189.34,-0.011808,13.3653
9.886,-0.605299,1.20253,3.88934,3.88934,2.6775,18.7114,4557.01,2189.24,-0.0118703,13.3632
9.887,-0.605277,1.20223,3.88913,3.88913,2.67705,18.7086,4556.75,2189.13,-0.0119331,13.361
9.888,-0.605255,1.20194,3.88892,3.88892,2.6766,18.7058,4556.49,2189.03,-0.0119963,13.3589
9.889,-0.605234,1.20165,3.88871,3.88871,2.67615,18.703,4556.22,2188.93,-0.0120599,13.3568
9.89,-0.605213,1.20135,3.8885,3.8885,2.6757,18.7001,4555.96,2188.83,-0.0121239,13.3546
9.891,-0.605192,1.20106,3.88829,3.88829,2.67526,18.6973,4555.7,2188.72,-0.0121881,13.3525
9.892,-0.605171,1.20077,3.88808,3.88808,2.67481,18.6945,4555.44,2188.62,-0.0122527,13.3503
9.893,-0.60515,1.20048,3.88787,3.88787,2.67437,18.6917,4555.17,2188.52,-0.0123176,13.3482
9.894,-0.60513,1.20019,3.88766,3.88766,2.67393,18.6889,4554.91,2188.42,-0.0123828,13.346
9.895,-0.60511,1.19989,3.88745,3.88745,2.67348,18.686,4554.65,2188.32,-0.0124482,13.3438
9.896,-0.60509,1.1996,3.88724,3.88724,2.67304,18.6832,4554.39,2188.21,-0.0125139,13.3417
9.897,-0.60507,1.19931,3.88703,3.88703,2.6726,18.6804,4554.12,2188.11,-0.0125797,13.3395
9.898,-0.60505,1.19902,3.88682,3.88682,2.67216,18.6776,4553.86,2188.01,-0.0126458,13.3373
9.899,-0.605031,1.19873,3.88661,3.88661,2.67172,18.6748,4553.6,2187.91,-0.012712,13.3352
9.9,-0.605012,1.19844,3.88639,3.8864,2.67128,18.6719,4553.34,2187.81,-0.0127783,13.333
9.901,-0.604993,1.19815,3.88618,3.88618,2.67085,18.6691,4553.07,2187.7,-0.0128448,13.3308
9.902,-0.604975,1.19786,3.88597,3.88597,2.67041,18.6663,4552.81,2187.6,-0.0129114,13.3286
9.903,-0.604956,1.19758,3.88576,3.88576,2.66998,18.6635,4552.55,2187.5,-0.012978,13.3264
9.904,-0.604938,1.19729,3.88554,3.88554,2.66954,18.6607,4552.29,2187.4,-0.0130447,13.3242
9.905,-0.60492,1.197,3.88533,3.88533,2.66911,18.6579,4552.02,2187.3,-0.0131115,13.322
9.906,-0.604903,1.19671,3.88512,3.88512,2.66867,18.655,4551.76,2187.2,-0.0131782,13.3198
9.907,-0.604885,1.19642,3.8849,3.8849,2.66824,18.6522,4551.5,2187.1,-0.013245,13.3176
9.908,-0.604868,1.19614,3.88469,3.88469,2.66781,18.6494,4551.24,2187,-0.0133118,13.3153
9.909,-0.604851,1.19585,3.88447,3.88447,2.66738,18.6466,4550.98,2186.89,-0.0133785,13.3131
9.91,-0.604835,1.19556,3.88426,3.88426,2.66695,18.6438,4550.72,2186.79,-0.0134452,13.3109
9.911,-0.604818,1.19528,3.88404,3.88404,2.66652,18.6409,4550.46,2186.69,-0.0135118,13.3087
9.912,-0.604802,1.19499,3.88383,3.88383,2.66609,18.6381,4550.2,2186.59,-0.0135783,13.3064
9.913,-0.604786,1.19471,3.88361,3.88361,2.66567,18.6353,4549.94,2186.49,-0.0136447,13.3042
9.914,-0.60477,1.19442,3.88339,3.88339,2.66524,18.6325,4549.68,2186.39,-0.013711,13.302
9.915,-0.604755,1.19414,3.88318,3.88318,2.66482,18.6297,4549.42,2186.29,-0.0137771,13.2997
9.916,-0.604739,1.19385,3.88296,3.88296,2.66439,18.6269,4549.16,2186.19,-0.0138431,13.2975
9.917,-0.604724,1.19357,3.88274,3.88274,2.66397,18.624,4548.9,2186.09,-0.0139089,13.2952
9.918,-0.604709,1.19328,3.88252,3.88253,2.66355,18.6212,4548.64,2186,-0.0139745,13.293
9.919,-0.604695,1.193,3.88231,3.88231,2.66312,18.6184,4548.38,2185.9,-0.0140398,13.2907
9.92,-0.60468,1.19272,3.88209,3.88209,2.6627,18.6156,4548.12,2185.8,-0.014105,13.2885
9.921,-0.604666,1.19243,3.88187,3.88187,2.66228,18.6128,4547.87,2185.7,-0.0141699,13.2862
9.922,-0.604652,1.19215,3.88165,3.88165,2.66186,18.61,4547.61,2185.6,-0.0142346,13.284
9.923,-0.604639,1.19187,3.88143,3.88143,2.66144,18.6072,4547.35,2185.5,-0.014299,13.2817
9.924,-0.604625,1.19159,3.88121,3.88121,2.66103,18.6043,4547.1,2185.41,-0.0143631,13.2795
9.925,-0.604612,1.1913,3.88099,3.88099,2.66061,18.6015,4546.84,2185.31,-0.0144269,13.2772
9.926,-0.604598,1.19102,3.88077,3.88077,2.66019,18.5987,4546.59,2185.21,-0.0144904,13.2749
9.927,-0.604585,1.19074,3.88055,3.88055,2.65978,18.5959,4546.33,2185.11,-0.0145536,13.2727
9.928,-0.604573,1.19046,3.88033,3.88033,2.65936,18.5931,4546.08,2185.02,-0.0146165,13.2704
9.929,-0.60456,1.19018,3.88011,3.88011,2.65895,18.5903,4545.82,2184.92,-0.014679,13.2681
9.93,-0.604548,1.1899,3.87989,3.87989,2.65853,18.5875,4545.57,2184.82,-0.0147411,13.2659
9.931,-0.604535,1.18962,3.87967,3.87967,2.65812,18.5846,4545.32,2184.73,-0.0148028,13.2636
9.932,-0.604523,1.18934,3.87945,3.87945,2.65771,18.5818,4545.06,2184.63,-0.0148642,13.2614
9.933,-0.604511,1.18906,3.87923,3.87923,2.6573,18.579,4544.81,2184.54,-0.0149252,13.2591
9.934,-0.6045,1.18878,3.879,3.879,2.65689,18.5762,4544.56,2184.44,-0.0149857,13.2568
9.935,-0.604488,1.1885,3.87878,3.87878,2.65648,18.5734,4544.31,2184.35,-0.0150459,13.2546
9.936,-0.604477,1.18822,3.87856,3.87856,2.65607,18.5706,4544.06,2184.25,-0.0151056,13.2523
9.937,-0.604465,1.18794,3.87834,3.87834,2.65566,18.5678,4543.81,2184.16,-0.0151648,13.2501
9.938,-0.604454,1.18767,3.87811,3.87811,2.65526,18.565,4543.57,2184.06,-0.0152237,13.2479
9.939,-0.604443,1.18739,3.87789,3.87789,2.65485,18.5621,4543.32,2183.97,-0.015282,13.2456
9.94,-0.604432,1.18711,3.87766,3.87767,2.65444,18.5593,4543.07,2183.88,-0.0153399,13.2434
9.941,-0.604422,1.18683,3.87744,3.87744,2.65404,18.5565,4542.83,2183.78,-0.0153973,13.2412
9.942,-0.604411,1.18656,3.87722,3.87722,2.65364,18.5537,4542.58,2183.69,-0.0154542,13.2389
9.943,-0.604401,1.18628,3.87699,3.87699,2.65323,18.5509,4542.34,2183.6,-0.0155107,13.2367
9.944,-0.60439,1.186,3.87677,3.87677,2.65283,18.5481,4542.09,2183.51,-0.0155666,13.2345
9.945,-0.60438,1.18573,3.87654,3.87654,2.65243,18.5453,4541.85,2183.41,-0.015622,13.2323
9.946,-0.60437,1.18545,3.87632,3.87632,2.65203,18.5425,4541.61,2183.32,-0.015677,13.2301
9.947,-0.60436,1.18517,3.87609,3.87609,2.65163,18.5396,4541.36,2183.23,-0.0157314,13.2279
9.948,-0.60435,1.1849,3.87586,3.87587,2.65123,18.5368,4541.12,2183.14,-0.0157852,13.2257
9.949,-0.60434,1.18462,3.87564,3.87564,2.65083,18.534,4540.88,2183.05,-0.0158386,13.2236
9.95,-0.60433,1.18435,3.87541,3.87541,2.65043,18.5312,4540.64,2182.96,-0.0158914,13.2214
9.951,-0.604321,1.18407,3.87519,3.87519,2.65003,18.5284,4540.41,2182.87,-0.0159436,13.2192
9.952,-0.604311,1.1838,3.87496,3.87496,2.64964,18.5256,4540.17,2182.78,-0.0159953,13.2171
9.953,-0.604302,1.18352,3.87473,3.87473,2.64924,18.5228,4539.93,2182.69,-0.0160465,13.215
9.954,-0.604292,1.18325,3.8745,3.8745,2.64885,18.52,4539.7,2182.6,-0.0160971,13.2129
9.955,-0.604283,1.18297,3.87428,3.87428,2.64845,18.5172,4539.46,2182.51,-0.0161471,13.2107
9.956,-0.604273,1.1827,3.87405,3.87405,2.64806,18.5144,4539.23,2182.42,-0.0161966,13.2087
9.957,-0.604264,1.18243,3.87382,3.87382,2.64767,18.5115,4538.99,2182.33,-0.0162455,13.2066
9.958,-0.604255,1.18215,3.87359,3.87359,2.64727,18.5087,4538.76,2182.24,-0.0162939,13.2045
9.959,-0.604246,1.18188,3.87336,3.87336,2.64688,18.5059,4538.53,2182.15,-0.0163417,13.2025
9.96,-0.604236,1.18161,3.87313,3.87313,2.64649,18.5031,4538.3,2182.07,-0.0163889,13.2004
9.961,-0.604227,1.18133,3.8729,3.8729,2.6461,18.5003,4538.07,2181.98,-0.0164355,13.1984
9.962,-0.604218,1.18106,3.87267,3.87268,2.64571,18.4975,4537.84,2181.89,-0.0164816,13.1964
9.963,-0.604209,1.18079,3.87244,3.87245,2.64532,18.4947,4537.62,2181.8,-0.0165271,13.1944
9.964,-0.6042,1.18052,3.87221,3.87222,2.64494,18.4919,4537.39,2181.72,-0.016572,13.1924
9.965,-0.604191,1.18025,3.87198,3.87199,2.64455,18.4891,4537.16,2181.63,-0.0166163,13.1905
9.966,-0.604182,1.17998,3.87175,3.87175,2.64416,18.4863,4536.94,2181.54,-0.0166601,13.1885
9.967,-0.604173,1.1797,3.87152,3.87152,2.64378,18.4835,4536.71,2181.46,-0.0167033,13.1866
9.968,-0.604164,1.17943,3.87129,3.87129,2.64339,18.4807,4536.49,2181.37,-0.0167459,13.1847
9.969,-0.604155,1.17916,3.87106,3.87106,2.64301,18.4779,4536.27,2181.28,-0.0167879,13.1828
9.97,-0.604146,1.17889,3.87083,3.87083,2.64262,18.475,4536.05,2181.2,-0.0168294,13.181
9.971,-0.604137,1.17862,3.8706,3.8706,2.64224,18.4722,4535.83,2181.11,-0.0168703,13.1791
9.972,-0.604128,1.17835,3.87036,3.87037,2.64186,18.4694,4535.61,2181.03,-0.0169106,13.1773
9.973,-0.604118,1.17808,3.87013,3.87013,2.64147,18.4666,4535.39,2180.94,-0.0169504,13.1755
9.974,-0.604109,1.17781,3.8699,3.8699,2.64109,18.4638,4535.17,2180.86,-0.0169896,13.1737
9.975,-0.6041,1.17754,3.86967,3.86967,2.64071,18.461,4534.95,2180.77,-0.0170282,13.1719
9.976,-0.604091,1.17727,3.86943,3.86943,2.64033,18.4582,4534.74,2180.69,-0.0170663,13.1702
9.977,-0.604082,1.177,3.8692,3.8692,2.63995,18.4554,4534.52,2180.6,-0.0171038,13.1685
9.978,-0.604073,1.17673,3.86897,3.86897,2.63958,18.4526,4534.31,2180.52,-0.0171408,13.1668
9.979,-0.604063,1.17646,3.86873,3.86873,2.6392,18.4498,4534.09,2180.43,-0.0171772,13.1651
9.98,-0.604054,1.1762,3.8685,3.8685,2.63882,18.447,4533.88,2180.35,-0.0172131,13.1634
9.981,-0.604045,1.17593,3.86826,3.86827,2.63845,18.4442,4533.67,2180.26,-0.0172484,13.1618
9.982,-0.604035,1.17566,3.86803,3.86803,2.63807,18.4414,4533.46,2180.18,-0.0172832,13.1602
9.983,-0.604026,1.17539,3.8678,3.8678,2.63769,18.4386,4533.25,2180.09,-0.0173175,13.1586
9.984,-0.604016,1.17512,3.86756,3.86756,2.63732,18.4358,4533.04,2180.01,-0.0173513,13.157
9.985,-0.604006,1.17485,3.86733,3.86733,2.63695,18.433,4532.83,2179.93,-0.0173845,13.1555
9.986,-0.603997,1.17459,3.86709,3.86709,2.63657,18.4301,4532.62,2179.84,-0.0174172,13.154
9.987,-0.603987,1.17432,3.86685,3.86686,2.6362,18.4273,4532.41,2179.76,-0.0174494,13.1525
9.988,-0.603977,1.17405,3.86662,3.86662,2.63583,18.4245,4532.2,2179.67,-0.0174811,13.151
9.989,-0.603967,1.17379,3.86638,3.86638,2.63546,18.4217,4532,2179.59,-0.0175123,13.1496
9.99,-0.603958,1.17352,3.86615,3.86615,2.63509,18.4189,4531.79,2179.51,-0.0175431,13.1481
9.991,-0.603948,1.17325,3.86591,3.86591,2.63472,18.4161,4531.58,2179.42,-0.0175733,13.1467
9.992,-0.603937,1.17299,3.86567,3.86567,2.63435,18.4133,4531.38,2179.34,-0.0176031,13.1454
9.993,-0.603927,1.17272,3.86543,3.86544,2.63398,18.4105,4531.18,2179.25,-0.0176324,13.144
9.994,-0.603917,1.17245,3.8652,3.8652,2.63361,18.4077,4530.97,2179.17,-0.0176612,13.1427
9.995,-0.603907,1.17219,3.86496,3.86496,2.63325,18.4049,4530.77,2179.08,-0.0176896,13.1414
9.996,-0.603896,1.17192,3.86472,3.86472,2.63288,18.4021,4530.57,2179,-0.0177175,13.1401
9.997,-0.603886,1.17166,3.86448,3.86448,2.63251,18.3993,4530.36,2178.92,-0.017745,13.1388
9.998,-0.603876,1.17139,3.86424,3.86425,2.63215,18.3965,4530.16,2178.83,-0.0177721,13.1376
9.999,-0.603865,1.17112,3.86401,3.86401,2.63178,18.3937,4529.96,2178.75,-0.0177987,13.1364
10,-0.603854,1.17086,3.86377,3.86377,2.63142,18.3909,4529.76,2178.66,-0.017825,13.1352
10.001,-0.603843,1.17059,3.86353,3.86353,2.63106,18.3881,4529.56,2178.58,-0.0178508,13.134
10.002,-0.603833,1.17033,3.86329,3.86329,2.63069,18.3853,4529.36,2178.49,-0.0178762,13.1329
10.003,-0.603822,1.17006,3.86305,3.86305,2.63033,18.3825,4529.16,2178.41,-0.0179012,13.1317
10.004,-0.603811,1.1698,3.86281,3.86281,2.62997,18.3797,4528.96,2178.32,-0.0179259,13.1306
10.005,-0.603799,1.16954,3.86257,3.86257,2.62961,18.3769,4528.76,2178.24,-0.0179502,13.1296
10.006,-0.603788,1.16927,3.86233,3.86233,2.62925,18.3741,4528.56,2178.15,-0.0179741,13.1285
10.007,-0.603777,1.16901,3.86209,3.86209,2.62889,18.3713,4528.36,2178.07,-0.0179976,13.1275
10.008,-0.603765,1.16874,3.86185,3.86185,2.62853,18.3685,4528.17,2177.98,-0.0180209,13.1264
10.009,-0.603754,1.16848,3.86161,3.86161,2.62817,18.3657,4527.97,2177.9,-0.0180437,13.1254
10.01,-0.603742,1.16822,3.86137,3.86137,2.62782,18.3629,4527.77,2177.81,-0.0180663,13.1245
10.011,-0.603731,1.16795,3.86112,3.86113,2.62746,18.3601,4527.57,2177.72,-0.0180885,13.1235
10.012,-0.603719,1.16769,3.86088,3.86088,2.6271,18.3573,4527.37,2177.64,-0.0181105,13.1226
10.013,-0.603707,1.16743,3.86064,3.86064,2.62675,18.3545,4527.18,2177.55,-0.0181321,13.1216
10.014,-0.603695,1.16716,3.8604,3.8604,2.62639,18.3516,4526.98,2177.46,-0.0181534,13.1207
10.015,-0.603683,1.1669,3.86016,3.86016,2.62604,18.3488,4526.78,2177.38,-0.0181745,13.1198
10.016,-0.603671,1.16664,3.85991,3.85991,2.62569,18.346,4526.58,2177.29,-0.0181953,13.119
10.017,-0.603659,1.16638,3.85967,3.85967,2.62533,18.3432,4526.38,2177.2,-0.0182158,13.1181
10.018,-0.603646,1.16611,3.85943,3.85943,2.62498,18.3404,4526.18,2177.11,-0.0182361,13.1173
10.019,-0.603634,1.16585,3.85918,3.85918,2.62463,18.3376,4525.99,2177.02,-0.0182561,13.1164
10.02,-0.603621,1.16559,3.85894,3.85894,2.62428,18.3348,4525.79,2176.94,-0.0182759,13.1156
10.021,-0.603609,1.16533,3.8587,3.8587,2.62393,18.332,4525.59,2176.85,-0.0182955,13.1148
10.022,-0.603596,1.16507,3.85845,3.85845,2.62358,18.3292,4525.39,2176.76,-0.0183149,13.114
10.023,-0.603583,1.16481,3.85821,3.85821,2.62323,18.3264,4525.19,2176.67,-0.0183341,13.1133
10.024,-0.603571,1.16454,3.85796,3.85796,2.62288,18.3236,4524.99,2176.58,-0.0183531,13.1125
10.025,-0.603558,1.16428,3.85772,3.85772,2.62253,18.3208,4524.79,2176.49,-0.0183719,13.1118
10.026,-0.603544,1.16402,3.85747,3.85747,2.62218,18.318,4524.59,2176.4,-0.0183905,13.111
10.027,-0.603531,1.16376,3.85723,3.85723,2.62184,18.3152,4524.39,2176.31,-0.018409,13.1103
10.028,-0.603518,1.1635,3.85698,3.85698,2.62149,18.3124,4524.19,2176.22,-0.0184273,13.1096
10.029,-0.603505,1.16324,3.85674,3.85674,2.62115,18.3096,4523.99,2176.12,-0.0184454,13.1089
10.03,-0.603491,1.16298,3.85649,3.85649,2.6208,18.3068,4523.78,2176.03,-0.0184635,13.1082
10.031,-0.603478,1.16272,3.85624,3.85625,2.62046,18.304,4523.58,2175.94,-0.0184814,13.1075
10.032,-0.603464,1.16246,3.856,3.856,2.62011,18.3012,4523.38,2175.85,-0.0184992,13.1069
10.033,-0.603451,1.1622,3.85575,3.85575,2.61977,18.2984,4523.17,2175.75,-0.0185169,13.1062
10.034,-0.603437,1.16194,3.8555,3.85551,2.61943,18.2956,4522.97,2175.66,-0.0185345,13.1055
10.035,-0.603423,1.16168,3.85526,3.85526,2.61909,18.2928,4522.76,2175.57,-0.018552,13.1049
10.036,-0.603409,1.16142,3.85501,3.85501,2.61874,18.29,4522.56,2175.47,-0.0185695,13.1042
10.037,-0.603395,1.16116,3.85476,3.85476,2.6184,18.2872,4522.35,2175.38,-0.0185868,13.1036
10.038,-0.603381,1.1609,3.85452,3.85452,2.61806,18.2844,4522.14,2175.28,-0.0186042,13.103
10.039,-0.603367,1.16064,3.85427,3.85427,2.61772,18.2816,4521.94,2175.19,-0.0186214,13.1023
10.04,-0.603353,1.16038,3.85402,3.85402,2.61739,18.2788,4521.73,2175.09,-0.0186387,13.1017
10.041,-0.603338,1.16012,3.85377,3.85377,2.61705,18.276,4521.52,2174.99,-0.0186559,13.1011
10.042,-0.603324,1.15986,3.85352,3.85352,2.61671,18.2732,4521.31,2174.9,-0.018673,13.1004
10.043,-0.60331,1.1596,3.85327,3.85327,2.61637,18.2704,4521.1,2174.8,-0.0186902,13.0998
10.044,-0.603295,1.15935,3.85302,3.85303,2.61604,18.2676,4520.88,2174.7,-0.0187074,13.0992
10.045,-0.60328,1.15909,3.85277,3.85278,2.6157,18.2648,4520.67,2174.6,-0.0187245,13.0986
10.046,-0.603266,1.15883,3.85252,3.85253,2.61537,18.262,4520.45,2174.5,-0.0187417,13.0979
10.047,-0.603251,1.15857,3.85227,3.85228,2.61503,18.2592,4520.24,2174.4,-0.0187589,13.0973
10.048,-0.603236,1.15831,3.85202,3.85203,2.6147,18.2564,4520.02,2174.3,-0.0187762,13.0967
10.049,-0.603221,1.15805,3.85177,3.85178,2.61437,18.2536,4519.8,2174.2,-0.0187934,13.0961
10.05,-0.603206,1.1578,3.85152,3.85153,2.61403,18.2508,4519.59,2174.1,-0.0188107,13.0954
10.051,-0.603191,1.15754,3.85127,3.85127,2.6137,18.248,4519.36,2174,-0.0188281,13.0948
10.052,-0.603176,1.15728,3.85102,3.85102,2.61337,18.2452,4519.14,2173.9,-0.0188456,13.0942
10.053,-0.603161,1.15702,3.85077,3.85077,2.61304,18.2424,4518.92,2173.8,-0.0188631,13.0935
10.054,-0.603146,1.15677,3.85052,3.85052,2.61271,18.2396,4518.7,2173.69,-0.0188806,13.0929
10.055,-0.60313,1.15651,3.85027,3.85027,2.61238,18.2368,4518.47,2173.59,-0.0188983,13.0923
10.056,-0.603115,1.15625,3.85002,3.85002,2.61205,18.234,4518.25,2173.48,-0.018916,13.0916
10.057,-0.6031,1.15599,3.84976,3.84977,2.61173,18.2312,4518.02,2173.38,-0.0189339,13.0909
10.058,-0.603084,1.15574,3.84951,3.84951,2.6114,18.2284,4517.79,2173.27,-0.0189519,13.0903
10.059,-0.603069,1.15548,3.84926,3.84926,2.61107,18.2256,4517.56,2173.17,-0.0189699,13.0896
10.06,-0.603053,1.15522,3.84901,3.84901,2.61075,18.2229,4517.33,2173.06,-0.0189881,13.0889
10.061,-0.603037,1.15497,3.84875,3.84875,2.61042,18.2201,4517.09,2172.95,-0.0190064,13.0883
10.062,-0.603022,1.15471,3.8485,3.8485,2.6101,18.2173,4516.86,2172.84,-0.0190248,13.0876
10.063,-0.603006,1.15445,3.84825,3.84825,2.60977,18.2145,4516.62,2172.73,-0.0190434,13.0869
10.064,-0.60299,1.1542,3.84799,3.84799,2.60945,18.2117,4516.38,2172.62,-0.0190621,13.0862
10.065,-0.602974,1.15394,3.84774,3.84774,2.60913,18.2089,4516.14,2172.51,-0.019081,13.0855
10.066,-0.602958,1.15369,3.84748,3.84749,2.6088,18.2061,4515.9,2172.4,-0.0191,13.0847
10.067,-0.602942,1.15343,3.84723,3.84723,2.60848,18.2033,4515.66,2172.29,-0.0191192,13.084
10.068,-0.602927,1.15317,3.84698,3.84698,2.60816,18.2005,4515.41,2172.18,-0.0191385,13.0833
10.069,-0.602911,1.15292,3.84672,3.84672,2.60784,18.1977,4515.17,2172.06,-0.019158,13.0825
10.07,-0.602894,1.15266,3.84647,3.84647,2.60752,18.1949,4514.92,2171.95,-0.0191777,13.0818
10.071,-0.602878,1.15241,3.84621,3.84621,2.6072,18.1921,4514.67,2171.84,-0.0191975,13.081
10.072,-0.602862,1.15215,3.84595,3.84596,2.60688,18.1893,4514.42,2171.72,-0.0192175,13.0802
10.073,-0.602846,1.15189,3.8457,3.8457,2.60657,18.1865,4514.17,2171.6,-0.0192378,13.0794
10.074,-0.60283,1.15164,3.84544,3.84544,2.60625,18.1837,4513.91,2171.49,-0.0192582,13.0786
10.075,-0.602814,1.15138,3.84519,3.84519,2.60593,18.1809,4513.66,2171.37,-0.0192787,13.0778
10.076,-0.602798,1.15113,3.84493,3.84493,2.60562,18.1781,4513.4,2171.25,-0.0192995,13.077
10.077,-0.602781,1.15087,3.84467,3.84468,2.6053,18.1753,4513.14,2171.13,-0.0193205,13.0762
10.078,-0.602765,1.15062,3.84442,3.84442,2.60499,18.1725,4512.88,2171.01,-0.0193417,13.0754
10.079,-0.602749,1.15036,3.84416,3.84416,2.60467,18.1697,4512.62,2170.89,-0.0193631,13.0745
10.08,-0.602732,1.15011,3.8439,3.8439,2.60436,18.1669,4512.35,2170.77,-0.0193847,13.0737
10.081,-0.602716,1.14985,3.84364,3.84365,2.60405,18.1641,4512.08,2170.65,-0.0194065,13.0728
10.082,-0.6027,1.1496,3.84339,3.84339,2.60374,18.1614,4511.82,2170.53,-0.0194285,13.0719
10.083,-0.602684,1.14934,3.84313,3.84313,2.60342,18.1586,4511.54,2170.4,-0.0194507,13.071
10.084,-0.602667,1.14909,3.84287,3.84287,2.60311,18.1558,4511.27,2170.28,-0.0194731,13.0701
10.085,-0.602651,1.14883,3.84261,3.84261,2.6028,18.153,4511,2170.15,-0.0194958,13.0692
10.086,-0.602634,1.14858,3.84235,3.84236,2.60249,18.1502,4510.72,2170.03,-0.0195187,13.0683
10.087,-0.602618,1.14832,3.84209,3.8421,2.60219,18.1474,4510.45,2169.9,-0.0195417,13.0674
10.088,-0.602602,1.14807,3.84184,3.84184,2.60188,18.1446,4510.17,2169.77,-0.019565,13.0665
10.089,-0.602585,1.14781,3.84158,3.84158,2.60157,18.1418,4509.88,2169.65,-0.0195886,13.0655
10.09,-0.602569,1.14756,3.84132,3.84132,2.60126,18.139,4509.6,2169.52,-0.0196123,13.0646
10.091,-0.602553,1.14731,3.84106,3.84106,2.60096,18.1362,4509.32,2169.39,-0.0196362,13.0636
10.092,-0.602537,1.14705,3.8408,3.8408,2.60065,18.1334,4509.03,2169.26,-0.0196604,13.0626
10.093,-0.60252,1.1468,3.84054,3.84054,2.60035,18.1306,4508.74,2169.12,-0.0196848,13.0617
10.094,-0.602504,1.14654,3.84028,3.84028,2.60004,18.1278,4508.45,2168.99,-0.0197094,13.0607
10.095,-0.602488,1.14629,3.84002,3.84002,2.59974,18.1251,4508.16,2168.86,-0.0197342,13.0597
10.096,-0.602472,1.14603,3.83975,3.83976,2.59944,18.1223,4507.86,2168.73,-0.0197593,13.0587
10.097,-0.602455,1.14578,3.83949,3.8395,2.59914,18.1195,4507.57,2168.59,-0.0197845,13.0577
10.098,-0.602439,1.14553,3.83923,3.83923,2.59883,18.1167,4507.27,2168.45,-0.01981,13.0567
10.099,-0.602423,1.14527,3.83897,3.83897,2.59853,18.1139,4506.97,2168.32,-0.0198356,13.0557
10.1,-0.602407,1.14502,3.83871,3.83871,2.59823,18.1111,4506.67,2168.18,-0.0198615,13.0547
10.101,-0.602391,1.14476,3.83845,3.83845,2.59793,18.1083,4506.37,2168.04,-0.0198876,13.0536
10.102,-0.602375,1.14451,3.83818,3.83819,2.59763,18.1055,4506.06,2167.9,-0.0199139,13.0526
10.103,-0.602359,1.14426,3.83792,3.83792,2.59734,18.1027,4505.76,2167.76,-0.0199403,13.0516
10.104,-0.602344,1.144,3.83766,3.83766,2.59704,18.0999,4505.45,2167.62,-0.019967,13.0505
10.105,-0.602328,1.14375,3.8374,3.8374,2.59674,18.0972,4505.14,2167.48,-0.0199939,13.0495
10.106,-0.602312,1.14349,3.83713,3.83714,2.59645,18.0944,4504.83,2167.34,-0.020021,13.0484
10.107,-0.602296,1.14324,3.83687,3.83687,2.59615,18.0916,4504.51,2167.2,-0.0200482,13.0474
10.108,-0.602281,1.14299,3.83661,3.83661,2.59586,18.0888,4504.2,2167.05,-0.0200757,13.0463
10.109,-0.602265,1.14273,3.83634,3.83634,2.59556,18.086,4503.88,2166.91,-0.0201033,13.0453
10.11,-0.60225,1.14248,3.83608,3.83608,2.59527,18.0832,4503.56,2166.77,-0.0201311,13.0442
10.111,-0.602235,1.14222,3.83581,3.83582,2.59498,18.0804,4503.24,2166.62,-0.020159,13.0432
10.112,-0.602219,1.14197,3.83555,3.83555,2.59468,18.0776,4502.92,2166.47,-0.0201872,13.0421
10.113,-0.602204,1.14172,3.83528,3.83529,2.59439,18.0748,4502.6,2166.32,-0.0202155,13.041
10.114,-0.602189,1.14146,3.83502,3.83502,2.5941,18.0721,4502.28,2166.18,-0.0202439,13.04
10.115,-0.602174,1.14121,3.83475,3.83476,2.59381,18.0693,4501.95,2166.03,-0.0202725,13.0389
10.116,-0.602159,1.14095,3.83449,3.83449,2.59352,18.0665,4501.62,2165.88,-0.0203013,13.0379
10.117,-0.602144,1.1407,3.83422,3.83423,2.59323,18.0637,4501.29,2165.73,-0.0203302,13.0368
10.118,-0.60213,1.14045,3.83396,3.83396,2.59294,18.0609,4500.96,2165.58,-0.0203592,13.0358
10.119,-0.602115,1.14019,3.83369,3.83369,2.59266,18.0581,4500.63,2165.42,-0.0203884,13.0347
10.12,-0.602101,1.13994,3.83342,3.83343,2.59237,18.0553,4500.3,2165.27,-0.0204177,13.0337
10.121,-0.602086,1.13968,3.83316,3.83316,2.59208,18.0526,4499.96,2165.12,-0.0204471,13.0327
10.122,-0.602072,1.13943,3.83289,3.83289,2.5918,18.0498,4499.63,2164.96,-0.0204766,13.0316
10.123,-0.602058,1.13918,3.83262,3.83263,2.59151,18.047,4499.29,2164.81,-0.0205062,13.0306
10.124,-0.602044,1.13892,3.83236,3.83236,2.59123,18.0442,4498.95,2164.65,-0.020536,13.0296
10.125,-0.60203,1.13867,3.83209,3.83209,2.59095,18.0414,4498.61,2164.49,-0.0205658,13.0286
10.126,-0.602016,1.13841,3.83182,3.83182,2.59066,18.0386,4498.27,2164.34,-0.0205957,13.0276
10.127,-0.602003,1.13816,3.83155,3.83156,2.59038,18.0358,4497.93,2164.18,-0.0206257,13.0266
10.128,-0.601989,1.13791,3.83128,3.83129,2.5901,18.0331,4497.59,2164.02,-0.0206558,13.0256
10.129,-0.601976,1.13765,3.83102,3.83102,2.58982,18.0303,4497.24,2163.86,-0.0206859,13.0246
10.13,-0.601963,1.1374,3.83075,3.83075,2.58954,18.0275,4496.89,2163.7,-0.0207161,13.0236
10.131,-0.60195,1.13714,3.83048,3.83048,2.58926,18.0247,4496.55,2163.54,-0.0207463,13.0227
10.132,-0.601937,1.13689,3.83021,3.83021,2.58898,18.0219,4496.2,2163.38,-0.0207766,13.0217
10.133,-0.601925,1.13663,3.82994,3.82994,2.5887,18.0191,4495.85,2163.22,-0.020807,13.0208
10.134,-0.601912,1.13638,3.82967,3.82967,2.58843,18.0164,4495.5,2163.05,-0.0208373,13.0198
10.135,-0.6019,1.13613,3.8294,3.8294,2.58815,18.0136,4495.15,2162.89,-0.0208677,13.0189
10.136,-0.601888,1.13587,3.82913,3.82913,2.58787,18.0108,4494.8,2162.73,-0.0208981,13.018
10.137,-0.601876,1.13562,3.82886,3.82886,2.5876,18.008,4494.45,2162.56,-0.0209285,13.0171
10.138,-0.601864,1.13536,3.82859,3.82859,2.58732,18.0052,4494.09,2162.4,-0.0209589,13.0163
10.139,-0.601852,1.13511,3.82832,3.82832,2.58705,18.0025,4493.74,2162.23,-0.0209893,13.0154
10.14,-0.601841,1.13485,3.82805,3.82805,2.58678,17.9997,4493.38,2162.06,-0.0210197,13.0145
10.141,-0.60183,1.1346,3.82778,3.82778,2.58651,17.9969,4493.03,2161.9,-0.0210501,13.0137
10.142,-0.601818,1.13434,3.82751,3.82751,2.58623,17.9941,4492.67,2161.73,-0.0210804,13.0129
10.143,-0.601808,1.13409,3.82723,3.82724,2.58596,17.9913,4492.31,2161.56,-0.0211107,13.0121
10.144,-0.601797,1.13383,3.82696,3.82696,2.58569,17.9885,4491.95,2161.39,-0.021141,13.0113
10.145,-0.601786,1.13358,3.82669,3.82669,2.58542,17.9858,4491.59,2161.22,-0.0211712,13.0105
10.146,-0.601776,1.13332,3.82642,3.82642,2.58515,17.983,4491.23,2161.05,-0.0212013,13.0098
10.147,-0.601766,1.13307,3.82614,3.82615,2.58489,17.9802,4490.87,2160.88,-0.0212314,13.009
10.148,-0.601756,1.13281,3.82587,3.82587,2.58462,17.9774,4490.51,2160.71,-0.0212614,13.0083
10.149,-0.601746,1.13256,3.8256,3.8256,2.58435,17.9746,4490.15,2160.54,-0.0212913,13.0076
10.15,-0.601737,1.1323,3.82532,3.82533,2.58409,17.9719,4489.79,2160.37,-0.0213211,13.007
10.151,-0.601728,1.13205,3.82505,3.82505,2.58382,17.9691,4489.42,2160.19,-0.0213508,13.0063
10.152,-0.601719,1.13179,3.82478,3.82478,2.58356,17.9663,4489.06,2160.02,-0.0213804,13.0057
10.153,-0.60171,1.13154,3.8245,3.82451,2.58329,17.9635,4488.7,2159.85,-0.0214099,13.005
10.154,-0.601701,1.13128,3.82423,3.82423,2.58303,17.9608,4488.33,2159.67,-0.0214392,13.0045
10.155,-0.601693,1.13102,3.82395,3.82396,2.58277,17.958,4487.97,2159.5,-0.0214684,13.0039
10.156,-0.601685,1.13077,3.82368,3.82368,2.5825,17.9552,4487.6,2159.32,-0.0214975,13.0033
10.157,-0.601677,1.13051,3.8234,3.82341,2.58224,17.9524,4487.24,2159.15,-0.0215264,13.0028
10.158,-0.601669,1.13026,3.82313,3.82313,2.58198,17.9496,4486.87,2158.97,-0.0215552,13.0023
10.159,-0.601661,1.13,3.82285,3.82286,2.58172,17.9469,4486.51,2158.79,-0.0215838,13.0018
10.16,-0.601654,1.12974,3.82258,3.82258,2.58146,17.9441,4486.14,2158.62,-0.0216123,13.0013
10.161,-0.601647,1.12949,3.8223,3.8223,2.58121,17.9413,4485.77,2158.44,-0.0216405,13.0009
10.162,-0.60164,1.12923,3.82202,3.82203,2.58095,17.9385,4485.4,2158.26,-0.0216686,13.0005
10.163,-0.601634,1.12897,3.82175,3.82175,2.58069,17.9358,4485.04,2158.08,-0.0216965,13.0001
10.164,-0.601627,1.12872,3.82147,3.82148,2.58043,17.933,4484.67,2157.9,-0.0217242,12.9997
10.165,-0.601621,1.12846,3.82119,3.8212,2.58018,17.9302,4484.3,2157.72,-0.0217517,12.9994
10.166,-0.601615,1.1282,3.82092,3.82092,2.57992,17.9274,4483.93,2157.54,-0.0217789,12.999
10.167,-0.60161,1.12795,3.82064,3.82064,2.57967,17.9247,4483.57,2157.36,-0.021806,12.9987
10.168,-0.601604,1.12769,3.82036,3.82037,2.57942,17.9219,4483.2,2157.18,-0.0218328,12.9985
10.169,-0.601599,1.12743,3.82008,3.82009,2.57916,17.9191,4482.83,2157,-0.0218594,12.9982
10.17,-0.601594,1.12718,3.81981,3.81981,2.57891,17.9163,4482.46,2156.82,-0.0218857,12.998
10.171,-0.601589,1.12692,3.81953,3.81953,2.57866,17.9135,4482.09,2156.64,-0.0219118,12.9978
10.172,-0.601585,1.12666,3.81925,3.81925,2.57841,17.9108,4481.72,2156.46,-0.0219377,12.9976
10.173,-0.60158,1.1264,3.81897,3.81897,2.57816,17.908,4481.35,2156.27,-0.0219632,12.9975
10.174,-0.601576,1.12615,3.81869,3.81869,2.57791,17.9052,4480.98,2156.09,-0.0219886,12.9973
10.175,-0.601572,1.12589,3.81841,3.81841,2.57766,17.9024,4480.62,2155.91,-0.0220136,12.9972
10.176,-0.601569,1.12563,3.81813,3.81813,2.57742,17.8997,4480.25,2155.72,-0.0220384,12.9972
10.177,-0.601565,1.12537,3.81785,3.81785,2.57717,17.8969,4479.88,2155.54,-0.0220629,12.9971
10.178,-0.601562,1.12511,3.81757,3.81757,2.57692,17.8941,4479.51,2155.36,-0.0220871,12.9971
10.179,-0.601559,1.12485,3.81729,3.81729,2.57668,17.8914,4479.14,2155.17,-0.022111,12.9971
10.18,-0.601557,1.1246,3.81701,3.81701,2.57643,17.8886,4478.77,2154.99,-0.0221346,12.9971
10.181,-0.601554,1.12434,3.81673,3.81673,2.57619,17.8858,4478.4,2154.8,-0.022158,12.9972
10.182,-0.601552,1.12408,3.81645,3.81645,2.57595,17.883,4478.03,2154.62,-0.022181,12.9973
10.183,-0.60155,1.12382,3.81616,3.81617,2.57571,17.8803,4477.66,2154.43,-0.0222037,12.9974
10.184,-0.601548,1.12356,3.81588,3.81589,2.57546,17.8775,4477.3,2154.24,-0.0222261,12.9975
10.185,-0.601547,1.1233,3.8156,3.8156,2.57522,17.8747,4476.93,2154.06,-0.0222481,12.9977
10.186,-0.601545,1.12304,3.81532,3.81532,2.57498,17.8719,4476.56,2153.87,-0.0222699,12.9979
10.187,-0.601544,1.12278,3.81504,3.81504,2.57474,17.8692,4476.19,2153.68,-0.0222913,12.9981
10.188,-0.601543,1.12252,3.81475,3.81476,2.5745,17.8664,4475.82,2153.5,-0.0223124,12.9983
10.189,-0.601543,1.12226,3.81447,3.81447,2.57427,17.8636,4475.45,2153.31,-0.0223332,12.9986
10.19,-0.601542,1.122,3.81419,3.81419,2.57403,17.8608,4475.09,2153.12,-0.0223536,12.9989
10.191,-0.601542,1.12174,3.8139,3.81391,2.57379,17.8581,4474.72,2152.93,-0.0223737,12.9992
10.192,-0.601542,1.12148,3.81362,3.81362,2.57356,17.8553,4474.35,2152.75,-0.0223934,12.9996
10.193,-0.601542,1.12122,3.81333,3.81334,2.57332,17.8525,4473.98,2152.56,-0.0224128,12.9999
10.194,-0.601542,1.12096,3.81305,3.81305,2.57309,17.8498,4473.62,2152.37,-0.0224319,13.0003
10.195,-0.601543,1.1207,3.81277,3.81277,2.57285,17.847,4473.25,2152.18,-0.0224506,13.0007
10.196,-0.601544,1.12044,3.81248,3.81249,2.57262,17.8442,4472.88,2151.99,-0.0224689,13.0012
10.197,-0.601544,1.12018,3.8122,3.8122,2.57239,17.8414,4472.52,2151.8,-0.0224869,13.0017
10.198,-0.601546,1.11992,3.81191,3.81191,2.57216,17.8387,4472.15,2151.61,-0.0225045,13.0022
10.199,-0.601547,1.11966,3.81162,3.81163,2.57193,17.8359,4471.78,2151.42,-0.0225218,13.0027
10.2,-0.601549,1.1194,3.81134,3.81134,2.5717,17.8331,4471.42,2151.23,-0.0225387,13.0032
10.201,-0.60155,1.11914,3.81105,3.81106,2.57147,17.8304,4471.05,2151.04,-0.0225553,13.0038
10.202,-0.601552,1.11888,3.81077,3.81077,2.57124,17.8276,4470.69,2150.85,-0.0225715,13.0044
10.203,-0.601554,1.11861,3.81048,3.81048,2.57101,17.8248,4470.32,2150.66,-0.0225873,13.005
10.204,-0.601556,1.11835,3.81019,3.8102,2.57079,17.8221,4469.96,2150.47,-0.0226028,13.0056
10.205,-0.601559,1.11809,3.80991,3.80991,2.57056,17.8193,4469.59,2150.28,-0.022618,13.0063
10.206,-0.601562,1.11783,3.80962,3.80962,2.57034,17.8165,4469.23,2150.09,-0.0226327,13.007
10.207,-0.601564,1.11757,3.80933,3.80933,2.57011,17.8137,4468.86,2149.9,-0.0226471,13.0077
10.208,-0.601567,1.1173,3.80904,3.80905,2.56989,17.811,4468.5,2149.71,-0.0226612,13.0084
10.209,-0.60157,1.11704,3.80875,3.80876,2.56966,17.8082,4468.13,2149.51,-0.0226748,13.0091
10.21,-0.601574,1.11678,3.80847,3.80847,2.56944,17.8054,4467.77,2149.32,-0.0226882,13.0099
10.211,-0.601577,1.11652,3.80818,3.80818,2.56922,17.8027,4467.41,2149.13,-0.0227011,13.0107
10.212,-0.601581,1.11625,3.80789,3.80789,2.569,17.7999,4467.04,2148.94,-0.0227137,13.0115
10.213,-0.601584,1.11599,3.8076,3.8076,2.56878,17.7971,4466.68,2148.74,-0.022726,13.0124
10.214,-0.601588,1.11573,3.80731,3.80731,2.56856,17.7944,4466.32,2148.55,-0.0227379,13.0132
10.215,-0.601592,1.11546,3.80702,3.80702,2.56834,17.7916,4465.95,2148.36,-0.0227494,13.0141
10.216,-0.601596,1.1152,3.80673,3.80673,2.56812,17.7888,4465.59,2148.17,-0.0227606,13.015
10.217,-0.601601,1.11494,3.80644,3.80644,2.56791,17.7861,4465.23,2147.97,-0.0227714,13.0159
10.218,-0.601605,1.11467,3.80615,3.80615,2.56769,17.7833,4464.87,2147.78,-0.0227819,13.0168
10.219,-0.601609,1.11441,3.80586,3.80586,2.56748,17.7805,4464.5,2147.59,-0.0227921,13.0178
10.22,-0.601614,1.11414,3.80557,3.80557,2.56726,17.7778,4464.14,2147.39,-0.0228019,13.0187
10.221,-0.601619,1.11388,3.80527,3.80528,2.56705,17.775,4463.78,2147.2,-0.0228114,13.0197
10.222,-0.601624,1.11362,3.80498,3.80499,2.56683,17.7722,4463.42,2147.01,-0.0228205,13.0207
10.223,-0.601629,1.11335,3.80469,3.80469,2.56662,17.7695,4463.06,2146.81,-0.0228293,13.0218
10.224,-0.601634,1.11309,3.8044,3.8044,2.56641,17.7667,4462.7,2146.62,-0.0228378,13.0228
10.225,-0.601639,1.11282,3.80411,3.80411,2.5662,17.7639,4462.34,2146.42,-0.0228459,13.0238
10.226,-0.601644,1.11256,3.80381,3.80382,2.56599,17.7612,4461.97,2146.23,-0.0228537,13.0249
10.227,-0.60165,1.11229,3.80352,3.80352,2.56578,17.7584,4461.61,2146.03,-0.0228612,13.026
10.228,-0.601655,1.11203,3.80323,3.80323,2.56557,17.7556,4461.25,2145.84,-0.0228684,13.0271
10.229,-0.601661,1.11176,3.80293,3.80294,2.56536,17.7529,4460.89,2145.64,-0.0228753,13.0282
10.23,-0.601666,1.1115,3.80264,3.80264,2.56516,17.7501,4460.53,2145.45,-0.0228819,13.0293
10.231,-0.601672,1.11123,3.80234,3.80235,2.56495,17.7473,4460.17,2145.25,-0.0228882,13.0305
10.232,-0.601678,1.11096,3.80205,3.80206,2.56475,17.7446,4459.81,2145.06,-0.0228941,13.0316
10.233,-0.601684,1.1107,3.80176,3.80176,2.56454,17.7418,4459.45,2144.86,-0.0228998,13.0328
10.234,-0.60169,1.11043,3.80146,3.80147,2.56434,17.739,4459.09,2144.67,-0.0229052,13.034
10.235,-0.601696,1.11017,3.80117,3.80117,2.56413,17.7363,4458.73,2144.47,-0.0229103,13.0352
10.236,-0.601702,1.1099,3.80087,3.80088,2.56393,17.7335,4458.37,2144.28,-0.0229151,13.0363
10.237,-0.601708,1.10963,3.80057,3.80058,2.56373,17.7307,4458.01,2144.08,-0.0229197,13.0376
10.238,-0.601714,1.10937,3.80028,3.80028,2.56353,17.728,4457.65,2143.89,-0.022924,13.0388
10.239,-0.60172,1.1091,3.79998,3.79999,2.56333,17.7252,4457.29,2143.69,-0.022928,13.04
10.24,-0.601726,1.10883,3.79969,3.79969,2.56313,17.7225,4456.93,2143.49,-0.0229318,13.0412
10.241,-0.601733,1.10856,3.79939,3.79939,2.56293,17.7197,4456.57,2143.3,-0.0229353,13.0425
10.242,-0.601739,1.1083,3.79909,3.7991,2.56274,17.7169,4456.21,2143.1,-0.0229385,13.0437
10.243,-0.601745,1.10803,3.79879,3.7988,2.56254,17.7142,4455.85,2142.9,-0.0229416,13.045
10.244,-0.601752,1.10776,3.7985,3.7985,2.56234,17.7114,4455.49,2142.71,-0.0229444,13.0463
10.245,-0.601758,1.1075,3.7982,3.7982,2.56215,17.7086,4455.13,2142.51,-0.0229469,13.0475
10.246,-0.601764,1.10723,3.7979,3.79791,2.56195,17.7059,4454.77,2142.31,-0.0229493,13.0488
10.247,-0.601771,1.10696,3.7976,3.79761,2.56176,17.7031,4454.41,2142.12,-0.0229514,13.0501
10.248,-0.601777,1.10669,3.7973,3.79731,2.56157,17.7004,4454.05,2141.92,-0.0229533,13.0514
10.249,-0.601784,1.10642,3.79701,3.79701,2.56137,17.6976,4453.68,2141.72,-0.022955,13.0527
10.25,-0.60179,1.10615,3.79671,3.79671,2.56118,17.6948,4453.32,2141.52,-0.0229565,13.054
10.251,-0.601797,1.10589,3.79641,3.79641,2.56099,17.6921,4452.96,2141.33,-0.0229578,13.0553
10.252,-0.601803,1.10562,3.79611,3.79611,2.5608,17.6893,4452.6,2141.13,-0.0229589,13.0566
10.253,-0.60181,1.10535,3.79581,3.79581,2.56061,17.6865,4452.24,2140.93,-0.0229599,13.0579
10.254,-0.601816,1.10508,3.79551,3.79551,2.56043,17.6838,4451.88,2140.73,-0.0229607,13.0592
10.255,-0.601822,1.10481,3.79521,3.79521,2.56024,17.681,4451.52,2140.54,-0.0229613,13.0605
10.256,-0.601829,1.10454,3.79491,3.79491,2.56005,17.6783,4451.15,2140.34,-0.0229617,13.0618
10.257,-0.601835,1.10427,3.79461,3.79461,2.55987,17.6755,4450.79,2140.14,-0.022962,13.0631
10.258,-0.601842,1.104,3.7943,3.79431,2.55968,17.6728,4450.43,2139.94,-0.0229621,13.0644
10.259,-0.601848,1.10373,3.794,3.79401,2.5595,17.67,4450.06,2139.74,-0.0229621,13.0657
10.26,-0.601854,1.10346,3.7937,3.79371,2.55931,17.6672,4449.7,2139.54,-0.022962,13.067
10.261,-0.601861,1.10319,3.7934,3.7934,2.55913,17.6645,4449.34,2139.34,-0.0229617,13.0683
10.262,-0.601867,1.10293,3.7931,3.7931,2.55895,17.6617,4448.97,2139.15,-0.0229613,13.0696
10.263,-0.601873,1.10266,3.79279,3.7928,2.55877,17.659,4448.61,2138.95,-0.0229608,13.0709
10.264,-0.60188,1.10239,3.79249,3.7925,2.55859,17.6562,4448.24,2138.75,-0.0229602,13.0722
10.265,-0.601886,1.10211,3.79219,3.79219,2.55841,17.6534,4447.88,2138.55,-0.0229594,13.0734
10.266,-0.601892,1.10184,3.79189,3.79189,2.55823,17.6507,4447.51,2138.35,-0.0229586,13.0747
10.267,-0.601898,1.10157,3.79158,3.79159,2.55805,17.6479,4447.15,2138.15,-0.0229577,13.076
10.268,-0.601904,1.1013,3.79128,3.79128,2.55788,17.6452,4446.78,2137.95,-0.0229567,13.0772
10.269,-0.60191,1.10103,3.79097,3.79098,2.5577,17.6424,4446.41,2137.75,-0.0229556,13.0785
10.27,-0.601916,1.10076,3.79067,3.79067,2.55752,17.6397,4446.05,2137.55,-0.0229544,13.0797
10.271,-0.601922,1.10049,3.79036,3.79037,2.55735,17.6369,4445.68,2137.35,-0.0229532,13.081
10.272,-0.601928,1.10022,3.79006,3.79007,2.55718,17.6341,4445.31,2137.15,-0.0229519,13.0822
10.273,-0.601934,1.09995,3.78975,3.78976,2.557,17.6314,4444.94,2136.95,-0.0229506,13.0834
10.274,-0.60194,1.09968,3.78945,3.78946,2.55683,17.6286,4444.57,2136.75,-0.0229492,13.0846
10.275,-0.601946,1.09941,3.78914,3.78915,2.55666,17.6259,4444.2,2136.55,-0.0229477,13.0858
10.276,-0.601951,1.09913,3.78884,3.78884,2.55649,17.6231,4443.83,2136.35,-0.0229462,13.087
10.277,-0.601957,1.09886,3.78853,3.78854,2.55632,17.6204,4443.46,2136.14,-0.0229447,13.0882
10.278,-0.601963,1.09859,3.78823,3.78823,2.55615,17.6176,4443.09,2135.94,-0.0229432,13.0894
10.279,-0.601968,1.09832,3.78792,3.78792,2.55598,17.6149,4442.72,2135.74,-0.0229416,13.0905
10.28,-0.601974,1.09805,3.78761,3.78762,2.55581,17.6121,4442.34,2135.54,-0.02294,13.0917
10.281,-0.601979,1.09778,3.7873,3.78731,2.55565,17.6094,4441.97,2135.34,-0.0229384,13.0928
10.282,-0.601984,1.0975,3.787,3.787,2.55548,17.6066,4441.59,2135.14,-0.0229368,13.0939
10.283,-0.60199,1.09723,3.78669,3.7867,2.55532,17.6039,4441.22,2134.94,-0.0229352,13.095
10.284,-0.601995,1.09696,3.78638,3.78639,2.55515,17.6011,4440.84,2134.73,-0.0229335,13.0961
10.285,-0.602,1.09669,3.78607,3.78608,2.55499,17.5984,4440.47,2134.53,-0.0229319,13.0971
10.286,-0.602005,1.09641,3.78576,3.78577,2.55483,17.5956,4440.09,2134.33,-0.0229303,13.0982
10.287,-0.60201,1.09614,3.78546,3.78546,2.55466,17.5929,4439.71,2134.13,-0.0229287,13.0992
10.288,-0.602015,1.09587,3.78515,3.78515,2.5545,17.5901,4439.33,2133.92,-0.0229272,13.1002
10.289,-0.60202,1.0956,3.78484,3.78484,2.55434,17.5874,4438.95,2133.72,-0.0229256,13.1012
10.29,-0.602025,1.09532,3.78453,3.78453,2.55418,17.5846,4438.57,2133.52,-0.0229241,13.1022
10.291,-0.60203,1.09505,3.78422,3.78422,2.55403,17.5819,4438.19,2133.31,-0.0229226,13.1032
10.292,-0.602034,1.09478,3.78391,3.78391,2.55387,17.5791,4437.81,2133.11,-0.0229211,13.1041
10.293,-0.602039,1.0945,3.7836,3.7836,2.55371,17.5764,4437.43,2132.91,-0.0229197,13.1051
10.294,-0.602044,1.09423,3.78329,3.78329,2.55355,17.5736,4437.04,2132.7,-0.0229183,13.106
10.295,-0.602048,1.09396,3.78298,3.78298,2.5534,17.5709,4436.66,2132.5,-0.022917,13.1068
10.296,-0.602053,1.09368,3.78267,3.78267,2.55324,17.5681,4436.27,2132.3,-0.0229157,13.1077
10.297,-0.602057,1.09341,3.78235,3.78236,2.55309,17.5654,4435.89,2132.09,-0.0229145,13.1086
10.298,-0.602061,1.09313,3.78204,3.78205,2.55294,17.5626,4435.5,2131.89,-0.0229133,13.1094
10.299,-0.602066,1.09286,3.78173,3.78174,2.55278,17.5599,4435.11,2131.68,-0.0229122,13.1102
10.3,-0.60207,1.09259,3.78142,3.78143,2.55263,17.5571,4434.72,2131.48,-0.0229111,13.111
10.301,-0.602074,1.09231,3.78111,3.78111,2.55248,17.5544,4434.33,2131.27,-0.0229101,13.1117
10.302,-0.602078,1.09204,3.78079,3.7808,2.55233,17.5516,4433.94,2131.07,-0.0229091,13.1125
10.303,-0.602082,1.09176,3.78048,3.78049,2.55218,17.5489,4433.55,2130.86,-0.0229082,13.1132
10.304,-0.602086,1.09149,3.78017,3.78017,2.55203,17.5461,4433.15,2130.66,-0.0229074,13.1139
10.305,-0.60209,1.09122,3.77986,3.77986,2.55189,17.5434,4432.76,2130.45,-0.0229067,13.1145
10.306,-0.602094,1.09094,3.77954,3.77955,2.55174,17.5406,4432.36,2130.24,-0.022906,13.1152
10.307,-0.602098,1.09067,3.77923,3.77923,2.55159,17.5379,4431.97,2130.04,-0.0229054,13.1158
10.308,-0.602102,1.09039,3.77891,3.77892,2.55145,17.5352,4431.57,2129.83,-0.0229048,13.1164
10.309,-0.602105,1.09012,3.7786,3.77861,2.5513,17.5324,4431.17,2129.62,-0.0229044,13.117
10.31,-0.602109,1.08984,3.77829,3.77829,2.55116,17.5297,4430.77,2129.42,-0.022904,13.1175
10.311,-0.602113,1.08957,3.77797,3.77798,2.55102,17.5269,4430.37,2129.21,-0.0229036,13.118
10.312,-0.602116,1.08929,3.77766,3.77766,2.55088,17.5242,4429.97,2129,-0.0229034,13.1185
10.313,-0.60212,1.08902,3.77734,3.77735,2.55073,17.5214,4429.57,2128.79,-0.0229032,13.119
10.314,-0.602123,1.08874,3.77702,3.77703,2.55059,17.5187,4429.16,2128.59,-0.0229031,13.1194
10.315,-0.602127,1.08847,3.77671,3.77672,2.55045,17.516,4428.76,2128.38,-0.0229031,13.1199
10.316,-0.60213,1.08819,3.77639,3.7764,2.55031,17.5132,4428.35,2128.17,-0.0229032,13.1203
10.317,-0.602133,1.08791,3.77608,3.77608,2.55018,17.5105,4427.94,2127.96,-0.0229033,13.1206
10.318,-0.602136,1.08764,3.77576,3.77577,2.55004,17.5077,4427.53,2127.75,-0.0229035,13.121
10.319,-0.60214,1.08736,3.77544,3.77545,2.5499,17.505,4427.12,2127.54,-0.0229038,13.1213
10.32,-0.602143,1.08709,3.77513,3.77513,2.54977,17.5023,4426.71,2127.33,-0.0229041,13.1216
10.321,-0.602146,1.08681,3.77481,3.77482,2.54963,17.4995,4426.3,2127.12,-0.0229045,13.1218
10.322,-0.602149,1.08654,3.77449,3.7745,2.5495,17.4968,4425.88,2126.91,-0.022905,13.1221
10.323,-0.602152,1.08626,3.77417,3.77418,2.54936,17.494,4425.47,2126.7,-0.0229056,13.1223
10.324,-0.602155,1.08598,3.77386,3.77386,2.54923,17.4913,4425.05,2126.49,-0.0229062,13.1224
10.325,-0.602158,1.08571,3.77354,3.77354,2.5491,17.4886,4424.63,2126.28,-0.0229069,13.1226
10.326,-0.602161,1.08543,3.77322,3.77323,2.54897,17.4858,4424.21,2126.07,-0.0229076,13.1227
10.327,-0.602164,1.08516,3.7729,3.77291,2.54884,17.4831,4423.79,2125.86,-0.0229085,13.1228
10.328,-0.602167,1.08488,3.77258,3.77259,2.54871,17.4804,4423.37,2125.64,-0.0229093,13.1229
10.329,-0.602169,1.0846,3.77226,3.77227,2.54858,17.4776,4422.94,2125.43,-0.0229103,13.1229
10.33,-0.602172,1.08433,3.77194,3.77195,2.54845,17.4749,4422.52,2125.22,-0.0229113,13.1229
10.331,-0.602175,1.08405,3.77162,3.77163,2.54832,17.4721,4422.09,2125.01,-0.0229123,13.1229
10.332,-0.602178,1.08377,3.7713,3.77131,2.54819,17.4694,4421.67,2124.79,-0.0229134,13.1229
10.333,-0.60218,1.0835,3.77098,3.77099,2.54807,17.4667,4421.24,2124.58,-0.0229146,13.1228
10.334,-0.602183,1.08322,3.77066,3.77067,2.54794,17.4639,4420.81,2124.36,-0.0229158,13.1227
10.335,-0.602186,1.08294,3.77034,3.77035,2.54782,17.4612,4420.37,2124.15,-0.022917,13.1226
10.336,-0.602188,1.08267,3.77002,3.77003,2.54769,17.4585,4419.94,2123.94,-0.0229183,13.1224
10.337,-0.602191,1.08239,3.7697,3.76971,2.54757,17.4557,4419.51,2123.72,-0.0229196,13.1222
10.338,-0.602194,1.08211,3.76938,3.76939,2.54745,17.453,4419.07,2123.5,-0.022921,13.122
10.339,-0.602196,1.08183,3.76906,3.76907,2.54733,17.4503,4418.63,2123.29,-0.0229224,13.1218
10.34,-0.602199,1.08156,3.76874,3.76874,2.5472,17.4475,4418.19,2123.07,-0.0229238,13.1215
10.341,-0.602201,1.08128,3.76841,3.76842,2.54708,17.4448,4417.75,2122.86,-0.0229252,13.1213
10.342,-0.602204,1.081,3.76809,3.7681,2.54696,17.4421,4417.31,2122.64,-0.0229267,13.1209
10.343,-0.602206,1.08072,3.76777,3.76778,2.54685,17.4393,4416.87,2122.42,-0.0229282,13.1206
10.344,-0.602209,1.08045,3.76745,3.76745,2.54673,17.4366,4416.42,2122.21,-0.0229296,13.1202
10.345,-0.602211,1.08017,3.76712,3.76713,2.54661,17.4339,4415.98,2121.99,-0.0229311,13.1198
10.346,-0.602213,1.07989,3.7668,3.76681,2.54649,17.4311,4415.53,2121.77,-0.0229326,13.1194
10.347,-0.602216,1.07961,3.76648,3.76648,2.54638,17.4284,4415.08,2121.55,-0.0229342,13.119
10.348,-0.602218,1.07934,3.76615,3.76616,2.54626,17.4257,4414.63,2121.33,-0.0229357,13.1185
10.349,-0.602221,1.07906,3.76583,3.76584,2.54615,17.4229,4414.18,2121.11,-0.0229372,13.118
10.35,-0.602223,1.07878,3.76551,3.76551,2.54603,17.4202,4413.73,2120.89,-0.0229386,13.1175
10.351,-0.602225,1.0785,3.76518,3.76519,2.54592,17.4175,4413.27,2120.67,-0.0229401,13.1169
10.352,-0.602228,1.07823,3.76486,3.76486,2.54581,17.4147,4412.82,2120.45,-0.0229416,13.1163
10.353,-0.60223,1.07795,3.76453,3.76454,2.54569,17.412,4412.36,2120.23,-0.022943,13.1157
10.354,-0.602232,1.07767,3.76421,3.76422,2.54558,17.4093,4411.9,2120.01,-0.0229444,13.1151
10.355,-0.602235,1.07739,3.76388,3.76389,2.54547,17.4066,4411.44,2119.79,-0.0229458,13.1145
10.356,-0.602237,1.07711,3.76356,3.76356,2.54536,17.4038,4410.98,2119.56,-0.0229471,13.1138
10.357,-0.602239,1.07684,3.76323,3.76324,2.54525,17.4011,4410.51,2119.34,-0.0229484,13.1131
10.358,-0.602241,1.07656,3.76291,3.76291,2.54515,17.3984,4410.05,2119.12,-0.0229496,13.1124
10.359,-0.602244,1.07628,3.76258,3.76259,2.54504,17.3956,4409.58,2118.9,-0.0229508,13.1116
10.36,-0.602246,1.076,3.76225,3.76226,2.54493,17.3929,4409.11,2118.67,-0.022952,13.1109
10.361,-0.602248,1.07572,3.76193,3.76193,2.54482,17.3902,4408.64,2118.45,-0.0229531,13.1101
10.362,-0.602251,1.07545,3.7616,3.76161,2.54472,17.3875,4408.17,2118.22,-0.0229541,13.1093
10.363,-0.602253,1.07517,3.76127,3.76128,2.54461,17.3847,4407.7,2118,-0.022955,13.1084
10.364,-0.602255,1.07489,3.76095,3.76095,2.54451,17.382,4407.23,2117.77,-0.0229559,13.1076
10.365,-0.602258,1.07461,3.76062,3.76063,2.5444,17.3793,4406.75,2117.55,-0.0229567,13.1067
10.366,-0.60226,1.07433,3.76029,3.7603,2.5443,17.3766,4406.28,2117.32,-0.0229574,13.1058
10.367,-0.602262,1.07405,3.75996,3.75997,2.5442,17.3738,4405.8,2117.09,-0.022958,13.1049
10.368,-0.602264,1.07378,3.75964,3.75964,2.5441,17.3711,4405.32,2116.87,-0.0229586,13.1039
10.369,-0.602267,1.0735,3.75931,3.75932,2.54399,17.3684,4404.84,2116.64,-0.022959,13.1029
10.37,-0.602269,1.07322,3.75898,3.75899,2.54389,17.3657,4404.36,2116.41,-0.0229593,13.102
10.371,-0.602271,1.07294,3.75865,3.75866,2.54379,17.3629,4403.87,2116.18,-0.0229596,13.101
10.372,-0.602274,1.07266,3.75832,3.75833,2.54369,17.3602,4403.39,2115.95,-0.0229597,13.0999
10.373,-0.602276,1.07238,3.75799,3.758,2.54359,17.3575,4402.9,2115.72,-0.0229597,13.0989
10.374,-0.602278,1.0721,3.75766,3.75767,2.5435,17.3548,4402.42,2115.49,-0.0229595,13.0978
10.375,-0.602281,1.07183,3.75733,3.75734,2.5434,17.352,4401.93,2115.26,-0.0229593,13.0968
10.376,-0.602283,1.07155,3.757,3.75701,2.5433,17.3493,4401.44,2115.03,-0.0229589,13.0957
10.377,-0.602286,1.07127,3.75668,3.75668,2.54321,17.3466,4400.95,2114.8,-0.0229584,13.0946
10.378,-0.602288,1.07099,3.75635,3.75635,2.54311,17.3439,4400.46,2114.57,-0.0229578,13.0934
10.379,-0.60229,1.07071,3.75601,3.75602,2.54301,17.3411,4399.96,2114.34,-0.022957,13.0923
10.38,-0.602293,1.07043,3.75568,3.75569,2.54292,17.3384,4399.47,2114.11,-0.022956,13.0911
10.381,-0.602295,1.07015,3.75535,3.75536,2.54283,17.3357,4398.97,2113.87,-0.022955,13.09
10.382,-0.602298,1.06988,3.75502,3.75503,2.54273,17.333,4398.48,2113.64,-0.0229537,13.0888
10.383,-0.6023,1.0696,3.75469,3.7547,2.54264,17.3302,4397.98,2113.41,-0.0229523,13.0876
10.384,-0.602303,1.06932,3.75436,3.75437,2.54255,17.3275,4397.48,2113.17,-0.0229507,13.0864
10.385,-0.602305,1.06904,3.75403,3.75404,2.54245,17.3248,4396.98,2112.94,-0.022949,13.0851
10.386,-0.602308,1.06876,3.7537,3.75371,2.54236,17.3221,4396.48,2112.71,-0.0229471,13.0839
10.387,-0.60231,1.06848,3.75337,3.75337,2.54227,17.3194,4395.98,2112.47,-0.022945,13.0826
10.388,-0.602313,1.0682,3.75303,3.75304,2.54218,17.3166,4395.47,2112.24,-0.0229427,13.0814
10.389,-0.602316,1.06792,3.7527,3.75271,2.54209,17.3139,4394.97,2112,-0.0229403,13.0801
10.39,-0.602318,1.06765,3.75237,3.75238,2.542,17.3112,4394.46,2111.76,-0.0229376,13.0788
10.391,-0.602321,1.06737,3.75204,3.75205,2.54192,17.3085,4393.96,2111.53,-0.0229348,13.0775
10.392,-0.602324,1.06709,3.75171,3.75171,2.54183,17.3058,4393.45,2111.29,-0.0229318,13.0762
10.393,-0.602326,1.06681,3.75137,3.75138,2.54174,17.303,4392.94,2111.05,-0.0229286,13.0748
10.394,-0.602329,1.06653,3.75104,3.75105,2.54165,17.3003,4392.43,2110.82,-0.0229251,13.0735
10.395,-0.602332,1.06625,3.75071,3.75071,2.54157,17.2976,4391.92,2110.58,-0.0229215,13.0722
10.396,-0.602335,1.06597,3.75037,3.75038,2.54148,17.2949,4391.41,2110.34,-0.0229176,13.0708
10.397,-0.602338,1.0657,3.75004,3.75005,2.5414,17.2922,4390.9,2110.1,-0.0229136,13.0694
10.398,-0.602341,1.06542,3.74971,3.74971,2.54131,17.2895,4390.38,2109.86,-0.0229093,13.0681
10.399,-0.602344,1.06514,3.74937,3.74938,2.54123,17.2867,4389.87,2109.62,-0.0229048,13.0667
10.4,-0.602347,1.06486,3.74904,3.74905,2.54114,17.284,4389.35,2109.38,-0.0229001,13.0653
10.401,-0.60235,1.06458,3.7487,3.74871,2.54106,17.2813,4388.84,2109.15,-0.0228951,13.0639
10.402,-0.602353,1.0643,3.74837,3.74838,2.54098,17.2786,4388.32,2108.9,-0.02289,13.0625
10.403,-0.602356,1.06402,3.74804,3.74804,2.5409,17.2759,4387.8,2108.66,-0.0228846,13.0611
10.404,-0.602359,1.06375,3.7477,3.74771,2.54081,17.2732,4387.28,2108.42,-0.0228789,13.0597
10.405,-0.602363,1.06347,3.74737,3.74737,2.54073,17.2704,4386.77,2108.18,-0.022873,13.0583
10.406,-0.602366,1.06319,3.74703,3.74704,2.54065,17.2677,4386.25,2107.94,-0.0228669,13.0569
10.407,-0.602369,1.06291,3.7467,3.7467,2.54057,17.265,4385.73,2107.7,-0.0228605,13.0554
10.408,-0.602373,1.06263,3.74636,3.74637,2.54049,17.2623,4385.2,2107.46,-0.0228539,13.054
10.409,-0.602376,1.06235,3.74603,3.74603,2.54041,17.2596,4384.68,2107.22,-0.0228471,13.0526
10.41,-0.60238,1.06207,3.74569,3.7457,2.54033,17.2569,4384.16,2106.97,-0.02284,13.0511
10.411,-0.602383,1.0618,3.74535,3.74536,2.54025,17.2542,4383.64,2106.73,-0.0228326,13.0497
10.412,-0.602387,1.06152,3.74502,3.74503,2.54018,17.2514,4383.11,2106.49,-0.022825,13.0483
10.413,-0.602391,1.06124,3.74468,3.74469,2.5401,17.2487,4382.59,2106.24,-0.0228171,13.0468
10.414,-0.602395,1.06096,3.74435,3.74435,2.54002,17.246,4382.06,2106,-0.022809,13.0454
10.415,-0.602399,1.06068,3.74401,3.74402,2.53994,17.2433,4381.54,2105.76,-0.0228006,13.0439
10.416,-0.602403,1.0604,3.74367,3.74368,2.53987,17.2406,4381.01,2105.51,-0.022792,13.0425
10.417,-0.602407,1.06013,3.74334,3.74335,2.53979,17.2379,4380.49,2105.27,-0.0227831,13.041
10.418,-0.602411,1.05985,3.743,3.74301,2.53972,17.2352,4379.96,2105.02,-0.0227739,13.0396
10.419,-0.602415,1.05957,3.74266,3.74267,2.53964,17.2325,4379.43,2104.78,-0.0227645,13.0381
10.42,-0.602419,1.05929,3.74233,3.74234,2.53957,17.2297,4378.9,2104.53,-0.0227548,13.0366
10.421,-0.602424,1.05901,3.74199,3.742,2.53949,17.227,4378.38,2104.29,-0.0227448,13.0352
10.422,-0.602428,1.05874,3.74165,3.74166,2.53942,17.2243,4377.85,2104.04,-0.0227345,13.0337
10.423,-0.602433,1.05846,3.74132,3.74132,2.53935,17.2216,4377.32,2103.8,-0.022724,13.0323
10.424,-0.602437,1.05818,3.74098,3.74099,2.53927,17.2189,4376.79,2103.55,-0.0227132,13.0308
10.425,-0.602442,1.0579,3.74064,3.74065,2.5392,17.2162,4376.26,2103.3,-0.0227022,13.0294
10.426,-0.602447,1.05762,3.7403,3.74031,2.53913,17.2135,4375.73,2103.06,-0.0226908,13.0279
10.427,-0.602452,1.05735,3.73997,3.73997,2.53906,17.2108,4375.19,2102.81,-0.0226792,13.0264
10.428,-0.602457,1.05707,3.73963,3.73964,2.53898,17.2081,4374.66,2102.56,-0.0226673,13.025
10.429,-0.602462,1.05679,3.73929,3.7393,2.53891,17.2054,4374.13,2102.32,-0.0226552,13.0235
10.43,-0.602467,1.05651,3.73895,3.73896,2.53884,17.2026,4373.6,2102.07,-0.0226428,13.0221
10.431,-0.602473,1.05623,3.73861,3.73862,2.53877,17.1999,4373.07,2101.82,-0.02263,13.0206
10.432,-0.602478,1.05596,3.73827,3.73828,2.5387,17.1972,4372.53,2101.57,-0.0226171,13.0192
10.433,-0.602484,1.05568,3.73794,3.73795,2.53863,17.1945,4372,2101.33,-0.0226038,13.0177
10.434,-0.602489,1.0554,3.7376,3.73761,2.53856,17.1918,4371.47,2101.08,-0.0225903,13.0163
10.435,-0.602495,1.05512,3.73726,3.73727,2.53849,17.1891,4370.93,2100.83,-0.0225764,13.0148
10.436,-0.602501,1.05484,3.73692,3.73693,2.53842,17.1864,4370.4,2100.58,-0.0225624,13.0134
10.437,-0.602507,1.05457,3.73658,3.73659,2.53835,17.1837,4369.87,2100.33,-0.022548,13.0119
10.438,-0.602513,1.05429,3.73624,3.73625,2.53829,17.181,4369.33,2100.09,-0.0225334,13.0105
10.439,-0.602519,1.05401,3.7359,3.73591,2.53822,17.1783,4368.8,2099.84,-0.0225184,13.0091
10.44,-0.602526,1.05373,3.73557,3.73557,2.53815,17.1756,4368.26,2099.59,-0.0225033,13.0076
10.441,-0.602532,1.05346,3.73523,3.73524,2.53808,17.1729,4367.73,2099.34,-0.0224878,13.0062
10.442,-0.602539,1.05318,3.73489,3.7349,2.53802,17.1702,4367.19,2099.09,-0.0224721,13.0047
10.443,-0.602546,1.0529,3.73455,3.73456,2.53795,17.1675,4366.65,2098.84,-0.0224561,13.0033
10.444,-0.602553,1.05262,3.73421,3.73422,2.53788,17.1648,4366.12,2098.59,-0.0224398,13.0019
10.445,-0.60256,1.05235,3.73387,3.73388,2.53782,17.1621,4365.58,2098.34,-0.0224233,13.0004
10.446,-0.602567,1.05207,3.73353,3.73354,2.53775,17.1594,4365.04,2098.09,-0.0224065,12.999
10.447,-0.602574,1.05179,3.73319,3.7332,2.53768,17.1567,4364.51,2097.84,-0.0223894,12.9976
10.448,-0.602582,1.05151,3.73285,3.73286,2.53762,17.154,4363.97,2097.59,-0.022372,12.9961
10.449,-0.602589,1.05124,3.73251,3.73252,2.53755,17.1513,4363.43,2097.34,-0.0223544,12.9947
10.45,-0.602597,1.05096,3.73217,3.73218,2.53749,17.1486,4362.9,2097.09,-0.0223366,12.9933
10.451,-0.602605,1.05068,3.73183,3.73184,2.53742,17.1459,4362.36,2096.84,-0.0223184,12.9919
10.452,-0.602613,1.05041,3.73149,3.7315,2.53736,17.1432,4361.82,2096.59,-0.0223001,12.9904
10.453,-0.602621,1.05013,3.73115,3.73116,2.53729,17.1405,4361.28,2096.34,-0.0222814,12.989
10.454,-0.602629,1.04985,3.73081,3.73082,2.53723,17.1378,4360.74,2096.09,-0.0222625,12.9876
10.455,-0.602638,1.04957,3.73047,3.73048,2.53717,17.1351,4360.21,2095.84,-0.0222434,12.9861
10.456,-0.602646,1.0493,3.73013,3.73014,2.5371,17.1324,4359.67,2095.59,-0.022224,12.9847
10.457,-0.602655,1.04902,3.72979,3.7298,2.53704,17.1297,4359.13,2095.34,-0.0222043,12.9833
10.458,-0.602664,1.04874,3.72945,3.72946,2.53697,17.127,4358.59,2095.09,-0.0221845,12.9819
10.459,-0.602673,1.04847,3.72911,3.72912,2.53691,17.1243,4358.05,2094.83,-0.0221643,12.9804
10.46,-0.602682,1.04819,3.72877,3.72878,2.53685,17.1216,4357.51,2094.58,-0.0221439,12.979
10.461,-0.602692,1.04791,3.72843,3.72844,2.53678,17.1189,4356.97,2094.33,-0.0221233,12.9776
10.462,-0.602701,1.04763,3.72809,3.7281,2.53672,17.1162,4356.43,2094.08,-0.0221025,12.9761
10.463,-0.602711,1.04736,3.72775,3.72776,2.53666,17.1135,4355.89,2093.83,-0.0220814,12.9747
10.464,-0.602721,1.04708,3.72741,3.72742,2.5366,17.1108,4355.35,2093.58,-0.0220601,12.9733
10.465,-0.602731,1.0468,3.72707,3.72708,2.53653,17.1081,4354.81,2093.32,-0.0220386,12.9718
10.466,-0.602741,1.04653,3.72673,3.72674,2.53647,17.1054,4354.27,2093.07,-0.0220168,12.9704
10.467,-0.602751,1.04625,3.72639,3.7264,2.53641,17.1027,4353.73,2092.82,-0.0219948,12.969
10.468,-0.602762,1.04597,3.72605,3.72605,2.53635,17.1,4353.19,2092.57,-0.0219726,12.9675
10.469,-0.602773,1.0457,3.7257,3.72571,2.53629,17.0973,4352.64,2092.32,-0.0219502,12.9661
10.47,-0.602783,1.04542,3.72536,3.72537,2.53622,17.0946,4352.1,2092.06,-0.0219276,12.9646
10.471,-0.602794,1.04514,3.72502,3.72503,2.53616,17.0919,4351.56,2091.81,-0.0219047,12.9632
10.472,-0.602806,1.04487,3.72468,3.72469,2.5361,17.0892,4351.02,2091.56,-0.0218817,12.9617
10.473,-0.602817,1.04459,3.72434,3.72435,2.53604,17.0865,4350.47,2091.31,-0.0218585,12.9603
10.474,-0.602829,1.04431,3.724,3.72401,2.53598,17.0838,4349.93,2091.05,-0.021835,12.9588
10.475,-0.60284,1.04404,3.72366,3.72367,2.53592,17.0811,4349.39,2090.8,-0.0218114,12.9573
10.476,-0.602852,1.04376,3.72332,3.72333,2.53585,17.0784,4348.85,2090.55,-0.0217876,12.9559
10.477,-0.602864,1.04348,3.72298,3.72299,2.53579,17.0757,4348.3,2090.3,-0.0217636,12.9544
10.478,-0.602876,1.0432,3.72264,3.72265,2.53573,17.073,4347.76,2090.04,-0.0217394,12.9529
10.479,-0.602889,1.04293,3.7223,3.72231,2.53567,17.0703,4347.21,2089.79,-0.0217151,12.9514
10.48,-0.602901,1.04265,3.72196,3.72197,2.53561,17.0677,4346.67,2089.54,-0.0216905,12.9499
10.481,-0.602914,1.04237,3.72162,3.72162,2.53555,17.065,4346.12,2089.28,-0.0216658,12.9484
10.482,-0.602927,1.0421,3.72127,3.72128,2.53549,17.0623,4345.58,2089.03,-0.021641,12.9469
10.483,-0.60294,1.04182,3.72093,3.72094,2.53543,17.0596,4345.03,2088.78,-0.0216159,12.9454
10.484,-0.602953,1.04154,3.72059,3.7206,2.53537,17.0569,4344.49,2088.52,-0.0215908,12.9439
10.485,-0.602966,1.04127,3.72025,3.72026,2.5353,17.0542,4343.94,2088.27,-0.0215654,12.9424
10.486,-0.60298,1.04099,3.71991,3.71992,2.53524,17.0515,4343.39,2088.02,-0.0215399,12.9409
10.487,-0.602994,1.04071,3.71957,3.71958,2.53518,17.0488,4342.85,2087.76,-0.0215143,12.9394
10.488,-0.603008,1.04044,3.71923,3.71924,2.53512,17.0461,4342.3,2087.51,-0.0214886,12.9378
10.489,-0.603022,1.04016,3.71889,3.7189,2.53506,17.0434,4341.75,2087.26,-0.0214627,12.9363
10.49,-0.603036,1.03988,3.71855,3.71856,2.535,17.0407,4341.2,2087,-0.0214366,12.9347
10.491,-0.60305,1.03961,3.71821,3.71822,2.53494,17.0381,4340.66,2086.75,-0.0214105,12.9332
10.492,-0.603065,1.03933,3.71787,3.71788,2.53488,17.0354,4340.11,2086.49,-0.0213842,12.9316
10.493,-0.60308,1.03905,3.71753,3.71754,2.53482,17.0327,4339.56,2086.24,-0.0213578,12.93
10.494,-0.603094,1.03878,3.71718,3.71719,2.53476,17.03,4339.01,2085.99,-0.0213313,12.9285
10.495,-0.60311,1.0385,3.71684,3.71685,2.53469,17.0273,4338.46,2085.73,-0.0213047,12.9269
10.496,-0.603125,1.03822,3.7165,3.71651,2.53463,17.0246,4337.91,2085.48,-0.021278,12.9253
10.497,-0.60314,1.03795,3.71616,3.71617,2.53457,17.0219,4337.36,2085.22,-0.0212512,12.9237
10.498,-0.603156,1.03767,3.71582,3.71583,2.53451,17.0192,4336.81,2084.97,-0.0212244,12.9221
10.499,-0.603171,1.03739,3.71548,3.71549,2.53445,17.0166,4336.26,2084.71,-0.0211974,12.9205
10.5,-0.603187,1.03712,3.71514,3.71515,2.53439,17.0139,4335.7,2084.46,-0.0211703,12.9188
10.501,-0.603203,1.03684,3.7148,3.71481,2.53433,17.0112,4335.15,2084.2,-0.0211432,12.9172
10.502,-0.60322,1.03656,3.71446,3.71447,2.53426,17.0085,4334.6,2083.95,-0.021116,12.9156
10.503,-0.603236,1.03629,3.71412,3.71413,2.5342,17.0058,4334.04,2083.69,-0.0210888,12.9139
10.504,-0.603252,1.03601,3.71378,3.71379,2.53414,17.0031,4333.49,2083.43,-0.0210614,12.9123
10.505,-0.603269,1.03573,3.71344,3.71345,2.53408,17.0004,4332.94,2083.18,-0.021034,12.9106
10.506,-0.603286,1.03546,3.7131,3.71311,2.53402,16.9978,4332.38,2082.92,-0.0210066,12.9089
10.507,-0.603303,1.03518,3.71276,3.71277,2.53395,16.9951,4331.83,2082.67,-0.0209791,12.9072
10.508,-0.60332,1.0349,3.71242,3.71243,2.53389,16.9924,4331.27,2082.41,-0.0209516,12.9056
10.509,-0.603337,1.03463,3.71208,3.71209,2.53383,16.9897,4330.71,2082.15,-0.0209241,12.9039
10.51,-0.603355,1.03435,3.71174,3.71175,2.53377,16.987,4330.16,2081.9,-0.0208965,12.9022
10.511,-0.603372,1.03407,3.7114,3.71141,2.5337,16.9843,4329.6,2081.64,-0.0208689,12.9004
10.512,-0.60339,1.0338,3.71106,3.71107,2.53364,16.9817,4329.04,2081.38,-0.0208413,12.8987
10.513,-0.603408,1.03352,3.71072,3.71073,2.53358,16.979,4328.48,2081.13,-0.0208137,12.897
10.514,-0.603426,1.03324,3.71038,3.71039,2.53351,16.9763,4327.92,2080.87,-0.020786,12.8953
10.515,-0.603444,1.03296,3.71004,3.71005,2.53345,16.9736,4327.37,2080.61,-0.0207584,12.8935
10.516,-0.603462,1.03269,3.7097,3.70971,2.53339,16.9709,4326.81,2080.36,-0.0207307,12.8918
10.517,-0.60348,1.03241,3.70936,3.70937,2.53332,16.9682,4326.24,2080.1,-0.0207031,12.89
10.518,-0.603499,1.03213,3.70902,3.70903,2.53326,16.9656,4325.68,2079.84,-0.0206755,12.8882
10.519,-0.603518,1.03186,3.70868,3.70869,2.5332,16.9629,4325.12,2079.58,-0.0206479,12.8864
10.52,-0.603536,1.03158,3.70834,3.70835,2.53313,16.9602,4324.56,2079.32,-0.0206203,12.8847
10.521,-0.603555,1.0313,3.708,3.70801,2.53307,16.9575,4324,2079.07,-0.0205927,12.8829
10.522,-0.603574,1.03103,3.70766,3.70767,2.533,16.9548,4323.43,2078.81,-0.0205652,12.8811
10.523,-0.603594,1.03075,3.70732,3.70733,2.53294,16.9522,4322.87,2078.55,-0.0205377,12.8793
10.524,-0.603613,1.03047,3.70698,3.70699,2.53287,16.9495,4322.31,2078.29,-0.0205103,12.8774
10.525,-0.603632,1.03019,3.70664,3.70665,2.53281,16.9468,4321.74,2078.03,-0.0204829,12.8756
10.526,-0.603652,1.02992,3.7063,3.70631,2.53274,16.9441,4321.18,2077.77,-0.0204555,12.8738
10.527,-0.603671,1.02964,3.70596,3.70597,2.53268,16.9414,4320.61,2077.51,-0.0204282,12.872
10.528,-0.603691,1.02936,3.70563,3.70564,2.53261,16.9388,4320.04,2077.25,-0.020401,12.8701
10.529,-0.603711,1.02908,3.70529,3.7053,2.53254,16.9361,4319.47,2076.99,-0.0203739,12.8683
10.53,-0.603731,1.02881,3.70495,3.70496,2.53248,16.9334,4318.91,2076.73,-0.0203468,12.8664
10.531,-0.603751,1.02853,3.70461,3.70462,2.53241,16.9307,4318.34,2076.47,-0.0203198,12.8645
10.532,-0.603771,1.02825,3.70427,3.70428,2.53234,16.928,4317.77,2076.21,-0.0202928,12.8627
10.533,-0.603792,1.02798,3.70393,3.70394,2.53228,16.9254,4317.2,2075.95,-0.020266,12.8608
10.534,-0.603812,1.0277,3.70359,3.7036,2.53221,16.9227,4316.63,2075.69,-0.0202393,12.8589
10.535,-0.603832,1.02742,3.70326,3.70327,2.53214,16.92,4316.06,2075.43,-0.0202126,12.857
10.536,-0.603853,1.02714,3.70292,3.70293,2.53207,16.9173,4315.49,2075.17,-0.0201861,12.8551
10.537,-0.603874,1.02687,3.70258,3.70259,2.532,16.9147,4314.91,2074.91,-0.0201596,12.8532
10.538,-0.603894,1.02659,3.70224,3.70225,2.53194,16.912,4314.34,2074.64,-0.0201333,12.8513
10.539,-0.603915,1.02631,3.7019,3.70191,2.53187,16.9093,4313.77,2074.38,-0.0201071,12.8494
10.54,-0.603936,1.02603,3.70157,3.70158,2.5318,16.9066,4313.19,2074.12,-0.020081,12.8475
10.541,-0.603957,1.02576,3.70123,3.70124,2.53173,16.9039,4312.62,2073.86,-0.020055,12.8456
10.542,-0.603978,1.02548,3.70089,3.7009,2.53166,16.9013,4312.04,2073.59,-0.0200292,12.8436
10.543,-0.603999,1.0252,3.70055,3.70056,2.53159,16.8986,4311.47,2073.33,-0.0200035,12.8417
10.544,-0.60402,1.02492,3.70022,3.70023,2.53152,16.8959,4310.89,2073.07,-0.0199779,12.8398
10.545,-0.604041,1.02464,3.69988,3.69989,2.53145,16.8932,4310.31,2072.8,-0.0199525,12.8378
10.546,-0.604063,1.02437,3.69954,3.69955,2.53138,16.8906,4309.74,2072.54,-0.0199272,12.8359
10.547,-0.604084,1.02409,3.6992,3.69921,2.5313,16.8879,4309.16,2072.28,-0.0199021,12.8339
10.548,-0.604105,1.02381,3.69887,3.69888,2.53123,16.8852,4308.58,2072.01,-0.0198771,12.8319
10.549,-0.604127,1.02353,3.69853,3.69854,2.53116,16.8826,4308,2071.75,-0.0198523,12.83
10.55,-0.604148,1.02325,3.69819,3.6982,2.53109,16.8799,4307.42,2071.48,-0.0198276,12.828
10.551,-0.60417,1.02298,3.69786,3.69787,2.53101,16.8772,4306.84,2071.22,-0.0198032,12.826
10.552,-0.604191,1.0227,3.69752,3.69753,2.53094,16.8745,4306.26,2070.95,-0.0197788,12.824
10.553,-0.604213,1.02242,3.69718,3.6972,2.53087,16.8719,4305.67,2070.69,-0.0197547,12.822
10.554,-0.604234,1.02214,3.69685,3.69686,2.53079,16.8692,4305.09,2070.42,-0.0197307,12.82
10.555,-0.604256,1.02186,3.69651,3.69652,2.53072,16.8665,4304.51,2070.15,-0.0197069,12.818
10.556,-0.604278,1.02159,3.69618,3.69619,2.53064,16.8638,4303.92,2069.89,-0.0196833,12.816
10.557,-0.604299,1.02131,3.69584,3.69585,2.53057,16.8612,4303.34,2069.62,-0.0196599,12.814
10.558,-0.604321,1.02103,3.69551,3.69552,2.53049,16.8585,4302.75,2069.35,-0.0196367,12.812
10.559,-0.604343,1.02075,3.69517,3.69518,2.53042,16.8558,4302.17,2069.09,-0.0196137,12.81
10.56,-0.604364,1.02047,3.69484,3.69485,2.53034,16.8532,4301.58,2068.82,-0.0195909,12.8079
10.561,-0.604386,1.02019,3.6945,3.69451,2.53026,16.8505,4300.99,2068.55,-0.0195682,12.8059
10.562,-0.604408,1.01992,3.69417,3.69418,2.53019,16.8478,4300.4,2068.28,-0.0195458,12.8039
10.563,-0.604429,1.01964,3.69383,3.69384,2.53011,16.8451,4299.82,2068.01,-0.0195236,12.8018
10.564,-0.604451,1.01936,3.6935,3.69351,2.53003,16.8425,4299.23,2067.75,-0.0195016,12.7998
10.565,-0.604472,1.01908,3.69316,3.69317,2.52995,16.8398,4298.64,2067.48,-0.0194798,12.7977
10.566,-0.604494,1.0188,3.69283,3.69284,2.52987,16.8371,4298.05,2067.21,-0.0194582,12.7957
10.567,-0.604515,1.01852,3.69249,3.6925,2.52979,16.8345,4297.45,2066.94,-0.0194369,12.7936
10.568,-0.604537,1.01824,3.69216,3.69217,2.52971,16.8318,4296.86,2066.67,-0.0194157,12.7915
10.569,-0.604558,1.01797,3.69182,3.69184,2.52963,16.8291,4296.27,2066.4,-0.0193948,12.7894
10.57,-0.60458,1.01769,3.69149,3.6915,2.52955,16.8265,4295.68,2066.13,-0.0193742,12.7873
10.571,-0.604601,1.01741,3.69116,3.69117,2.52947,16.8238,4295.08,2065.86,-0.0193537,12.7852
10.572,-0.604622,1.01713,3.69082,3.69083,2.52939,16.8211,4294.49,2065.59,-0.0193335,12.7831
10.573,-0.604644,1.01685,3.69049,3.6905,2.52931,16.8185,4293.89,2065.32,-0.0193135,12.781
10.574,-0.604665,1.01657,3.69016,3.69017,2.52923,16.8158,4293.3,2065.05,-0.0192938,12.7789
10.575,-0.604686,1.01629,3.68982,3.68984,2.52914,16.8131,4292.7,2064.78,-0.0192743,12.7768
10.576,-0.604707,1.01601,3.68949,3.6895,2.52906,16.8105,4292.1,2064.5,-0.019255,12.7747
10.577,-0.604728,1.01573,3.68916,3.68917,2.52897,16.8078,4291.5,2064.23,-0.019236,12.7725
10.578,-0.604749,1.01545,3.68883,3.68884,2.52889,16.8051,4290.91,2063.96,-0.0192172,12.7704
10.579,-0.604769,1.01517,3.68849,3.68851,2.52881,16.8025,4290.31,2063.69,-0.0191987,12.7682
10.58,-0.60479,1.0149,3.68816,3.68817,2.52872,16.7998,4289.71,2063.42,-0.0191804,12.7661
10.581,-0.60481,1.01462,3.68783,3.68784,2.52863,16.7971,4289.11,2063.14,-0.0191624,12.7639
10.582,-0.604831,1.01434,3.6875,3.68751,2.52855,16.7945,4288.51,2062.87,-0.0191446,12.7617
10.583,-0.604851,1.01406,3.68717,3.68718,2.52846,16.7918,4287.91,2062.6,-0.0191271,12.7595
10.584,-0.604871,1.01378,3.68684,3.68685,2.52837,16.7891,4287.3,2062.33,-0.0191099,12.7573
10.585,-0.604891,1.0135,3.68651,3.68652,2.52828,16.7865,4286.7,2062.05,-0.0190928,12.7551
10.586,-0.604911,1.01322,3.68617,3.68619,2.5282,16.7838,4286.1,2061.78,-0.0190761,12.7529
10.587,-0.604931,1.01294,3.68584,3.68585,2.52811,16.7811,4285.49,2061.51,-0.0190596,12.7507
10.588,-0.604951,1.01266,3.68551,3.68552,2.52802,16.7785,4284.89,2061.23,-0.0190434,12.7484
10.589,-0.60497,1.01238,3.68518,3.68519,2.52793,16.7758,4284.28,2060.96,-0.0190274,12.7462
10.59,-0.604989,1.0121,3.68485,3.68486,2.52784,16.7732,4283.68,2060.68,-0.0190117,12.744
10.591,-0.605009,1.01182,3.68452,3.68453,2.52775,16.7705,4283.07,2060.41,-0.0189963,12.7417
10.592,-0.605028,1.01154,3.68419,3.6842,2.52765,16.7678,4282.47,2060.14,-0.0189812,12.7394
10.593,-0.605046,1.01126,3.68386,3.68387,2.52756,16.7652,4281.86,2059.86,-0.0189663,12.7371
10.594,-0.605065,1.01098,3.68353,3.68355,2.52747,16.7625,4281.25,2059.59,-0.0189516,12.7349
10.595,-0.605083,1.0107,3.6832,3.68322,2.52738,16.7599,4280.64,2059.31,-0.0189373,12.7326
10.596,-0.605102,1.01042,3.68288,3.68289,2.52728,16.7572,4280.03,2059.04,-0.0189232,12.7303
10.597,-0.60512,1.01014,3.68255,3.68256,2.52719,16.7545,4279.43,2058.76,-0.0189093,12.7279
10.598,-0.605138,1.00986,3.68222,3.68223,2.52709,16.7519,4278.82,2058.49,-0.0188958,12.7256
10.599,-0.605155,1.00958,3.68189,3.6819,2.527,16.7492,4278.21,2058.21,-0.0188825,12.7233
10.6,-0.605173,1.0093,3.68156,3.68157,2.5269,16.7465,4277.59,2057.93,-0.0188695,12.7209
10.601,-0.60519,1.00902,3.68123,3.68125,2.5268,16.7439,4276.98,2057.66,-0.0188568,12.7186
10.602,-0.605207,1.00874,3.68091,3.68092,2.52671,16.7412,4276.37,2057.38,-0.0188443,12.7162
10.603,-0.605224,1.00846,3.68058,3.68059,2.52661,16.7386,4275.76,2057.11,-0.0188321,12.7138
10.604,-0.60524,1.00818,3.68025,3.68026,2.52651,16.7359,4275.15,2056.83,-0.0188202,12.7114
10.605,-0.605256,1.0079,3.67992,3.67994,2.52641,16.7333,4274.53,2056.56,-0.0188086,12.709
10.606,-0.605272,1.00761,3.6796,3.67961,2.52631,16.7306,4273.92,2056.28,-0.0187972,12.7066
10.607,-0.605288,1.00733,3.67927,3.67928,2.52621,16.7279,4273.31,2056,-0.0187861,12.7042
10.608,-0.605304,1.00705,3.67894,3.67896,2.52611,16.7253,4272.69,2055.73,-0.0187753,12.7018
10.609,-0.605319,1.00677,3.67862,3.67863,2.52601,16.7226,4272.08,2055.45,-0.0187647,12.6993
10.61,-0.605334,1.00649,3.67829,3.6783,2.5259,16.72,4271.46,2055.17,-0.0187544,12.6969
10.611,-0.605348,1.00621,3.67797,3.67798,2.5258,16.7173,4270.85,2054.9,-0.0187444,12.6944
10.612,-0.605363,1.00593,3.67764,3.67765,2.5257,16.7147,4270.23,2054.62,-0.0187347,12.6919
10.613,-0.605377,1.00565,3.67732,3.67733,2.52559,16.712,4269.62,2054.34,-0.0187253,12.6895
10.614,-0.605391,1.00537,3.67699,3.677,2.52549,16.7094,4269,2054.07,-0.0187161,12.687
10.615,-0.605404,1.00509,3.67667,3.67668,2.52538,16.7067,4268.38,2053.79,-0.0187072,12.6845
10.616,-0.605418,1.0048,3.67634,3.67635,2.52528,16.704,4267.77,2053.51,-0.0186985,12.682
10.617,-0.605431,1.00452,3.67602,3.67603,2.52517,16.7014,4267.15,2053.24,-0.0186902,12.6795
10.618,-0.605443,1.00424,3.67569,3.6757,2.52506,16.6987,4266.53,2052.96,-0.0186821,12.6769
10.619,-0.605456,1.00396,3.67537,3.67538,2.52496,16.6961,4265.92,2052.68,-0.0186743,12.6744
10.62,-0.605468,1.00368,3.67505,3.67506,2.52485,16.6934,4265.3,2052.41,-0.0186667,12.6719
10.621,-0.605479,1.0034,3.67472,3.67473,2.52474,16.6908,4264.68,2052.13,-0.0186595,12.6693
10.622,-0.605491,1.00311,3.6744,3.67441,2.52463,16.6881,4264.06,2051.85,-0.0186525,12.6668
10.623,-0.605502,1.00283,3.67408,3.67409,2.52452,16.6855,4263.44,2051.58,-0.0186457,12.6642
10.624,-0.605512,1.00255,3.67375,3.67376,2.52441,16.6828,4262.82,2051.3,-0.0186393,12.6617
10.625,-0.605523,1.00227,3.67343,3.67344,2.5243,16.6802,4262.21,2051.02,-0.0186331,12.6591
10.626,-0.605533,1.00199,3.67311,3.67312,2.52418,16.6775,4261.59,2050.75,-0.0186271,12.6565
10.627,-0.605543,1.0017,3.67279,3.6728,2.52407,16.6749,4260.97,2050.47,-0.0186215,12.6539
10.628,-0.605552,1.00142,3.67246,3.67248,2.52396,16.6722,4260.35,2050.19,-0.0186161,12.6513
10.629,-0.605561,1.00114,3.67214,3.67215,2.52384,16.6696,4259.73,2049.92,-0.018611,12.6488
10.63,-0.60557,1.00086,3.67182,3.67183,2.52373,16.6669,4259.11,2049.64,-0.0186061,12.6462
10.631,-0.605578,1.00057,3.6715,3.67151,2.52361,16.6643,4258.49,2049.36,-0.0186015,12.6436
10.632,-0.605586,1.00029,3.67118,3.67119,2.52349,16.6616,4257.87,2049.08,-0.0185972,12.641
10.633,-0.605594,1.00001,3.67086,3.67087,2.52338,16.659,4257.25,2048.81,-0.0185931,12.6384
10.634,-0.605601,0.999726,3.67054,3.67055,2.52326,16.6563,4256.63,2048.53,-0.0185894,12.6358
10.635,-0.605608,0.999443,3.67022,3.67023,2.52314,16.6537,4256.01,2048.25,-0.0185858,12.6331
10.636,-0.605615,0.99916,3.6699,3.66991,2.52302,16.651,4255.39,2047.98,-0.0185825,12.6305
10.637,-0.605621,0.998877,3.66958,3.66959,2.5229,16.6484,4254.77,2047.7,-0.0185795,12.6279
10.638,-0.605627,0.998594,3.66926,3.66927,2.52278,16.6457,4254.15,2047.42,-0.0185768,12.6253
10.639,-0.605632,0.998311,3.66894,3.66895,2.52266,16.6431,4253.53,2047.15,-0.0185743,12.6227
10.64,-0.605637,0.998027,3.66862,3.66864,2.52254,16.6404,4252.91,2046.87,-0.0185721,12.6201
10.641,-0.605642,0.997744,3.66831,3.66832,2.52242,16.6378,4252.29,2046.59,-0.0185701,12.6175
10.642,-0.605647,0.99746,3.66799,3.668,2.52229,16.6352,4251.67,2046.32,-0.0185684,12.6149
10.643,-0.605651,0.997177,3.66767,3.66768,2.52217,16.6325,4251.05,2046.04,-0.0185669,12.6122
10.644,-0.605655,0.996893,3.66735,3.66736,2.52204,16.6299,4250.44,2045.76,-0.0185657,12.6096
10.645,-0.605658,0.996609,3.66704,3.66705,2.52192,16.6272,4249.82,2045.48,-0.0185648,12.607
10.646,-0.605661,0.996325,3.66672,3.66673,2.52179,16.6246,4249.2,2045.21,-0.0185641,12.6044
10.647,-0.605664,0.996041,3.6664,3.66641,2.52166,16.6219,4248.58,2044.93,-0.0185636,12.6018
10.648,-0.605666,0.995757,3.66609,3.6661,2.52154,16.6193,4247.96,2044.65,-0.0185634,12.5992
10.649,-0.605668,0.995472,3.66577,3.66578,2.52141,16.6167,4247.34,2044.38,-0.0185635,12.5966
10.65,-0.60567,0.995188,3.66545,3.66547,2.52128,16.614,4246.72,2044.1,-0.0185638,12.594
10.651,-0.605671,0.994904,3.66514,3.66515,2.52115,16.6114,4246.1,2043.82,-0.0185644,12.5914
10.652,-0.605672,0.994619,3.66482,3.66483,2.52102,16.6087,4245.48,2043.55,-0.0185652,12.5889
10.653,-0.605672,0.994334,3.66451,3.66452,2.52089,16.6061,4244.86,2043.27,-0.0185662,12.5863
10.654,-0.605673,0.99405,3.66419,3.6642,2.52075,16.6035,4244.24,2042.99,-0.0185675,12.5837
10.655,-0.605673,0.993765,3.66388,3.66389,2.52062,16.6008,4243.62,2042.71,-0.018569,12.5811
10.656,-0.605672,0.99348,3.66356,3.66358,2.52049,16.5982,4243.01,2042.44,-0.0185708,12.5786
10.657,-0.605672,0.993195,3.66325,3.66326,2.52035,16.5955,4242.39,2042.16,-0.0185729,12.576
10.658,-0.60567,0.992909,3.66294,3.66295,2.52022,16.5929,4241.77,2041.88,-0.0185751,12.5735
10.659,-0.605669,0.992624,3.66262,3.66264,2.52008,16.5903,4241.15,2041.6,-0.0185776,12.5709
10.66,-0.605667,0.992338,3.66231,3.66232,2.51995,16.5876,4240.53,2041.33,-0.0185804,12.5684
10.661,-0.605665,0.992053,3.662,3.66201,2.51981,16.585,4239.91,2041.05,-0.0185834,12.5659
10.662,-0.605663,0.991767,3.66169,3.6617,2.51967,16.5824,4239.29,2040.77,-0.0185866,12.5633
10.663,-0.605661,0.991481,3.66137,3.66138,2.51953,16.5797,4238.67,2040.49,-0.01859,12.5608
10.664,-0.605658,0.991196,3.66106,3.66107,2.51939,16.5771,4238.06,2040.22,-0.0185937,12.5583
10.665,-0.605654,0.99091,3.66075,3.66076,2.51925,16.5745,4237.44,2039.94,-0.0185977,12.5558
10.666,-0.605651,0.990623,3.66044,3.66045,2.51911,16.5718,4236.82,2039.66,-0.0186018,12.5533
10.667,-0.605647,0.990337,3.66013,3.66014,2.51897,16.5692,4236.2,2039.38,-0.0186062,12.5508
10.668,-0.605643,0.990051,3.65982,3.65983,2.51883,16.5665,4235.58,2039.1,-0.0186108,12.5484
10.669,-0.605639,0.989764,3.65951,3.65952,2.51868,16.5639,4234.96,2038.82,-0.0186156,12.5459
10.67,-0.605634,0.989478,3.6592,3.65921,2.51854,16.5613,4234.34,2038.55,-0.0186207,12.5434
10.671,-0.605629,0.989191,3.65889,3.6589,2.5184,16.5587,4233.72,2038.27,-0.018626,12.541
10.672,-0.605624,0.988904,3.65858,3.65859,2.51825,16.556,4233.11,2037.99,-0.0186315,12.5385
10.673,-0.605619,0.988617,3.65827,3.65828,2.5181,16.5534,4232.49,2037.71,-0.0186372,12.5361
10.674,-0.605613,0.98833,3.65796,3.65797,2.51796,16.5508,4231.87,2037.43,-0.0186432,12.5337
10.675,-0.605607,0.988043,3.65765,3.65766,2.51781,16.5481,4231.25,2037.15,-0.0186494,12.5312
10.676,-0.605601,0.987756,3.65734,3.65735,2.51766,16.5455,4230.63,2036.87,-0.0186557,12.5288
10.677,-0.605595,0.987469,3.65703,3.65705,2.51751,16.5429,4230.01,2036.59,-0.0186624,12.5264
10.678,-0.605589,0.987181,3.65673,3.65674,2.51736,16.5402,4229.39,2036.31,-0.0186692,12.524
10.679,-0.605582,0.986893,3.65642,3.65643,2.51721,16.5376,4228.77,2036.03,-0.0186762,12.5216
10.68,-0.605575,0.986606,3.65611,3.65612,2.51706,16.535,4228.15,2035.75,-0.0186834,12.5192
10.681,-0.605568,0.986318,3.6558,3.65582,2.5169,16.5324,4227.53,2035.47,-0.0186909,12.5168
10.682,-0.605561,0.98603,3.6555,3.65551,2.51675,16.5297,4226.9,2035.19,-0.0186985,12.5145
10.683,-0.605553,0.985742,3.65519,3.6552,2.5166,16.5271,4226.28,2034.91,-0.0187064,12.5121
10.684,-0.605546,0.985454,3.65489,3.6549,2.51644,16.5245,4225.66,2034.63,-0.0187144,12.5097
10.685,-0.605538,0.985165,3.65458,3.65459,2.51629,16.5218,4225.04,2034.34,-0.0187227,12.5073
10.686,-0.60553,0.984877,3.65427,3.65429,2.51613,16.5192,4224.42,2034.06,-0.0187312,12.505
10.687,-0.605522,0.984589,3.65397,3.65398,2.51597,16.5166,4223.79,2033.78,-0.0187398,12.5026
10.688,-0.605514,0.9843,3.65367,3.65368,2.51581,16.514,4223.17,2033.5,-0.0187487,12.5003
10.689,-0.605506,0.984011,3.65336,3.65337,2.51566,16.5114,4222.55,2033.22,-0.0187577,12.4979
10.69,-0.605497,0.983722,3.65306,3.65307,2.5155,16.5087,4221.92,2032.93,-0.0187669,12.4956
10.691,-0.605489,0.983434,3.65275,3.65276,2.51534,16.5061,4221.3,2032.65,-0.0187764,12.4933
10.692,-0.60548,0.983145,3.65245,3.65246,2.51517,16.5035,4220.67,2032.37,-0.018786,12.4909
10.693,-0.605471,0.982855,3.65215,3.65216,2.51501,16.5009,4220.05,2032.08,-0.0187957,12.4886
10.694,-0.605462,0.982566,3.65184,3.65185,2.51485,16.4982,4219.42,2031.8,-0.0188057,12.4863
10.695,-0.605453,0.982277,3.65154,3.65155,2.51469,16.4956,4218.79,2031.51,-0.0188159,12.484
10.696,-0.605444,0.981987,3.65124,3.65125,2.51452,16.493,4218.16,2031.23,-0.0188262,12.4816
10.697,-0.605435,0.981698,3.65094,3.65095,2.51436,16.4904,4217.54,2030.94,-0.0188367,12.4793
10.698,-0.605426,0.981408,3.65063,3.65065,2.51419,16.4878,4216.91,2030.66,-0.0188474,12.477
10.699,-0.605417,0.981118,3.65033,3.65035,2.51402,16.4851,4216.28,2030.37,-0.0188582,12.4747
10.7,-0.605408,0.980829,3.65003,3.65004,2.51386,16.4825,4215.65,2030.08,-0.0188692,12.4724
10.701,-0.605398,0.980539,3.64973,3.64974,2.51369,16.4799,4215.02,2029.8,-0.0188804,12.4701
10.702,-0.605389,0.980249,3.64943,3.64944,2.51352,16.4773,4214.39,2029.51,-0.0188917,12.4678
10.703,-0.60538,0.979958,3.64913,3.64914,2.51335,16.4747,4213.75,2029.22,-0.0189032,12.4655
10.704,-0.60537,0.979668,3.64883,3.64884,2.51318,16.472,4213.12,2028.94,-0.0189149,12.4631
10.705,-0.605361,0.979378,3.64853,3.64854,2.51301,16.4694,4212.49,2028.65,-0.0189267,12.4608
10.706,-0.605352,0.979087,3.64823,3.64824,2.51283,16.4668,4211.85,2028.36,-0.0189386,12.4585
10.707,-0.605342,0.978797,3.64793,3.64795,2.51266,16.4642,4211.22,2028.07,-0.0189507,12.4562
10.708,-0.605333,0.978506,3.64763,3.64765,2.51249,16.4616,4210.58,2027.78,-0.018963,12.4539
10.709,-0.605324,0.978216,3.64734,3.64735,2.51231,16.459,4209.95,2027.49,-0.0189754,12.4516
10.71,-0.605314,0.977925,3.64704,3.64705,2.51214,16.4563,4209.31,2027.2,-0.0189879,12.4493
10.711,-0.605305,0.977634,3.64674,3.64675,2.51196,16.4537,4208.67,2026.91,-0.0190006,12.447
10.712,-0.605296,0.977343,3.64644,3.64646,2.51178,16.4511,4208.03,2026.62,-0.0190134,12.4447
10.713,-0.605287,0.977052,3.64615,3.64616,2.51161,16.4485,4207.39,2026.33,-0.0190263,12.4424
10.714,-0.605278,0.976761,3.64585,3.64586,2.51143,16.4459,4206.75,2026.04,-0.0190394,12.44
10.715,-0.605269,0.976469,3.64555,3.64556,2.51125,16.4433,4206.11,2025.75,-0.0190525,12.4377
10.716,-0.60526,0.976178,3.64526,3.64527,2.51107,16.4407,4205.47,2025.45,-0.0190658,12.4354
10.717,-0.605251,0.975886,3.64496,3.64497,2.51089,16.4381,4204.83,2025.16,-0.0190793,12.4331
10.718,-0.605242,0.975595,3.64467,3.64468,2.5107,16.4354,4204.18,2024.87,-0.0190928,12.4308
10.719,-0.605233,0.975303,3.64437,3.64438,2.51052,16.4328,4203.54,2024.57,-0.0191065,12.4285
10.72,-0.605224,0.975012,3.64408,3.64409,2.51034,16.4302,4202.89,2024.28,-0.0191202,12.4262
10.721,-0.605215,0.97472,3.64378,3.64379,2.51015,16.4276,4202.25,2023.99,-0.0191341,12.4239
10.722,-0.605207,0.974428,3.64349,3.6435,2.50997,16.425,4201.6,2023.69,-0.019148,12.4216
10.723,-0.605198,0.974136,3.64319,3.6432,2.50978,16.4224,4200.95,2023.4,-0.0191621,12.4193
10.724,-0.60519,0.973844,3.6429,3.64291,2.5096,16.4198,4200.3,2023.1,-0.0191763,12.417
10.725,-0.605182,0.973552,3.6426,3.64262,2.50941,16.4172,4199.65,2022.8,-0.0191905,12.4146
10.726,-0.605174,0.973259,3.64231,3.64232,2.50922,16.4146,4199,2022.51,-0.0192049,12.4123
10.727,-0.605166,0.972967,3.64202,3.64203,2.50903,16.412,4198.35,2022.21,-0.0192193,12.41
10.728,-0.605158,0.972675,3.64173,3.64174,2.50884,16.4094,4197.7,2021.91,-0.0192338,12.4077
10.729,-0.60515,0.972382,3.64143,3.64145,2.50865,16.4067,4197.05,2021.62,-0.0192484,12.4055
10.73,-0.605142,0.972089,3.64114,3.64115,2.50846,16.4041,4196.4,2021.32,-0.0192631,12.4032
10.731,-0.605134,0.971797,3.64085,3.64086,2.50827,16.4015,4195.74,2021.02,-0.0192778,12.4009
10.732,-0.605127,0.971504,3.64056,3.64057,2.50807,16.3989,4195.09,2020.72,-0.0192926,12.3986
10.733,-0.60512,0.971211,3.64027,3.64028,2.50788,16.3963,4194.44,2020.42,-0.0193075,12.3963
10.734,-0.605112,0.970918,3.63998,3.63999,2.50769,16.3937,4193.78,2020.12,-0.0193224,12.394
10.735,-0.605105,0.970625,3.63969,3.6397,2.50749,16.3911,4193.12,2019.82,-0.0193374,12.3918
10.736,-0.605098,0.970332,3.6394,3.63941,2.50729,16.3885,4192.47,2019.52,-0.0193525,12.3895
10.737,-0.605091,0.970039,3.63911,3.63912,2.5071,16.3859,4191.81,2019.22,-0.0193676,12.3873
10.738,-0.605085,0.969745,3.63882,3.63883,2.5069,16.3833,4191.15,2018.92,-0.0193827,12.385
10.739,-0.605078,0.969452,3.63853,3.63854,2.5067,16.3807,4190.49,2018.62,-0.0193979,12.3828
10.74,-0.605071,0.969158,3.63824,3.63825,2.5065,16.3781,4189.84,2018.32,-0.0194131,12.3805
10.741,-0.605065,0.968865,3.63795,3.63796,2.5063,16.3755,4189.18,2018.01,-0.0194284,12.3783
10.742,-0.605059,0.968571,3.63766,3.63767,2.5061,16.3729,4188.52,2017.71,-0.0194437,12.3761
10.743,-0.605053,0.968277,3.63737,3.63739,2.5059,16.3703,4187.86,2017.41,-0.0194591,12.3739
10.744,-0.605047,0.967984,3.63709,3.6371,2.5057,16.3677,4187.19,2017.11,-0.0194744,12.3717
10.745,-0.605041,0.96769,3.6368,3.63681,2.50549,16.3651,4186.53,2016.8,-0.0194898,12.3695
10.746,-0.605035,0.967396,3.63651,3.63652,2.50529,16.3625,4185.87,2016.5,-0.0195052,12.3674
10.747,-0.605029,0.967101,3.63623,3.63624,2.50508,16.3599,4185.21,2016.19,-0.0195207,12.3652
10.748,-0.605024,0.966807,3.63594,3.63595,2.50488,16.3573,4184.55,2015.89,-0.0195361,12.3631
10.749,-0.605018,0.966513,3.63565,3.63566,2.50467,16.3547,4183.88,2015.58,-0.0195516,12.361
10.75,-0.605013,0.966218,3.63537,3.63538,2.50447,16.3521,4183.22,2015.28,-0.019567,12.3589
10.751,-0.605008,0.965924,3.63508,3.63509,2.50426,16.3495,4182.56,2014.97,-0.0195825,12.3568
10.752,-0.605003,0.965629,3.6348,3.63481,2.50405,16.3469,4181.89,2014.66,-0.019598,12.3547
10.753,-0.604998,0.965335,3.63451,3.63452,2.50384,16.3443,4181.23,2014.36,-0.0196134,12.3526
10.754,-0.604993,0.96504,3.63423,3.63424,2.50363,16.3417,4180.56,2014.05,-0.0196289,12.3506
10.755,-0.604988,0.964745,3.63394,3.63395,2.50342,16.3391,4179.9,2013.74,-0.0196443,12.3486
10.756,-0.604983,0.96445,3.63366,3.63367,2.50321,16.3365,4179.23,2013.44,-0.0196598,12.3466
10.757,-0.604979,0.964155,3.63337,3.63339,2.503,16.3339,4178.57,2013.13,-0.0196752,12.3446
10.758,-0.604974,0.963859,3.63309,3.6331,2.50278,16.3313,4177.9,2012.82,-0.0196906,12.3426
10.759,-0.60497,0.963564,3.63281,3.63282,2.50257,16.3288,4177.24,2012.51,-0.019706,12.3407
10.76,-0.604965,0.963269,3.63252,3.63254,2.50235,16.3262,4176.57,2012.2,-0.0197213,12.3388
10.761,-0.604961,0.962973,3.63224,3.63225,2.50214,16.3236,4175.91,2011.89,-0.0197366,12.3368
10.762,-0.604957,0.962678,3.63196,3.63197,2.50192,16.321,4175.24,2011.58,-0.0197519,12.335
10.763,-0.604953,0.962382,3.63168,3.63169,2.50171,16.3184,4174.58,2011.27,-0.0197672,12.3331
10.764,-0.604949,0.962086,3.6314,3.63141,2.50149,16.3158,4173.91,2010.96,-0.0197824,12.3313
10.765,-0.604944,0.96179,3.63111,3.63113,2.50127,16.3132,4173.24,2010.65,-0.0197976,12.3295
10.766,-0.604941,0.961494,3.63083,3.63084,2.50105,16.3106,4172.58,2010.34,-0.0198127,12.3277
10.767,-0.604937,0.961198,3.63055,3.63056,2.50083,16.308,4171.91,2010.03,-0.0198278,12.3259
10.768,-0.604933,0.960902,3.63027,3.63028,2.50061,16.3054,4171.24,2009.72,-0.0198428,12.3242
10.769,-0.604929,0.960606,3.62999,3.63,2.50039,16.3028,4170.58,2009.4,-0.0198578,12.3225
10.77,-0.604925,0.960309,3.62971,3.62972,2.50017,16.3003,4169.91,2009.09,-0.0198727,12.3208
10.771,-0.604921,0.960013,3.62943,3.62944,2.49994,16.2977,4169.24,2008.78,-0.0198876,12.3191
10.772,-0.604918,0.959716,3.62915,3.62916,2.49972,16.2951,4168.58,2008.46,-0.0199024,12.3175
10.773,-0.604914,0.95942,3.62887,3.62888,2.4995,16.2925,4167.91,2008.15,-0.0199171,12.3158
10.774,-0.60491,0.959123,3.62859,3.6286,2.49927,16.2899,4167.24,2007.84,-0.0199318,12.3143
10.775,-0.604907,0.958826,3.62831,3.62833,2.49905,16.2873,4166.58,2007.52,-0.0199464,12.3127
10.776,-0.604903,0.958529,3.62804,3.62805,2.49882,16.2847,4165.91,2007.21,-0.0199609,12.3112
10.777,-0.604899,0.958232,3.62776,3.62777,2.49859,16.2822,4165.24,2006.89,-0.0199753,12.3096
10.778,-0.604896,0.957935,3.62748,3.62749,2.49836,16.2796,4164.57,2006.58,-0.0199897,12.3082
10.779,-0.604892,0.957637,3.6272,3.62721,2.49814,16.277,4163.91,2006.26,-0.020004,12.3067
10.78,-0.604888,0.95734,3.62693,3.62694,2.49791,16.2744,4163.24,2005.95,-0.0200181,12.3053
10.781,-0.604885,0.957043,3.62665,3.62666,2.49768,16.2718,4162.57,2005.63,-0.0200322,12.3038
10.782,-0.604881,0.956745,3.62637,3.62638,2.49745,16.2692,4161.91,2005.31,-0.0200462,12.3025
10.783,-0.604877,0.956447,3.6261,3.62611,2.49721,16.2667,4161.24,2005,-0.0200601,12.3011
10.784,-0.604873,0.95615,3.62582,3.62583,2.49698,16.2641,4160.57,2004.68,-0.020074,12.2998
10.785,-0.60487,0.955852,3.62554,3.62556,2.49675,16.2615,4159.9,2004.36,-0.0200877,12.2985
10.786,-0.604866,0.955554,3.62527,3.62528,2.49652,16.2589,4159.24,2004.04,-0.0201013,12.2972
10.787,-0.604862,0.955256,3.62499,3.625,2.49628,16.2563,4158.57,2003.72,-0.0201148,12.2959
10.788,-0.604858,0.954958,3.62472,3.62473,2.49605,16.2537,4157.9,2003.41,-0.0201282,12.2947
10.789,-0.604854,0.95466,3.62444,3.62446,2.49581,16.2512,4157.23,2003.09,-0.0201414,12.2935
10.79,-0.60485,0.954361,3.62417,3.62418,2.49557,16.2486,4156.57,2002.77,-0.0201546,12.2923
10.791,-0.604846,0.954063,3.6239,3.62391,2.49534,16.246,4155.9,2002.45,-0.0201677,12.2911
10.792,-0.604842,0.953765,3.62362,3.62363,2.4951,16.2434,4155.23,2002.13,-0.0201806,12.29
10.793,-0.604837,0.953466,3.62335,3.62336,2.49486,16.2409,4154.56,2001.81,-0.0201934,12.2888
10.794,-0.604833,0.953167,3.62308,3.62309,2.49462,16.2383,4153.89,2001.49,-0.0202061,12.2877
10.795,-0.604829,0.952869,3.6228,3.62281,2.49438,16.2357,4153.22,2001.16,-0.0202186,12.2867
10.796,-0.604824,0.95257,3.62253,3.62254,2.49414,16.2331,4152.55,2000.84,-0.020231,12.2856
10.797,-0.60482,0.952271,3.62226,3.62227,2.4939,16.2306,4151.88,2000.52,-0.0202433,12.2846
10.798,-0.604815,0.951972,3.62198,3.622,2.49366,16.228,4151.22,2000.2,-0.0202555,12.2835
10.799,-0.60481,0.951673,3.62171,3.62172,2.49341,16.2254,4150.55,1999.88,-0.0202675,12.2825
10.8,-0.604805,0.951374,3.62144,3.62145,2.49317,16.2228,4149.88,1999.55,-0.0202794,12.2816
10.801,-0.6048,0.951075,3.62117,3.62118,2.49293,16.2203,4149.21,1999.23,-0.0202911,12.2806
10.802,-0.604795,0.950776,3.6209,3.62091,2.49268,16.2177,4148.53,1998.91,-0.0203027,12.2797
10.803,-0.60479,0.950477,3.62063,3.62064,2.49244,16.2151,4147.86,1998.58,-0.0203141,12.2787
10.804,-0.604785,0.950178,3.62036,3.62037,2.49219,16.2125,4147.19,1998.26,-0.0203254,12.2778
10.805,-0.60478,0.949878,3.62009,3.6201,2.49195,16.21,4146.52,1997.93,-0.0203366,12.2769
10.806,-0.604774,0.949579,3.61982,3.61983,2.4917,16.2074,4145.85,1997.61,-0.0203476,12.276
10.807,-0.604769,0.949279,3.61955,3.61956,2.49145,16.2048,4145.18,1997.28,-0.0203584,12.2752
10.808,-0.604763,0.94898,3.61928,3.61929,2.4912,16.2023,4144.5,1996.96,-0.0203691,12.2743
10.809,-0.604757,0.94868,3.61901,3.61902,2.49095,16.1997,4143.83,1996.63,-0.0203796,12.2735
10.81,-0.604751,0.948381,3.61874,3.61875,2.4907,16.1971,4143.16,1996.3,-0.0203899,12.2727
10.811,-0.604745,0.948081,3.61847,3.61848,2.49045,16.1945,4142.48,1995.98,-0.0204001,12.2719
10.812,-0.604739,0.947781,3.6182,3.61821,2.4902,16.192,4141.81,1995.65,-0.0204101,12.2711
10.813,-0.604733,0.947482,3.61793,3.61795,2.48995,16.1894,4141.14,1995.32,-0.0204199,12.2703
10.814,-0.604726,0.947182,3.61767,3.61768,2.4897,16.1868,4140.46,1994.99,-0.0204296,12.2695
10.815,-0.60472,0.946882,3.6174,3.61741,2.48944,16.1843,4139.78,1994.66,-0.0204391,12.2688
10.816,-0.604713,0.946582,3.61713,3.61714,2.48919,16.1817,4139.11,1994.33,-0.0204484,12.268
10.817,-0.604706,0.946282,3.61686,3.61687,2.48894,16.1791,4138.43,1994.01,-0.0204575,12.2673
10.818,-0.604699,0.945982,3.6166,3.61661,2.48868,16.1766,4137.75,1993.68,-0.0204665,12.2665
10.819,-0.604692,0.945682,3.61633,3.61634,2.48842,16.174,4137.08,1993.35,-0.0204753,12.2658
10.82,-0.604685,0.945382,3.61606,3.61607,2.48817,16.1714,4136.4,1993.02,-0.0204838,12.2651
10.821,-0.604678,0.945082,3.6158,3.61581,2.48791,16.1689,4135.72,1992.68,-0.0204923,12.2644
10.822,-0.60467,0.944782,3.61553,3.61554,2.48765,16.1663,4135.04,1992.35,-0.0205005,12.2637
10.823,-0.604662,0.944482,3.61527,3.61528,2.4874,16.1638,4134.36,1992.02,-0.0205085,12.263
10.824,-0.604655,0.944182,3.615,3.61501,2.48714,16.1612,4133.68,1991.69,-0.0205163,12.2623
10.825,-0.604647,0.943882,3.61474,3.61475,2.48688,16.1586,4133,1991.36,-0.020524,12.2617
10.826,-0.604639,0.943582,3.61447,3.61448,2.48662,16.1561,4132.32,1991.03,-0.0205314,12.261
10.827,-0.604631,0.943281,3.61421,3.61422,2.48636,16.1535,4131.64,1990.69,-0.0205387,12.2603
10.828,-0.604623,0.942981,3.61394,3.61395,2.4861,16.1509,4130.96,1990.36,-0.0205457,12.2597
10.829,-0.604614,0.942681,3.61368,3.61369,2.48584,16.1484,4130.27,1990.03,-0.0205526,12.259
10.83,-0.604606,0.942381,3.61341,3.61342,2.48557,16.1458,4129.59,1989.69,-0.0205592,12.2584
10.831,-0.604597,0.942081,3.61315,3.61316,2.48531,16.1433,4128.91,1989.36,-0.0205657,12.2578
10.832,-0.604589,0.94178,3.61289,3.6129,2.48505,16.1407,4128.22,1989.02,-0.0205719,12.2571
10.833,-0.60458,0.94148,3.61262,3.61263,2.48479,16.1382,4127.54,1988.69,-0.020578,12.2565
10.834,-0.604571,0.94118,3.61236,3.61237,2.48452,16.1356,4126.85,1988.35,-0.0205838,12.2559
10.835,-0.604562,0.94088,3.6121,3.61211,2.48426,16.133,4126.17,1988.02,-0.0205894,12.2553
10.836,-0.604553,0.940579,3.61183,3.61184,2.48399,16.1305,4125.48,1987.68,-0.0205949,12.2547
10.837,-0.604543,0.940279,3.61157,3.61158,2.48372,16.1279,4124.79,1987.35,-0.0206001,12.2541
10.838,-0.604534,0.939979,3.61131,3.61132,2.48346,16.1254,4124.11,1987.01,-0.0206051,12.2535
10.839,-0.604524,0.939678,3.61105,3.61106,2.48319,16.1228,4123.42,1986.67,-0.0206099,12.2529
10.84,-0.604515,0.939378,3.61078,3.6108,2.48292,16.1203,4122.73,1986.34,-0.0206145,12.2523
10.841,-0.604505,0.939078,3.61052,3.61053,2.48266,16.1177,4122.04,1986,-0.0206189,12.2518
10.842,-0.604495,0.938778,3.61026,3.61027,2.48239,16.1152,4121.36,1985.66,-0.0206231,12.2512
10.843,-0.604485,0.938477,3.61,3.61001,2.48212,16.1126,4120.67,1985.32,-0.020627,12.2506
10.844,-0.604475,0.938177,3.60974,3.60975,2.48185,16.11,4119.98,1984.99,-0.0206308,12.2501
10.845,-0.604465,0.937877,3.60948,3.60949,2.48158,16.1075,4119.29,1984.65,-0.0206343,12.2495
10.846,-0.604455,0.937576,3.60922,3.60923,2.48131,16.1049,4118.6,1984.31,-0.0206376,12.249
10.847,-0.604445,0.937276,3.60896,3.60897,2.48104,16.1024,4117.91,1983.97,-0.0206407,12.2485
10.848,-0.604435,0.936976,3.6087,3.60871,2.48076,16.0998,4117.22,1983.63,-0.0206436,12.248
10.849,-0.604424,0.936676,3.60844,3.60845,2.48049,16.0973,4116.53,1983.29,-0.0206463,12.2474
10.85,-0.604414,0.936375,3.60818,3.60819,2.48022,16.0947,4115.84,1982.95,-0.0206488,12.2469
10.851,-0.604403,0.936075,3.60792,3.60793,2.47995,16.0922,4115.14,1982.61,-0.020651,12.2464
10.852,-0.604392,0.935775,3.60766,3.60767,2.47967,16.0896,4114.45,1982.27,-0.0206531,12.246
10.853,-0.604382,0.935474,3.6074,3.60741,2.4794,16.0871,4113.76,1981.93,-0.0206549,12.2455
10.854,-0.604371,0.935174,3.60714,3.60715,2.47912,16.0845,4113.07,1981.59,-0.0206566,12.245
10.855,-0.60436,0.934874,3.60688,3.60689,2.47885,16.082,4112.38,1981.25,-0.020658,12.2445
10.856,-0.604349,0.934574,3.60663,3.60664,2.47857,16.0794,4111.69,1980.91,-0.0206592,12.2441
10.857,-0.604338,0.934273,3.60637,3.60638,2.4783,16.0769,4110.99,1980.57,-0.0206602,12.2436
10.858,-0.604327,0.933973,3.60611,3.60612,2.47802,16.0744,4110.3,1980.23,-0.020661,12.2432
10.859,-0.604316,0.933673,3.60585,3.60586,2.47775,16.0718,4109.61,1979.89,-0.0206616,12.2428
10.86,-0.604305,0.933373,3.60559,3.6056,2.47747,16.0693,4108.92,1979.55,-0.020662,12.2424
10.861,-0.604293,0.933073,3.60534,3.60535,2.47719,16.0667,4108.22,1979.21,-0.0206622,12.242
10.862,-0.604282,0.932772,3.60508,3.60509,2.47691,16.0642,4107.53,1978.86,-0.0206621,12.2416
10.863,-0.604271,0.932472,3.60482,3.60483,2.47663,16.0616,4106.84,1978.52,-0.0206619,12.2412
10.864,-0.604259,0.932172,3.60456,3.60457,2.47636,16.0591,4106.15,1978.18,-0.0206615,12.2408
10.865,-0.604248,0.931872,3.60431,3.60432,2.47608,16.0565,4105.45,1977.84,-0.0206609,12.2405
10.866,-0.604237,0.931572,3.60405,3.60406,2.4758,16.054,4104.76,1977.5,-0.0206601,12.2401
10.867,-0.604225,0.931272,3.60379,3.6038,2.47552,16.0515,4104.07,1977.15,-0.0206591,12.2398
10.868,-0.604214,0.930971,3.60354,3.60355,2.47524,16.0489,4103.38,1976.81,-0.0206579,12.2395
10.869,-0.604202,0.930671,3.60328,3.60329,2.47495,16.0464,4102.68,1976.47,-0.0206565,12.2392
10.87,-0.60419,0.930371,3.60303,3.60304,2.47467,16.0438,4101.99,1976.13,-0.020655,12.2389
10.871,-0.604179,0.930071,3.60277,3.60278,2.47439,16.0413,4101.3,1975.78,-0.0206532,12.2386
10.872,-0.604167,0.929771,3.60252,3.60253,2.47411,16.0388,4100.61,1975.44,-0.0206513,12.2383
10.873,-0.604156,0.929471,3.60226,3.60227,2.47383,16.0362,4099.92,1975.1,-0.0206492,12.2381
10.874,-0.604144,0.929171,3.60201,3.60202,2.47354,16.0337,4099.23,1974.76,-0.020647,12.2378
10.875,-0.604132,0.928871,3.60175,3.60176,2.47326,16.0312,4098.53,1974.41,-0.0206445,12.2376
10.876,-0.604121,0.928571,3.6015,3.60151,2.47298,16.0286,4097.84,1974.07,-0.0206419,12.2374
10.877,-0.604109,0.928271,3.60124,3.60125,2.47269,16.0261,4097.15,1973.73,-0.0206391,12.2372
10.878,-0.604097,0.927971,3.60099,3.601,2.47241,16.0235,4096.46,1973.38,-0.0206362,12.237
10.879,-0.604085,0.927671,3.60073,3.60074,2.47212,16.021,4095.77,1973.04,-0.0206331,12.2368
10.88,-0.604074,0.927371,3.60048,3.60049,2.47184,16.0185,4095.08,1972.7,-0.0206298,12.2366
10.881,-0.604062,0.927071,3.60022,3.60023,2.47155,16.0159,4094.39,1972.35,-0.0206264,12.2364
10.882,-0.60405,0.926771,3.59997,3.59998,2.47127,16.0134,4093.7,1972.01,-0.0206229,12.2363
10.883,-0.604038,0.926471,3.59972,3.59973,2.47098,16.0109,4093.01,1971.67,-0.0206192,12.2361
10.884,-0.604027,0.926172,3.59946,3.59947,2.4707,16.0083,4092.32,1971.32,-0.0206154,12.236
10.885,-0.604015,0.925872,3.59921,3.59922,2.47041,16.0058,4091.63,1970.98,-0.0206114,12.2359
10.886,-0.604003,0.925572,3.59896,3.59897,2.47012,16.0033,4090.94,1970.64,-0.0206073,12.2358
10.887,-0.603991,0.925272,3.5987,3.59871,2.46984,16.0007,4090.25,1970.29,-0.0206031,12.2357
10.888,-0.603979,0.924972,3.59845,3.59846,2.46955,15.9982,4089.56,1969.95,-0.0205988,12.2356
10.889,-0.603968,0.924673,3.5982,3.59821,2.46926,15.9957,4088.88,1969.61,-0.0205943,12.2355
10.89,-0.603956,0.924373,3.59794,3.59795,2.46897,15.9932,4088.19,1969.26,-0.0205897,12.2354
10.891,-0.603944,0.924073,3.59769,3.5977,2.46868,15.9906,4087.5,1968.92,-0.0205851,12.2353
10.892,-0.603932,0.923774,3.59744,3.59745,2.46839,15.9881,4086.81,1968.58,-0.0205803,12.2353
10.893,-0.603921,0.923474,3.59719,3.5972,2.46811,15.9856,4086.12,1968.23,-0.0205754,12.2352
10.894,-0.603909,0.923174,3.59694,3.59695,2.46782,15.983,4085.44,1967.89,-0.0205705,12.2352
10.895,-0.603897,0.922875,3.59668,3.59669,2.46753,15.9805,4084.75,1967.55,-0.0205654,12.2351
10.896,-0.603886,0.922575,3.59643,3.59644,2.46724,15.978,4084.06,1967.2,-0.0205603,12.2351
10.897,-0.603874,0.922276,3.59618,3.59619,2.46695,15.9755,4083.38,1966.86,-0.0205551,12.2351
10.898,-0.603862,0.921976,3.59593,3.59594,2.46666,15.9729,4082.69,1966.52,-0.0205498,12.235
10.899,-0.60385,0.921677,3.59568,3.59569,2.46637,15.9704,4082,1966.17,-0.0205445,12.235
10.9,-0.603839,0.921378,3.59543,3.59544,2.46607,15.9679,4081.31,1965.83,-0.0205391,12.235
10.901,-0.603827,0.921078,3.59517,3.59518,2.46578,15.9654,4080.63,1965.49,-0.0205336,12.235
10.902,-0.603816,0.920779,3.59492,3.59493,2.46549,15.9628,4079.94,1965.15,-0.0205281,12.235
10.903,-0.603804,0.92048,3.59467,3.59468,2.4652,15.9603,4079.26,1964.8,-0.0205226,12.2349
10.904,-0.603792,0.920181,3.59442,3.59443,2.46491,15.9578,4078.57,1964.46,-0.020517,12.2349
10.905,-0.603781,0.919882,3.59417,3.59418,2.46462,15.9553,4077.88,1964.12,-0.0205114,12.2349
10.906,-0.603769,0.919583,3.59392,3.59393,2.46432,15.9527,4077.2,1963.77,-0.0205058,12.2349
10.907,-0.603758,0.919283,3.59367,3.59368,2.46403,15.9502,4076.51,1963.43,-0.0205002,12.2349
10.908,-0.603746,0.918985,3.59342,3.59343,2.46374,15.9477,4075.82,1963.09,-0.0204945,12.2348
10.909,-0.603735,0.918686,3.59317,3.59318,2.46344,15.9452,4075.14,1962.74,-0.0204889,12.2348
10.91,-0.603723,0.918387,3.59292,3.59293,2.46315,15.9427,4074.45,1962.4,-0.0204832,12.2348
10.911,-0.603712,0.918088,3.59267,3.59268,2.46286,15.9401,4073.77,1962.06,-0.0204776,12.2347
10.912,-0.6037,0.917789,3.59242,3.59243,2.46256,15.9376,4073.08,1961.72,-0.020472,12.2347
10.913,-0.603689,0.91749,3.59217,3.59218,2.46227,15.9351,4072.39,1961.37,-0.0204664,12.2346
10.914,-0.603677,0.917192,3.59192,3.59193,2.46197,15.9326,4071.71,1961.03,-0.0204609,12.2346
10.915,-0.603666,0.916893,3.59167,3.59168,2.46168,15.9301,4071.02,1960.69,-0.0204554,12.2345
10.916,-0.603654,0.916595,3.59142,3.59143,2.46139,15.9276,4070.33,1960.35,-0.0204499,12.2344
10.917,-0.603643,0.916296,3.59117,3.59118,2.46109,15.925,4069.65,1960,-0.0204445,12.2343
10.918,-0.603632,0.915998,3.59092,3.59093,2.4608,15.9225,4068.96,1959.66,-0.0204392,12.2342
10.919,-0.60362,0.9157,3.59067,3.59068,2.4605,15.92,4068.27,1959.32,-0.0204339,12.2341
10.92,-0.603609,0.915402,3.59043,3.59043,2.46021,15.9175,4067.59,1958.98,-0.0204287,12.234
10.921,-0.603598,0.915103,3.59018,3.59019,2.45991,15.915,4066.9,1958.63,-0.0204236,12.2338
10.922,-0.603587,0.914805,3.58993,3.58994,2.45961,15.9125,4066.21,1958.29,-0.0204185,12.2337
10.923,-0.603575,0.914507,3.58968,3.58969,2.45932,15.91,4065.52,1957.95,-0.0204136,12.2335
10.924,-0.603564,0.91421,3.58943,3.58944,2.45902,15.9074,4064.83,1957.61,-0.0204088,12.2333
10.925,-0.603553,0.913912,3.58918,3.58919,2.45873,15.9049,4064.14,1957.27,-0.0204041,12.2331
10.926,-0.603542,0.913614,3.58893,3.58894,2.45843,15.9024,4063.46,1956.92,-0.0203995,12.2329
10.927,-0.60353,0.913316,3.58869,3.58869,2.45813,15.8999,4062.77,1956.58,-0.020395,12.2327
10.928,-0.603519,0.913019,3.58844,3.58845,2.45784,15.8974,4062.08,1956.24,-0.0203907,12.2324
10.929,-0.603508,0.912721,3.58819,3.5882,2.45754,15.8949,4061.39,1955.9,-0.0203865,12.2321
10.93,-0.603497,0.912424,3.58794,3.58795,2.45724,15.8924,4060.7,1955.56,-0.0203825,12.2318
10.931,-0.603486,0.912127,3.58769,3.5877,2.45694,15.8899,4060.01,1955.22,-0.0203786,12.2315
10.932,-0.603475,0.911829,3.58745,3.58745,2.45665,15.8874,4059.32,1954.87,-0.0203749,12.2312
10.933,-0.603463,0.911532,3.5872,3.58721,2.45635,15.8848,4058.62,1954.53,-0.0203713,12.2308
10.934,-0.603452,0.911235,3.58695,3.58696,2.45605,15.8823,4057.93,1954.19,-0.020368,12.2304
10.935,-0.603441,0.910938,3.5867,3.58671,2.45575,15.8798,4057.24,1953.85,-0.0203648,12.23
10.936,-0.60343,0.910642,3.58646,3.58646,2.45545,15.8773,4056.55,1953.51,-0.0203618,12.2296
10.937,-0.603419,0.910345,3.58621,3.58622,2.45516,15.8748,4055.86,1953.17,-0.0203591,12.2292
10.938,-0.603408,0.910048,3.58596,3.58597,2.45486,15.8723,4055.16,1952.83,-0.0203565,12.2287
10.939,-0.603397,0.909752,3.58571,3.58572,2.45456,15.8698,4054.47,1952.49,-0.0203542,12.2282
10.94,-0.603386,0.909455,3.58547,3.58547,2.45426,15.8673,4053.77,1952.15,-0.0203521,12.2277
10.941,-0.603375,0.909159,3.58522,3.58523,2.45396,15.8648,4053.08,1951.8,-0.0203502,12.2271
10.942,-0.603364,0.908863,3.58497,3.58498,2.45366,15.8623,4052.38,1951.46,-0.0203485,12.2265
10.943,-0.603353,0.908567,3.58473,3.58473,2.45337,15.8598,4051.69,1951.12,-0.0203472,12.2259
10.944,-0.603342,0.908271,3.58448,3.58449,2.45307,15.8573,4050.99,1950.78,-0.020346,12.2253
10.945,-0.603331,0.907975,3.58423,3.58424,2.45277,15.8548,4050.3,1950.44,-0.0203452,12.2246
10.946,-0.60332,0.907679,3.58399,3.58399,2.45247,15.8523,4049.6,1950.1,-0.0203446,12.2239
10.947,-0.60331,0.907384,3.58374,3.58375,2.45217,15.8498,4048.9,1949.76,-0.0203442,12.2232
10.948,-0.603299,0.907088,3.58349,3.5835,2.45187,15.8473,4048.2,1949.42,-0.0203442,12.2225
10.949,-0.603288,0.906793,3.58325,3.58325,2.45157,15.8448,4047.51,1949.08,-0.0203445,12.2217
10.95,-0.603277,0.906497,3.583,3.58301,2.45127,15.8423,4046.81,1948.74,-0.020345,12.2209
10.951,-0.603266,0.906202,3.58275,3.58276,2.45097,15.8398,4046.11,1948.4,-0.0203459,12.2201
10.952,-0.603255,0.905907,3.58251,3.58251,2.45067,15.8373,4045.41,1948.06,-0.0203471,12.2192
10.953,-0.603244,0.905612,3.58226,3.58227,2.45037,15.8348,4044.71,1947.72,-0.0203486,12.2183
10.954,-0.603233,0.905317,3.58201,3.58202,2.45007,15.8323,4044,1947.38,-0.0203504,12.2174
10.955,-0.603223,0.905023,3.58177,3.58178,2.44977,15.8298,4043.3,1947.04,-0.0203526,12.2164
10.956,-0.603212,0.904728,3.58152,3.58153,2.44947,15.8273,4042.6,1946.71,-0.0203551,12.2155
10.957,-0.603201,0.904433,3.58128,3.58128,2.44917,15.8248,4041.9,1946.37,-0.0203579,12.2145
10.958,-0.60319,0.904139,3.58103,3.58104,2.44887,15.8223,4041.2,1946.03,-0.0203611,12.2134
10.959,-0.603179,0.903845,3.58078,3.58079,2.44857,15.8198,4040.49,1945.69,-0.0203647,12.2124
10.96,-0.603169,0.903551,3.58054,3.58055,2.44827,15.8173,4039.79,1945.35,-0.0203686,12.2113
10.961,-0.603158,0.903257,3.58029,3.5803,2.44797,15.8148,4039.08,1945.01,-0.0203729,12.2102
10.962,-0.603147,0.902963,3.58005,3.58005,2.44767,15.8123,4038.38,1944.67,-0.0203776,12.209
10.963,-0.603136,0.902669,3.5798,3.57981,2.44737,15.8098,4037.67,1944.33,-0.0203826,12.2078
10.964,-0.603126,0.902375,3.57955,3.57956,2.44707,15.8073,4036.97,1943.99,-0.0203881,12.2066
10.965,-0.603115,0.902082,3.57931,3.57932,2.44677,15.8048,4036.26,1943.66,-0.0203939,12.2054
10.966,-0.603104,0.901789,3.57906,3.57907,2.44647,15.8023,4035.55,1943.32,-0.0204001,12.2041
10.967,-0.603093,0.901495,3.57882,3.57882,2.44617,15.7998,4034.85,1942.98,-0.0204068,12.2028
10.968,-0.603083,0.901202,3.57857,3.57858,2.44587,15.7973,4034.14,1942.64,-0.0204139,12.2015
10.969,-0.603072,0.900909,3.57833,3.57833,2.44557,15.7948,4033.43,1942.3,-0.0204213,12.2002
10.97,-0.603061,0.900616,3.57808,3.57809,2.44527,15.7924,4032.72,1941.97,-0.0204292,12.1988
10.971,-0.60305,0.900323,3.57784,3.57784,2.44497,15.7899,4032.01,1941.63,-0.0204376,12.1974
10.972,-0.60304,0.900031,3.57759,3.5776,2.44467,15.7874,4031.3,1941.29,-0.0204463,12.196
10.973,-0.603029,0.899738,3.57734,3.57735,2.44436,15.7849,4030.59,1940.95,-0.0204555,12.1945
10.974,-0.603018,0.899446,3.5771,3.57711,2.44406,15.7824,4029.88,1940.62,-0.0204651,12.193
10.975,-0.603008,0.899154,3.57685,3.57686,2.44376,15.7799,4029.17,1940.28,-0.0204752,12.1915
10.976,-0.602997,0.898862,3.57661,3.57662,2.44346,15.7774,4028.46,1939.94,-0.0204858,12.19
10.977,-0.602986,0.89857,3.57636,3.57637,2.44316,15.7749,4027.75,1939.6,-0.0204967,12.1885
10.978,-0.602975,0.898278,3.57612,3.57613,2.44286,15.7724,4027.04,1939.27,-0.0205082,12.1869
10.979,-0.602965,0.897986,3.57587,3.57588,2.44256,15.77,4026.32,1938.93,-0.0205201,12.1853
10.98,-0.602954,0.897694,3.57563,3.57564,2.44226,15.7675,4025.61,1938.59,-0.0205324,12.1837
10.981,-0.602943,0.897403,3.57538,3.57539,2.44196,15.765,4024.9,1938.26,-0.0205452,12.182
10.982,-0.602932,0.897111,3.57514,3.57515,2.44166,15.7625,4024.18,1937.92,-0.0205585,12.1804
10.983,-0.602922,0.89682,3.57489,3.5749,2.44136,15.76,4023.47,1937.58,-0.0205723,12.1787
10.984,-0.602911,0.896529,3.57465,3.57466,2.44106,15.7575,4022.76,1937.25,-0.0205866,12.177
10.985,-0.6029,0.896238,3.5744,3.57441,2.44076,15.755,4022.04,1936.91,-0.0206013,12.1752
10.986,-0.602889,0.895947,3.57416,3.57417,2.44045,15.7525,4021.33,1936.58,-0.0206165,12.1735
10.987,-0.602879,0.895656,3.57391,3.57392,2.44015,15.7501,4020.61,1936.24,-0.0206322,12.1717
10.988,-0.602868,0.895366,3.57367,3.57368,2.43985,15.7476,4019.9,1935.9,-0.0206483,12.1699
10.989,-0.602857,0.895075,3.57343,3.57343,2.43955,15.7451,4019.18,1935.57,-0.020665,12.1681
10.99,-0.602846,0.894785,3.57318,3.57319,2.43925,15.7426,4018.46,1935.23,-0.0206821,12.1663
10.991,-0.602836,0.894495,3.57294,3.57294,2.43895,15.7401,4017.75,1934.9,-0.0206998,12.1645
10.992,-0.602825,0.894204,3.57269,3.5727,2.43865,15.7377,4017.03,1934.56,-0.0207179,12.1626
10.993,-0.602814,0.893914,3.57245,3.57245,2.43835,15.7352,4016.32,1934.22,-0.0207365,12.1607
10.994,-0.602803,0.893624,3.5722,3.57221,2.43805,15.7327,4015.6,1933.89,-0.0207556,12.1589
10.995,-0.602792,0.893335,3.57196,3.57196,2.43775,15.7302,4014.88,1933.55,-0.0207753,12.157
10.996,-0.602781,0.893045,3.57171,3.57172,2.43745,15.7277,4014.16,1933.22,-0.0207954,12.155
10.997,-0.60277,0.892756,3.57147,3.57147,2.43715,15.7253,4013.45,1932.88,-0.020816,12.1531
10.998,-0.602759,0.892466,3.57122,3.57123,2.43685,15.7228,4012.73,1932.55,-0.0208371,12.1512
10.999,-0.602748,0.892177,3.57098,3.57099,2.43655,15.7203,4012.01,1932.21,-0.0208586,12.1492
11,-0.602738,0.891888,3.57073,3.57074,2.43625,15.7178,4011.29,1931.88,-0.0208807,12.1472
11.001,-0.602727,0.891599,3.57049,3.5705,2.43595,15.7153,4010.57,1931.54,-0.0209033,12.1453
11.002,-0.602716,0.89131,3.57025,3.57025,2.43565,15.7129,4009.85,1931.2,-0.0209264,12.1433
11.003,-0.602704,0.891021,3.57,3.57001,2.43535,15.7104,4009.14,1930.87,-0.0209499,12.1413
11.004,-0.602693,0.890732,3.56976,3.56976,2.43505,15.7079,4008.42,1930.53,-0.020974,12.1393
11.005,-0.602682,0.890444,3.56951,3.56952,2.43475,15.7054,4007.7,1930.2,-0.0209986,12.1373
11.006,-0.602671,0.890156,3.56927,3.56927,2.43445,15.703,4006.98,1929.86,-0.0210236,12.1353
11.007,-0.60266,0.889867,3.56902,3.56903,2.43415,15.7005,4006.26,1929.53,-0.0210491,12.1332
11.008,-0.602649,0.889579,3.56878,3.56879,2.43385,15.698,4005.54,1929.19,-0.0210751,12.1312
11.009,-0.602638,0.889291,3.56853,3.56854,2.43355,15.6955,4004.82,1928.86,-0.0211016,12.1291
11.01,-0.602627,0.889003,3.56829,3.5683,2.43325,15.6931,4004.1,1928.52,-0.0211286,12.1271
11.011,-0.602615,0.888715,3.56805,3.56805,2.43295,15.6906,4003.38,1928.19,-0.021156,12.125
11.012,-0.602604,0.888428,3.5678,3.56781,2.43265,15.6881,4002.66,1927.85,-0.021184,12.123
11.013,-0.602593,0.88814,3.56756,3.56756,2.43235,15.6856,4001.94,1927.52,-0.0212124,12.1209
11.014,-0.602581,0.887853,3.56731,3.56732,2.43205,15.6832,4001.22,1927.18,-0.0212412,12.1189
11.015,-0.60257,0.887565,3.56707,3.56707,2.43175,15.6807,4000.5,1926.84,-0.0212706,12.1168
11.016,-0.602559,0.887278,3.56682,3.56683,2.43145,15.6782,3999.78,1926.51,-0.0213004,12.1147
11.017,-0.602547,0.886991,3.56658,3.56659,2.43115,15.6758,3999.05,1926.17,-0.0213306,12.1127
11.018,-0.602536,0.886704,3.56634,3.56634,2.43085,15.6733,3998.33,1925.84,-0.0213614,12.1106
11.019,-0.602524,0.886417,3.56609,3.5661,2.43055,15.6708,3997.61,1925.5,-0.0213925,12.1085
11.02,-0.602513,0.886131,3.56585,3.56585,2.43025,15.6683,3996.89,1925.17,-0.0214241,12.1064
11.021,-0.602501,0.885844,3.5656,3.56561,2.42995,15.6659,3996.17,1924.83,-0.0214562,12.1044
11.022,-0.602489,0.885558,3.56536,3.56536,2.42965,15.6634,3995.45,1924.49,-0.0214887,12.1023
11.023,-0.602478,0.885271,3.56511,3.56512,2.42936,15.6609,3994.72,1924.16,-0.0215216,12.1002
11.024,-0.602466,0.884985,3.56487,3.56488,2.42906,15.6585,3994,1923.82,-0.021555,12.0982
11.025,-0.602454,0.884699,3.56463,3.56463,2.42876,15.656,3993.28,1923.49,-0.0215887,12.0961
11.026,-0.602442,0.884413,3.56438,3.56439,2.42846,15.6535,3992.55,1923.15,-0.0216229,12.094
11.027,-0.602431,0.884127,3.56414,3.56414,2.42816,15.6511,3991.83,1922.81,-0.0216575,12.092
11.028,-0.602419,0.883842,3.56389,3.5639,2.42786,15.6486,3991.11,1922.47,-0.0216925,12.0899
11.029,-0.602407,0.883556,3.56365,3.56365,2.42756,15.6461,3990.39,1922.14,-0.0217279,12.0879
11.03,-0.602395,0.883271,3.5634,3.56341,2.42727,15.6437,3989.66,1921.8,-0.0217637,12.0858
11.031,-0.602383,0.882985,3.56316,3.56317,2.42697,15.6412,3988.94,1921.46,-0.0217999,12.0838
11.032,-0.602371,0.8827,3.56292,3.56292,2.42667,15.6388,3988.21,1921.13,-0.0218365,12.0817
11.033,-0.602359,0.882415,3.56267,3.56268,2.42637,15.6363,3987.49,1920.79,-0.0218734,12.0797
11.034,-0.602347,0.88213,3.56243,3.56243,2.42607,15.6338,3986.76,1920.45,-0.0219107,12.0777
11.035,-0.602334,0.881845,3.56218,3.56219,2.42578,15.6314,3986.04,1920.11,-0.0219484,12.0757
11.036,-0.602322,0.881561,3.56194,3.56194,2.42548,15.6289,3985.32,1919.77,-0.0219864,12.0736
11.037,-0.60231,0.881276,3.56169,3.5617,2.42518,15.6264,3984.59,1919.44,-0.0220248,12.0716
11.038,-0.602298,0.880992,3.56145,3.56146,2.42489,15.624,3983.86,1919.1,-0.0220635,12.0696
11.039,-0.602285,0.880707,3.56121,3.56121,2.42459,15.6215,3983.14,1918.76,-0.0221025,12.0676
11.04,-0.602273,0.880423,3.56096,3.56097,2.42429,15.6191,3982.41,1918.42,-0.0221419,12.0657
11.041,-0.602261,0.880139,3.56072,3.56072,2.42399,15.6166,3981.69,1918.08,-0.0221815,12.0637
11.042,-0.602248,0.879855,3.56047,3.56048,2.4237,15.6141,3980.96,1917.74,-0.0222215,12.0617
11.043,-0.602236,0.879571,3.56023,3.56023,2.4234,15.6117,3980.23,1917.4,-0.0222618,12.0598
11.044,-0.602223,0.879288,3.55998,3.55999,2.4231,15.6092,3979.5,1917.06,-0.0223023,12.0578
11.045,-0.602211,0.879004,3.55974,3.55974,2.42281,15.6068,3978.78,1916.72,-0.0223432,12.0559
11.046,-0.602198,0.878721,3.5595,3.5595,2.42251,15.6043,3978.05,1916.38,-0.0223843,12.0539
11.047,-0.602185,0.878437,3.55925,3.55926,2.42222,15.6018,3977.32,1916.04,-0.0224256,12.052
11.048,-0.602173,0.878154,3.55901,3.55901,2.42192,15.5994,3976.59,1915.69,-0.0224673,12.0501
11.049,-0.60216,0.877871,3.55876,3.55877,2.42162,15.5969,3975.86,1915.35,-0.0225091,12.0482
11.05,-0.602147,0.877588,3.55852,3.55852,2.42133,15.5945,3975.13,1915.01,-0.0225512,12.0463
11.051,-0.602135,0.877306,3.55827,3.55828,2.42103,15.592,3974.4,1914.67,-0.0225936,12.0444
11.052,-0.602122,0.877023,3.55803,3.55803,2.42074,15.5896,3973.67,1914.33,-0.0226361,12.0425
11.053,-0.602109,0.876741,3.55778,3.55779,2.42044,15.5871,3972.94,1913.98,-0.0226789,12.0407
11.054,-0.602096,0.876458,3.55754,3.55754,2.42015,15.5847,3972.21,1913.64,-0.0227218,12.0388
11.055,-0.602083,0.876176,3.5573,3.5573,2.41985,15.5822,3971.48,1913.3,-0.0227649,12.037
11.056,-0.60207,0.875894,3.55705,3.55706,2.41956,15.5798,3970.75,1912.95,-0.0228082,12.0351
11.057,-0.602057,0.875612,3.55681,3.55681,2.41926,15.5773,3970.01,1912.61,-0.0228517,12.0333
11.058,-0.602044,0.875331,3.55656,3.55657,2.41897,15.5748,3969.28,1912.26,-0.0228954,12.0315
11.059,-0.602031,0.875049,3.55632,3.55632,2.41867,15.5724,3968.55,1911.92,-0.0229391,12.0297
11.06,-0.602018,0.874768,3.55607,3.55608,2.41838,15.5699,3967.81,1911.57,-0.0229831,12.0279
11.061,-0.602005,0.874486,3.55583,3.55583,2.41808,15.5675,3967.08,1911.23,-0.0230271,12.0261
11.062,-0.601992,0.874205,3.55558,3.55559,2.41779,15.565,3966.34,1910.88,-0.0230713,12.0243
11.063,-0.601979,0.873924,3.55534,3.55534,2.41749,15.5626,3965.61,1910.53,-0.0231155,12.0226
11.064,-0.601966,0.873643,3.55509,3.5551,2.4172,15.5601,3964.87,1910.18,-0.0231599,12.0208
11.065,-0.601953,0.873362,3.55485,3.55485,2.41691,15.5577,3964.13,1909.84,-0.0232044,12.0191
11.066,-0.60194,0.873082,3.5546,3.55461,2.41661,15.5552,3963.4,1909.49,-0.0232489,12.0173
11.067,-0.601927,0.872801,3.55436,3.55436,2.41632,15.5528,3962.66,1909.14,-0.0232935,12.0156
11.068,-0.601914,0.872521,3.55412,3.55412,2.41603,15.5503,3961.92,1908.79,-0.0233381,12.0139
11.069,-0.601901,0.872241,3.55387,3.55387,2.41573,15.5479,3961.18,1908.44,-0.0233828,12.0122
11.07,-0.601887,0.871961,3.55363,3.55363,2.41544,15.5454,3960.44,1908.09,-0.0234275,12.0105
11.071,-0.601874,0.871681,3.55338,3.55338,2.41515,15.543,3959.7,1907.74,-0.0234723,12.0088
11.072,-0.601861,0.871402,3.55314,3.55314,2.41486,15.5406,3958.96,1907.39,-0.023517,12.0071
11.073,-0.601848,0.871122,3.55289,3.55289,2.41456,15.5381,3958.21,1907.04,-0.0235618,12.0055
11.074,-0.601835,0.870843,3.55265,3.55265,2.41427,15.5357,3957.47,1906.69,-0.0236065,12.0038
11.075,-0.601822,0.870564,3.5524,3.5524,2.41398,15.5332,3956.73,1906.34,-0.0236512,12.0021
11.076,-0.601809,0.870285,3.55216,3.55216,2.41369,15.5308,3955.98,1905.98,-0.0236959,12.0005
11.077,-0.601795,0.870006,3.55191,3.55191,2.4134,15.5283,3955.24,1905.63,-0.0237405,11.9989
11.078,-0.601782,0.869727,3.55167,3.55167,2.4131,15.5259,3954.49,1905.28,-0.0237851,11.9972
11.079,-0.601769,0.869449,3.55142,3.55142,2.41281,15.5234,3953.74,1904.92,-0.0238296,11.9956
11.08,-0.601756,0.86917,3.55118,3.55118,2.41252,15.521,3953,1904.57,-0.0238741,11.994
11.081,-0.601743,0.868892,3.55093,3.55093,2.41223,15.5186,3952.25,1904.21,-0.0239184,11.9924
11.082,-0.60173,0.868614,3.55069,3.55069,2.41194,15.5161,3951.5,1903.86,-0.0239627,11.9908
11.083,-0.601717,0.868337,3.55044,3.55044,2.41165,15.5137,3950.75,1903.5,-0.0240068,11.9892
11.084,-0.601704,0.868059,3.5502,3.5502,2.41136,15.5112,3950,1903.14,-0.0240508,11.9877
11.085,-0.601691,0.867781,3.54995,3.54995,2.41107,15.5088,3949.25,1902.79,-0.0240947,11.9861
11.086,-0.601678,0.867504,3.54971,3.54971,2.41078,15.5063,3948.49,1902.43,-0.0241385,11.9845
11.087,-0.601665,0.867227,3.54946,3.54946,2.41049,15.5039,3947.74,1902.07,-0.0241821,11.983
11.088,-0.601652,0.86695,3.54921,3.54922,2.4102,15.5015,3946.99,1901.71,-0.0242255,11.9814
11.089,-0.601639,0.866673,3.54897,3.54897,2.40991,15.499,3946.23,1901.35,-0.0242688,11.9799
11.09,-0.601627,0.866397,3.54872,3.54873,2.40962,15.4966,3945.47,1900.99,-0.0243119,11.9783
11.091,-0.601614,0.86612,3.54848,3.54848,2.40933,15.4941,3944.72,1900.63,-0.0243548,11.9768
11.092,-0.601601,0.865844,3.54823,3.54824,2.40904,15.4917,3943.96,1900.27,-0.0243975,11.9753
11.093,-0.601588,0.865568,3.54799,3.54799,2.40875,15.4893,3943.2,1899.91,-0.02444,11.9738
11.094,-0.601576,0.865292,3.54774,3.54775,2.40846,15.4868,3942.44,1899.55,-0.0244822,11.9722
11.095,-0.601563,0.865017,3.5475,3.5475,2.40818,15.4844,3941.68,1899.19,-0.0245243,11.9707
11.096,-0.60155,0.864741,3.54725,3.54725,2.40789,15.482,3940.92,1898.82,-0.024566,11.9692
11.097,-0.601538,0.864466,3.54701,3.54701,2.4076,15.4795,3940.15,1898.46,-0.0246076,11.9677
11.098,-0.601525,0.864191,3.54676,3.54676,2.40731,15.4771,3939.39,1898.1,-0.0246488,11.9662
11.099,-0.601513,0.863916,3.54651,3.54652,2.40702,15.4747,3938.62,1897.73,-0.0246898,11.9647
11.1,-0.601501,0.863641,3.54627,3.54627,2.40674,15.4722,3937.86,1897.37,-0.0247305,11.9632
11.101,-0.601488,0.863367,3.54602,3.54603,2.40645,15.4698,3937.09,1897,-0.0247709,11.9617
11.102,-0.601476,0.863092,3.54578,3.54578,2.40616,15.4674,3936.32,1896.63,-0.0248111,11.9602
11.103,-0.601464,0.862818,3.54553,3.54553,2.40587,15.4649,3935.55,1896.27,-0.0248509,11.9587
11.104,-0.601452,0.862544,3.54529,3.54529,2.40559,15.4625,3934.78,1895.9,-0.0248904,11.9572
11.105,-0.60144,0.862271,3.54504,3.54504,2.4053,15.4601,3934.01,1895.53,-0.0249295,11.9557
11.106,-0.601428,0.861997,3.54479,3.5448,2.40501,15.4576,3933.24,1895.16,-0.0249683,11.9542
11.107,-0.601416,0.861724,3.54455,3.54455,2.40473,15.4552,3932.46,1894.79,-0.0250068,11.9527
11.108,-0.601404,0.861451,3.5443,3.5443,2.40444,15.4528,3931.69,1894.42,-0.0250449,11.9513
11.109,-0.601392,0.861178,3.54406,3.54406,2.40416,15.4503,3930.91,1894.05,-0.0250827,11.9498
11.11,-0.601381,0.860905,3.54381,3.54381,2.40387,15.4479,3930.13,1893.68,-0.0251201,11.9483
11.111,-0.601369,0.860633,3.54356,3.54357,2.40359,15.4455,3929.35,1893.31,-0.0251571,11.9468
11.112,-0.601358,0.86036,3.54332,3.54332,2.4033,15.443,3928.58,1892.94,-0.0251937,11.9453
11.113,-0.601346,0.860088,3.54307,3.54307,2.40302,15.4406,3927.79,1892.57,-0.02523,11.9438
11.114,-0.601335,0.859817,3.54283,3.54283,2.40273,15.4382,3927.01,1892.19,-0.0252658,11.9423
11.115,-0.601324,0.859545,3.54258,3.54258,2.40245,15.4358,3926.23,1891.82,-0.0253012,11.9408
11.116,-0.601312,0.859274,3.54233,3.54234,2.40216,15.4333,3925.44,1891.44,-0.0253362,11.9393
11.117,-0.601301,0.859002,3.54209,3.54209,2.40188,15.4309,3924.66,1891.07,-0.0253708,11.9378
11.118,-0.60129,0.858731,3.54184,3.54184,2.40159,15.4285,3923.87,1890.69,-0.0254049,11.9363
11.119,-0.601279,0.858461,3.54159,3.5416,2.40131,15.426,3923.08,1890.32,-0.0254387,11.9348
11.12,-0.601269,0.85819,3.54135,3.54135,2.40103,15.4236,3922.29,1889.94,-0.0254719,11.9333
11.121,-0.601258,0.85792,3.5411,3.5411,2.40074,15.4212,3921.5,1889.56,-0.0255047,11.9318
11.122,-0.601247,0.85765,3.54086,3.54086,2.40046,15.4188,3920.71,1889.19,-0.0255371,11.9303
11.123,-0.601237,0.85738,3.54061,3.54061,2.40018,15.4163,3919.92,1888.81,-0.025569,11.9287
11.124,-0.601226,0.85711,3.54036,3.54036,2.39989,15.4139,3919.12,1888.43,-0.0256004,11.9272
11.125,-0.601216,0.856841,3.54012,3.54012,2.39961,15.4115,3918.33,1888.05,-0.0256314,11.9257
11.126,-0.601205,0.856572,3.53987,3.53987,2.39933,15.4091,3917.53,1887.67,-0.0256619,11.9242
11.127,-0.601195,0.856303,3.53962,3.53962,2.39905,15.4066,3916.73,1887.29,-0.0256919,11.9226
11.128,-0.601185,0.856034,3.53938,3.53938,2.39877,15.4042,3915.93,1886.91,-0.0257214,11.9211
11.129,-0.601175,0.855766,3.53913,3.53913,2.39848,15.4018,3915.13,1886.52,-0.0257504,11.9195
11.13,-0.601165,0.855498,3.53888,3.53888,2.3982,15.3994,3914.33,1886.14,-0.0257789,11.918
11.131,-0.601155,0.85523,3.53864,3.53864,2.39792,15.397,3913.53,1885.76,-0.0258069,11.9164
11.132,-0.601146,0.854962,3.53839,3.53839,2.39764,15.3945,3912.72,1885.37,-0.0258344,11.9148
11.133,-0.601136,0.854694,3.53814,3.53814,2.39736,15.3921,3911.92,1884.99,-0.0258614,11.9132
11.134,-0.601127,0.854427,3.53789,3.5379,2.39708,15.3897,3911.11,1884.61,-0.0258878,11.9116
11.135,-0.601117,0.85416,3.53765,3.53765,2.3968,15.3873,3910.3,1884.22,-0.0259138,11.9101
11.136,-0.601108,0.853893,3.5374,3.5374,2.39652,15.3849,3909.49,1883.83,-0.0259392,11.9085
11.137,-0.601099,0.853627,3.53715,3.53715,2.39624,15.3824,3908.68,1883.45,-0.0259641,11.9068
11.138,-0.60109,0.853361,3.53691,3.53691,2.39596,15.38,3907.87,1883.06,-0.0259885,11.9052
11.139,-0.601081,0.853095,3.53666,3.53666,2.39568,15.3776,3907.05,1882.67,-0.0260123,11.9036
11.14,-0.601072,0.852829,3.53641,3.53641,2.3954,15.3752,3906.24,1882.29,-0.0260357,11.902
11.141,-0.601063,0.852563,3.53616,3.53617,2.39512,15.3728,3905.42,1881.9,-0.0260584,11.9003
11.142,-0.601054,0.852298,3.53592,3.53592,2.39485,15.3704,3904.6,1881.51,-0.0260807,11.8987
11.143,-0.601046,0.852033,3.53567,3.53567,2.39457,15.3679,3903.78,1881.12,-0.0261024,11.897
11.144,-0.601037,0.851768,3.53542,3.53542,2.39429,15.3655,3902.96,1880.73,-0.0261235,11.8953
11.145,-0.601029,0.851504,3.53518,3.53518,2.39401,15.3631,3902.14,1880.34,-0.0261441,11.8936
11.146,-0.60102,0.851239,3.53493,3.53493,2.39373,15.3607,3901.32,1879.94,-0.0261642,11.8919
11.147,-0.601012,0.850975,3.53468,3.53468,2.39346,15.3583,3900.49,1879.55,-0.0261837,11.8902
11.148,-0.601004,0.850711,3.53443,3.53443,2.39318,15.3559,3899.67,1879.16,-0.0262027,11.8885
11.149,-0.600996,0.850448,3.53419,3.53419,2.3929,15.3535,3898.84,1878.77,-0.0262211,11.8868
11.15,-0.600988,0.850185,3.53394,3.53394,2.39262,15.351,3898.01,1878.37,-0.026239,11.8851
11.151,-0.60098,0.849922,3.53369,3.53369,2.39235,15.3486,3897.18,1877.98,-0.0262563,11.8833
11.152,-0.600973,0.849659,3.53344,3.53344,2.39207,15.3462,3896.35,1877.58,-0.0262731,11.8816
11.153,-0.600965,0.849397,3.53319,3.53319,2.3918,15.3438,3895.51,1877.19,-0.0262894,11.8798
11.154,-0.600958,0.849134,3.53295,3.53295,2.39152,15.3414,3894.68,1876.79,-0.0263051,11.878
11.155,-0.60095,0.848872,3.5327,3.5327,2.39124,15.339,3893.84,1876.39,-0.0263202,11.8762
11.156,-0.600943,0.848611,3.53245,3.53245,2.39097,15.3366,3893.01,1876,-0.0263348,11.8744
11.157,-0.600936,0.848349,3.5322,3.5322,2.39069,15.3342,3892.17,1875.6,-0.0263489,11.8726
11.158,-0.600928,0.848088,3.53195,3.53195,2.39042,15.3318,3891.33,1875.2,-0.0263624,11.8708
11.159,-0.600921,0.847827,3.53171,3.53171,2.39014,15.3293,3890.49,1874.8,-0.0263754,11.8689
11.16,-0.600914,0.847567,3.53146,3.53146,2.38987,15.3269,3889.65,1874.4,-0.0263879,11.8671
11.161,-0.600908,0.847306,3.53121,3.53121,2.3896,15.3245,3888.8,1874,-0.0263998,11.8652
11.162,-0.600901,0.847046,3.53096,3.53096,2.38932,15.3221,3887.96,1873.6,-0.0264111,11.8634
11.163,-0.600894,0.846786,3.53071,3.53071,2.38905,15.3197,3887.11,1873.2,-0.026422,11.8615
11.164,-0.600888,0.846527,3.53047,3.53047,2.38877,15.3173,3886.26,1872.8,-0.0264323,11.8596
11.165,-0.600881,0.846268,3.53022,3.53022,2.3885,15.3149,3885.41,1872.4,-0.0264421,11.8577
11.166,-0.600875,0.846009,3.52997,3.52997,2.38823,15.3125,3884.56,1872,-0.0264514,11.8557
11.167,-0.600868,0.84575,3.52972,3.52972,2.38796,15.3101,3883.71,1871.59,-0.0264601,11.8538
11.168,-0.600862,0.845492,3.52947,3.52947,2.38768,15.3077,3882.86,1871.19,-0.0264684,11.8518
11.169,-0.600856,0.845233,3.52922,3.52922,2.38741,15.3053,3882,1870.79,-0.0264761,11.8499
11.17,-0.60085,0.844975,3.52898,3.52898,2.38714,15.3029,3881.15,1870.38,-0.0264833,11.8479
11.171,-0.600844,0.844718,3.52873,3.52873,2.38687,15.3005,3880.29,1869.98,-0.02649,11.8459
11.172,-0.600838,0.84446,3.52848,3.52848,2.3866,15.2981,3879.43,1869.57,-0.0264963,11.8439
11.173,-0.600832,0.844203,3.52823,3.52823,2.38632,15.2957,3878.57,1869.17,-0.026502,11.8419
11.174,-0.600826,0.843947,3.52798,3.52798,2.38605,15.2933,3877.71,1868.76,-0.0265072,11.8399
11.175,-0.60082,0.84369,3.52773,3.52773,2.38578,15.2909,3876.85,1868.35,-0.026512,11.8378
11.176,-0.600815,0.843434,3.52748,3.52748,2.38551,15.2885,3875.99,1867.95,-0.0265163,11.8358
11.177,-0.600809,0.843178,3.52724,3.52723,2.38524,15.2861,3875.12,1867.54,-0.02652,11.8337
11.178,-0.600803,0.842922,3.52699,3.52699,2.38497,15.2837,3874.26,1867.13,-0.0265234,11.8316
11.179,-0.600798,0.842667,3.52674,3.52674,2.3847,15.2813,3873.39,1866.72,-0.0265262,11.8295
11.18,-0.600793,0.842412,3.52649,3.52649,2.38443,15.2789,3872.52,1866.31,-0.0265287,11.8274
11.181,-0.600787,0.842157,3.52624,3.52624,2.38416,15.2765,3871.65,1865.9,-0.0265306,11.8253
11.182,-0.600782,0.841902,3.52599,3.52599,2.38389,15.2741,3870.78,1865.49,-0.0265321,11.8232
11.183,-0.600777,0.841648,3.52574,3.52574,2.38363,15.2717,3869.91,1865.08,-0.0265332,11.821
11.184,-0.600772,0.841394,3.52549,3.52549,2.38336,15.2693,3869.03,1864.67,-0.0265338,11.8189
11.185,-0.600767,0.84114,3.52524,3.52524,2.38309,15.2669,3868.16,1864.26,-0.0265341,11.8167
11.186,-0.600761,0.840887,3.52499,3.52499,2.38282,15.2645,3867.28,1863.84,-0.0265338,11.8145
11.187,-0.600757,0.840634,3.52475,3.52474,2.38255,15.2621,3866.4,1863.43,-0.0265332,11.8123
11.188,-0.600752,0.840381,3.5245,3.52449,2.38229,15.2597,3865.52,1863.02,-0.0265322,11.8101
11.189,-0.600747,0.840128,3.52425,3.52425,2.38202,15.2573,3864.64,1862.6,-0.0265308,11.8079
11.19,-0.600742,0.839876,3.524,3.524,2.38175,15.2549,3863.76,1862.19,-0.026529,11.8057
11.191,-0.600737,0.839624,3.52375,3.52375,2.38148,15.2525,3862.88,1861.77,-0.0265268,11.8034
11.192,-0.600732,0.839372,3.5235,3.5235,2.38122,15.2501,3862,1861.36,-0.0265242,11.8012
11.193,-0.600728,0.839121,3.52325,3.52325,2.38095,15.2477,3861.11,1860.94,-0.0265213,11.7989
11.194,-0.600723,0.83887,3.523,3.523,2.38069,15.2454,3860.23,1860.53,-0.026518,11.7966
11.195,-0.600718,0.838619,3.52275,3.52275,2.38042,15.243,3859.34,1860.11,-0.0265143,11.7943
11.196,-0.600714,0.838368,3.5225,3.5225,2.38015,15.2406,3858.45,1859.69,-0.0265103,11.792
11.197,-0.600709,0.838118,3.52225,3.52225,2.37989,15.2382,3857.56,1859.28,-0.026506,11.7897
11.198,-0.600705,0.837868,3.522,3.522,2.37962,15.2358,3856.67,1858.86,-0.0265014,11.7874
11.199,-0.6007,0.837618,3.52175,3.52175,2.37936,15.2334,3855.78,1858.44,-0.0264964,11.785
11.2,-0.600696,0.837369,3.5215,3.5215,2.3791,15.231,3854.88,1858.02,-0.0264911,11.7827
11.201,-0.600692,0.83712,3.52125,3.52125,2.37883,15.2286,3853.99,1857.6,-0.0264855,11.7803
11.202,-0.600687,0.836871,3.521,3.521,2.37857,15.2262,3853.09,1857.18,-0.0264797,11.7779
11.203,-0.600683,0.836622,3.52075,3.52075,2.3783,15.2238,3852.2,1856.76,-0.0264735,11.7756
11.204,-0.600679,0.836374,3.5205,3.5205,2.37804,15.2215,3851.3,1856.34,-0.0264671,11.7732
11.205,-0.600675,0.836126,3.52025,3.52025,2.37778,15.2191,3850.4,1855.92,-0.0264604,11.7708
11.206,-0.60067,0.835878,3.52,3.52,2.37751,15.2167,3849.5,1855.5,-0.0264534,11.7683
11.207,-0.600666,0.835631,3.51975,3.51975,2.37725,15.2143,3848.6,1855.08,-0.0264462,11.7659
11.208,-0.600662,0.835384,3.5195,3.5195,2.37699,15.2119,3847.7,1854.66,-0.0264388,11.7635
11.209,-0.600658,0.835137,3.51925,3.51925,2.37673,15.2095,3846.8,1854.23,-0.0264311,11.761
11.21,-0.600654,0.83489,3.519,3.519,2.37647,15.2072,3845.89,1853.81,-0.0264232,11.7585
11.211,-0.60065,0.834644,3.51875,3.51875,2.3762,15.2048,3844.99,1853.39,-0.0264151,11.7561
11.212,-0.600646,0.834398,3.5185,3.5185,2.37594,15.2024,3844.08,1852.96,-0.0264068,11.7536
11.213,-0.600642,0.834152,3.51825,3.51825,2.37568,15.2,3843.17,1852.54,-0.0263983,11.7511
11.214,-0.600637,0.833907,3.518,3.518,2.37542,15.1976,3842.26,1852.11,-0.0263896,11.7486
11.215,-0.600633,0.833662,3.51775,3.51775,2.37516,15.1952,3841.35,1851.69,-0.0263808,11.7461
11.216,-0.60063,0.833417,3.5175,3.5175,2.3749,15.1929,3840.44,1851.26,-0.0263718,11.7435
11.217,-0.600626,0.833172,3.51725,3.51724,2.37464,15.1905,3839.53,1850.84,-0.0263626,11.741
11.218,-0.600622,0.832928,3.517,3.51699,2.37438,15.1881,3838.62,1850.41,-0.0263533,11.7385
11.219,-0.600618,0.832684,3.51675,3.51674,2.37412,15.1857,3837.71,1849.98,-0.0263438,11.7359
11.22,-0.600614,0.83244,3.51649,3.51649,2.37386,15.1833,3836.79,1849.56,-0.0263343,11.7333
11.221,-0.60061,0.832197,3.51624,3.51624,2.37361,15.181,3835.87,1849.13,-0.0263246,11.7308
11.222,-0.600606,0.831954,3.51599,3.51599,2.37335,15.1786,3834.96,1848.7,-0.0263148,11.7282
11.223,-0.600602,0.831711,3.51574,3.51574,2.37309,15.1762,3834.04,1848.27,-0.0263049,11.7256
11.224,-0.600598,0.831468,3.51549,3.51549,2.37283,15.1738,3833.12,1847.84,-0.026295,11.723
11.225,-0.600594,0.831226,3.51524,3.51524,2.37257,15.1715,3832.2,1847.41,-0.0262849,11.7204
11.226,-0.600591,0.830984,3.51499,3.51499,2.37232,15.1691,3831.28,1846.98,-0.0262748,11.7178
11.227,-0.600587,0.830742,3.51474,3.51473,2.37206,15.1667,3830.36,1846.55,-0.0262647,11.7152
11.228,-0.600583,0.830501,3.51449,3.51448,2.3718,15.1643,3829.44,1846.12,-0.0262545,11.7125
11.229,-0.600579,0.83026,3.51424,3.51423,2.37155,15.162,3828.52,1845.69,-0.0262442,11.7099
11.23,-0.600575,0.830019,3.51398,3.51398,2.37129,15.1596,3827.59,1845.26,-0.026234,11.7072
11.231,-0.600572,0.829778,3.51373,3.51373,2.37103,15.1572,3826.67,1844.83,-0.0262237,11.7046
11.232,-0.600568,0.829538,3.51348,3.51348,2.37078,15.1548,3825.74,1844.4,-0.0262134,11.7019
11.233,-0.600564,0.829298,3.51323,3.51323,2.37052,15.1525,3824.81,1843.97,-0.0262031,11.6992
11.234,-0.60056,0.829058,3.51298,3.51298,2.37027,15.1501,3823.89,1843.54,-0.0261928,11.6966
11.235,-0.600557,0.828819,3.51273,3.51272,2.37001,15.1477,3822.96,1843.1,-0.0261825,11.6939
11.236,-0.600553,0.82858,3.51248,3.51247,2.36976,15.1454,3822.03,1842.67,-0.0261723,11.6912
11.237,-0.600549,0.828341,3.51222,3.51222,2.36951,15.143,3821.1,1842.24,-0.0261621,11.6885
11.238,-0.600546,0.828102,3.51197,3.51197,2.36925,15.1406,3820.17,1841.8,-0.026152,11.6858
11.239,-0.600542,0.827864,3.51172,3.51172,2.369,15.1382,3819.24,1841.37,-0.0261419,11.6831
11.24,-0.600538,0.827626,3.51147,3.51146,2.36875,15.1359,3818.3,1840.93,-0.0261319,11.6804
11.241,-0.600535,0.827389,3.51122,3.51121,2.36849,15.1335,3817.37,1840.5,-0.0261219,11.6776
11.242,-0.600531,0.827151,3.51096,3.51096,2.36824,15.1311,3816.43,1840.06,-0.0261121,11.6749
11.243,-0.600527,0.826914,3.51071,3.51071,2.36799,15.1288,3815.5,1839.63,-0.0261023,11.6722
11.244,-0.600524,0.826677,3.51046,3.51046,2.36774,15.1264,3814.56,1839.19,-0.0260926,11.6694
11.245,-0.60052,0.826441,3.51021,3.5102,2.36748,15.124,3813.63,1838.76,-0.0260831,11.6667
11.246,-0.600516,0.826204,3.50996,3.50995,2.36723,15.1217,3812.69,1838.32,-0.0260736,11.6639
11.247,-0.600513,0.825968,3.5097,3.5097,2.36698,15.1193,3811.75,1837.88,-0.0260643,11.6612
11.248,-0.600509,0.825733,3.50945,3.50945,2.36673,15.1169,3810.81,1837.45,-0.0260552,11.6584
11.249,-0.600506,0.825497,3.5092,3.5092,2.36648,15.1146,3809.87,1837.01,-0.0260461,11.6556
11.25,-0.600502,0.825262,3.50895,3.50894,2.36623,15.1122,3808.93,1836.57,-0.0260373,11.6528
11.251,-0.600499,0.825027,3.50869,3.50869,2.36598,15.1099,3807.99,1836.13,-0.0260285,11.6501
11.252,-0.600495,0.824793,3.50844,3.50844,2.36573,15.1075,3807.05,1835.69,-0.02602,11.6473
11.253,-0.600492,0.824559,3.50819,3.50819,2.36548,15.1051,3806.11,1835.25,-0.0260116,11.6445
11.254,-0.600488,0.824325,3.50794,3.50793,2.36523,15.1028,3805.16,1834.82,-0.0260034,11.6417
11.255,-0.600485,0.824091,3.50768,3.50768,2.36499,15.1004,3804.22,1834.38,-0.0259954,11.6389
11.256,-0.600481,0.823858,3.50743,3.50743,2.36474,15.0981,3803.27,1833.94,-0.0259876,11.6361
11.257,-0.600478,0.823624,3.50718,3.50717,2.36449,15.0957,3802.33,1833.5,-0.02598,11.6333
11.258,-0.600475,0.823392,3.50693,3.50692,2.36424,15.0933,3801.38,1833.06,-0.0259727,11.6305
11.259,-0.600471,0.823159,3.50667,3.50667,2.364,15.091,3800.43,1832.62,-0.0259655,11.6277
11.26,-0.600468,0.822927,3.50642,3.50642,2.36375,15.0886,3799.49,1832.17,-0.0259586,11.6248
11.261,-0.600464,0.822695,3.50617,3.50616,2.3635,15.0863,3798.54,1831.73,-0.0259519,11.622
11.262,-0.600461,0.822463,3.50591,3.50591,2.36326,15.0839,3797.59,1831.29,-0.0259454,11.6192
11.263,-0.600458,0.822232,3.50566,3.50566,2.36301,15.0815,3796.64,1830.85,-0.0259392,11.6164
11.264,-0.600455,0.822,3.50541,3.5054,2.36277,15.0792,3795.69,1830.41,-0.0259332,11.6135
11.265,-0.600451,0.82177,3.50515,3.50515,2.36252,15.0768,3794.74,1829.97,-0.0259275,11.6107
11.266,-0.600448,0.821539,3.5049,3.5049,2.36228,15.0745,3793.79,1829.52,-0.025922,11.6078
11.267,-0.600445,0.821309,3.50465,3.50464,2.36203,15.0721,3792.84,1829.08,-0.0259169,11.605
11.268,-0.600442,0.821079,3.50439,3.50439,2.36179,15.0698,3791.88,1828.64,-0.0259119,11.6021
11.269,-0.600439,0.820849,3.50414,3.50414,2.36154,15.0674,3790.93,1828.19,-0.0259073,11.5993
11.27,-0.600436,0.82062,3.50389,3.50388,2.3613,15.0651,3789.98,1827.75,-0.025903,11.5964
11.271,-0.600433,0.82039,3.50363,3.50363,2.36106,15.0627,3789.02,1827.31,-0.0258989,11.5936
11.272,-0.60043,0.820161,3.50338,3.50337,2.36081,15.0604,3788.07,1826.86,-0.0258951,11.5907
11.273,-0.600427,0.819933,3.50312,3.50312,2.36057,15.058,3787.11,1826.42,-0.0258917,11.5879
11.274,-0.600424,0.819705,3.50287,3.50287,2.36033,15.0557,3786.16,1825.97,-0.0258885,11.585
11.275,-0.600421,0.819476,3.50262,3.50261,2.36009,15.0533,3785.2,1825.53,-0.0258857,11.5821
11.276,-0.600418,0.819249,3.50236,3.50236,2.35985,15.051,3784.24,1825.08,-0.0258831,11.5792
11.277,-0.600415,0.819021,3.50211,3.5021,2.35961,15.0486,3783.28,1824.64,-0.0258809,11.5764
11.278,-0.600412,0.818794,3.50185,3.50185,2.35936,15.0463,3782.33,1824.19,-0.025879,11.5735
11.279,-0.600409,0.818567,3.5016,3.5016,2.35912,15.0439,3781.37,1823.74,-0.0258774,11.5706
11.28,-0.600407,0.81834,3.50135,3.50134,2.35888,15.0416,3780.41,1823.3,-0.0258761,11.5677
11.281,-0.600404,0.818114,3.50109,3.50109,2.35864,15.0392,3779.45,1822.85,-0.0258751,11.5649
11.282,-0.600401,0.817888,3.50084,3.50083,2.35841,15.0369,3778.49,1822.4,-0.0258745,11.562
11.283,-0.600399,0.817662,3.50058,3.50058,2.35817,15.0345,3777.52,1821.96,-0.0258742,11.5591
11.284,-0.600396,0.817436,3.50033,3.50032,2.35793,15.0322,3776.56,1821.51,-0.0258743,11.5562
11.285,-0.600394,0.817211,3.50007,3.50007,2.35769,15.0298,3775.6,1821.06,-0.0258747,11.5533
11.286,-0.600391,0.816986,3.49982,3.49981,2.35745,15.0275,3774.64,1820.61,-0.0258754,11.5504
11.287,-0.600389,0.816761,3.49956,3.49956,2.35721,15.0252,3773.67,1820.17,-0.0258764,11.5475
11.288,-0.600386,0.816537,3.49931,3.4993,2.35698,15.0228,3772.71,1819.72,-0.0258778,11.5446
11.289,-0.600384,0.816313,3.49905,3.49905,2.35674,15.0205,3771.75,1819.27,-0.0258796,11.5417
11.29,-0.600382,0.816089,3.4988,3.49879,2.3565,15.0181,3770.78,1818.82,-0.0258817,11.5388
11.291,-0.600379,0.815865,3.49854,3.49854,2.35627,15.0158,3769.82,1818.37,-0.0258841,11.5359
11.292,-0.600377,0.815642,3.49829,3.49828,2.35603,15.0135,3768.85,1817.92,-0.0258868,11.533
11.293,-0.600375,0.815419,3.49803,3.49803,2.3558,15.0111,3767.88,1817.47,-0.02589,11.5301
11.294,-0.600373,0.815196,3.49778,3.49777,2.35556,15.0088,3766.92,1817.02,-0.0258934,11.5272
11.295,-0.600371,0.814973,3.49752,3.49752,2.35533,15.0064,3765.95,1816.57,-0.0258972,11.5243
11.296,-0.600369,0.814751,3.49727,3.49726,2.35509,15.0041,3764.98,1816.12,-0.0259014,11.5214
11.297,-0.600367,0.814529,3.49701,3.49701,2.35486,15.0018,3764.01,1815.67,-0.0259059,11.5184
11.298,-0.600365,0.814307,3.49676,3.49675,2.35463,14.9994,3763.04,1815.22,-0.0259107,11.5155
11.299,-0.600363,0.814085,3.4965,3.4965,2.35439,14.9971,3762.08,1814.77,-0.0259159,11.5126
11.3,-0.600361,0.813864,3.49625,3.49624,2.35416,14.9948,3761.11,1814.32,-0.0259214,11.5097
11.301,-0.60036,0.813643,3.49599,3.49598,2.35393,14.9924,3760.13,1813.87,-0.0259272,11.5068
11.302,-0.600358,0.813423,3.49573,3.49573,2.3537,14.9901,3759.16,1813.42,-0.0259334,11.5038
11.303,-0.600356,0.813202,3.49548,3.49547,2.35347,14.9877,3758.19,1812.96,-0.02594,11.5009
11.304,-0.600355,0.812982,3.49522,3.49522,2.35324,14.9854,3757.22,1812.51,-0.0259468,11.498
11.305,-0.600353,0.812762,3.49497,3.49496,2.35301,14.9831,3756.25,1812.06,-0.025954,11.495
11.306,-0.600352,0.812542,3.49471,3.4947,2.35278,14.9807,3755.28,1811.61,-0.0259615,11.4921
11.307,-0.600351,0.812323,3.49445,3.49445,2.35255,14.9784,3754.3,1811.15,-0.0259694,11.4892
11.308,-0.600349,0.812104,3.4942,3.49419,2.35232,14.9761,3753.33,1810.7,-0.0259776,11.4862
11.309,-0.600348,0.811885,3.49394,3.49393,2.35209,14.9738,3752.35,1810.25,-0.0259861,11.4833
11.31,-0.600347,0.811666,3.49368,3.49368,2.35186,14.9714,3751.38,1809.79,-0.0259949,11.4804
11.311,-0.600346,0.811448,3.49343,3.49342,2.35163,14.9691,3750.41,1809.34,-0.026004,11.4774
11.312,-0.600344,0.81123,3.49317,3.49316,2.3514,14.9668,3749.43,1808.89,-0.0260134,11.4745
11.313,-0.600343,0.811012,3.49291,3.49291,2.35118,14.9644,3748.45,1808.43,-0.0260232,11.4715
11.314,-0.600342,0.810794,3.49266,3.49265,2.35095,14.9621,3747.48,1807.98,-0.0260332,11.4686
11.315,-0.600342,0.810577,3.4924,3.49239,2.35072,14.9598,3746.5,1807.52,-0.0260436,11.4656
11.316,-0.600341,0.81036,3.49214,3.49214,2.3505,14.9575,3745.52,1807.07,-0.0260542,11.4627
11.317,-0.60034,0.810143,3.49189,3.49188,2.35027,14.9551,3744.54,1806.61,-0.0260651,11.4597
11.318,-0.600339,0.809927,3.49163,3.49162,2.35004,14.9528,3743.57,1806.16,-0.0260763,11.4568
11.319,-0.600338,0.80971,3.49137,3.49136,2.34982,14.9505,3742.59,1805.7,-0.0260878,11.4538
11.32,-0.600338,0.809494,3.49111,3.49111,2.34959,14.9481,3741.61,1805.25,-0.0260996,11.4509
11.321,-0.600337,0.809278,3.49086,3.49085,2.34937,14.9458,3740.63,1804.79,-0.0261116,11.4479
11.322,-0.600337,0.809063,3.4906,3.49059,2.34915,14.9435,3739.65,1804.33,-0.0261239,11.4449
11.323,-0.600336,0.808848,3.49034,3.49033,2.34892,14.9412,3738.67,1803.88,-0.0261364,11.442
11.324,-0.600336,0.808633,3.49008,3.49008,2.3487,14.9389,3737.68,1803.42,-0.0261492,11.439
11.325,-0.600336,0.808418,3.48983,3.48982,2.34848,14.9365,3736.7,1802.96,-0.0261623,11.436
11.326,-0.600335,0.808203,3.48957,3.48956,2.34826,14.9342,3735.72,1802.51,-0.0261756,11.433
11.327,-0.600335,0.807989,3.48931,3.4893,2.34803,14.9319,3734.74,1802.05,-0.0261891,11.43
11.328,-0.600335,0.807775,3.48905,3.48905,2.34781,14.9296,3733.75,1801.59,-0.0262028,11.4271
11.329,-0.600335,0.807561,3.48879,3.48879,2.34759,14.9273,3732.77,1801.13,-0.0262168,11.4241
11.33,-0.600335,0.807347,3.48854,3.48853,2.34737,14.9249,3731.78,1800.67,-0.026231,11.4211
11.331,-0.600335,0.807134,3.48828,3.48827,2.34715,14.9226,3730.8,1800.22,-0.0262453,11.4181
11.332,-0.600335,0.806921,3.48802,3.48801,2.34693,14.9203,3729.81,1799.76,-0.0262599,11.4151
11.333,-0.600335,0.806708,3.48776,3.48775,2.34671,14.918,3728.83,1799.3,-0.0262747,11.4121
11.334,-0.600335,0.806496,3.4875,3.48749,2.3465,14.9157,3727.84,1798.84,-0.0262896,11.4091
11.335,-0.600336,0.806283,3.48724,3.48724,2.34628,14.9133,3726.85,1798.38,-0.0263048,11.4061
11.336,-0.600336,0.806071,3.48698,3.48698,2.34606,14.911,3725.87,1797.92,-0.0263201,11.4031
11.337,-0.600336,0.805859,3.48672,3.48672,2.34584,14.9087,3724.88,1797.46,-0.0263355,11.4001
11.338,-0.600337,0.805648,3.48647,3.48646,2.34562,14.9064,3723.89,1797,-0.0263511,11.3971
11.339,-0.600337,0.805437,3.48621,3.4862,2.34541,14.9041,3722.9,1796.54,-0.0263669,11.3941
11.34,-0.600338,0.805225,3.48595,3.48594,2.34519,14.9018,3721.91,1796.08,-0.0263827,11.391
11.341,-0.600338,0.805015,3.48569,3.48568,2.34498,14.8995,3720.92,1795.62,-0.0263988,11.388
11.342,-0.600339,0.804804,3.48543,3.48542,2.34476,14.8971,3719.93,1795.16,-0.0264149,11.385
11.343,-0.60034,0.804593,3.48517,3.48516,2.34455,14.8948,3718.94,1794.7,-0.0264311,11.382
11.344,-0.600341,0.804383,3.48491,3.4849,2.34433,14.8925,3717.95,1794.24,-0.0264475,11.3789
11.345,-0.600341,0.804173,3.48465,3.48464,2.34412,14.8902,3716.96,1793.78,-0.0264639,11.3759
11.346,-0.600342,0.803964,3.48439,3.48438,2.34391,14.8879,3715.96,1793.31,-0.0264804,11.3728
11.347,-0.600343,0.803754,3.48413,3.48412,2.34369,14.8856,3714.97,1792.85,-0.026497,11.3698
11.348,-0.600344,0.803545,3.48387,3.48386,2.34348,14.8833,3713.98,1792.39,-0.0265137,11.3667
11.349,-0.600345,0.803336,3.48361,3.4836,2.34327,14.881,3712.98,1791.93,-0.0265304,11.3637
11.35,-0.600346,0.803127,3.48335,3.48334,2.34306,14.8787,3711.99,1791.47,-0.0265472,11.3606
11.351,-0.600347,0.802919,3.48309,3.48308,2.34285,14.8764,3710.99,1791,-0.026564,11.3576
11.352,-0.600349,0.802711,3.48283,3.48282,2.34263,14.8741,3709.99,1790.54,-0.0265808,11.3545
11.353,-0.60035,0.802503,3.48257,3.48256,2.34242,14.8717,3709,1790.08,-0.0265976,11.3514
11.354,-0.600351,0.802295,3.48231,3.4823,2.34221,14.8694,3708,1789.61,-0.0266145,11.3483
11.355,-0.600352,0.802087,3.48205,3.48204,2.34201,14.8671,3707,1789.15,-0.0266314,11.3453
11.356,-0.600354,0.80188,3.48179,3.48178,2.3418,14.8648,3706,1788.68,-0.0266482,11.3422
11.357,-0.600355,0.801673,3.48153,3.48152,2.34159,14.8625,3705.01,1788.22,-0.0266651,11.3391
11.358,-0.600357,0.801466,3.48127,3.48126,2.34138,14.8602,3704.01,1787.76,-0.0266819,11.336
11.359,-0.600358,0.801259,3.48101,3.481,2.34117,14.8579,3703.01,1787.29,-0.0266986,11.3329
11.36,-0.60036,0.801053,3.48074,3.48074,2.34097,14.8556,3702.01,1786.83,-0.0267153,11.3298
11.361,-0.600361,0.800847,3.48048,3.48048,2.34076,14.8533,3701.01,1786.36,-0.026732,11.3267
11.362,-0.600363,0.800641,3.48022,3.48022,2.34055,14.851,3700,1785.89,-0.0267486,11.3235
11.363,-0.600365,0.800435,3.47996,3.47995,2.34035,14.8487,3699,1785.43,-0.0267651,11.3204
11.364,-0.600366,0.80023,3.4797,3.47969,2.34014,14.8464,3698,1784.96,-0.0267815,11.3173
11.365,-0.600368,0.800025,3.47944,3.47943,2.33994,14.8441,3697,1784.5,-0.0267979,11.3142
11.366,-0.60037,0.79982,3.47918,3.47917,2.33973,14.8418,3695.99,1784.03,-0.0268141,11.311
11.367,-0.600372,0.799615,3.47891,3.47891,2.33953,14.8395,3694.99,1783.56,-0.0268302,11.3079
11.368,-0.600374,0.79941,3.47865,3.47865,2.33933,14.8372,3693.98,1783.1,-0.0268462,11.3048
11.369,-0.600375,0.799206,3.47839,3.47838,2.33912,14.8349,3692.98,1782.63,-0.026862,11.3016
11.37,-0.600377,0.799002,3.47813,3.47812,2.33892,14.8326,3691.97,1782.16,-0.0268777,11.2985
11.371,-0.600379,0.798798,3.47787,3.47786,2.33872,14.8303,3690.97,1781.7,-0.0268933,11.2953
11.372,-0.600381,0.798595,3.4776,3.4776,2.33852,14.828,3689.96,1781.23,-0.0269087,11.2921
11.373,-0.600383,0.798391,3.47734,3.47733,2.33832,14.8257,3688.95,1780.76,-0.0269239,11.289
11.374,-0.600386,0.798188,3.47708,3.47707,2.33812,14.8234,3687.94,1780.29,-0.0269389,11.2858
11.375,-0.600388,0.797985,3.47682,3.47681,2.33792,14.8212,3686.94,1779.82,-0.0269537,11.2826
11.376,-0.60039,0.797783,3.47655,3.47655,2.33772,14.8189,3685.93,1779.35,-0.0269683,11.2794
11.377,-0.600392,0.79758,3.47629,3.47628,2.33752,14.8166,3684.92,1778.89,-0.0269827,11.2762
11.378,-0.600394,0.797378,3.47603,3.47602,2.33732,14.8143,3683.91,1778.42,-0.0269969,11.273
11.379,-0.600396,0.797176,3.47576,3.47576,2.33712,14.812,3682.9,1777.95,-0.0270108,11.2698
11.38,-0.600399,0.796974,3.4755,3.47549,2.33692,14.8097,3681.88,1777.48,-0.0270245,11.2666
11.381,-0.600401,0.796773,3.47524,3.47523,2.33673,14.8074,3680.87,1777.01,-0.027038,11.2634
11.382,-0.600403,0.796571,3.47497,3.47497,2.33653,14.8051,3679.86,1776.54,-0.0270512,11.2602
11.383,-0.600406,0.79637,3.47471,3.4747,2.33633,14.8028,3678.85,1776.07,-0.0270641,11.257
11.384,-0.600408,0.796169,3.47445,3.47444,2.33614,14.8005,3677.83,1775.6,-0.0270767,11.2537
11.385,-0.600411,0.795969,3.47418,3.47418,2.33594,14.7982,3676.82,1775.13,-0.0270891,11.2505
11.386,-0.600413,0.795768,3.47392,3.47391,2.33575,14.796,3675.81,1774.66,-0.0271011,11.2473
11.387,-0.600416,0.795568,3.47366,3.47365,2.33556,14.7937,3674.79,1774.19,-0.0271129,11.244
11.388,-0.600418,0.795368,3.47339,3.47338,2.33536,14.7914,3673.78,1773.71,-0.0271243,11.2408
11.389,-0.600421,0.795169,3.47313,3.47312,2.33517,14.7891,3672.76,1773.24,-0.0271354,11.2375
11.39,-0.600423,0.794969,3.47286,3.47286,2.33498,14.7868,3671.74,1772.77,-0.0271461,11.2343
11.391,-0.600426,0.79477,3.4726,3.47259,2.33478,14.7845,3670.73,1772.3,-0.0271566,11.231
11.392,-0.600429,0.794571,3.47233,3.47233,2.33459,14.7822,3669.71,1771.83,-0.0271666,11.2277
11.393,-0.600431,0.794372,3.47207,3.47206,2.3344,14.78,3668.69,1771.36,-0.0271763,11.2245
11.394,-0.600434,0.794173,3.47181,3.4718,2.33421,14.7777,3667.67,1770.88,-0.0271857,11.2212
11.395,-0.600437,0.793975,3.47154,3.47153,2.33402,14.7754,3666.66,1770.41,-0.0271946,11.2179
11.396,-0.600439,0.793777,3.47128,3.47127,2.33383,14.7731,3665.64,1769.94,-0.0272032,11.2146
11.397,-0.600442,0.793579,3.47101,3.471,2.33364,14.7708,3664.62,1769.47,-0.0272114,11.2113
11.398,-0.600445,0.793381,3.47075,3.47074,2.33345,14.7685,3663.6,1768.99,-0.0272192,11.208
11.399,-0.600448,0.793184,3.47048,3.47047,2.33327,14.7663,3662.58,1768.52,-0.0272266,11.2047
11.4,-0.60045,0.792987,3.47021,3.47021,2.33308,14.764,3661.56,1768.05,-0.0272335,11.2014
11.401,-0.600453,0.79279,3.46995,3.46994,2.33289,14.7617,3660.53,1767.57,-0.02724,11.1981
11.402,-0.600456,0.792593,3.46968,3.46968,2.33271,14.7594,3659.51,1767.1,-0.0272461,11.1948
11.403,-0.600459,0.792397,3.46942,3.46941,2.33252,14.7572,3658.49,1766.62,-0.0272518,11.1915
11.404,-0.600462,0.7922,3.46915,3.46914,2.33233,14.7549,3657.47,1766.15,-0.027257,11.1881
11.405,-0.600465,0.792004,3.46889,3.46888,2.33215,14.7526,3656.45,1765.68,-0.0272618,11.1848
11.406,-0.600468,0.791809,3.46862,3.46861,2.33196,14.7503,3655.42,1765.2,-0.0272661,11.1815
11.407,-0.600471,0.791613,3.46835,3.46835,2.33178,14.748,3654.4,1764.73,-0.0272699,11.1781
11.408,-0.600473,0.791418,3.46809,3.46808,2.3316,14.7458,3653.37,1764.25,-0.0272733,11.1748
11.409,-0.600476,0.791222,3.46782,3.46781,2.33141,14.7435,3652.35,1763.78,-0.0272762,11.1715
11.41,-0.600479,0.791028,3.46755,3.46755,2.33123,14.7412,3651.33,1763.3,-0.0272786,11.1681
11.411,-0.600482,0.790833,3.46729,3.46728,2.33105,14.739,3650.3,1762.83,-0.0272805,11.1648
11.412,-0.600485,0.790638,3.46702,3.46701,2.33087,14.7367,3649.27,1762.35,-0.0272819,11.1614
11.413,-0.600489,0.790444,3.46675,3.46675,2.33069,14.7344,3648.25,1761.88,-0.0272828,11.158
11.414,-0.600492,0.79025,3.46649,3.46648,2.33051,14.7321,3647.22,1761.4,-0.0272832,11.1547
11.415,-0.600495,0.790056,3.46622,3.46621,2.33033,14.7299,3646.2,1760.93,-0.0272831,11.1513
11.416,-0.600498,0.789863,3.46595,3.46594,2.33015,14.7276,3645.17,1760.45,-0.0272824,11.1479
11.417,-0.600501,0.78967,3.46568,3.46568,2.32997,14.7253,3644.14,1759.97,-0.0272813,11.1446
11.418,-0.600504,0.789477,3.46542,3.46541,2.32979,14.7231,3643.11,1759.5,-0.0272796,11.1412
11.419,-0.600507,0.789284,3.46515,3.46514,2.32962,14.7208,3642.09,1759.02,-0.0272773,11.1378
11.42,-0.60051,0.789091,3.46488,3.46487,2.32944,14.7185,3641.06,1758.54,-0.0272746,11.1344
11.421,-0.600513,0.788899,3.46461,3.46461,2.32926,14.7163,3640.03,1758.07,-0.0272712,11.131
11.422,-0.600517,0.788707,3.46435,3.46434,2.32909,14.714,3639,1757.59,-0.0272674,11.1276
11.423,-0.60052,0.788515,3.46408,3.46407,2.32891,14.7117,3637.97,1757.12,-0.027263,11.1242
11.424,-0.600523,0.788323,3.46381,3.4638,2.32874,14.7095,3636.94,1756.64,-0.027258,11.1208
11.425,-0.600526,0.788131,3.46354,3.46353,2.32856,14.7072,3635.92,1756.16,-0.0272524,11.1175
11.426,-0.600529,0.78794,3.46327,3.46326,2.32839,14.7049,3634.89,1755.68,-0.0272463,11.1141
11.427,-0.600533,0.787749,3.463,3.463,2.32822,14.7027,3633.86,1755.21,-0.0272397,11.1107
11.428,-0.600536,0.787558,3.46274,3.46273,2.32804,14.7004,3632.83,1754.73,-0.0272324,11.1073
11.429,-0.600539,0.787368,3.46247,3.46246,2.32787,14.6981,3631.8,1754.25,-0.0272246,11.1038
11.43,-0.600542,0.787177,3.4622,3.46219,2.3277,14.6959,3630.77,1753.78,-0.0272162,11.1004
11.431,-0.600546,0.786987,3.46193,3.46192,2.32753,14.6936,3629.74,1753.3,-0.0272072,11.097
11.432,-0.600549,0.786797,3.46166,3.46165,2.32736,14.6914,3628.71,1752.82,-0.0271976,11.0936
11.433,-0.600552,0.786608,3.46139,3.46138,2.32719,14.6891,3627.67,1752.34,-0.0271875,11.0902
11.434,-0.600555,0.786418,3.46112,3.46111,2.32702,14.6868,3626.64,1751.87,-0.0271767,11.0868
11.435,-0.600559,0.786229,3.46085,3.46084,2.32685,14.6846,3625.61,1751.39,-0.0271654,11.0834
11.436,-0.600562,0.78604,3.46058,3.46057,2.32668,14.6823,3624.58,1750.91,-0.0271535,11.08
11.437,-0.600565,0.785851,3.46031,3.4603,2.32651,14.6801,3623.55,1750.43,-0.027141,11.0766
11.438,-0.600569,0.785663,3.46004,3.46003,2.32635,14.6778,3622.52,1749.95,-0.0271279,11.0732
11.439,-0.600572,0.785475,3.45977,3.45976,2.32618,14.6755,3621.49,1749.48,-0.0271142,11.0697
11.44,-0.600575,0.785286,3.4595,3.45949,2.32602,14.6733,3620.46,1749,-0.0270998,11.0663
11.441,-0.600579,0.785099,3.45923,3.45922,2.32585,14.671,3619.43,1748.52,-0.0270849,11.0629
11.442,-0.600582,0.784911,3.45896,3.45895,2.32569,14.6688,3618.39,1748.04,-0.0270694,11.0595
11.443,-0.600585,0.784724,3.45869,3.45868,2.32552,14.6665,3617.36,1747.57,-0.0270533,11.0561
11.444,-0.600589,0.784536,3.45842,3.45841,2.32536,14.6643,3616.33,1747.09,-0.0270366,11.0527
11.445,-0.600592,0.784349,3.45815,3.45814,2.32519,14.662,3615.3,1746.61,-0.0270193,11.0493
11.446,-0.600595,0.784163,3.45788,3.45787,2.32503,14.6598,3614.27,1746.13,-0.0270014,11.0459
11.447,-0.600599,0.783976,3.45761,3.4576,2.32487,14.6575,3613.24,1745.65,-0.0269829,11.0425
11.448,-0.600602,0.78379,3.45733,3.45732,2.32471,14.6553,3612.21,1745.17,-0.0269638,11.039
11.449,-0.600606,0.783604,3.45706,3.45705,2.32455,14.653,3611.17,1744.7,-0.026944,11.0356
11.45,-0.600609,0.783418,3.45679,3.45678,2.32439,14.6508,3610.14,1744.22,-0.0269237,11.0322
11.451,-0.600612,0.783232,3.45652,3.45651,2.32423,14.6485,3609.11,1743.74,-0.0269028,11.0288
11.452,-0.600616,0.783047,3.45625,3.45624,2.32407,14.6463,3608.08,1743.26,-0.0268813,11.0254
11.453,-0.600619,0.782862,3.45598,3.45597,2.32391,14.644,3607.05,1742.78,-0.0268592,11.022
11.454,-0.600623,0.782677,3.4557,3.45569,2.32375,14.6418,3606.02,1742.3,-0.0268365,11.0186
11.455,-0.600626,0.782492,3.45543,3.45542,2.32359,14.6395,3604.99,1741.83,-0.0268131,11.0152
11.456,-0.600629,0.782307,3.45516,3.45515,2.32344,14.6373,3603.95,1741.35,-0.0267892,11.0119
11.457,-0.600633,0.782123,3.45489,3.45488,2.32328,14.635,3602.92,1740.87,-0.0267648,11.0085
11.458,-0.600636,0.781939,3.45461,3.4546,2.32313,14.6328,3601.89,1740.39,-0.0267397,11.0051
11.459,-0.60064,0.781755,3.45434,3.45433,2.32297,14.6305,3600.86,1739.91,-0.026714,11.0017
11.46,-0.600643,0.781571,3.45407,3.45406,2.32282,14.6283,3599.83,1739.44,-0.0266878,10.9983
11.461,-0.600647,0.781388,3.4538,3.45379,2.32266,14.6261,3598.8,1738.96,-0.0266609,10.9949
11.462,-0.60065,0.781205,3.45352,3.45351,2.32251,14.6238,3597.77,1738.48,-0.0266335,10.9916
11.463,-0.600653,0.781022,3.45325,3.45324,2.32236,14.6216,3596.74,1738,-0.0266055,10.9882
11.464,-0.600657,0.780839,3.45298,3.45297,2.3222,14.6193,3595.71,1737.52,-0.0265769,10.9848
11.465,-0.60066,0.780656,3.4527,3.45269,2.32205,14.6171,3594.68,1737.05,-0.0265478,10.9815
11.466,-0.600664,0.780474,3.45243,3.45242,2.3219,14.6148,3593.65,1736.57,-0.0265181,10.9781
11.467,-0.600667,0.780292,3.45216,3.45215,2.32175,14.6126,3592.62,1736.09,-0.0264878,10.9748
11.468,-0.600671,0.78011,3.45188,3.45187,2.3216,14.6104,3591.59,1735.61,-0.026457,10.9714
11.469,-0.600674,0.779928,3.45161,3.4516,2.32145,14.6081,3590.56,1735.13,-0.0264256,10.9681
11.47,-0.600677,0.779747,3.45133,3.45132,2.3213,14.6059,3589.54,1734.66,-0.0263936,10.9648
11.471,-0.600681,0.779565,3.45106,3.45105,2.32115,14.6037,3588.51,1734.18,-0.0263611,10.9614
11.472,-0.600684,0.779384,3.45078,3.45077,2.32101,14.6014,3587.48,1733.7,-0.0263281,10.9581
11.473,-0.600688,0.779203,3.45051,3.4505,2.32086,14.5992,3586.45,1733.22,-0.0262945,10.9548
11.474,-0.600691,0.779022,3.45024,3.45023,2.32071,14.5969,3585.42,1732.75,-0.0262604,10.9515
11.475,-0.600695,0.778842,3.44996,3.44995,2.32057,14.5947,3584.4,1732.27,-0.0262257,10.9482
11.476,-0.600698,0.778662,3.44969,3.44968,2.32042,14.5925,3583.37,1731.79,-0.0261906,10.9449
11.477,-0.600701,0.778482,3.44941,3.4494,2.32028,14.5902,3582.34,1731.31,-0.0261549,10.9416
11.478,-0.600705,0.778302,3.44914,3.44913,2.32013,14.588,3581.31,1730.84,-0.0261186,10.9383
11.479,-0.600708,0.778122,3.44886,3.44885,2.31999,14.5858,3580.29,1730.36,-0.0260819,10.935
11.48,-0.600712,0.777943,3.44858,3.44857,2.31985,14.5835,3579.26,1729.88,-0.0260447,10.9317
11.481,-0.600715,0.777763,3.44831,3.4483,2.31971,14.5813,3578.24,1729.4,-0.0260069,10.9285
11.482,-0.600719,0.777584,3.44803,3.44802,2.31956,14.5791,3577.21,1728.93,-0.0259687,10.9252
11.483,-0.600722,0.777405,3.44776,3.44775,2.31942,14.5769,3576.19,1728.45,-0.0259299,10.9219
11.484,-0.600725,0.777227,3.44748,3.44747,2.31928,14.5746,3575.16,1727.97,-0.0258907,10.9187
11.485,-0.600729,0.777048,3.44721,3.44719,2.31914,14.5724,3574.14,1727.5,-0.025851,10.9155
11.486,-0.600732,0.77687,3.44693,3.44692,2.319,14.5702,3573.11,1727.02,-0.0258109,10.9122
11.487,-0.600736,0.776692,3.44665,3.44664,2.31887,14.5679,3572.09,1726.54,-0.0257702,10.909
11.488,-0.600739,0.776514,3.44638,3.44637,2.31873,14.5657,3571.07,1726.07,-0.0257291,10.9058
11.489,-0.600743,0.776336,3.4461,3.44609,2.31859,14.5635,3570.04,1725.59,-0.0256876,10.9026
11.49,-0.600746,0.776159,3.44582,3.44581,2.31845,14.5613,3569.02,1725.11,-0.0256456,10.8994
11.491,-0.600749,0.775981,3.44555,3.44553,2.31832,14.559,3568,1724.64,-0.0256031,10.8962
11.492,-0.600753,0.775804,3.44527,3.44526,2.31818,14.5568,3566.98,1724.16,-0.0255603,10.893
11.493,-0.600756,0.775627,3.44499,3.44498,2.31805,14.5546,3565.96,1723.68,-0.025517,10.8898
11.494,-0.60076,0.775451,3.44471,3.4447,2.31791,14.5524,3564.94,1723.21,-0.0254732,10.8867
11.495,-0.600763,0.775274,3.44444,3.44443,2.31778,14.5502,3563.91,1722.73,-0.0254291,10.8835
11.496,-0.600767,0.775098,3.44416,3.44415,2.31765,14.5479,3562.89,1722.26,-0.0253846,10.8804
11.497,-0.60077,0.774921,3.44388,3.44387,2.31751,14.5457,3561.87,1721.78,-0.0253396,10.8772
11.498,-0.600774,0.774746,3.4436,3.44359,2.31738,14.5435,3560.86,1721.31,-0.0252943,10.8741
11.499,-0.600777,0.77457,3.44332,3.44331,2.31725,14.5413,3559.84,1720.83,-0.0252485,10.871
11.5,-0.60078,0.774394,3.44305,3.44304,2.31712,14.5391,3558.82,1720.35,-0.0252024,10.8679
11.501,-0.600784,0.774219,3.44277,3.44276,2.31699,14.5368,3557.8,1719.88,-0.025156,10.8648
11.502,-0.600787,0.774043,3.44249,3.44248,2.31686,14.5346,3556.78,1719.4,-0.0251091,10.8617
11.503,-0.600791,0.773868,3.44221,3.4422,2.31673,14.5324,3555.77,1718.93,-0.0250619,10.8586
11.504,-0.600794,0.773693,3.44193,3.44192,2.3166,14.5302,3554.75,1718.45,-0.0250144,10.8555
11.505,-0.600798,0.773519,3.44165,3.44164,2.31647,14.528,3553.73,1717.98,-0.0249665,10.8525
11.506,-0.600801,0.773344,3.44137,3.44136,2.31635,14.5257,3552.72,1717.5,-0.0249183,10.8494
11.507,-0.600805,0.77317,3.44109,3.44108,2.31622,14.5235,3551.7,1717.03,-0.0248698,10.8464
11.508,-0.600808,0.772996,3.44082,3.4408,2.3161,14.5213,3550.69,1716.55,-0.0248209,10.8433
11.509,-0.600812,0.772822,3.44054,3.44052,2.31597,14.5191,3549.67,1716.08,-0.0247717,10.8403
11.51,-0.600815,0.772648,3.44026,3.44024,2.31585,14.5169,3548.66,1715.6,-0.0247223,10.8373
11.511,-0.600819,0.772474,3.43998,3.43997,2.31572,14.5147,3547.64,1715.13,-0.0246725,10.8343
11.512,-0.600822,0.772301,3.4397,3.43969,2.3156,14.5125,3546.63,1714.66,-0.0246225,10.8313
11.513,-0.600826,0.772127,3.43942,3.43941,2.31548,14.5103,3545.62,1714.18,-0.0245722,10.8283
11.514,-0.600829,0.771954,3.43914,3.43912,2.31535,14.508,3544.6,1713.71,-0.0245216,10.8254
11.515,-0.600833,0.771781,3.43886,3.43884,2.31523,14.5058,3543.59,1713.23,-0.0244708,10.8224
11.516,-0.600836,0.771608,3.43858,3.43856,2.31511,14.5036,3542.58,1712.76,-0.0244197,10.8194
11.517,-0.60084,0.771436,3.43829,3.43828,2.31499,14.5014,3541.57,1712.29,-0.0243684,10.8165
11.518,-0.600843,0.771263,3.43801,3.438,2.31487,14.4992,3540.56,1711.81,-0.0243168,10.8136
11.519,-0.600847,0.771091,3.43773,3.43772,2.31475,14.497,3539.55,1711.34,-0.024265,10.8106
11.52,-0.60085,0.770919,3.43745,3.43744,2.31463,14.4948,3538.54,1710.87,-0.024213,10.8077
11.521,-0.600854,0.770747,3.43717,3.43716,2.31452,14.4926,3537.53,1710.39,-0.0241608,10.8048
11.522,-0.600857,0.770575,3.43689,3.43688,2.3144,14.4904,3536.52,1709.92,-0.0241084,10.8019
11.523,-0.600861,0.770403,3.43661,3.4366,2.31428,14.4882,3535.51,1709.45,-0.0240558,10.7991
11.524,-0.600865,0.770232,3.43633,3.43631,2.31417,14.486,3534.5,1708.97,-0.024003,10.7962
11.525,-0.600868,0.770061,3.43604,3.43603,2.31405,14.4838,3533.49,1708.5,-0.0239501,10.7933
11.526,-0.600872,0.76989,3.43576,3.43575,2.31394,14.4816,3532.49,1708.03,-0.023897,10.7905
11.527,-0.600875,0.769719,3.43548,3.43547,2.31382,14.4794,3531.48,1707.55,-0.0238437,10.7876
11.528,-0.600879,0.769548,3.4352,3.43519,2.31371,14.4772,3530.47,1707.08,-0.0237903,10.7848
11.529,-0.600883,0.769377,3.43492,3.4349,2.3136,14.475,3529.47,1706.61,-0.0237368,10.782
11.53,-0.600886,0.769207,3.43463,3.43462,2.31348,14.4728,3528.46,1706.13,-0.0236831,10.7792
11.531,-0.60089,0.769036,3.43435,3.43434,2.31337,14.4706,3527.46,1705.66,-0.0236293,10.7764
11.532,-0.600894,0.768866,3.43407,3.43406,2.31326,14.4684,3526.45,1705.19,-0.0235754,10.7736
11.533,-0.600898,0.768696,3.43378,3.43377,2.31315,14.4662,3525.45,1704.72,-0.0235214,10.7708
11.534,-0.600901,0.768526,3.4335,3.43349,2.31304,14.464,3524.44,1704.25,-0.0234673,10.768
11.535,-0.600905,0.768356,3.43322,3.43321,2.31293,14.4618,3523.44,1703.77,-0.0234132,10.7653
11.536,-0.600909,0.768187,3.43293,3.43292,2.31282,14.4596,3522.43,1703.3,-0.0233589,10.7625
11.537,-0.600913,0.768017,3.43265,3.43264,2.31271,14.4574,3521.43,1702.83,-0.0233046,10.7598
11.538,-0.600917,0.767848,3.43237,3.43236,2.31261,14.4552,3520.43,1702.36,-0.0232502,10.757
11.539,-0.60092,0.767679,3.43208,3.43207,2.3125,14.453,3519.43,1701.89,-0.0231958,10.7543
11.54,-0.600924,0.76751,3.4318,3.43179,2.31239,14.4508,3518.42,1701.41,-0.0231414,10.7516
11.541,-0.600928,0.767341,3.43152,3.4315,2.31229,14.4486,3517.42,1700.94,-0.0230869,10.7489
11.542,-0.600932,0.767172,3.43123,3.43122,2.31218,14.4464,3516.42,1700.47,-0.0230324,10.7462
11.543,-0.600936,0.767004,3.43095,3.43094,2.31208,14.4442,3515.42,1700,-0.0229779,10.7435
11.544,-0.60094,0.766836,3.43066,3.43065,2.31198,14.442,3514.42,1699.53,-0.0229234,10.7408
11.545,-0.600944,0.766667,3.43038,3.43037,2.31187,14.4398,3513.42,1699.06,-0.0228689,10.7381
11.546,-0.600948,0.766499,3.43009,3.43008,2.31177,14.4376,3512.42,1698.58,-0.0228144,10.7355
11.547,-0.600952,0.766331,3.42981,3.4298,2.31167,14.4354,3511.42,1698.11,-0.0227599,10.7328
11.548,-0.600956,0.766164,3.42952,3.42951,2.31157,14.4333,3510.42,1697.64,-0.0227055,10.7302
11.549,-0.60096,0.765996,3.42924,3.42923,2.31147,14.4311,3509.42,1697.17,-0.0226511,10.7275
11.55,-0.600964,0.765828,3.42895,3.42894,2.31137,14.4289,3508.42,1696.7,-0.0225968,10.7249
11.551,-0.600968,0.765661,3.42867,3.42865,2.31127,14.4267,3507.42,1696.23,-0.0225425,10.7223
11.552,-0.600973,0.765494,3.42838,3.42837,2.31117,14.4245,3506.43,1695.76,-0.0224883,10.7196
11.553,-0.600977,0.765327,3.42809,3.42808,2.31107,14.4223,3505.43,1695.29,-0.0224342,10.717
11.554,-0.600981,0.76516,3.42781,3.4278,2.31097,14.4201,3504.43,1694.82,-0.0223801,10.7144
11.555,-0.600985,0.764993,3.42752,3.42751,2.31088,14.4179,3503.43,1694.34,-0.0223262,10.7118
11.556,-0.60099,0.764827,3.42724,3.42722,2.31078,14.4158,3502.43,1693.87,-0.0222723,10.7092
11.557,-0.600994,0.76466,3.42695,3.42694,2.31069,14.4136,3501.44,1693.4,-0.0222186,10.7066
11.558,-0.600998,0.764494,3.42666,3.42665,2.31059,14.4114,3500.44,1692.93,-0.022165,10.7041
11.559,-0.601003,0.764328,3.42638,3.42636,2.3105,14.4092,3499.45,1692.46,-0.0221115,10.7015
11.56,-0.601007,0.764162,3.42609,3.42608,2.3104,14.407,3498.45,1691.99,-0.0220581,10.6989
11.561,-0.601012,0.763996,3.4258,3.42579,2.31031,14.4048,3497.45,1691.52,-0.0220049,10.6964
11.562,-0.601016,0.76383,3.42552,3.4255,2.31022,14.4027,3496.46,1691.05,-0.0219519,10.6938
11.563,-0.601021,0.763664,3.42523,3.42522,2.31013,14.4005,3495.46,1690.58,-0.021899,10.6913
11.564,-0.601025,0.763499,3.42494,3.42493,2.31003,14.3983,3494.47,1690.11,-0.0218462,10.6887
11.565,-0.60103,0.763334,3.42465,3.42464,2.30994,14.3961,3493.47,1689.64,-0.0217937,10.6862
11.566,-0.601034,0.763168,3.42437,3.42435,2.30985,14.3939,3492.48,1689.17,-0.0217413,10.6837
11.567,-0.601039,0.763003,3.42408,3.42407,2.30976,14.3918,3491.48,1688.7,-0.0216892,10.6811
11.568,-0.601044,0.762838,3.42379,3.42378,2.30968,14.3896,3490.49,1688.23,-0.0216372,10.6786
11.569,-0.601048,0.762674,3.4235,3.42349,2.30959,14.3874,3489.49,1687.76,-0.0215855,10.6761
11.57,-0.601053,0.762509,3.42321,3.4232,2.3095,14.3852,3488.5,1687.29,-0.0215339,10.6736
11.571,-0.601058,0.762344,3.42292,3.42291,2.30941,14.3831,3487.51,1686.82,-0.0214826,10.6711
11.572,-0.601063,0.76218,3.42264,3.42262,2.30933,14.3809,3486.51,1686.35,-0.0214316,10.6686
11.573,-0.601068,0.762016,3.42235,3.42233,2.30924,14.3787,3485.52,1685.88,-0.0213807,10.6661
11.574,-0.601073,0.761852,3.42206,3.42205,2.30916,14.3765,3484.52,1685.41,-0.0213301,10.6636
11.575,-0.601078,0.761688,3.42177,3.42176,2.30907,14.3744,3483.53,1684.94,-0.0212798,10.6611
11.576,-0.601083,0.761524,3.42148,3.42147,2.30899,14.3722,3482.54,1684.47,-0.0212297,10.6586
11.577,-0.601088,0.76136,3.42119,3.42118,2.3089,14.37,3481.54,1684,-0.0211799,10.6561
11.578,-0.601093,0.761197,3.4209,3.42089,2.30882,14.3678,3480.55,1683.53,-0.0211304,10.6536
11.579,-0.601098,0.761034,3.42061,3.4206,2.30874,14.3657,3479.56,1683.06,-0.0210812,10.6511
11.58,-0.601103,0.76087,3.42032,3.42031,2.30866,14.3635,3478.57,1682.59,-0.0210322,10.6487
11.581,-0.601108,0.760707,3.42003,3.42002,2.30858,14.3613,3477.57,1682.12,-0.0209836,10.6462
11.582,-0.601113,0.760544,3.41974,3.41973,2.3085,14.3592,3476.58,1681.65,-0.0209352,10.6437
11.583,-0.601119,0.760381,3.41945,3.41944,2.30842,14.357,3475.59,1681.18,-0.0208872,10.6412
11.584,-0.601124,0.760219,3.41916,3.41915,2.30834,14.3548,3474.6,1680.71,-0.0208395,10.6388
11.585,-0.601129,0.760056,3.41887,3.41886,2.30826,14.3527,3473.6,1680.24,-0.0207921,10.6363
11.586,-0.601134,0.759894,3.41858,3.41857,2.30818,14.3505,3472.61,1679.77,-0.0207451,10.6338
11.587,-0.60114,0.759731,3.41829,3.41828,2.3081,14.3483,3471.62,1679.3,-0.0206984,10.6314
11.588,-0.601145,0.759569,3.418,3.41799,2.30803,14.3462,3470.63,1678.83,-0.020652,10.6289
11.589,-0.601151,0.759407,3.41771,3.41769,2.30795,14.344,3469.63,1678.36,-0.020606,10.6264
11.59,-0.601156,0.759245,3.41742,3.4174,2.30788,14.3418,3468.64,1677.89,-0.0205603,10.624
11.591,-0.601162,0.759084,3.41712,3.41711,2.3078,14.3397,3467.65,1677.42,-0.020515,10.6215
11.592,-0.601168,0.758922,3.41683,3.41682,2.30773,14.3375,3466.66,1676.95,-0.0204701,10.6191
11.593,-0.601173,0.758761,3.41654,3.41653,2.30765,14.3353,3465.67,1676.48,-0.0204256,10.6166
11.594,-0.601179,0.758599,3.41625,3.41624,2.30758,14.3332,3464.67,1676.01,-0.0203814,10.6141
11.595,-0.601185,0.758438,3.41596,3.41594,2.30751,14.331,3463.68,1675.54,-0.0203376,10.6117
11.596,-0.60119,0.758277,3.41567,3.41565,2.30744,14.3289,3462.69,1675.07,-0.0202942,10.6092
11.597,-0.601196,0.758116,3.41537,3.41536,2.30737,14.3267,3461.7,1674.6,-0.0202512,10.6068
11.598,-0.601202,0.757955,3.41508,3.41507,2.3073,14.3245,3460.71,1674.13,-0.0202086,10.6043
11.599,-0.601208,0.757795,3.41479,3.41478,2.30723,14.3224,3459.72,1673.66,-0.0201665,10.6018
11.6,-0.601214,0.757634,3.4145,3.41448,2.30716,14.3202,3458.72,1673.19,-0.0201247,10.5994
11.601,-0.60122,0.757474,3.4142,3.41419,2.30709,14.3181,3457.73,1672.72,-0.0200834,10.5969
11.602,-0.601226,0.757313,3.41391,3.4139,2.30702,14.3159,3456.74,1672.25,-0.0200424,10.5944
11.603,-0.601232,0.757153,3.41362,3.4136,2.30695,14.3138,3455.75,1671.78,-0.0200019,10.592
11.604,-0.601238,0.756993,3.41332,3.41331,2.30688,14.3116,3454.76,1671.31,-0.0199619,10.5895
11.605,-0.601244,0.756833,3.41303,3.41302,2.30682,14.3094,3453.77,1670.84,-0.0199223,10.587
11.606,-0.60125,0.756674,3.41274,3.41272,2.30675,14.3073,3452.77,1670.37,-0.0198831,10.5846
11.607,-0.601256,0.756514,3.41244,3.41243,2.30669,14.3051,3451.78,1669.9,-0.0198443,10.5821
11.608,-0.601262,0.756355,3.41215,3.41214,2.30662,14.303,3450.79,1669.43,-0.0198061,10.5796
11.609,-0.601268,0.756195,3.41186,3.41184,2.30656,14.3008,3449.8,1668.96,-0.0197682,10.5772
11.61,-0.601274,0.756036,3.41156,3.41155,2.3065,14.2987,3448.81,1668.49,-0.0197309,10.5747
11.611,-0.601281,0.755877,3.41127,3.41126,2.30643,14.2965,3447.82,1668.02,-0.019694,10.5722
11.612,-0.601287,0.755718,3.41098,3.41096,2.30637,14.2944,3446.82,1667.55,-0.0196575,10.5697
11.613,-0.601293,0.755559,3.41068,3.41067,2.30631,14.2922,3445.83,1667.08,-0.0196216,10.5672
11.614,-0.6013,0.7554,3.41039,3.41037,2.30625,14.2901,3444.84,1666.61,-0.0195861,10.5648
11.615,-0.601306,0.755242,3.41009,3.41008,2.30619,14.2879,3443.85,1666.14,-0.0195511,10.5623
11.616,-0.601312,0.755083,3.4098,3.40978,2.30613,14.2858,3442.86,1665.67,-0.0195165,10.5598
11.617,-0.601319,0.754925,3.4095,3.40949,2.30607,14.2836,3441.86,1665.2,-0.0194825,10.5573
11.618,-0.601325,0.754767,3.40921,3.40919,2.30601,14.2815,3440.87,1664.73,-0.0194489,10.5548
11.619,-0.601332,0.754609,3.40891,3.4089,2.30595,14.2793,3439.88,1664.26,-0.0194159,10.5523
11.62,-0.601338,0.754451,3.40862,3.4086,2.30589,14.2772,3438.89,1663.8,-0.0193833,10.5498
11.621,-0.601345,0.754293,3.40832,3.40831,2.30584,14.275,3437.9,1663.33,-0.0193512,10.5473
11.622,-0.601351,0.754136,3.40803,3.40801,2.30578,14.2729,3436.9,1662.86,-0.0193196,10.5448
11.623,-0.601358,0.753978,3.40773,3.40772,2.30573,14.2708,3435.91,1662.39,-0.0192886,10.5423
11.624,-0.601364,0.753821,3.40743,3.40742,2.30567,14.2686,3434.92,1661.92,-0.019258,10.5398
11.625,-0.601371,0.753663,3.40714,3.40712,2.30562,14.2665,3433.93,1661.45,-0.0192279,10.5372
11.626,-0.601378,0.753506,3.40684,3.40683,2.30556,14.2643,3432.94,1660.98,-0.0191984,10.5347
11.627,-0.601384,0.753349,3.40655,3.40653,2.30551,14.2622,3431.94,1660.51,-0.0191694,10.5322
11.628,-0.601391,0.753192,3.40625,3.40624,2.30546,14.26,3430.95,1660.04,-0.0191408,10.5297
11.629,-0.601398,0.753035,3.40595,3.40594,2.3054,14.2579,3429.96,1659.57,-0.0191128,10.5271
11.63,-0.601405,0.752879,3.40566,3.40564,2.30535,14.2558,3428.97,1659.1,-0.0190854,10.5246
11.631,-0.601411,0.752722,3.40536,3.40535,2.3053,14.2536,3427.97,1658.63,-0.0190584,10.5221
11.632,-0.601418,0.752566,3.40506,3.40505,2.30525,14.2515,3426.98,1658.16,-0.0190319,10.5195
11.633,-0.601425,0.752409,3.40477,3.40475,2.3052,14.2494,3425.99,1657.69,-0.019006,10.517
11.634,-0.601432,0.752253,3.40447,3.40445,2.30515,14.2472,3425,1657.22,-0.0189806,10.5144
11.635,-0.601438,0.752097,3.40417,3.40416,2.3051,14.2451,3424,1656.75,-0.0189558,10.5119
11.636,-0.601445,0.751941,3.40387,3.40386,2.30505,14.2429,3423.01,1656.28,-0.0189314,10.5093
11.637,-0.601452,0.751785,3.40358,3.40356,2.30501,14.2408,3422.02,1655.81,-0.0189076,10.5068
11.638,-0.601459,0.75163,3.40328,3.40326,2.30496,14.2387,3421.03,1655.34,-0.0188843,10.5042
11.639,-0.601466,0.751474,3.40298,3.40297,2.30491,14.2365,3420.03,1654.87,-0.0188616,10.5017
11.64,-0.601473,0.751319,3.40268,3.40267,2.30487,14.2344,3419.04,1654.41,-0.0188393,10.4991
11.641,-0.60148,0.751163,3.40239,3.40237,2.30482,14.2323,3418.05,1653.94,-0.0188176,10.4965
11.642,-0.601486,0.751008,3.40209,3.40207,2.30478,14.2301,3417.06,1653.47,-0.0187965,10.4939
11.643,-0.601493,0.750853,3.40179,3.40177,2.30473,14.228,3416.06,1653,-0.0187759,10.4914
11.644,-0.6015,0.750698,3.40149,3.40148,2.30469,14.2259,3415.07,1652.53,-0.0187558,10.4888
11.645,-0.601507,0.750543,3.40119,3.40118,2.30464,14.2238,3414.08,1652.06,-0.0187362,10.4862
11.646,-0.601514,0.750388,3.40089,3.40088,2.3046,14.2216,3413.08,1651.59,-0.0187172,10.4836
11.647,-0.601521,0.750234,3.4006,3.40058,2.30456,14.2195,3412.09,1651.12,-0.0186987,10.481
11.648,-0.601528,0.750079,3.4003,3.40028,2.30452,14.2174,3411.1,1650.65,-0.0186807,10.4784
11.649,-0.601535,0.749925,3.4,3.39998,2.30448,14.2152,3410.11,1650.18,-0.0186633,10.4758
11.65,-0.601542,0.74977,3.3997,3.39968,2.30444,14.2131,3409.11,1649.71,-0.0186464,10.4732
11.651,-0.601549,0.749616,3.3994,3.39938,2.3044,14.211,3408.12,1649.24,-0.0186301,10.4706
11.652,-0.601556,0.749462,3.3991,3.39909,2.30436,14.2089,3407.13,1648.77,-0.0186142,10.4679
11.653,-0.601563,0.749308,3.3988,3.39879,2.30432,14.2067,3406.13,1648.31,-0.0185989,10.4653
11.654,-0.60157,0.749154,3.3985,3.39849,2.30428,14.2046,3405.14,1647.84,-0.0185842,10.4627
11.655,-0.601577,0.749,3.3982,3.39819,2.30424,14.2025,3404.15,1647.37,-0.01857,10.4601
11.656,-0.601584,0.748847,3.3979,3.39789,2.30421,14.2004,3403.15,1646.9,-0.0185563,10.4574
11.657,-0.601591,0.748693,3.3976,3.39759,2.30417,14.1982,3402.16,1646.43,-0.0185431,10.4548
11.658,-0.601598,0.74854,3.3973,3.39729,2.30413,14.1961,3401.17,1645.96,-0.0185305,10.4522
11.659,-0.601605,0.748386,3.397,3.39699,2.3041,14.194,3400.17,1645.49,-0.0185184,10.4495
11.66,-0.601612,0.748233,3.3967,3.39669,2.30406,14.1919,3399.18,1645.02,-0.0185068,10.4469
11.661,-0.601619,0.74808,3.3964,3.39639,2.30403,14.1898,3398.19,1644.55,-0.0184957,10.4442
11.662,-0.601626,0.747927,3.3961,3.39609,2.30399,14.1876,3397.2,1644.08,-0.0184852,10.4416
11.663,-0.601633,0.747774,3.3958,3.39579,2.30396,14.1855,3396.2,1643.62,-0.0184752,10.4389
11.664,-0.60164,0.747621,3.3955,3.39548,2.30393,14.1834,3395.21,1643.15,-0.0184657,10.4363
11.665,-0.601647,0.747468,3.3952,3.39518,2.3039,14.1813,3394.22,1642.68,-0.0184568,10.4336
11.666,-0.601653,0.747316,3.3949,3.39488,2.30386,14.1792,3393.22,1642.21,-0.0184483,10.4309
11.667,-0.60166,0.747163,3.3946,3.39458,2.30383,14.1771,3392.23,1641.74,-0.0184404,10.4282
11.668,-0.601667,0.747011,3.3943,3.39428,2.3038,14.1749,3391.24,1641.27,-0.018433,10.4256
11.669,-0.601674,0.746858,3.394,3.39398,2.30377,14.1728,3390.24,1640.8,-0.0184261,10.4229
11.67,-0.601681,0.746706,3.39369,3.39368,2.30374,14.1707,3389.25,1640.34,-0.0184197,10.4202
11.671,-0.601688,0.746554,3.39339,3.39338,2.30371,14.1686,3388.26,1639.87,-0.0184138,10.4175
11.672,-0.601695,0.746402,3.39309,3.39308,2.30368,14.1665,3387.26,1639.4,-0.0184085,10.4148
11.673,-0.601702,0.74625,3.39279,3.39277,2.30366,14.1644,3386.27,1638.93,-0.0184036,10.4121
11.674,-0.601709,0.746098,3.39249,3.39247,2.30363,14.1623,3385.28,1638.46,-0.0183993,10.4094
11.675,-0.601716,0.745946,3.39219,3.39217,2.3036,14.1602,3384.29,1637.99,-0.0183954,10.4067
11.676,-0.601723,0.745795,3.39188,3.39187,2.30357,14.1581,3383.29,1637.52,-0.0183921,10.404
11.677,-0.60173,0.745643,3.39158,3.39157,2.30355,14.1559,3382.3,1637.06,-0.0183892,10.4013
11.678,-0.601737,0.745492,3.39128,3.39126,2.30352,14.1538,3381.31,1636.59,-0.0183868,10.3986
11.679,-0.601744,0.74534,3.39098,3.39096,2.3035,14.1517,3380.31,1636.12,-0.018385,10.3959
11.68,-0.601751,0.745189,3.39068,3.39066,2.30347,14.1496,3379.32,1635.65,-0.0183836,10.3932
11.681,-0.601758,0.745038,3.39037,3.39036,2.30345,14.1475,3378.33,1635.18,-0.0183827,10.3905
11.682,-0.601765,0.744887,3.39007,3.39005,2.30343,14.1454,3377.34,1634.72,-0.0183823,10.3877
11.683,-0.601771,0.744736,3.38977,3.38975,2.3034,14.1433,3376.34,1634.25,-0.0183824,10.385
11.684,-0.601778,0.744585,3.38947,3.38945,2.30338,14.1412,3375.35,1633.78,-0.0183829,10.3823
11.685,-0.601785,0.744434,3.38916,3.38915,2.30336,14.1391,3374.36,1633.31,-0.018384,10.3796
11.686,-0.601792,0.744283,3.38886,3.38884,2.30334,14.137,3373.37,1632.84,-0.0183855,10.3768
11.687,-0.601799,0.744133,3.38856,3.38854,2.30331,14.1349,3372.37,1632.38,-0.0183875,10.3741
11.688,-0.601806,0.743982,3.38825,3.38824,2.30329,14.1328,3371.38,1631.91,-0.0183899,10.3713
11.689,-0.601813,0.743832,3.38795,3.38793,2.30327,14.1307,3370.39,1631.44,-0.0183928,10.3686
11.69,-0.601819,0.743681,3.38765,3.38763,2.30325,14.1286,3369.4,1630.97,-0.0183962,10.3659
11.691,-0.601826,0.743531,3.38734,3.38733,2.30324,14.1265,3368.41,1630.51,-0.0184,10.3631
11.692,-0.601833,0.743381,3.38704,3.38702,2.30322,14.1244,3367.41,1630.04,-0.0184043,10.3604
11.693,-0.60184,0.743231,3.38674,3.38672,2.3032,14.1223,3366.42,1629.57,-0.018409,10.3576
11.694,-0.601847,0.743081,3.38643,3.38642,2.30318,14.1202,3365.43,1629.1,-0.0184142,10.3548
11.695,-0.601854,0.742931,3.38613,3.38611,2.30316,14.1181,3364.44,1628.64,-0.0184198,10.3521
11.696,-0.60186,0.742781,3.38583,3.38581,2.30315,14.116,3363.45,1628.17,-0.0184259,10.3493
11.697,-0.601867,0.742631,3.38552,3.3855,2.30313,14.1139,3362.46,1627.7,-0.0184324,10.3466
11.698,-0.601874,0.742482,3.38522,3.3852,2.30312,14.1118,3361.47,1627.24,-0.0184394,10.3438
11.699,-0.601881,0.742332,3.38491,3.3849,2.3031,14.1097,3360.48,1626.77,-0.0184468,10.341
11.7,-0.601887,0.742183,3.38461,3.38459,2.30309,14.1076,3359.48,1626.3,-0.0184546,10.3383
11.701,-0.601894,0.742033,3.3843,3.38429,2.30307,14.1055,3358.49,1625.84,-0.0184628,10.3355
11.702,-0.601901,0.741884,3.384,3.38398,2.30306,14.1034,3357.5,1625.37,-0.0184714,10.3327
11.703,-0.601908,0.741735,3.3837,3.38368,2.30304,14.1013,3356.51,1624.9,-0.0184805,10.3299
11.704,-0.601915,0.741586,3.38339,3.38337,2.30303,14.0993,3355.52,1624.44,-0.01849,10.3272
11.705,-0.601921,0.741436,3.38309,3.38307,2.30302,14.0972,3354.53,1623.97,-0.0184999,10.3244
11.706,-0.601928,0.741287,3.38278,3.38276,2.30301,14.0951,3353.54,1623.5,-0.0185102,10.3216
11.707,-0.601935,0.741139,3.38248,3.38246,2.30299,14.093,3352.55,1623.04,-0.0185209,10.3188
11.708,-0.601941,0.74099,3.38217,3.38215,2.30298,14.0909,3351.56,1622.57,-0.0185319,10.3161
11.709,-0.601948,0.740841,3.38187,3.38185,2.30297,14.0888,3350.58,1622.11,-0.0185434,10.3133
11.71,-0.601955,0.740692,3.38156,3.38154,2.30296,14.0867,3349.59,1621.64,-0.0185553,10.3105
11.711,-0.601962,0.740544,3.38126,3.38124,2.30295,14.0846,3348.6,1621.18,-0.0185676,10.3077
11.712,-0.601968,0.740395,3.38095,3.38093,2.30294,14.0825,3347.61,1620.71,-0.0185802,10.3049
11.713,-0.601975,0.740247,3.38065,3.38063,2.30294,14.0805,3346.62,1620.24,-0.0185932,10.3021
11.714,-0.601982,0.740099,3.38034,3.38032,2.30293,14.0784,3345.63,1619.78,-0.0186066,10.2993
11.715,-0.601988,0.73995,3.38004,3.38002,2.30292,14.0763,3344.65,1619.31,-0.0186204,10.2965
11.716,-0.601995,0.739802,3.37973,3.37971,2.30291,14.0742,3343.66,1618.85,-0.0186345,10.2938
11.717,-0.602002,0.739654,3.37942,3.37941,2.3029,14.0721,3342.67,1618.38,-0.018649,10.291
11.718,-0.602008,0.739506,3.37912,3.3791,2.3029,14.07,3341.68,1617.92,-0.0186639,10.2882
11.719,-0.602015,0.739358,3.37881,3.37879,2.30289,14.068,3340.7,1617.45,-0.0186791,10.2854
11.72,-0.602021,0.73921,3.37851,3.37849,2.30289,14.0659,3339.71,1616.99,-0.0186946,10.2826
11.721,-0.602028,0.739063,3.3782,3.37818,2.30288,14.0638,3338.72,1616.53,-0.0187105,10.2798
11.722,-0.602035,0.738915,3.37789,3.37788,2.30288,14.0617,3337.74,1616.06,-0.0187267,10.277
11.723,-0.602041,0.738767,3.37759,3.37757,2.30287,14.0597,3336.75,1615.6,-0.0187433,10.2742
11.724,-0.602048,0.73862,3.37728,3.37726,2.30287,14.0576,3335.77,1615.13,-0.0187602,10.2714
11.725,-0.602054,0.738473,3.37698,3.37696,2.30286,14.0555,3334.78,1614.67,-0.0187774,10.2686
11.726,-0.602061,0.738325,3.37667,3.37665,2.30286,14.0534,3333.8,1614.21,-0.018795,10.2658
11.727,-0.602068,0.738178,3.37636,3.37635,2.30286,14.0513,3332.81,1613.74,-0.0188128,10.2631
11.728,-0.602074,0.738031,3.37606,3.37604,2.30285,14.0493,3331.83,1613.28,-0.018831,10.2603
11.729,-0.602081,0.737884,3.37575,3.37573,2.30285,14.0472,3330.85,1612.82,-0.0188495,10.2575
11.73,-0.602087,0.737737,3.37544,3.37543,2.30285,14.0451,3329.86,1612.35,-0.0188683,10.2547
11.731,-0.602094,0.73759,3.37514,3.37512,2.30285,14.043,3328.88,1611.89,-0.0188873,10.2519
11.732,-0.6021,0.737443,3.37483,3.37481,2.30285,14.041,3327.9,1611.43,-0.0189067,10.2491
11.733,-0.602107,0.737296,3.37452,3.37451,2.30285,14.0389,3326.91,1610.96,-0.0189264,10.2463
11.734,-0.602113,0.737149,3.37422,3.3742,2.30285,14.0368,3325.93,1610.5,-0.0189463,10.2436
11.735,-0.60212,0.737003,3.37391,3.37389,2.30285,14.0348,3324.95,1610.04,-0.0189666,10.2408
11.736,-0.602126,0.736856,3.3736,3.37358,2.30285,14.0327,3323.97,1609.58,-0.0189871,10.238
11.737,-0.602133,0.73671,3.3733,3.37328,2.30285,14.0306,3322.99,1609.12,-0.0190079,10.2352
11.738,-0.602139,0.736563,3.37299,3.37297,2.30285,14.0286,3322.01,1608.65,-0.0190289,10.2324
11.739,-0.602146,0.736417,3.37268,3.37266,2.30286,14.0265,3321.03,1608.19,-0.0190502,10.2297
11.74,-0.602152,0.736271,3.37237,3.37236,2.30286,14.0244,3320.05,1607.73,-0.0190718,10.2269
11.741,-0.602159,0.736124,3.37207,3.37205,2.30286,14.0224,3319.07,1607.27,-0.0190936,10.2241
11.742,-0.602165,0.735978,3.37176,3.37174,2.30286,14.0203,3318.09,1606.81,-0.0191157,10.2214
11.743,-0.602172,0.735832,3.37145,3.37143,2.30287,14.0182,3317.11,1606.35,-0.019138,10.2186
11.744,-0.602178,0.735686,3.37114,3.37113,2.30287,14.0162,3316.14,1605.89,-0.0191605,10.2158
11.745,-0.602184,0.735541,3.37084,3.37082,2.30288,14.0141,3315.16,1605.43,-0.0191833,10.2131
11.746,-0.602191,0.735395,3.37053,3.37051,2.30288,14.012,3314.18,1604.97,-0.0192063,10.2103
11.747,-0.602197,0.735249,3.37022,3.3702,2.30289,14.01,3313.21,1604.51,-0.0192295,10.2076
11.748,-0.602204,0.735104,3.36991,3.36989,2.30289,14.0079,3312.23,1604.05,-0.0192529,10.2048
11.749,-0.60221,0.734958,3.36961,3.36959,2.3029,14.0058,3311.25,1603.59,-0.0192766,10.2021
11.75,-0.602216,0.734812,3.3693,3.36928,2.3029,14.0038,3310.28,1603.13,-0.0193004,10.1993
11.751,-0.602223,0.734667,3.36899,3.36897,2.30291,14.0017,3309.31,1602.67,-0.0193245,10.1966
11.752,-0.602229,0.734522,3.36868,3.36866,2.30292,13.9997,3308.33,1602.21,-0.0193487,10.1939
11.753,-0.602235,0.734377,3.36837,3.36836,2.30292,13.9976,3307.36,1601.75,-0.0193732,10.1911
11.754,-0.602241,0.734231,3.36807,3.36805,2.30293,13.9956,3306.38,1601.29,-0.0193978,10.1884
11.755,-0.602248,0.734086,3.36776,3.36774,2.30294,13.9935,3305.41,1600.83,-0.0194226,10.1857
11.756,-0.602254,0.733941,3.36745,3.36743,2.30295,13.9914,3304.44,1600.37,-0.0194476,10.183
11.757,-0.60226,0.733796,3.36714,3.36712,2.30296,13.9894,3303.47,1599.92,-0.0194728,10.1803
11.758,-0.602266,0.733651,3.36683,3.36681,2.30297,13.9873,3302.5,1599.46,-0.0194981,10.1775
11.759,-0.602272,0.733507,3.36653,3.36651,2.30298,13.9853,3301.53,1599,-0.0195236,10.1748
11.76,-0.602279,0.733362,3.36622,3.3662,2.30298,13.9832,3300.56,1598.54,-0.0195492,10.1722
11.761,-0.602285,0.733217,3.36591,3.36589,2.303,13.9812,3299.59,1598.09,-0.019575,10.1695
11.762,-0.602291,0.733073,3.3656,3.36558,2.30301,13.9791,3298.62,1597.63,-0.019601,10.1668
11.763,-0.602297,0.732928,3.36529,3.36527,2.30302,13.9771,3297.65,1597.17,-0.019627,10.1641
11.764,-0.602303,0.732784,3.36498,3.36496,2.30303,13.975,3296.69,1596.72,-0.0196533,10.1614
11.765,-0.602309,0.732639,3.36467,3.36465,2.30304,13.973,3295.72,1596.26,-0.0196796,10.1588
11.766,-0.602315,0.732495,3.36437,3.36435,2.30305,13.9709,3294.75,1595.8,-0.0197061,10.1561
11.767,-0.602321,0.732351,3.36406,3.36404,2.30306,13.9689,3293.79,1595.35,-0.0197326,10.1534
11.768,-0.602327,0.732207,3.36375,3.36373,2.30308,13.9668,3292.82,1594.89,-0.0197593,10.1508
11.769,-0.602333,0.732063,3.36344,3.36342,2.30309,13.9648,3291.86,1594.44,-0.0197861,10.1481
11.77,-0.602339,0.731919,3.36313,3.36311,2.3031,13.9627,3290.89,1593.98,-0.0198131,10.1455
11.771,-0.602345,0.731775,3.36282,3.3628,2.30311,13.9607,3289.93,1593.53,-0.0198401,10.1429
11.772,-0.602351,0.731631,3.36251,3.36249,2.30313,13.9586,3288.97,1593.07,-0.0198672,10.1403
11.773,-0.602357,0.731487,3.3622,3.36218,2.30314,13.9566,3288.01,1592.62,-0.0198943,10.1376
11.774,-0.602363,0.731344,3.3619,3.36187,2.30316,13.9545,3287.05,1592.16,-0.0199216,10.135
11.775,-0.602368,0.7312,3.36159,3.36157,2.30317,13.9525,3286.08,1591.71,-0.0199489,10.1324
11.776,-0.602374,0.731056,3.36128,3.36126,2.30319,13.9505,3285.12,1591.26,-0.0199763,10.1299
11.777,-0.60238,0.730913,3.36097,3.36095,2.3032,13.9484,3284.17,1590.8,-0.0200038,10.1273
11.778,-0.602386,0.730769,3.36066,3.36064,2.30322,13.9464,3283.21,1590.35,-0.0200314,10.1247
11.779,-0.602391,0.730626,3.36035,3.36033,2.30323,13.9443,3282.25,1589.9,-0.0200589,10.1221
11.78,-0.602397,0.730483,3.36004,3.36002,2.30325,13.9423,3281.29,1589.44,-0.0200866,10.1196
11.781,-0.602403,0.73034,3.35973,3.35971,2.30327,13.9402,3280.33,1588.99,-0.0201142,10.117
11.782,-0.602408,0.730196,3.35942,3.3594,2.30328,13.9382,3279.38,1588.54,-0.020142,10.1145
11.783,-0.602414,0.730053,3.35911,3.35909,2.3033,13.9362,3278.42,1588.09,-0.0201697,10.1119
11.784,-0.602419,0.72991,3.3588,3.35878,2.30332,13.9341,3277.47,1587.63,-0.0201975,10.1094
11.785,-0.602425,0.729767,3.35849,3.35847,2.30334,13.9321,3276.51,1587.18,-0.0202253,10.1069
11.786,-0.60243,0.729624,3.35818,3.35816,2.30335,13.9301,3275.56,1586.73,-0.0202531,10.1044
11.787,-0.602436,0.729482,3.35788,3.35785,2.30337,13.928,3274.61,1586.28,-0.0202809,10.1019
11.788,-0.602441,0.729339,3.35757,3.35754,2.30339,13.926,3273.66,1585.83,-0.0203087,10.0994
11.789,-0.602446,0.729196,3.35726,3.35723,2.30341,13.9239,3272.7,1585.38,-0.0203366,10.0969
11.79,-0.602452,0.729053,3.35695,3.35692,2.30343,13.9219,3271.75,1584.93,-0.0203644,10.0945
11.791,-0.602457,0.728911,3.35664,3.35662,2.30345,13.9199,3270.8,1584.48,-0.0203922,10.092
11.792,-0.602462,0.728768,3.35633,3.35631,2.30347,13.9178,3269.85,1584.03,-0.02042,10.0896
11.793,-0.602467,0.728626,3.35602,3.356,2.30349,13.9158,3268.91,1583.58,-0.0204477,10.0871
11.794,-0.602473,0.728484,3.35571,3.35569,2.30351,13.9138,3267.96,1583.13,-0.0204755,10.0847
11.795,-0.602478,0.728341,3.3554,3.35538,2.30353,13.9117,3267.01,1582.68,-0.0205032,10.0823
11.796,-0.602483,0.728199,3.35509,3.35507,2.30355,13.9097,3266.06,1582.23,-0.0205308,10.0799
11.797,-0.602488,0.728057,3.35478,3.35476,2.30357,13.9077,3265.12,1581.78,-0.0205585,10.0775
11.798,-0.602493,0.727915,3.35447,3.35445,2.30359,13.9057,3264.17,1581.33,-0.020586,10.0751
11.799,-0.602498,0.727773,3.35416,3.35414,2.30361,13.9036,3263.23,1580.88,-0.0206135,10.0727
11.8,-0.602503,0.727631,3.35385,3.35383,2.30364,13.9016,3262.29,1580.44,-0.020641,10.0704
11.801,-0.602508,0.727489,3.35354,3.35352,2.30366,13.8996,3261.34,1579.99,-0.0206684,10.068
11.802,-0.602512,0.727347,3.35323,3.35321,2.30368,13.8975,3260.4,1579.54,-0.0206957,10.0657
11.803,-0.602517,0.727205,3.35292,3.3529,2.3037,13.8955,3259.46,1579.09,-0.0207229,10.0633
11.804,-0.602522,0.727063,3.35261,3.35259,2.30373,13.8935,3258.52,1578.65,-0.0207501,10.061
11.805,-0.602527,0.726921,3.3523,3.35228,2.30375,13.8915,3257.58,1578.2,-0.0207771,10.0587
11.806,-0.602531,0.72678,3.35199,3.35197,2.30377,13.8894,3256.64,1577.75,-0.0208041,10.0564
11.807,-0.602536,0.726638,3.35168,3.35166,2.3038,13.8874,3255.7,1577.31,-0.020831,10.0541
11.808,-0.60254,0.726497,3.35137,3.35135,2.30382,13.8854,3254.76,1576.86,-0.0208578,10.0518
11.809,-0.602545,0.726355,3.35106,3.35104,2.30384,13.8834,3253.82,1576.41,-0.0208844,10.0496
11.81,-0.602549,0.726214,3.35075,3.35073,2.30387,13.8813,3252.89,1575.97,-0.020911,10.0473
11.811,-0.602554,0.726072,3.35044,3.35042,2.30389,13.8793,3251.95,1575.52,-0.0209374,10.0451
11.812,-0.602558,0.725931,3.35013,3.35011,2.30392,13.8773,3251.02,1575.08,-0.0209637,10.0429
11.813,-0.602562,0.72579,3.34982,3.3498,2.30394,13.8753,3250.08,1574.63,-0.0209899,10.0406
11.814,-0.602567,0.725648,3.34951,3.34949,2.30397,13.8733,3249.15,1574.19,-0.0210159,10.0384
11.815,-0.602571,0.725507,3.3492,3.34917,2.30399,13.8712,3248.22,1573.74,-0.0210418,10.0362
11.816,-0.602575,0.725366,3.34889,3.34886,2.30402,13.8692,3247.29,1573.3,-0.0210676,10.0341
11.817,-0.602579,0.725225,3.34858,3.34855,2.30405,13.8672,3246.35,1572.85,-0.0210932,10.0319
11.818,-0.602583,0.725084,3.34827,3.34824,2.30407,13.8652,3245.42,1572.41,-0.0211187,10.0297
11.819,-0.602587,0.724943,3.34796,3.34793,2.3041,13.8632,3244.49,1571.97,-0.021144,10.0276
11.82,-0.602591,0.724802,3.34765,3.34762,2.30413,13.8612,3243.56,1571.52,-0.0211691,10.0255
11.821,-0.602595,0.724661,3.34734,3.34731,2.30415,13.8591,3242.64,1571.08,-0.021194,10.0233
11.822,-0.602599,0.724521,3.34703,3.347,2.30418,13.8571,3241.71,1570.64,-0.0212188,10.0212
11.823,-0.602603,0.72438,3.34671,3.34669,2.30421,13.8551,3240.78,1570.2,-0.0212434,10.0191
11.824,-0.602606,0.724239,3.3464,3.34638,2.30423,13.8531,3239.86,1569.75,-0.0212679,10.0171
11.825,-0.60261,0.724099,3.34609,3.34607,2.30426,13.8511,3238.93,1569.31,-0.0212921,10.015
11.826,-0.602614,0.723958,3.34578,3.34576,2.30429,13.8491,3238,1568.87,-0.0213161,10.0129
11.827,-0.602617,0.723817,3.34547,3.34545,2.30432,13.8471,3237.08,1568.43,-0.02134,10.0109
11.828,-0.602621,0.723677,3.34516,3.34514,2.30435,13.845,3236.16,1567.99,-0.0213636,10.0088
11.829,-0.602624,0.723537,3.34485,3.34483,2.30438,13.843,3235.24,1567.55,-0.021387,10.0068
11.83,-0.602628,0.723396,3.34454,3.34452,2.3044,13.841,3234.31,1567.1,-0.0214103,10.0048
11.831,-0.602631,0.723256,3.34423,3.34421,2.30443,13.839,3233.39,1566.66,-0.0214333,10.0028
11.832,-0.602635,0.723116,3.34392,3.3439,2.30446,13.837,3232.47,1566.22,-0.0214561,10.0008
11.833,-0.602638,0.722975,3.34361,3.34359,2.30449,13.835,3231.55,1565.78,-0.0214786,9.99885
11.834,-0.602641,0.722835,3.3433,3.34328,2.30452,13.833,3230.63,1565.34,-0.021501,9.99689
11.835,-0.602644,0.722695,3.34299,3.34297,2.30455,13.831,3229.72,1564.9,-0.0215231,9.99493
11.836,-0.602647,0.722555,3.34268,3.34265,2.30458,13.829,3228.8,1564.46,-0.0215449,9.993
11.837,-0.602651,0.722415,3.34237,3.34234,2.30461,13.827,3227.88,1564.03,-0.0215666,9.99107
11.838,-0.602654,0.722275,3.34206,3.34203,2.30464,13.825,3226.97,1563.59,-0.0215879,9.98915
11.839,-0.602657,0.722135,3.34175,3.34172,2.30467,13.823,3226.05,1563.15,-0.0216091,9.98725
11.84,-0.602659,0.721995,3.34144,3.34141,2.3047,13.8209,3225.14,1562.71,-0.0216299,9.98536
11.841,-0.602662,0.721855,3.34113,3.3411,2.30473,13.8189,3224.22,1562.27,-0.0216506,9.98348
11.842,-0.602665,0.721715,3.34081,3.34079,2.30477,13.8169,3223.31,1561.83,-0.0216709,9.98161
11.843,-0.602668,0.721575,3.3405,3.34048,2.3048,13.8149,3222.4,1561.4,-0.021691,9.97976
11.844,-0.602671,0.721436,3.34019,3.34017,2.30483,13.8129,3221.48,1560.96,-0.0217109,9.97791
11.845,-0.602673,0.721296,3.33988,3.33986,2.30486,13.8109,3220.57,1560.52,-0.0217304,9.97608
11.846,-0.602676,0.721156,3.33957,3.33955,2.30489,13.8089,3219.66,1560.08,-0.0217497,9.97426
11.847,-0.602679,0.721017,3.33926,3.33924,2.30492,13.8069,3218.75,1559.65,-0.0217687,9.97245
11.848,-0.602681,0.720877,3.33895,3.33893,2.30496,13.8049,3217.84,1559.21,-0.0217875,9.97065
11.849,-0.602684,0.720738,3.33864,3.33862,2.30499,13.8029,3216.94,1558.77,-0.0218059,9.96886
11.85,-0.602686,0.720598,3.33833,3.33831,2.30502,13.8009,3216.03,1558.34,-0.0218241,9.96708
11.851,-0.602688,0.720459,3.33802,3.33799,2.30505,13.7989,3215.12,1557.9,-0.021842,9.96531
11.852,-0.602691,0.720319,3.33771,3.33768,2.30509,13.7969,3214.22,1557.47,-0.0218596,9.96356
11.853,-0.602693,0.72018,3.3374,3.33737,2.30512,13.7949,3213.31,1557.03,-0.0218769,9.96181
11.854,-0.602695,0.720041,3.33709,3.33706,2.30515,13.7929,3212.41,1556.6,-0.0218938,9.96008
11.855,-0.602697,0.719901,3.33678,3.33675,2.30519,13.7909,3211.5,1556.16,-0.0219105,9.95835
11.856,-0.6027,0.719762,3.33647,3.33644,2.30522,13.7889,3210.6,1555.73,-0.0219269,9.95664
11.857,-0.602702,0.719623,3.33615,3.33613,2.30525,13.7869,3209.7,1555.29,-0.021943,9.95493
11.858,-0.602704,0.719484,3.33584,3.33582,2.30529,13.7849,3208.8,1554.86,-0.0219588,9.95324
11.859,-0.602706,0.719345,3.33553,3.33551,2.30532,13.783,3207.89,1554.42,-0.0219743,9.95156
11.86,-0.602708,0.719206,3.33522,3.3352,2.30536,13.781,3206.99,1553.99,-0.0219894,9.94988
11.861,-0.602709,0.719067,3.33491,3.33489,2.30539,13.779,3206.09,1553.56,-0.0220043,9.94822
11.862,-0.602711,0.718928,3.3346,3.33458,2.30542,13.777,3205.19,1553.12,-0.0220188,9.94656
11.863,-0.602713,0.718789,3.33429,3.33427,2.30546,13.775,3204.3,1552.69,-0.022033,9.94492
11.864,-0.602715,0.71865,3.33398,3.33395,2.30549,13.773,3203.4,1552.26,-0.0220469,9.94328
11.865,-0.602717,0.718511,3.33367,3.33364,2.30553,13.771,3202.5,1551.83,-0.0220604,9.94165
11.866,-0.602718,0.718373,3.33336,3.33333,2.30556,13.769,3201.61,1551.39,-0.0220737,9.94003
11.867,-0.60272,0.718234,3.33305,3.33302,2.3056,13.767,3200.71,1550.96,-0.0220866,9.93842
11.868,-0.602721,0.718095,3.33274,3.33271,2.30563,13.765,3199.81,1550.53,-0.0220992,9.93682
11.869,-0.602723,0.717957,3.33243,3.3324,2.30567,13.763,3198.92,1550.1,-0.0221115,9.93523
11.87,-0.602724,0.717818,3.33212,3.33209,2.3057,13.761,3198.03,1549.67,-0.0221234,9.93364
11.871,-0.602726,0.717679,3.3318,3.33178,2.30574,13.7591,3197.13,1549.24,-0.022135,9.93206
11.872,-0.602727,0.717541,3.33149,3.33147,2.30578,13.7571,3196.24,1548.81,-0.0221463,9.93049
11.873,-0.602729,0.717402,3.33118,3.33116,2.30581,13.7551,3195.35,1548.38,-0.0221573,9.92893
11.874,-0.60273,0.717264,3.33087,3.33085,2.30585,13.7531,3194.46,1547.95,-0.0221679,9.92738
11.875,-0.602731,0.717126,3.33056,3.33054,2.30588,13.7511,3193.57,1547.52,-0.0221782,9.92583
11.876,-0.602732,0.716987,3.33025,3.33023,2.30592,13.7491,3192.68,1547.09,-0.0221881,9.92429
11.877,-0.602734,0.716849,3.32994,3.32992,2.30596,13.7471,3191.79,1546.66,-0.0221977,9.92276
11.878,-0.602735,0.716711,3.32963,3.3296,2.30599,13.7452,3190.9,1546.23,-0.022207,9.92123
11.879,-0.602736,0.716573,3.32932,3.32929,2.30603,13.7432,3190.01,1545.8,-0.022216,9.91971
11.88,-0.602737,0.716435,3.32901,3.32898,2.30607,13.7412,3189.12,1545.37,-0.0222246,9.9182
11.881,-0.602738,0.716296,3.3287,3.32867,2.3061,13.7392,3188.24,1544.94,-0.0222329,9.91669
11.882,-0.602739,0.716158,3.32839,3.32836,2.30614,13.7372,3187.35,1544.51,-0.0222408,9.91518
11.883,-0.60274,0.71602,3.32808,3.32805,2.30618,13.7352,3186.47,1544.08,-0.0222485,9.91369
11.884,-0.602741,0.715882,3.32777,3.32774,2.30622,13.7333,3185.58,1543.66,-0.0222557,9.9122
11.885,-0.602742,0.715744,3.32746,3.32743,2.30625,13.7313,3184.7,1543.23,-0.0222627,9.91071
11.886,-0.602742,0.715607,3.32715,3.32712,2.30629,13.7293,3183.81,1542.8,-0.0222693,9.90923
11.887,-0.602743,0.715469,3.32683,3.32681,2.30633,13.7273,3182.93,1542.38,-0.0222756,9.90775
11.888,-0.602744,0.715331,3.32652,3.3265,2.30637,13.7253,3182.05,1541.95,-0.0222815,9.90628
11.889,-0.602745,0.715193,3.32621,3.32619,2.3064,13.7234,3181.17,1541.52,-0.0222872,9.90481
11.89,-0.602745,0.715056,3.3259,3.32588,2.30644,13.7214,3180.29,1541.1,-0.0222925,9.90335
11.891,-0.602746,0.714918,3.32559,3.32557,2.30648,13.7194,3179.4,1540.67,-0.0222974,9.90188
11.892,-0.602747,0.71478,3.32528,3.32526,2.30652,13.7174,3178.52,1540.24,-0.0223021,9.90043
11.893,-0.602747,0.714643,3.32497,3.32495,2.30656,13.7154,3177.65,1539.82,-0.0223064,9.89897
11.894,-0.602748,0.714505,3.32466,3.32463,2.30659,13.7135,3176.77,1539.39,-0.0223103,9.89752
11.895,-0.602748,0.714368,3.32435,3.32432,2.30663,13.7115,3175.89,1538.97,-0.022314,9.89607
11.896,-0.602749,0.714231,3.32404,3.32401,2.30667,13.7095,3175.01,1538.54,-0.0223173,9.89463
11.897,-0.602749,0.714093,3.32373,3.3237,2.30671,13.7075,3174.13,1538.12,-0.0223204,9.89318
11.898,-0.602749,0.713956,3.32342,3.32339,2.30675,13.7056,3173.26,1537.7,-0.0223231,9.89174
11.899,-0.60275,0.713819,3.32311,3.32308,2.30679,13.7036,3172.38,1537.27,-0.0223254,9.8903
11.9,-0.60275,0.713681,3.3228,3.32277,2.30683,13.7016,3171.5,1536.85,-0.0223275,9.88886
11.901,-0.60275,0.713544,3.32249,3.32246,2.30687,13.6997,3170.63,1536.43,-0.0223292,9.88743
11.902,-0.602751,0.713407,3.32218,3.32215,2.30691,13.6977,3169.76,1536,-0.0223307,9.88599
11.903,-0.602751,0.71327,3.32187,3.32184,2.30694,13.6957,3168.88,1535.58,-0.0223318,9.88456
11.904,-0.602751,0.713133,3.32156,3.32153,2.30698,13.6937,3168.01,1535.16,-0.0223326,9.88312
11.905,-0.602751,0.712996,3.32125,3.32122,2.30702,13.6918,3167.14,1534.73,-0.0223332,9.88169
11.906,-0.602751,0.712859,3.32094,3.32091,2.30706,13.6898,3166.26,1534.31,-0.0223334,9.88025
11.907,-0.602751,0.712723,3.32063,3.3206,2.3071,13.6878,3165.39,1533.89,-0.0223333,9.87882
11.908,-0.602751,0.712586,3.32032,3.32029,2.30714,13.6859,3164.52,1533.47,-0.0223329,9.87738
11.909,-0.602752,0.712449,3.32001,3.31998,2.30718,13.6839,3163.65,1533.05,-0.0223322,9.87594
11.91,-0.602752,0.712312,3.31969,3.31967,2.30722,13.6819,3162.78,1532.63,-0.0223313,9.8745
11.911,-0.602751,0.712176,3.31938,3.31936,2.30726,13.68,3161.91,1532.21,-0.02233,9.87306
11.912,-0.602751,0.712039,3.31907,3.31905,2.3073,13.678,3161.04,1531.79,-0.0223285,9.87162
11.913,-0.602751,0.711903,3.31876,3.31874,2.30734,13.676,3160.17,1531.37,-0.0223267,9.87018
11.914,-0.602751,0.711766,3.31845,3.31843,2.30738,13.6741,3159.3,1530.95,-0.0223246,9.86874
11.915,-0.602751,0.71163,3.31814,3.31812,2.30742,13.6721,3158.44,1530.53,-0.0223222,9.86729
11.916,-0.602751,0.711493,3.31783,3.31781,2.30746,13.6701,3157.57,1530.11,-0.0223195,9.86584
11.917,-0.602751,0.711357,3.31752,3.3175,2.3075,13.6682,3156.7,1529.69,-0.0223166,9.86438
11.918,-0.60275,0.711221,3.31721,3.31719,2.30754,13.6662,3155.84,1529.27,-0.0223134,9.86293
11.919,-0.60275,0.711085,3.3169,3.31688,2.30758,13.6642,3154.97,1528.85,-0.02231,9.86147
11.92,-0.60275,0.710949,3.31659,3.31657,2.30763,13.6623,3154.1,1528.43,-0.0223063,9.86
11.921,-0.60275,0.710813,3.31628,3.31626,2.30767,13.6603,3153.24,1528.01,-0.0223023,9.85854
11.922,-0.602749,0.710677,3.31597,3.31595,2.30771,13.6583,3152.38,1527.6,-0.0222981,9.85706
11.923,-0.602749,0.710541,3.31566,3.31564,2.30775,13.6564,3151.51,1527.18,-0.0222936,9.85559
11.924,-0.602748,0.710405,3.31535,3.31533,2.30779,13.6544,3150.65,1526.76,-0.0222889,9.8541
11.925,-0.602748,0.710269,3.31504,3.31502,2.30783,13.6525,3149.79,1526.35,-0.022284,9.85262
11.926,-0.602748,0.710133,3.31473,3.31471,2.30787,13.6505,3148.92,1525.93,-0.0222788,9.85113
11.927,-0.602747,0.709997,3.31442,3.3144,2.30791,13.6485,3148.06,1525.51,-0.0222734,9.84963
11.928,-0.602747,0.709862,3.31411,3.31409,2.30795,13.6466,3147.2,1525.1,-0.0222678,9.84812
11.929,-0.602746,0.709726,3.3138,3.31378,2.30799,13.6446,3146.34,1524.68,-0.0222619,9.84662
11.93,-0.602745,0.709591,3.31349,3.31347,2.30804,13.6427,3145.48,1524.27,-0.0222558,9.8451
11.931,-0.602745,0.709455,3.31318,3.31316,2.30808,13.6407,3144.62,1523.85,-0.0222495,9.84358
11.932,-0.602744,0.70932,3.31288,3.31285,2.30812,13.6388,3143.76,1523.44,-0.022243,9.84205
11.933,-0.602744,0.709184,3.31257,3.31254,2.30816,13.6368,3142.9,1523.02,-0.0222363,9.84051
11.934,-0.602743,0.709049,3.31226,3.31223,2.3082,13.6348,3142.04,1522.61,-0.0222294,9.83897
11.935,-0.602742,0.708914,3.31195,3.31192,2.30824,13.6329,3141.18,1522.19,-0.0222223,9.83742
11.936,-0.602742,0.708779,3.31164,3.31161,2.30828,13.6309,3140.32,1521.78,-0.022215,9.83586
11.937,-0.602741,0.708643,3.31133,3.3113,2.30833,13.629,3139.46,1521.37,-0.0222075,9.83429
11.938,-0.60274,0.708508,3.31102,3.31099,2.30837,13.627,3138.61,1520.95,-0.0221998,9.83271
11.939,-0.602739,0.708373,3.31071,3.31068,2.30841,13.6251,3137.75,1520.54,-0.022192,9.83113
11.94,-0.602739,0.708238,3.3104,3.31037,2.30845,13.6231,3136.89,1520.13,-0.0221839,9.82954
11.941,-0.602738,0.708104,3.31009,3.31006,2.30849,13.6212,3136.04,1519.71,-0.0221757,9.82794
11.942,-0.602737,0.707969,3.30978,3.30975,2.30854,13.6192,3135.18,1519.3,-0.0221674,9.82633
11.943,-0.602736,0.707834,3.30947,3.30944,2.30858,13.6173,3134.33,1518.89,-0.0221589,9.82471
11.944,-0.602735,0.707699,3.30916,3.30913,2.30862,13.6153,3133.47,1518.48,-0.0221502,9.82308
11.945,-0.602734,0.707565,3.30885,3.30882,2.30866,13.6134,3132.62,1518.07,-0.0221414,9.82144
11.946,-0.602733,0.70743,3.30854,3.30851,2.30871,13.6114,3131.76,1517.66,-0.0221324,9.81979
11.947,-0.602732,0.707296,3.30823,3.3082,2.30875,13.6095,3130.91,1517.25,-0.0221233,9.81813
11.948,-0.602731,0.707161,3.30792,3.3079,2.30879,13.6075,3130.06,1516.84,-0.0221141,9.81646
11.949,-0.60273,0.707027,3.30761,3.30759,2.30883,13.6056,3129.2,1516.43,-0.0221047,9.81478
11.95,-0.602729,0.706893,3.3073,3.30728,2.30887,13.6036,3128.35,1516.02,-0.0220952,9.81309
11.951,-0.602728,0.706758,3.307,3.30697,2.30892,13.6017,3127.5,1515.61,-0.0220856,9.81138
11.952,-0.602727,0.706624,3.30669,3.30666,2.30896,13.5997,3126.65,1515.2,-0.0220759,9.80967
11.953,-0.602726,0.70649,3.30638,3.30635,2.309,13.5978,3125.8,1514.79,-0.0220661,9.80795
11.954,-0.602725,0.706356,3.30607,3.30604,2.30904,13.5958,3124.94,1514.38,-0.0220561,9.80621
11.955,-0.602724,0.706222,3.30576,3.30573,2.30909,13.5939,3124.09,1513.97,-0.0220461,9.80446
11.956,-0.602723,0.706088,3.30545,3.30542,2.30913,13.592,3123.24,1513.56,-0.022036,9.8027
11.957,-0.602721,0.705955,3.30514,3.30511,2.30917,13.59,3122.39,1513.16,-0.0220258,9.80093
11.958,-0.60272,0.705821,3.30483,3.3048,2.30922,13.5881,3121.54,1512.75,-0.0220155,9.79915
11.959,-0.602719,0.705687,3.30452,3.3045,2.30926,13.5861,3120.7,1512.34,-0.0220051,9.79735
11.96,-0.602718,0.705554,3.30421,3.30419,2.3093,13.5842,3119.85,1511.94,-0.0219946,9.79554
11.961,-0.602717,0.70542,3.30391,3.30388,2.30934,13.5822,3119,1511.53,-0.0219841,9.79372
11.962,-0.602715,0.705286,3.3036,3.30357,2.30939,13.5803,3118.15,1511.12,-0.0219736,9.79189
11.963,-0.602714,0.705153,3.30329,3.30326,2.30943,13.5784,3117.3,1510.72,-0.0219629,9.79004
11.964,-0.602713,0.70502,3.30298,3.30295,2.30947,13.5764,3116.46,1510.31,-0.0219522,9.78818
11.965,-0.602711,0.704887,3.30267,3.30264,2.30952,13.5745,3115.61,1509.91,-0.0219415,9.78631
11.966,-0.60271,0.704753,3.30236,3.30233,2.30956,13.5725,3114.76,1509.5,-0.0219308,9.78443
11.967,-0.602709,0.70462,3.30205,3.30203,2.3096,13.5706,3113.92,1509.1,-0.02192,9.78253
11.968,-0.602707,0.704487,3.30175,3.30172,2.30965,13.5687,3113.07,1508.69,-0.0219091,9.78061
11.969,-0.602706,0.704354,3.30144,3.30141,2.30969,13.5667,3112.22,1508.29,-0.0218983,9.77869
11.97,-0.602705,0.704221,3.30113,3.3011,2.30973,13.5648,3111.38,1507.89,-0.0218874,9.77675
11.971,-0.602703,0.704088,3.30082,3.30079,2.30978,13.5628,3110.54,1507.48,-0.0218765,9.7748
11.972,-0.602702,0.703956,3.30051,3.30048,2.30982,13.5609,3109.69,1507.08,-0.0218656,9.77283
11.973,-0.6027,0.703823,3.3002,3.30017,2.30986,13.559,3108.85,1506.68,-0.0218547,9.77085
11.974,-0.602699,0.70369,3.29989,3.29987,2.30991,13.557,3108,1506.28,-0.0218438,9.76886
11.975,-0.602697,0.703558,3.29959,3.29956,2.30995,13.5551,3107.16,1505.87,-0.0218329,9.76685
11.976,-0.602696,0.703425,3.29928,3.29925,2.30999,13.5532,3106.32,1505.47,-0.021822,9.76482
11.977,-0.602694,0.703293,3.29897,3.29894,2.31004,13.5512,3105.47,1505.07,-0.0218111,9.76279
11.978,-0.602693,0.703161,3.29866,3.29863,2.31008,13.5493,3104.63,1504.67,-0.0218003,9.76074
11.979,-0.602691,0.703028,3.29835,3.29833,2.31012,13.5474,3103.79,1504.27,-0.0217895,9.75867
11.98,-0.60269,0.702896,3.29805,3.29802,2.31017,13.5454,3102.95,1503.87,-0.0217787,9.75659
11.981,-0.602688,0.702764,3.29774,3.29771,2.31021,13.5435,3102.11,1503.47,-0.0217679,9.7545
11.982,-0.602687,0.702632,3.29743,3.2974,2.31025,13.5416,3101.27,1503.07,-0.0217572,9.75239
11.983,-0.602685,0.7025,3.29712,3.29709,2.3103,13.5397,3100.43,1502.67,-0.0217465,9.75027
11.984,-0.602683,0.702368,3.29681,3.29679,2.31034,13.5377,3099.59,1502.27,-0.0217359,9.74814
11.985,-0.602682,0.702237,3.29651,3.29648,2.31038,13.5358,3098.75,1501.87,-0.0217254,9.74599
11.986,-0.60268,0.702105,3.2962,3.29617,2.31043,13.5339,3097.91,1501.47,-0.0217149,9.74382
11.987,-0.602678,0.701973,3.29589,3.29586,2.31047,13.5319,3097.07,1501.08,-0.0217045,9.74164
11.988,-0.602677,0.701842,3.29558,3.29555,2.31052,13.53,3096.23,1500.68,-0.0216941,9.73945
11.989,-0.602675,0.70171,3.29527,3.29525,2.31056,13.5281,3095.39,1500.28,-0.0216838,9.73724
11.99,-0.602673,0.701579,3.29497,3.29494,2.3106,13.5262,3094.56,1499.88,-0.0216736,9.73502
11.991,-0.602672,0.701447,3.29466,3.29463,2.31065,13.5242,3093.72,1499.49,-0.0216635,9.73279
11.992,-0.60267,0.701316,3.29435,3.29432,2.31069,13.5223,3092.88,1499.09,-0.0216535,9.73054
11.993,-0.602668,0.701185,3.29404,3.29402,2.31073,13.5204,3092.05,1498.69,-0.0216436,9.72827
11.994,-0.602666,0.701054,3.29374,3.29371,2.31078,13.5185,3091.21,1498.3,-0.0216338,9.726
11.995,-0.602665,0.700923,3.29343,3.2934,2.31082,13.5165,3090.38,1497.9,-0.021624,9.7237
11.996,-0.602663,0.700792,3.29312,3.29309,2.31087,13.5146,3089.54,1497.51,-0.0216144,9.7214
11.997,-0.602661,0.700661,3.29282,3.29279,2.31091,13.5127,3088.71,1497.11,-0.0216049,9.71908
11.998,-0.602659,0.70053,3.29251,3.29248,2.31095,13.5108,3087.87,1496.72,-0.0215956,9.71675
11.999,-0.602657,0.700399,3.2922,3.29217,2.311,13.5088,3087.04,1496.32,-0.0215863,9.7144
12,-0.602656,0.700269,3.29189,3.29186,2.31104,13.5069,3086.2,1495.93,-0.0215772,9.71204
12.001,-0.602654,0.700138,3.29159,3.29156,2.31109,13.505,3085.37,1495.54,-0.0215682,9.70966
12.002,-0.602652,0.700008,3.29128,3.29125,2.31113,13.5031,3084.54,1495.14,-0.0215593,9.70728
12.003,-0.60265,0.699877,3.29097,3.29094,2.31117,13.5012,3083.7,1494.75,-0.0215506,9.70488
12.004,-0.602648,0.699747,3.29067,3.29064,2.31122,13.4992,3082.87,1494.36,-0.0215421,9.70246
12.005,-0.602646,0.699617,3.29036,3.29033,2.31126,13.4973,3082.04,1493.97,-0.0215336,9.70003
12.006,-0.602645,0.699487,3.29005,3.29002,2.31131,13.4954,3081.21,1493.57,-0.0215254,9.69759
12.007,-0.602643,0.699356,3.28974,3.28972,2.31135,13.4935,3080.38,1493.18,-0.0215173,9.69514
12.008,-0.602641,0.699226,3.28944,3.28941,2.31139,13.4916,3079.55,1492.79,-0.0215093,9.69267
12.009,-0.602639,0.699097,3.28913,3.2891,2.31144,13.4897,3078.72,1492.4,-0.0215015,9.6902
12.01,-0.602637,0.698967,3.28882,3.28879,2.31148,13.4877,3077.89,1492.01,-0.0214939,9.6877
12.011,-0.602635,0.698837,3.28852,3.28849,2.31153,13.4858,3077.06,1491.62,-0.0214865,9.6852
12.012,-0.602633,0.698707,3.28821,3.28818,2.31157,13.4839,3076.23,1491.23,-0.0214792,9.68269
12.013,-0.602631,0.698578,3.2879,3.28787,2.31161,13.482,3075.41,1490.84,-0.0214721,9.68016
12.014,-0.602629,0.698448,3.2876,3.28757,2.31166,13.4801,3074.58,1490.45,-0.0214652,9.67762
12.015,-0.602627,0.698318,3.28729,3.28726,2.3117,13.4782,3073.75,1490.06,-0.0214585,9.67507
12.016,-0.602625,0.698189,3.28698,3.28696,2.31175,13.4763,3072.92,1489.67,-0.021452,9.6725
12.017,-0.602623,0.69806,3.28668,3.28665,2.31179,13.4743,3072.1,1489.29,-0.0214457,9.66993
12.018,-0.602621,0.697931,3.28637,3.28634,2.31183,13.4724,3071.27,1488.9,-0.0214396,9.66735
12.019,-0.602619,0.697801,3.28607,3.28604,2.31188,13.4705,3070.45,1488.51,-0.0214336,9.66475
12.02,-0.602617,0.697672,3.28576,3.28573,2.31192,13.4686,3069.62,1488.12,-0.0214279,9.66214
12.021,-0.602615,0.697543,3.28545,3.28542,2.31197,13.4667,3068.8,1487.74,-0.0214224,9.65952
12.022,-0.602613,0.697414,3.28515,3.28512,2.31201,13.4648,3067.97,1487.35,-0.0214171,9.6569
12.023,-0.602611,0.697285,3.28484,3.28481,2.31205,13.4629,3067.15,1486.97,-0.0214121,9.65426
12.024,-0.602609,0.697157,3.28454,3.28451,2.3121,13.461,3066.33,1486.58,-0.0214072,9.65161
12.025,-0.602607,0.697028,3.28423,3.2842,2.31214,13.4591,3065.51,1486.19,-0.0214026,9.64895
12.026,-0.602605,0.696899,3.28392,3.28389,2.31219,13.4572,3064.68,1485.81,-0.0213982,9.64629
12.027,-0.602603,0.696771,3.28362,3.28359,2.31223,13.4553,3063.86,1485.42,-0.021394,9.64361
12.028,-0.602601,0.696642,3.28331,3.28328,2.31228,13.4533,3063.04,1485.04,-0.0213901,9.64092
12.029,-0.602599,0.696514,3.28301,3.28298,2.31232,13.4514,3062.22,1484.66,-0.0213864,9.63823
12.03,-0.602597,0.696386,3.2827,3.28267,2.31236,13.4495,3061.4,1484.27,-0.0213829,9.63553
12.031,-0.602595,0.696257,3.28239,3.28237,2.31241,13.4476,3060.58,1483.89,-0.0213797,9.63282
12.032,-0.602593,0.696129,3.28209,3.28206,2.31245,13.4457,3059.76,1483.5,-0.0213767,9.6301
12.033,-0.602591,0.696001,3.28178,3.28175,2.3125,13.4438,3058.94,1483.12,-0.0213739,9.62737
12.034,-0.602589,0.695873,3.28148,3.28145,2.31254,13.4419,3058.13,1482.74,-0.0213715,9.62463
12.035,-0.602587,0.695745,3.28117,3.28114,2.31258,13.44,3057.31,1482.36,-0.0213692,9.62189
12.036,-0.602584,0.695617,3.28087,3.28084,2.31263,13.4381,3056.49,1481.98,-0.0213672,9.61914
12.037,-0.602582,0.69549,3.28056,3.28053,2.31267,13.4362,3055.68,1481.59,-0.0213655,9.61639
12.038,-0.60258,0.695362,3.28026,3.28023,2.31272,13.4343,3054.86,1481.21,-0.0213641,9.61362
12.039,-0.602578,0.695234,3.27995,3.27992,2.31276,13.4324,3054.05,1480.83,-0.0213629,9.61086
12.04,-0.602576,0.695107,3.27965,3.27962,2.3128,13.4305,3053.23,1480.45,-0.0213619,9.60808
12.041,-0.602574,0.694979,3.27934,3.27931,2.31285,13.4286,3052.42,1480.07,-0.0213612,9.6053
12.042,-0.602572,0.694852,3.27904,3.27901,2.31289,13.4267,3051.6,1479.69,-0.0213608,9.60251
12.043,-0.602569,0.694724,3.27873,3.2787,2.31293,13.4248,3050.79,1479.31,-0.0213607,9.59972
12.044,-0.602567,0.694597,3.27843,3.2784,2.31298,13.4229,3049.98,1478.93,-0.0213609,9.59693
12.045,-0.602565,0.69447,3.27812,3.27809,2.31302,13.421,3049.17,1478.55,-0.0213613,9.59413
12.046,-0.602563,0.694343,3.27782,3.27779,2.31307,13.4191,3048.36,1478.18,-0.021362,9.59132
12.047,-0.602561,0.694216,3.27751,3.27748,2.31311,13.4172,3047.55,1477.8,-0.0213629,9.58851
12.048,-0.602559,0.694089,3.27721,3.27718,2.31315,13.4153,3046.74,1477.42,-0.0213642,9.5857
12.049,-0.602556,0.693962,3.2769,3.27687,2.3132,13.4134,3045.93,1477.04,-0.0213657,9.58289
12.05,-0.602554,0.693835,3.2766,3.27657,2.31324,13.4115,3045.12,1476.67,-0.0213676,9.58007
12.051,-0.602552,0.693708,3.27629,3.27626,2.31328,13.4097,3044.31,1476.29,-0.0213697,9.57725
12.052,-0.60255,0.693581,3.27599,3.27596,2.31333,13.4078,3043.5,1475.91,-0.0213721,9.57442
12.053,-0.602548,0.693455,3.27569,3.27566,2.31337,13.4059,3042.7,1475.54,-0.0213747,9.5716
12.054,-0.602545,0.693328,3.27538,3.27535,2.31342,13.404,3041.89,1475.16,-0.0213777,9.56877
12.055,-0.602543,0.693202,3.27508,3.27505,2.31346,13.4021,3041.09,1474.78,-0.021381,9.56594
12.056,-0.602541,0.693075,3.27477,3.27474,2.3135,13.4002,3040.28,1474.41,-0.0213845,9.56311
12.057,-0.602539,0.692949,3.27447,3.27444,2.31355,13.3983,3039.48,1474.03,-0.0213884,9.56028
12.058,-0.602536,0.692823,3.27416,3.27414,2.31359,13.3964,3038.67,1473.66,-0.0213925,9.55744
12.059,-0.602534,0.692696,3.27386,3.27383,2.31363,13.3945,3037.87,1473.28,-0.021397,9.55461
12.06,-0.602532,0.69257,3.27356,3.27353,2.31368,13.3926,3037.07,1472.91,-0.0214017,9.55178
12.061,-0.60253,0.692444,3.27325,3.27322,2.31372,13.3907,3036.27,1472.54,-0.0214068,9.54895
12.062,-0.602527,0.692318,3.27295,3.27292,2.31376,13.3888,3035.46,1472.16,-0.0214121,9.54612
12.063,-0.602525,0.692192,3.27265,3.27262,2.31381,13.387,3034.66,1471.79,-0.0214178,9.54329
12.064,-0.602523,0.692066,3.27234,3.27231,2.31385,13.3851,3033.86,1471.42,-0.0214237,9.54046
12.065,-0.60252,0.69194,3.27204,3.27201,2.31389,13.3832,3033.07,1471.05,-0.02143,9.53763
12.066,-0.602518,0.691815,3.27173,3.2717,2.31394,13.3813,3032.27,1470.67,-0.0214365,9.5348
12.067,-0.602516,0.691689,3.27143,3.2714,2.31398,13.3794,3031.47,1470.3,-0.0214434,9.53198
12.068,-0.602514,0.691563,3.27113,3.2711,2.31402,13.3775,3030.67,1469.93,-0.0214506,9.52916
12.069,-0.602511,0.691438,3.27082,3.27079,2.31407,13.3756,3029.88,1469.56,-0.0214581,9.52634
12.07,-0.602509,0.691312,3.27052,3.27049,2.31411,13.3738,3029.08,1469.19,-0.0214658,9.52353
12.071,-0.602507,0.691186,3.27022,3.27019,2.31415,13.3719,3028.29,1468.82,-0.0214739,9.52072
12.072,-0.602504,0.691061,3.26991,3.26989,2.31419,13.37,3027.49,1468.45,-0.0214823,9.51791
12.073,-0.602502,0.690936,3.26961,3.26958,2.31424,13.3681,3026.7,1468.08,-0.021491,9.51511
12.074,-0.6025,0.69081,3.26931,3.26928,2.31428,13.3662,3025.9,1467.71,-0.0215,9.51231
12.075,-0.602497,0.690685,3.26901,3.26898,2.31432,13.3643,3025.11,1467.34,-0.0215094,9.50951
12.076,-0.602495,0.69056,3.2687,3.26867,2.31437,13.3625,3024.32,1466.97,-0.021519,9.50672
12.077,-0.602492,0.690435,3.2684,3.26837,2.31441,13.3606,3023.53,1466.6,-0.0215289,9.50394
12.078,-0.60249,0.69031,3.2681,3.26807,2.31445,13.3587,3022.74,1466.23,-0.0215392,9.50116
12.079,-0.602488,0.690185,3.26779,3.26776,2.31449,13.3568,3021.95,1465.86,-0.0215497,9.49839
12.08,-0.602485,0.69006,3.26749,3.26746,2.31454,13.3549,3021.16,1465.49,-0.0215606,9.49562
12.081,-0.602483,0.689935,3.26719,3.26716,2.31458,13.3531,3020.37,1465.13,-0.0215718,9.49287
12.082,-0.602481,0.68981,3.26689,3.26686,2.31462,13.3512,3019.59,1464.76,-0.0215833,9.49011
12.083,-0.602478,0.689685,3.26658,3.26655,2.31466,13.3493,3018.8,1464.39,-0.0215951,9.48737
12.084,-0.602476,0.68956,3.26628,3.26625,2.3147,13.3474,3018.01,1464.03,-0.0216072,9.48463
12.085,-0.602473,0.689435,3.26598,3.26595,2.31475,13.3456,3017.23,1463.66,-0.0216196,9.4819
12.086,-0.602471,0.689311,3.26568,3.26565,2.31479,13.3437,3016.45,1463.29,-0.0216323,9.47918
12.087,-0.602469,0.689186,3.26538,3.26535,2.31483,13.3418,3015.66,1462.93,-0.0216453,9.47646
12.088,-0.602466,0.689061,3.26507,3.26504,2.31487,13.3399,3014.88,1462.56,-0.0216587,9.47376
12.089,-0.602464,0.688937,3.26477,3.26474,2.31492,13.3381,3014.1,1462.2,-0.0216723,9.47106
12.09,-0.602461,0.688812,3.26447,3.26444,2.31496,13.3362,3013.32,1461.83,-0.0216863,9.46837
12.091,-0.602459,0.688688,3.26417,3.26414,2.315,13.3343,3012.54,1461.47,-0.0217005,9.46569
12.092,-0.602456,0.688563,3.26387,3.26384,2.31504,13.3324,3011.76,1461.1,-0.0217151,9.46302
12.093,-0.602454,0.688439,3.26356,3.26353,2.31508,13.3306,3010.98,1460.74,-0.0217299,9.46037
12.094,-0.602451,0.688315,3.26326,3.26323,2.31512,13.3287,3010.2,1460.37,-0.0217451,9.45772
12.095,-0.602449,0.68819,3.26296,3.26293,2.31517,13.3268,3009.42,1460.01,-0.0217606,9.45508
12.096,-0.602446,0.688066,3.26266,3.26263,2.31521,13.3249,3008.65,1459.65,-0.0217763,9.45245
12.097,-0.602444,0.687942,3.26236,3.26233,2.31525,13.3231,3007.87,1459.28,-0.0217924,9.44983
12.098,-0.602442,0.687818,3.26206,3.26203,2.31529,13.3212,3007.09,1458.92,-0.0218088,9.44722
12.099,-0.602439,0.687694,3.26176,3.26173,2.31533,13.3193,3006.32,1458.56,-0.0218254,9.44463
12.1,-0.602437,0.68757,3.26145,3.26142,2.31537,13.3175,3005.55,1458.2,-0.0218424,9.44204
12.101,-0.602434,0.687445,3.26115,3.26112,2.31541,13.3156,3004.77,1457.83,-0.0218597,9.43947
12.102,-0.602432,0.687321,3.26085,3.26082,2.31545,13.3137,3004,1457.47,-0.0218772,9.43691
12.103,-0.602429,0.687197,3.26055,3.26052,2.3155,13.3119,3003.23,1457.11,-0.0218951,9.43436
12.104,-0.602427,0.687073,3.26025,3.26022,2.31554,13.31,3002.46,1456.75,-0.0219132,9.43183
12.105,-0.602424,0.68695,3.25995,3.25992,2.31558,13.3081,3001.69,1456.39,-0.0219316,9.4293
12.106,-0.602422,0.686826,3.25965,3.25962,2.31562,13.3063,3000.92,1456.03,-0.0219503,9.42679
12.107,-0.602419,0.686702,3.25935,3.25932,2.31566,13.3044,3000.15,1455.67,-0.0219694,9.42429
12.108,-0.602417,0.686578,3.25905,3.25902,2.3157,13.3025,2999.39,1455.31,-0.0219886,9.42181
12.109,-0.602414,0.686454,3.25875,3.25872,2.31574,13.3007,2998.62,1454.95,-0.0220082,9.41933
12.11,-0.602412,0.68633,3.25845,3.25842,2.31578,13.2988,2997.85,1454.59,-0.0220281,9.41687
12.111,-0.602409,0.686207,3.25815,3.25812,2.31582,13.2969,2997.09,1454.23,-0.0220482,9.41443
12.112,-0.602407,0.686083,3.25785,3.25782,2.31586,13.2951,2996.33,1453.87,-0.0220687,9.412
12.113,-0.602404,0.685959,3.25755,3.25752,2.3159,13.2932,2995.56,1453.51,-0.0220894,9.40958
12.114,-0.602402,0.685835,3.25725,3.25722,2.31594,13.2913,2994.8,1453.15,-0.0221103,9.40717
12.115,-0.602399,0.685712,3.25695,3.25692,2.31598,13.2895,2994.04,1452.79,-0.0221316,9.40478
12.116,-0.602397,0.685588,3.25665,3.25662,2.31602,13.2876,2993.28,1452.44,-0.0221531,9.4024
12.117,-0.602394,0.685465,3.25635,3.25632,2.31606,13.2858,2992.52,1452.08,-0.0221749,9.40004
12.118,-0.602392,0.685341,3.25605,3.25602,2.3161,13.2839,2991.76,1451.72,-0.022197,9.39769
12.119,-0.602389,0.685217,3.25575,3.25572,2.31614,13.282,2991,1451.36,-0.0222193,9.39536
12.12,-0.602387,0.685094,3.25545,3.25542,2.31618,13.2802,2990.24,1451.01,-0.0222419,9.39304
12.121,-0.602384,0.68497,3.25515,3.25512,2.31622,13.2783,2989.48,1450.65,-0.0222648,9.39073
12.122,-0.602382,0.684847,3.25485,3.25482,2.31626,13.2765,2988.73,1450.29,-0.0222879,9.38844
12.123,-0.602379,0.684723,3.25455,3.25452,2.3163,13.2746,2987.97,1449.94,-0.0223113,9.38616
12.124,-0.602377,0.6846,3.25425,3.25422,2.31634,13.2727,2987.22,1449.58,-0.0223349,9.3839
12.125,-0.602375,0.684476,3.25395,3.25392,2.31638,13.2709,2986.46,1449.22,-0.0223588,9.38165
12.126,-0.602372,0.684353,3.25365,3.25362,2.31641,13.269,2985.71,1448.87,-0.0223829,9.37942
12.127,-0.60237,0.68423,3.25335,3.25332,2.31645,13.2672,2984.96,1448.51,-0.0224073,9.3772
12.128,-0.602367,0.684106,3.25305,3.25302,2.31649,13.2653,2984.21,1448.16,-0.0224319,9.375
12.129,-0.602365,0.683983,3.25275,3.25272,2.31653,13.2635,2983.46,1447.8,-0.0224568,9.37281
12.13,-0.602362,0.683859,3.25245,3.25242,2.31657,13.2616,2982.71,1447.45,-0.0224819,9.37064
12.131,-0.60236,0.683736,3.25216,3.25213,2.31661,13.2598,2981.96,1447.1,-0.0225072,9.36848
12.132,-0.602358,0.683613,3.25186,3.25183,2.31665,13.2579,2981.21,1446.74,-0.0225328,9.36634
12.133,-0.602355,0.683489,3.25156,3.25153,2.31668,13.256,2980.46,1446.39,-0.0225587,9.36421
12.134,-0.602353,0.683366,3.25126,3.25123,2.31672,13.2542,2979.72,1446.03,-0.0225847,9.36209
12.135,-0.60235,0.683242,3.25096,3.25093,2.31676,13.2523,2978.97,1445.68,-0.022611,9.35999
12.136,-0.602348,0.683119,3.25066,3.25063,2.3168,13.2505,2978.23,1445.33,-0.0226375,9.35791
12.137,-0.602346,0.682996,3.25036,3.25033,2.31684,13.2486,2977.48,1444.98,-0.0226642,9.35584
12.138,-0.602343,0.682872,3.25007,3.25004,2.31687,13.2468,2976.74,1444.62,-0.0226911,9.35378
12.139,-0.602341,0.682749,3.24977,3.24974,2.31691,13.2449,2976,1444.27,-0.0227183,9.35174
12.14,-0.602339,0.682626,3.24947,3.24944,2.31695,13.2431,2975.25,1443.92,-0.0227457,9.34971
12.141,-0.602336,0.682503,3.24917,3.24914,2.31699,13.2412,2974.51,1443.57,-0.0227732,9.3477
12.142,-0.602334,0.682379,3.24887,3.24884,2.31702,13.2394,2973.77,1443.22,-0.022801,9.3457
12.143,-0.602332,0.682256,3.24858,3.24855,2.31706,13.2375,2973.03,1442.86,-0.022829,9.34372
12.144,-0.602329,0.682133,3.24828,3.24825,2.3171,13.2357,2972.29,1442.51,-0.0228572,9.34175
12.145,-0.602327,0.682009,3.24798,3.24795,2.31713,13.2338,2971.56,1442.16,-0.0228856,9.33979
12.146,-0.602325,0.681886,3.24768,3.24765,2.31717,13.232,2970.82,1441.81,-0.0229142,9.33785
12.147,-0.602323,0.681763,3.24739,3.24736,2.31721,13.2301,2970.08,1441.46,-0.022943,9.33592
12.148,-0.602321,0.681639,3.24709,3.24706,2.31724,13.2283,2969.35,1441.11,-0.0229719,9.33401
12.149,-0.602318,0.681516,3.24679,3.24676,2.31728,13.2264,2968.61,1440.76,-0.0230011,9.33211
12.15,-0.602316,0.681393,3.24649,3.24646,2.31732,13.2246,2967.88,1440.41,-0.0230304,9.33022
12.151,-0.602314,0.681269,3.2462,3.24617,2.31735,13.2228,2967.15,1440.06,-0.0230599,9.32834
12.152,-0.602312,0.681146,3.2459,3.24587,2.31739,13.2209,2966.41,1439.72,-0.0230896,9.32648
12.153,-0.60231,0.681023,3.2456,3.24557,2.31743,13.2191,2965.68,1439.37,-0.0231194,9.32463
12.154,-0.602308,0.680899,3.2453,3.24528,2.31746,13.2172,2964.95,1439.02,-0.0231494,9.3228
12.155,-0.602306,0.680776,3.24501,3.24498,2.3175,13.2154,2964.22,1438.67,-0.0231796,9.32097
12.156,-0.602304,0.680653,3.24471,3.24468,2.31753,13.2135,2963.49,1438.32,-0.02321,9.31916
12.157,-0.602301,0.680529,3.24441,3.24439,2.31757,13.2117,2962.76,1437.98,-0.0232405,9.31736
12.158,-0.602299,0.680406,3.24412,3.24409,2.3176,13.2098,2962.04,1437.63,-0.0232711,9.31557
12.159,-0.602297,0.680283,3.24382,3.24379,2.31764,13.208,2961.31,1437.28,-0.0233019,9.3138
12.16,-0.602295,0.680159,3.24353,3.2435,2.31767,13.2062,2960.58,1436.93,-0.0233328,9.31203
12.161,-0.602294,0.680036,3.24323,3.2432,2.31771,13.2043,2959.86,1436.59,-0.0233639,9.31028
12.162,-0.602292,0.679913,3.24293,3.2429,2.31774,13.2025,2959.13,1436.24,-0.0233952,9.30854
12.163,-0.60229,0.679789,3.24264,3.24261,2.31778,13.2006,2958.41,1435.9,-0.0234265,9.30681
12.164,-0.602288,0.679666,3.24234,3.24231,2.31781,13.1988,2957.68,1435.55,-0.023458,9.30509
12.165,-0.602286,0.679542,3.24204,3.24202,2.31785,13.197,2956.96,1435.2,-0.0234896,9.30338
12.166,-0.602284,0.679419,3.24175,3.24172,2.31788,13.1951,2956.24,1434.86,-0.0235214,9.30168
12.167,-0.602282,0.679295,3.24145,3.24142,2.31792,13.1933,2955.52,1434.52,-0.0235532,9.29999
12.168,-0.602281,0.679172,3.24116,3.24113,2.31795,13.1915,2954.8,1434.17,-0.0235852,9.29831
12.169,-0.602279,0.679048,3.24086,3.24083,2.31798,13.1896,2954.08,1433.83,-0.0236173,9.29664
12.17,-0.602277,0.678925,3.24057,3.24054,2.31802,13.1878,2953.36,1433.48,-0.0236495,9.29498
12.171,-0.602275,0.678801,3.24027,3.24024,2.31805,13.1859,2952.64,1433.14,-0.0236818,9.29333
12.172,-0.602274,0.678678,3.23997,3.23995,2.31809,13.1841,2951.93,1432.8,-0.0237142,9.29168
12.173,-0.602272,0.678554,3.23968,3.23965,2.31812,13.1823,2951.21,1432.45,-0.0237467,9.29005
12.174,-0.60227,0.678431,3.23938,3.23936,2.31815,13.1804,2950.49,1432.11,-0.0237793,9.28842
12.175,-0.602269,0.678307,3.23909,3.23906,2.31819,13.1786,2949.78,1431.77,-0.023812,9.2868
12.176,-0.602267,0.678183,3.23879,3.23876,2.31822,13.1768,2949.06,1431.43,-0.0238448,9.28519
12.177,-0.602266,0.67806,3.2385,3.23847,2.31825,13.1749,2948.35,1431.08,-0.0238776,9.28358
12.178,-0.602264,0.677936,3.2382,3.23818,2.31829,13.1731,2947.64,1430.74,-0.0239105,9.28199
12.179,-0.602263,0.677812,3.23791,3.23788,2.31832,13.1713,2946.93,1430.4,-0.0239435,9.28039
12.18,-0.602261,0.677689,3.23761,3.23759,2.31835,13.1694,2946.22,1430.06,-0.0239766,9.27881
12.181,-0.60226,0.677565,3.23732,3.23729,2.31838,13.1676,2945.5,1429.72,-0.0240097,9.27723
12.182,-0.602258,0.677441,3.23703,3.237,2.31842,13.1658,2944.8,1429.38,-0.0240429,9.27566
12.183,-0.602257,0.677317,3.23673,3.2367,2.31845,13.1639,2944.09,1429.04,-0.0240762,9.27409
12.184,-0.602256,0.677194,3.23644,3.23641,2.31848,13.1621,2943.38,1428.7,-0.0241094,9.27253
12.185,-0.602254,0.67707,3.23614,3.23611,2.31851,13.1603,2942.67,1428.36,-0.0241428,9.27097
12.186,-0.602253,0.676946,3.23585,3.23582,2.31854,13.1584,2941.96,1428.02,-0.0241762,9.26942
12.187,-0.602252,0.676822,3.23555,3.23553,2.31858,13.1566,2941.26,1427.68,-0.0242096,9.26787
12.188,-0.602251,0.676698,3.23526,3.23523,2.31861,13.1548,2940.55,1427.34,-0.0242431,9.26633
12.189,-0.602249,0.676574,3.23497,3.23494,2.31864,13.153,2939.85,1427.01,-0.0242766,9.26479
12.19,-0.602248,0.67645,3.23467,3.23464,2.31867,13.1511,2939.14,1426.67,-0.0243101,9.26325
12.191,-0.602247,0.676326,3.23438,3.23435,2.3187,13.1493,2938.44,1426.33,-0.0243436,9.26172
12.192,-0.602246,0.676202,3.23408,3.23406,2.31873,13.1475,2937.74,1425.99,-0.0243772,9.26019
12.193,-0.602245,0.676078,3.23379,3.23376,2.31876,13.1456,2937.04,1425.66,-0.0244108,9.25866
12.194,-0.602244,0.675954,3.2335,3.23347,2.31879,13.1438,2936.34,1425.32,-0.0244444,9.25714
12.195,-0.602243,0.67583,3.2332,3.23318,2.31883,13.142,2935.64,1424.99,-0.024478,9.25561
12.196,-0.602242,0.675706,3.23291,3.23288,2.31886,13.1402,2934.94,1424.65,-0.0245116,9.25409
12.197,-0.602241,0.675582,3.23262,3.23259,2.31889,13.1383,2934.24,1424.31,-0.0245452,9.25257
12.198,-0.60224,0.675458,3.23232,3.2323,2.31892,13.1365,2933.54,1423.98,-0.0245787,9.25105
12.199,-0.602239,0.675334,3.23203,3.232,2.31895,13.1347,2932.84,1423.65,-0.0246123,9.24953
12.2,-0.602238,0.675209,3.23174,3.23171,2.31898,13.1329,2932.15,1423.31,-0.0246459,9.24801
12.201,-0.602238,0.675085,3.23145,3.23142,2.31901,13.131,2931.45,1422.98,-0.0246794,9.24649
12.202,-0.602237,0.674961,3.23115,3.23112,2.31904,13.1292,2930.76,1422.64,-0.024713,9.24497
12.203,-0.602236,0.674837,3.23086,3.23083,2.31907,13.1274,2930.06,1422.31,-0.0247465,9.24345
12.204,-0.602235,0.674712,3.23057,3.23054,2.3191,13.1256,2929.37,1421.98,-0.0247799,9.24193
12.205,-0.602235,0.674588,3.23027,3.23025,2.31913,13.1238,2928.68,1421.65,-0.0248134,9.2404
12.206,-0.602234,0.674463,3.22998,3.22995,2.31916,13.1219,2927.99,1421.31,-0.0248468,9.23888
12.207,-0.602233,0.674339,3.22969,3.22966,2.31918,13.1201,2927.29,1420.98,-0.0248801,9.23736
12.208,-0.602233,0.674214,3.2294,3.22937,2.31921,13.1183,2926.6,1420.65,-0.0249134,9.23583
12.209,-0.602232,0.67409,3.2291,3.22908,2.31924,13.1165,2925.91,1420.32,-0.0249467,9.2343
12.21,-0.602232,0.673965,3.22881,3.22878,2.31927,13.1147,2925.23,1419.99,-0.0249799,9.23277
12.211,-0.602231,0.673841,3.22852,3.22849,2.3193,13.1128,2924.54,1419.66,-0.025013,9.23123
12.212,-0.602231,0.673716,3.22823,3.2282,2.31933,13.111,2923.85,1419.33,-0.0250461,9.22969
12.213,-0.60223,0.673591,3.22794,3.22791,2.31936,13.1092,2923.16,1419,-0.0250791,9.22815
12.214,-0.60223,0.673467,3.22764,3.22762,2.31939,13.1074,2922.48,1418.67,-0.0251121,9.2266
12.215,-0.60223,0.673342,3.22735,3.22733,2.31941,13.1056,2921.79,1418.35,-0.0251449,9.22505
12.216,-0.602229,0.673217,3.22706,3.22703,2.31944,13.1037,2921.11,1418.02,-0.0251777,9.2235
12.217,-0.602229,0.673092,3.22677,3.22674,2.31947,13.1019,2920.43,1417.69,-0.0252104,9.22194
12.218,-0.602229,0.672968,3.22648,3.22645,2.3195,13.1001,2919.74,1417.36,-0.025243,9.22038
12.219,-0.602228,0.672843,3.22619,3.22616,2.31953,13.0983,2919.06,1417.04,-0.0252756,9.21881
12.22,-0.602228,0.672718,3.2259,3.22587,2.31955,13.0965,2918.38,1416.71,-0.025308,9.21723
12.221,-0.602228,0.672593,3.2256,3.22558,2.31958,13.0947,2917.7,1416.39,-0.0253403,9.21565
12.222,-0.602228,0.672468,3.22531,3.22529,2.31961,13.0928,2917.02,1416.06,-0.0253726,9.21407
12.223,-0.602228,0.672343,3.22502,3.22499,2.31964,13.091,2916.34,1415.74,-0.0254047,9.21247
12.224,-0.602227,0.672218,3.22473,3.2247,2.31966,13.0892,2915.66,1415.41,-0.0254367,9.21087
12.225,-0.602227,0.672093,3.22444,3.22441,2.31969,13.0874,2914.99,1415.09,-0.0254686,9.20927
12.226,-0.602227,0.671967,3.22415,3.22412,2.31972,13.0856,2914.31,1414.76,-0.0255004,9.20766
12.227,-0.602227,0.671842,3.22386,3.22383,2.31974,13.0838,2913.63,1414.44,-0.0255321,9.20604
12.228,-0.602227,0.671717,3.22357,3.22354,2.31977,13.082,2912.96,1414.12,-0.0255636,9.20441
12.229,-0.602227,0.671592,3.22328,3.22325,2.3198,13.0802,2912.29,1413.8,-0.0255951,9.20278
12.23,-0.602227,0.671466,3.22299,3.22296,2.31982,13.0783,2911.61,1413.48,-0.0256264,9.20113
12.231,-0.602227,0.671341,3.2227,3.22267,2.31985,13.0765,2910.94,1413.15,-0.0256575,9.19948
12.232,-0.602227,0.671215,3.22241,3.22238,2.31988,13.0747,2910.27,1412.83,-0.0256885,9.19783
12.233,-0.602227,0.67109,3.22212,3.22209,2.3199,13.0729,2909.6,1412.51,-0.0257194,9.19616
12.234,-0.602227,0.670964,3.22183,3.2218,2.31993,13.0711,2908.93,1412.19,-0.0257501,9.19448
12.235,-0.602228,0.670839,3.22154,3.22151,2.31995,13.0693,2908.26,1411.87,-0.0257807,9.1928
12.236,-0.602228,0.670713,3.22125,3.22122,2.31998,13.0675,2907.59,1411.56,-0.0258112,9.19111
12.237,-0.602228,0.670588,3.22096,3.22093,2.32,13.0657,2906.92,1411.24,-0.0258414,9.1894
12.238,-0.602228,0.670462,3.22067,3.22064,2.32003,13.0639,2906.26,1410.92,-0.0258716,9.18769
12.239,-0.602228,0.670336,3.22038,3.22035,2.32006,13.0621,2905.59,1410.6,-0.0259015,9.18597
12.24,-0.602228,0.67021,3.22009,3.22006,2.32008,13.0603,2904.92,1410.29,-0.0259313,9.18424
12.241,-0.602229,0.670085,3.2198,3.21977,2.32011,13.0585,2904.26,1409.97,-0.0259609,9.1825
12.242,-0.602229,0.669959,3.21951,3.21948,2.32013,13.0566,2903.6,1409.65,-0.0259904,9.18075
12.243,-0.602229,0.669833,3.21922,3.21919,2.32016,13.0548,2902.93,1409.34,-0.0260197,9.17898
12.244,-0.602229,0.669707,3.21893,3.2189,2.32018,13.053,2902.27,1409.02,-0.0260488,9.17721
12.245,-0.60223,0.669581,3.21864,3.21861,2.32021,13.0512,2901.61,1408.71,-0.0260777,9.17543
12.246,-0.60223,0.669455,3.21835,3.21832,2.32023,13.0494,2900.95,1408.4,-0.0261065,9.17364
12.247,-0.60223,0.669329,3.21806,3.21803,2.32025,13.0476,2900.29,1408.08,-0.0261351,9.17183
12.248,-0.602231,0.669202,3.21777,3.21775,2.32028,13.0458,2899.63,1407.77,-0.0261634,9.17002
12.249,-0.602231,0.669076,3.21748,3.21746,2.3203,13.044,2898.98,1407.46,-0.0261916,9.16819
12.25,-0.602231,0.66895,3.21719,3.21717,2.32033,13.0422,2898.32,1407.15,-0.0262196,9.16635
12.251,-0.602232,0.668824,3.21691,3.21688,2.32035,13.0404,2897.66,1406.84,-0.0262474,9.1645
12.252,-0.602232,0.668697,3.21662,3.21659,2.32037,13.0386,2897.01,1406.53,-0.026275,9.16264
12.253,-0.602232,0.668571,3.21633,3.2163,2.3204,13.0368,2896.35,1406.22,-0.0263024,9.16077
12.254,-0.602233,0.668444,3.21604,3.21601,2.32042,13.035,2895.7,1405.91,-0.0263296,9.15888
12.255,-0.602233,0.668318,3.21575,3.21572,2.32045,13.0332,2895.05,1405.6,-0.0263566,9.15699
12.256,-0.602234,0.668191,3.21546,3.21544,2.32047,13.0314,2894.4,1405.29,-0.0263834,9.15508
12.257,-0.602234,0.668065,3.21517,3.21515,2.32049,13.0296,2893.75,1404.98,-0.02641,9.15316
12.258,-0.602234,0.667938,3.21489,3.21486,2.32052,13.0278,2893.1,1404.68,-0.0264364,9.15123
12.259,-0.602235,0.667811,3.2146,3.21457,2.32054,13.026,2892.45,1404.37,-0.0264625,9.14928
12.26,-0.602235,0.667684,3.21431,3.21428,2.32056,13.0242,2891.8,1404.06,-0.0264885,9.14733
12.261,-0.602236,0.667558,3.21402,3.214,2.32059,13.0224,2891.15,1403.76,-0.0265142,9.14536
12.262,-0.602236,0.667431,3.21373,3.21371,2.32061,13.0206,2890.51,1403.45,-0.0265397,9.14338
12.263,-0.602236,0.667304,3.21345,3.21342,2.32063,13.0188,2889.86,1403.15,-0.026565,9.14138
12.264,-0.602237,0.667177,3.21316,3.21313,2.32065,13.017,2889.22,1402.84,-0.02659,9.13938
12.265,-0.602237,0.66705,3.21287,3.21284,2.32068,13.0152,2888.57,1402.54,-0.0266149,9.13736
12.266,-0.602238,0.666923,3.21258,3.21256,2.3207,13.0134,2887.93,1402.24,-0.0266395,9.13533
12.267,-0.602238,0.666795,3.2123,3.21227,2.32072,13.0116,2887.29,1401.94,-0.0266639,9.13328
12.268,-0.602239,0.666668,3.21201,3.21198,2.32074,13.0098,2886.65,1401.63,-0.026688,9.13123
12.269,-0.602239,0.666541,3.21172,3.21169,2.32076,13.008,2886.01,1401.33,-0.0267119,9.12916
12.27,-0.602239,0.666414,3.21143,3.21141,2.32079,13.0062,2885.37,1401.03,-0.0267356,9.12708
12.271,-0.60224,0.666286,3.21115,3.21112,2.32081,13.0044,2884.73,1400.73,-0.026759,9.12498
12.272,-0.60224,0.666159,3.21086,3.21083,2.32083,13.0027,2884.1,1400.43,-0.0267823,9.12287
12.273,-0.602241,0.666031,3.21057,3.21054,2.32085,13.0009,2883.46,1400.14,-0.0268052,9.12075
12.274,-0.602241,0.665904,3.21028,3.21026,2.32087,12.9991,2882.83,1399.84,-0.026828,9.11862
12.275,-0.602242,0.665776,3.21,3.20997,2.3209,12.9973,2882.19,1399.54,-0.0268505,9.11647
12.276,-0.602242,0.665649,3.20971,3.20968,2.32092,12.9955,2881.56,1399.24,-0.0268727,9.11431
12.277,-0.602242,0.665521,3.20942,3.2094,2.32094,12.9937,2880.93,1398.95,-0.0268947,9.11214
12.278,-0.602243,0.665393,3.20914,3.20911,2.32096,12.9919,2880.3,1398.65,-0.0269165,9.10996
12.279,-0.602243,0.665265,3.20885,3.20882,2.32098,12.9901,2879.67,1398.36,-0.026938,9.10776
12.28,-0.602244,0.665137,3.20856,3.20854,2.321,12.9883,2879.04,1398.06,-0.0269593,9.10555
12.281,-0.602244,0.665009,3.20828,3.20825,2.32102,12.9865,2878.41,1397.77,-0.0269803,9.10333
12.282,-0.602244,0.664881,3.20799,3.20796,2.32104,12.9847,2877.78,1397.47,-0.0270011,9.10109
12.283,-0.602245,0.664753,3.2077,3.20768,2.32106,12.983,2877.16,1397.18,-0.0270217,9.09885
12.284,-0.602245,0.664625,3.20742,3.20739,2.32109,12.9812,2876.53,1396.89,-0.0270419,9.09658
12.285,-0.602245,0.664497,3.20713,3.20711,2.32111,12.9794,2875.91,1396.6,-0.027062,9.09431
12.286,-0.602246,0.664369,3.20684,3.20682,2.32113,12.9776,2875.28,1396.31,-0.0270818,9.09203
12.287,-0.602246,0.66424,3.20656,3.20653,2.32115,12.9758,2874.66,1396.02,-0.0271013,9.08973
12.288,-0.602246,0.664112,3.20627,3.20625,2.32117,12.974,2874.04,1395.73,-0.0271206,9.08742
12.289,-0.602246,0.663984,3.20599,3.20596,2.32119,12.9722,2873.42,1395.44,-0.0271397,9.0851
12.29,-0.602247,0.663855,3.2057,3.20567,2.32121,12.9704,2872.8,1395.15,-0.0271585,9.08276
12.291,-0.602247,0.663727,3.20541,3.20539,2.32123,12.9686,2872.18,1394.86,-0.027177,9.08041
12.292,-0.602247,0.663598,3.20513,3.2051,2.32125,12.9669,2871.57,1394.58,-0.0271953,9.07806
12.293,-0.602247,0.663469,3.20484,3.20482,2.32127,12.9651,2870.95,1394.29,-0.0272134,9.07569
12.294,-0.602248,0.663341,3.20456,3.20453,2.32129,12.9633,2870.33,1394,-0.0272312,9.0733
12.295,-0.602248,0.663212,3.20427,3.20425,2.32131,12.9615,2869.72,1393.72,-0.0272487,9.07091
12.296,-0.602248,0.663083,3.20399,3.20396,2.32133,12.9597,2869.11,1393.43,-0.027266,9.0685
12.297,-0.602248,0.662954,3.2037,3.20368,2.32135,12.9579,2868.5,1393.15,-0.027283,9.06608
12.298,-0.602248,0.662825,3.20342,3.20339,2.32137,12.9562,2867.88,1392.87,-0.0272998,9.06365
12.299,-0.602248,0.662696,3.20313,3.2031,2.32138,12.9544,2867.27,1392.58,-0.0273164,9.06121
12.3,-0.602249,0.662567,3.20284,3.20282,2.3214,12.9526,2866.67,1392.3,-0.0273327,9.05876
12.301,-0.602249,0.662438,3.20256,3.20253,2.32142,12.9508,2866.06,1392.02,-0.0273487,9.0563
12.302,-0.602249,0.662308,3.20227,3.20225,2.32144,12.949,2865.45,1391.74,-0.0273646,9.05382
12.303,-0.602249,0.662179,3.20199,3.20196,2.32146,12.9472,2864.85,1391.46,-0.0273801,9.05134
12.304,-0.602249,0.66205,3.2017,3.20168,2.32148,12.9455,2864.24,1391.18,-0.0273954,9.04884
12.305,-0.602249,0.66192,3.20142,3.20139,2.3215,12.9437,2863.64,1390.9,-0.0274105,9.04634
12.306,-0.602249,0.661791,3.20113,3.20111,2.32152,12.9419,2863.03,1390.62,-0.0274253,9.04382
12.307,-0.602249,0.661661,3.20085,3.20082,2.32154,12.9401,2862.43,1390.34,-0.0274399,9.04129
12.308,-0.602249,0.661532,3.20056,3.20054,2.32156,12.9383,2861.83,1390.06,-0.0274542,9.03875
12.309,-0.602249,0.661402,3.20028,3.20025,2.32157,12.9366,2861.23,1389.79,-0.0274683,9.0362
12.31,-0.602249,0.661272,3.2,3.19997,2.32159,12.9348,2860.64,1389.51,-0.0274821,9.03365
12.311,-0.602249,0.661143,3.19971,3.19969,2.32161,12.933,2860.04,1389.24,-0.0274958,9.03108
12.312,-0.602248,0.661013,3.19943,3.1994,2.32163,12.9312,2859.44,1388.96,-0.0275091,9.0285
12.313,-0.602248,0.660883,3.19914,3.19912,2.32165,12.9295,2858.85,1388.69,-0.0275223,9.02591
12.314,-0.602248,0.660753,3.19886,3.19883,2.32167,12.9277,2858.25,1388.41,-0.0275351,9.02332
12.315,-0.602248,0.660623,3.19857,3.19855,2.32168,12.9259,2857.66,1388.14,-0.0275478,9.02071
12.316,-0.602248,0.660493,3.19829,3.19826,2.3217,12.9241,2857.07,1387.87,-0.0275602,9.0181
12.317,-0.602248,0.660363,3.198,3.19798,2.32172,12.9223,2856.48,1387.6,-0.0275724,9.01547
12.318,-0.602247,0.660232,3.19772,3.1977,2.32174,12.9206,2855.89,1387.33,-0.0275844,9.01284
12.319,-0.602247,0.660102,3.19744,3.19741,2.32176,12.9188,2855.3,1387.06,-0.0275961,9.0102
12.32,-0.602247,0.659972,3.19715,3.19713,2.32177,12.917,2854.71,1386.79,-0.0276076,9.00755
12.321,-0.602247,0.659841,3.19687,3.19684,2.32179,12.9152,2854.13,1386.52,-0.0276189,9.00489
12.322,-0.602246,0.659711,3.19658,3.19656,2.32181,12.9135,2853.54,1386.25,-0.0276299,9.00223
12.323,-0.602246,0.65958,3.1963,3.19628,2.32183,12.9117,2852.96,1385.98,-0.0276407,8.99955
12.324,-0.602246,0.65945,3.19602,3.19599,2.32184,12.9099,2852.38,1385.71,-0.0276513,8.99687
12.325,-0.602245,0.659319,3.19573,3.19571,2.32186,12.9081,2851.79,1385.45,-0.0276617,8.99418
12.326,-0.602245,0.659188,3.19545,3.19542,2.32188,12.9064,2851.21,1385.18,-0.0276718,8.99149
12.327,-0.602245,0.659058,3.19516,3.19514,2.3219,12.9046,2850.64,1384.92,-0.0276818,8.98879
12.328,-0.602244,0.658927,3.19488,3.19486,2.32191,12.9028,2850.06,1384.65,-0.0276915,8.98608
12.329,-0.602244,0.658796,3.1946,3.19457,2.32193,12.9011,2849.48,1384.39,-0.027701,8.98336
12.33,-0.602243,0.658665,3.19431,3.19429,2.32195,12.8993,2848.9,1384.12,-0.0277103,8.98064
12.331,-0.602243,0.658534,3.19403,3.19401,2.32196,12.8975,2848.33,1383.86,-0.0277194,8.97791
12.332,-0.602242,0.658403,3.19375,3.19372,2.32198,12.8957,2847.76,1383.6,-0.0277282,8.97517
12.333,-0.602242,0.658271,3.19346,3.19344,2.322,12.894,2847.18,1383.34,-0.0277369,8.97243
12.334,-0.602241,0.65814,3.19318,3.19316,2.32202,12.8922,2846.61,1383.08,-0.0277454,8.96969
12.335,-0.602241,0.658009,3.1929,3.19287,2.32203,12.8904,2846.04,1382.81,-0.0277536,8.96693
12.336,-0.60224,0.657878,3.19261,3.19259,2.32205,12.8887,2845.47,1382.55,-0.0277617,8.96418
12.337,-0.60224,0.657746,3.19233,3.19231,2.32207,12.8869,2844.9,1382.3,-0.0277696,8.96142
12.338,-0.602239,0.657615,3.19205,3.19202,2.32208,12.8851,2844.34,1382.04,-0.0277772,8.95865
12.339,-0.602238,0.657483,3.19176,3.19174,2.3221,12.8834,2843.77,1381.78,-0.0277847,8.95588
12.34,-0.602238,0.657351,3.19148,3.19146,2.32212,12.8816,2843.21,1381.52,-0.027792,8.9531
12.341,-0.602237,0.65722,3.1912,3.19117,2.32213,12.8798,2842.64,1381.26,-0.0277991,8.95032
12.342,-0.602236,0.657088,3.19092,3.19089,2.32215,12.8781,2842.08,1381.01,-0.027806,8.94754
12.343,-0.602236,0.656956,3.19063,3.19061,2.32216,12.8763,2841.52,1380.75,-0.0278127,8.94475
12.344,-0.602235,0.656824,3.19035,3.19033,2.32218,12.8745,2840.96,1380.5,-0.0278192,8.94196
12.345,-0.602234,0.656692,3.19007,3.19004,2.3222,12.8728,2840.4,1380.24,-0.0278256,8.93916
12.346,-0.602233,0.65656,3.18978,3.18976,2.32221,12.871,2839.84,1379.99,-0.0278317,8.93636
12.347,-0.602233,0.656428,3.1895,3.18948,2.32223,12.8692,2839.29,1379.74,-0.0278377,8.93356
12.348,-0.602232,0.656296,3.18922,3.1892,2.32224,12.8675,2838.73,1379.48,-0.0278435,8.93076
12.349,-0.602231,0.656164,3.18894,3.18891,2.32226,12.8657,2838.18,1379.23,-0.0278492,8.92795
12.35,-0.60223,0.656031,3.18865,3.18863,2.32228,12.8639,2837.63,1378.98,-0.0278547,8.92515
12.351,-0.602229,0.655899,3.18837,3.18835,2.32229,12.8622,2837.07,1378.73,-0.02786,8.92234
12.352,-0.602228,0.655767,3.18809,3.18807,2.32231,12.8604,2836.52,1378.48,-0.0278651,8.91953
12.353,-0.602227,0.655634,3.18781,3.18778,2.32232,12.8586,2835.97,1378.23,-0.0278701,8.91671
12.354,-0.602227,0.655502,3.18752,3.1875,2.32234,12.8569,2835.43,1377.98,-0.0278749,8.9139
12.355,-0.602226,0.655369,3.18724,3.18722,2.32235,12.8551,2834.88,1377.73,-0.0278796,8.91108
12.356,-0.602225,0.655236,3.18696,3.18694,2.32237,12.8533,2834.33,1377.48,-0.0278841,8.90827
12.357,-0.602224,0.655104,3.18668,3.18666,2.32239,12.8516,2833.79,1377.24,-0.0278885,8.90545
12.358,-0.602223,0.654971,3.1864,3.18637,2.3224,12.8498,2833.24,1376.99,-0.0278927,8.90263
12.359,-0.602222,0.654838,3.18611,3.18609,2.32242,12.8481,2832.7,1376.74,-0.0278967,8.89982
12.36,-0.602221,0.654705,3.18583,3.18581,2.32243,12.8463,2832.16,1376.5,-0.0279007,8.897
12.361,-0.60222,0.654572,3.18555,3.18553,2.32245,12.8445,2831.62,1376.25,-0.0279044,8.89418
12.362,-0.602219,0.654439,3.18527,3.18525,2.32246,12.8428,2831.08,1376.01,-0.0279081,8.89137
12.363,-0.602218,0.654306,3.18499,3.18496,2.32248,12.841,2830.54,1375.76,-0.0279116,8.88855
12.364,-0.602217,0.654173,3.1847,3.18468,2.32249,12.8393,2830.01,1375.52,-0.0279149,8.88574
12.365,-0.602216,0.654039,3.18442,3.1844,2.32251,12.8375,2829.47,1375.28,-0.0279181,8.88292
12.366,-0.602215,0.653906,3.18414,3.18412,2.32252,12.8357,2828.94,1375.04,-0.0279212,8.88011
12.367,-0.602214,0.653773,3.18386,3.18384,2.32254,12.834,2828.4,1374.79,-0.0279242,8.8773
12.368,-0.602212,0.653639,3.18358,3.18355,2.32255,12.8322,2827.87,1374.55,-0.027927,8.87449
12.369,-0.602211,0.653506,3.1833,3.18327,2.32257,12.8305,2827.34,1374.31,-0.0279297,8.87169
12.37,-0.60221,0.653372,3.18301,3.18299,2.32258,12.8287,2826.81,1374.07,-0.0279323,8.86888
12.371,-0.602209,0.653238,3.18273,3.18271,2.3226,12.8269,2826.28,1373.83,-0.0279348,8.86608
12.372,-0.602208,0.653105,3.18245,3.18243,2.32261,12.8252,2825.75,1373.59,-0.0279371,8.86329
12.373,-0.602207,0.652971,3.18217,3.18215,2.32263,12.8234,2825.23,1373.36,-0.0279394,8.86049
12.374,-0.602206,0.652837,3.18189,3.18187,2.32264,12.8217,2824.7,1373.12,-0.0279415,8.8577
12.375,-0.602204,0.652703,3.18161,3.18158,2.32266,12.8199,2824.18,1372.88,-0.0279435,8.85491
12.376,-0.602203,0.652569,3.18132,3.1813,2.32267,12.8182,2823.65,1372.64,-0.0279454,8.85213
12.377,-0.602202,0.652435,3.18104,3.18102,2.32269,12.8164,2823.13,1372.41,-0.0279472,8.84935
12.378,-0.602201,0.652301,3.18076,3.18074,2.3227,12.8146,2822.61,1372.17,-0.0279489,8.84657
12.379,-0.6022,0.652167,3.18048,3.18046,2.32271,12.8129,2822.09,1371.94,-0.0279505,8.8438
12.38,-0.602198,0.652033,3.1802,3.18018,2.32273,12.8111,2821.57,1371.7,-0.027952,8.84103
12.381,-0.602197,0.651898,3.17992,3.1799,2.32274,12.8094,2821.06,1371.47,-0.0279533,8.83827
12.382,-0.602196,0.651764,3.17964,3.17962,2.32276,12.8076,2820.54,1371.23,-0.0279546,8.83551
12.383,-0.602195,0.651629,3.17936,3.17933,2.32277,12.8059,2820.02,1371,-0.0279558,8.83276
12.384,-0.602193,0.651495,3.17908,3.17905,2.32279,12.8041,2819.51,1370.77,-0.027957,8.83002
12.385,-0.602192,0.65136,3.17879,3.17877,2.3228,12.8024,2819,1370.53,-0.027958,8.82728
12.386,-0.602191,0.651226,3.17851,3.17849,2.32281,12.8006,2818.48,1370.3,-0.0279589,8.82454
12.387,-0.602189,0.651091,3.17823,3.17821,2.32283,12.7989,2817.97,1370.07,-0.0279598,8.82181
12.388,-0.602188,0.650956,3.17795,3.17793,2.32284,12.7971,2817.46,1369.84,-0.0279605,8.81909
12.389,-0.602187,0.650821,3.17767,3.17765,2.32286,12.7954,2816.96,1369.61,-0.0279612,8.81638
12.39,-0.602185,0.650686,3.17739,3.17737,2.32287,12.7936,2816.45,1369.38,-0.0279618,8.81367
12.391,-0.602184,0.650551,3.17711,3.17709,2.32288,12.7918,2815.94,1369.15,-0.0279624,8.81097
12.392,-0.602183,0.650416,3.17683,3.17681,2.3229,12.7901,2815.44,1368.92,-0.0279628,8.80827
12.393,-0.602182,0.650281,3.17655,3.17653,2.32291,12.7883,2814.93,1368.69,-0.0279632,8.80559
12.394,-0.60218,0.650146,3.17627,3.17625,2.32293,12.7866,2814.43,1368.46,-0.0279635,8.80291
12.395,-0.602179,0.650011,3.17599,3.17596,2.32294,12.7848,2813.93,1368.24,-0.0279637,8.80024
12.396,-0.602177,0.649875,3.17571,3.17568,2.32295,12.7831,2813.43,1368.01,-0.0279639,8.79757
12.397,-0.602176,0.64974,3.17542,3.1754,2.32297,12.7813,2812.93,1367.78,-0.027964,8.79492
12.398,-0.602175,0.649604,3.17514,3.17512,2.32298,12.7796,2812.43,1367.56,-0.0279641,8.79227
12.399,-0.602173,0.649469,3.17486,3.17484,2.32299,12.7778,2811.93,1367.33,-0.027964,8.78964
12.4,-0.602172,0.649333,3.17458,3.17456,2.32301,12.7761,2811.43,1367.1,-0.0279639,8.78701
12.401,-0.602171,0.649198,3.1743,3.17428,2.32302,12.7743,2810.94,1366.88,-0.0279638,8.78439
12.402,-0.602169,0.649062,3.17402,3.174,2.32303,12.7726,2810.44,1366.66,-0.0279636,8.78178
12.403,-0.602168,0.648926,3.17374,3.17372,2.32305,12.7708,2809.95,1366.43,-0.0279633,8.77918
12.404,-0.602167,0.64879,3.17346,3.17344,2.32306,12.7691,2809.45,1366.21,-0.027963,8.77659
12.405,-0.602165,0.648654,3.17318,3.17316,2.32308,12.7674,2808.96,1365.98,-0.0279626,8.77401
12.406,-0.602164,0.648518,3.1729,3.17288,2.32309,12.7656,2808.47,1365.76,-0.0279622,8.77144
12.407,-0.602162,0.648382,3.17262,3.1726,2.3231,12.7639,2807.98,1365.54,-0.0279617,8.76888
12.408,-0.602161,0.648246,3.17234,3.17232,2.32312,12.7621,2807.49,1365.32,-0.0279612,8.76633
12.409,-0.60216,0.64811,3.17206,3.17204,2.32313,12.7604,2807.01,1365.1,-0.0279606,8.76379
12.41,-0.602158,0.647973,3.17178,3.17176,2.32314,12.7586,2806.52,1364.87,-0.02796,8.76127
12.411,-0.602157,0.647837,3.1715,3.17148,2.32315,12.7569,2806.03,1364.65,-0.0279593,8.75875
12.412,-0.602156,0.647701,3.17122,3.1712,2.32317,12.7551,2805.55,1364.43,-0.0279586,8.75624
12.413,-0.602154,0.647564,3.17094,3.17092,2.32318,12.7534,2805.07,1364.21,-0.0279579,8.75375
12.414,-0.602153,0.647427,3.17066,3.17064,2.32319,12.7516,2804.58,1363.99,-0.0279571,8.75127
12.415,-0.602151,0.647291,3.17038,3.17036,2.32321,12.7499,2804.1,1363.77,-0.0279562,8.7488
12.416,-0.60215,0.647154,3.1701,3.17008,2.32322,12.7481,2803.62,1363.56,-0.0279553,8.74634
12.417,-0.602149,0.647017,3.16982,3.1698,2.32323,12.7464,2803.14,1363.34,-0.0279544,8.74389
12.418,-0.602147,0.64688,3.16954,3.16952,2.32325,12.7447,2802.66,1363.12,-0.0279535,8.74146
12.419,-0.602146,0.646744,3.16926,3.16924,2.32326,12.7429,2802.18,1362.9,-0.0279525,8.73904
12.42,-0.602145,0.646607,3.16898,3.16896,2.32327,12.7412,2801.71,1362.68,-0.0279514,8.73663
12.421,-0.602143,0.646469,3.1687,3.16868,2.32328,12.7394,2801.23,1362.47,-0.0279504,8.73424
12.422,-0.602142,0.646332,3.16842,3.1684,2.3233,12.7377,2800.76,1362.25,-0.0279493,8.73185
12.423,-0.60214,0.646195,3.16814,3.16812,2.32331,12.7359,2800.28,1362.03,-0.0279481,8.72948
12.424,-0.602139,0.646058,3.16786,3.16784,2.32332,12.7342,2799.81,1361.82,-0.0279469,8.72713
12.425,-0.602138,0.645921,3.16758,3.16756,2.32333,12.7325,2799.34,1361.6,-0.0279457,8.72479
12.426,-0.602136,0.645783,3.1673,3.16728,2.32335,12.7307,2798.87,1361.39,-0.0279445,8.72246
12.427,-0.602135,0.645646,3.16702,3.167,2.32336,12.729,2798.4,1361.17,-0.0279432,8.72014
12.428,-0.602134,0.645508,3.16674,3.16672,2.32337,12.7272,2797.93,1360.96,-0.0279419,8.71784
12.429,-0.602132,0.64537,3.16646,3.16644,2.32338,12.7255,2797.46,1360.74,-0.0279406,8.71556
12.43,-0.602131,0.645233,3.16618,3.16616,2.3234,12.7237,2796.99,1360.53,-0.0279393,8.71329
12.431,-0.60213,0.645095,3.1659,3.16589,2.32341,12.722,2796.52,1360.32,-0.0279379,8.71103
12.432,-0.602129,0.644957,3.16563,3.16561,2.32342,12.7203,2796.06,1360.1,-0.0279365,8.70879
12.433,-0.602127,0.644819,3.16535,3.16533,2.32343,12.7185,2795.59,1359.89,-0.027935,8.70656
12.434,-0.602126,0.644681,3.16507,3.16505,2.32345,12.7168,2795.13,1359.68,-0.0279335,8.70434
12.435,-0.602125,0.644543,3.16479,3.16477,2.32346,12.715,2794.67,1359.46,-0.027932,8.70215
12.436,-0.602123,0.644405,3.16451,3.16449,2.32347,12.7133,2794.2,1359.25,-0.0279305,8.69996
12.437,-0.602122,0.644267,3.16423,3.16421,2.32348,12.7116,2793.74,1359.04,-0.027929,8.6978
12.438,-0.602121,0.644128,3.16395,3.16393,2.32349,12.7098,2793.28,1358.83,-0.0279274,8.69565
12.439,-0.60212,0.64399,3.16367,3.16365,2.32351,12.7081,2792.82,1358.62,-0.0279258,8.69351
12.44,-0.602118,0.643852,3.16339,3.16337,2.32352,12.7063,2792.36,1358.41,-0.0279242,8.69139
12.441,-0.602117,0.643713,3.16311,3.16309,2.32353,12.7046,2791.91,1358.19,-0.0279225,8.68928
12.442,-0.602116,0.643575,3.16283,3.16281,2.32354,12.7029,2791.45,1357.98,-0.0279209,8.6872
12.443,-0.602115,0.643436,3.16255,3.16253,2.32355,12.7011,2790.99,1357.77,-0.0279192,8.68512
12.444,-0.602114,0.643297,3.16227,3.16226,2.32357,12.6994,2790.54,1357.56,-0.0279174,8.68307
12.445,-0.602112,0.643159,3.16199,3.16198,2.32358,12.6977,2790.08,1357.35,-0.0279157,8.68103
12.446,-0.602111,0.64302,3.16172,3.1617,2.32359,12.6959,2789.63,1357.14,-0.0279139,8.679
12.447,-0.60211,0.642881,3.16144,3.16142,2.3236,12.6942,2789.17,1356.94,-0.0279121,8.677
12.448,-0.602109,0.642742,3.16116,3.16114,2.32361,12.6925,2788.72,1356.73,-0.0279103,8.67501
12.449,-0.602108,0.642603,3.16088,3.16086,2.32362,12.6907,2788.27,1356.52,-0.0279085,8.67303
12.45,-0.602107,0.642464,3.1606,3.16058,2.32364,12.689,2787.82,1356.31,-0.0279066,8.67108
12.451,-0.602106,0.642324,3.16032,3.1603,2.32365,12.6872,2787.37,1356.1,-0.0279047,8.66914
12.452,-0.602105,0.642185,3.16004,3.16002,2.32366,12.6855,2786.92,1355.89,-0.0279028,8.66722
12.453,-0.602103,0.642046,3.15976,3.15975,2.32367,12.6838,2786.47,1355.69,-0.0279008,8.66531
12.454,-0.602102,0.641906,3.15949,3.15947,2.32368,12.682,2786.02,1355.48,-0.0278989,8.66342
12.455,-0.602101,0.641767,3.15921,3.15919,2.32369,12.6803,2785.58,1355.27,-0.0278969,8.66155
12.456,-0.6021,0.641627,3.15893,3.15891,2.3237,12.6786,2785.13,1355.06,-0.0278949,8.6597
12.457,-0.602099,0.641488,3.15865,3.15863,2.32371,12.6768,2784.68,1354.86,-0.0278928,8.65786
12.458,-0.602098,0.641348,3.15837,3.15835,2.32373,12.6751,2784.24,1354.65,-0.0278908,8.65604
12.459,-0.602097,0.641208,3.15809,3.15807,2.32374,12.6734,2783.79,1354.44,-0.0278887,8.65424
12.46,-0.602096,0.641068,3.15781,3.1578,2.32375,12.6716,2783.35,1354.24,-0.0278866,8.65246
12.461,-0.602095,0.640928,3.15753,3.15752,2.32376,12.6699,2782.91,1354.03,-0.0278844,8.6507
12.462,-0.602094,0.640788,3.15726,3.15724,2.32377,12.6682,2782.47,1353.82,-0.0278823,8.64895
12.463,-0.602093,0.640648,3.15698,3.15696,2.32378,12.6664,2782.02,1353.62,-0.0278801,8.64722
12.464,-0.602092,0.640508,3.1567,3.15668,2.32379,12.6647,2781.58,1353.41,-0.0278779,8.64551
12.465,-0.602092,0.640368,3.15642,3.1564,2.3238,12.663,2781.14,1353.21,-0.0278756,8.64381
12.466,-0.602091,0.640228,3.15614,3.15613,2.32381,12.6612,2780.7,1353,-0.0278734,8.64214
12.467,-0.60209,0.640087,3.15586,3.15585,2.32382,12.6595,2780.27,1352.8,-0.0278711,8.64048
12.468,-0.602089,0.639947,3.15559,3.15557,2.32383,12.6578,2779.83,1352.59,-0.0278687,8.63884
12.469,-0.602088,0.639806,3.15531,3.15529,2.32384,12.656,2779.39,1352.39,-0.0278664,8.63722
12.47,-0.602087,0.639666,3.15503,3.15501,2.32386,12.6543,2778.95,1352.18,-0.027864,8.63562
12.471,-0.602086,0.639525,3.15475,3.15473,2.32387,12.6526,2778.52,1351.98,-0.0278616,8.63404
12.472,-0.602086,0.639385,3.15447,3.15446,2.32388,12.6508,2778.08,1351.78,-0.0278592,8.63247
12.473,-0.602085,0.639244,3.15419,3.15418,2.32389,12.6491,2777.65,1351.57,-0.0278567,8.63092
12.474,-0.602084,0.639103,3.15392,3.1539,2.3239,12.6474,2777.21,1351.37,-0.0278542,8.62939
12.475,-0.602083,0.638962,3.15364,3.15362,2.32391,12.6457,2776.78,1351.16,-0.0278517,8.62788
12.476,-0.602082,0.638821,3.15336,3.15334,2.32392,12.6439,2776.35,1350.96,-0.0278491,8.62639
12.477,-0.602082,0.63868,3.15308,3.15307,2.32393,12.6422,2775.91,1350.76,-0.0278465,8.62492
12.478,-0.602081,0.638539,3.1528,3.15279,2.32394,12.6405,2775.48,1350.55,-0.0278439,8.62346
12.479,-0.60208,0.638398,3.15253,3.15251,2.32395,12.6387,2775.05,1350.35,-0.0278412,8.62202
12.48,-0.60208,0.638256,3.15225,3.15223,2.32396,12.637,2774.62,1350.15,-0.0278385,8.6206
12.481,-0.602079,0.638115,3.15197,3.15196,2.32397,12.6353,2774.19,1349.94,-0.0278358,8.6192
12.482,-0.602078,0.637974,3.15169,3.15168,2.32398,12.6336,2773.76,1349.74,-0.0278331,8.61782
12.483,-0.602078,0.637832,3.15142,3.1514,2.32399,12.6318,2773.33,1349.54,-0.0278303,8.61646
12.484,-0.602077,0.637691,3.15114,3.15112,2.324,12.6301,2772.9,1349.34,-0.0278274,8.61512
12.485,-0.602076,0.637549,3.15086,3.15084,2.32401,12.6284,2772.48,1349.13,-0.0278246,8.61379
12.486,-0.602076,0.637408,3.15058,3.15057,2.32401,12.6266,2772.05,1348.93,-0.0278217,8.61248
12.487,-0.602075,0.637266,3.15031,3.15029,2.32402,12.6249,2771.62,1348.73,-0.0278187,8.61119
12.488,-0.602075,0.637124,3.15003,3.15001,2.32403,12.6232,2771.2,1348.53,-0.0278158,8.60992
12.489,-0.602074,0.636982,3.14975,3.14973,2.32404,12.6215,2770.77,1348.32,-0.0278128,8.60867
12.49,-0.602073,0.63684,3.14947,3.14946,2.32405,12.6197,2770.35,1348.12,-0.0278097,8.60744
12.491,-0.602073,0.636698,3.1492,3.14918,2.32406,12.618,2769.92,1347.92,-0.0278066,8.60622
12.492,-0.602072,0.636556,3.14892,3.1489,2.32407,12.6163,2769.5,1347.72,-0.0278035,8.60502
12.493,-0.602072,0.636414,3.14864,3.14863,2.32408,12.6146,2769.07,1347.52,-0.0278003,8.60385
12.494,-0.602071,0.636272,3.14836,3.14835,2.32409,12.6128,2768.65,1347.32,-0.0277971,8.60269
12.495,-0.602071,0.63613,3.14809,3.14807,2.3241,12.6111,2768.23,1347.11,-0.0277939,8.60154
12.496,-0.60207,0.635987,3.14781,3.14779,2.32411,12.6094,2767.81,1346.91,-0.0277906,8.60042
12.497,-0.60207,0.635845,3.14753,3.14752,2.32411,12.6077,2767.39,1346.71,-0.0277872,8.59931
12.498,-0.60207,0.635702,3.14725,3.14724,2.32412,12.6059,2766.96,1346.51,-0.0277839,8.59823
12.499,-0.602069,0.63556,3.14698,3.14696,2.32413,12.6042,2766.54,1346.31,-0.0277804,8.59716
12.5,-0.602069,0.635417,3.1467,3.14669,2.32414,12.6025,2766.12,1346.11,-0.027777,8.59611
12.501,-0.602068,0.635275,3.14642,3.14641,2.32415,12.6008,2765.7,1345.91,-0.0277735,8.59507
12.502,-0.602068,0.635132,3.14615,3.14613,2.32416,12.599,2765.28,1345.71,-0.0277699,8.59406
12.503,-0.602067,0.634989,3.14587,3.14585,2.32416,12.5973,2764.87,1345.51,-0.0277663,8.59306
12.504,-0.602067,0.634846,3.14559,3.14558,2.32417,12.5956,2764.45,1345.31,-0.0277627,8.59208
12.505,-0.602067,0.634704,3.14532,3.1453,2.32418,12.5939,2764.03,1345.1,-0.027759,8.59112
12.506,-0.602066,0.634561,3.14504,3.14502,2.32419,12.5921,2763.61,1344.9,-0.0277552,8.59018
12.507,-0.602066,0.634418,3.14476,3.14475,2.3242,12.5904,2763.2,1344.7,-0.0277514,8.58925
12.508,-0.602066,0.634275,3.14449,3.14447,2.3242,12.5887,2762.78,1344.5,-0.0277476,8.58834
12.509,-0.602065,0.634131,3.14421,3.14419,2.32421,12.587,2762.36,1344.3,-0.0277437,8.58745
12.51,-0.602065,0.633988,3.14393,3.14392,2.32422,12.5853,2761.95,1344.1,-0.0277398,8.58658
12.511,-0.602065,0.633845,3.14366,3.14364,2.32423,12.5835,2761.53,1343.9,-0.0277358,8.58572
12.512,-0.602064,0.633702,3.14338,3.14336,2.32423,12.5818,2761.12,1343.7,-0.0277317,8.58488
12.513,-0.602064,0.633558,3.1431,3.14309,2.32424,12.5801,2760.7,1343.5,-0.0277276,8.58406
12.514,-0.602064,0.633415,3.14283,3.14281,2.32425,12.5784,2760.29,1343.3,-0.0277235,8.58326
12.515,-0.602064,0.633271,3.14255,3.14254,2.32426,12.5767,2759.87,1343.1,-0.0277193,8.58247
12.516,-0.602063,0.633128,3.14227,3.14226,2.32426,12.5749,2759.46,1342.9,-0.027715,8.5817
12.517,-0.602063,0.632984,3.142,3.14198,2.32427,12.5732,2759.05,1342.7,-0.0277107,8.58095
12.518,-0.602063,0.632841,3.14172,3.14171,2.32428,12.5715,2758.63,1342.5,-0.0277064,8.58021
12.519,-0.602062,0.632697,3.14144,3.14143,2.32428,12.5698,2758.22,1342.3,-0.0277019,8.57949
12.52,-0.602062,0.632553,3.14117,3.14116,2.32429,12.5681,2757.81,1342.1,-0.0276975,8.57879
12.521,-0.602062,0.632409,3.14089,3.14088,2.3243,12.5663,2757.4,1341.9,-0.0276929,8.5781
12.522,-0.602062,0.632265,3.14062,3.1406,2.3243,12.5646,2756.99,1341.7,-0.0276883,8.57743
12.523,-0.602061,0.632122,3.14034,3.14033,2.32431,12.5629,2756.58,1341.5,-0.0276837,8.57678
12.524,-0.602061,0.631978,3.14006,3.14005,2.32431,12.5612,2756.17,1341.3,-0.027679,8.57614
12.525,-0.602061,0.631834,3.13979,3.13978,2.32432,12.5595,2755.76,1341.1,-0.0276742,8.57552
12.526,-0.602061,0.631689,3.13951,3.1395,2.32433,12.5577,2755.35,1340.9,-0.0276694,8.57492
12.527,-0.60206,0.631545,3.13924,3.13922,2.32433,12.556,2754.94,1340.7,-0.0276645,8.57433
12.528,-0.60206,0.631401,3.13896,3.13895,2.32434,12.5543,2754.53,1340.5,-0.0276596,8.57376
12.529,-0.60206,0.631257,3.13869,3.13867,2.32434,12.5526,2754.12,1340.3,-0.0276545,8.5732
12.53,-0.60206,0.631113,3.13841,3.1384,2.32435,12.5509,2753.71,1340.1,-0.0276495,8.57266
12.531,-0.60206,0.630968,3.13813,3.13812,2.32435,12.5492,2753.3,1339.9,-0.0276444,8.57213
12.532,-0.602059,0.630824,3.13786,3.13785,2.32436,12.5474,2752.89,1339.7,-0.0276392,8.57162
12.533,-0.602059,0.630679,3.13758,3.13757,2.32436,12.5457,2752.49,1339.5,-0.0276339,8.57113
12.534,-0.602059,0.630535,3.13731,3.1373,2.32437,12.544,2752.08,1339.3,-0.0276286,8.57065
12.535,-0.602059,0.63039,3.13703,3.13702,2.32437,12.5423,2751.67,1339.11,-0.0276232,8.57018
12.536,-0.602058,0.630246,3.13676,3.13675,2.32438,12.5406,2751.26,1338.91,-0.0276178,8.56973
12.537,-0.602058,0.630101,3.13648,3.13647,2.32438,12.5389,2750.86,1338.71,-0.0276122,8.5693
12.538,-0.602058,0.629956,3.13621,3.1362,2.32439,12.5371,2750.45,1338.51,-0.0276067,8.56888
12.539,-0.602058,0.629812,3.13593,3.13592,2.32439,12.5354,2750.04,1338.31,-0.027601,8.56847
12.54,-0.602058,0.629667,3.13566,3.13565,2.3244,12.5337,2749.64,1338.11,-0.0275953,8.56808
12.541,-0.602057,0.629522,3.13538,3.13537,2.3244,12.532,2749.23,1337.91,-0.0275895,8.5677
12.542,-0.602057,0.629377,3.13511,3.1351,2.32441,12.5303,2748.83,1337.71,-0.0275837,8.56734
12.543,-0.602057,0.629232,3.13483,3.13482,2.32441,12.5286,2748.42,1337.51,-0.0275778,8.56699
12.544,-0.602057,0.629087,3.13456,3.13455,2.32441,12.5269,2748.02,1337.31,-0.0275718,8.56666
12.545,-0.602056,0.628942,3.13428,3.13427,2.32442,12.5251,2747.61,1337.11,-0.0275657,8.56634
12.546,-0.602056,0.628797,3.13401,3.134,2.32442,12.5234,2747.21,1336.91,-0.0275596,8.56603
12.547,-0.602056,0.628652,3.13373,3.13372,2.32442,12.5217,2746.8,1336.71,-0.0275534,8.56574
12.548,-0.602055,0.628507,3.13346,3.13345,2.32443,12.52,2746.4,1336.51,-0.0275472,8.56546
12.549,-0.602055,0.628362,3.13318,3.13317,2.32443,12.5183,2746,1336.31,-0.0275408,8.56519
12.55,-0.602055,0.628217,3.13291,3.1329,2.32443,12.5166,2745.59,1336.11,-0.0275344,8.56494
12.551,-0.602055,0.628072,3.13264,3.13262,2.32444,12.5149,2745.19,1335.91,-0.027528,8.5647
12.552,-0.602054,0.627926,3.13236,3.13235,2.32444,12.5132,2744.79,1335.71,-0.0275214,8.56447
12.553,-0.602054,0.627781,3.13209,3.13208,2.32444,12.5114,2744.38,1335.51,-0.0275148,8.56425
12.554,-0.602054,0.627636,3.13181,3.1318,2.32444,12.5097,2743.98,1335.31,-0.0275081,8.56405
12.555,-0.602053,0.62749,3.13154,3.13153,2.32445,12.508,2743.58,1335.11,-0.0275014,8.56386
12.556,-0.602053,0.627345,3.13126,3.13125,2.32445,12.5063,2743.17,1334.91,-0.0274945,8.56368
12.557,-0.602053,0.627199,3.13099,3.13098,2.32445,12.5046,2742.77,1334.71,-0.0274876,8.56352
12.558,-0.602052,0.627054,3.13072,3.13071,2.32445,12.5029,2742.37,1334.51,-0.0274806,8.56336
12.559,-0.602052,0.626908,3.13044,3.13043,2.32445,12.5012,2741.97,1334.31,-0.0274736,8.56322
12.56,-0.602052,0.626763,3.13017,3.13016,2.32446,12.4995,2741.57,1334.11,-0.0274665,8.56309
12.561,-0.602051,0.626617,3.1299,3.12988,2.32446,12.4978,2741.16,1333.91,-0.0274593,8.56298
12.562,-0.602051,0.626472,3.12962,3.12961,2.32446,12.4961,2740.76,1333.71,-0.027452,8.56287
12.563,-0.60205,0.626326,3.12935,3.12934,2.32446,12.4943,2740.36,1333.52,-0.0274446,8.56277
12.564,-0.60205,0.62618,3.12907,3.12906,2.32446,12.4926,2739.96,1333.32,-0.0274372,8.56269
12.565,-0.602049,0.626035,3.1288,3.12879,2.32446,12.4909,2739.56,1333.12,-0.0274297,8.56262
12.566,-0.602049,0.625889,3.12853,3.12852,2.32446,12.4892,2739.16,1332.92,-0.0274221,8.56255
12.567,-0.602049,0.625743,3.12825,3.12824,2.32446,12.4875,2738.76,1332.72,-0.0274144,8.5625
12.568,-0.602048,0.625597,3.12798,3.12797,2.32446,12.4858,2738.36,1332.52,-0.0274067,8.56246
12.569,-0.602048,0.625452,3.12771,3.1277,2.32446,12.4841,2737.96,1332.32,-0.0273989,8.56243
12.57,-0.602047,0.625306,3.12743,3.12743,2.32446,12.4824,2737.56,1332.12,-0.027391,8.56241
12.571,-0.602047,0.62516,3.12716,3.12715,2.32446,12.4807,2737.16,1331.92,-0.027383,8.5624
12.572,-0.602046,0.625014,3.12689,3.12688,2.32446,12.479,2736.76,1331.72,-0.0273749,8.5624
12.573,-0.602045,0.624868,3.12662,3.12661,2.32446,12.4773,2736.36,1331.52,-0.0273668,8.56241
12.574,-0.602045,0.624722,3.12634,3.12633,2.32446,12.4756,2735.96,1331.32,-0.0273586,8.56243
12.575,-0.602044,0.624576,3.12607,3.12606,2.32446,12.4738,2735.56,1331.12,-0.0273503,8.56246
12.576,-0.602044,0.62443,3.1258,3.12579,2.32446,12.4721,2735.16,1330.92,-0.0273419,8.56249
12.577,-0.602043,0.624284,3.12553,3.12552,2.32446,12.4704,2734.76,1330.71,-0.0273335,8.56254
12.578,-0.602042,0.624138,3.12525,3.12524,2.32446,12.4687,2734.36,1330.51,-0.0273249,8.5626
12.579,-0.602042,0.623992,3.12498,3.12497,2.32446,12.467,2733.96,1330.31,-0.0273163,8.56266
12.58,-0.602041,0.623846,3.12471,3.1247,2.32446,12.4653,2733.56,1330.11,-0.0273076,8.56274
12.581,-0.60204,0.6237,3.12444,3.12443,2.32445,12.4636,2733.16,1329.91,-0.0272988,8.56282
12.582,-0.60204,0.623554,3.12416,3.12415,2.32445,12.4619,2732.76,1329.71,-0.02729,8.56291
12.583,-0.602039,0.623408,3.12389,3.12388,2.32445,12.4602,2732.36,1329.51,-0.027281,8.56301
12.584,-0.602038,0.623262,3.12362,3.12361,2.32445,12.4585,2731.96,1329.31,-0.027272,8.56312
12.585,-0.602037,0.623116,3.12335,3.12334,2.32445,12.4568,2731.56,1329.11,-0.0272629,8.56323
12.586,-0.602036,0.62297,3.12308,3.12307,2.32444,12.4551,2731.16,1328.91,-0.0272537,8.56336
12.587,-0.602036,0.622823,3.1228,3.1228,2.32444,12.4534,2730.76,1328.71,-0.0272444,8.56349
12.588,-0.602035,0.622677,3.12253,3.12252,2.32444,12.4517,2730.36,1328.51,-0.027235,8.56362
12.589,-0.602034,0.622531,3.12226,3.12225,2.32443,12.45,2729.97,1328.31,-0.0272256,8.56377
12.59,-0.602033,0.622385,3.12199,3.12198,2.32443,12.4483,2729.57,1328.11,-0.027216,8.56392
12.591,-0.602032,0.622239,3.12172,3.12171,2.32443,12.4466,2729.17,1327.91,-0.0272064,8.56408
12.592,-0.602031,0.622093,3.12145,3.12144,2.32442,12.4449,2728.77,1327.71,-0.0271967,8.56425
12.593,-0.60203,0.621946,3.12117,3.12117,2.32442,12.4432,2728.37,1327.51,-0.0271869,8.56442
12.594,-0.602029,0.6218,3.1209,3.1209,2.32442,12.4415,2727.97,1327.31,-0.0271771,8.56461
12.595,-0.602028,0.621654,3.12063,3.12062,2.32441,12.4398,2727.57,1327.1,-0.0271671,8.56479
12.596,-0.602027,0.621508,3.12036,3.12035,2.32441,12.4381,2727.17,1326.9,-0.027157,8.56499
12.597,-0.602026,0.621362,3.12009,3.12008,2.3244,12.4364,2726.77,1326.7,-0.0271469,8.56519
12.598,-0.602025,0.621215,3.11982,3.11981,2.3244,12.4347,2726.38,1326.5,-0.0271367,8.56539
12.599,-0.602024,0.621069,3.11955,3.11954,2.32439,12.433,2725.98,1326.3,-0.0271264,8.5656
12.6,-0.602023,0.620923,3.11928,3.11927,2.32439,12.4313,2725.58,1326.1,-0.027116,8.56582
12.601,-0.602022,0.620777,3.11901,3.119,2.32438,12.4296,2725.18,1325.9,-0.0271055,8.56604
12.602,-0.60202,0.620631,3.11874,3.11873,2.32438,12.4279,2724.78,1325.7,-0.0270949,8.56627
12.603,-0.602019,0.620484,3.11846,3.11846,2.32437,12.4262,2724.38,1325.49,-0.0270842,8.56651
12.604,-0.602018,0.620338,3.11819,3.11819,2.32437,12.4245,2723.98,1325.29,-0.0270735,8.56675
12.605,-0.602017,0.620192,3.11792,3.11792,2.32436,12.4228,2723.58,1325.09,-0.0270626,8.56699
12.606,-0.602015,0.620046,3.11765,3.11765,2.32435,12.4211,2723.18,1324.89,-0.0270517,8.56724
12.607,-0.602014,0.6199,3.11738,3.11738,2.32435,12.4194,2722.78,1324.69,-0.0270406,8.56749
12.608,-0.602013,0.619753,3.11711,3.11711,2.32434,12.4177,2722.39,1324.49,-0.0270295,8.56775
12.609,-0.602011,0.619607,3.11684,3.11684,2.32433,12.416,2721.99,1324.28,-0.0270183,8.56801
12.61,-0.60201,0.619461,3.11657,3.11657,2.32433,12.4143,2721.59,1324.08,-0.027007,8.56828
12.611,-0.602008,0.619315,3.1163,3.1163,2.32432,12.4126,2721.19,1323.88,-0.0269956,8.56855
12.612,-0.602007,0.619169,3.11603,3.11603,2.32431,12.4109,2720.79,1323.68,-0.0269841,8.56883
12.613,-0.602005,0.619023,3.11576,3.11576,2.32431,12.4092,2720.39,1323.48,-0.0269725,8.56911
12.614,-0.602004,0.618876,3.11549,3.11549,2.3243,12.4075,2719.99,1323.27,-0.0269608,8.5694
12.615,-0.602002,0.61873,3.11522,3.11522,2.32429,12.4058,2719.59,1323.07,-0.026949,8.56968
12.616,-0.602001,0.618584,3.11496,3.11495,2.32428,12.4041,2719.19,1322.87,-0.0269372,8.56998
12.617,-0.601999,0.618438,3.11469,3.11468,2.32427,12.4024,2718.79,1322.67,-0.0269252,8.57027
12.618,-0.601997,0.618292,3.11442,3.11441,2.32426,12.4007,2718.39,1322.47,-0.0269131,8.57057
12.619,-0.601996,0.618146,3.11415,3.11414,2.32426,12.399,2717.99,1322.26,-0.026901,8.57087
12.62,-0.601994,0.618,3.11388,3.11387,2.32425,12.3973,2717.59,1322.06,-0.0268887,8.57118
12.621,-0.601992,0.617854,3.11361,3.1136,2.32424,12.3956,2717.19,1321.86,-0.0268764,8.57148
12.622,-0.60199,0.617708,3.11334,3.11334,2.32423,12.3939,2716.79,1321.65,-0.0268639,8.57179
12.623,-0.601988,0.617562,3.11307,3.11307,2.32422,12.3922,2716.39,1321.45,-0.0268514,8.57211
12.624,-0.601987,0.617416,3.1128,3.1128,2.32421,12.3905,2715.99,1321.25,-0.0268387,8.57242
12.625,-0.601985,0.61727,3.11253,3.11253,2.3242,12.3888,2715.59,1321.05,-0.026826,8.57274
12.626,-0.601983,0.617124,3.11227,3.11226,2.32419,12.3871,2715.19,1320.84,-0.0268131,8.57306
12.627,-0.601981,0.616979,3.112,3.11199,2.32418,12.3854,2714.79,1320.64,-0.0268002,8.57339
12.628,-0.601979,0.616833,3.11173,3.11172,2.32417,12.3837,2714.39,1320.44,-0.0267871,8.57371
12.629,-0.601977,0.616687,3.11146,3.11146,2.32416,12.382,2713.99,1320.23,-0.026774,8.57404
12.63,-0.601975,0.616541,3.11119,3.11119,2.32415,12.3803,2713.59,1320.03,-0.0267607,8.57437
12.631,-0.601972,0.616395,3.11092,3.11092,2.32413,12.3786,2713.18,1319.83,-0.0267474,8.5747
12.632,-0.60197,0.61625,3.11066,3.11065,2.32412,12.3769,2712.78,1319.62,-0.0267339,8.57504
12.633,-0.601968,0.616104,3.11039,3.11038,2.32411,12.3752,2712.38,1319.42,-0.0267203,8.57537
12.634,-0.601966,0.615958,3.11012,3.11012,2.3241,12.3736,2711.98,1319.22,-0.0267067,8.57571
12.635,-0.601964,0.615813,3.10985,3.10985,2.32409,12.3719,2711.58,1319.01,-0.0266929,8.57605
12.636,-0.601961,0.615667,3.10959,3.10958,2.32407,12.3702,2711.18,1318.81,-0.026679,8.57639
12.637,-0.601959,0.615522,3.10932,3.10931,2.32406,12.3685,2710.77,1318.6,-0.026665,8.57673
12.638,-0.601956,0.615376,3.10905,3.10905,2.32405,12.3668,2710.37,1318.4,-0.026651,8.57707
12.639,-0.601954,0.615231,3.10878,3.10878,2.32404,12.3651,2709.97,1318.2,-0.0266368,8.57742
12.64,-0.601952,0.615085,3.10852,3.10851,2.32402,12.3634,2709.57,1317.99,-0.0266224,8.57776
12.641,-0.601949,0.61494,3.10825,3.10824,2.32401,12.3617,2709.16,1317.79,-0.026608,8.57811
12.642,-0.601946,0.614794,3.10798,3.10798,2.324,12.36,2708.76,1317.58,-0.0265935,8.57845
12.643,-0.601944,0.614649,3.10771,3.10771,2.32398,12.3583,2708.36,1317.38,-0.0265789,8.5788
12.644,-0.601941,0.614504,3.10745,3.10744,2.32397,12.3566,2707.95,1317.17,-0.0265641,8.57915
12.645,-0.601939,0.614359,3.10718,3.10718,2.32395,12.3549,2707.55,1316.97,-0.0265493,8.5795
12.646,-0.601936,0.614213,3.10691,3.10691,2.32394,12.3533,2707.15,1316.77,-0.0265343,8.57985
12.647,-0.601933,0.614068,3.10665,3.10664,2.32393,12.3516,2706.74,1316.56,-0.0265192,8.5802
12.648,-0.60193,0.613923,3.10638,3.10638,2.32391,12.3499,2706.34,1316.36,-0.026504,8.58055
12.649,-0.601927,0.613778,3.10611,3.10611,2.32389,12.3482,2705.93,1316.15,-0.0264887,8.5809
12.65,-0.601925,0.613633,3.10585,3.10585,2.32388,12.3465,2705.53,1315.95,-0.0264733,8.58125
12.651,-0.601922,0.613488,3.10558,3.10558,2.32386,12.3448,2705.13,1315.74,-0.0264578,8.5816
12.652,-0.601919,0.613343,3.10532,3.10531,2.32385,12.3431,2704.72,1315.53,-0.0264421,8.58195
12.653,-0.601916,0.613198,3.10505,3.10505,2.32383,12.3414,2704.32,1315.33,-0.0264263,8.5823
12.654,-0.601913,0.613054,3.10478,3.10478,2.32382,12.3397,2703.91,1315.12,-0.0264105,8.58265
12.655,-0.60191,0.612909,3.10452,3.10452,2.3238,12.338,2703.51,1314.92,-0.0263945,8.583
12.656,-0.601906,0.612764,3.10425,3.10425,2.32378,12.3364,2703.1,1314.71,-0.0263783,8.58335
12.657,-0.601903,0.61262,3.10399,3.10398,2.32377,12.3347,2702.69,1314.51,-0.0263621,8.58369
12.658,-0.6019,0.612475,3.10372,3.10372,2.32375,12.333,2702.29,1314.3,-0.0263457,8.58404
12.659,-0.601897,0.61233,3.10346,3.10345,2.32373,12.3313,2701.88,1314.09,-0.0263292,8.58439
12.66,-0.601893,0.612186,3.10319,3.10319,2.32371,12.3296,2701.47,1313.89,-0.0263126,8.58474
12.661,-0.60189,0.612041,3.10293,3.10292,2.3237,12.3279,2701.07,1313.68,-0.0262959,8.58509
12.662,-0.601887,0.611897,3.10266,3.10266,2.32368,12.3262,2700.66,1313.48,-0.0262791,8.58543
12.663,-0.601883,0.611753,3.1024,3.10239,2.32366,12.3245,2700.25,1313.27,-0.0262621,8.58578
12.664,-0.60188,0.611609,3.10213,3.10213,2.32364,12.3229,2699.85,1313.06,-0.026245,8.58612
12.665,-0.601876,0.611464,3.10187,3.10186,2.32362,12.3212,2699.44,1312.86,-0.0262278,8.58647
12.666,-0.601873,0.61132,3.1016,3.1016,2.3236,12.3195,2699.03,1312.65,-0.0262104,8.58681
12.667,-0.601869,0.611176,3.10134,3.10133,2.32358,12.3178,2698.62,1312.44,-0.0261929,8.58716
12.668,-0.601865,0.611032,3.10107,3.10107,2.32356,12.3161,2698.21,1312.23,-0.0261753,8.5875
12.669,-0.601861,0.610888,3.10081,3.10081,2.32354,12.3144,2697.81,1312.03,-0.0261576,8.58784
12.67,-0.601858,0.610744,3.10054,3.10054,2.32353,12.3127,2697.4,1311.82,-0.0261397,8.58818
12.671,-0.601854,0.610601,3.10028,3.10028,2.3235,12.3111,2696.99,1311.61,-0.0261217,8.58852
12.672,-0.60185,0.610457,3.10001,3.10001,2.32348,12.3094,2696.58,1311.41,-0.0261036,8.58885
12.673,-0.601846,0.610313,3.09975,3.09975,2.32346,12.3077,2696.17,1311.2,-0.0260854,8.58919
12.674,-0.601842,0.61017,3.09949,3.09949,2.32344,12.306,2695.76,1310.99,-0.026067,8.58953
12.675,-0.601838,0.610026,3.09922,3.09922,2.32342,12.3043,2695.35,1310.78,-0.0260485,8.58986
12.676,-0.601834,0.609882,3.09896,3.09896,2.3234,12.3026,2694.94,1310.57,-0.0260298,8.59019
12.677,-0.60183,0.609739,3.0987,3.09869,2.32338,12.301,2694.53,1310.37,-0.026011,8.59052
12.678,-0.601826,0.609596,3.09843,3.09843,2.32336,12.2993,2694.12,1310.16,-0.0259921,8.59085
12.679,-0.601822,0.609452,3.09817,3.09817,2.32334,12.2976,2693.71,1309.95,-0.0259731,8.59118
12.68,-0.601818,0.609309,3.09791,3.0979,2.32331,12.2959,2693.29,1309.74,-0.0259539,8.59151
12.681,-0.601813,0.609166,3.09764,3.09764,2.32329,12.2942,2692.88,1309.53,-0.0259345,8.59184
12.682,-0.601809,0.609023,3.09738,3.09738,2.32327,12.2925,2692.47,1309.32,-0.0259151,8.59216
12.683,-0.601805,0.60888,3.09712,3.09712,2.32325,12.2909,2692.06,1309.11,-0.0258955,8.59248
12.684,-0.6018,0.608737,3.09685,3.09685,2.32322,12.2892,2691.65,1308.91,-0.0258757,8.59281
12.685,-0.601796,0.608594,3.09659,3.09659,2.3232,12.2875,2691.23,1308.7,-0.0258559,8.59313
12.686,-0.601791,0.608452,3.09633,3.09633,2.32318,12.2858,2690.82,1308.49,-0.0258359,8.59344
12.687,-0.601787,0.608309,3.09606,3.09606,2.32315,12.2841,2690.41,1308.28,-0.0258157,8.59376
12.688,-0.601782,0.608166,3.0958,3.0958,2.32313,12.2825,2689.99,1308.07,-0.0257954,8.59408
12.689,-0.601778,0.608024,3.09554,3.09554,2.3231,12.2808,2689.58,1307.86,-0.025775,8.59439
12.69,-0.601773,0.607881,3.09528,3.09528,2.32308,12.2791,2689.16,1307.65,-0.0257544,8.5947
12.691,-0.601768,0.607739,3.09502,3.09502,2.32305,12.2774,2688.75,1307.44,-0.0257337,8.59501
12.692,-0.601763,0.607597,3.09475,3.09475,2.32303,12.2757,2688.34,1307.23,-0.0257128,8.59532
12.693,-0.601759,0.607455,3.09449,3.09449,2.323,12.274,2687.92,1307.02,-0.0256918,8.59563
12.694,-0.601754,0.607313,3.09423,3.09423,2.32298,12.2724,2687.5,1306.81,-0.0256706,8.59593
12.695,-0.601749,0.607171,3.09397,3.09397,2.32295,12.2707,2687.09,1306.6,-0.0256493,8.59624
12.696,-0.601744,0.607029,3.09371,3.09371,2.32293,12.269,2686.67,1306.39,-0.0256279,8.59654
12.697,-0.601739,0.606887,3.09344,3.09344,2.3229,12.2673,2686.26,1306.18,-0.0256063,8.59684
12.698,-0.601734,0.606745,3.09318,3.09318,2.32287,12.2657,2685.84,1305.97,-0.0255846,8.59714
12.699,-0.601729,0.606603,3.09292,3.09292,2.32285,12.264,2685.42,1305.76,-0.0255627,8.59743
12.7,-0.601724,0.606462,3.09266,3.09266,2.32282,12.2623,2685.01,1305.54,-0.0255406,8.59773
12.701,-0.601718,0.60632,3.0924,3.0924,2.32279,12.2606,2684.59,1305.33,-0.0255185,8.59802
12.702,-0.601713,0.606179,3.09214,3.09214,2.32277,12.2589,2684.17,1305.12,-0.0254961,8.59831
12.703,-0.601708,0.606037,3.09188,3.09188,2.32274,12.2573,2683.75,1304.91,-0.0254737,8.5986
12.704,-0.601703,0.605896,3.09162,3.09162,2.32271,12.2556,2683.33,1304.7,-0.0254511,8.59889
12.705,-0.601697,0.605755,3.09136,3.09136,2.32268,12.2539,2682.92,1304.49,-0.0254283,8.59918
12.706,-0.601692,0.605614,3.09109,3.0911,2.32265,12.2522,2682.5,1304.28,-0.0254054,8.59946
12.707,-0.601686,0.605473,3.09083,3.09084,2.32263,12.2506,2682.08,1304.06,-0.0253823,8.59974
12.708,-0.601681,0.605332,3.09057,3.09057,2.3226,12.2489,2681.66,1303.85,-0.0253591,8.60003
12.709,-0.601675,0.605191,3.09031,3.09031,2.32257,12.2472,2681.24,1303.64,-0.0253357,8.6003
12.71,-0.60167,0.60505,3.09005,3.09005,2.32254,12.2455,2680.82,1303.43,-0.0253122,8.60058
12.711,-0.601664,0.60491,3.08979,3.08979,2.32251,12.2438,2680.4,1303.21,-0.0252886,8.60086
12.712,-0.601659,0.604769,3.08953,3.08953,2.32248,12.2422,2679.98,1303,-0.0252648,8.60113
12.713,-0.601653,0.604629,3.08927,3.08927,2.32245,12.2405,2679.55,1302.79,-0.0252408,8.6014
12.714,-0.601647,0.604488,3.08901,3.08901,2.32242,12.2388,2679.13,1302.57,-0.0252167,8.60167
12.715,-0.601641,0.604348,3.08875,3.08875,2.32239,12.2371,2678.71,1302.36,-0.0251924,8.60194
12.716,-0.601636,0.604208,3.08849,3.0885,2.32236,12.2355,2678.29,1302.15,-0.025168,8.60221
12.717,-0.60163,0.604068,3.08823,3.08824,2.32233,12.2338,2677.87,1301.93,-0.0251435,8.60247
12.718,-0.601624,0.603928,3.08797,3.08798,2.3223,12.2321,2677.44,1301.72,-0.0251188,8.60274
12.719,-0.601618,0.603788,3.08772,3.08772,2.32227,12.2305,2677.02,1301.51,-0.0250939,8.603
12.72,-0.601612,0.603648,3.08746,3.08746,2.32223,12.2288,2676.6,1301.29,-0.0250689,8.60326
12.721,-0.601606,0.603508,3.0872,3.0872,2.3222,12.2271,2676.17,1301.08,-0.0250438,8.60351
12.722,-0.6016,0.603368,3.08694,3.08694,2.32217,12.2254,2675.75,1300.86,-0.0250185,8.60377
12.723,-0.601594,0.603229,3.08668,3.08668,2.32214,12.2238,2675.32,1300.65,-0.024993,8.60402
12.724,-0.601588,0.603089,3.08642,3.08642,2.32211,12.2221,2674.9,1300.44,-0.0249674,8.60428
12.725,-0.601581,0.60295,3.08616,3.08616,2.32207,12.2204,2674.47,1300.22,-0.0249417,8.60453
12.726,-0.601575,0.602811,3.0859,3.08591,2.32204,12.2187,2674.05,1300.01,-0.0249158,8.60477
12.727,-0.601569,0.602672,3.08564,3.08565,2.32201,12.2171,2673.62,1299.79,-0.0248897,8.60502
12.728,-0.601563,0.602533,3.08539,3.08539,2.32197,12.2154,2673.2,1299.58,-0.0248635,8.60527
12.729,-0.601556,0.602394,3.08513,3.08513,2.32194,12.2137,2672.77,1299.36,-0.0248372,8.60551
12.73,-0.60155,0.602255,3.08487,3.08487,2.32191,12.2121,2672.34,1299.14,-0.0248107,8.60575
12.731,-0.601543,0.602116,3.08461,3.08461,2.32187,12.2104,2671.91,1298.93,-0.0247841,8.60599
12.732,-0.601537,0.601977,3.08435,3.08436,2.32184,12.2087,2671.49,1298.71,-0.0247574,8.60623
12.733,-0.60153,0.601839,3.0841,3.0841,2.3218,12.207,2671.06,1298.5,-0.0247305,8.60647
12.734,-0.601524,0.6017,3.08384,3.08384,2.32177,12.2054,2670.63,1298.28,-0.0247034,8.6067
12.735,-0.601517,0.601562,3.08358,3.08358,2.32173,12.2037,2670.2,1298.06,-0.0246762,8.60693
12.736,-0.601511,0.601424,3.08332,3.08333,2.3217,12.202,2669.77,1297.85,-0.0246489,8.60716
12.737,-0.601504,0.601286,3.08306,3.08307,2.32166,12.2004,2669.34,1297.63,-0.0246214,8.60739
12.738,-0.601497,0.601148,3.08281,3.08281,2.32163,12.1987,2668.91,1297.41,-0.0245938,8.60762
12.739,-0.601491,0.60101,3.08255,3.08255,2.32159,12.197,2668.48,1297.2,-0.0245661,8.60784
12.74,-0.601484,0.600872,3.08229,3.0823,2.32156,12.1954,2668.05,1296.98,-0.0245382,8.60807
12.741,-0.601477,0.600734,3.08204,3.08204,2.32152,12.1937,2667.62,1296.76,-0.0245102,8.60829
12.742,-0.60147,0.600596,3.08178,3.08178,2.32148,12.192,2667.19,1296.55,-0.024482,8.60851
12.743,-0.601464,0.600459,3.08152,3.08153,2.32145,12.1903,2666.76,1296.33,-0.0244538,8.60873
12.744,-0.601457,0.600321,3.08127,3.08127,2.32141,12.1887,2666.33,1296.11,-0.0244254,8.60894
12.745,-0.60145,0.600184,3.08101,3.08101,2.32137,12.187,2665.89,1295.89,-0.0243968,8.60916
12.746,-0.601443,0.600047,3.08075,3.08076,2.32133,12.1853,2665.46,1295.67,-0.0243681,8.60937
12.747,-0.601436,0.59991,3.0805,3.0805,2.3213,12.1837,2665.03,1295.46,-0.0243393,8.60958
12.748,-0.601429,0.599773,3.08024,3.08024,2.32126,12.182,2664.59,1295.24,-0.0243104,8.60979
12.749,-0.601422,0.599636,3.07998,3.07999,2.32122,12.1803,2664.16,1295.02,-0.0242814,8.60999
12.75,-0.601415,0.599499,3.07973,3.07973,2.32118,12.1787,2663.73,1294.8,-0.0242522,8.6102
12.751,-0.601408,0.599362,3.07947,3.07948,2.32114,12.177,2663.29,1294.58,-0.0242229,8.6104
12.752,-0.6014,0.599226,3.07921,3.07922,2.32111,12.1753,2662.86,1294.36,-0.0241935,8.6106
12.753,-0.601393,0.599089,3.07896,3.07896,2.32107,12.1737,2662.42,1294.14,-0.024164,8.6108
12.754,-0.601386,0.598953,3.0787,3.07871,2.32103,12.172,2661.98,1293.92,-0.0241343,8.61099
12.755,-0.601379,0.598817,3.07845,3.07845,2.32099,12.1703,2661.55,1293.7,-0.0241046,8.61119
12.756,-0.601372,0.59868,3.07819,3.0782,2.32095,12.1687,2661.11,1293.48,-0.0240747,8.61138
12.757,-0.601364,0.598544,3.07794,3.07794,2.32091,12.167,2660.67,1293.26,-0.0240447,8.61157
12.758,-0.601357,0.598408,3.07768,3.07769,2.32087,12.1653,2660.24,1293.04,-0.0240147,8.61176
12.759,-0.60135,0.598272,3.07743,3.07743,2.32083,12.1637,2659.8,1292.82,-0.0239845,8.61194
12.76,-0.601342,0.598137,3.07717,3.07718,2.32079,12.162,2659.36,1292.6,-0.0239542,8.61213
12.761,-0.601335,0.598001,3.07692,3.07692,2.32075,12.1604,2658.92,1292.38,-0.0239238,8.61231
12.762,-0.601327,0.597866,3.07666,3.07667,2.32071,12.1587,2658.48,1292.16,-0.0238933,8.61249
12.763,-0.60132,0.59773,3.07641,3.07641,2.32066,12.157,2658.04,1291.94,-0.0238627,8.61266
12.764,-0.601312,0.597595,3.07615,3.07616,2.32062,12.1554,2657.6,1291.72,-0.023832,8.61284
12.765,-0.601305,0.59746,3.0759,3.0759,2.32058,12.1537,2657.16,1291.49,-0.0238012,8.61301
12.766,-0.601297,0.597325,3.07564,3.07565,2.32054,12.152,2656.72,1291.27,-0.0237704,8.61318
12.767,-0.60129,0.59719,3.07539,3.07539,2.3205,12.1504,2656.28,1291.05,-0.0237394,8.61335
12.768,-0.601282,0.597055,3.07513,3.07514,2.32045,12.1487,2655.84,1290.83,-0.0237084,8.61351
12.769,-0.601274,0.59692,3.07488,3.07488,2.32041,12.1471,2655.4,1290.61,-0.0236773,8.61367
12.77,-0.601267,0.596785,3.07462,3.07463,2.32037,12.1454,2654.96,1290.38,-0.0236461,8.61383
12.771,-0.601259,0.596651,3.07437,3.07438,2.32033,12.1437,2654.51,1290.16,-0.0236148,8.61399
12.772,-0.601251,0.596516,3.07412,3.07412,2.32028,12.1421,2654.07,1289.94,-0.0235835,8.61415
12.773,-0.601243,0.596382,3.07386,3.07387,2.32024,12.1404,2653.63,1289.72,-0.0235521,8.6143
12.774,-0.601236,0.596248,3.07361,3.07362,2.3202,12.1387,2653.18,1289.49,-0.0235206,8.61445
12.775,-0.601228,0.596114,3.07335,3.07336,2.32015,12.1371,2652.74,1289.27,-0.0234891,8.61459
12.776,-0.60122,0.59598,3.0731,3.07311,2.32011,12.1354,2652.29,1289.04,-0.0234575,8.61474
12.777,-0.601212,0.595846,3.07285,3.07285,2.32006,12.1338,2651.85,1288.82,-0.0234259,8.61488
12.778,-0.601204,0.595712,3.07259,3.0726,2.32002,12.1321,2651.4,1288.6,-0.0233942,8.61502
12.779,-0.601196,0.595579,3.07234,3.07235,2.31998,12.1304,2650.95,1288.37,-0.0233624,8.61515
12.78,-0.601188,0.595445,3.07209,3.07209,2.31993,12.1288,2650.51,1288.15,-0.0233306,8.61528
12.781,-0.60118,0.595312,3.07183,3.07184,2.31989,12.1271,2650.06,1287.92,-0.0232988,8.61541
12.782,-0.601172,0.595179,3.07158,3.07159,2.31984,12.1255,2649.61,1287.7,-0.0232669,8.61554
12.783,-0.601164,0.595045,3.07133,3.07134,2.3198,12.1238,2649.16,1287.47,-0.023235,8.61566
12.784,-0.601156,0.594912,3.07108,3.07108,2.31975,12.1221,2648.72,1287.25,-0.0232031,8.61578
12.785,-0.601148,0.594779,3.07082,3.07083,2.3197,12.1205,2648.27,1287.02,-0.0231711,8.6159
12.786,-0.60114,0.594647,3.07057,3.07058,2.31966,12.1188,2647.82,1286.8,-0.0231391,8.61601
12.787,-0.601132,0.594514,3.07032,3.07033,2.31961,12.1172,2647.37,1286.57,-0.0231071,8.61612
12.788,-0.601124,0.594381,3.07007,3.07007,2.31956,12.1155,2646.92,1286.34,-0.0230751,8.61622
12.789,-0.601116,0.594249,3.06981,3.06982,2.31952,12.1139,2646.47,1286.12,-0.0230431,8.61633
12.79,-0.601107,0.594117,3.06956,3.06957,2.31947,12.1122,2646.01,1285.89,-0.023011,8.61643
12.791,-0.601099,0.593984,3.06931,3.06932,2.31942,12.1105,2645.56,1285.66,-0.022979,8.61652
12.792,-0.601091,0.593852,3.06906,3.06907,2.31938,12.1089,2645.11,1285.44,-0.0229469,8.61661
12.793,-0.601083,0.59372,3.06881,3.06881,2.31933,12.1072,2644.66,1285.21,-0.0229149,8.6167
12.794,-0.601074,0.593588,3.06855,3.06856,2.31928,12.1056,2644.2,1284.98,-0.0228828,8.61679
12.795,-0.601066,0.593457,3.0683,3.06831,2.31923,12.1039,2643.75,1284.75,-0.0228508,8.61687
12.796,-0.601058,0.593325,3.06805,3.06806,2.31919,12.1023,2643.29,1284.53,-0.0228188,8.61694
12.797,-0.601049,0.593194,3.0678,3.06781,2.31914,12.1006,2642.84,1284.3,-0.0227868,8.61702
12.798,-0.601041,0.593062,3.06755,3.06756,2.31909,12.099,2642.38,1284.07,-0.0227549,8.61709
12.799,-0.601032,0.592931,3.0673,3.0673,2.31904,12.0973,2641.93,1283.84,-0.022723,8.61715
12.8,-0.601024,0.5928,3.06704,3.06705,2.31899,12.0956,2641.47,1283.61,-0.0226911,8.61721
12.801,-0.601016,0.592669,3.06679,3.0668,2.31894,12.094,2641.01,1283.38,-0.0226592,8.61727
12.802,-0.601007,0.592538,3.06654,3.06655,2.31889,12.0923,2640.56,1283.15,-0.0226274,8.61732
12.803,-0.600999,0.592407,3.06629,3.0663,2.31884,12.0907,2640.1,1282.93,-0.0225957,8.61737
12.804,-0.60099,0.592276,3.06604,3.06605,2.31879,12.089,2639.64,1282.7,-0.022564,8.61741
12.805,-0.600981,0.592146,3.06579,3.0658,2.31874,12.0874,2639.18,1282.47,-0.0225324,8.61745
12.806,-0.600973,0.592015,3.06554,3.06555,2.31869,12.0857,2638.72,1282.24,-0.0225008,8.61748
12.807,-0.600964,0.591885,3.06529,3.0653,2.31864,12.0841,2638.26,1282.01,-0.0224693,8.61751
12.808,-0.600956,0.591755,3.06504,3.06505,2.31859,12.0824,2637.8,1281.78,-0.0224379,8.61754
12.809,-0.600947,0.591625,3.06479,3.0648,2.31854,12.0808,2637.34,1281.54,-0.0224065,8.61756
12.81,-0.600938,0.591495,3.06454,3.06455,2.31849,12.0791,2636.88,1281.31,-0.0223753,8.61757
12.811,-0.60093,0.591365,3.06429,3.0643,2.31844,12.0775,2636.42,1281.08,-0.0223441,8.61759
12.812,-0.600921,0.591235,3.06404,3.06405,2.31839,12.0758,2635.95,1280.85,-0.022313,8.61759
12.813,-0.600912,0.591106,3.06379,3.0638,2.31834,12.0742,2635.49,1280.62,-0.0222821,8.61759
12.814,-0.600903,0.590976,3.06354,3.06355,2.31829,12.0725,2635.03,1280.39,-0.0222512,8.61759
12.815,-0.600894,0.590847,3.06329,3.0633,2.31824,12.0709,2634.56,1280.16,-0.0222204,8.61758
12.816,-0.600886,0.590718,3.06304,3.06305,2.31818,12.0692,2634.1,1279.92,-0.0221898,8.61756
12.817,-0.600877,0.590589,3.06279,3.0628,2.31813,12.0676,2633.63,1279.69,-0.0221593,8.61754
12.818,-0.600868,0.59046,3.06254,3.06255,2.31808,12.0659,2633.16,1279.46,-0.0221289,8.61752
12.819,-0.600859,0.590331,3.06229,3.0623,2.31803,12.0643,2632.7,1279.22,-0.0220986,8.61749
12.82,-0.60085,0.590202,3.06204,3.06205,2.31797,12.0626,2632.23,1278.99,-0.0220685,8.61745
12.821,-0.600841,0.590073,3.06179,3.0618,2.31792,12.061,2631.76,1278.76,-0.0220386,8.61741
12.822,-0.600832,0.589945,3.06154,3.06155,2.31787,12.0593,2631.29,1278.52,-0.0220087,8.61736
12.823,-0.600823,0.589817,3.06129,3.0613,2.31781,12.0577,2630.83,1278.29,-0.0219791,8.61731
12.824,-0.600814,0.589688,3.06104,3.06105,2.31776,12.056,2630.36,1278.06,-0.0219496,8.61725
12.825,-0.600805,0.58956,3.06079,3.0608,2.31771,12.0544,2629.89,1277.82,-0.0219202,8.61719
12.826,-0.600796,0.589432,3.06054,3.06055,2.31765,12.0527,2629.42,1277.59,-0.0218911,8.61712
12.827,-0.600787,0.589304,3.06029,3.0603,2.3176,12.0511,2628.94,1277.35,-0.0218621,8.61704
12.828,-0.600778,0.589177,3.06005,3.06006,2.31755,12.0494,2628.47,1277.12,-0.0218333,8.61696
12.829,-0.600768,0.589049,3.0598,3.05981,2.31749,12.0478,2628,1276.88,-0.0218047,8.61687
12.83,-0.600759,0.588922,3.05955,3.05956,2.31744,12.0461,2627.53,1276.65,-0.0217763,8.61677
12.831,-0.60075,0.588794,3.0593,3.05931,2.31738,12.0445,2627.05,1276.41,-0.0217481,8.61667
12.832,-0.600741,0.588667,3.05905,3.05906,2.31733,12.0428,2626.58,1276.17,-0.0217201,8.61657
12.833,-0.600731,0.58854,3.0588,3.05881,2.31727,12.0412,2626.11,1275.94,-0.0216923,8.61645
12.834,-0.600722,0.588413,3.05856,3.05857,2.31722,12.0395,2625.63,1275.7,-0.0216647,8.61633
12.835,-0.600713,0.588286,3.05831,3.05832,2.31716,12.0379,2625.15,1275.46,-0.0216374,8.61621
12.836,-0.600703,0.588159,3.05806,3.05807,2.31711,12.0363,2624.68,1275.23,-0.0216103,8.61608
12.837,-0.600694,0.588033,3.05781,3.05782,2.31705,12.0346,2624.2,1274.99,-0.0215834,8.61594
12.838,-0.600685,0.587906,3.05756,3.05757,2.317,12.033,2623.72,1274.75,-0.0215567,8.61579
12.839,-0.600675,0.58778,3.05732,3.05733,2.31694,12.0313,2623.25,1274.51,-0.0215304,8.61564
12.84,-0.600666,0.587654,3.05707,3.05708,2.31688,12.0297,2622.77,1274.28,-0.0215042,8.61548
12.841,-0.600656,0.587528,3.05682,3.05683,2.31683,12.028,2622.29,1274.04,-0.0214784,8.61532
12.842,-0.600647,0.587402,3.05657,3.05658,2.31677,12.0264,2621.81,1273.8,-0.0214528,8.61515
12.843,-0.600637,0.587276,3.05633,3.05634,2.31671,12.0247,2621.33,1273.56,-0.0214274,8.61497
12.844,-0.600627,0.58715,3.05608,3.05609,2.31666,12.0231,2620.85,1273.32,-0.0214024,8.61478
12.845,-0.600618,0.587024,3.05583,3.05584,2.3166,12.0215,2620.36,1273.08,-0.0213776,8.61459
12.846,-0.600608,0.586899,3.05558,3.0556,2.31654,12.0198,2619.88,1272.84,-0.0213532,8.61439
12.847,-0.600598,0.586774,3.05534,3.05535,2.31649,12.0182,2619.4,1272.6,-0.021329,8.61419
12.848,-0.600589,0.586648,3.05509,3.0551,2.31643,12.0165,2618.91,1272.36,-0.0213051,8.61397
12.849,-0.600579,0.586523,3.05484,3.05486,2.31637,12.0149,2618.43,1272.12,-0.0212816,8.61375
12.85,-0.600569,0.586398,3.0546,3.05461,2.31631,12.0132,2617.95,1271.88,-0.0212583,8.61353
12.851,-0.600559,0.586274,3.05435,3.05436,2.31625,12.0116,2617.46,1271.64,-0.0212354,8.61329
12.852,-0.60055,0.586149,3.0541,3.05412,2.3162,12.01,2616.97,1271.4,-0.0212128,8.61305
12.853,-0.60054,0.586024,3.05386,3.05387,2.31614,12.0083,2616.49,1271.16,-0.0211905,8.6128
12.854,-0.60053,0.5859,3.05361,3.05362,2.31608,12.0067,2616,1270.92,-0.0211686,8.61255
12.855,-0.60052,0.585775,3.05336,3.05338,2.31602,12.005,2615.51,1270.68,-0.021147,8.61228
12.856,-0.60051,0.585651,3.05312,3.05313,2.31596,12.0034,2615.02,1270.43,-0.0211258,8.61201
12.857,-0.6005,0.585527,3.05287,3.05288,2.3159,12.0018,2614.54,1270.19,-0.0211049,8.61174
12.858,-0.60049,0.585403,3.05263,3.05264,2.31584,12.0001,2614.05,1269.95,-0.0210844,8.61145
12.859,-0.60048,0.585279,3.05238,3.05239,2.31578,11.9985,2613.56,1269.71,-0.0210643,8.61116
12.86,-0.60047,0.585155,3.05213,3.05215,2.31573,11.9968,2613.06,1269.46,-0.0210445,8.61086
12.861,-0.600459,0.585032,3.05189,3.0519,2.31567,11.9952,2612.57,1269.22,-0.0210251,8.61055
12.862,-0.600449,0.584908,3.05164,3.05165,2.31561,11.9936,2612.08,1268.98,-0.0210061,8.61024
12.863,-0.600439,0.584785,3.0514,3.05141,2.31555,11.9919,2611.59,1268.73,-0.0209875,8.60992
12.864,-0.600429,0.584662,3.05115,3.05116,2.31549,11.9903,2611.09,1268.49,-0.0209693,8.60959
12.865,-0.600418,0.584539,3.0509,3.05092,2.31543,11.9887,2610.6,1268.25,-0.0209514,8.60925
12.866,-0.600408,0.584416,3.05066,3.05067,2.31537,11.987,2610.11,1268,-0.020934,8.60891
12.867,-0.600398,0.584293,3.05041,3.05043,2.31531,11.9854,2609.61,1267.76,-0.020917,8.60856
12.868,-0.600387,0.58417,3.05017,3.05018,2.31524,11.9837,2609.12,1267.51,-0.0209005,8.6082
12.869,-0.600377,0.584048,3.04992,3.04994,2.31518,11.9821,2608.62,1267.27,-0.0208843,8.60783
12.87,-0.600366,0.583925,3.04968,3.04969,2.31512,11.9805,2608.12,1267.02,-0.0208686,8.60746
12.871,-0.600356,0.583803,3.04943,3.04945,2.31506,11.9788,2607.62,1266.78,-0.0208533,8.60708
12.872,-0.600345,0.58368,3.04919,3.0492,2.315,11.9772,2607.13,1266.53,-0.0208385,8.60669
12.873,-0.600334,0.583558,3.04894,3.04896,2.31494,11.9756,2606.63,1266.29,-0.0208241,8.60629
12.874,-0.600324,0.583436,3.0487,3.04871,2.31488,11.9739,2606.13,1266.04,-0.0208101,8.60589
12.875,-0.600313,0.583314,3.04845,3.04847,2.31482,11.9723,2605.63,1265.79,-0.0207966,8.60547
12.876,-0.600302,0.583193,3.04821,3.04822,2.31475,11.9707,2605.13,1265.55,-0.0207836,8.60505
12.877,-0.600291,0.583071,3.04797,3.04798,2.31469,11.969,2604.63,1265.3,-0.020771,8.60463
12.878,-0.600281,0.58295,3.04772,3.04774,2.31463,11.9674,2604.12,1265.05,-0.0207589,8.60419
12.879,-0.60027,0.582828,3.04748,3.04749,2.31457,11.9658,2603.62,1264.81,-0.0207473,8.60375
12.88,-0.600259,0.582707,3.04723,3.04725,2.31451,11.9641,2603.12,1264.56,-0.0207362,8.6033
12.881,-0.600248,0.582586,3.04699,3.047,2.31444,11.9625,2602.62,1264.31,-0.0207255,8.60285
12.882,-0.600237,0.582465,3.04674,3.04676,2.31438,11.9609,2602.11,1264.06,-0.0207154,8.60238
12.883,-0.600226,0.582344,3.0465,3.04651,2.31432,11.9592,2601.61,1263.81,-0.0207057,8.60191
12.884,-0.600215,0.582223,3.04626,3.04627,2.31425,11.9576,2601.1,1263.56,-0.0206965,8.60143
12.885,-0.600203,0.582102,3.04601,3.04603,2.31419,11.956,2600.6,1263.32,-0.0206879,8.60094
12.886,-0.600192,0.581982,3.04577,3.04578,2.31413,11.9543,2600.09,1263.07,-0.0206797,8.60045
12.887,-0.600181,0.581861,3.04553,3.04554,2.31406,11.9527,2599.58,1262.82,-0.0206721,8.59995
12.888,-0.60017,0.581741,3.04528,3.0453,2.314,11.9511,2599.07,1262.57,-0.020665,8.59944
12.889,-0.600158,0.581621,3.04504,3.04505,2.31394,11.9495,2598.57,1262.32,-0.0206584,8.59892
12.89,-0.600147,0.581501,3.04479,3.04481,2.31387,11.9478,2598.06,1262.07,-0.0206523,8.5984
12.891,-0.600135,0.581381,3.04455,3.04457,2.31381,11.9462,2597.55,1261.82,-0.0206467,8.59787
12.892,-0.600124,0.581261,3.04431,3.04432,2.31375,11.9446,2597.04,1261.57,-0.0206417,8.59733
12.893,-0.600112,0.581142,3.04406,3.04408,2.31368,11.9429,2596.53,1261.32,-0.0206373,8.59678
12.894,-0.600101,0.581022,3.04382,3.04384,2.31362,11.9413,2596.02,1261.07,-0.0206333,8.59623
12.895,-0.600089,0.580903,3.04358,3.04359,2.31355,11.9397,2595.5,1260.82,-0.0206299,8.59567
12.896,-0.600077,0.580783,3.04334,3.04335,2.31349,11.9381,2594.99,1260.56,-0.0206271,8.5951
12.897,-0.600066,0.580664,3.04309,3.04311,2.31342,11.9364,2594.48,1260.31,-0.0206248,8.59452
12.898,-0.600054,0.580545,3.04285,3.04287,2.31336,11.9348,2593.96,1260.06,-0.020623,8.59394
12.899,-0.600042,0.580426,3.04261,3.04262,2.31329,11.9332,2593.45,1259.81,-0.0206219,8.59335
12.9,-0.60003,0.580307,3.04236,3.04238,2.31323,11.9315,2592.94,1259.56,-0.0206212,8.59275
12.901,-0.600018,0.580188,3.04212,3.04214,2.31316,11.9299,2592.42,1259.3,-0.0206212,8.59215
12.902,-0.600006,0.58007,3.04188,3.0419,2.3131,11.9283,2591.9,1259.05,-0.0206217,8.59154
12.903,-0.599994,0.579951,3.04164,3.04165,2.31303,11.9267,2591.39,1258.8,-0.0206228,8.59092
12.904,-0.599982,0.579833,3.0414,3.04141,2.31297,11.925,2590.87,1258.55,-0.0206244,8.59029
12.905,-0.599969,0.579715,3.04115,3.04117,2.3129,11.9234,2590.35,1258.29,-0.0206266,8.58966
12.906,-0.599957,0.579596,3.04091,3.04093,2.31283,11.9218,2589.84,1258.04,-0.0206294,8.58902
12.907,-0.599945,0.579478,3.04067,3.04068,2.31277,11.9202,2589.32,1257.79,-0.0206328,8.58838
12.908,-0.599932,0.57936,3.04043,3.04044,2.3127,11.9185,2588.8,1257.53,-0.0206368,8.58772
12.909,-0.59992,0.579243,3.04019,3.0402,2.31264,11.9169,2588.28,1257.28,-0.0206413,8.58706
12.91,-0.599907,0.579125,3.03994,3.03996,2.31257,11.9153,2587.76,1257.02,-0.0206464,8.5864
12.911,-0.599895,0.579007,3.0397,3.03972,2.3125,11.9137,2587.24,1256.77,-0.0206522,8.58572
12.912,-0.599882,0.57889,3.03946,3.03948,2.31244,11.912,2586.72,1256.51,-0.0206585,8.58504
12.913,-0.599869,0.578773,3.03922,3.03923,2.31237,11.9104,2586.19,1256.26,-0.0206654,8.58435
12.914,-0.599857,0.578655,3.03898,3.03899,2.3123,11.9088,2585.67,1256,-0.0206728,8.58366
12.915,-0.599844,0.578538,3.03874,3.03875,2.31224,11.9072,2585.15,1255.75,-0.0206809,8.58296
12.916,-0.599831,0.578421,3.03849,3.03851,2.31217,11.9056,2584.62,1255.49,-0.0206896,8.58225
12.917,-0.599818,0.578304,3.03825,3.03827,2.3121,11.9039,2584.1,1255.24,-0.0206989,8.58153
12.918,-0.599805,0.578188,3.03801,3.03803,2.31203,11.9023,2583.58,1254.98,-0.0207087,8.58081
12.919,-0.599792,0.578071,3.03777,3.03779,2.31197,11.9007,2583.05,1254.72,-0.0207192,8.58008
12.92,-0.599779,0.577954,3.03753,3.03755,2.3119,11.8991,2582.53,1254.47,-0.0207303,8.57935
12.921,-0.599766,0.577838,3.03729,3.03731,2.31183,11.8975,2582,1254.21,-0.0207419,8.57861
12.922,-0.599752,0.577722,3.03705,3.03707,2.31176,11.8958,2581.47,1253.95,-0.0207542,8.57786
12.923,-0.599739,0.577606,3.03681,3.03682,2.3117,11.8942,2580.95,1253.7,-0.020767,8.5771
12.924,-0.599726,0.57749,3.03657,3.03658,2.31163,11.8926,2580.42,1253.44,-0.0207805,8.57634
12.925,-0.599712,0.577374,3.03633,3.03634,2.31156,11.891,2579.89,1253.18,-0.0207945,8.57558
12.926,-0.599699,0.577258,3.03609,3.0361,2.31149,11.8894,2579.36,1252.92,-0.0208092,8.5748
12.927,-0.599685,0.577142,3.03585,3.03586,2.31142,11.8877,2578.83,1252.67,-0.0208245,8.57402
12.928,-0.599671,0.577026,3.03561,3.03562,2.31135,11.8861,2578.3,1252.41,-0.0208403,8.57323
12.929,-0.599658,0.576911,3.03536,3.03538,2.31128,11.8845,2577.77,1252.15,-0.0208568,8.57244
12.93,-0.599644,0.576796,3.03512,3.03514,2.31122,11.8829,2577.24,1251.89,-0.0208738,8.57164
12.931,-0.59963,0.57668,3.03488,3.0349,2.31115,11.8813,2576.71,1251.63,-0.0208914,8.57084
12.932,-0.599616,0.576565,3.03464,3.03466,2.31108,11.8797,2576.18,1251.37,-0.0209097,8.57002
12.933,-0.599602,0.57645,3.0344,3.03442,2.31101,11.878,2575.64,1251.11,-0.0209285,8.56921
12.934,-0.599588,0.576335,3.03416,3.03418,2.31094,11.8764,2575.11,1250.85,-0.0209479,8.56838
12.935,-0.599574,0.57622,3.03393,3.03394,2.31087,11.8748,2574.58,1250.6,-0.0209679,8.56755
12.936,-0.599559,0.576106,3.03369,3.0337,2.3108,11.8732,2574.04,1250.34,-0.0209885,8.56671
12.937,-0.599545,0.575991,3.03345,3.03346,2.31073,11.8716,2573.51,1250.08,-0.0210097,8.56587
12.938,-0.599531,0.575877,3.03321,3.03322,2.31066,11.87,2572.98,1249.82,-0.0210315,8.56502
12.939,-0.599516,0.575762,3.03297,3.03298,2.31059,11.8684,2572.44,1249.56,-0.0210538,8.56417
12.94,-0.599502,0.575648,3.03273,3.03275,2.31052,11.8667,2571.91,1249.3,-0.0210768,8.5633
12.941,-0.599487,0.575534,3.03249,3.03251,2.31045,11.8651,2571.37,1249.03,-0.0211003,8.56244
12.942,-0.599473,0.57542,3.03225,3.03227,2.31038,11.8635,2570.83,1248.77,-0.0211244,8.56156
12.943,-0.599458,0.575306,3.03201,3.03203,2.31031,11.8619,2570.29,1248.51,-0.021149,8.56068
12.944,-0.599443,0.575192,3.03177,3.03179,2.31024,11.8603,2569.76,1248.25,-0.0211743,8.5598
12.945,-0.599428,0.575078,3.03153,3.03155,2.31017,11.8587,2569.22,1247.99,-0.0212001,8.55891
12.946,-0.599413,0.574965,3.03129,3.03131,2.3101,11.8571,2568.68,1247.73,-0.0212264,8.55801
12.947,-0.599398,0.574851,3.03105,3.03107,2.31003,11.8555,2568.14,1247.47,-0.0212533,8.5571
12.948,-0.599383,0.574738,3.03082,3.03083,2.30996,11.8538,2567.6,1247.2,-0.0212808,8.55619
12.949,-0.599368,0.574625,3.03058,3.0306,2.30989,11.8522,2567.06,1246.94,-0.0213089,8.55528
12.95,-0.599353,0.574512,3.03034,3.03036,2.30982,11.8506,2566.52,1246.68,-0.0213374,8.55436
12.951,-0.599337,0.574399,3.0301,3.03012,2.30974,11.849,2565.98,1246.42,-0.0213666,8.55343
12.952,-0.599322,0.574286,3.02986,3.02988,2.30967,11.8474,2565.44,1246.16,-0.0213962,8.55249
12.953,-0.599307,0.574173,3.02962,3.02964,2.3096,11.8458,2564.9,1245.89,-0.0214265,8.55156
12.954,-0.599291,0.57406,3.02938,3.0294,2.30953,11.8442,2564.36,1245.63,-0.0214572,8.55061
12.955,-0.599275,0.573948,3.02915,3.02917,2.30946,11.8426,2563.81,1245.37,-0.0214885,8.54966
12.956,-0.59926,0.573835,3.02891,3.02893,2.30939,11.841,2563.27,1245.1,-0.0215203,8.5487
12.957,-0.599244,0.573723,3.02867,3.02869,2.30931,11.8394,2562.73,1244.84,-0.0215526,8.54774
12.958,-0.599228,0.573611,3.02843,3.02845,2.30924,11.8378,2562.18,1244.58,-0.0215854,8.54677
12.959,-0.599212,0.573499,3.02819,3.02821,2.30917,11.8362,2561.64,1244.31,-0.0216188,8.54579
12.96,-0.599196,0.573387,3.02796,3.02798,2.3091,11.8345,2561.09,1244.05,-0.0216526,8.54481
12.961,-0.59918,0.573275,3.02772,3.02774,2.30903,11.8329,2560.55,1243.78,-0.021687,8.54382
12.962,-0.599164,0.573163,3.02748,3.0275,2.30895,11.8313,2560,1243.52,-0.0217218,8.54283
12.963,-0.599148,0.573052,3.02724,3.02726,2.30888,11.8297,2559.46,1243.26,-0.0217572,8.54183
12.964,-0.599132,0.57294,3.02701,3.02703,2.30881,11.8281,2558.91,1242.99,-0.021793,8.54083
12.965,-0.599115,0.572829,3.02677,3.02679,2.30874,11.8265,2558.36,1242.73,-0.0218293,8.53982
12.966,-0.599099,0.572717,3.02653,3.02655,2.30866,11.8249,2557.82,1242.46,-0.021866,8.5388
12.967,-0.599082,0.572606,3.02629,3.02631,2.30859,11.8233,2557.27,1242.2,-0.0219033,8.53778
12.968,-0.599066,0.572495,3.02606,3.02608,2.30852,11.8217,2556.72,1241.93,-0.0219409,8.53675
12.969,-0.599049,0.572384,3.02582,3.02584,2.30844,11.8201,2556.17,1241.67,-0.0219791,8.53571
12.97,-0.599032,0.572273,3.02558,3.0256,2.30837,11.8185,2555.62,1241.4,-0.0220177,8.53467
12.971,-0.599016,0.572162,3.02535,3.02537,2.3083,11.8169,2555.07,1241.13,-0.0220567,8.53363
12.972,-0.598999,0.572052,3.02511,3.02513,2.30822,11.8153,2554.52,1240.87,-0.0220962,8.53258
12.973,-0.598982,0.571941,3.02487,3.02489,2.30815,11.8137,2553.97,1240.6,-0.022136,8.53152
12.974,-0.598965,0.571831,3.02464,3.02466,2.30808,11.8121,2553.42,1240.34,-0.0221763,8.53045
12.975,-0.598948,0.57172,3.0244,3.02442,2.308,11.8105,2552.87,1240.07,-0.0222171,8.52938
12.976,-0.598931,0.57161,3.02416,3.02418,2.30793,11.8089,2552.32,1239.8,-0.0222582,8.52831
12.977,-0.598914,0.5715,3.02393,3.02395,2.30786,11.8073,2551.77,1239.54,-0.0222997,8.52722
12.978,-0.598896,0.57139,3.02369,3.02371,2.30778,11.8057,2551.22,1239.27,-0.0223416,8.52614
12.979,-0.598879,0.57128,3.02345,3.02347,2.30771,11.8041,2550.66,1239,-0.0223839,8.52504
12.98,-0.598862,0.571171,3.02322,3.02324,2.30763,11.8025,2550.11,1238.74,-0.0224266,8.52394
12.981,-0.598844,0.571061,3.02298,3.023,2.30756,11.8009,2549.56,1238.47,-0.0224696,8.52284
12.982,-0.598827,0.570951,3.02275,3.02277,2.30748,11.7993,2549,1238.2,-0.022513,8.52172
12.983,-0.598809,0.570842,3.02251,3.02253,2.30741,11.7977,2548.45,1237.93,-0.0225567,8.52061
12.984,-0.598791,0.570733,3.02227,3.02229,2.30734,11.7961,2547.9,1237.67,-0.0226008,8.51948
12.985,-0.598774,0.570623,3.02204,3.02206,2.30726,11.7945,2547.34,1237.4,-0.0226452,8.51835
12.986,-0.598756,0.570514,3.0218,3.02182,2.30719,11.7929,2546.79,1237.13,-0.02269,8.51722
12.987,-0.598738,0.570405,3.02157,3.02159,2.30711,11.7913,2546.23,1236.86,-0.0227351,8.51607
12.988,-0.59872,0.570296,3.02133,3.02135,2.30704,11.7897,2545.67,1236.59,-0.0227805,8.51493
12.989,-0.598702,0.570188,3.0211,3.02112,2.30696,11.7881,2545.12,1236.33,-0.0228261,8.51377
12.99,-0.598684,0.570079,3.02086,3.02088,2.30689,11.7865,2544.56,1236.06,-0.0228721,8.51261
12.991,-0.598666,0.569971,3.02063,3.02065,2.30681,11.7849,2544,1235.79,-0.0229184,8.51144
12.992,-0.598648,0.569862,3.02039,3.02041,2.30673,11.7833,2543.45,1235.52,-0.0229649,8.51027
12.993,-0.598629,0.569754,3.02015,3.02018,2.30666,11.7817,2542.89,1235.25,-0.0230117,8.50909
12.994,-0.598611,0.569646,3.01992,3.01994,2.30658,11.7801,2542.33,1234.98,-0.0230588,8.50791
12.995,-0.598593,0.569538,3.01968,3.01971,2.30651,11.7785,2541.77,1234.72,-0.0231061,8.50672
12.996,-0.598574,0.56943,3.01945,3.01947,2.30643,11.777,2541.22,1234.45,-0.0231537,8.50552
12.997,-0.598556,0.569322,3.01921,3.01924,2.30636,11.7754,2540.66,1234.18,-0.0232015,8.50432
12.998,-0.598537,0.569214,3.01898,3.019,2.30628,11.7738,2540.1,1233.91,-0.0232495,8.50311
12.999,-0.598519,0.569106,3.01875,3.01877,2.3062,11.7722,2539.54,1233.64,-0.0232977,8.50189
13,-0.5985,0.568999,3.01851,3.01853,2.30613,11.7706,2538.98,1233.37,-0.0233462,8.50067
13.001,-0.598482,0.568891,3.01828,3.0183,2.30605,11.769,2538.42,1233.1,-0.0233948,8.49944
13.002,-0.598463,0.568784,3.01804,3.01806,2.30598,11.7674,2537.86,1232.83,-0.0234436,8.49821
13.003,-0.598444,0.568677,3.01781,3.01783,2.3059,11.7658,2537.3,1232.56,-0.0234926,8.49697
13.004,-0.598425,0.56857,3.01757,3.01759,2.30582,11.7642,2536.74,1232.29,-0.0235418,8.49572
13.005,-0.598406,0.568463,3.01734,3.01736,2.30575,11.7626,2536.17,1232.02,-0.0235911,8.49447
13.006,-0.598387,0.568356,3.0171,3.01713,2.30567,11.761,2535.61,1231.75,-0.0236406,8.49321
13.007,-0.598368,0.568249,3.01687,3.01689,2.30559,11.7595,2535.05,1231.48,-0.0236902,8.49194
13.008,-0.598349,0.568142,3.01664,3.01666,2.30552,11.7579,2534.49,1231.21,-0.02374,8.49067
13.009,-0.59833,0.568036,3.0164,3.01642,2.30544,11.7563,2533.93,1230.94,-0.0237898,8.48939
13.01,-0.598311,0.567929,3.01617,3.01619,2.30536,11.7547,2533.36,1230.67,-0.0238398,8.48811
13.011,-0.598292,0.567823,3.01593,3.01596,2.30528,11.7531,2532.8,1230.4,-0.0238899,8.48681
13.012,-0.598273,0.567717,3.0157,3.01572,2.30521,11.7515,2532.24,1230.13,-0.0239401,8.48552
13.013,-0.598254,0.567611,3.01547,3.01549,2.30513,11.7499,2531.67,1229.86,-0.0239904,8.48421
13.014,-0.598234,0.567505,3.01523,3.01526,2.30505,11.7483,2531.11,1229.59,-0.0240407,8.4829
13.015,-0.598215,0.567399,3.015,3.01502,2.30498,11.7467,2530.55,1229.32,-0.0240912,8.48159
13.016,-0.598196,0.567293,3.01477,3.01479,2.3049,11.7452,2529.98,1229.04,-0.0241416,8.48027
13.017,-0.598176,0.567187,3.01453,3.01456,2.30482,11.7436,2529.42,1228.77,-0.0241922,8.47894
13.018,-0.598157,0.567082,3.0143,3.01432,2.30474,11.742,2528.85,1228.5,-0.0242427,8.4776
13.019,-0.598137,0.566976,3.01407,3.01409,2.30466,11.7404,2528.29,1228.23,-0.0242933,8.47626
13.02,-0.598118,0.566871,3.01383,3.01386,2.30459,11.7388,2527.72,1227.96,-0.0243439,8.47492
13.021,-0.598098,0.566765,3.0136,3.01362,2.30451,11.7372,2527.16,1227.69,-0.0243945,8.47356
13.022,-0.598079,0.56666,3.01337,3.01339,2.30443,11.7357,2526.59,1227.42,-0.0244452,8.4722
13.023,-0.598059,0.566555,3.01314,3.01316,2.30435,11.7341,2526.03,1227.15,-0.0244958,8.47084
13.024,-0.598039,0.56645,3.0129,3.01292,2.30427,11.7325,2525.46,1226.88,-0.0245464,8.46946
13.025,-0.59802,0.566345,3.01267,3.01269,2.3042,11.7309,2524.89,1226.6,-0.024597,8.46808
13.026,-0.598,0.566241,3.01244,3.01246,2.30412,11.7293,2524.33,1226.33,-0.0246475,8.4667
13.027,-0.59798,0.566136,3.0122,3.01223,2.30404,11.7277,2523.76,1226.06,-0.024698,8.46531
13.028,-0.59796,0.566031,3.01197,3.01199,2.30396,11.7262,2523.19,1225.79,-0.0247484,8.46391
13.029,-0.597941,0.565927,3.01174,3.01176,2.30388,11.7246,2522.63,1225.52,-0.0247988,8.46251
13.03,-0.597921,0.565823,3.01151,3.01153,2.3038,11.723,2522.06,1225.25,-0.0248491,8.4611
13.031,-0.597901,0.565718,3.01127,3.0113,2.30372,11.7214,2521.49,1224.97,-0.0248994,8.45968
13.032,-0.597881,0.565614,3.01104,3.01107,2.30365,11.7198,2520.92,1224.7,-0.0249495,8.45826
13.033,-0.597861,0.56551,3.01081,3.01083,2.30357,11.7183,2520.36,1224.43,-0.0249996,8.45683
13.034,-0.597841,0.565406,3.01058,3.0106,2.30349,11.7167,2519.79,1224.16,-0.0250495,8.45539
13.035,-0.597821,0.565303,3.01035,3.01037,2.30341,11.7151,2519.22,1223.89,-0.0250993,8.45395
13.036,-0.597801,0.565199,3.01011,3.01014,2.30333,11.7135,2518.65,1223.62,-0.025149,8.4525
13.037,-0.597781,0.565095,3.00988,3.00991,2.30325,11.7119,2518.08,1223.34,-0.0251986,8.45105
13.038,-0.597761,0.564992,3.00965,3.00967,2.30317,11.7104,2517.51,1223.07,-0.025248,8.44959
13.039,-0.597741,0.564888,3.00942,3.00944,2.30309,11.7088,2516.95,1222.8,-0.0252973,8.44812
13.04,-0.597721,0.564785,3.00919,3.00921,2.30301,11.7072,2516.38,1222.53,-0.0253465,8.44665
13.041,-0.597701,0.564682,3.00896,3.00898,2.30293,11.7056,2515.81,1222.26,-0.0253954,8.44517
13.042,-0.597681,0.564579,3.00872,3.00875,2.30285,11.7041,2515.24,1221.98,-0.0254442,8.44369
13.043,-0.597661,0.564476,3.00849,3.00852,2.30277,11.7025,2514.67,1221.71,-0.0254929,8.4422
13.044,-0.597641,0.564373,3.00826,3.00828,2.30269,11.7009,2514.1,1221.44,-0.0255413,8.4407
13.045,-0.597621,0.56427,3.00803,3.00805,2.30261,11.6993,2513.53,1221.17,-0.0255895,8.4392
13.046,-0.597601,0.564167,3.0078,3.00782,2.30253,11.6978,2512.96,1220.9,-0.0256376,8.43769
13.047,-0.597581,0.564064,3.00757,3.00759,2.30245,11.6962,2512.39,1220.62,-0.0256854,8.43618
13.048,-0.597561,0.563962,3.00734,3.00736,2.30237,11.6946,2511.82,1220.35,-0.025733,8.43465
13.049,-0.597541,0.563859,3.00711,3.00713,2.30229,11.693,2511.25,1220.08,-0.0257804,8.43313
13.05,-0.597521,0.563757,3.00688,3.0069,2.30221,11.6915,2510.68,1219.81,-0.0258276,8.43159
13.051,-0.597501,0.563655,3.00664,3.00667,2.30213,11.6899,2510.11,1219.54,-0.0258745,8.43006
13.052,-0.597481,0.563553,3.00641,3.00644,2.30205,11.6883,2509.54,1219.26,-0.0259211,8.42851
13.053,-0.597461,0.563451,3.00618,3.00621,2.30197,11.6867,2508.97,1218.99,-0.0259676,8.42696
13.054,-0.597441,0.563349,3.00595,3.00598,2.30189,11.6852,2508.4,1218.72,-0.0260137,8.4254
13.055,-0.597421,0.563247,3.00572,3.00575,2.30181,11.6836,2507.83,1218.45,-0.0260596,8.42384
13.056,-0.5974,0.563145,3.00549,3.00552,2.30173,11.682,2507.26,1218.18,-0.0261053,8.42227
13.057,-0.59738,0.563044,3.00526,3.00528,2.30165,11.6805,2506.69,1217.9,-0.0261506,8.4207
13.058,-0.59736,0.562942,3.00503,3.00505,2.30157,11.6789,2506.12,1217.63,-0.0261957,8.41912
13.059,-0.59734,0.56284,3.0048,3.00482,2.30149,11.6773,2505.55,1217.36,-0.0262404,8.41753
13.06,-0.59732,0.562739,3.00457,3.00459,2.30141,11.6758,2504.98,1217.09,-0.0262849,8.41594
13.061,-0.5973,0.562638,3.00434,3.00436,2.30133,11.6742,2504.41,1216.82,-0.0263291,8.41434
13.062,-0.59728,0.562537,3.00411,3.00413,2.30124,11.6726,2503.84,1216.54,-0.026373,8.41274
13.063,-0.59726,0.562436,3.00388,3.0039,2.30116,11.671,2503.27,1216.27,-0.0264165,8.41113
13.064,-0.59724,0.562335,3.00365,3.00367,2.30108,11.6695,2502.7,1216,-0.0264598,8.40951
13.065,-0.59722,0.562234,3.00342,3.00344,2.301,11.6679,2502.13,1215.73,-0.0265027,8.40789
13.066,-0.5972,0.562133,3.00319,3.00322,2.30092,11.6663,2501.56,1215.46,-0.0265453,8.40626
13.067,-0.59718,0.562032,3.00296,3.00299,2.30084,11.6648,2500.98,1215.19,-0.0265875,8.40463
13.068,-0.59716,0.561931,3.00273,3.00276,2.30076,11.6632,2500.41,1214.91,-0.0266294,8.40299
13.069,-0.59714,0.561831,3.0025,3.00253,2.30067,11.6616,2499.84,1214.64,-0.026671,8.40135
13.07,-0.597121,0.56173,3.00227,3.0023,2.30059,11.6601,2499.27,1214.37,-0.0267122,8.3997
13.071,-0.597101,0.56163,3.00204,3.00207,2.30051,11.6585,2498.7,1214.1,-0.0267531,8.39805
13.072,-0.597081,0.56153,3.00181,3.00184,2.30043,11.657,2498.13,1213.83,-0.0267936,8.39639
13.073,-0.597061,0.56143,3.00159,3.00161,2.30035,11.6554,2497.56,1213.56,-0.0268338,8.39472
13.074,-0.597041,0.56133,3.00136,3.00138,2.30027,11.6538,2496.99,1213.29,-0.0268736,8.39305
13.075,-0.597021,0.56123,3.00113,3.00115,2.30018,11.6523,2496.42,1213.02,-0.026913,8.39138
13.076,-0.597002,0.56113,3.0009,3.00092,2.3001,11.6507,2495.85,1212.75,-0.0269521,8.38969
13.077,-0.596982,0.56103,3.00067,3.00069,2.30002,11.6491,2495.28,1212.47,-0.0269907,8.38801
13.078,-0.596962,0.56093,3.00044,3.00046,2.29994,11.6476,2494.71,1212.2,-0.027029,8.38631
13.079,-0.596942,0.560831,3.00021,3.00024,2.29986,11.646,2494.14,1211.93,-0.0270669,8.38462
13.08,-0.596923,0.560731,2.99998,3.00001,2.29977,11.6444,2493.57,1211.66,-0.0271045,8.38291
13.081,-0.596903,0.560632,2.99975,2.99978,2.29969,11.6429,2493,1211.39,-0.0271416,8.3812
13.082,-0.596883,0.560532,2.99953,2.99955,2.29961,11.6413,2492.43,1211.12,-0.0271784,8.37949
13.083,-0.596864,0.560433,2.9993,2.99932,2.29953,11.6398,2491.86,1210.85,-0.0272148,8.37777
13.084,-0.596844,0.560334,2.99907,2.99909,2.29944,11.6382,2491.29,1210.58,-0.0272507,8.37605
13.085,-0.596825,0.560235,2.99884,2.99886,2.29936,11.6366,2490.72,1210.31,-0.0272863,8.37432
13.086,-0.596805,0.560136,2.99861,2.99864,2.29928,11.6351,2490.16,1210.04,-0.0273215,8.37258
13.087,-0.596786,0.560037,2.99838,2.99841,2.2992,11.6335,2489.59,1209.77,-0.0273562,8.37084
13.088,-0.596766,0.559938,2.99816,2.99818,2.29911,11.632,2489.02,1209.5,-0.0273906,8.3691
13.089,-0.596747,0.559839,2.99793,2.99795,2.29903,11.6304,2488.45,1209.23,-0.0274246,8.36735
13.09,-0.596727,0.559741,2.9977,2.99772,2.29895,11.6289,2487.88,1208.96,-0.0274581,8.36559
13.091,-0.596708,0.559642,2.99747,2.9975,2.29887,11.6273,2487.31,1208.69,-0.0274913,8.36383
13.092,-0.596689,0.559544,2.99724,2.99727,2.29878,11.6257,2486.74,1208.42,-0.027524,8.36207
13.093,-0.596669,0.559445,2.99702,2.99704,2.2987,11.6242,2486.17,1208.15,-0.0275563,8.3603
13.094,-0.59665,0.559347,2.99679,2.99681,2.29862,11.6226,2485.61,1207.88,-0.0275882,8.35852
13.095,-0.596631,0.559249,2.99656,2.99658,2.29853,11.6211,2485.04,1207.61,-0.0276197,8.35674
13.096,-0.596612,0.559151,2.99633,2.99636,2.29845,11.6195,2484.47,1207.35,-0.0276508,8.35496
13.097,-0.596593,0.559053,2.9961,2.99613,2.29837,11.618,2483.9,1207.08,-0.0276815,8.35317
13.098,-0.596574,0.558955,2.99588,2.9959,2.29829,11.6164,2483.34,1206.81,-0.0277117,8.35138
13.099,-0.596554,0.558857,2.99565,2.99567,2.2982,11.6149,2482.77,1206.54,-0.0277416,8.34958
13.1,-0.596535,0.558759,2.99542,2.99545,2.29812,11.6133,2482.2,1206.27,-0.027771,8.34777
13.101,-0.596516,0.558662,2.9952,2.99522,2.29804,11.6118,2481.63,1206,-0.0278,8.34596
13.102,-0.596498,0.558564,2.99497,2.99499,2.29795,11.6102,2481.07,1205.73,-0.0278286,8.34415
13.103,-0.596479,0.558466,2.99474,2.99477,2.29787,11.6086,2480.5,1205.47,-0.0278568,8.34233
13.104,-0.59646,0.558369,2.99451,2.99454,2.29779,11.6071,2479.94,1205.2,-0.0278845,8.34051
13.105,-0.596441,0.558272,2.99429,2.99431,2.2977,11.6055,2479.37,1204.93,-0.0279119,8.33868
13.106,-0.596422,0.558175,2.99406,2.99408,2.29762,11.604,2478.8,1204.66,-0.0279388,8.33685
13.107,-0.596403,0.558077,2.99383,2.99386,2.29753,11.6024,2478.24,1204.4,-0.0279653,8.33501
13.108,-0.596385,0.55798,2.99361,2.99363,2.29745,11.6009,2477.67,1204.13,-0.0279914,8.33317
13.109,-0.596366,0.557883,2.99338,2.9934,2.29737,11.5993,2477.11,1203.86,-0.0280171,8.33132
13.11,-0.596347,0.557787,2.99315,2.99318,2.29728,11.5978,2476.54,1203.59,-0.0280424,8.32947
13.111,-0.596329,0.55769,2.99293,2.99295,2.2972,11.5962,2475.98,1203.33,-0.0280673,8.32762
13.112,-0.59631,0.557593,2.9927,2.99272,2.29712,11.5947,2475.41,1203.06,-0.0280918,8.32576
13.113,-0.596292,0.557496,2.99247,2.9925,2.29703,11.5931,2474.85,1202.79,-0.0281158,8.3239
13.114,-0.596273,0.5574,2.99225,2.99227,2.29695,11.5916,2474.28,1202.53,-0.0281395,8.32203
13.115,-0.596255,0.557304,2.99202,2.99205,2.29686,11.5901,2473.72,1202.26,-0.0281628,8.32015
13.116,-0.596236,0.557207,2.99179,2.99182,2.29678,11.5885,2473.16,1201.99,-0.0281856,8.31828
13.117,-0.596218,0.557111,2.99157,2.99159,2.2967,11.587,2472.59,1201.73,-0.0282081,8.3164
13.118,-0.5962,0.557015,2.99134,2.99137,2.29661,11.5854,2472.03,1201.46,-0.0282301,8.31451
13.119,-0.596182,0.556919,2.99112,2.99114,2.29653,11.5839,2471.47,1201.2,-0.0282518,8.31262
13.12,-0.596163,0.556823,2.99089,2.99091,2.29644,11.5823,2470.91,1200.93,-0.028273,8.31073
13.121,-0.596145,0.556727,2.99066,2.99069,2.29636,11.5808,2470.34,1200.67,-0.0282939,8.30883
13.122,-0.596127,0.556631,2.99044,2.99046,2.29628,11.5792,2469.78,1200.4,-0.0283144,8.30693
13.123,-0.596109,0.556535,2.99021,2.99024,2.29619,11.5777,2469.22,1200.14,-0.0283345,8.30502
13.124,-0.596091,0.55644,2.98999,2.99001,2.29611,11.5761,2468.66,1199.87,-0.0283542,8.30311
13.125,-0.596073,0.556344,2.98976,2.98979,2.29602,11.5746,2468.1,1199.61,-0.0283735,8.30119
13.126,-0.596055,0.556249,2.98953,2.98956,2.29594,11.5731,2467.54,1199.34,-0.0283924,8.29927
13.127,-0.596037,0.556153,2.98931,2.98933,2.29585,11.5715,2466.98,1199.08,-0.028411,8.29735
13.128,-0.596019,0.556058,2.98908,2.98911,2.29577,11.57,2466.42,1198.81,-0.0284292,8.29542
13.129,-0.596001,0.555963,2.98886,2.98888,2.29568,11.5684,2465.86,1198.55,-0.028447,8.29349
13.13,-0.595984,0.555868,2.98863,2.98866,2.2956,11.5669,2465.3,1198.29,-0.0284645,8.29156
13.131,-0.595966,0.555773,2.98841,2.98843,2.29552,11.5653,2464.74,1198.02,-0.0284816,8.28962
13.132,-0.595948,0.555678,2.98818,2.98821,2.29543,11.5638,2464.18,1197.76,-0.0284983,8.28768
13.133,-0.595931,0.555583,2.98796,2.98798,2.29535,11.5623,2463.62,1197.5,-0.0285147,8.28573
13.134,-0.595913,0.555488,2.98773,2.98776,2.29526,11.5607,2463.07,1197.23,-0.0285307,8.28378
13.135,-0.595895,0.555394,2.98751,2.98753,2.29518,11.5592,2462.51,1196.97,-0.0285463,8.28182
13.136,-0.595878,0.555299,2.98728,2.98731,2.29509,11.5577,2461.95,1196.71,-0.0285616,8.27987
13.137,-0.595861,0.555205,2.98706,2.98708,2.29501,11.5561,2461.39,1196.45,-0.0285766,8.2779
13.138,-0.595843,0.55511,2.98683,2.98686,2.29492,11.5546,2460.84,1196.18,-0.0285912,8.27594
13.139,-0.595826,0.555016,2.98661,2.98663,2.29484,11.553,2460.28,1195.92,-0.0286055,8.27397
13.14,-0.595808,0.554922,2.98638,2.98641,2.29475,11.5515,2459.72,1195.66,-0.0286195,8.27199
13.141,-0.595791,0.554828,2.98616,2.98618,2.29467,11.55,2459.17,1195.4,-0.0286331,8.27002
13.142,-0.595774,0.554734,2.98593,2.98596,2.29458,11.5484,2458.61,1195.14,-0.0286463,8.26804
13.143,-0.595757,0.55464,2.98571,2.98573,2.2945,11.5469,2458.06,1194.88,-0.0286593,8.26605
13.144,-0.595739,0.554546,2.98548,2.98551,2.29441,11.5454,2457.5,1194.62,-0.0286719,8.26407
13.145,-0.595722,0.554452,2.98526,2.98528,2.29433,11.5438,2456.95,1194.36,-0.0286843,8.26208
13.146,-0.595705,0.554359,2.98504,2.98506,2.29424,11.5423,2456.4,1194.09,-0.0286963,8.26008
13.147,-0.595688,0.554265,2.98481,2.98484,2.29416,11.5408,2455.84,1193.83,-0.028708,8.25808
13.148,-0.595671,0.554172,2.98459,2.98461,2.29407,11.5392,2455.29,1193.57,-0.0287193,8.25608
13.149,-0.595654,0.554079,2.98436,2.98439,2.29399,11.5377,2454.74,1193.31,-0.0287304,8.25408
13.15,-0.595637,0.553985,2.98414,2.98416,2.2939,11.5362,2454.18,1193.05,-0.0287412,8.25207
13.151,-0.59562,0.553892,2.98391,2.98394,2.29382,11.5346,2453.63,1192.8,-0.0287517,8.25006
13.152,-0.595603,0.553799,2.98369,2.98372,2.29373,11.5331,2453.08,1192.54,-0.0287619,8.24804
13.153,-0.595587,0.553706,2.98347,2.98349,2.29365,11.5316,2452.53,1192.28,-0.0287718,8.24602
13.154,-0.59557,0.553613,2.98324,2.98327,2.29356,11.53,2451.98,1192.02,-0.0287814,8.244
13.155,-0.595553,0.55352,2.98302,2.98304,2.29348,11.5285,2451.43,1191.76,-0.0287908,8.24198
13.156,-0.595536,0.553428,2.98279,2.98282,2.29339,11.527,2450.88,1191.5,-0.0287998,8.23995
13.157,-0.59552,0.553335,2.98257,2.9826,2.29331,11.5254,2450.33,1191.24,-0.0288086,8.23792
13.158,-0.595503,0.553243,2.98235,2.98237,2.29322,11.5239,2449.78,1190.99,-0.0288172,8.23589
13.159,-0.595486,0.55315,2.98212,2.98215,2.29313,11.5224,2449.23,1190.73,-0.0288254,8.23385
13.16,-0.59547,0.553058,2.9819,2.98193,2.29305,11.5208,2448.68,1190.47,-0.0288334,8.23181
13.161,-0.595453,0.552966,2.98168,2.9817,2.29296,11.5193,2448.13,1190.21,-0.0288412,8.22977
13.162,-0.595437,0.552874,2.98145,2.98148,2.29288,11.5178,2447.59,1189.96,-0.0288487,8.22772
13.163,-0.59542,0.552782,2.98123,2.98125,2.29279,11.5163,2447.04,1189.7,-0.0288559,8.22567
13.164,-0.595404,0.55269,2.98101,2.98103,2.29271,11.5147,2446.49,1189.44,-0.0288629,8.22362
13.165,-0.595387,0.552598,2.98078,2.98081,2.29262,11.5132,2445.95,1189.19,-0.0288697,8.22157
13.166,-0.595371,0.552506,2.98056,2.98059,2.29254,11.5117,2445.4,1188.93,-0.0288762,8.21951
13.167,-0.595355,0.552415,2.98034,2.98036,2.29245,11.5101,2444.85,1188.67,-0.0288825,8.21745
13.168,-0.595338,0.552323,2.98011,2.98014,2.29237,11.5086,2444.31,1188.42,-0.0288885,8.21538
13.169,-0.595322,0.552232,2.97989,2.97992,2.29228,11.5071,2443.76,1188.16,-0.0288943,8.21332
13.17,-0.595306,0.55214,2.97967,2.97969,2.29219,11.5056,2443.22,1187.91,-0.0288999,8.21125
13.171,-0.59529,0.552049,2.97944,2.97947,2.29211,11.504,2442.68,1187.65,-0.0289053,8.20918
13.172,-0.595273,0.551958,2.97922,2.97925,2.29202,11.5025,2442.13,1187.4,-0.0289105,8.2071
13.173,-0.595257,0.551867,2.979,2.97902,2.29194,11.501,2441.59,1187.14,-0.0289154,8.20503
13.174,-0.595241,0.551776,2.97878,2.9788,2.29185,11.4995,2441.05,1186.89,-0.0289202,8.20295
13.175,-0.595225,0.551685,2.97855,2.97858,2.29176,11.498,2440.5,1186.64,-0.0289247,8.20087
13.176,-0.595209,0.551594,2.97833,2.97836,2.29168,11.4964,2439.96,1186.38,-0.0289291,8.19878
13.177,-0.595193,0.551504,2.97811,2.97813,2.29159,11.4949,2439.42,1186.13,-0.0289332,8.1967
13.178,-0.595177,0.551413,2.97789,2.97791,2.29151,11.4934,2438.88,1185.88,-0.0289372,8.19461
13.179,-0.595161,0.551323,2.97766,2.97769,2.29142,11.4919,2438.34,1185.62,-0.0289409,8.19252
13.18,-0.595145,0.551232,2.97744,2.97747,2.29134,11.4903,2437.8,1185.37,-0.0289445,8.19042
13.181,-0.595129,0.551142,2.97722,2.97724,2.29125,11.4888,2437.26,1185.12,-0.0289479,8.18832
13.182,-0.595113,0.551052,2.977,2.97702,2.29116,11.4873,2436.72,1184.86,-0.0289511,8.18623
13.183,-0.595097,0.550962,2.97677,2.9768,2.29108,11.4858,2436.18,1184.61,-0.0289541,8.18413
13.184,-0.595081,0.550872,2.97655,2.97658,2.29099,11.4843,2435.65,1184.36,-0.0289569,8.18202
13.185,-0.595065,0.550782,2.97633,2.97636,2.29091,11.4827,2435.11,1184.11,-0.0289596,8.17992
13.186,-0.595049,0.550693,2.97611,2.97613,2.29082,11.4812,2434.57,1183.86,-0.0289621,8.17781
13.187,-0.595033,0.550603,2.97589,2.97591,2.29073,11.4797,2434.03,1183.61,-0.0289645,8.1757
13.188,-0.595017,0.550513,2.97566,2.97569,2.29065,11.4782,2433.5,1183.36,-0.0289666,8.17359
13.189,-0.595001,0.550424,2.97544,2.97547,2.29056,11.4767,2432.96,1183.11,-0.0289686,8.17147
13.19,-0.594986,0.550335,2.97522,2.97525,2.29048,11.4751,2432.43,1182.85,-0.0289705,8.16936
13.191,-0.59497,0.550245,2.975,2.97502,2.29039,11.4736,2431.89,1182.6,-0.0289722,8.16724
13.192,-0.594954,0.550156,2.97478,2.9748,2.2903,11.4721,2431.36,1182.35,-0.0289738,8.16512
13.193,-0.594938,0.550067,2.97455,2.97458,2.29022,11.4706,2430.82,1182.11,-0.0289752,8.163
13.194,-0.594923,0.549978,2.97433,2.97436,2.29013,11.4691,2430.29,1181.86,-0.0289764,8.16088
13.195,-0.594907,0.54989,2.97411,2.97414,2.29005,11.4676,2429.76,1181.61,-0.0289775,8.15875
13.196,-0.594891,0.549801,2.97389,2.97392,2.28996,11.4661,2429.23,1181.36,-0.0289785,8.15662
13.197,-0.594875,0.549712,2.97367,2.97369,2.28987,11.4645,2428.69,1181.11,-0.0289793,8.15449
13.198,-0.59486,0.549624,2.97345,2.97347,2.28979,11.463,2428.16,1180.86,-0.02898,8.15236
13.199,-0.594844,0.549536,2.97323,2.97325,2.2897,11.4615,2427.63,1180.61,-0.0289805,8.15023
13.2,-0.594828,0.549447,2.973,2.97303,2.28961,11.46,2427.1,1180.37,-0.028981,8.1481
13.201,-0.594813,0.549359,2.97278,2.97281,2.28953,11.4585,2426.57,1180.12,-0.0289813,8.14596
13.202,-0.594797,0.549271,2.97256,2.97259,2.28944,11.457,2426.04,1179.87,-0.0289814,8.14382
13.203,-0.594781,0.549183,2.97234,2.97237,2.28936,11.4555,2425.51,1179.62,-0.0289814,8.14168
13.204,-0.594766,0.549095,2.97212,2.97214,2.28927,11.4539,2424.98,1179.38,-0.0289814,8.13954
13.205,-0.59475,0.549008,2.9719,2.97192,2.28918,11.4524,2424.46,1179.13,-0.0289811,8.1374
13.206,-0.594734,0.54892,2.97168,2.9717,2.2891,11.4509,2423.93,1178.88,-0.0289808,8.13526
13.207,-0.594719,0.548832,2.97146,2.97148,2.28901,11.4494,2423.4,1178.64,-0.0289803,8.13311
13.208,-0.594703,0.548745,2.97124,2.97126,2.28892,11.4479,2422.88,1178.39,-0.0289798,8.13096
13.209,-0.594687,0.548658,2.97102,2.97104,2.28884,11.4464,2422.35,1178.15,-0.0289791,8.12882
13.21,-0.594672,0.54857,2.97079,2.97082,2.28875,11.4449,2421.82,1177.9,-0.0289783,8.12667
13.211,-0.594656,0.548483,2.97057,2.9706,2.28866,11.4434,2421.3,1177.66,-0.0289774,8.12452
13.212,-0.59464,0.548396,2.97035,2.97038,2.28858,11.4419,2420.78,1177.41,-0.0289763,8.12236
13.213,-0.594625,0.548309,2.97013,2.97016,2.28849,11.4404,2420.25,1177.17,-0.0289752,8.12021
13.214,-0.594609,0.548223,2.96991,2.96994,2.28841,11.4388,2419.73,1176.92,-0.0289739,8.11806
13.215,-0.594593,0.548136,2.96969,2.96972,2.28832,11.4373,2419.21,1176.68,-0.0289726,8.1159
13.216,-0.594578,0.548049,2.96947,2.9695,2.28823,11.4358,2418.68,1176.43,-0.0289711,8.11374
13.217,-0.594562,0.547963,2.96925,2.96928,2.28815,11.4343,2418.16,1176.19,-0.0289696,8.11159
13.218,-0.594546,0.547877,2.96903,2.96905,2.28806,11.4328,2417.64,1175.95,-0.0289679,8.10943
13.219,-0.594531,0.54779,2.96881,2.96883,2.28797,11.4313,2417.12,1175.71,-0.0289661,8.10727
13.22,-0.594515,0.547704,2.96859,2.96861,2.28789,11.4298,2416.6,1175.46,-0.0289642,8.10511
13.221,-0.594499,0.547618,2.96837,2.96839,2.2878,11.4283,2416.08,1175.22,-0.0289622,8.10294
13.222,-0.594484,0.547532,2.96815,2.96817,2.28771,11.4268,2415.56,1174.98,-0.0289601,8.10078
13.223,-0.594468,0.547447,2.96793,2.96795,2.28763,11.4253,2415.04,1174.74,-0.028958,8.09862
13.224,-0.594452,0.547361,2.96771,2.96773,2.28754,11.4238,2414.52,1174.49,-0.0289557,8.09645
13.225,-0.594436,0.547275,2.96749,2.96751,2.28745,11.4223,2414.01,1174.25,-0.0289533,8.09429
13.226,-0.594421,0.54719,2.96727,2.96729,2.28737,11.4208,2413.49,1174.01,-0.0289508,8.09212
13.227,-0.594405,0.547104,2.96705,2.96707,2.28728,11.4193,2412.97,1173.77,-0.0289482,8.08995
13.228,-0.594389,0.547019,2.96683,2.96685,2.28719,11.4178,2412.46,1173.53,-0.0289455,8.08778
13.229,-0.594373,0.546934,2.96661,2.96663,2.28711,11.4163,2411.94,1173.29,-0.0289428,8.08562
13.23,-0.594358,0.546849,2.96639,2.96641,2.28702,11.4148,2411.43,1173.05,-0.0289399,8.08345
13.231,-0.594342,0.546764,2.96617,2.96619,2.28693,11.4133,2410.91,1172.81,-0.0289369,8.08128
13.232,-0.594326,0.546679,2.96595,2.96597,2.28685,11.4118,2410.4,1172.57,-0.0289338,8.07911
13.233,-0.59431,0.546595,2.96573,2.96575,2.28676,11.4103,2409.88,1172.33,-0.0289307,8.07693
13.234,-0.594294,0.54651,2.96551,2.96553,2.28667,11.4088,2409.37,1172.09,-0.0289274,8.07476
13.235,-0.594279,0.546425,2.96529,2.96532,2.28659,11.4073,2408.86,1171.86,-0.028924,8.07259
13.236,-0.594263,0.546341,2.96507,2.9651,2.2865,11.4058,2408.35,1171.62,-0.0289206,8.07042
13.237,-0.594247,0.546257,2.96485,2.96488,2.28641,11.4043,2407.84,1171.38,-0.028917,8.06824
13.238,-0.594231,0.546173,2.96463,2.96466,2.28633,11.4028,2407.33,1171.14,-0.0289134,8.06607
13.239,-0.594215,0.546089,2.96441,2.96444,2.28624,11.4013,2406.82,1170.9,-0.0289096,8.0639
13.24,-0.594199,0.546005,2.96419,2.96422,2.28615,11.3998,2406.31,1170.67,-0.0289058,8.06172
13.241,-0.594183,0.545921,2.96397,2.964,2.28607,11.3983,2405.8,1170.43,-0.0289018,8.05955
13.242,-0.594167,0.545837,2.96376,2.96378,2.28598,11.3968,2405.29,1170.19,-0.0288978,8.05737
13.243,-0.594151,0.545753,2.96354,2.96356,2.28589,11.3953,2404.78,1169.96,-0.0288936,8.0552
13.244,-0.594135,0.54567,2.96332,2.96334,2.28581,11.3938,2404.28,1169.72,-0.0288894,8.05302
13.245,-0.594119,0.545587,2.9631,2.96312,2.28572,11.3923,2403.77,1169.49,-0.028885,8.05085
13.246,-0.594103,0.545503,2.96288,2.9629,2.28563,11.3908,2403.26,1169.25,-0.0288806,8.04867
13.247,-0.594087,0.54542,2.96266,2.96268,2.28555,11.3893,2402.76,1169.01,-0.0288761,8.04649
13.248,-0.594071,0.545337,2.96244,2.96246,2.28546,11.3878,2402.25,1168.78,-0.0288714,8.04432
13.249,-0.594055,0.545254,2.96222,2.96225,2.28537,11.3863,2401.75,1168.55,-0.0288667,8.04214
13.25,-0.594039,0.545171,2.962,2.96203,2.28529,11.3848,2401.24,1168.31,-0.0288618,8.03996
13.251,-0.594023,0.545089,2.96178,2.96181,2.2852,11.3833,2400.74,1168.08,-0.0288568,8.03779
13.252,-0.594007,0.545006,2.96157,2.96159,2.28511,11.3818,2400.24,1167.84,-0.0288518,8.03561
13.253,-0.59399,0.544923,2.96135,2.96137,2.28503,11.3803,2399.74,1167.61,-0.0288466,8.03343
13.254,-0.593974,0.544841,2.96113,2.96115,2.28494,11.3788,2399.24,1167.38,-0.0288414,8.03126
13.255,-0.593958,0.544759,2.96091,2.96093,2.28485,11.3773,2398.73,1167.14,-0.028836,8.02908
13.256,-0.593942,0.544677,2.96069,2.96071,2.28477,11.3758,2398.23,1166.91,-0.0288305,8.0269
13.257,-0.593925,0.544595,2.96047,2.9605,2.28468,11.3743,2397.73,1166.68,-0.0288249,8.02473
13.258,-0.593909,0.544513,2.96025,2.96028,2.28459,11.3729,2397.24,1166.45,-0.0288192,8.02255
13.259,-0.593893,0.544431,2.96004,2.96006,2.2845,11.3714,2396.74,1166.21,-0.0288134,8.02038
13.26,-0.593877,0.544349,2.95982,2.95984,2.28442,11.3699,2396.24,1165.98,-0.0288074,8.0182
13.261,-0.59386,0.544267,2.9596,2.95962,2.28433,11.3684,2395.74,1165.75,-0.0288014,8.01602
13.262,-0.593844,0.544186,2.95938,2.9594,2.28424,11.3669,2395.25,1165.52,-0.0287953,8.01385
13.263,-0.593827,0.544104,2.95916,2.95919,2.28416,11.3654,2394.75,1165.29,-0.028789,8.01167
13.264,-0.593811,0.544023,2.95894,2.95897,2.28407,11.3639,2394.25,1165.06,-0.0287826,8.0095
13.265,-0.593795,0.543942,2.95873,2.95875,2.28398,11.3624,2393.76,1164.83,-0.0287761,8.00732
13.266,-0.593778,0.543861,2.95851,2.95853,2.2839,11.3609,2393.26,1164.6,-0.0287695,8.00515
13.267,-0.593762,0.54378,2.95829,2.95831,2.28381,11.3594,2392.77,1164.37,-0.0287627,8.00298
13.268,-0.593745,0.543699,2.95807,2.95809,2.28372,11.3579,2392.28,1164.14,-0.0287559,8.0008
13.269,-0.593729,0.543618,2.95785,2.95788,2.28364,11.3565,2391.78,1163.91,-0.0287489,7.99863
13.27,-0.593712,0.543538,2.95763,2.95766,2.28355,11.355,2391.29,1163.68,-0.0287418,7.99646
13.271,-0.593696,0.543457,2.95742,2.95744,2.28346,11.3535,2390.8,1163.46,-0.0287346,7.99429
13.272,-0.593679,0.543377,2.9572,2.95722,2.28337,11.352,2390.31,1163.23,-0.0287272,7.99211
13.273,-0.593662,0.543296,2.95698,2.957,2.28329,11.3505,2389.82,1163,-0.0287198,7.98994
13.274,-0.593646,0.543216,2.95676,2.95679,2.2832,11.349,2389.33,1162.77,-0.0287122,7.98777
13.275,-0.593629,0.543136,2.95655,2.95657,2.28311,11.3475,2388.84,1162.54,-0.0287044,7.9856
13.276,-0.593612,0.543056,2.95633,2.95635,2.28303,11.346,2388.35,1162.32,-0.0286966,7.98343
13.277,-0.593596,0.542976,2.95611,2.95613,2.28294,11.3446,2387.87,1162.09,-0.0286886,7.98126
13.278,-0.593579,0.542896,2.95589,2.95592,2.28285,11.3431,2387.38,1161.86,-0.0286805,7.97909
13.279,-0.593562,0.542817,2.95567,2.9557,2.28277,11.3416,2386.89,1161.64,-0.0286722,7.97693
13.28,-0.593546,0.542737,2.95546,2.95548,2.28268,11.3401,2386.41,1161.41,-0.0286638,7.97476
13.281,-0.593529,0.542658,2.95524,2.95526,2.28259,11.3386,2385.92,1161.19,-0.0286553,7.97259
13.282,-0.593512,0.542578,2.95502,2.95504,2.28251,11.3371,2385.43,1160.96,-0.0286466,7.97043
13.283,-0.593495,0.542499,2.9548,2.95483,2.28242,11.3357,2384.95,1160.74,-0.0286378,7.96826
13.284,-0.593478,0.54242,2.95459,2.95461,2.28233,11.3342,2384.47,1160.51,-0.0286289,7.9661
13.285,-0.593462,0.542341,2.95437,2.95439,2.28224,11.3327,2383.98,1160.29,-0.0286198,7.96393
13.286,-0.593445,0.542262,2.95415,2.95418,2.28216,11.3312,2383.5,1160.06,-0.0286106,7.96177
13.287,-0.593428,0.542183,2.95394,2.95396,2.28207,11.3297,2383.02,1159.84,-0.0286012,7.95961
13.288,-0.593411,0.542105,2.95372,2.95374,2.28198,11.3282,2382.54,1159.62,-0.0285917,7.95744
13.289,-0.593394,0.542026,2.9535,2.95352,2.2819,11.3268,2382.06,1159.39,-0.028582,7.95528
13.29,-0.593377,0.541948,2.95328,2.95331,2.28181,11.3253,2381.58,1159.17,-0.0285722,7.95312
13.291,-0.59336,0.541869,2.95307,2.95309,2.28172,11.3238,2381.1,1158.95,-0.0285623,7.95096
13.292,-0.593343,0.541791,2.95285,2.95287,2.28164,11.3223,2380.62,1158.73,-0.0285522,7.9488
13.293,-0.593327,0.541713,2.95263,2.95265,2.28155,11.3208,2380.14,1158.5,-0.028542,7.94664
13.294,-0.59331,0.541635,2.95242,2.95244,2.28146,11.3194,2379.66,1158.28,-0.0285316,7.94449
13.295,-0.593293,0.541557,2.9522,2.95222,2.28137,11.3179,2379.19,1158.06,-0.028521,7.94233
13.296,-0.593276,0.541479,2.95198,2.952,2.28129,11.3164,2378.71,1157.84,-0.0285103,7.94017
13.297,-0.593259,0.541401,2.95176,2.95179,2.2812,11.3149,2378.23,1157.62,-0.0284995,7.93802
13.298,-0.593242,0.541323,2.95155,2.95157,2.28111,11.3134,2377.76,1157.4,-0.0284885,7.93587
13.299,-0.593225,0.541246,2.95133,2.95135,2.28103,11.312,2377.29,1157.18,-0.0284773,7.93371
13.3,-0.593208,0.541168,2.95111,2.95114,2.28094,11.3105,2376.81,1156.96,-0.028466,7.93156
13.301,-0.593191,0.541091,2.9509,2.95092,2.28085,11.309,2376.34,1156.74,-0.0284545,7.92941
13.302,-0.593174,0.541014,2.95068,2.9507,2.28077,11.3075,2375.87,1156.52,-0.0284429,7.92726
13.303,-0.593157,0.540937,2.95046,2.95048,2.28068,11.306,2375.39,1156.3,-0.0284311,7.92511
13.304,-0.593139,0.54086,2.95025,2.95027,2.28059,11.3046,2374.92,1156.08,-0.0284192,7.92296
13.305,-0.593122,0.540783,2.95003,2.95005,2.2805,11.3031,2374.45,1155.86,-0.0284071,7.92081
13.306,-0.593105,0.540706,2.94981,2.94983,2.28042,11.3016,2373.98,1155.65,-0.0283948,7.91866
13.307,-0.593088,0.540629,2.9496,2.94962,2.28033,11.3001,2373.51,1155.43,-0.0283824,7.91652
13.308,-0.593071,0.540553,2.94938,2.9494,2.28024,11.2987,2373.04,1155.21,-0.0283698,7.91437
13.309,-0.593054,0.540476,2.94916,2.94919,2.28016,11.2972,2372.57,1154.99,-0.028357,7.91223
13.31,-0.593037,0.5404,2.94895,2.94897,2.28007,11.2957,2372.11,1154.78,-0.0283441,7.91009
13.311,-0.59302,0.540323,2.94873,2.94875,2.27998,11.2942,2371.64,1154.56,-0.028331,7.90794
13.312,-0.593003,0.540247,2.94851,2.94854,2.2799,11.2928,2371.17,1154.34,-0.0283178,7.9058
13.313,-0.592986,0.540171,2.9483,2.94832,2.27981,11.2913,2370.71,1154.13,-0.0283044,7.90366
13.314,-0.592969,0.540095,2.94808,2.9481,2.27972,11.2898,2370.24,1153.91,-0.0282908,7.90152
13.315,-0.592952,0.540019,2.94786,2.94789,2.27963,11.2883,2369.77,1153.7,-0.0282771,7.89938
13.316,-0.592935,0.539944,2.94765,2.94767,2.27955,11.2869,2369.31,1153.48,-0.0282632,7.89725
13.317,-0.592918,0.539868,2.94743,2.94745,2.27946,11.2854,2368.85,1153.27,-0.0282491,7.89511
13.318,-0.592901,0.539792,2.94722,2.94724,2.27937,11.2839,2368.38,1153.05,-0.0282349,7.89297
13.319,-0.592884,0.539717,2.947,2.94702,2.27929,11.2824,2367.92,1152.84,-0.0282205,7.89084
13.32,-0.592867,0.539641,2.94678,2.9468,2.2792,11.281,2367.46,1152.62,-0.0282059,7.88871
13.321,-0.592849,0.539566,2.94657,2.94659,2.27911,11.2795,2367,1152.41,-0.0281911,7.88657
13.322,-0.592832,0.539491,2.94635,2.94637,2.27903,11.278,2366.54,1152.19,-0.0281762,7.88444
13.323,-0.592815,0.539416,2.94614,2.94616,2.27894,11.2766,2366.08,1151.98,-0.0281612,7.88231
13.324,-0.592798,0.539341,2.94592,2.94594,2.27885,11.2751,2365.62,1151.77,-0.0281459,7.88018
13.325,-0.592781,0.539266,2.9457,2.94572,2.27876,11.2736,2365.16,1151.56,-0.0281305,7.87806
13.326,-0.592764,0.539191,2.94549,2.94551,2.27868,11.2721,2364.7,1151.34,-0.028115,7.87593
13.327,-0.592747,0.539116,2.94527,2.94529,2.27859,11.2707,2364.24,1151.13,-0.0280992,7.8738
13.328,-0.59273,0.539042,2.94506,2.94508,2.2785,11.2692,2363.79,1150.92,-0.0280833,7.87168
13.329,-0.592714,0.538967,2.94484,2.94486,2.27842,11.2677,2363.33,1150.71,-0.0280672,7.86955
13.33,-0.592697,0.538893,2.94462,2.94464,2.27833,11.2663,2362.87,1150.5,-0.028051,7.86743
13.331,-0.59268,0.538819,2.94441,2.94443,2.27824,11.2648,2362.42,1150.29,-0.0280346,7.86531
13.332,-0.592663,0.538744,2.94419,2.94421,2.27816,11.2633,2361.96,1150.08,-0.028018,7.86319
13.333,-0.592646,0.53867,2.94398,2.944,2.27807,11.2619,2361.51,1149.86,-0.0280013,7.86107
13.334,-0.592629,0.538596,2.94376,2.94378,2.27798,11.2604,2361.06,1149.65,-0.0279844,7.85895
13.335,-0.592612,0.538522,2.94355,2.94357,2.27789,11.2589,2360.6,1149.44,-0.0279673,7.85683
13.336,-0.592595,0.538448,2.94333,2.94335,2.27781,11.2575,2360.15,1149.24,-0.0279501,7.85472
13.337,-0.592578,0.538375,2.94311,2.94313,2.27772,11.256,2359.7,1149.03,-0.0279327,7.8526
13.338,-0.592562,0.538301,2.9429,2.94292,2.27763,11.2545,2359.25,1148.82,-0.0279152,7.85049
13.339,-0.592545,0.538228,2.94268,2.9427,2.27755,11.253,2358.8,1148.61,-0.0278974,7.84838
13.34,-0.592528,0.538154,2.94247,2.94249,2.27746,11.2516,2358.35,1148.4,-0.0278796,7.84627
13.341,-0.592511,0.538081,2.94225,2.94227,2.27737,11.2501,2357.9,1148.19,-0.0278615,7.84416
13.342,-0.592495,0.538007,2.94204,2.94206,2.27729,11.2486,2357.45,1147.98,-0.0278433,7.84205
13.343,-0.592478,0.537934,2.94182,2.94184,2.2772,11.2472,2357,1147.78,-0.027825,7.83994
13.344,-0.592461,0.537861,2.9416,2.94162,2.27711,11.2457,2356.56,1147.57,-0.0278065,7.83783
13.345,-0.592444,0.537788,2.94139,2.94141,2.27703,11.2443,2356.11,1147.36,-0.0277878,7.83573
13.346,-0.592428,0.537715,2.94117,2.94119,2.27694,11.2428,2355.66,1147.16,-0.027769,7.83362
13.347,-0.592411,0.537643,2.94096,2.94098,2.27685,11.2413,2355.22,1146.95,-0.02775,7.83152
13.348,-0.592395,0.53757,2.94074,2.94076,2.27676,11.2399,2354.77,1146.74,-0.0277308,7.82942
13.349,-0.592378,0.537497,2.94053,2.94055,2.27668,11.2384,2354.33,1146.54,-0.0277115,7.82732
13.35,-0.592362,0.537425,2.94031,2.94033,2.27659,11.2369,2353.88,1146.33,-0.0276921,7.82522
13.351,-0.592345,0.537352,2.9401,2.94012,2.2765,11.2355,2353.44,1146.13,-0.0276725,7.82312
13.352,-0.592329,0.53728,2.93988,2.9399,2.27642,11.234,2353,1145.92,-0.0276528,7.82103
13.353,-0.592312,0.537208,2.93967,2.93969,2.27633,11.2325,2352.56,1145.72,-0.0276329,7.81893
13.354,-0.592296,0.537136,2.93945,2.93947,2.27624,11.2311,2352.11,1145.51,-0.0276129,7.81684
13.355,-0.592279,0.537064,2.93924,2.93926,2.27616,11.2296,2351.67,1145.31,-0.0275927,7.81475
13.356,-0.592263,0.536992,2.93902,2.93904,2.27607,11.2281,2351.23,1145.1,-0.0275724,7.81266
13.357,-0.592247,0.53692,2.93881,2.93883,2.27598,11.2267,2350.79,1144.9,-0.0275519,7.81057
13.358,-0.59223,0.536848,2.93859,2.93861,2.2759,11.2252,2350.35,1144.7,-0.0275313,7.80848
13.359,-0.592214,0.536776,2.93838,2.93839,2.27581,11.2238,2349.92,1144.49,-0.0275105,7.80639
13.36,-0.592198,0.536705,2.93816,2.93818,2.27572,11.2223,2349.48,1144.29,-0.0274897,7.80431
13.361,-0.592181,0.536633,2.93795,2.93796,2.27564,11.2208,2349.04,1144.09,-0.0274686,7.80222
13.362,-0.592165,0.536562,2.93773,2.93775,2.27555,11.2194,2348.6,1143.89,-0.0274475,7.80014
13.363,-0.592149,0.53649,2.93752,2.93753,2.27546,11.2179,2348.17,1143.69,-0.0274262,7.79806
13.364,-0.592133,0.536419,2.9373,2.93732,2.27537,11.2165,2347.73,1143.48,-0.0274048,7.79598
13.365,-0.592117,0.536348,2.93709,2.9371,2.27529,11.215,2347.3,1143.28,-0.0273833,7.7939
13.366,-0.592101,0.536277,2.93687,2.93689,2.2752,11.2135,2346.86,1143.08,-0.0273616,7.79183
13.367,-0.592085,0.536206,2.93666,2.93667,2.27511,11.2121,2346.43,1142.88,-0.0273398,7.78975
13.368,-0.592069,0.536135,2.93644,2.93646,2.27503,11.2106,2345.99,1142.68,-0.0273179,7.78768
13.369,-0.592053,0.536064,2.93623,2.93624,2.27494,11.2092,2345.56,1142.48,-0.0272959,7.78561
13.37,-0.592037,0.535993,2.93601,2.93603,2.27485,11.2077,2345.13,1142.28,-0.0272737,7.78354
13.371,-0.592021,0.535923,2.9358,2.93582,2.27477,11.2062,2344.7,1142.08,-0.0272514,7.78147
13.372,-0.592005,0.535852,2.93558,2.9356,2.27468,11.2048,2344.27,1141.88,-0.0272291,7.7794
13.373,-0.591989,0.535782,2.93537,2.93539,2.27459,11.2033,2343.84,1141.68,-0.0272066,7.77733
13.374,-0.591973,0.535711,2.93515,2.93517,2.27451,11.2019,2343.41,1141.48,-0.027184,7.77527
13.375,-0.591958,0.535641,2.93494,2.93496,2.27442,11.2004,2342.98,1141.29,-0.0271612,7.77321
13.376,-0.591942,0.535571,2.93472,2.93474,2.27433,11.199,2342.55,1141.09,-0.0271384,7.77115
13.377,-0.591926,0.535501,2.93451,2.93453,2.27425,11.1975,2342.12,1140.89,-0.0271155,7.76909
13.378,-0.591911,0.535431,2.93429,2.93431,2.27416,11.196,2341.7,1140.69,-0.0270925,7.76703
13.379,-0.591895,0.535361,2.93408,2.9341,2.27407,11.1946,2341.27,1140.49,-0.0270694,7.76498
13.38,-0.591879,0.535291,2.93386,2.93388,2.27399,11.1931,2340.84,1140.3,-0.0270461,7.76292
13.381,-0.591864,0.535221,2.93365,2.93367,2.2739,11.1917,2340.42,1140.1,-0.0270228,7.76087
13.382,-0.591848,0.535151,2.93344,2.93345,2.27381,11.1902,2339.99,1139.9,-0.0269994,7.75882
13.383,-0.591833,0.535082,2.93322,2.93324,2.27373,11.1888,2339.57,1139.71,-0.0269759,7.75677
13.384,-0.591817,0.535012,2.93301,2.93302,2.27364,11.1873,2339.14,1139.51,-0.0269524,7.75472
13.385,-0.591802,0.534943,2.93279,2.93281,2.27355,11.1858,2338.72,1139.32,-0.0269287,7.75268
13.386,-0.591787,0.534874,2.93258,2.93259,2.27347,11.1844,2338.3,1139.12,-0.026905,7.75063
13.387,-0.591771,0.534804,2.93236,2.93238,2.27338,11.1829,2337.88,1138.92,-0.0268811,7.74859
13.388,-0.591756,0.534735,2.93215,2.93217,2.27329,11.1815,2337.46,1138.73,-0.0268573,7.74655
13.389,-0.591741,0.534666,2.93193,2.93195,2.27321,11.18,2337.04,1138.54,-0.0268333,7.74451
13.39,-0.591725,0.534597,2.93172,2.93174,2.27312,11.1786,2336.62,1138.34,-0.0268092,7.74248
13.391,-0.59171,0.534528,2.93151,2.93152,2.27304,11.1771,2336.2,1138.15,-0.0267851,7.74044
13.392,-0.591695,0.534459,2.93129,2.93131,2.27295,11.1757,2335.78,1137.95,-0.026761,7.73841
13.393,-0.59168,0.53439,2.93108,2.93109,2.27286,11.1742,2335.36,1137.76,-0.0267367,7.73638
13.394,-0.591665,0.534322,2.93086,2.93088,2.27278,11.1728,2334.94,1137.57,-0.0267124,7.73435
13.395,-0.59165,0.534253,2.93065,2.93066,2.27269,11.1713,2334.52,1137.37,-0.0266881,7.73232
13.396,-0.591635,0.534185,2.93043,2.93045,2.2726,11.1699,2334.11,1137.18,-0.0266637,7.73029
13.397,-0.59162,0.534116,2.93022,2.93024,2.27252,11.1684,2333.69,1136.99,-0.0266392,7.72827
13.398,-0.591605,0.534048,2.93001,2.93002,2.27243,11.1669,2333.28,1136.8,-0.0266147,7.72624
13.399,-0.59159,0.533979,2.92979,2.92981,2.27234,11.1655,2332.86,1136.61,-0.0265901,7.72422
13.4,-0.591575,0.533911,2.92958,2.92959,2.27226,11.164,2332.45,1136.41,-0.0265655,7.7222
13.401,-0.59156,0.533843,2.92936,2.92938,2.27217,11.1626,2332.03,1136.22,-0.0265409,7.72019
13.402,-0.591545,0.533775,2.92915,2.92916,2.27208,11.1611,2331.62,1136.03,-0.0265162,7.71817
13.403,-0.59153,0.533707,2.92893,2.92895,2.272,11.1597,2331.21,1135.84,-0.0264915,7.71616
13.404,-0.591515,0.533639,2.92872,2.92874,2.27191,11.1582,2330.8,1135.65,-0.0264668,7.71414
13.405,-0.5915,0.533571,2.92851,2.92852,2.27183,11.1568,2330.39,1135.46,-0.026442,7.71213
13.406,-0.591486,0.533504,2.92829,2.92831,2.27174,11.1553,2329.98,1135.27,-0.0264172,7.71012
13.407,-0.591471,0.533436,2.92808,2.92809,2.27165,11.1539,2329.57,1135.08,-0.0263924,7.70812
13.408,-0.591456,0.533369,2.92786,2.92788,2.27157,11.1524,2329.16,1134.89,-0.0263676,7.70611
13.409,-0.591442,0.533301,2.92765,2.92766,2.27148,11.151,2328.75,1134.7,-0.0263427,7.70411
13.41,-0.591427,0.533234,2.92744,2.92745,2.27139,11.1495,2328.34,1134.51,-0.0263178,7.70211
13.411,-0.591412,0.533166,2.92722,2.92724,2.27131,11.1481,2327.93,1134.33,-0.0262929,7.70011
13.412,-0.591398,0.533099,2.92701,2.92702,2.27122,11.1466,2327.53,1134.14,-0.0262681,7.69811
13.413,-0.591383,0.533032,2.92679,2.92681,2.27113,11.1452,2327.12,1133.95,-0.0262432,7.69611
13.414,-0.591369,0.532965,2.92658,2.92659,2.27105,11.1437,2326.71,1133.76,-0.0262183,7.69412
13.415,-0.591354,0.532898,2.92637,2.92638,2.27096,11.1423,2326.31,1133.58,-0.0261934,7.69212
13.416,-0.59134,0.532831,2.92615,2.92617,2.27088,11.1408,2325.9,1133.39,-0.0261685,7.69013
13.417,-0.591325,0.532764,2.92594,2.92595,2.27079,11.1394,2325.5,1133.2,-0.0261436,7.68814
13.418,-0.591311,0.532697,2.92572,2.92574,2.2707,11.1379,2325.1,1133.02,-0.0261187,7.68615
13.419,-0.591296,0.532631,2.92551,2.92552,2.27062,11.1365,2324.69,1132.83,-0.0260938,7.68416
13.42,-0.591282,0.532564,2.9253,2.92531,2.27053,11.1351,2324.29,1132.64,-0.026069,7.68218
13.421,-0.591268,0.532498,2.92508,2.9251,2.27045,11.1336,2323.89,1132.46,-0.0260442,7.68019
13.422,-0.591253,0.532431,2.92487,2.92488,2.27036,11.1322,2323.49,1132.27,-0.0260193,7.67821
13.423,-0.591239,0.532365,2.92465,2.92467,2.27027,11.1307,2323.09,1132.09,-0.0259946,7.67623
13.424,-0.591225,0.532298,2.92444,2.92445,2.27019,11.1293,2322.69,1131.9,-0.0259698,7.67425
13.425,-0.59121,0.532232,2.92423,2.92424,2.2701,11.1278,2322.29,1131.72,-0.0259451,7.67227
13.426,-0.591196,0.532166,2.92401,2.92403,2.27001,11.1264,2321.89,1131.54,-0.0259204,7.67029
13.427,-0.591182,0.5321,2.9238,2.92381,2.26993,11.1249,2321.49,1131.35,-0.0258957,7.66832
13.428,-0.591168,0.532034,2.92359,2.9236,2.26984,11.1235,2321.1,1131.17,-0.0258711,7.66634
13.429,-0.591153,0.531968,2.92337,2.92339,2.26976,11.122,2320.7,1130.99,-0.0258465,7.66437
13.43,-0.591139,0.531902,2.92316,2.92317,2.26967,11.1206,2320.31,1130.8,-0.0258219,7.66239
13.431,-0.591125,0.531837,2.92294,2.92296,2.26958,11.1192,2319.91,1130.62,-0.0257975,7.66042
13.432,-0.591111,0.531771,2.92273,2.92274,2.2695,11.1177,2319.52,1130.44,-0.025773,7.65845
13.433,-0.591097,0.531705,2.92252,2.92253,2.26941,11.1163,2319.12,1130.26,-0.0257486,7.65649
13.434,-0.591082,0.53164,2.9223,2.92232,2.26933,11.1148,2318.73,1130.07,-0.0257243,7.65452
13.435,-0.591068,0.531575,2.92209,2.9221,2.26924,11.1134,2318.33,1129.89,-0.0257,7.65255
13.436,-0.591054,0.531509,2.92188,2.92189,2.26916,11.1119,2317.94,1129.71,-0.0256758,7.65059
13.437,-0.59104,0.531444,2.92166,2.92168,2.26907,11.1105,2317.55,1129.53,-0.0256516,7.64862
13.438,-0.591026,0.531379,2.92145,2.92146,2.26898,11.109,2317.16,1129.35,-0.0256275,7.64666
13.439,-0.591012,0.531314,2.92123,2.92125,2.2689,11.1076,2316.77,1129.17,-0.0256035,7.64469
13.44,-0.590998,0.531249,2.92102,2.92103,2.26881,11.1062,2316.38,1128.99,-0.0255796,7.64273
13.441,-0.590984,0.531184,2.92081,2.92082,2.26873,11.1047,2315.99,1128.81,-0.0255557,7.64077
13.442,-0.59097,0.531119,2.92059,2.92061,2.26864,11.1033,2315.6,1128.63,-0.0255319,7.63881
13.443,-0.590956,0.531054,2.92038,2.92039,2.26855,11.1018,2315.21,1128.45,-0.0255082,7.63685
13.444,-0.590942,0.530989,2.92017,2.92018,2.26847,11.1004,2314.83,1128.27,-0.0254845,7.63489
13.445,-0.590928,0.530925,2.91995,2.91997,2.26838,11.0989,2314.44,1128.09,-0.025461,7.63293
13.446,-0.590914,0.53086,2.91974,2.91975,2.2683,11.0975,2314.05,1127.92,-0.0254375,7.63098
13.447,-0.5909,0.530796,2.91953,2.91954,2.26821,11.0961,2313.67,1127.74,-0.0254141,7.62902
13.448,-0.590886,0.530731,2.91931,2.91933,2.26813,11.0946,2313.28,1127.56,-0.0253909,7.62706
13.449,-0.590872,0.530667,2.9191,2.91911,2.26804,11.0932,2312.9,1127.38,-0.0253677,7.62511
13.45,-0.590858,0.530603,2.91889,2.9189,2.26795,11.0917,2312.51,1127.21,-0.0253446,7.62315
13.451,-0.590844,0.530539,2.91867,2.91869,2.26787,11.0903,2312.13,1127.03,-0.0253216,7.6212
13.452,-0.59083,0.530474,2.91846,2.91847,2.26778,11.0889,2311.75,1126.85,-0.0252987,7.61924
13.453,-0.590816,0.53041,2.91825,2.91826,2.2677,11.0874,2311.37,1126.68,-0.0252759,7.61729
13.454,-0.590802,0.530347,2.91803,2.91805,2.26761,11.086,2310.98,1126.5,-0.0252532,7.61533
13.455,-0.590788,0.530283,2.91782,2.91783,2.26752,11.0845,2310.6,1126.33,-0.0252306,7.61338
13.456,-0.590774,0.530219,2.91761,2.91762,2.26744,11.0831,2310.22,1126.15,-0.0252082,7.61142
13.457,-0.59076,0.530155,2.91739,2.91741,2.26735,11.0817,2309.84,1125.98,-0.0251858,7.60947
13.458,-0.590746,0.530092,2.91718,2.91719,2.26727,11.0802,2309.46,1125.8,-0.0251636,7.60751
13.459,-0.590732,0.530028,2.91697,2.91698,2.26718,11.0788,2309.09,1125.63,-0.0251415,7.60556
13.46,-0.590718,0.529965,2.91675,2.91677,2.2671,11.0773,2308.71,1125.45,-0.0251194,7.60361
13.461,-0.590704,0.529901,2.91654,2.91655,2.26701,11.0759,2308.33,1125.28,-0.0250976,7.60165
13.462,-0.59069,0.529838,2.91633,2.91634,2.26693,11.0745,2307.96,1125.11,-0.0250758,7.5997
13.463,-0.590676,0.529775,2.91611,2.91613,2.26684,11.073,2307.58,1124.93,-0.0250542,7.59774
13.464,-0.590662,0.529712,2.9159,2.91591,2.26675,11.0716,2307.2,1124.76,-0.0250327,7.59579
13.465,-0.590648,0.529649,2.91569,2.9157,2.26667,11.0702,2306.83,1124.59,-0.0250113,7.59383
13.466,-0.590634,0.529586,2.91547,2.91549,2.26658,11.0687,2306.45,1124.41,-0.02499,7.59187
13.467,-0.59062,0.529523,2.91526,2.91527,2.2665,11.0673,2306.08,1124.24,-0.0249689,7.58992
13.468,-0.590606,0.52946,2.91505,2.91506,2.26641,11.0658,2305.71,1124.07,-0.0249479,7.58796
13.469,-0.590592,0.529397,2.91483,2.91485,2.26633,11.0644,2305.34,1123.9,-0.0249271,7.586
13.47,-0.590578,0.529334,2.91462,2.91463,2.26624,11.063,2304.96,1123.73,-0.0249064,7.58405
13.471,-0.590564,0.529272,2.91441,2.91442,2.26616,11.0615,2304.59,1123.56,-0.0248858,7.58209
13.472,-0.59055,0.529209,2.9142,2.91421,2.26607,11.0601,2304.22,1123.39,-0.0248654,7.58013
13.473,-0.590536,0.529147,2.91398,2.91399,2.26598,11.0587,2303.85,1123.22,-0.0248451,7.57817
13.474,-0.590522,0.529085,2.91377,2.91378,2.2659,11.0572,2303.48,1123.05,-0.024825,7.57621
13.475,-0.590508,0.529022,2.91356,2.91357,2.26581,11.0558,2303.11,1122.88,-0.024805,7.57424
13.476,-0.590494,0.52896,2.91334,2.91335,2.26573,11.0544,2302.75,1122.71,-0.0247851,7.57228
13.477,-0.59048,0.528898,2.91313,2.91314,2.26564,11.0529,2302.38,1122.54,-0.0247654,7.57032
13.478,-0.590466,0.528836,2.91292,2.91293,2.26556,11.0515,2302.01,1122.37,-0.0247459,7.56835
13.479,-0.590452,0.528774,2.9127,2.91272,2.26547,11.0501,2301.64,1122.2,-0.0247265,7.56639
13.48,-0.590438,0.528712,2.91249,2.9125,2.26539,11.0486,2301.28,1122.03,-0.0247072,7.56442
13.481,-0.590423,0.52865,2.91228,2.91229,2.2653,11.0472,2300.91,1121.87,-0.0246881,7.56245
13.482,-0.590409,0.528589,2.91207,2.91208,2.26521,11.0458,2300.55,1121.7,-0.0246692,7.56048
13.483,-0.590395,0.528527,2.91185,2.91186,2.26513,11.0443,2300.18,1121.53,-0.0246504,7.55851
13.484,-0.590381,0.528465,2.91164,2.91165,2.26504,11.0429,2299.82,1121.37,-0.0246318,7.55654
13.485,-0.590367,0.528404,2.91143,2.91144,2.26496,11.0415,2299.46,1121.2,-0.0246133,7.55457
13.486,-0.590353,0.528343,2.91121,2.91122,2.26487,11.04,2299.09,1121.03,-0.024595,7.55259
13.487,-0.590339,0.528281,2.911,2.91101,2.26479,11.0386,2298.73,1120.87,-0.0245769,7.55062
13.488,-0.590325,0.52822,2.91079,2.9108,2.2647,11.0372,2298.37,1120.7,-0.0245589,7.54864
13.489,-0.59031,0.528159,2.91058,2.91059,2.26462,11.0357,2298.01,1120.54,-0.0245411,7.54666
13.49,-0.590296,0.528098,2.91036,2.91037,2.26453,11.0343,2297.65,1120.37,-0.0245235,7.54468
13.491,-0.590282,0.528037,2.91015,2.91016,2.26445,11.0329,2297.29,1120.21,-0.024506,7.5427
13.492,-0.590268,0.527976,2.90994,2.90995,2.26436,11.0314,2296.93,1120.04,-0.0244886,7.54071
13.493,-0.590254,0.527915,2.90973,2.90973,2.26427,11.03,2296.57,1119.88,-0.0244715,7.53873
13.494,-0.590239,0.527854,2.90951,2.90952,2.26419,11.0286,2296.22,1119.71,-0.0244545,7.53674
13.495,-0.590225,0.527794,2.9093,2.90931,2.2641,11.0271,2295.86,1119.55,-0.0244377,7.53475
13.496,-0.590211,0.527733,2.90909,2.9091,2.26402,11.0257,2295.5,1119.39,-0.024421,7.53276
13.497,-0.590197,0.527672,2.90887,2.90888,2.26393,11.0243,2295.15,1119.22,-0.0244045,7.53077
13.498,-0.590182,0.527612,2.90866,2.90867,2.26385,11.0228,2294.79,1119.06,-0.0243882,7.52877
13.499,-0.590168,0.527552,2.90845,2.90846,2.26376,11.0214,2294.44,1118.9,-0.0243721,7.52678
13.5,-0.590154,0.527491,2.90824,2.90825,2.26368,11.02,2294.08,1118.74,-0.0243561,7.52478
13.501,-0.590139,0.527431,2.90802,2.90803,2.26359,11.0186,2293.73,1118.57,-0.0243403,7.52278
13.502,-0.590125,0.527371,2.90781,2.90782,2.26351,11.0171,2293.37,1118.41,-0.0243247,7.52078
13.503,-0.590111,0.527311,2.9076,2.90761,2.26342,11.0157,2293.02,1118.25,-0.0243092,7.51877
13.504,-0.590096,0.527251,2.90739,2.9074,2.26333,11.0143,2292.67,1118.09,-0.0242939,7.51677
13.505,-0.590082,0.527191,2.90717,2.90718,2.26325,11.0128,2292.32,1117.93,-0.0242788,7.51476
13.506,-0.590067,0.527131,2.90696,2.90697,2.26316,11.0114,2291.97,1117.77,-0.0242639,7.51275
13.507,-0.590053,0.527072,2.90675,2.90676,2.26308,11.01,2291.62,1117.61,-0.0242491,7.51074
13.508,-0.590038,0.527012,2.90654,2.90655,2.26299,11.0086,2291.27,1117.45,-0.0242345,7.50872
13.509,-0.590024,0.526952,2.90633,2.90633,2.26291,11.0071,2290.92,1117.29,-0.0242201,7.50671
13.51,-0.590009,0.526893,2.90611,2.90612,2.26282,11.0057,2290.57,1117.13,-0.0242058,7.50469
13.511,-0.589995,0.526833,2.9059,2.90591,2.26274,11.0043,2290.22,1116.97,-0.0241917,7.50267
13.512,-0.58998,0.526774,2.90569,2.9057,2.26265,11.0028,2289.87,1116.81,-0.0241778,7.50065
13.513,-0.589966,0.526715,2.90548,2.90548,2.26256,11.0014,2289.52,1116.65,-0.0241641,7.49862
13.514,-0.589951,0.526655,2.90526,2.90527,2.26248,11,2289.18,1116.49,-0.0241505,7.49659
13.515,-0.589937,0.526596,2.90505,2.90506,2.26239,10.9986,2288.83,1116.34,-0.0241372,7.49457
13.516,-0.589922,0.526537,2.90484,2.90485,2.26231,10.9971,2288.48,1116.18,-0.0241239,7.49253
13.517,-0.589908,0.526478,2.90463,2.90463,2.26222,10.9957,2288.14,1116.02,-0.0241109,7.4905
13.518,-0.589893,0.526419,2.90442,2.90442,2.26214,10.9943,2287.8,1115.87,-0.024098,7.48846
13.519,-0.589878,0.526361,2.9042,2.90421,2.26205,10.9929,2287.45,1115.71,-0.0240853,7.48643
13.52,-0.589864,0.526302,2.90399,2.904,2.26197,10.9914,2287.11,1115.55,-0.0240728,7.48439
13.521,-0.589849,0.526243,2.90378,2.90379,2.26188,10.99,2286.76,1115.4,-0.0240605,7.48234
13.522,-0.589834,0.526185,2.90357,2.90357,2.26179,10.9886,2286.42,1115.24,-0.0240483,7.4803
13.523,-0.58982,0.526126,2.90335,2.90336,2.26171,10.9872,2286.08,1115.08,-0.0240363,7.47825
13.524,-0.589805,0.526068,2.90314,2.90315,2.26162,10.9857,2285.74,1114.93,-0.0240244,7.4762
13.525,-0.58979,0.526009,2.90293,2.90294,2.26154,10.9843,2285.4,1114.77,-0.0240128,7.47415
13.526,-0.589775,0.525951,2.90272,2.90273,2.26145,10.9829,2285.06,1114.62,-0.0240013,7.4721
13.527,-0.589761,0.525893,2.90251,2.90251,2.26137,10.9815,2284.72,1114.46,-0.02399,7.47004
13.528,-0.589746,0.525834,2.90229,2.9023,2.26128,10.98,2284.38,1114.31,-0.0239788,7.46798
13.529,-0.589731,0.525776,2.90208,2.90209,2.26119,10.9786,2284.04,1114.16,-0.0239678,7.46592
13.53,-0.589716,0.525718,2.90187,2.90188,2.26111,10.9772,2283.7,1114,-0.023957,7.46386
13.531,-0.589701,0.52566,2.90166,2.90167,2.26102,10.9758,2283.36,1113.85,-0.0239463,7.46179
13.532,-0.589686,0.525603,2.90145,2.90145,2.26094,10.9743,2283.03,1113.7,-0.0239359,7.45973
13.533,-0.589672,0.525545,2.90124,2.90124,2.26085,10.9729,2282.69,1113.54,-0.0239255,7.45766
13.534,-0.589657,0.525487,2.90102,2.90103,2.26076,10.9715,2282.35,1113.39,-0.0239154,7.45559
13.535,-0.589642,0.525429,2.90081,2.90082,2.26068,10.9701,2282.02,1113.24,-0.0239054,7.45351
13.536,-0.589627,0.525372,2.9006,2.90061,2.26059,10.9686,2281.68,1113.09,-0.0238956,7.45144
13.537,-0.589612,0.525314,2.90039,2.9004,2.26051,10.9672,2281.35,1112.93,-0.0238859,7.44936
13.538,-0.589597,0.525257,2.90018,2.90018,2.26042,10.9658,2281.01,1112.78,-0.0238764,7.44728
13.539,-0.589582,0.5252,2.89997,2.89997,2.26033,10.9644,2280.68,1112.63,-0.0238671,7.4452
13.54,-0.589567,0.525142,2.89975,2.89976,2.26025,10.963,2280.35,1112.48,-0.0238579,7.44311
13.541,-0.589552,0.525085,2.89954,2.89955,2.26016,10.9615,2280.01,1112.33,-0.0238489,7.44103
13.542,-0.589537,0.525028,2.89933,2.89934,2.26008,10.9601,2279.68,1112.18,-0.02384,7.43894
13.543,-0.589522,0.524971,2.89912,2.89913,2.25999,10.9587,2279.35,1112.03,-0.0238313,7.43685
13.544,-0.589506,0.524914,2.89891,2.89891,2.2599,10.9573,2279.02,1111.88,-0.0238227,7.43475
13.545,-0.589491,0.524857,2.8987,2.8987,2.25982,10.9558,2278.69,1111.73,-0.0238144,7.43266
13.546,-0.589476,0.5248,2.89849,2.89849,2.25973,10.9544,2278.36,1111.58,-0.0238061,7.43057
13.547,-0.589461,0.524743,2.89827,2.89828,2.25964,10.953,2278.03,1111.43,-0.023798,7.42847
13.548,-0.589446,0.524687,2.89806,2.89807,2.25956,10.9516,2277.7,1111.28,-0.0237901,7.42637
13.549,-0.589431,0.52463,2.89785,2.89786,2.25947,10.9502,2277.37,1111.13,-0.0237824,7.42427
13.55,-0.589416,0.524573,2.89764,2.89765,2.25938,10.9487,2277.04,1110.98,-0.0237747,7.42216
13.551,-0.5894,0.524517,2.89743,2.89743,2.2593,10.9473,2276.71,1110.83,-0.0237673,7.42006
13.552,-0.589385,0.52446,2.89722,2.89722,2.25921,10.9459,2276.39,1110.69,-0.0237599,7.41795
13.553,-0.58937,0.524404,2.89701,2.89701,2.25912,10.9445,2276.06,1110.54,-0.0237528,7.41585
13.554,-0.589355,0.524348,2.8968,2.8968,2.25904,10.9431,2275.73,1110.39,-0.0237458,7.41374
13.555,-0.589339,0.524291,2.89658,2.89659,2.25895,10.9416,2275.41,1110.24,-0.0237389,7.41163
13.556,-0.589324,0.524235,2.89637,2.89638,2.25886,10.9402,2275.08,1110.1,-0.0237322,7.40951
13.557,-0.589309,0.524179,2.89616,2.89617,2.25878,10.9388,2274.76,1109.95,-0.0237256,7.4074
13.558,-0.589293,0.524123,2.89595,2.89596,2.25869,10.9374,2274.43,1109.8,-0.0237191,7.40529
13.559,-0.589278,0.524067,2.89574,2.89574,2.2586,10.936,2274.11,1109.66,-0.0237128,7.40317
13.56,-0.589263,0.524011,2.89553,2.89553,2.25852,10.9346,2273.78,1109.51,-0.0237067,7.40105
13.561,-0.589247,0.523955,2.89532,2.89532,2.25843,10.9331,2273.46,1109.37,-0.0237007,7.39893
13.562,-0.589232,0.523899,2.89511,2.89511,2.25834,10.9317,2273.14,1109.22,-0.0236948,7.39681
13.563,-0.589216,0.523844,2.8949,2.8949,2.25826,10.9303,2272.82,1109.07,-0.023689,7.39469
13.564,-0.589201,0.523788,2.89469,2.89469,2.25817,10.9289,2272.5,1108.93,-0.0236834,7.39257
13.565,-0.589185,0.523732,2.89447,2.89448,2.25808,10.9275,2272.17,1108.78,-0.023678,7.39045
13.566,-0.58917,0.523677,2.89426,2.89427,2.258,10.926,2271.85,1108.64,-0.0236726,7.38832
13.567,-0.589155,0.523621,2.89405,2.89406,2.25791,10.9246,2271.53,1108.49,-0.0236675,7.3862
13.568,-0.589139,0.523566,2.89384,2.89385,2.25782,10.9232,2271.21,1108.35,-0.0236624,7.38407
13.569,-0.589124,0.52351,2.89363,2.89364,2.25773,10.9218,2270.89,1108.21,-0.0236575,7.38195
13.57,-0.589108,0.523455,2.89342,2.89342,2.25765,10.9204,2270.57,1108.06,-0.0236527,7.37982
13.571,-0.589092,0.5234,2.89321,2.89321,2.25756,10.919,2270.26,1107.92,-0.023648,7.37769
13.572,-0.589077,0.523345,2.893,2.893,2.25747,10.9175,2269.94,1107.78,-0.0236435,7.37556
13.573,-0.589061,0.52329,2.89279,2.89279,2.25738,10.9161,2269.62,1107.63,-0.023639,7.37343
13.574,-0.589046,0.523234,2.89258,2.89258,2.2573,10.9147,2269.3,1107.49,-0.0236348,7.37131
13.575,-0.58903,0.523179,2.89237,2.89237,2.25721,10.9133,2268.99,1107.35,-0.0236306,7.36918
13.576,-0.589015,0.523125,2.89216,2.89216,2.25712,10.9119,2268.67,1107.2,-0.0236266,7.36705
13.577,-0.588999,0.52307,2.89195,2.89195,2.25703,10.9105,2268.36,1107.06,-0.0236226,7.36492
13.578,-0.588983,0.523015,2.89174,2.89174,2.25694,10.9091,2268.04,1106.92,-0.0236189,7.36279
13.579,-0.588968,0.52296,2.89153,2.89153,2.25686,10.9076,2267.72,1106.78,-0.0236152,7.36066
13.58,-0.588952,0.522905,2.89132,2.89132,2.25677,10.9062,2267.41,1106.64,-0.0236116,7.35853
13.581,-0.588936,0.522851,2.89111,2.89111,2.25668,10.9048,2267.1,1106.5,-0.0236082,7.3564
13.582,-0.588921,0.522796,2.8909,2.8909,2.25659,10.9034,2266.78,1106.35,-0.0236049,7.35427
13.583,-0.588905,0.522741,2.89069,2.89069,2.2565,10.902,2266.47,1106.21,-0.0236017,7.35214
13.584,-0.588889,0.522687,2.89048,2.89048,2.25642,10.9006,2266.16,1106.07,-0.0235986,7.35001
13.585,-0.588874,0.522632,2.89027,2.89027,2.25633,10.8992,2265.84,1105.93,-0.0235957,7.34788
13.586,-0.588858,0.522578,2.89006,2.89006,2.25624,10.8977,2265.53,1105.79,-0.0235928,7.34575
13.587,-0.588842,0.522524,2.88985,2.88985,2.25615,10.8963,2265.22,1105.65,-0.0235901,7.34363
13.588,-0.588826,0.522469,2.88964,2.88964,2.25606,10.8949,2264.91,1105.51,-0.0235875,7.3415
13.589,-0.588811,0.522415,2.88943,2.88943,2.25597,10.8935,2264.6,1105.37,-0.023585,7.33937
13.59,-0.588795,0.522361,2.88922,2.88922,2.25589,10.8921,2264.29,1105.23,-0.0235826,7.33725
13.591,-0.588779,0.522307,2.88901,2.88901,2.2558,10.8907,2263.98,1105.09,-0.0235803,7.33512
13.592,-0.588763,0.522253,2.8888,2.8888,2.25571,10.8893,2263.67,1104.96,-0.0235781,7.333
13.593,-0.588748,0.522199,2.88859,2.88859,2.25562,10.8879,2263.36,1104.82,-0.0235761,7.33088
13.594,-0.588732,0.522145,2.88838,2.88838,2.25553,10.8864,2263.05,1104.68,-0.0235741,7.32876
13.595,-0.588716,0.522091,2.88817,2.88817,2.25544,10.885,2262.75,1104.54,-0.0235723,7.32664
13.596,-0.5887,0.522037,2.88796,2.88796,2.25535,10.8836,2262.44,1104.4,-0.0235705,7.32452
13.597,-0.588684,0.521983,2.88775,2.88775,2.25526,10.8822,2262.13,1104.26,-0.0235689,7.3224
13.598,-0.588669,0.521929,2.88754,2.88754,2.25517,10.8808,2261.83,1104.13,-0.0235674,7.32029
13.599,-0.588653,0.521876,2.88733,2.88733,2.25508,10.8794,2261.52,1103.99,-0.0235659,7.31817
13.6,-0.588637,0.521822,2.88712,2.88712,2.25499,10.878,2261.21,1103.85,-0.0235646,7.31606
13.601,-0.588621,0.521768,2.88691,2.88691,2.25491,10.8766,2260.91,1103.71,-0.0235634,7.31395
13.602,-0.588605,0.521715,2.8867,2.8867,2.25482,10.8751,2260.6,1103.58,-0.0235623,7.31184
13.603,-0.58859,0.521661,2.88649,2.88649,2.25473,10.8737,2260.3,1103.44,-0.0235613,7.30973
13.604,-0.588574,0.521608,2.88628,2.88628,2.25464,10.8723,2260,1103.3,-0.0235603,7.30763
13.605,-0.588558,0.521554,2.88607,2.88608,2.25455,10.8709,2259.69,1103.17,-0.0235595,7.30553
13.606,-0.588542,0.521501,2.88586,2.88587,2.25446,10.8695,2259.39,1103.03,-0.0235588,7.30343
13.607,-0.588526,0.521447,2.88566,2.88566,2.25437,10.8681,2259.09,1102.89,-0.0235582,7.30133
13.608,-0.58851,0.521394,2.88545,2.88545,2.25428,10.8667,2258.78,1102.76,-0.0235577,7.29923
13.609,-0.588495,0.521341,2.88524,2.88524,2.25419,10.8653,2258.48,1102.62,-0.0235573,7.29714
13.61,-0.588479,0.521288,2.88503,2.88503,2.2541,10.8639,2258.18,1102.49,-0.0235569,7.29505
13.611,-0.588463,0.521234,2.88482,2.88482,2.25401,10.8625,2257.88,1102.35,-0.0235567,7.29296
13.612,-0.588447,0.521181,2.88461,2.88461,2.25391,10.861,2257.58,1102.22,-0.0235566,7.29087
13.613,-0.588431,0.521128,2.8844,2.8844,2.25382,10.8596,2257.28,1102.08,-0.0235565,7.28879
13.614,-0.588415,0.521075,2.88419,2.88419,2.25373,10.8582,2256.98,1101.95,-0.0235566,7.28671
13.615,-0.588399,0.521022,2.88398,2.88399,2.25364,10.8568,2256.68,1101.81,-0.0235568,7.28463
13.616,-0.588384,0.520969,2.88378,2.88378,2.25355,10.8554,2256.38,1101.68,-0.023557,7.28256
13.617,-0.588368,0.520916,2.88357,2.88357,2.25346,10.854,2256.08,1101.54,-0.0235574,7.28049
13.618,-0.588352,0.520863,2.88336,2.88336,2.25337,10.8526,2255.78,1101.41,-0.0235578,7.27842
13.619,-0.588336,0.520811,2.88315,2.88315,2.25328,10.8512,2255.49,1101.28,-0.0235584,7.27636
13.62,-0.58832,0.520758,2.88294,2.88294,2.25319,10.8498,2255.19,1101.14,-0.023559,7.2743
13.621,-0.588305,0.520705,2.88273,2.88273,2.2531,10.8484,2254.89,1101.01,-0.0235597,7.27224
13.622,-0.588289,0.520652,2.88253,2.88253,2.253,10.847,2254.59,1100.88,-0.0235605,7.27019
13.623,-0.588273,0.5206,2.88232,2.88232,2.25291,10.8456,2254.3,1100.74,-0.0235614,7.26814
13.624,-0.588257,0.520547,2.88211,2.88211,2.25282,10.8442,2254,1100.61,-0.0235624,7.26609
13.625,-0.588241,0.520494,2.8819,2.8819,2.25273,10.8427,2253.71,1100.48,-0.0235635,7.26405
13.626,-0.588226,0.520442,2.88169,2.88169,2.25264,10.8413,2253.41,1100.34,-0.0235647,7.26201
13.627,-0.58821,0.520389,2.88148,2.88148,2.25255,10.8399,2253.12,1100.21,-0.023566,7.25998
13.628,-0.588194,0.520337,2.88128,2.88128,2.25245,10.8385,2252.82,1100.08,-0.0235674,7.25795
13.629,-0.588178,0.520284,2.88107,2.88107,2.25236,10.8371,2252.53,1099.95,-0.0235688,7.25592
13.63,-0.588163,0.520232,2.88086,2.88086,2.25227,10.8357,2252.24,1099.81,-0.0235704,7.2539
13.631,-0.588147,0.520179,2.88065,2.88065,2.25218,10.8343,2251.95,1099.68,-0.023572,7.25188
13.632,-0.588131,0.520127,2.88044,2.88044,2.25208,10.8329,2251.65,1099.55,-0.0235738,7.24987
13.633,-0.588115,0.520075,2.88024,2.88024,2.25199,10.8315,2251.36,1099.42,-0.0235756,7.24786
13.634,-0.5881,0.520023,2.88003,2.88003,2.2519,10.8301,2251.07,1099.29,-0.0235775,7.24586
13.635,-0.588084,0.51997,2.87982,2.87982,2.25181,10.8287,2250.78,1099.16,-0.0235795,7.24386
13.636,-0.588068,0.519918,2.87961,2.87961,2.25171,10.8273,2250.49,1099.03,-0.0235816,7.24186
13.637,-0.588053,0.519866,2.87941,2.8794,2.25162,10.8259,2250.2,1098.9,-0.0235838,7.23987
13.638,-0.588037,0.519814,2.8792,2.8792,2.25153,10.8245,2249.91,1098.77,-0.0235861,7.23789
13.639,-0.588021,0.519762,2.87899,2.87899,2.25143,10.8231,2249.62,1098.64,-0.0235885,7.23591
13.64,-0.588006,0.51971,2.87878,2.87878,2.25134,10.8217,2249.33,1098.5,-0.023591,7.23394
13.641,-0.58799,0.519657,2.87858,2.87858,2.25125,10.8203,2249.04,1098.37,-0.0235935,7.23197
13.642,-0.587974,0.519605,2.87837,2.87837,2.25115,10.8189,2248.75,1098.24,-0.0235962,7.23
13.643,-0.587959,0.519553,2.87816,2.87816,2.25106,10.8174,2248.47,1098.12,-0.0235989,7.22804
13.644,-0.587943,0.519501,2.87795,2.87795,2.25097,10.816,2248.18,1097.99,-0.0236018,7.22609
13.645,-0.587928,0.51945,2.87775,2.87775,2.25087,10.8146,2247.89,1097.86,-0.0236047,7.22414
13.646,-0.587912,0.519398,2.87754,2.87754,2.25078,10.8132,2247.6,1097.73,-0.0236077,7.2222
13.647,-0.587897,0.519346,2.87733,2.87733,2.25068,10.8118,2247.32,1097.6,-0.0236108,7.22026
13.648,-0.587881,0.519294,2.87713,2.87712,2.25059,10.8104,2247.03,1097.47,-0.0236141,7.21833
13.649,-0.587866,0.519242,2.87692,2.87692,2.2505,10.809,2246.75,1097.34,-0.0236173,7.21641
13.65,-0.58785,0.51919,2.87671,2.87671,2.2504,10.8076,2246.46,1097.21,-0.0236207,7.21449
13.651,-0.587835,0.519139,2.87651,2.8765,2.25031,10.8062,2246.18,1097.08,-0.0236242,7.21257
13.652,-0.587819,0.519087,2.8763,2.8763,2.25021,10.8048,2245.89,1096.95,-0.0236278,7.21066
13.653,-0.587804,0.519035,2.87609,2.87609,2.25012,10.8034,2245.61,1096.83,-0.0236315,7.20876
13.654,-0.587788,0.518984,2.87589,2.87588,2.25002,10.802,2245.33,1096.7,-0.0236352,7.20687
13.655,-0.587773,0.518932,2.87568,2.87568,2.24993,10.8006,2245.04,1096.57,-0.0236391,7.20498
13.656,-0.587758,0.51888,2.87547,2.87547,2.24983,10.7992,2244.76,1096.44,-0.023643,7.20309
13.657,-0.587742,0.518829,2.87527,2.87526,2.24974,10.7978,2244.48,1096.32,-0.0236471,7.20122
13.658,-0.587727,0.518777,2.87506,2.87506,2.24964,10.7964,2244.2,1096.19,-0.0236512,7.19935
13.659,-0.587711,0.518726,2.87485,2.87485,2.24954,10.795,2243.92,1096.06,-0.0236555,7.19748
13.66,-0.587696,0.518674,2.87465,2.87465,2.24945,10.7936,2243.64,1095.93,-0.0236598,7.19562
13.661,-0.587681,0.518623,2.87444,2.87444,2.24935,10.7922,2243.36,1095.81,-0.0236642,7.19377
13.662,-0.587666,0.518571,2.87424,2.87423,2.24926,10.7908,2243.08,1095.68,-0.0236687,7.19193
13.663,-0.58765,0.51852,2.87403,2.87403,2.24916,10.7894,2242.8,1095.55,-0.0236733,7.19009
13.664,-0.587635,0.518468,2.87382,2.87382,2.24906,10.788,2242.52,1095.43,-0.023678,7.18825
13.665,-0.58762,0.518417,2.87362,2.87362,2.24897,10.7866,2242.24,1095.3,-0.0236828,7.18643
13.666,-0.587605,0.518366,2.87341,2.87341,2.24887,10.7852,2241.96,1095.17,-0.0236877,7.18461
13.667,-0.58759,0.518314,2.87321,2.8732,2.24877,10.7838,2241.68,1095.05,-0.0236927,7.1828
13.668,-0.587575,0.518263,2.873,2.873,2.24868,10.7824,2241.4,1094.92,-0.0236978,7.18099
13.669,-0.587559,0.518212,2.8728,2.87279,2.24858,10.781,2241.13,1094.8,-0.023703,7.17919
13.67,-0.587544,0.51816,2.87259,2.87259,2.24848,10.7796,2240.85,1094.67,-0.0237083,7.1774
13.671,-0.587529,0.518109,2.87238,2.87238,2.24839,10.7782,2240.57,1094.55,-0.0237137,7.17562
13.672,-0.587514,0.518058,2.87218,2.87218,2.24829,10.7768,2240.3,1094.42,-0.0237192,7.17384
13.673,-0.587499,0.518007,2.87197,2.87197,2.24819,10.7754,2240.02,1094.3,-0.0237247,7.17207
13.674,-0.587484,0.517956,2.87177,2.87176,2.24809,10.774,2239.75,1094.17,-0.0237304,7.17031
13.675,-0.587469,0.517905,2.87156,2.87156,2.24799,10.7726,2239.47,1094.05,-0.0237362,7.16855
13.676,-0.587454,0.517853,2.87136,2.87135,2.2479,10.7712,2239.2,1093.92,-0.0237421,7.1668
13.677,-0.587439,0.517802,2.87115,2.87115,2.2478,10.7698,2238.92,1093.8,-0.023748,7.16506
13.678,-0.587425,0.517751,2.87095,2.87094,2.2477,10.7684,2238.65,1093.67,-0.0237541,7.16332
13.679,-0.58741,0.5177,2.87074,2.87074,2.2476,10.767,2238.38,1093.55,-0.0237603,7.1616
13.68,-0.587395,0.517649,2.87054,2.87053,2.2475,10.7656,2238.11,1093.42,-0.0237665,7.15987
13.681,-0.58738,0.517598,2.87033,2.87033,2.2474,10.7642,2237.83,1093.3,-0.0237729,7.15816
13.682,-0.587365,0.517547,2.87013,2.87012,2.24731,10.7628,2237.56,1093.18,-0.0237793,7.15646
13.683,-0.58735,0.517496,2.86992,2.86992,2.24721,10.7614,2237.29,1093.05,-0.0237859,7.15476
13.684,-0.587336,0.517445,2.86972,2.86971,2.24711,10.76,2237.02,1092.93,-0.0237925,7.15307
13.685,-0.587321,0.517394,2.86951,2.86951,2.24701,10.7586,2236.75,1092.81,-0.0237993,7.15138
13.686,-0.587306,0.517343,2.86931,2.86931,2.24691,10.7572,2236.48,1092.68,-0.0238062,7.1497
13.687,-0.587292,0.517292,2.86911,2.8691,2.24681,10.7558,2236.21,1092.56,-0.0238131,7.14804
13.688,-0.587277,0.517241,2.8689,2.8689,2.24671,10.7544,2235.94,1092.44,-0.0238202,7.14637
13.689,-0.587262,0.517191,2.8687,2.86869,2.24661,10.753,2235.67,1092.31,-0.0238273,7.14472
13.69,-0.587248,0.51714,2.86849,2.86849,2.24651,10.7516,2235.4,1092.19,-0.0238346,7.14307
13.691,-0.587233,0.517089,2.86829,2.86828,2.24641,10.7502,2235.13,1092.07,-0.0238419,7.14143
13.692,-0.587219,0.517038,2.86808,2.86808,2.24631,10.7488,2234.86,1091.95,-0.0238494,7.1398
13.693,-0.587204,0.516987,2.86788,2.86788,2.24621,10.7474,2234.6,1091.82,-0.0238569,7.13818
13.694,-0.58719,0.516936,2.86768,2.86767,2.24611,10.7461,2234.33,1091.7,-0.0238646,7.13656
13.695,-0.587175,0.516886,2.86747,2.86747,2.24601,10.7447,2234.06,1091.58,-0.0238723,7.13495
13.696,-0.587161,0.516835,2.86727,2.86726,2.24591,10.7433,2233.79,1091.46,-0.0238802,7.13335
13.697,-0.587146,0.516784,2.86706,2.86706,2.2458,10.7419,2233.53,1091.34,-0.0238881,7.13175
13.698,-0.587132,0.516734,2.86686,2.86686,2.2457,10.7405,2233.26,1091.21,-0.0238962,7.13017
13.699,-0.587118,0.516683,2.86666,2.86665,2.2456,10.7391,2233,1091.09,-0.0239043,7.12859
13.7,-0.587103,0.516632,2.86645,2.86645,2.2455,10.7377,2232.73,1090.97,-0.0239126,7.12701
13.701,-0.587089,0.516582,2.86625,2.86625,2.2454,10.7363,2232.47,1090.85,-0.0239209,7.12545
13.702,-0.587075,0.516531,2.86605,2.86604,2.2453,10.7349,2232.2,1090.73,-0.0239294,7.12389
13.703,-0.58706,0.51648,2.86584,2.86584,2.24519,10.7335,2231.94,1090.61,-0.0239379,7.12234
13.704,-0.587046,0.51643,2.86564,2.86564,2.24509,10.7321,2231.68,1090.49,-0.0239465,7.1208
13.705,-0.587032,0.516379,2.86544,2.86543,2.24499,10.7307,2231.41,1090.37,-0.0239553,7.11927
13.706,-0.587018,0.516328,2.86523,2.86523,2.24489,10.7293,2231.15,1090.25,-0.0239641,7.11774
13.707,-0.587003,0.516278,2.86503,2.86503,2.24478,10.7279,2230.89,1090.13,-0.0239731,7.11622
13.708,-0.586989,0.516227,2.86483,2.86482,2.24468,10.7265,2230.63,1090.01,-0.0239821,7.11471
13.709,-0.586975,0.516177,2.86463,2.86462,2.24458,10.7251,2230.37,1089.89,-0.0239912,7.11321
13.71,-0.586961,0.516126,2.86442,2.86442,2.24448,10.7237,2230.1,1089.77,-0.0240004,7.11171
13.711,-0.586947,0.516076,2.86422,2.86421,2.24437,10.7223,2229.84,1089.65,-0.0240098,7.11022
13.712,-0.586933,0.516025,2.86402,2.86401,2.24427,10.721,2229.58,1089.53,-0.0240192,7.10874
13.713,-0.586919,0.515975,2.86382,2.86381,2.24416,10.7196,2229.32,1089.41,-0.0240287,7.10726
13.714,-0.586905,0.515924,2.86361,2.86361,2.24406,10.7182,2229.06,1089.29,-0.0240383,7.1058
13.715,-0.586891,0.515874,2.86341,2.8634,2.24396,10.7168,2228.8,1089.17,-0.024048,7.10434
13.716,-0.586877,0.515823,2.86321,2.8632,2.24385,10.7154,2228.54,1089.05,-0.0240578,7.10288
13.717,-0.586863,0.515773,2.86301,2.863,2.24375,10.714,2228.29,1088.93,-0.0240677,7.10144
13.718,-0.586849,0.515723,2.8628,2.8628,2.24364,10.7126,2228.03,1088.81,-0.0240777,7.1
13.719,-0.586835,0.515672,2.8626,2.8626,2.24354,10.7112,2227.77,1088.69,-0.0240878,7.09857
13.72,-0.586821,0.515622,2.8624,2.86239,2.24343,10.7098,2227.51,1088.57,-0.024098,7.09715
13.721,-0.586808,0.515571,2.8622,2.86219,2.24333,10.7084,2227.26,1088.45,-0.0241083,7.09573
13.722,-0.586794,0.515521,2.862,2.86199,2.24322,10.707,2227,1088.34,-0.0241186,7.09432
13.723,-0.58678,0.515471,2.86179,2.86179,2.24312,10.7056,2226.74,1088.22,-0.0241291,7.09292
13.724,-0.586766,0.51542,2.86159,2.86159,2.24301,10.7042,2226.49,1088.1,-0.0241396,7.09153
13.725,-0.586753,0.51537,2.86139,2.86138,2.24291,10.7029,2226.23,1087.98,-0.0241503,7.09014
13.726,-0.586739,0.51532,2.86119,2.86118,2.2428,10.7015,2225.98,1087.86,-0.024161,7.08876
13.727,-0.586725,0.515269,2.86099,2.86098,2.24269,10.7001,2225.72,1087.75,-0.0241718,7.08739
13.728,-0.586712,0.515219,2.86079,2.86078,2.24259,10.6987,2225.47,1087.63,-0.0241827,7.08602
13.729,-0.586698,0.515169,2.86059,2.86058,2.24248,10.6973,2225.21,1087.51,-0.0241937,7.08466
13.73,-0.586684,0.515119,2.86038,2.86038,2.24238,10.6959,2224.96,1087.39,-0.0242048,7.08331
13.731,-0.586671,0.515068,2.86018,2.86018,2.24227,10.6945,2224.7,1087.28,-0.024216,7.08197
13.732,-0.586657,0.515018,2.85998,2.85997,2.24216,10.6931,2224.45,1087.16,-0.0242272,7.08063
13.733,-0.586644,0.514968,2.85978,2.85977,2.24205,10.6917,2224.2,1087.04,-0.0242386,7.0793
13.734,-0.58663,0.514918,2.85958,2.85957,2.24195,10.6903,2223.95,1086.92,-0.02425,7.07797
13.735,-0.586617,0.514867,2.85938,2.85937,2.24184,10.689,2223.69,1086.81,-0.0242615,7.07666
13.736,-0.586603,0.514817,2.85918,2.85917,2.24173,10.6876,2223.44,1086.69,-0.0242731,7.07535
13.737,-0.58659,0.514767,2.85898,2.85897,2.24162,10.6862,2223.19,1086.57,-0.0242848,7.07404
13.738,-0.586576,0.514717,2.85878,2.85877,2.24152,10.6848,2222.94,1086.46,-0.0242965,7.07275
13.739,-0.586563,0.514667,2.85858,2.85857,2.24141,10.6834,2222.69,1086.34,-0.0243084,7.07146
13.74,-0.586549,0.514617,2.85838,2.85837,2.2413,10.682,2222.44,1086.23,-0.0243203,7.07017
13.741,-0.586536,0.514566,2.85818,2.85817,2.24119,10.6806,2222.19,1086.11,-0.0243323,7.0689
13.742,-0.586523,0.514516,2.85798,2.85797,2.24108,10.6792,2221.94,1085.99,-0.0243443,7.06763
13.743,-0.586509,0.514466,2.85778,2.85777,2.24097,10.6778,2221.69,1085.88,-0.0243565,7.06636
13.744,-0.586496,0.514416,2.85758,2.85757,2.24086,10.6765,2221.44,1085.76,-0.0243687,7.06511
13.745,-0.586483,0.514366,2.85738,2.85737,2.24075,10.6751,2221.19,1085.65,-0.024381,7.06385
13.746,-0.58647,0.514316,2.85718,2.85717,2.24064,10.6737,2220.94,1085.53,-0.0243934,7.06261
13.747,-0.586456,0.514266,2.85698,2.85697,2.24054,10.6723,2220.7,1085.42,-0.0244059,7.06137
13.748,-0.586443,0.514216,2.85678,2.85677,2.24043,10.6709,2220.45,1085.3,-0.0244184,7.06014
13.749,-0.58643,0.514166,2.85658,2.85657,2.24032,10.6695,2220.2,1085.19,-0.024431,7.05892
13.75,-0.586417,0.514116,2.85638,2.85637,2.24021,10.6681,2219.95,1085.07,-0.0244436,7.0577
13.751,-0.586404,0.514066,2.85618,2.85617,2.24009,10.6667,2219.71,1084.96,-0.0244564,7.05648
13.752,-0.586391,0.514016,2.85598,2.85597,2.23998,10.6653,2219.46,1084.84,-0.0244692,7.05528
13.753,-0.586378,0.513966,2.85578,2.85577,2.23987,10.664,2219.21,1084.73,-0.024482,7.05408
13.754,-0.586364,0.513916,2.85558,2.85557,2.23976,10.6626,2218.97,1084.61,-0.024495,7.05288
13.755,-0.586351,0.513866,2.85538,2.85537,2.23965,10.6612,2218.72,1084.5,-0.024508,7.05169
13.756,-0.586338,0.513816,2.85518,2.85517,2.23954,10.6598,2218.48,1084.38,-0.0245211,7.05051
13.757,-0.586325,0.513766,2.85498,2.85497,2.23943,10.6584,2218.23,1084.27,-0.0245342,7.04934
13.758,-0.586312,0.513716,2.85478,2.85477,2.23932,10.657,2217.99,1084.16,-0.0245474,7.04816
13.759,-0.586299,0.513666,2.85458,2.85458,2.2392,10.6556,2217.75,1084.04,-0.0245606,7.047
13.76,-0.586287,0.513616,2.85439,2.85438,2.23909,10.6543,2217.5,1083.93,-0.0245739,7.04584
13.761,-0.586274,0.513566,2.85419,2.85418,2.23898,10.6529,2217.26,1083.81,-0.0245873,7.04469
13.762,-0.586261,0.513516,2.85399,2.85398,2.23887,10.6515,2217.02,1083.7,-0.0246007,7.04354
13.763,-0.586248,0.513466,2.85379,2.85378,2.23876,10.6501,2216.77,1083.59,-0.0246142,7.0424
13.764,-0.586235,0.513416,2.85359,2.85358,2.23864,10.6487,2216.53,1083.47,-0.0246278,7.04126
13.765,-0.586222,0.513366,2.85339,2.85338,2.23853,10.6473,2216.29,1083.36,-0.0246414,7.04013
13.766,-0.586209,0.513316,2.85319,2.85319,2.23842,10.6459,2216.05,1083.25,-0.024655,7.03901
13.767,-0.586197,0.513266,2.853,2.85299,2.2383,10.6446,2215.81,1083.14,-0.0246687,7.03789
13.768,-0.586184,0.513216,2.8528,2.85279,2.23819,10.6432,2215.56,1083.02,-0.0246824,7.03678
13.769,-0.586171,0.513166,2.8526,2.85259,2.23808,10.6418,2215.32,1082.91,-0.0246962,7.03567
13.77,-0.586159,0.513116,2.8524,2.85239,2.23796,10.6404,2215.08,1082.8,-0.0247101,7.03456
13.771,-0.586146,0.513066,2.8522,2.85219,2.23785,10.639,2214.84,1082.69,-0.024724,7.03347
13.772,-0.586133,0.513017,2.85201,2.852,2.23773,10.6376,2214.6,1082.57,-0.0247379,7.03237
13.773,-0.586121,0.512967,2.85181,2.8518,2.23762,10.6363,2214.36,1082.46,-0.0247519,7.03129
13.774,-0.586108,0.512917,2.85161,2.8516,2.2375,10.6349,2214.12,1082.35,-0.0247659,7.03021
13.775,-0.586095,0.512867,2.85141,2.8514,2.23739,10.6335,2213.89,1082.24,-0.0247799,7.02913
13.776,-0.586083,0.512817,2.85122,2.85121,2.23727,10.6321,2213.65,1082.12,-0.024794,7.02806
13.777,-0.58607,0.512767,2.85102,2.85101,2.23716,10.6307,2213.41,1082.01,-0.0248082,7.02699
13.778,-0.586058,0.512717,2.85082,2.85081,2.23704,10.6293,2213.17,1081.9,-0.0248223,7.02593
13.779,-0.586045,0.512668,2.85063,2.85061,2.23693,10.628,2212.93,1081.79,-0.0248365,7.02487
13.78,-0.586033,0.512618,2.85043,2.85042,2.23681,10.6266,2212.7,1081.68,-0.0248508,7.02382
13.781,-0.58602,0.512568,2.85023,2.85022,2.23669,10.6252,2212.46,1081.57,-0.0248651,7.02278
13.782,-0.586008,0.512518,2.85003,2.85002,2.23658,10.6238,2212.22,1081.46,-0.0248794,7.02173
13.783,-0.585995,0.512468,2.84984,2.84983,2.23646,10.6224,2211.99,1081.35,-0.0248937,7.0207
13.784,-0.585983,0.512418,2.84964,2.84963,2.23635,10.621,2211.75,1081.24,-0.024908,7.01967
13.785,-0.585971,0.512368,2.84944,2.84943,2.23623,10.6197,2211.52,1081.12,-0.0249224,7.01864
13.786,-0.585958,0.512319,2.84925,2.84924,2.23611,10.6183,2211.28,1081.01,-0.0249368,7.01762
13.787,-0.585946,0.512269,2.84905,2.84904,2.23599,10.6169,2211.04,1080.9,-0.0249513,7.0166
13.788,-0.585934,0.512219,2.84885,2.84884,2.23588,10.6155,2210.81,1080.79,-0.0249657,7.01559
13.789,-0.585922,0.512169,2.84866,2.84865,2.23576,10.6141,2210.58,1080.68,-0.0249802,7.01458
13.79,-0.585909,0.512119,2.84846,2.84845,2.23564,10.6127,2210.34,1080.57,-0.0249947,7.01357
13.791,-0.585897,0.512069,2.84827,2.84825,2.23552,10.6114,2210.11,1080.46,-0.0250092,7.01257
13.792,-0.585885,0.51202,2.84807,2.84806,2.2354,10.61,2209.87,1080.35,-0.0250237,7.01158
13.793,-0.585873,0.51197,2.84787,2.84786,2.23529,10.6086,2209.64,1080.24,-0.0250383,7.01059
13.794,-0.585861,0.51192,2.84768,2.84767,2.23517,10.6072,2209.41,1080.13,-0.0250528,7.0096
13.795,-0.585848,0.51187,2.84748,2.84747,2.23505,10.6058,2209.18,1080.02,-0.0250674,7.00862
13.796,-0.585836,0.51182,2.84729,2.84727,2.23493,10.6045,2208.94,1079.91,-0.025082,7.00765
13.797,-0.585824,0.511771,2.84709,2.84708,2.23481,10.6031,2208.71,1079.81,-0.0250966,7.00667
13.798,-0.585812,0.511721,2.8469,2.84688,2.23469,10.6017,2208.48,1079.7,-0.0251112,7.00571
13.799,-0.5858,0.511671,2.8467,2.84669,2.23457,10.6003,2208.25,1079.59,-0.0251257,7.00474
13.8,-0.585788,0.511621,2.8465,2.84649,2.23445,10.5989,2208.02,1079.48,-0.0251403,7.00378
13.801,-0.585776,0.511571,2.84631,2.8463,2.23433,10.5976,2207.79,1079.37,-0.0251549,7.00283
13.802,-0.585764,0.511521,2.84611,2.8461,2.23421,10.5962,2207.56,1079.26,-0.0251696,7.00188
13.803,-0.585752,0.511472,2.84592,2.84591,2.23409,10.5948,2207.33,1079.15,-0.0251842,7.00093
13.804,-0.58574,0.511422,2.84572,2.84571,2.23397,10.5934,2207.1,1079.04,-0.0251987,6.99999
13.805,-0.585728,0.511372,2.84553,2.84552,2.23385,10.592,2206.87,1078.94,-0.0252133,6.99905
13.806,-0.585717,0.511322,2.84533,2.84532,2.23373,10.5907,2206.64,1078.83,-0.0252279,6.99812
13.807,-0.585705,0.511272,2.84514,2.84513,2.23361,10.5893,2206.41,1078.72,-0.0252425,6.99719
13.808,-0.585693,0.511222,2.84494,2.84493,2.23349,10.5879,2206.18,1078.61,-0.0252571,6.99626
13.809,-0.585681,0.511172,2.84475,2.84474,2.23336,10.5865,2205.95,1078.5,-0.0252716,6.99534
13.81,-0.585669,0.511123,2.84456,2.84454,2.23324,10.5851,2205.72,1078.4,-0.0252862,6.99442
13.811,-0.585658,0.511073,2.84436,2.84435,2.23312,10.5838,2205.49,1078.29,-0.0253007,6.99351
13.812,-0.585646,0.511023,2.84417,2.84415,2.233,10.5824,2205.27,1078.18,-0.0253152,6.9926
13.813,-0.585634,0.510973,2.84397,2.84396,2.23288,10.581,2205.04,1078.07,-0.0253297,6.99169
13.814,-0.585623,0.510923,2.84378,2.84377,2.23275,10.5796,2204.81,1077.97,-0.0253442,6.99079
13.815,-0.585611,0.510873,2.84358,2.84357,2.23263,10.5783,2204.59,1077.86,-0.0253587,6.98989
13.816,-0.585599,0.510823,2.84339,2.84338,2.23251,10.5769,2204.36,1077.75,-0.0253731,6.989
13.817,-0.585588,0.510773,2.8432,2.84318,2.23238,10.5755,2204.13,1077.65,-0.0253875,6.98811
13.818,-0.585576,0.510723,2.843,2.84299,2.23226,10.5741,2203.91,1077.54,-0.0254019,6.98722
13.819,-0.585565,0.510674,2.84281,2.8428,2.23214,10.5727,2203.68,1077.43,-0.0254163,6.98634
13.82,-0.585553,0.510624,2.84262,2.8426,2.23201,10.5714,2203.46,1077.33,-0.0254306,6.98546
13.821,-0.585541,0.510574,2.84242,2.84241,2.23189,10.57,2203.23,1077.22,-0.0254449,6.98459
13.822,-0.58553,0.510524,2.84223,2.84222,2.23177,10.5686,2203.01,1077.11,-0.0254592,6.98372
13.823,-0.585518,0.510474,2.84204,2.84202,2.23164,10.5672,2202.78,1077.01,-0.0254734,6.98285
13.824,-0.585507,0.510424,2.84184,2.84183,2.23152,10.5659,2202.56,1076.9,-0.0254876,6.98199
13.825,-0.585496,0.510374,2.84165,2.84164,2.23139,10.5645,2202.34,1076.8,-0.0255018,6.98113
13.826,-0.585484,0.510324,2.84146,2.84144,2.23127,10.5631,2202.11,1076.69,-0.0255159,6.98028
13.827,-0.585473,0.510274,2.84126,2.84125,2.23114,10.5617,2201.89,1076.58,-0.02553,6.97943
13.828,-0.585461,0.510224,2.84107,2.84106,2.23102,10.5604,2201.67,1076.48,-0.0255441,6.97858
13.829,-0.58545,0.510174,2.84088,2.84086,2.23089,10.559,2201.44,1076.37,-0.0255581,6.97773
13.83,-0.585439,0.510124,2.84068,2.84067,2.23076,10.5576,2201.22,1076.27,-0.025572,6.97689
13.831,-0.585428,0.510074,2.84049,2.84048,2.23064,10.5562,2201,1076.16,-0.025586,6.97606
13.832,-0.585416,0.510024,2.8403,2.84029,2.23051,10.5549,2200.78,1076.06,-0.0255998,6.97522
13.833,-0.585405,0.509973,2.84011,2.84009,2.23039,10.5535,2200.56,1075.95,-0.0256136,6.9744
13.834,-0.585394,0.509923,2.83991,2.8399,2.23026,10.5521,2200.34,1075.85,-0.0256274,6.97357
13.835,-0.585383,0.509873,2.83972,2.83971,2.23013,10.5507,2200.11,1075.74,-0.0256411,6.97275
13.836,-0.585371,0.509823,2.83953,2.83952,2.23001,10.5494,2199.89,1075.64,-0.0256548,6.97193
13.837,-0.58536,0.509773,2.83934,2.83932,2.22988,10.548,2199.67,1075.53,-0.0256684,6.97112
13.838,-0.585349,0.509723,2.83915,2.83913,2.22975,10.5466,2199.45,1075.43,-0.0256819,6.97031
13.839,-0.585338,0.509673,2.83895,2.83894,2.22962,10.5452,2199.23,1075.32,-0.0256954,6.9695
13.84,-0.585327,0.509622,2.83876,2.83875,2.2295,10.5439,2199.01,1075.22,-0.0257089,6.9687
13.841,-0.585316,0.509572,2.83857,2.83856,2.22937,10.5425,2198.8,1075.12,-0.0257222,6.9679
13.842,-0.585305,0.509522,2.83838,2.83836,2.22924,10.5411,2198.58,1075.01,-0.0257355,6.9671
13.843,-0.585294,0.509472,2.83819,2.83817,2.22911,10.5397,2198.36,1074.91,-0.0257488,6.96631
13.844,-0.585283,0.509422,2.838,2.83798,2.22898,10.5384,2198.14,1074.81,-0.0257619,6.96552
13.845,-0.585272,0.509371,2.8378,2.83779,2.22885,10.537,2197.92,1074.7,-0.025775,6.96474
13.846,-0.585261,0.509321,2.83761,2.8376,2.22873,10.5356,2197.7,1074.6,-0.0257881,6.96395
13.847,-0.58525,0.509271,2.83742,2.83741,2.2286,10.5342,2197.49,1074.49,-0.0258011,6.96318
13.848,-0.585239,0.50922,2.83723,2.83721,2.22847,10.5329,2197.27,1074.39,-0.0258139,6.9624
13.849,-0.585228,0.50917,2.83704,2.83702,2.22834,10.5315,2197.05,1074.29,-0.0258268,6.96163
13.85,-0.585217,0.50912,2.83685,2.83683,2.22821,10.5301,2196.84,1074.19,-0.0258395,6.96087
13.851,-0.585206,0.509069,2.83666,2.83664,2.22808,10.5287,2196.62,1074.08,-0.0258522,6.9601
13.852,-0.585195,0.509019,2.83647,2.83645,2.22795,10.5274,2196.4,1073.98,-0.0258648,6.95934
13.853,-0.585184,0.508968,2.83628,2.83626,2.22782,10.526,2196.19,1073.88,-0.0258773,6.95859
13.854,-0.585174,0.508918,2.83608,2.83607,2.22769,10.5246,2195.97,1073.77,-0.0258897,6.95783
13.855,-0.585163,0.508867,2.83589,2.83588,2.22756,10.5233,2195.76,1073.67,-0.0259021,6.95709
13.856,-0.585152,0.508817,2.8357,2.83569,2.22742,10.5219,2195.54,1073.57,-0.0259144,6.95634
13.857,-0.585141,0.508766,2.83551,2.8355,2.22729,10.5205,2195.33,1073.47,-0.0259265,6.9556
13.858,-0.585131,0.508716,2.83532,2.83531,2.22716,10.5191,2195.11,1073.36,-0.0259386,6.95486
13.859,-0.58512,0.508665,2.83513,2.83512,2.22703,10.5178,2194.9,1073.26,-0.0259507,6.95413
13.86,-0.585109,0.508614,2.83494,2.83493,2.2269,10.5164,2194.68,1073.16,-0.0259626,6.9534
13.861,-0.585098,0.508564,2.83475,2.83474,2.22677,10.515,2194.47,1073.06,-0.0259744,6.95267
13.862,-0.585088,0.508513,2.83456,2.83455,2.22664,10.5136,2194.26,1072.96,-0.0259862,6.95194
13.863,-0.585077,0.508462,2.83437,2.83436,2.2265,10.5123,2194.04,1072.86,-0.0259978,6.95122
13.864,-0.585066,0.508411,2.83418,2.83417,2.22637,10.5109,2193.83,1072.75,-0.0260094,6.95051
13.865,-0.585056,0.508361,2.83399,2.83398,2.22624,10.5095,2193.62,1072.65,-0.0260209,6.9498
13.866,-0.585045,0.50831,2.8338,2.83379,2.2261,10.5082,2193.4,1072.55,-0.0260323,6.94909
13.867,-0.585035,0.508259,2.83361,2.8336,2.22597,10.5068,2193.19,1072.45,-0.0260435,6.94838
13.868,-0.585024,0.508208,2.83342,2.83341,2.22584,10.5054,2192.98,1072.35,-0.0260547,6.94768
13.869,-0.585013,0.508157,2.83323,2.83322,2.2257,10.5041,2192.77,1072.25,-0.0260658,6.94698
13.87,-0.585003,0.508106,2.83305,2.83303,2.22557,10.5027,2192.56,1072.15,-0.0260768,6.94629
13.871,-0.584992,0.508055,2.83286,2.83284,2.22544,10.5013,2192.35,1072.05,-0.0260877,6.94559
13.872,-0.584982,0.508004,2.83267,2.83265,2.2253,10.4999,2192.13,1071.94,-0.0260985,6.94491
13.873,-0.584971,0.507953,2.83248,2.83246,2.22517,10.4986,2191.92,1071.84,-0.0261092,6.94422
13.874,-0.584961,0.507902,2.83229,2.83227,2.22503,10.4972,2191.71,1071.74,-0.0261198,6.94354
13.875,-0.58495,0.507851,2.8321,2.83208,2.2249,10.4958,2191.5,1071.64,-0.0261303,6.94287
13.876,-0.58494,0.5078,2.83191,2.83189,2.22477,10.4945,2191.29,1071.54,-0.0261407,6.94219
13.877,-0.584929,0.507749,2.83172,2.83171,2.22463,10.4931,2191.08,1071.44,-0.026151,6.94152
13.878,-0.584919,0.507698,2.83153,2.83152,2.2245,10.4917,2190.87,1071.34,-0.0261611,6.94086
13.879,-0.584908,0.507646,2.83135,2.83133,2.22436,10.4904,2190.66,1071.24,-0.0261712,6.94019
13.88,-0.584898,0.507595,2.83116,2.83114,2.22422,10.489,2190.46,1071.14,-0.0261812,6.93954
13.881,-0.584887,0.507544,2.83097,2.83095,2.22409,10.4876,2190.25,1071.04,-0.0261911,6.93888
13.882,-0.584877,0.507492,2.83078,2.83076,2.22395,10.4862,2190.04,1070.94,-0.0262008,6.93823
13.883,-0.584867,0.507441,2.83059,2.83057,2.22382,10.4849,2189.83,1070.84,-0.0262105,6.93758
13.884,-0.584856,0.507389,2.8304,2.83039,2.22368,10.4835,2189.62,1070.74,-0.02622,6.93694
13.885,-0.584846,0.507338,2.83022,2.8302,2.22354,10.4821,2189.41,1070.64,-0.0262294,6.9363
13.886,-0.584836,0.507286,2.83003,2.83001,2.22341,10.4808,2189.21,1070.54,-0.0262388,6.93566
13.887,-0.584825,0.507235,2.82984,2.82982,2.22327,10.4794,2189,1070.45,-0.026248,6.93503
13.888,-0.584815,0.507183,2.82965,2.82963,2.22313,10.478,2188.79,1070.35,-0.0262571,6.9344
13.889,-0.584804,0.507132,2.82946,2.82945,2.223,10.4767,2188.59,1070.25,-0.0262661,6.93377
13.89,-0.584794,0.50708,2.82928,2.82926,2.22286,10.4753,2188.38,1070.15,-0.0262749,6.93315
13.891,-0.584784,0.507028,2.82909,2.82907,2.22272,10.4739,2188.17,1070.05,-0.0262837,6.93253
13.892,-0.584774,0.506976,2.8289,2.82888,2.22258,10.4726,2187.97,1069.95,-0.0262924,6.93192
13.893,-0.584763,0.506925,2.82871,2.8287,2.22244,10.4712,2187.76,1069.85,-0.0263009,6.93131
13.894,-0.584753,0.506873,2.82853,2.82851,2.22231,10.4698,2187.55,1069.75,-0.0263094,6.9307
13.895,-0.584743,0.506821,2.82834,2.82832,2.22217,10.4685,2187.35,1069.65,-0.0263177,6.9301
13.896,-0.584732,0.506769,2.82815,2.82813,2.22203,10.4671,2187.14,1069.56,-0.0263259,6.9295
13.897,-0.584722,0.506717,2.82797,2.82795,2.22189,10.4657,2186.94,1069.46,-0.026334,6.9289
13.898,-0.584712,0.506665,2.82778,2.82776,2.22175,10.4644,2186.73,1069.36,-0.026342,6.92831
13.899,-0.584702,0.506612,2.82759,2.82757,2.22161,10.463,2186.53,1069.26,-0.0263499,6.92772
13.9,-0.584691,0.50656,2.8274,2.82739,2.22147,10.4616,2186.32,1069.16,-0.0263577,6.92714
13.901,-0.584681,0.506508,2.82722,2.8272,2.22133,10.4603,2186.12,1069.06,-0.0263653,6.92656
13.902,-0.584671,0.506456,2.82703,2.82701,2.22119,10.4589,2185.92,1068.97,-0.0263729,6.92598
13.903,-0.584661,0.506404,2.82684,2.82683,2.22105,10.4575,2185.71,1068.87,-0.0263803,6.92541
13.904,-0.58465,0.506351,2.82666,2.82664,2.22091,10.4562,2185.51,1068.77,-0.0263876,6.92484
13.905,-0.58464,0.506299,2.82647,2.82645,2.22077,10.4548,2185.3,1068.67,-0.0263948,6.92427
13.906,-0.58463,0.506246,2.82629,2.82627,2.22063,10.4534,2185.1,1068.57,-0.0264019,6.92371
13.907,-0.58462,0.506194,2.8261,2.82608,2.22049,10.4521,2184.9,1068.48,-0.0264089,6.92315
13.908,-0.584609,0.506141,2.82591,2.82589,2.22035,10.4507,2184.7,1068.38,-0.0264158,6.9226
13.909,-0.584599,0.506088,2.82573,2.82571,2.22021,10.4493,2184.49,1068.28,-0.0264226,6.92205
13.91,-0.584589,0.506036,2.82554,2.82552,2.22007,10.448,2184.29,1068.18,-0.0264293,6.9215
13.911,-0.584579,0.505983,2.82535,2.82533,2.21993,10.4466,2184.09,1068.09,-0.0264358,6.92096
13.912,-0.584569,0.50593,2.82517,2.82515,2.21979,10.4452,2183.89,1067.99,-0.0264423,6.92042
13.913,-0.584558,0.505877,2.82498,2.82496,2.21965,10.4439,2183.68,1067.89,-0.0264486,6.91989
13.914,-0.584548,0.505824,2.8248,2.82478,2.2195,10.4425,2183.48,1067.8,-0.0264549,6.91936
13.915,-0.584538,0.505771,2.82461,2.82459,2.21936,10.4412,2183.28,1067.7,-0.026461,6.91883
13.916,-0.584528,0.505718,2.82443,2.82441,2.21922,10.4398,2183.08,1067.6,-0.026467,6.91831
13.917,-0.584518,0.505665,2.82424,2.82422,2.21908,10.4384,2182.88,1067.5,-0.0264729,6.91779
13.918,-0.584508,0.505612,2.82406,2.82403,2.21893,10.4371,2182.68,1067.41,-0.0264788,6.91728
13.919,-0.584497,0.505559,2.82387,2.82385,2.21879,10.4357,2182.48,1067.31,-0.0264845,6.91677
13.92,-0.584487,0.505506,2.82368,2.82366,2.21865,10.4343,2182.28,1067.21,-0.0264901,6.91626
13.921,-0.584477,0.505452,2.8235,2.82348,2.21851,10.433,2182.08,1067.12,-0.0264956,6.91576
13.922,-0.584467,0.505399,2.82331,2.82329,2.21836,10.4316,2181.88,1067.02,-0.026501,6.91526
13.923,-0.584457,0.505345,2.82313,2.82311,2.21822,10.4302,2181.68,1066.92,-0.0265063,6.91477
13.924,-0.584447,0.505292,2.82294,2.82292,2.21807,10.4289,2181.48,1066.83,-0.0265115,6.91428
13.925,-0.584436,0.505238,2.82276,2.82274,2.21793,10.4275,2181.28,1066.73,-0.0265166,6.91379
13.926,-0.584426,0.505185,2.82257,2.82255,2.21779,10.4262,2181.08,1066.63,-0.0265217,6.91331
13.927,-0.584416,0.505131,2.82239,2.82237,2.21764,10.4248,2180.88,1066.54,-0.0265266,6.91284
13.928,-0.584406,0.505077,2.82221,2.82218,2.2175,10.4234,2180.68,1066.44,-0.0265314,6.91236
13.929,-0.584396,0.505023,2.82202,2.822,2.21735,10.4221,2180.48,1066.35,-0.0265361,6.91189
13.93,-0.584386,0.504969,2.82184,2.82181,2.21721,10.4207,2180.28,1066.25,-0.0265408,6.91143
13.931,-0.584375,0.504915,2.82165,2.82163,2.21706,10.4193,2180.08,1066.15,-0.0265453,6.91097
13.932,-0.584365,0.504861,2.82147,2.82145,2.21692,10.418,2179.88,1066.06,-0.0265498,6.91051
13.933,-0.584355,0.504807,2.82128,2.82126,2.21677,10.4166,2179.69,1065.96,-0.0265541,6.91006
13.934,-0.584345,0.504753,2.8211,2.82108,2.21663,10.4153,2179.49,1065.86,-0.0265584,6.90961
13.935,-0.584335,0.504699,2.82091,2.82089,2.21648,10.4139,2179.29,1065.77,-0.0265626,6.90917
13.936,-0.584325,0.504644,2.82073,2.82071,2.21634,10.4125,2179.09,1065.67,-0.0265667,6.90873
13.937,-0.584314,0.50459,2.82055,2.82052,2.21619,10.4112,2178.89,1065.58,-0.0265707,6.90829
13.938,-0.584304,0.504536,2.82036,2.82034,2.21605,10.4098,2178.7,1065.48,-0.0265747,6.90786
13.939,-0.584294,0.504481,2.82018,2.82016,2.2159,10.4085,2178.5,1065.39,-0.0265785,6.90743
13.94,-0.584284,0.504426,2.81999,2.81997,2.21575,10.4071,2178.3,1065.29,-0.0265823,6.90701
13.941,-0.584274,0.504372,2.81981,2.81979,2.21561,10.4057,2178.1,1065.19,-0.026586,6.90659
13.942,-0.584264,0.504317,2.81963,2.81961,2.21546,10.4044,2177.91,1065.1,-0.0265896,6.90617
13.943,-0.584253,0.504262,2.81944,2.81942,2.21531,10.403,2177.71,1065,-0.0265932,6.90576
13.944,-0.584243,0.504207,2.81926,2.81924,2.21517,10.4016,2177.51,1064.91,-0.0265966,6.90536
13.945,-0.584233,0.504152,2.81908,2.81905,2.21502,10.4003,2177.32,1064.81,-0.0266,6.90496
13.946,-0.584223,0.504097,2.81889,2.81887,2.21487,10.3989,2177.12,1064.72,-0.0266034,6.90456
13.947,-0.584213,0.504042,2.81871,2.81869,2.21472,10.3976,2176.92,1064.62,-0.0266066,6.90417
13.948,-0.584202,0.503987,2.81853,2.8185,2.21458,10.3962,2176.73,1064.53,-0.0266098,6.90378
13.949,-0.584192,0.503931,2.81834,2.81832,2.21443,10.3948,2176.53,1064.43,-0.0266129,6.90339
13.95,-0.584182,0.503876,2.81816,2.81814,2.21428,10.3935,2176.34,1064.33,-0.026616,6.90301
13.951,-0.584172,0.503821,2.81798,2.81796,2.21413,10.3921,2176.14,1064.24,-0.0266189,6.90264
13.952,-0.584162,0.503765,2.8178,2.81777,2.21398,10.3908,2175.94,1064.14,-0.0266219,6.90227
13.953,-0.584151,0.50371,2.81761,2.81759,2.21384,10.3894,2175.75,1064.05,-0.0266247,6.9019
13.954,-0.584141,0.503654,2.81743,2.81741,2.21369,10.3881,2175.55,1063.95,-0.0266275,6.90154
13.955,-0.584131,0.503598,2.81725,2.81722,2.21354,10.3867,2175.36,1063.86,-0.0266303,6.90118
13.956,-0.584121,0.503542,2.81706,2.81704,2.21339,10.3853,2175.16,1063.76,-0.026633,6.90082
13.957,-0.584111,0.503486,2.81688,2.81686,2.21324,10.384,2174.97,1063.67,-0.0266356,6.90047
13.958,-0.5841,0.50343,2.8167,2.81668,2.21309,10.3826,2174.77,1063.57,-0.0266382,6.90013
13.959,-0.58409,0.503374,2.81652,2.81649,2.21294,10.3813,2174.58,1063.48,-0.0266407,6.89979
13.96,-0.58408,0.503318,2.81633,2.81631,2.21279,10.3799,2174.38,1063.38,-0.0266432,6.89945
13.961,-0.58407,0.503262,2.81615,2.81613,2.21264,10.3785,2174.19,1063.29,-0.0266456,6.89912
13.962,-0.58406,0.503206,2.81597,2.81595,2.21249,10.3772,2173.99,1063.19,-0.026648,6.89879
13.963,-0.584049,0.503149,2.81579,2.81576,2.21234,10.3758,2173.8,1063.1,-0.0266503,6.89846
13.964,-0.584039,0.503093,2.81561,2.81558,2.21219,10.3745,2173.6,1063,-0.0266526,6.89814
13.965,-0.584029,0.503036,2.81542,2.8154,2.21204,10.3731,2173.41,1062.91,-0.0266548,6.89783
13.966,-0.584019,0.502979,2.81524,2.81522,2.21189,10.3717,2173.21,1062.81,-0.0266571,6.89752
13.967,-0.584008,0.502923,2.81506,2.81504,2.21174,10.3704,2173.02,1062.72,-0.0266592,6.89721
13.968,-0.583998,0.502866,2.81488,2.81485,2.21159,10.369,2172.83,1062.62,-0.0266614,6.89691
13.969,-0.583988,0.502809,2.8147,2.81467,2.21144,10.3677,2172.63,1062.53,-0.0266635,6.89661
13.97,-0.583978,0.502752,2.81452,2.81449,2.21129,10.3663,2172.44,1062.43,-0.0266655,6.89632
13.971,-0.583967,0.502695,2.81433,2.81431,2.21114,10.365,2172.24,1062.34,-0.0266676,6.89603
13.972,-0.583957,0.502638,2.81415,2.81413,2.21098,10.3636,2172.05,1062.24,-0.0266696,6.89574
13.973,-0.583947,0.50258,2.81397,2.81395,2.21083,10.3622,2171.86,1062.15,-0.0266715,6.89546
13.974,-0.583937,0.502523,2.81379,2.81376,2.21068,10.3609,2171.66,1062.05,-0.0266735,6.89518
13.975,-0.583926,0.502466,2.81361,2.81358,2.21053,10.3595,2171.47,1061.96,-0.0266754,6.89491
13.976,-0.583916,0.502408,2.81343,2.8134,2.21038,10.3582,2171.27,1061.86,-0.0266773,6.89464
13.977,-0.583906,0.50235,2.81325,2.81322,2.21022,10.3568,2171.08,1061.77,-0.0266792,6.89438
13.978,-0.583896,0.502293,2.81306,2.81304,2.21007,10.3555,2170.89,1061.67,-0.026681,6.89412
13.979,-0.583885,0.502235,2.81288,2.81286,2.20992,10.3541,2170.69,1061.58,-0.0266829,6.89386
13.98,-0.583875,0.502177,2.8127,2.81268,2.20977,10.3528,2170.5,1061.48,-0.0266847,6.89361
13.981,-0.583865,0.502119,2.81252,2.8125,2.20961,10.3514,2170.31,1061.39,-0.0266865,6.89336
13.982,-0.583855,0.502061,2.81234,2.81231,2.20946,10.35,2170.11,1061.29,-0.0266883,6.89312
13.983,-0.583844,0.502003,2.81216,2.81213,2.20931,10.3487,2169.92,1061.2,-0.02669,6.89288
13.984,-0.583834,0.501944,2.81198,2.81195,2.20915,10.3473,2169.73,1061.1,-0.0266918,6.89265
13.985,-0.583824,0.501886,2.8118,2.81177,2.209,10.346,2169.53,1061.01,-0.0266936,6.89242
13.986,-0.583814,0.501828,2.81162,2.81159,2.20885,10.3446,2169.34,1060.91,-0.0266953,6.89219
13.987,-0.583803,0.501769,2.81144,2.81141,2.20869,10.3433,2169.15,1060.82,-0.026697,6.89197
13.988,-0.583793,0.50171,2.81126,2.81123,2.20854,10.3419,2168.95,1060.72,-0.0266988,6.89175
13.989,-0.583783,0.501652,2.81108,2.81105,2.20839,10.3406,2168.76,1060.63,-0.0267005,6.89154
13.99,-0.583772,0.501593,2.8109,2.81087,2.20823,10.3392,2168.57,1060.53,-0.0267022,6.89133
13.991,-0.583762,0.501534,2.81072,2.81069,2.20808,10.3378,2168.37,1060.44,-0.026704,6.89112
13.992,-0.583752,0.501475,2.81054,2.81051,2.20792,10.3365,2168.18,1060.34,-0.0267057,6.89092
13.993,-0.583742,0.501416,2.81035,2.81033,2.20777,10.3351,2167.99,1060.25,-0.0267074,6.89073
13.994,-0.583731,0.501357,2.81017,2.81015,2.20761,10.3338,2167.79,1060.15,-0.0267091,6.89053
13.995,-0.583721,0.501297,2.80999,2.80997,2.20746,10.3324,2167.6,1060.06,-0.0267109,6.89034
13.996,-0.583711,0.501238,2.80981,2.80979,2.2073,10.3311,2167.41,1059.96,-0.0267126,6.89016
13.997,-0.5837,0.501178,2.80963,2.80961,2.20715,10.3297,2167.22,1059.87,-0.0267144,6.88998
13.998,-0.58369,0.501119,2.80945,2.80943,2.20699,10.3284,2167.02,1059.77,-0.0267161,6.8898
13.999,-0.58368,0.501059,2.80928,2.80925,2.20684,10.327,2166.83,1059.68,-0.0267179,6.88963
14,-0.583669,0.500999,2.8091,2.80907,2.20668,10.3257,2166.64,1059.58,-0.0267197,6.88946
14.001,-0.583659,0.500939,2.80892,2.80889,2.20653,10.3243,2166.44,1059.48,-0.0267215,6.8893
14.002,-0.583649,0.500879,2.80874,2.80871,2.20637,10.323,2166.25,1059.39,-0.0267233,6.88914
14.003,-0.583639,0.500819,2.80856,2.80853,2.20621,10.3216,2166.06,1059.29,-0.0267251,6.88898
14.004,-0.583628,0.500759,2.80838,2.80835,2.20606,10.3203,2165.86,1059.2,-0.0267269,6.88883
14.005,-0.583618,0.500699,2.8082,2.80817,2.2059,10.3189,2165.67,1059.1,-0.0267288,6.88868
14.006,-0.583608,0.500639,2.80802,2.80799,2.20575,10.3175,2165.48,1059.01,-0.0267306,6.88854
14.007,-0.583597,0.500578,2.80784,2.80781,2.20559,10.3162,2165.29,1058.91,-0.0267325,6.8884
14.008,-0.583587,0.500518,2.80766,2.80763,2.20543,10.3148,2165.09,1058.82,-0.0267344,6.88826
14.009,-0.583577,0.500457,2.80748,2.80745,2.20528,10.3135,2164.9,1058.72,-0.0267364,6.88813
14.01,-0.583566,0.500396,2.8073,2.80727,2.20512,10.3121,2164.71,1058.63,-0.0267383,6.88801
14.011,-0.583556,0.500335,2.80712,2.80709,2.20496,10.3108,2164.51,1058.53,-0.0267403,6.88788
14.012,-0.583546,0.500274,2.80694,2.80692,2.20481,10.3094,2164.32,1058.43,-0.0267423,6.88776
14.013,-0.583535,0.500213,2.80676,2.80674,2.20465,10.3081,2164.13,1058.34,-0.0267443,6.88765
14.014,-0.583525,0.500152,2.80659,2.80656,2.20449,10.3067,2163.93,1058.24,-0.0267464,6.88754
14.015,-0.583515,0.500091,2.80641,2.80638,2.20433,10.3054,2163.74,1058.15,-0.0267485,6.88743
14.016,-0.583505,0.500029,2.80623,2.8062,2.20418,10.304,2163.55,1058.05,-0.0267506,6.88732
14.017,-0.583494,0.499968,2.80605,2.80602,2.20402,10.3027,2163.35,1057.95,-0.0267527,6.88722
14.018,-0.583484,0.499906,2.80587,2.80584,2.20386,10.3013,2163.16,1057.86,-0.0267549,6.88713
14.019,-0.583474,0.499845,2.80569,2.80566,2.2037,10.3,2162.97,1057.76,-0.0267571,6.88704
14.02,-0.583463,0.499783,2.80551,2.80548,2.20354,10.2986,2162.77,1057.67,-0.0267593,6.88695
14.021,-0.583453,0.499721,2.80533,2.80531,2.20339,10.2973,2162.58,1057.57,-0.0267616,6.88687
14.022,-0.583443,0.499659,2.80516,2.80513,2.20323,10.2959,2162.39,1057.47,-0.0267639,6.88679
14.023,-0.583432,0.499597,2.80498,2.80495,2.20307,10.2946,2162.19,1057.38,-0.0267662,6.88671
14.024,-0.583422,0.499535,2.8048,2.80477,2.20291,10.2932,2162,1057.28,-0.0267685,6.88664
14.025,-0.583412,0.499472,2.80462,2.80459,2.20275,10.2919,2161.8,1057.19,-0.0267709,6.88657
14.026,-0.583402,0.49941,2.80444,2.80441,2.20259,10.2905,2161.61,1057.09,-0.0267734,6.8865
14.027,-0.583391,0.499348,2.80427,2.80424,2.20243,10.2892,2161.42,1056.99,-0.0267758,6.88644
14.028,-0.583381,0.499285,2.80409,2.80406,2.20227,10.2878,2161.22,1056.9,-0.0267783,6.88639
14.029,-0.583371,0.499222,2.80391,2.80388,2.20211,10.2865,2161.03,1056.8,-0.0267809,6.88634
14.03,-0.58336,0.499159,2.80373,2.8037,2.20195,10.2851,2160.83,1056.7,-0.0267835,6.88629
14.031,-0.58335,0.499097,2.80355,2.80352,2.2018,10.2838,2160.64,1056.61,-0.0267861,6.88624
14.032,-0.58334,0.499034,2.80338,2.80335,2.20164,10.2824,2160.45,1056.51,-0.0267887,6.8862
14.033,-0.58333,0.49897,2.8032,2.80317,2.20148,10.2811,2160.25,1056.41,-0.0267914,6.88616
14.034,-0.583319,0.498907,2.80302,2.80299,2.20132,10.2797,2160.06,1056.31,-0.0267942,6.88613
14.035,-0.583309,0.498844,2.80284,2.80281,2.20116,10.2784,2159.86,1056.22,-0.0267969,6.8861
14.036,-0.583299,0.49878,2.80266,2.80263,2.201,10.277,2159.67,1056.12,-0.0267997,6.88607
14.037,-0.583289,0.498717,2.80249,2.80246,2.20084,10.2757,2159.47,1056.02,-0.0268026,6.88605
14.038,-0.583278,0.498653,2.80231,2.80228,2.20067,10.2743,2159.28,1055.93,-0.0268055,6.88603
14.039,-0.583268,0.49859,2.80213,2.8021,2.20051,10.273,2159.08,1055.83,-0.0268084,6.88602
14.04,-0.583258,0.498526,2.80195,2.80192,2.20035,10.2716,2158.89,1055.73,-0.0268114,6.88601
14.041,-0.583248,0.498462,2.80178,2.80175,2.20019,10.2703,2158.69,1055.63,-0.0268144,6.886
14.042,-0.583237,0.498398,2.8016,2.80157,2.20003,10.2689,2158.5,1055.54,-0.0268174,6.886
14.043,-0.583227,0.498334,2.80142,2.80139,2.19987,10.2676,2158.3,1055.44,-0.0268205,6.886
14.044,-0.583217,0.498269,2.80124,2.80121,2.19971,10.2662,2158.11,1055.34,-0.0268237,6.886
14.045,-0.583207,0.498205,2.80107,2.80104,2.19955,10.2649,2157.91,1055.24,-0.0268269,6.88601
14.046,-0.583196,0.49814,2.80089,2.80086,2.19939,10.2636,2157.72,1055.15,-0.0268301,6.88602
14.047,-0.583186,0.498076,2.80071,2.80068,2.19923,10.2622,2157.52,1055.05,-0.0268333,6.88603
14.048,-0.583176,0.498011,2.80054,2.80051,2.19906,10.2609,2157.32,1054.95,-0.0268366,6.88605
14.049,-0.583166,0.497946,2.80036,2.80033,2.1989,10.2595,2157.13,1054.85,-0.02684,6.88607
14.05,-0.583156,0.497881,2.80018,2.80015,2.19874,10.2582,2156.93,1054.75,-0.0268434,6.8861
14.051,-0.583145,0.497816,2.80001,2.79997,2.19858,10.2568,2156.73,1054.65,-0.0268468,6.88613
14.052,-0.583135,0.497751,2.79983,2.7998,2.19842,10.2555,2156.54,1054.56,-0.0268502,6.88616
14.053,-0.583125,0.497686,2.79965,2.79962,2.19825,10.2541,2156.34,1054.46,-0.0268538,6.88619
14.054,-0.583115,0.497621,2.79948,2.79944,2.19809,10.2528,2156.14,1054.36,-0.0268573,6.88623
14.055,-0.583105,0.497555,2.7993,2.79927,2.19793,10.2514,2155.95,1054.26,-0.0268609,6.88627
14.056,-0.583095,0.49749,2.79912,2.79909,2.19777,10.2501,2155.75,1054.16,-0.0268645,6.88632
14.057,-0.583084,0.497424,2.79895,2.79891,2.19761,10.2487,2155.55,1054.06,-0.0268682,6.88637
14.058,-0.583074,0.497359,2.79877,2.79874,2.19744,10.2474,2155.36,1053.96,-0.0268719,6.88642
14.059,-0.583064,0.497293,2.79859,2.79856,2.19728,10.2461,2155.16,1053.86,-0.0268756,6.88648
14.06,-0.583054,0.497227,2.79842,2.79838,2.19712,10.2447,2154.96,1053.77,-0.0268794,6.88653
14.061,-0.583044,0.497161,2.79824,2.79821,2.19695,10.2434,2154.76,1053.67,-0.0268832,6.8866
14.062,-0.583034,0.497095,2.79806,2.79803,2.19679,10.242,2154.56,1053.57,-0.0268871,6.88666
14.063,-0.583024,0.497028,2.79789,2.79785,2.19663,10.2407,2154.37,1053.47,-0.026891,6.88673
14.064,-0.583013,0.496962,2.79771,2.79768,2.19646,10.2393,2154.17,1053.37,-0.026895,6.8868
14.065,-0.583003,0.496895,2.79754,2.7975,2.1963,10.238,2153.97,1053.27,-0.0268989,6.88688
14.066,-0.582993,0.496829,2.79736,2.79733,2.19614,10.2366,2153.77,1053.17,-0.0269029,6.88695
14.067,-0.582983,0.496762,2.79718,2.79715,2.19597,10.2353,2153.57,1053.07,-0.026907,6.88703
14.068,-0.582973,0.496695,2.79701,2.79697,2.19581,10.2339,2153.37,1052.97,-0.0269111,6.88712
14.069,-0.582963,0.496628,2.79683,2.7968,2.19565,10.2326,2153.17,1052.87,-0.0269152,6.8872
14.07,-0.582953,0.496561,2.79666,2.79662,2.19548,10.2313,2152.97,1052.77,-0.0269194,6.88729
14.071,-0.582943,0.496494,2.79648,2.79645,2.19532,10.2299,2152.77,1052.67,-0.0269235,6.88738
14.072,-0.582933,0.496427,2.7963,2.79627,2.19515,10.2286,2152.57,1052.57,-0.0269278,6.88748
14.073,-0.582923,0.49636,2.79613,2.79609,2.19499,10.2272,2152.37,1052.47,-0.026932,6.88758
14.074,-0.582913,0.496292,2.79595,2.79592,2.19483,10.2259,2152.17,1052.37,-0.0269363,6.88768
14.075,-0.582903,0.496225,2.79578,2.79574,2.19466,10.2245,2151.97,1052.26,-0.0269406,6.88778
14.076,-0.582893,0.496157,2.7956,2.79557,2.1945,10.2232,2151.77,1052.16,-0.026945,6.88788
14.077,-0.582883,0.496089,2.79543,2.79539,2.19433,10.2219,2151.57,1052.06,-0.0269494,6.88799
14.078,-0.582873,0.496022,2.79525,2.79522,2.19417,10.2205,2151.37,1051.96,-0.0269538,6.8881
14.079,-0.582863,0.495954,2.79507,2.79504,2.194,10.2192,2151.17,1051.86,-0.0269583,6.88821
14.08,-0.582853,0.495886,2.7949,2.79486,2.19384,10.2178,2150.97,1051.76,-0.0269627,6.88833
14.081,-0.582843,0.495817,2.79472,2.79469,2.19367,10.2165,2150.77,1051.66,-0.0269672,6.88845
14.082,-0.582833,0.495749,2.79455,2.79451,2.19351,10.2151,2150.56,1051.56,-0.0269718,6.88857
14.083,-0.582823,0.495681,2.79437,2.79434,2.19334,10.2138,2150.36,1051.45,-0.0269763,6.88869
14.084,-0.582813,0.495612,2.7942,2.79416,2.19318,10.2125,2150.16,1051.35,-0.0269809,6.88881
14.085,-0.582803,0.495544,2.79402,2.79399,2.19301,10.2111,2149.96,1051.25,-0.0269855,6.88894
14.086,-0.582793,0.495475,2.79385,2.79381,2.19285,10.2098,2149.75,1051.15,-0.0269901,6.88907
14.087,-0.582783,0.495406,2.79367,2.79364,2.19268,10.2084,2149.55,1051.04,-0.0269948,6.8892
14.088,-0.582773,0.495337,2.7935,2.79346,2.19251,10.2071,2149.35,1050.94,-0.0269995,6.88933
14.089,-0.582764,0.495268,2.79332,2.79329,2.19235,10.2057,2149.14,1050.84,-0.0270042,6.88946
14.09,-0.582754,0.495199,2.79315,2.79311,2.19218,10.2044,2148.94,1050.74,-0.0270089,6.8896
14.091,-0.582744,0.49513,2.79297,2.79294,2.19202,10.2031,2148.74,1050.63,-0.0270137,6.88974
14.092,-0.582734,0.495061,2.7928,2.79276,2.19185,10.2017,2148.53,1050.53,-0.0270184,6.88988
14.093,-0.582724,0.494991,2.79262,2.79259,2.19168,10.2004,2148.33,1050.43,-0.0270232,6.89002
14.094,-0.582714,0.494922,2.79245,2.79241,2.19152,10.199,2148.12,1050.32,-0.027028,6.89016
14.095,-0.582704,0.494852,2.79227,2.79224,2.19135,10.1977,2147.92,1050.22,-0.0270328,6.8903
14.096,-0.582695,0.494782,2.7921,2.79206,2.19118,10.1964,2147.71,1050.12,-0.0270377,6.89045
14.097,-0.582685,0.494713,2.79192,2.79189,2.19102,10.195,2147.51,1050.01,-0.0270425,6.8906
14.098,-0.582675,0.494643,2.79175,2.79171,2.19085,10.1937,2147.3,1049.91,-0.0270474,6.89075
14.099,-0.582665,0.494573,2.79158,2.79154,2.19068,10.1923,2147.09,1049.81,-0.0270523,6.8909
14.1,-0.582656,0.494502,2.7914,2.79136,2.19052,10.191,2146.89,1049.7,-0.0270572,6.89105
14.101,-0.582646,0.494432,2.79123,2.79119,2.19035,10.1897,2146.68,1049.6,-0.0270621,6.8912
14.102,-0.582636,0.494362,2.79105,2.79102,2.19018,10.1883,2146.47,1049.49,-0.027067,6.89135
14.103,-0.582626,0.494291,2.79088,2.79084,2.19002,10.187,2146.27,1049.39,-0.0270719,6.89151
14.104,-0.582617,0.494221,2.7907,2.79067,2.18985,10.1856,2146.06,1049.28,-0.0270769,6.89166
14.105,-0.582607,0.49415,2.79053,2.79049,2.18968,10.1843,2145.85,1049.18,-0.0270818,6.89182
14.106,-0.582597,0.494079,2.79035,2.79032,2.18951,10.183,2145.64,1049.07,-0.0270868,6.89198
14.107,-0.582588,0.494009,2.79018,2.79014,2.18935,10.1816,2145.43,1048.97,-0.0270917,6.89213
14.108,-0.582578,0.493938,2.79001,2.78997,2.18918,10.1803,2145.23,1048.86,-0.0270967,6.89229
14.109,-0.582569,0.493867,2.78983,2.7898,2.18901,10.1789,2145.02,1048.76,-0.0271017,6.89245
14.11,-0.582559,0.493795,2.78966,2.78962,2.18884,10.1776,2144.81,1048.65,-0.0271067,6.89261
14.111,-0.582549,0.493724,2.78948,2.78945,2.18868,10.1763,2144.6,1048.55,-0.0271116,6.89277
14.112,-0.58254,0.493653,2.78931,2.78927,2.18851,10.1749,2144.39,1048.44,-0.0271166,6.89293
14.113,-0.58253,0.493581,2.78914,2.7891,2.18834,10.1736,2144.18,1048.33,-0.0271216,6.89309
14.114,-0.582521,0.49351,2.78896,2.78892,2.18817,10.1723,2143.97,1048.23,-0.0271266,6.89326
14.115,-0.582511,0.493438,2.78879,2.78875,2.188,10.1709,2143.76,1048.12,-0.0271316,6.89342
14.116,-0.582502,0.493366,2.78861,2.78858,2.18784,10.1696,2143.54,1048.01,-0.0271366,6.89358
14.117,-0.582492,0.493294,2.78844,2.7884,2.18767,10.1682,2143.33,1047.91,-0.0271416,6.89374
14.118,-0.582483,0.493222,2.78827,2.78823,2.1875,10.1669,2143.12,1047.8,-0.0271466,6.89391
14.119,-0.582473,0.49315,2.78809,2.78806,2.18733,10.1656,2142.91,1047.69,-0.0271516,6.89407
14.12,-0.582464,0.493078,2.78792,2.78788,2.18716,10.1642,2142.7,1047.59,-0.0271565,6.89423
14.121,-0.582454,0.493006,2.78775,2.78771,2.18699,10.1629,2142.48,1047.48,-0.0271615,6.89439
14.122,-0.582445,0.492933,2.78757,2.78753,2.18682,10.1616,2142.27,1047.37,-0.0271665,6.89455
14.123,-0.582435,0.492861,2.7874,2.78736,2.18665,10.1602,2142.06,1047.26,-0.0271715,6.89472
14.124,-0.582426,0.492788,2.78723,2.78719,2.18649,10.1589,2141.84,1047.16,-0.0271764,6.89488
14.125,-0.582417,0.492716,2.78705,2.78701,2.18632,10.1575,2141.63,1047.05,-0.0271814,6.89504
14.126,-0.582407,0.492643,2.78688,2.78684,2.18615,10.1562,2141.41,1046.94,-0.0271863,6.8952
14.127,-0.582398,0.49257,2.78671,2.78667,2.18598,10.1549,2141.2,1046.83,-0.0271912,6.89536
14.128,-0.582389,0.492497,2.78653,2.78649,2.18581,10.1535,2140.98,1046.72,-0.0271961,6.89552
14.129,-0.582379,0.492424,2.78636,2.78632,2.18564,10.1522,2140.77,1046.61,-0.0272011,6.89568
14.13,-0.58237,0.492351,2.78619,2.78615,2.18547,10.1509,2140.55,1046.5,-0.027206,6.89583
14.131,-0.582361,0.492277,2.78601,2.78597,2.1853,10.1495,2140.34,1046.39,-0.0272108,6.89599
14.132,-0.582352,0.492204,2.78584,2.7858,2.18513,10.1482,2140.12,1046.29,-0.0272157,6.89615
14.133,-0.582342,0.492131,2.78567,2.78563,2.18496,10.1469,2139.9,1046.18,-0.0272206,6.8963
14.134,-0.582333,0.492057,2.78549,2.78545,2.18479,10.1455,2139.69,1046.07,-0.0272254,6.89646
14.135,-0.582324,0.491983,2.78532,2.78528,2.18462,10.1442,2139.47,1045.96,-0.0272302,6.89661
14.136,-0.582315,0.49191,2.78515,2.78511,2.18445,10.1429,2139.25,1045.85,-0.0272351,6.89676
14.137,-0.582306,0.491836,2.78498,2.78494,2.18428,10.1415,2139.03,1045.74,-0.0272398,6.89692
14.138,-0.582296,0.491762,2.7848,2.78476,2.18411,10.1402,2138.81,1045.63,-0.0272446,6.89707
14.139,-0.582287,0.491688,2.78463,2.78459,2.18394,10.1388,2138.59,1045.52,-0.0272494,6.89721
14.14,-0.582278,0.491613,2.78446,2.78442,2.18377,10.1375,2138.37,1045.4,-0.0272541,6.89736
14.141,-0.582269,0.491539,2.78428,2.78424,2.1836,10.1362,2138.15,1045.29,-0.0272588,6.89751
14.142,-0.58226,0.491465,2.78411,2.78407,2.18343,10.1348,2137.93,1045.18,-0.0272635,6.89765
14.143,-0.582251,0.49139,2.78394,2.7839,2.18326,10.1335,2137.71,1045.07,-0.0272682,6.8978
14.144,-0.582242,0.491316,2.78377,2.78373,2.18309,10.1322,2137.49,1044.96,-0.0272729,6.89794
14.145,-0.582233,0.491241,2.78359,2.78355,2.18292,10.1308,2137.27,1044.85,-0.0272775,6.89808
14.146,-0.582224,0.491166,2.78342,2.78338,2.18275,10.1295,2137.05,1044.74,-0.0272821,6.89821
14.147,-0.582215,0.491092,2.78325,2.78321,2.18258,10.1282,2136.83,1044.62,-0.0272867,6.89835
14.148,-0.582206,0.491017,2.78308,2.78303,2.18241,10.1268,2136.6,1044.51,-0.0272913,6.89848
14.149,-0.582197,0.490942,2.7829,2.78286,2.18224,10.1255,2136.38,1044.4,-0.0272958,6.89862
14.15,-0.582188,0.490867,2.78273,2.78269,2.18206,10.1242,2136.16,1044.29,-0.0273004,6.89875
14.151,-0.58218,0.490791,2.78256,2.78252,2.18189,10.1228,2135.93,1044.18,-0.0273048,6.89888
14.152,-0.582171,0.490716,2.78239,2.78235,2.18172,10.1215,2135.71,1044.06,-0.0273093,6.899
14.153,-0.582162,0.490641,2.78221,2.78217,2.18155,10.1202,2135.49,1043.95,-0.0273138,6.89913
14.154,-0.582153,0.490565,2.78204,2.782,2.18138,10.1189,2135.26,1043.84,-0.0273182,6.89925
14.155,-0.582144,0.490489,2.78187,2.78183,2.18121,10.1175,2135.04,1043.72,-0.0273226,6.89937
14.156,-0.582136,0.490414,2.7817,2.78166,2.18104,10.1162,2134.81,1043.61,-0.0273269,6.89948
14.157,-0.582127,0.490338,2.78153,2.78148,2.18087,10.1149,2134.58,1043.5,-0.0273313,6.8996
14.158,-0.582118,0.490262,2.78135,2.78131,2.18069,10.1135,2134.36,1043.38,-0.0273356,6.89971
14.159,-0.582109,0.490186,2.78118,2.78114,2.18052,10.1122,2134.13,1043.27,-0.0273398,6.89982
14.16,-0.582101,0.49011,2.78101,2.78097,2.18035,10.1109,2133.9,1043.15,-0.0273441,6.89993
14.161,-0.582092,0.490034,2.78084,2.7808,2.18018,10.1095,2133.68,1043.04,-0.0273483,6.90003
14.162,-0.582083,0.489958,2.78067,2.78062,2.18001,10.1082,2133.45,1042.92,-0.0273525,6.90014
14.163,-0.582075,0.489881,2.78049,2.78045,2.17983,10.1069,2133.22,1042.81,-0.0273566,6.90023
14.164,-0.582066,0.489805,2.78032,2.78028,2.17966,10.1055,2132.99,1042.69,-0.0273608,6.90033
14.165,-0.582058,0.489728,2.78015,2.78011,2.17949,10.1042,2132.76,1042.58,-0.0273649,6.90042
14.166,-0.582049,0.489652,2.77998,2.77994,2.17932,10.1029,2132.53,1042.46,-0.0273689,6.90052
14.167,-0.582041,0.489575,2.77981,2.77976,2.17915,10.1015,2132.3,1042.35,-0.027373,6.9006
14.168,-0.582032,0.489498,2.77963,2.77959,2.17897,10.1002,2132.07,1042.23,-0.027377,6.90069
14.169,-0.582024,0.489421,2.77946,2.77942,2.1788,10.0989,2131.84,1042.12,-0.0273809,6.90077
14.17,-0.582015,0.489344,2.77929,2.77925,2.17863,10.0976,2131.61,1042,-0.0273849,6.90085
14.171,-0.582007,0.489267,2.77912,2.77908,2.17846,10.0962,2131.38,1041.88,-0.0273888,6.90092
14.172,-0.581998,0.48919,2.77895,2.77891,2.17828,10.0949,2131.14,1041.77,-0.0273927,6.901
14.173,-0.58199,0.489113,2.77878,2.77873,2.17811,10.0936,2130.91,1041.65,-0.0273965,6.90106
14.174,-0.581982,0.489036,2.77861,2.77856,2.17794,10.0922,2130.68,1041.53,-0.0274003,6.90113
14.175,-0.581973,0.488958,2.77843,2.77839,2.17777,10.0909,2130.44,1041.42,-0.0274041,6.90119
14.176,-0.581965,0.488881,2.77826,2.77822,2.17759,10.0896,2130.21,1041.3,-0.0274078,6.90125
14.177,-0.581957,0.488803,2.77809,2.77805,2.17742,10.0882,2129.98,1041.18,-0.0274115,6.9013
14.178,-0.581948,0.488725,2.77792,2.77788,2.17725,10.0869,2129.74,1041.06,-0.0274152,6.90136
14.179,-0.58194,0.488648,2.77775,2.7777,2.17707,10.0856,2129.51,1040.95,-0.0274189,6.9014
14.18,-0.581932,0.48857,2.77758,2.77753,2.1769,10.0843,2129.27,1040.83,-0.0274225,6.90145
14.181,-0.581924,0.488492,2.77741,2.77736,2.17673,10.0829,2129.03,1040.71,-0.0274261,6.90149
14.182,-0.581916,0.488414,2.77724,2.77719,2.17655,10.0816,2128.8,1040.59,-0.0274296,6.90153
14.183,-0.581907,0.488336,2.77706,2.77702,2.17638,10.0803,2128.56,1040.47,-0.0274331,6.90156
14.184,-0.581899,0.488257,2.77689,2.77685,2.17621,10.079,2128.32,1040.35,-0.0274366,6.90159
14.185,-0.581891,0.488179,2.77672,2.77668,2.17603,10.0776,2128.09,1040.24,-0.0274401,6.90161
14.186,-0.581883,0.488101,2.77655,2.77651,2.17586,10.0763,2127.85,1040.12,-0.0274435,6.90163
14.187,-0.581875,0.488022,2.77638,2.77634,2.17569,10.075,2127.61,1040,-0.0274469,6.90165
14.188,-0.581867,0.487944,2.77621,2.77616,2.17551,10.0736,2127.37,1039.88,-0.0274502,6.90166
14.189,-0.581859,0.487865,2.77604,2.77599,2.17534,10.0723,2127.13,1039.76,-0.0274536,6.90167
14.19,-0.581851,0.487786,2.77587,2.77582,2.17517,10.071,2126.89,1039.64,-0.0274568,6.90168
14.191,-0.581843,0.487707,2.7757,2.77565,2.17499,10.0697,2126.65,1039.52,-0.0274601,6.90168
14.192,-0.581835,0.487628,2.77553,2.77548,2.17482,10.0683,2126.41,1039.4,-0.0274633,6.90167
14.193,-0.581827,0.487549,2.77536,2.77531,2.17464,10.067,2126.17,1039.28,-0.0274665,6.90166
14.194,-0.581819,0.48747,2.77518,2.77514,2.17447,10.0657,2125.93,1039.16,-0.0274697,6.90165
14.195,-0.581812,0.487391,2.77501,2.77497,2.1743,10.0644,2125.69,1039.04,-0.0274728,6.90163
14.196,-0.581804,0.487312,2.77484,2.7748,2.17412,10.063,2125.44,1038.91,-0.0274759,6.90161
14.197,-0.581796,0.487233,2.77467,2.77463,2.17395,10.0617,2125.2,1038.79,-0.027479,6.90159
14.198,-0.581788,0.487153,2.7745,2.77446,2.17377,10.0604,2124.96,1038.67,-0.027482,6.90156
14.199,-0.58178,0.487074,2.77433,2.77429,2.1736,10.0591,2124.71,1038.55,-0.027485,6.90152
14.2,-0.581773,0.486994,2.77416,2.77411,2.17342,10.0577,2124.47,1038.43,-0.027488,6.90148
14.201,-0.581765,0.486914,2.77399,2.77394,2.17325,10.0564,2124.23,1038.31,-0.027491,6.90144
14.202,-0.581757,0.486835,2.77382,2.77377,2.17308,10.0551,2123.98,1038.19,-0.0274939,6.90139
14.203,-0.58175,0.486755,2.77365,2.7736,2.1729,10.0538,2123.74,1038.06,-0.0274968,6.90133
14.204,-0.581742,0.486675,2.77348,2.77343,2.17273,10.0524,2123.49,1037.94,-0.0274997,6.90127
14.205,-0.581734,0.486595,2.77331,2.77326,2.17255,10.0511,2123.24,1037.82,-0.0275025,6.90121
14.206,-0.581727,0.486515,2.77314,2.77309,2.17238,10.0498,2123,1037.7,-0.0275053,6.90114
14.207,-0.581719,0.486435,2.77297,2.77292,2.1722,10.0485,2122.75,1037.57,-0.0275081,6.90107
14.208,-0.581712,0.486354,2.7728,2.77275,2.17203,10.0471,2122.5,1037.45,-0.0275109,6.90099
14.209,-0.581704,0.486274,2.77263,2.77258,2.17185,10.0458,2122.25,1037.33,-0.0275136,6.90091
14.21,-0.581697,0.486194,2.77246,2.77241,2.17168,10.0445,2122.01,1037.2,-0.0275163,6.90082
14.211,-0.581689,0.486113,2.77229,2.77224,2.1715,10.0432,2121.76,1037.08,-0.027519,6.90072
14.212,-0.581682,0.486033,2.77212,2.77207,2.17133,10.0418,2121.51,1036.96,-0.0275216,6.90062
14.213,-0.581674,0.485952,2.77195,2.7719,2.17115,10.0405,2121.26,1036.83,-0.0275243,6.90052
14.214,-0.581667,0.485871,2.77178,2.77173,2.17098,10.0392,2121.01,1036.71,-0.0275269,6.90041
14.215,-0.58166,0.485791,2.77161,2.77156,2.1708,10.0379,2120.76,1036.58,-0.0275295,6.9003
14.216,-0.581652,0.48571,2.77144,2.77139,2.17063,10.0365,2120.51,1036.46,-0.027532,6.90018
14.217,-0.581645,0.485629,2.77127,2.77122,2.17045,10.0352,2120.26,1036.33,-0.0275346,6.90005
14.218,-0.581638,0.485548,2.7711,2.77105,2.17028,10.0339,2120,1036.21,-0.0275371,6.89992
14.219,-0.58163,0.485467,2.77093,2.77088,2.1701,10.0326,2119.75,1036.08,-0.0275396,6.89978
14.22,-0.581623,0.485385,2.77076,2.77071,2.16992,10.0313,2119.5,1035.96,-0.0275421,6.89964
14.221,-0.581616,0.485304,2.77059,2.77054,2.16975,10.0299,2119.25,1035.83,-0.0275445,6.8995
14.222,-0.581609,0.485223,2.77042,2.77037,2.16957,10.0286,2118.99,1035.71,-0.027547,6.89934
14.223,-0.581601,0.485141,2.77025,2.7702,2.1694,10.0273,2118.74,1035.58,-0.0275494,6.89919
14.224,-0.581594,0.48506,2.77008,2.77003,2.16922,10.026,2118.49,1035.46,-0.0275518,6.89902
14.225,-0.581587,0.484978,2.76991,2.76986,2.16905,10.0246,2118.23,1035.33,-0.0275542,6.89885
14.226,-0.58158,0.484897,2.76974,2.76969,2.16887,10.0233,2117.98,1035.2,-0.0275566,6.89868
14.227,-0.581573,0.484815,2.76957,2.76952,2.16869,10.022,2117.72,1035.08,-0.0275589,6.8985
14.228,-0.581566,0.484733,2.7694,2.76935,2.16852,10.0207,2117.47,1034.95,-0.0275613,6.89831
14.229,-0.581559,0.484651,2.76923,2.76918,2.16834,10.0194,2117.21,1034.82,-0.0275636,6.89812
14.23,-0.581552,0.484569,2.76906,2.76901,2.16817,10.018,2116.95,1034.7,-0.0275659,6.89792
14.231,-0.581545,0.484487,2.76889,2.76884,2.16799,10.0167,2116.7,1034.57,-0.0275682,6.89772
14.232,-0.581538,0.484405,2.76872,2.76868,2.16781,10.0154,2116.44,1034.44,-0.0275705,6.89751
14.233,-0.581531,0.484323,2.76855,2.76851,2.16764,10.0141,2116.18,1034.32,-0.0275728,6.8973
14.234,-0.581524,0.484241,2.76839,2.76834,2.16746,10.0128,2115.92,1034.19,-0.027575,6.89708
14.235,-0.581517,0.484159,2.76822,2.76817,2.16728,10.0114,2115.66,1034.06,-0.0275773,6.89685
14.236,-0.58151,0.484076,2.76805,2.768,2.16711,10.0101,2115.4,1033.93,-0.0275796,6.89662
14.237,-0.581503,0.483994,2.76788,2.76783,2.16693,10.0088,2115.14,1033.8,-0.0275818,6.89638
14.238,-0.581496,0.483911,2.76771,2.76766,2.16675,10.0075,2114.88,1033.68,-0.027584,6.89614
14.239,-0.58149,0.483829,2.76754,2.76749,2.16658,10.0062,2114.62,1033.55,-0.0275863,6.89589
14.24,-0.581483,0.483746,2.76737,2.76732,2.1664,10.0048,2114.36,1033.42,-0.0275885,6.89563
14.241,-0.581476,0.483663,2.7672,2.76715,2.16623,10.0035,2114.1,1033.29,-0.0275907,6.89537
14.242,-0.581469,0.48358,2.76703,2.76698,2.16605,10.0022,2113.84,1033.16,-0.0275929,6.89511
14.243,-0.581462,0.483498,2.76686,2.76681,2.16587,10.0009,2113.58,1033.03,-0.0275951,6.89483
14.244,-0.581456,0.483415,2.76669,2.76664,2.16569,9.99958,2113.32,1032.9,-0.0275973,6.89455
14.245,-0.581449,0.483332,2.76653,2.76648,2.16552,9.99826,2113.05,1032.77,-0.0275995,6.89427
14.246,-0.581442,0.483249,2.76636,2.76631,2.16534,9.99694,2112.79,1032.64,-0.0276017,6.89398
14.247,-0.581436,0.483165,2.76619,2.76614,2.16516,9.99562,2112.53,1032.52,-0.0276039,6.89368
14.248,-0.581429,0.483082,2.76602,2.76597,2.16499,9.99431,2112.26,1032.39,-0.0276061,6.89338
14.249,-0.581422,0.482999,2.76585,2.7658,2.16481,9.99299,2112,1032.26,-0.0276083,6.89307
14.25,-0.581416,0.482916,2.76568,2.76563,2.16463,9.99167,2111.73,1032.13,-0.0276105,6.89275
14.251,-0.581409,0.482832,2.76551,2.76546,2.16446,9.99035,2111.47,1031.99,-0.0276127,6.89243
14.252,-0.581403,0.482749,2.76534,2.76529,2.16428,9.98904,2111.2,1031.86,-0.0276149,6.89211
14.253,-0.581396,0.482665,2.76518,2.76512,2.1641,9.98772,2110.94,1031.73,-0.0276171,6.89177
14.254,-0.58139,0.482581,2.76501,2.76496,2.16392,9.9864,2110.67,1031.6,-0.0276193,6.89143
14.255,-0.581383,0.482498,2.76484,2.76479,2.16375,9.98509,2110.41,1031.47,-0.0276216,6.89109
14.256,-0.581377,0.482414,2.76467,2.76462,2.16357,9.98377,2110.14,1031.34,-0.0276238,6.89074
14.257,-0.58137,0.48233,2.7645,2.76445,2.16339,9.98246,2109.87,1031.21,-0.027626,6.89038
14.258,-0.581364,0.482246,2.76433,2.76428,2.16321,9.98114,2109.6,1031.08,-0.0276283,6.89002
14.259,-0.581357,0.482162,2.76416,2.76411,2.16304,9.97982,2109.34,1030.95,-0.0276305,6.88965
14.26,-0.581351,0.482078,2.764,2.76394,2.16286,9.97851,2109.07,1030.82,-0.0276328,6.88927
14.261,-0.581345,0.481994,2.76383,2.76378,2.16268,9.97719,2108.8,1030.68,-0.027635,6.88889
14.262,-0.581338,0.48191,2.76366,2.76361,2.1625,9.97588,2108.53,1030.55,-0.0276373,6.8885
14.263,-0.581332,0.481826,2.76349,2.76344,2.16232,9.97456,2108.26,1030.42,-0.0276396,6.88811
14.264,-0.581326,0.481742,2.76332,2.76327,2.16215,9.97325,2107.99,1030.29,-0.0276419,6.88771
14.265,-0.581319,0.481657,2.76315,2.7631,2.16197,9.97193,2107.72,1030.16,-0.0276442,6.8873
14.266,-0.581313,0.481573,2.76299,2.76293,2.16179,9.97062,2107.45,1030.02,-0.0276466,6.88689
14.267,-0.581307,0.481488,2.76282,2.76277,2.16161,9.96931,2107.18,1029.89,-0.0276489,6.88647
14.268,-0.581301,0.481404,2.76265,2.7626,2.16143,9.96799,2106.91,1029.76,-0.0276513,6.88605
14.269,-0.581294,0.481319,2.76248,2.76243,2.16126,9.96668,2106.63,1029.63,-0.0276536,6.88562
14.27,-0.581288,0.481235,2.76231,2.76226,2.16108,9.96536,2106.36,1029.49,-0.027656,6.88518
14.271,-0.581282,0.48115,2.76215,2.76209,2.1609,9.96405,2106.09,1029.36,-0.0276584,6.88474
14.272,-0.581276,0.481065,2.76198,2.76193,2.16072,9.96274,2105.82,1029.23,-0.0276609,6.88429
14.273,-0.58127,0.48098,2.76181,2.76176,2.16054,9.96142,2105.54,1029.09,-0.0276633,6.88383
14.274,-0.581264,0.480896,2.76164,2.76159,2.16037,9.96011,2105.27,1028.96,-0.0276658,6.88337
14.275,-0.581257,0.480811,2.76147,2.76142,2.16019,9.9588,2105,1028.83,-0.0276682,6.88291
14.276,-0.581251,0.480726,2.76131,2.76125,2.16001,9.95749,2104.72,1028.69,-0.0276708,6.88243
14.277,-0.581245,0.480641,2.76114,2.76109,2.15983,9.95617,2104.45,1028.56,-0.0276733,6.88195
14.278,-0.581239,0.480555,2.76097,2.76092,2.15965,9.95486,2104.17,1028.42,-0.0276758,6.88147
14.279,-0.581233,0.48047,2.7608,2.76075,2.15947,9.95355,2103.9,1028.29,-0.0276784,6.88098
14.28,-0.581227,0.480385,2.76064,2.76058,2.15929,9.95224,2103.62,1028.16,-0.027681,6.88048
14.281,-0.581221,0.4803,2.76047,2.76041,2.15912,9.95093,2103.35,1028.02,-0.0276836,6.87998
14.282,-0.581215,0.480214,2.7603,2.76025,2.15894,9.94961,2103.07,1027.89,-0.0276862,6.87947
14.283,-0.581209,0.480129,2.76013,2.76008,2.15876,9.9483,2102.79,1027.75,-0.0276889,6.87896
14.284,-0.581203,0.480044,2.75996,2.75991,2.15858,9.94699,2102.52,1027.62,-0.0276915,6.87844
14.285,-0.581197,0.479958,2.7598,2.75974,2.1584,9.94568,2102.24,1027.48,-0.0276942,6.87791
14.286,-0.581191,0.479873,2.75963,2.75958,2.15822,9.94437,2101.96,1027.35,-0.027697,6.87738
14.287,-0.581185,0.479787,2.75946,2.75941,2.15804,9.94306,2101.69,1027.21,-0.0276997,6.87684
14.288,-0.58118,0.479701,2.75929,2.75924,2.15786,9.94175,2101.41,1027.08,-0.0277025,6.8763
14.289,-0.581174,0.479615,2.75913,2.75907,2.15768,9.94044,2101.13,1026.94,-0.0277053,6.87575
14.29,-0.581168,0.47953,2.75896,2.75891,2.15751,9.93913,2100.85,1026.81,-0.0277082,6.87519
14.291,-0.581162,0.479444,2.75879,2.75874,2.15733,9.93782,2100.57,1026.67,-0.027711,6.87463
14.292,-0.581156,0.479358,2.75863,2.75857,2.15715,9.93651,2100.29,1026.54,-0.0277139,6.87406
14.293,-0.58115,0.479272,2.75846,2.7584,2.15697,9.9352,2100.01,1026.4,-0.0277168,6.87349
14.294,-0.581145,0.479186,2.75829,2.75824,2.15679,9.93389,2099.73,1026.26,-0.0277198,6.87291
14.295,-0.581139,0.4791,2.75812,2.75807,2.15661,9.93258,2099.45,1026.13,-0.0277227,6.87233
14.296,-0.581133,0.479014,2.75796,2.7579,2.15643,9.93127,2099.17,1025.99,-0.0277257,6.87174
14.297,-0.581127,0.478928,2.75779,2.75773,2.15625,9.92996,2098.89,1025.86,-0.0277287,6.87114
14.298,-0.581121,0.478842,2.75762,2.75757,2.15607,9.92865,2098.61,1025.72,-0.0277318,6.87054
14.299,-0.581116,0.478755,2.75746,2.7574,2.15589,9.92734,2098.33,1025.58,-0.0277349,6.86993
14.3,-0.58111,0.478669,2.75729,2.75723,2.15571,9.92603,2098.05,1025.45,-0.027738,6.86932
14.301,-0.581104,0.478583,2.75712,2.75707,2.15553,9.92473,2097.77,1025.31,-0.0277411,6.8687
14.302,-0.581099,0.478496,2.75695,2.7569,2.15535,9.92342,2097.48,1025.17,-0.0277443,6.86808
14.303,-0.581093,0.47841,2.75679,2.75673,2.15517,9.92211,2097.2,1025.04,-0.0277475,6.86745
14.304,-0.581087,0.478323,2.75662,2.75656,2.15499,9.9208,2096.92,1024.9,-0.0277507,6.86681
14.305,-0.581082,0.478237,2.75645,2.7564,2.15481,9.91949,2096.64,1024.76,-0.027754,6.86617
14.306,-0.581076,0.47815,2.75629,2.75623,2.15464,9.91819,2096.35,1024.63,-0.0277573,6.86552
14.307,-0.58107,0.478063,2.75612,2.75606,2.15446,9.91688,2096.07,1024.49,-0.0277606,6.86487
14.308,-0.581065,0.477977,2.75595,2.7559,2.15428,9.91557,2095.78,1024.35,-0.0277639,6.86421
14.309,-0.581059,0.47789,2.75579,2.75573,2.1541,9.91427,2095.5,1024.21,-0.0277673,6.86355
14.31,-0.581054,0.477803,2.75562,2.75556,2.15392,9.91296,2095.22,1024.08,-0.0277707,6.86288
14.311,-0.581048,0.477716,2.75545,2.7554,2.15374,9.91165,2094.93,1023.94,-0.0277741,6.86221
14.312,-0.581042,0.47763,2.75529,2.75523,2.15356,9.91035,2094.65,1023.8,-0.0277776,6.86153
14.313,-0.581037,0.477543,2.75512,2.75506,2.15338,9.90904,2094.36,1023.66,-0.0277811,6.86084
14.314,-0.581031,0.477456,2.75495,2.7549,2.1532,9.90773,2094.08,1023.52,-0.0277846,6.86015
14.315,-0.581026,0.477369,2.75479,2.75473,2.15302,9.90643,2093.79,1023.39,-0.0277881,6.85946
14.316,-0.58102,0.477282,2.75462,2.75456,2.15284,9.90512,2093.51,1023.25,-0.0277917,6.85875
14.317,-0.581015,0.477194,2.75445,2.7544,2.15266,9.90382,2093.22,1023.11,-0.0277953,6.85805
14.318,-0.581009,0.477107,2.75429,2.75423,2.15248,9.90251,2092.93,1022.97,-0.0277989,6.85734
14.319,-0.581004,0.47702,2.75412,2.75406,2.1523,9.90121,2092.65,1022.83,-0.0278026,6.85662
14.32,-0.580998,0.476933,2.75395,2.7539,2.15211,9.8999,2092.36,1022.7,-0.0278062,6.8559
14.321,-0.580993,0.476846,2.75379,2.75373,2.15193,9.8986,2092.07,1022.56,-0.0278099,6.85517
14.322,-0.580987,0.476758,2.75362,2.75356,2.15175,9.89729,2091.79,1022.42,-0.0278137,6.85444
14.323,-0.580982,0.476671,2.75345,2.7534,2.15157,9.89599,2091.5,1022.28,-0.0278174,6.8537
14.324,-0.580976,0.476583,2.75329,2.75323,2.15139,9.89468,2091.21,1022.14,-0.0278212,6.85295
14.325,-0.580971,0.476496,2.75312,2.75306,2.15121,9.89338,2090.92,1022,-0.027825,6.8522
14.326,-0.580966,0.476408,2.75296,2.7529,2.15103,9.89208,2090.63,1021.86,-0.0278288,6.85145
14.327,-0.58096,0.476321,2.75279,2.75273,2.15085,9.89077,2090.35,1021.72,-0.0278327,6.85069
14.328,-0.580955,0.476233,2.75262,2.75257,2.15067,9.88947,2090.06,1021.59,-0.0278365,6.84993
14.329,-0.580949,0.476146,2.75246,2.7524,2.15049,9.88817,2089.77,1021.45,-0.0278404,6.84916
14.33,-0.580944,0.476058,2.75229,2.75223,2.15031,9.88686,2089.48,1021.31,-0.0278443,6.84838
14.331,-0.580939,0.47597,2.75213,2.75207,2.15013,9.88556,2089.19,1021.17,-0.0278483,6.8476
14.332,-0.580933,0.475883,2.75196,2.7519,2.14995,9.88426,2088.9,1021.03,-0.0278522,6.84682
14.333,-0.580928,0.475795,2.75179,2.75173,2.14977,9.88296,2088.61,1020.89,-0.0278562,6.84603
14.334,-0.580922,0.475707,2.75163,2.75157,2.14959,9.88165,2088.32,1020.75,-0.0278602,6.84524
14.335,-0.580917,0.475619,2.75146,2.7514,2.14941,9.88035,2088.03,1020.61,-0.0278642,6.84444
14.336,-0.580912,0.475531,2.7513,2.75124,2.14923,9.87905,2087.74,1020.47,-0.0278682,6.84363
14.337,-0.580906,0.475443,2.75113,2.75107,2.14904,9.87775,2087.45,1020.33,-0.0278723,6.84282
14.338,-0.580901,0.475355,2.75096,2.7509,2.14886,9.87645,2087.16,1020.19,-0.0278763,6.84201
14.339,-0.580896,0.475267,2.7508,2.75074,2.14868,9.87514,2086.87,1020.05,-0.0278804,6.84119
14.34,-0.58089,0.475179,2.75063,2.75057,2.1485,9.87384,2086.58,1019.91,-0.0278845,6.84036
14.341,-0.580885,0.475091,2.75047,2.75041,2.14832,9.87254,2086.29,1019.77,-0.0278886,6.83954
14.342,-0.58088,0.475003,2.7503,2.75024,2.14814,9.87124,2086,1019.63,-0.0278928,6.8387
14.343,-0.580874,0.474915,2.75013,2.75008,2.14796,9.86994,2085.7,1019.49,-0.0278969,6.83786
14.344,-0.580869,0.474827,2.74997,2.74991,2.14778,9.86864,2085.41,1019.35,-0.027901,6.83702
14.345,-0.580864,0.474738,2.7498,2.74974,2.1476,9.86734,2085.12,1019.21,-0.0279052,6.83617
14.346,-0.580859,0.47465,2.74964,2.74958,2.14742,9.86604,2084.83,1019.07,-0.0279094,6.83532
14.347,-0.580853,0.474562,2.74947,2.74941,2.14723,9.86474,2084.54,1018.93,-0.0279135,6.83446
14.348,-0.580848,0.474473,2.74931,2.74925,2.14705,9.86344,2084.24,1018.79,-0.0279177,6.8336
14.349,-0.580843,0.474385,2.74914,2.74908,2.14687,9.86214,2083.95,1018.65,-0.0279219,6.83273
14.35,-0.580837,0.474297,2.74898,2.74892,2.14669,9.86084,2083.66,1018.51,-0.0279261,6.83186
14.351,-0.580832,0.474208,2.74881,2.74875,2.14651,9.85954,2083.37,1018.37,-0.0279303,6.83098
14.352,-0.580827,0.47412,2.74864,2.74858,2.14633,9.85824,2083.07,1018.23,-0.0279345,6.8301
14.353,-0.580822,0.474031,2.74848,2.74842,2.14615,9.85694,2082.78,1018.09,-0.0279387,6.82922
14.354,-0.580816,0.473942,2.74831,2.74825,2.14596,9.85565,2082.49,1017.95,-0.027943,6.82833
14.355,-0.580811,0.473854,2.74815,2.74809,2.14578,9.85435,2082.19,1017.81,-0.0279472,6.82743
14.356,-0.580806,0.473765,2.74798,2.74792,2.1456,9.85305,2081.9,1017.67,-0.0279514,6.82653
14.357,-0.5808,0.473677,2.74782,2.74776,2.14542,9.85175,2081.6,1017.53,-0.0279556,6.82563
14.358,-0.580795,0.473588,2.74765,2.74759,2.14524,9.85045,2081.31,1017.39,-0.0279598,6.82472
14.359,-0.58079,0.473499,2.74749,2.74743,2.14506,9.84916,2081.02,1017.25,-0.0279641,6.82381
14.36,-0.580785,0.47341,2.74732,2.74726,2.14488,9.84786,2080.72,1017.1,-0.0279683,6.82289
14.361,-0.580779,0.473322,2.74716,2.7471,2.14469,9.84656,2080.43,1016.96,-0.0279725,6.82197
14.362,-0.580774,0.473233,2.74699,2.74693,2.14451,9.84526,2080.13,1016.82,-0.0279767,6.82104
14.363,-0.580769,0.473144,2.74683,2.74677,2.14433,9.84397,2079.84,1016.68,-0.0279809,6.82011
14.364,-0.580764,0.473055,2.74666,2.7466,2.14415,9.84267,2079.54,1016.54,-0.0279851,6.81918
14.365,-0.580758,0.472966,2.7465,2.74644,2.14397,9.84137,2079.25,1016.4,-0.0279893,6.81824
14.366,-0.580753,0.472877,2.74633,2.74627,2.14379,9.84008,2078.95,1016.26,-0.0279934,6.8173
14.367,-0.580748,0.472788,2.74617,2.74611,2.1436,9.83878,2078.66,1016.12,-0.0279976,6.81635
14.368,-0.580742,0.472699,2.746,2.74594,2.14342,9.83748,2078.36,1015.98,-0.0280018,6.8154
14.369,-0.580737,0.47261,2.74584,2.74578,2.14324,9.83619,2078.07,1015.84,-0.0280059,6.81444
14.37,-0.580732,0.472521,2.74567,2.74561,2.14306,9.83489,2077.77,1015.69,-0.02801,6.81348
14.371,-0.580727,0.472432,2.74551,2.74545,2.14288,9.8336,2077.48,1015.55,-0.0280142,6.81252
14.372,-0.580721,0.472343,2.74534,2.74528,2.14269,9.8323,2077.18,1015.41,-0.0280183,6.81155
14.373,-0.580716,0.472254,2.74518,2.74512,2.14251,9.83101,2076.89,1015.27,-0.0280224,6.81057
14.374,-0.580711,0.472165,2.74501,2.74495,2.14233,9.82971,2076.59,1015.13,-0.0280264,6.8096
14.375,-0.580706,0.472075,2.74485,2.74479,2.14215,9.82842,2076.29,1014.99,-0.0280305,6.80862
14.376,-0.5807,0.471986,2.74468,2.74462,2.14197,9.82712,2076,1014.85,-0.0280345,6.80763
14.377,-0.580695,0.471897,2.74452,2.74446,2.14178,9.82583,2075.7,1014.71,-0.0280386,6.80664
14.378,-0.58069,0.471808,2.74435,2.74429,2.1416,9.82453,2075.41,1014.56,-0.0280426,6.80565
14.379,-0.580684,0.471718,2.74419,2.74413,2.14142,9.82324,2075.11,1014.42,-0.0280465,6.80466
14.38,-0.580679,0.471629,2.74402,2.74396,2.14124,9.82195,2074.81,1014.28,-0.0280505,6.80365
14.381,-0.580674,0.47154,2.74386,2.7438,2.14105,9.82065,2074.52,1014.14,-0.0280544,6.80265
14.382,-0.580668,0.47145,2.74369,2.74363,2.14087,9.81936,2074.22,1014,-0.0280583,6.80164
14.383,-0.580663,0.471361,2.74353,2.74347,2.14069,9.81807,2073.92,1013.86,-0.0280622,6.80063
14.384,-0.580658,0.471271,2.74337,2.7433,2.14051,9.81677,2073.63,1013.72,-0.0280661,6.79961
14.385,-0.580652,0.471182,2.7432,2.74314,2.14033,9.81548,2073.33,1013.57,-0.0280699,6.7986
14.386,-0.580647,0.471092,2.74304,2.74297,2.14014,9.81419,2073.03,1013.43,-0.0280737,6.79757
14.387,-0.580642,0.471003,2.74287,2.74281,2.13996,9.81289,2072.73,1013.29,-0.0280775,6.79655
14.388,-0.580636,0.470913,2.74271,2.74265,2.13978,9.8116,2072.44,1013.15,-0.0280812,6.79552
14.389,-0.580631,0.470824,2.74254,2.74248,2.1396,9.81031,2072.14,1013.01,-0.028085,6.79448
14.39,-0.580626,0.470734,2.74238,2.74232,2.13941,9.80902,2071.84,1012.87,-0.0280886,6.79344
14.391,-0.58062,0.470645,2.74221,2.74215,2.13923,9.80773,2071.55,1012.73,-0.0280923,6.7924
14.392,-0.580615,0.470555,2.74205,2.74199,2.13905,9.80643,2071.25,1012.58,-0.0280959,6.79136
14.393,-0.580609,0.470465,2.74189,2.74182,2.13887,9.80514,2070.95,1012.44,-0.0280995,6.79031
14.394,-0.580604,0.470376,2.74172,2.74166,2.13868,9.80385,2070.65,1012.3,-0.0281031,6.78926
14.395,-0.580599,0.470286,2.74156,2.74149,2.1385,9.80256,2070.36,1012.16,-0.0281066,6.7882
14.396,-0.580593,0.470196,2.74139,2.74133,2.13832,9.80127,2070.06,1012.02,-0.0281101,6.78714
14.397,-0.580588,0.470106,2.74123,2.74117,2.13814,9.79998,2069.76,1011.88,-0.0281135,6.78608
14.398,-0.580582,0.470017,2.74107,2.741,2.13795,9.79869,2069.46,1011.73,-0.0281169,6.78502
14.399,-0.580577,0.469927,2.7409,2.74084,2.13777,9.7974,2069.16,1011.59,-0.0281203,6.78395
14.4,-0.580571,0.469837,2.74074,2.74067,2.13759,9.79611,2068.87,1011.45,-0.0281237,6.78288
14.401,-0.580566,0.469747,2.74057,2.74051,2.13741,9.79482,2068.57,1011.31,-0.028127,6.7818
14.402,-0.58056,0.469657,2.74041,2.74035,2.13722,9.79353,2068.27,1011.17,-0.0281302,6.78072
14.403,-0.580555,0.469568,2.74024,2.74018,2.13704,9.79224,2067.97,1011.03,-0.0281335,6.77964
14.404,-0.580549,0.469478,2.74008,2.74002,2.13686,9.79095,2067.67,1010.88,-0.0281366,6.77856
14.405,-0.580544,0.469388,2.73992,2.73985,2.13668,9.78966,2067.38,1010.74,-0.0281398,6.77747
14.406,-0.580538,0.469298,2.73975,2.73969,2.13649,9.78837,2067.08,1010.6,-0.0281429,6.77638
14.407,-0.580533,0.469208,2.73959,2.73952,2.13631,9.78708,2066.78,1010.46,-0.028146,6.77528
14.408,-0.580527,0.469118,2.73943,2.73936,2.13613,9.78579,2066.48,1010.32,-0.028149,6.77419
14.409,-0.580522,0.469028,2.73926,2.7392,2.13594,9.78451,2066.18,1010.18,-0.0281519,6.77309
14.41,-0.580516,0.468938,2.7391,2.73903,2.13576,9.78322,2065.89,1010.03,-0.0281549,6.77199
14.411,-0.58051,0.468848,2.73893,2.73887,2.13558,9.78193,2065.59,1009.89,-0.0281578,6.77088
14.412,-0.580505,0.468758,2.73877,2.73871,2.1354,9.78064,2065.29,1009.75,-0.0281606,6.76977
14.413,-0.580499,0.468668,2.73861,2.73854,2.13521,9.77935,2064.99,1009.61,-0.0281634,6.76866
14.414,-0.580494,0.468578,2.73844,2.73838,2.13503,9.77807,2064.69,1009.47,-0.0281662,6.76755
14.415,-0.580488,0.468488,2.73828,2.73821,2.13485,9.77678,2064.39,1009.33,-0.0281689,6.76643
14.416,-0.580482,0.468397,2.73811,2.73805,2.13466,9.77549,2064.1,1009.18,-0.0281716,6.76531
14.417,-0.580477,0.468307,2.73795,2.73789,2.13448,9.7742,2063.8,1009.04,-0.0281742,6.76419
14.418,-0.580471,0.468217,2.73779,2.73772,2.1343,9.77292,2063.5,1008.9,-0.0281768,6.76306
14.419,-0.580465,0.468127,2.73762,2.73756,2.13412,9.77163,2063.2,1008.76,-0.0281793,6.76194
14.42,-0.58046,0.468037,2.73746,2.7374,2.13393,9.77034,2062.9,1008.62,-0.0281818,6.76081
14.421,-0.580454,0.467947,2.7373,2.73723,2.13375,9.76906,2062.6,1008.48,-0.0281842,6.75968
14.422,-0.580448,0.467856,2.73713,2.73707,2.13357,9.76777,2062.3,1008.33,-0.0281866,6.75854
14.423,-0.580442,0.467766,2.73697,2.7369,2.13338,9.76649,2062.01,1008.19,-0.028189,6.7574
14.424,-0.580437,0.467676,2.73681,2.73674,2.1332,9.7652,2061.71,1008.05,-0.0281913,6.75626
14.425,-0.580431,0.467586,2.73664,2.73658,2.13302,9.76392,2061.41,1007.91,-0.0281935,6.75512
14.426,-0.580425,0.467495,2.73648,2.73641,2.13283,9.76263,2061.11,1007.77,-0.0281958,6.75398
14.427,-0.580419,0.467405,2.73632,2.73625,2.13265,9.76135,2060.81,1007.63,-0.0281979,6.75283
14.428,-0.580413,0.467315,2.73615,2.73609,2.13247,9.76006,2060.51,1007.49,-0.0282,6.75168
14.429,-0.580408,0.467224,2.73599,2.73592,2.13228,9.75878,2060.22,1007.34,-0.0282021,6.75053
14.43,-0.580402,0.467134,2.73583,2.73576,2.1321,9.75749,2059.92,1007.2,-0.0282041,6.74938
14.431,-0.580396,0.467044,2.73566,2.7356,2.13192,9.75621,2059.62,1007.06,-0.0282061,6.74822
14.432,-0.58039,0.466953,2.7355,2.73543,2.13174,9.75492,2059.32,1006.92,-0.0282081,6.74707
14.433,-0.580384,0.466863,2.73534,2.73527,2.13155,9.75364,2059.02,1006.78,-0.0282099,6.74591
14.434,-0.580378,0.466773,2.73517,2.73511,2.13137,9.75235,2058.72,1006.64,-0.0282118,6.74474
14.435,-0.580372,0.466682,2.73501,2.73494,2.13119,9.75107,2058.42,1006.5,-0.0282136,6.74358
14.436,-0.580366,0.466592,2.73485,2.73478,2.131,9.74979,2058.13,1006.35,-0.0282153,6.74242
14.437,-0.58036,0.466501,2.73468,2.73462,2.13082,9.7485,2057.83,1006.21,-0.028217,6.74125
14.438,-0.580354,0.466411,2.73452,2.73445,2.13064,9.74722,2057.53,1006.07,-0.0282187,6.74008
14.439,-0.580348,0.466321,2.73436,2.73429,2.13045,9.74594,2057.23,1005.93,-0.0282203,6.73891
14.44,-0.580342,0.46623,2.73419,2.73413,2.13027,9.74466,2056.93,1005.79,-0.0282219,6.73774
14.441,-0.580336,0.46614,2.73403,2.73396,2.13009,9.74337,2056.63,1005.65,-0.0282234,6.73656
14.442,-0.58033,0.466049,2.73387,2.7338,2.1299,9.74209,2056.34,1005.51,-0.0282249,6.73538
14.443,-0.580324,0.465959,2.7337,2.73364,2.12972,9.74081,2056.04,1005.37,-0.0282263,6.73421
14.444,-0.580318,0.465868,2.73354,2.73347,2.12954,9.73953,2055.74,1005.23,-0.0282277,6.73303
14.445,-0.580312,0.465778,2.73338,2.73331,2.12935,9.73824,2055.44,1005.08,-0.0282291,6.73185
14.446,-0.580306,0.465687,2.73321,2.73315,2.12917,9.73696,2055.14,1004.94,-0.0282304,6.73066
14.447,-0.5803,0.465597,2.73305,2.73298,2.12899,9.73568,2054.85,1004.8,-0.0282316,6.72948
14.448,-0.580294,0.465506,2.73289,2.73282,2.1288,9.7344,2054.55,1004.66,-0.0282329,6.72829
14.449,-0.580288,0.465416,2.73273,2.73266,2.12862,9.73312,2054.25,1004.52,-0.0282341,6.7271
14.45,-0.580282,0.465325,2.73256,2.7325,2.12844,9.73184,2053.95,1004.38,-0.0282352,6.72592
14.451,-0.580275,0.465234,2.7324,2.73233,2.12825,9.73056,2053.65,1004.24,-0.0282363,6.72473
14.452,-0.580269,0.465144,2.73224,2.73217,2.12807,9.72928,2053.36,1004.1,-0.0282374,6.72353
14.453,-0.580263,0.465053,2.73207,2.73201,2.12789,9.728,2053.06,1003.96,-0.0282384,6.72234
14.454,-0.580257,0.464963,2.73191,2.73184,2.1277,9.72672,2052.76,1003.81,-0.0282394,6.72115
14.455,-0.580251,0.464872,2.73175,2.73168,2.12752,9.72544,2052.46,1003.67,-0.0282403,6.71995
14.456,-0.580244,0.464782,2.73159,2.73152,2.12734,9.72416,2052.16,1003.53,-0.0282412,6.71876
14.457,-0.580238,0.464691,2.73142,2.73136,2.12715,9.72288,2051.87,1003.39,-0.0282421,6.71756
14.458,-0.580232,0.4646,2.73126,2.73119,2.12697,9.7216,2051.57,1003.25,-0.0282429,6.71636
14.459,-0.580226,0.46451,2.7311,2.73103,2.12679,9.72032,2051.27,1003.11,-0.0282437,6.71516
14.46,-0.580219,0.464419,2.73093,2.73087,2.1266,9.71904,2050.97,1002.97,-0.0282445,6.71396
14.461,-0.580213,0.464328,2.73077,2.7307,2.12642,9.71776,2050.68,1002.83,-0.0282452,6.71276
14.462,-0.580207,0.464238,2.73061,2.73054,2.12624,9.71648,2050.38,1002.69,-0.0282459,6.71155
14.463,-0.5802,0.464147,2.73045,2.73038,2.12605,9.7152,2050.08,1002.55,-0.0282466,6.71035
14.464,-0.580194,0.464057,2.73028,2.73022,2.12587,9.71393,2049.78,1002.41,-0.0282472,6.70915
14.465,-0.580187,0.463966,2.73012,2.73005,2.12569,9.71265,2049.49,1002.27,-0.0282478,6.70794
14.466,-0.580181,0.463875,2.72996,2.72989,2.1255,9.71137,2049.19,1002.13,-0.0282483,6.70673
14.467,-0.580175,0.463785,2.7298,2.72973,2.12532,9.71009,2048.89,1001.99,-0.0282489,6.70553
14.468,-0.580168,0.463694,2.72963,2.72957,2.12514,9.70881,2048.6,1001.85,-0.0282494,6.70432
14.469,-0.580162,0.463603,2.72947,2.7294,2.12495,9.70754,2048.3,1001.71,-0.0282498,6.70311
14.47,-0.580155,0.463512,2.72931,2.72924,2.12477,9.70626,2048,1001.57,-0.0282503,6.7019
14.471,-0.580149,0.463422,2.72915,2.72908,2.12459,9.70498,2047.7,1001.42,-0.0282507,6.70069
14.472,-0.580142,0.463331,2.72898,2.72891,2.1244,9.70371,2047.41,1001.28,-0.028251,6.69948
14.473,-0.580136,0.46324,2.72882,2.72875,2.12422,9.70243,2047.11,1001.14,-0.0282514,6.69827
14.474,-0.58013,0.46315,2.72866,2.72859,2.12403,9.70115,2046.81,1001,-0.0282517,6.69706
14.475,-0.580123,0.463059,2.7285,2.72843,2.12385,9.69988,2046.52,1000.86,-0.028252,6.69585
14.476,-0.580116,0.462968,2.72833,2.72826,2.12367,9.6986,2046.22,1000.72,-0.0282523,6.69464
14.477,-0.58011,0.462878,2.72817,2.7281,2.12348,9.69732,2045.92,1000.58,-0.0282526,6.69342
14.478,-0.580103,0.462787,2.72801,2.72794,2.1233,9.69605,2045.63,1000.44,-0.0282528,6.69221
14.479,-0.580097,0.462696,2.72785,2.72778,2.12312,9.69477,2045.33,1000.3,-0.028253,6.691
14.48,-0.58009,0.462605,2.72768,2.72761,2.12293,9.6935,2045.04,1000.16,-0.0282532,6.68979
14.481,-0.580084,0.462515,2.72752,2.72745,2.12275,9.69222,2044.74,1000.02,-0.0282533,6.68857
14.482,-0.580077,0.462424,2.72736,2.72729,2.12257,9.69095,2044.44,999.883,-0.0282534,6.68736
14.483,-0.580071,0.462333,2.7272,2.72713,2.12238,9.68967,2044.15,999.743,-0.0282536,6.68615
14.484,-0.580064,0.462243,2.72704,2.72697,2.1222,9.6884,2043.85,999.604,-0.0282537,6.68493
14.485,-0.580057,0.462152,2.72687,2.7268,2.12202,9.68712,2043.56,999.464,-0.0282537,6.68372
14.486,-0.580051,0.462061,2.72671,2.72664,2.12183,9.68585,2043.26,999.324,-0.0282538,6.68251
14.487,-0.580044,0.46197,2.72655,2.72648,2.12165,9.68457,2042.96,999.184,-0.0282538,6.68129
14.488,-0.580037,0.46188,2.72639,2.72632,2.12147,9.6833,2042.67,999.045,-0.0282538,6.68008
14.489,-0.580031,0.461789,2.72622,2.72615,2.12128,9.68203,2042.37,998.905,-0.0282538,6.67887
14.49,-0.580024,0.461698,2.72606,2.72599,2.1211,9.68075,2042.08,998.765,-0.0282538,6.67765
14.491,-0.580017,0.461607,2.7259,2.72583,2.12092,9.67948,2041.78,998.626,-0.0282538,6.67644
14.492,-0.580011,0.461517,2.72574,2.72567,2.12073,9.67821,2041.49,998.486,-0.0282537,6.67523
14.493,-0.580004,0.461426,2.72558,2.7255,2.12055,9.67693,2041.19,998.347,-0.0282537,6.67402
14.494,-0.579997,0.461335,2.72541,2.72534,2.12037,9.67566,2040.9,998.207,-0.0282536,6.67281
14.495,-0.579991,0.461245,2.72525,2.72518,2.12018,9.67439,2040.6,998.068,-0.0282535,6.6716
14.496,-0.579984,0.461154,2.72509,2.72502,2.12,9.67311,2040.31,997.928,-0.0282534,6.67039
14.497,-0.579977,0.461063,2.72493,2.72486,2.11982,9.67184,2040.01,997.789,-0.0282533,6.66918
14.498,-0.579971,0.460972,2.72476,2.72469,2.11963,9.67057,2039.72,997.65,-0.0282532,6.66797
14.499,-0.579964,0.460882,2.7246,2.72453,2.11945,9.6693,2039.42,997.51,-0.028253,6.66676
14.5,-0.579957,0.460791,2.72444,2.72437,2.11926,9.66803,2039.13,997.371,-0.0282529,6.66555
14.501,-0.57995,0.4607,2.72428,2.72421,2.11908,9.66675,2038.83,997.232,-0.0282527,6.66434
14.502,-0.579944,0.460609,2.72412,2.72405,2.1189,9.66548,2038.54,997.093,-0.0282525,6.66314
14.503,-0.579937,0.460519,2.72395,2.72388,2.11871,9.66421,2038.25,996.954,-0.0282523,6.66193
14.504,-0.57993,0.460428,2.72379,2.72372,2.11853,9.66294,2037.95,996.815,-0.0282522,6.66073
14.505,-0.579923,0.460337,2.72363,2.72356,2.11835,9.66167,2037.66,996.676,-0.0282519,6.65952
14.506,-0.579917,0.460246,2.72347,2.7234,2.11816,9.6604,2037.36,996.537,-0.0282517,6.65832
14.507,-0.57991,0.460156,2.72331,2.72324,2.11798,9.65913,2037.07,996.398,-0.0282515,6.65712
14.508,-0.579903,0.460065,2.72314,2.72307,2.1178,9.65786,2036.78,996.259,-0.0282513,6.65592
14.509,-0.579896,0.459974,2.72298,2.72291,2.11761,9.65659,2036.48,996.12,-0.028251,6.65472
14.51,-0.57989,0.459884,2.72282,2.72275,2.11743,9.65532,2036.19,995.981,-0.0282508,6.65352
14.511,-0.579883,0.459793,2.72266,2.72259,2.11725,9.65405,2035.9,995.843,-0.0282505,6.65233
14.512,-0.579876,0.459702,2.7225,2.72243,2.11706,9.65278,2035.6,995.704,-0.0282503,6.65113
14.513,-0.579869,0.459612,2.72234,2.72226,2.11688,9.65151,2035.31,995.565,-0.02825,6.64994
14.514,-0.579862,0.459521,2.72217,2.7221,2.1167,9.65024,2035.02,995.427,-0.0282497,6.64875
14.515,-0.579856,0.45943,2.72201,2.72194,2.11651,9.64897,2034.72,995.288,-0.0282494,6.64755
14.516,-0.579849,0.459339,2.72185,2.72178,2.11633,9.6477,2034.43,995.15,-0.0282491,6.64636
14.517,-0.579842,0.459249,2.72169,2.72162,2.11615,9.64643,2034.14,995.011,-0.0282488,6.64518
14.518,-0.579835,0.459158,2.72153,2.72145,2.11596,9.64516,2033.84,994.873,-0.0282485,6.64399
14.519,-0.579829,0.459067,2.72136,2.72129,2.11578,9.64389,2033.55,994.734,-0.0282482,6.64281
14.52,-0.579822,0.458977,2.7212,2.72113,2.1156,9.64263,2033.26,994.596,-0.0282479,6.64162
14.521,-0.579815,0.458886,2.72104,2.72097,2.11541,9.64136,2032.97,994.458,-0.0282476,6.64044
14.522,-0.579808,0.458795,2.72088,2.72081,2.11523,9.64009,2032.68,994.319,-0.0282473,6.63926
14.523,-0.579802,0.458705,2.72072,2.72065,2.11505,9.63882,2032.38,994.181,-0.0282469,6.63809
14.524,-0.579795,0.458614,2.72056,2.72048,2.11486,9.63755,2032.09,994.043,-0.0282466,6.63691
14.525,-0.579788,0.458523,2.72039,2.72032,2.11468,9.63629,2031.8,993.905,-0.0282462,6.63574
14.526,-0.579781,0.458433,2.72023,2.72016,2.1145,9.63502,2031.51,993.767,-0.0282459,6.63457
14.527,-0.579774,0.458342,2.72007,2.72,2.11432,9.63375,2031.22,993.629,-0.0282455,6.6334
14.528,-0.579768,0.458251,2.71991,2.71984,2.11413,9.63249,2030.92,993.491,-0.0282451,6.63223
14.529,-0.579761,0.458161,2.71975,2.71967,2.11395,9.63122,2030.63,993.353,-0.0282447,6.63106
14.53,-0.579754,0.45807,2.71959,2.71951,2.11377,9.62995,2030.34,993.215,-0.0282443,6.6299
14.531,-0.579748,0.45798,2.71942,2.71935,2.11358,9.62869,2030.05,993.077,-0.0282439,6.62874
14.532,-0.579741,0.457889,2.71926,2.71919,2.1134,9.62742,2029.76,992.939,-0.0282435,6.62758
14.533,-0.579734,0.457798,2.7191,2.71903,2.11322,9.62615,2029.47,992.801,-0.0282431,6.62643
14.534,-0.579727,0.457708,2.71894,2.71887,2.11303,9.62489,2029.18,992.663,-0.0282427,6.62527
14.535,-0.579721,0.457617,2.71878,2.7187,2.11285,9.62362,2028.89,992.526,-0.0282422,6.62412
14.536,-0.579714,0.457527,2.71862,2.71854,2.11267,9.62236,2028.6,992.388,-0.0282418,6.62298
14.537,-0.579707,0.457436,2.71845,2.71838,2.11248,9.62109,2028.31,992.25,-0.0282413,6.62183
14.538,-0.579701,0.457345,2.71829,2.71822,2.1123,9.61983,2028.02,992.113,-0.0282409,6.62069
14.539,-0.579694,0.457255,2.71813,2.71806,2.11212,9.61856,2027.73,991.975,-0.0282404,6.61955
14.54,-0.579687,0.457164,2.71797,2.7179,2.11194,9.6173,2027.44,991.838,-0.0282399,6.61841
14.541,-0.579681,0.457074,2.71781,2.71773,2.11175,9.61603,2027.15,991.7,-0.0282394,6.61728
14.542,-0.579674,0.456983,2.71765,2.71757,2.11157,9.61477,2026.86,991.563,-0.0282389,6.61614
14.543,-0.579667,0.456893,2.71749,2.71741,2.11139,9.6135,2026.57,991.426,-0.0282383,6.61502
14.544,-0.579661,0.456802,2.71732,2.71725,2.1112,9.61224,2026.28,991.288,-0.0282378,6.61389
14.545,-0.579654,0.456712,2.71716,2.71709,2.11102,9.61098,2025.99,991.151,-0.0282372,6.61277
14.546,-0.579647,0.456621,2.717,2.71693,2.11084,9.60971,2025.7,991.014,-0.0282367,6.61165
14.547,-0.579641,0.456531,2.71684,2.71677,2.11065,9.60845,2025.41,990.877,-0.0282361,6.61053
14.548,-0.579634,0.45644,2.71668,2.7166,2.11047,9.60718,2025.12,990.739,-0.0282354,6.60942
14.549,-0.579628,0.45635,2.71652,2.71644,2.11029,9.60592,2024.83,990.602,-0.0282348,6.60831
14.55,-0.579621,0.456259,2.71636,2.71628,2.11011,9.60466,2024.54,990.465,-0.0282342,6.6072
14.551,-0.579614,0.456169,2.71619,2.71612,2.10992,9.6034,2024.25,990.328,-0.0282335,6.6061
14.552,-0.579608,0.456078,2.71603,2.71596,2.10974,9.60213,2023.97,990.191,-0.0282328,6.605
14.553,-0.579601,0.455988,2.71587,2.7158,2.10956,9.60087,2023.68,990.054,-0.0282321,6.6039
14.554,-0.579595,0.455897,2.71571,2.71564,2.10938,9.59961,2023.39,989.917,-0.0282314,6.60281
14.555,-0.579588,0.455807,2.71555,2.71547,2.10919,9.59835,2023.1,989.78,-0.0282306,6.60172
14.556,-0.579582,0.455716,2.71539,2.71531,2.10901,9.59708,2022.81,989.644,-0.0282298,6.60063
14.557,-0.579575,0.455626,2.71523,2.71515,2.10883,9.59582,2022.53,989.507,-0.028229,6.59955
14.558,-0.579569,0.455536,2.71506,2.71499,2.10864,9.59456,2022.24,989.37,-0.0282282,6.59847
14.559,-0.579562,0.455445,2.7149,2.71483,2.10846,9.5933,2021.95,989.233,-0.0282273,6.5974
14.56,-0.579556,0.455355,2.71474,2.71467,2.10828,9.59204,2021.66,989.097,-0.0282264,6.59633
14.561,-0.579549,0.455264,2.71458,2.7145,2.1081,9.59078,2021.38,988.96,-0.0282255,6.59526
14.562,-0.579543,0.455174,2.71442,2.71434,2.10791,9.58951,2021.09,988.823,-0.0282246,6.59419
14.563,-0.579537,0.455084,2.71426,2.71418,2.10773,9.58825,2020.8,988.687,-0.0282236,6.59313
14.564,-0.57953,0.454993,2.7141,2.71402,2.10755,9.58699,2020.51,988.55,-0.0282226,6.59208
14.565,-0.579524,0.454903,2.71393,2.71386,2.10737,9.58573,2020.23,988.414,-0.0282215,6.59103
14.566,-0.579517,0.454813,2.71377,2.7137,2.10718,9.58447,2019.94,988.277,-0.0282205,6.58998
14.567,-0.579511,0.454722,2.71361,2.71354,2.107,9.58321,2019.65,988.141,-0.0282194,6.58893
14.568,-0.579505,0.454632,2.71345,2.71338,2.10682,9.58195,2019.37,988.005,-0.0282182,6.58789
14.569,-0.579498,0.454542,2.71329,2.71321,2.10664,9.58069,2019.08,987.868,-0.028217,6.58686
14.57,-0.579492,0.454451,2.71313,2.71305,2.10645,9.57943,2018.8,987.732,-0.0282158,6.58583
14.571,-0.579486,0.454361,2.71297,2.71289,2.10627,9.57817,2018.51,987.596,-0.0282145,6.5848
14.572,-0.579479,0.454271,2.71281,2.71273,2.10609,9.57691,2018.22,987.459,-0.0282132,6.58377
14.573,-0.579473,0.454181,2.71264,2.71257,2.10591,9.57566,2017.94,987.323,-0.0282118,6.58276
14.574,-0.579467,0.45409,2.71248,2.71241,2.10572,9.5744,2017.65,987.187,-0.0282104,6.58174
14.575,-0.579461,0.454,2.71232,2.71225,2.10554,9.57314,2017.37,987.051,-0.028209,6.58073
14.576,-0.579455,0.45391,2.71216,2.71208,2.10536,9.57188,2017.08,986.915,-0.0282075,6.57972
14.577,-0.579448,0.45382,2.712,2.71192,2.10518,9.57062,2016.8,986.779,-0.0282059,6.57872
14.578,-0.579442,0.45373,2.71184,2.71176,2.105,9.56936,2016.51,986.643,-0.0282043,6.57772
14.579,-0.579436,0.453639,2.71168,2.7116,2.10481,9.5681,2016.23,986.507,-0.0282027,6.57673
14.58,-0.57943,0.453549,2.71152,2.71144,2.10463,9.56685,2015.94,986.371,-0.028201,6.57574
14.581,-0.579424,0.453459,2.71135,2.71128,2.10445,9.56559,2015.66,986.235,-0.0281992,6.57476
14.582,-0.579418,0.453369,2.71119,2.71112,2.10427,9.56433,2015.37,986.099,-0.0281974,6.57378
14.583,-0.579411,0.453279,2.71103,2.71096,2.10409,9.56307,2015.09,985.963,-0.0281956,6.5728
14.584,-0.579405,0.453189,2.71087,2.71079,2.1039,9.56182,2014.8,985.827,-0.0281936,6.57183
14.585,-0.579399,0.453099,2.71071,2.71063,2.10372,9.56056,2014.52,985.691,-0.0281917,6.57087
14.586,-0.579393,0.453009,2.71055,2.71047,2.10354,9.5593,2014.23,985.556,-0.0281896,6.56991
14.587,-0.579387,0.452918,2.71039,2.71031,2.10336,9.55805,2013.95,985.42,-0.0281875,6.56895
14.588,-0.579381,0.452828,2.71023,2.71015,2.10318,9.55679,2013.67,985.284,-0.0281853,6.568
14.589,-0.579375,0.452738,2.71006,2.70999,2.10299,9.55553,2013.38,985.148,-0.0281831,6.56705
14.59,-0.579369,0.452648,2.7099,2.70983,2.10281,9.55428,2013.1,985.013,-0.0281808,6.56611
14.591,-0.579363,0.452558,2.70974,2.70967,2.10263,9.55302,2012.82,984.877,-0.0281784,6.56517
14.592,-0.579357,0.452468,2.70958,2.7095,2.10245,9.55176,2012.53,984.742,-0.028176,6.56424
14.593,-0.579351,0.452378,2.70942,2.70934,2.10227,9.55051,2012.25,984.606,-0.0281735,6.56331
14.594,-0.579346,0.452288,2.70926,2.70918,2.10208,9.54925,2011.97,984.47,-0.0281709,6.56239
14.595,-0.57934,0.452198,2.7091,2.70902,2.1019,9.548,2011.68,984.335,-0.0281682,6.56147
14.596,-0.579334,0.452108,2.70894,2.70886,2.10172,9.54674,2011.4,984.199,-0.0281655,6.56056
14.597,-0.579328,0.452019,2.70877,2.7087,2.10154,9.54549,2011.12,984.064,-0.0281627,6.55965
14.598,-0.579322,0.451929,2.70861,2.70854,2.10136,9.54423,2010.83,983.928,-0.0281598,6.55875
14.599,-0.579316,0.451839,2.70845,2.70838,2.10118,9.54298,2010.55,983.793,-0.0281568,6.55785
14.6,-0.57931,0.451749,2.70829,2.70821,2.10099,9.54172,2010.27,983.658,-0.0281538,6.55696
14.601,-0.579305,0.451659,2.70813,2.70805,2.10081,9.54047,2009.99,983.522,-0.0281506,6.55607
14.602,-0.579299,0.451569,2.70797,2.70789,2.10063,9.53921,2009.7,983.387,-0.0281474,6.55518
14.603,-0.579293,0.451479,2.70781,2.70773,2.10045,9.53796,2009.42,983.252,-0.0281441,6.55431
14.604,-0.579287,0.451389,2.70765,2.70757,2.10027,9.53671,2009.14,983.116,-0.0281407,6.55343
14.605,-0.579282,0.4513,2.70749,2.70741,2.10009,9.53545,2008.86,982.981,-0.0281373,6.55256
14.606,-0.579276,0.45121,2.70732,2.70725,2.09991,9.5342,2008.58,982.846,-0.0281337,6.5517
14.607,-0.57927,0.45112,2.70716,2.70709,2.09972,9.53295,2008.29,982.71,-0.02813,6.55084
14.608,-0.579265,0.45103,2.707,2.70692,2.09954,9.53169,2008.01,982.575,-0.0281263,6.54999
14.609,-0.579259,0.45094,2.70684,2.70676,2.09936,9.53044,2007.73,982.44,-0.0281224,6.54914
14.61,-0.579253,0.450851,2.70668,2.7066,2.09918,9.52919,2007.45,982.305,-0.0281185,6.5483
14.611,-0.579248,0.450761,2.70652,2.70644,2.099,9.52793,2007.17,982.169,-0.0281145,6.54746
14.612,-0.579242,0.450671,2.70636,2.70628,2.09882,9.52668,2006.89,982.034,-0.0281104,6.54662
14.613,-0.579237,0.450582,2.7062,2.70612,2.09864,9.52543,2006.61,981.899,-0.0281061,6.5458
14.614,-0.579231,0.450492,2.70604,2.70596,2.09846,9.52418,2006.33,981.764,-0.0281018,6.54497
14.615,-0.579226,0.450402,2.70587,2.7058,2.09828,9.52292,2006.04,981.629,-0.0280974,6.54416
14.616,-0.57922,0.450313,2.70571,2.70563,2.09809,9.52167,2005.76,981.494,-0.0280929,6.54334
14.617,-0.579215,0.450223,2.70555,2.70547,2.09791,9.52042,2005.48,981.359,-0.0280882,6.54253
14.618,-0.579209,0.450133,2.70539,2.70531,2.09773,9.51917,2005.2,981.224,-0.0280835,6.54173
14.619,-0.579204,0.450044,2.70523,2.70515,2.09755,9.51792,2004.92,981.089,-0.0280787,6.54093
14.62,-0.579198,0.449954,2.70507,2.70499,2.09737,9.51667,2004.64,980.953,-0.0280737,6.54014
14.621,-0.579193,0.449865,2.70491,2.70483,2.09719,9.51541,2004.36,980.818,-0.0280687,6.53935
14.622,-0.579187,0.449775,2.70475,2.70467,2.09701,9.51416,2004.08,980.683,-0.0280635,6.53857
14.623,-0.579182,0.449685,2.70459,2.70451,2.09683,9.51291,2003.8,980.548,-0.0280582,6.53779
14.624,-0.579176,0.449596,2.70442,2.70435,2.09665,9.51166,2003.52,980.413,-0.0280528,6.53702
14.625,-0.579171,0.449506,2.70426,2.70418,2.09647,9.51041,2003.24,980.278,-0.0280474,6.53625
14.626,-0.579166,0.449417,2.7041,2.70402,2.09629,9.50916,2002.96,980.143,-0.0280417,6.53549
14.627,-0.57916,0.449328,2.70394,2.70386,2.09611,9.50791,2002.68,980.008,-0.028036,6.53473
14.628,-0.579155,0.449238,2.70378,2.7037,2.09592,9.50666,2002.4,979.873,-0.0280302,6.53398
14.629,-0.57915,0.449149,2.70362,2.70354,2.09574,9.50541,2002.12,979.738,-0.0280242,6.53324
14.63,-0.579144,0.449059,2.70346,2.70338,2.09556,9.50416,2001.84,979.603,-0.0280182,6.53249
14.631,-0.579139,0.44897,2.7033,2.70322,2.09538,9.50291,2001.56,979.468,-0.028012,6.53176
14.632,-0.579134,0.44888,2.70314,2.70306,2.0952,9.50166,2001.28,979.333,-0.0280057,6.53102
14.633,-0.579128,0.448791,2.70297,2.7029,2.09502,9.50041,2001,979.199,-0.0279993,6.5303
14.634,-0.579123,0.448702,2.70281,2.70273,2.09484,9.49916,2000.72,979.064,-0.0279928,6.52958
14.635,-0.579118,0.448612,2.70265,2.70257,2.09466,9.49792,2000.44,978.929,-0.0279861,6.52886
14.636,-0.579113,0.448523,2.70249,2.70241,2.09448,9.49667,2000.17,978.794,-0.0279793,6.52815
14.637,-0.579108,0.448434,2.70233,2.70225,2.0943,9.49542,1999.89,978.659,-0.0279724,6.52744
14.638,-0.579102,0.448345,2.70217,2.70209,2.09412,9.49417,1999.61,978.524,-0.0279654,6.52674
14.639,-0.579097,0.448255,2.70201,2.70193,2.09394,9.49292,1999.33,978.389,-0.0279583,6.52604
14.64,-0.579092,0.448166,2.70185,2.70177,2.09376,9.49167,1999.05,978.254,-0.027951,6.52535
14.641,-0.579087,0.448077,2.70169,2.70161,2.09358,9.49043,1998.77,978.119,-0.0279436,6.52466
14.642,-0.579082,0.447988,2.70152,2.70144,2.0934,9.48918,1998.49,977.984,-0.0279361,6.52398
14.643,-0.579076,0.447898,2.70136,2.70128,2.09322,9.48793,1998.21,977.849,-0.0279285,6.5233
14.644,-0.579071,0.447809,2.7012,2.70112,2.09304,9.48668,1997.93,977.714,-0.0279207,6.52262
14.645,-0.579066,0.44772,2.70104,2.70096,2.09286,9.48544,1997.66,977.579,-0.0279128,6.52196
14.646,-0.579061,0.447631,2.70088,2.7008,2.09268,9.48419,1997.38,977.444,-0.0279048,6.52129
14.647,-0.579056,0.447542,2.70072,2.70064,2.0925,9.48294,1997.1,977.309,-0.0278967,6.52063
14.648,-0.579051,0.447453,2.70056,2.70048,2.09232,9.4817,1996.82,977.174,-0.0278885,6.51998
14.649,-0.579046,0.447364,2.7004,2.70032,2.09214,9.48045,1996.54,977.039,-0.0278801,6.51933
14.65,-0.579041,0.447275,2.70024,2.70016,2.09196,9.4792,1996.26,976.904,-0.0278716,6.51868
14.651,-0.579036,0.447186,2.70007,2.69999,2.09178,9.47796,1995.99,976.769,-0.0278629,6.51804
14.652,-0.579031,0.447096,2.69991,2.69983,2.0916,9.47671,1995.71,976.634,-0.0278542,6.51741
14.653,-0.579026,0.447007,2.69975,2.69967,2.09142,9.47546,1995.43,976.499,-0.0278453,6.51678
14.654,-0.579021,0.446918,2.69959,2.69951,2.09124,9.47422,1995.15,976.364,-0.0278363,6.51615
14.655,-0.579016,0.44683,2.69943,2.69935,2.09106,9.47297,1994.87,976.229,-0.0278271,6.51553
14.656,-0.579011,0.446741,2.69927,2.69919,2.09088,9.47173,1994.59,976.094,-0.0278179,6.51491
14.657,-0.579006,0.446652,2.69911,2.69903,2.0907,9.47048,1994.32,975.959,-0.0278085,6.5143
14.658,-0.579001,0.446563,2.69895,2.69887,2.09052,9.46924,1994.04,975.824,-0.027799,6.51369
14.659,-0.578996,0.446474,2.69879,2.6987,2.09034,9.46799,1993.76,975.689,-0.0277893,6.51309
14.66,-0.578991,0.446385,2.69862,2.69854,2.09016,9.46675,1993.48,975.554,-0.0277796,6.51249
14.661,-0.578986,0.446296,2.69846,2.69838,2.08998,9.4655,1993.2,975.419,-0.0277697,6.51189
14.662,-0.578981,0.446207,2.6983,2.69822,2.08981,9.46426,1992.93,975.284,-0.0277597,6.5113
14.663,-0.578976,0.446118,2.69814,2.69806,2.08963,9.46301,1992.65,975.149,-0.0277495,6.51071
14.664,-0.578971,0.44603,2.69798,2.6979,2.08945,9.46177,1992.37,975.013,-0.0277393,6.51013
14.665,-0.578966,0.445941,2.69782,2.69774,2.08927,9.46053,1992.09,974.878,-0.0277289,6.50955
14.666,-0.578961,0.445852,2.69766,2.69758,2.08909,9.45928,1991.82,974.743,-0.0277184,6.50898
14.667,-0.578956,0.445763,2.6975,2.69742,2.08891,9.45804,1991.54,974.608,-0.0277078,6.50841
14.668,-0.578951,0.445675,2.69734,2.69725,2.08873,9.45679,1991.26,974.473,-0.027697,6.50784
14.669,-0.578946,0.445586,2.69717,2.69709,2.08855,9.45555,1990.98,974.337,-0.0276861,6.50728
14.67,-0.578941,0.445497,2.69701,2.69693,2.08837,9.45431,1990.7,974.202,-0.0276752,6.50672
14.671,-0.578937,0.445408,2.69685,2.69677,2.08819,9.45306,1990.43,974.067,-0.0276641,6.50617
14.672,-0.578932,0.44532,2.69669,2.69661,2.08801,9.45182,1990.15,973.932,-0.0276528,6.50562
14.673,-0.578927,0.445231,2.69653,2.69645,2.08784,9.45058,1989.87,973.796,-0.0276415,6.50508
14.674,-0.578922,0.445143,2.69637,2.69629,2.08766,9.44934,1989.59,973.661,-0.02763,6.50453
14.675,-0.578917,0.445054,2.69621,2.69613,2.08748,9.44809,1989.32,973.526,-0.0276185,6.504
14.676,-0.578912,0.444965,2.69605,2.69596,2.0873,9.44685,1989.04,973.39,-0.0276068,6.50346
14.677,-0.578907,0.444877,2.69588,2.6958,2.08712,9.44561,1988.76,973.255,-0.027595,6.50293
14.678,-0.578903,0.444788,2.69572,2.69564,2.08694,9.44437,1988.48,973.119,-0.0275831,6.50241
14.679,-0.578898,0.4447,2.69556,2.69548,2.08676,9.44313,1988.21,972.984,-0.027571,6.50188
14.68,-0.578893,0.444611,2.6954,2.69532,2.08658,9.44188,1987.93,972.848,-0.0275589,6.50137
14.681,-0.578888,0.444523,2.69524,2.69516,2.08641,9.44064,1987.65,972.713,-0.0275467,6.50085
14.682,-0.578883,0.444434,2.69508,2.695,2.08623,9.4394,1987.37,972.577,-0.0275343,6.50034
14.683,-0.578878,0.444346,2.69492,2.69484,2.08605,9.43816,1987.09,972.442,-0.0275219,6.49983
14.684,-0.578874,0.444258,2.69476,2.69467,2.08587,9.43692,1986.82,972.306,-0.0275093,6.49933
14.685,-0.578869,0.444169,2.6946,2.69451,2.08569,9.43568,1986.54,972.17,-0.0274966,6.49883
14.686,-0.578864,0.444081,2.69443,2.69435,2.08551,9.43444,1986.26,972.035,-0.0274839,6.49833
14.687,-0.578859,0.443992,2.69427,2.69419,2.08534,9.4332,1985.98,971.899,-0.027471,6.49784
14.688,-0.578854,0.443904,2.69411,2.69403,2.08516,9.43196,1985.71,971.763,-0.027458,6.49734
14.689,-0.57885,0.443816,2.69395,2.69387,2.08498,9.43072,1985.43,971.628,-0.027445,6.49686
14.69,-0.578845,0.443727,2.69379,2.69371,2.0848,9.42948,1985.15,971.492,-0.0274318,6.49637
14.691,-0.57884,0.443639,2.69363,2.69355,2.08462,9.42824,1984.87,971.356,-0.0274185,6.49589
14.692,-0.578835,0.443551,2.69347,2.69338,2.08444,9.427,1984.59,971.22,-0.0274052,6.49542
14.693,-0.57883,0.443463,2.69331,2.69322,2.08427,9.42576,1984.32,971.084,-0.0273918,6.49494
14.694,-0.578826,0.443374,2.69314,2.69306,2.08409,9.42452,1984.04,970.948,-0.0273782,6.49447
14.695,-0.578821,0.443286,2.69298,2.6929,2.08391,9.42328,1983.76,970.812,-0.0273646,6.494
14.696,-0.578816,0.443198,2.69282,2.69274,2.08373,9.42204,1983.48,970.676,-0.0273509,6.49354
14.697,-0.578811,0.44311,2.69266,2.69258,2.08355,9.4208,1983.2,970.54,-0.0273371,6.49308
14.698,-0.578806,0.443022,2.6925,2.69242,2.08338,9.41956,1982.93,970.404,-0.0273232,6.49262
14.699,-0.578802,0.442934,2.69234,2.69226,2.0832,9.41832,1982.65,970.268,-0.0273093,6.49216
14.7,-0.578797,0.442846,2.69218,2.69209,2.08302,9.41709,1982.37,970.132,-0.0272953,6.49171
14.701,-0.578792,0.442757,2.69202,2.69193,2.08284,9.41585,1982.09,969.996,-0.0272812,6.49126
14.702,-0.578787,0.442669,2.69186,2.69177,2.08267,9.41461,1981.81,969.859,-0.027267,6.49081
14.703,-0.578783,0.442581,2.69169,2.69161,2.08249,9.41337,1981.54,969.723,-0.0272527,6.49037
14.704,-0.578778,0.442493,2.69153,2.69145,2.08231,9.41213,1981.26,969.587,-0.0272384,6.48993
14.705,-0.578773,0.442405,2.69137,2.69129,2.08213,9.4109,1980.98,969.45,-0.027224,6.48949
14.706,-0.578768,0.442317,2.69121,2.69113,2.08196,9.40966,1980.7,969.314,-0.0272095,6.48905
14.707,-0.578764,0.442229,2.69105,2.69097,2.08178,9.40842,1980.42,969.177,-0.027195,6.48862
14.708,-0.578759,0.442142,2.69089,2.6908,2.0816,9.40718,1980.14,969.041,-0.0271804,6.48819
14.709,-0.578754,0.442054,2.69073,2.69064,2.08142,9.40595,1979.86,968.904,-0.0271658,6.48776
14.71,-0.578749,0.441966,2.69057,2.69048,2.08125,9.40471,1979.59,968.768,-0.0271511,6.48733
14.711,-0.578745,0.441878,2.6904,2.69032,2.08107,9.40347,1979.31,968.631,-0.0271363,6.48691
14.712,-0.57874,0.44179,2.69024,2.69016,2.08089,9.40224,1979.03,968.494,-0.0271215,6.48649
14.713,-0.578735,0.441702,2.69008,2.69,2.08071,9.401,1978.75,968.358,-0.0271066,6.48607
14.714,-0.57873,0.441614,2.68992,2.68984,2.08054,9.39976,1978.47,968.221,-0.0270917,6.48565
14.715,-0.578726,0.441527,2.68976,2.68968,2.08036,9.39853,1978.19,968.084,-0.0270768,6.48524
14.716,-0.578721,0.441439,2.6896,2.68951,2.08018,9.39729,1977.91,967.947,-0.0270618,6.48483
14.717,-0.578716,0.441351,2.68944,2.68935,2.08001,9.39606,1977.63,967.81,-0.0270467,6.48442
14.718,-0.578711,0.441263,2.68928,2.68919,2.07983,9.39482,1977.35,967.673,-0.0270316,6.48401
14.719,-0.578707,0.441176,2.68911,2.68903,2.07965,9.39359,1977.07,967.536,-0.0270165,6.4836
14.72,-0.578702,0.441088,2.68895,2.68887,2.07947,9.39235,1976.79,967.399,-0.0270014,6.4832
14.721,-0.578697,0.441,2.68879,2.68871,2.0793,9.39112,1976.52,967.262,-0.0269862,6.4828
14.722,-0.578692,0.440913,2.68863,2.68855,2.07912,9.38988,1976.24,967.125,-0.026971,6.4824
14.723,-0.578688,0.440825,2.68847,2.68839,2.07894,9.38865,1975.96,966.987,-0.0269557,6.482
14.724,-0.578683,0.440738,2.68831,2.68822,2.07877,9.38741,1975.68,966.85,-0.0269405,6.4816
14.725,-0.578678,0.44065,2.68815,2.68806,2.07859,9.38618,1975.4,966.713,-0.0269252,6.48121
14.726,-0.578673,0.440562,2.68799,2.6879,2.07841,9.38494,1975.12,966.575,-0.0269099,6.48082
14.727,-0.578669,0.440475,2.68782,2.68774,2.07824,9.38371,1974.84,966.438,-0.0268946,6.48043
14.728,-0.578664,0.440387,2.68766,2.68758,2.07806,9.38247,1974.56,966.3,-0.0268792,6.48004
14.729,-0.578659,0.4403,2.6875,2.68742,2.07788,9.38124,1974.28,966.162,-0.0268639,6.47965
14.73,-0.578655,0.440212,2.68734,2.68726,2.07771,9.38001,1974,966.025,-0.0268485,6.47927
14.731,-0.57865,0.440125,2.68718,2.68709,2.07753,9.37877,1973.72,965.887,-0.0268332,6.47888
14.732,-0.578645,0.440038,2.68702,2.68693,2.07735,9.37754,1973.44,965.749,-0.0268178,6.4785
14.733,-0.57864,0.43995,2.68686,2.68677,2.07718,9.37631,1973.15,965.612,-0.0268024,6.47812
14.734,-0.578636,0.439863,2.6867,2.68661,2.077,9.37507,1972.87,965.474,-0.0267871,6.47774
14.735,-0.578631,0.439775,2.68653,2.68645,2.07683,9.37384,1972.59,965.336,-0.0267717,6.47736
14.736,-0.578626,0.439688,2.68637,2.68629,2.07665,9.37261,1972.31,965.198,-0.0267564,6.47699
14.737,-0.578621,0.439601,2.68621,2.68613,2.07647,9.37138,1972.03,965.06,-0.026741,6.47661
14.738,-0.578617,0.439513,2.68605,2.68597,2.0763,9.37014,1971.75,964.921,-0.0267257,6.47624
14.739,-0.578612,0.439426,2.68589,2.6858,2.07612,9.36891,1971.47,964.783,-0.0267104,6.47587
14.74,-0.578607,0.439339,2.68573,2.68564,2.07595,9.36768,1971.19,964.645,-0.0266951,6.4755
14.741,-0.578602,0.439252,2.68557,2.68548,2.07577,9.36645,1970.91,964.507,-0.0266798,6.47513
14.742,-0.578598,0.439165,2.68541,2.68532,2.07559,9.36522,1970.63,964.368,-0.0266646,6.47476
14.743,-0.578593,0.439077,2.68524,2.68516,2.07542,9.36398,1970.34,964.23,-0.0266493,6.47439
14.744,-0.578588,0.43899,2.68508,2.685,2.07524,9.36275,1970.06,964.091,-0.0266341,6.47402
14.745,-0.578583,0.438903,2.68492,2.68484,2.07507,9.36152,1969.78,963.953,-0.026619,6.47366
14.746,-0.578579,0.438816,2.68476,2.68467,2.07489,9.36029,1969.5,963.814,-0.0266038,6.47329
14.747,-0.578574,0.438729,2.6846,2.68451,2.07471,9.35906,1969.22,963.675,-0.0265887,6.47293
14.748,-0.578569,0.438642,2.68444,2.68435,2.07454,9.35783,1968.93,963.537,-0.0265737,6.47256
14.749,-0.578564,0.438555,2.68428,2.68419,2.07436,9.3566,1968.65,963.398,-0.0265587,6.4722
14.75,-0.57856,0.438468,2.68411,2.68403,2.07419,9.35537,1968.37,963.259,-0.0265437,6.47184
14.751,-0.578555,0.438381,2.68395,2.68387,2.07401,9.35414,1968.09,963.12,-0.0265288,6.47148
14.752,-0.57855,0.438294,2.68379,2.68371,2.07384,9.35291,1967.8,962.981,-0.0265139,6.47112
14.753,-0.578545,0.438207,2.68363,2.68355,2.07366,9.35168,1967.52,962.842,-0.026499,6.47076
14.754,-0.578541,0.43812,2.68347,2.68338,2.07348,9.35045,1967.24,962.703,-0.0264843,6.4704
14.755,-0.578536,0.438033,2.68331,2.68322,2.07331,9.34922,1966.96,962.563,-0.0264696,6.47005
14.756,-0.578531,0.437946,2.68315,2.68306,2.07313,9.34799,1966.67,962.424,-0.0264549,6.46969
14.757,-0.578526,0.437859,2.68299,2.6829,2.07296,9.34676,1966.39,962.285,-0.0264403,6.46933
14.758,-0.578522,0.437772,2.68282,2.68274,2.07278,9.34553,1966.11,962.145,-0.0264258,6.46897
14.759,-0.578517,0.437686,2.68266,2.68258,2.07261,9.3443,1965.82,962.006,-0.0264113,6.46862
14.76,-0.578512,0.437599,2.6825,2.68242,2.07243,9.34307,1965.54,961.866,-0.0263969,6.46826
14.761,-0.578507,0.437512,2.68234,2.68225,2.07226,9.34184,1965.25,961.727,-0.0263826,6.46791
14.762,-0.578503,0.437425,2.68218,2.68209,2.07208,9.34062,1964.97,961.587,-0.0263683,6.46755
14.763,-0.578498,0.437339,2.68202,2.68193,2.07191,9.33939,1964.69,961.447,-0.0263541,6.4672
14.764,-0.578493,0.437252,2.68186,2.68177,2.07173,9.33816,1964.4,961.307,-0.0263401,6.46685
14.765,-0.578488,0.437165,2.6817,2.68161,2.07156,9.33693,1964.12,961.167,-0.026326,6.46649
14.766,-0.578484,0.437079,2.68153,2.68145,2.07138,9.3357,1963.83,961.027,-0.0263121,6.46614
14.767,-0.578479,0.436992,2.68137,2.68129,2.07121,9.33448,1963.55,960.887,-0.0262982,6.46578
14.768,-0.578474,0.436905,2.68121,2.68113,2.07103,9.33325,1963.26,960.747,-0.0262845,6.46543
14.769,-0.578469,0.436819,2.68105,2.68096,2.07086,9.33202,1962.98,960.607,-0.0262708,6.46508
14.77,-0.578464,0.436732,2.68089,2.6808,2.07068,9.33079,1962.69,960.467,-0.0262572,6.46472
14.771,-0.57846,0.436646,2.68073,2.68064,2.07051,9.32957,1962.41,960.326,-0.0262437,6.46437
14.772,-0.578455,0.436559,2.68057,2.68048,2.07033,9.32834,1962.12,960.186,-0.0262303,6.46402
14.773,-0.57845,0.436473,2.6804,2.68032,2.07016,9.32711,1961.84,960.045,-0.026217,6.46366
14.774,-0.578445,0.436386,2.68024,2.68016,2.06998,9.32589,1961.55,959.905,-0.0262039,6.46331
14.775,-0.578441,0.4363,2.68008,2.68,2.06981,9.32466,1961.27,959.764,-0.0261908,6.46296
14.776,-0.578436,0.436213,2.67992,2.67983,2.06963,9.32344,1960.98,959.623,-0.0261778,6.4626
14.777,-0.578431,0.436127,2.67976,2.67967,2.06946,9.32221,1960.69,959.482,-0.0261649,6.46225
14.778,-0.578426,0.436041,2.6796,2.67951,2.06928,9.32098,1960.41,959.342,-0.0261521,6.46189
14.779,-0.578421,0.435954,2.67944,2.67935,2.06911,9.31976,1960.12,959.201,-0.0261394,6.46154
14.78,-0.578417,0.435868,2.67928,2.67919,2.06894,9.31853,1959.83,959.06,-0.0261269,6.46119
14.781,-0.578412,0.435782,2.67911,2.67903,2.06876,9.31731,1959.55,958.919,-0.0261144,6.46083
14.782,-0.578407,0.435695,2.67895,2.67887,2.06859,9.31608,1959.26,958.777,-0.0261021,6.46047
14.783,-0.578402,0.435609,2.67879,2.67871,2.06841,9.31486,1958.97,958.636,-0.0260899,6.46012
14.784,-0.578397,0.435523,2.67863,2.67854,2.06824,9.31363,1958.69,958.495,-0.0260778,6.45976
14.785,-0.578393,0.435437,2.67847,2.67838,2.06806,9.31241,1958.4,958.353,-0.0260658,6.4594
14.786,-0.578388,0.43535,2.67831,2.67822,2.06789,9.31118,1958.11,958.212,-0.026054,6.45905
14.787,-0.578383,0.435264,2.67815,2.67806,2.06771,9.30996,1957.82,958.07,-0.0260422,6.45869
14.788,-0.578378,0.435178,2.67799,2.6779,2.06754,9.30873,1957.54,957.929,-0.0260306,6.45833
14.789,-0.578373,0.435092,2.67782,2.67774,2.06737,9.30751,1957.25,957.787,-0.0260191,6.45797
14.79,-0.578368,0.435006,2.67766,2.67758,2.06719,9.30629,1956.96,957.645,-0.0260078,6.45761
14.791,-0.578364,0.43492,2.6775,2.67741,2.06702,9.30506,1956.67,957.503,-0.0259965,6.45725
14.792,-0.578359,0.434834,2.67734,2.67725,2.06684,9.30384,1956.38,957.362,-0.0259854,6.45689
14.793,-0.578354,0.434748,2.67718,2.67709,2.06667,9.30262,1956.1,957.22,-0.0259745,6.45653
14.794,-0.578349,0.434662,2.67702,2.67693,2.0665,9.30139,1955.81,957.077,-0.0259636,6.45616
14.795,-0.578344,0.434576,2.67686,2.67677,2.06632,9.30017,1955.52,956.935,-0.0259529,6.4558
14.796,-0.578339,0.43449,2.6767,2.67661,2.06615,9.29895,1955.23,956.793,-0.0259423,6.45543
14.797,-0.578335,0.434404,2.67653,2.67645,2.06597,9.29773,1954.94,956.651,-0.0259319,6.45507
14.798,-0.57833,0.434318,2.67637,2.67629,2.0658,9.2965,1954.65,956.508,-0.0259216,6.4547
14.799,-0.578325,0.434232,2.67621,2.67612,2.06563,9.29528,1954.36,956.366,-0.0259114,6.45433
14.8,-0.57832,0.434146,2.67605,2.67596,2.06545,9.29406,1954.07,956.223,-0.0259014,6.45397
14.801,-0.578315,0.434061,2.67589,2.6758,2.06528,9.29284,1953.78,956.081,-0.0258915,6.4536
14.802,-0.57831,0.433975,2.67573,2.67564,2.06511,9.29162,1953.49,955.938,-0.0258818,6.45323
14.803,-0.578305,0.433889,2.67557,2.67548,2.06493,9.29039,1953.2,955.795,-0.0258722,6.45285
14.804,-0.5783,0.433803,2.67541,2.67532,2.06476,9.28917,1952.91,955.652,-0.0258627,6.45248
14.805,-0.578295,0.433718,2.67524,2.67516,2.06459,9.28795,1952.62,955.51,-0.0258534,6.45211
14.806,-0.578291,0.433632,2.67508,2.67499,2.06441,9.28673,1952.33,955.367,-0.0258442,6.45173
14.807,-0.578286,0.433546,2.67492,2.67483,2.06424,9.28551,1952.04,955.224,-0.0258351,6.45136
14.808,-0.578281,0.433461,2.67476,2.67467,2.06407,9.28429,1951.75,955.08,-0.0258262,6.45098
14.809,-0.578276,0.433375,2.6746,2.67451,2.06389,9.28307,1951.46,954.937,-0.0258175,6.4506
14.81,-0.578271,0.433289,2.67444,2.67435,2.06372,9.28185,1951.16,954.794,-0.0258089,6.45022
14.811,-0.578266,0.433204,2.67428,2.67419,2.06354,9.28063,1950.87,954.65,-0.0258004,6.44984
14.812,-0.578261,0.433118,2.67412,2.67403,2.06337,9.27941,1950.58,954.507,-0.0257921,6.44946
14.813,-0.578256,0.433033,2.67395,2.67387,2.0632,9.27819,1950.29,954.363,-0.0257839,6.44907
14.814,-0.578251,0.432947,2.67379,2.6737,2.06303,9.27697,1950,954.22,-0.0257759,6.44869
14.815,-0.578246,0.432862,2.67363,2.67354,2.06285,9.27575,1949.7,954.076,-0.025768,6.4483
14.816,-0.578241,0.432776,2.67347,2.67338,2.06268,9.27453,1949.41,953.932,-0.0257602,6.44791
14.817,-0.578236,0.432691,2.67331,2.67322,2.06251,9.27331,1949.12,953.789,-0.0257526,6.44752
14.818,-0.578231,0.432605,2.67315,2.67306,2.06233,9.27209,1948.83,953.645,-0.0257452,6.44713
14.819,-0.578226,0.43252,2.67299,2.6729,2.06216,9.27087,1948.53,953.501,-0.0257379,6.44674
14.82,-0.578221,0.432435,2.67283,2.67274,2.06199,9.26965,1948.24,953.357,-0.0257307,6.44635
14.821,-0.578216,0.432349,2.67266,2.67258,2.06181,9.26844,1947.95,953.212,-0.0257237,6.44595
14.822,-0.578211,0.432264,2.6725,2.67241,2.06164,9.26722,1947.65,953.068,-0.0257168,6.44555
14.823,-0.578206,0.432179,2.67234,2.67225,2.06147,9.266,1947.36,952.924,-0.02571,6.44516
14.824,-0.578201,0.432094,2.67218,2.67209,2.06129,9.26478,1947.07,952.779,-0.0257035,6.44476
14.825,-0.578196,0.432008,2.67202,2.67193,2.06112,9.26356,1946.77,952.635,-0.025697,6.44436
14.826,-0.578191,0.431923,2.67186,2.67177,2.06095,9.26235,1946.48,952.49,-0.0256907,6.44395
14.827,-0.578186,0.431838,2.6717,2.67161,2.06078,9.26113,1946.18,952.346,-0.0256845,6.44355
14.828,-0.578181,0.431753,2.67154,2.67145,2.0606,9.25991,1945.89,952.201,-0.0256785,6.44314
14.829,-0.578176,0.431668,2.67137,2.67129,2.06043,9.25869,1945.59,952.056,-0.0256726,6.44273
14.83,-0.578171,0.431583,2.67121,2.67112,2.06026,9.25748,1945.3,951.911,-0.0256669,6.44232
14.831,-0.578166,0.431498,2.67105,2.67096,2.06009,9.25626,1945,951.767,-0.0256613,6.44191
14.832,-0.57816,0.431413,2.67089,2.6708,2.05991,9.25504,1944.71,951.622,-0.0256558,6.4415
14.833,-0.578155,0.431328,2.67073,2.67064,2.05974,9.25383,1944.41,951.476,-0.0256505,6.44108
14.834,-0.57815,0.431243,2.67057,2.67048,2.05957,9.25261,1944.12,951.331,-0.0256453,6.44067
14.835,-0.578145,0.431158,2.67041,2.67032,2.0594,9.2514,1943.82,951.186,-0.0256403,6.44025
14.836,-0.57814,0.431073,2.67025,2.67016,2.05922,9.25018,1943.53,951.041,-0.0256353,6.43983
14.837,-0.578135,0.430988,2.67009,2.67,2.05905,9.24896,1943.23,950.895,-0.0256305,6.4394
14.838,-0.57813,0.430903,2.66992,2.66984,2.05888,9.24775,1942.93,950.75,-0.0256259,6.43898
14.839,-0.578124,0.430818,2.66976,2.66967,2.05871,9.24653,1942.64,950.604,-0.0256214,6.43855
14.84,-0.578119,0.430733,2.6696,2.66951,2.05853,9.24532,1942.34,950.459,-0.025617,6.43813
14.841,-0.578114,0.430648,2.66944,2.66935,2.05836,9.2441,1942.04,950.313,-0.0256127,6.4377
14.842,-0.578109,0.430564,2.66928,2.66919,2.05819,9.24289,1941.75,950.167,-0.0256086,6.43727
14.843,-0.578104,0.430479,2.66912,2.66903,2.05802,9.24167,1941.45,950.021,-0.0256046,6.43683
14.844,-0.578098,0.430394,2.66896,2.66887,2.05784,9.24046,1941.15,949.875,-0.0256007,6.4364
14.845,-0.578093,0.43031,2.6688,2.66871,2.05767,9.23925,1940.85,949.729,-0.0255969,6.43596
14.846,-0.578088,0.430225,2.66864,2.66855,2.0575,9.23803,1940.56,949.583,-0.0255933,6.43552
14.847,-0.578083,0.43014,2.66847,2.66839,2.05733,9.23682,1940.26,949.437,-0.0255898,6.43508
14.848,-0.578077,0.430056,2.66831,2.66822,2.05716,9.23561,1939.96,949.291,-0.0255864,6.43464
14.849,-0.578072,0.429971,2.66815,2.66806,2.05698,9.23439,1939.66,949.145,-0.0255831,6.43419
14.85,-0.578067,0.429886,2.66799,2.6679,2.05681,9.23318,1939.36,948.998,-0.02558,6.43375
14.851,-0.578061,0.429802,2.66783,2.66774,2.05664,9.23197,1939.07,948.852,-0.0255769,6.4333
14.852,-0.578056,0.429717,2.66767,2.66758,2.05647,9.23075,1938.77,948.705,-0.025574,6.43285
14.853,-0.578051,0.429633,2.66751,2.66742,2.0563,9.22954,1938.47,948.559,-0.0255711,6.4324
14.854,-0.578045,0.429548,2.66735,2.66726,2.05612,9.22833,1938.17,948.412,-0.0255684,6.43194
14.855,-0.57804,0.429464,2.66719,2.6671,2.05595,9.22711,1937.87,948.265,-0.0255658,6.43148
14.856,-0.578034,0.42938,2.66703,2.66694,2.05578,9.2259,1937.57,948.118,-0.0255633,6.43103
14.857,-0.578029,0.429295,2.66686,2.66677,2.05561,9.22469,1937.27,947.971,-0.0255609,6.43057
14.858,-0.578024,0.429211,2.6667,2.66661,2.05544,9.22348,1936.97,947.824,-0.0255586,6.4301
14.859,-0.578018,0.429126,2.66654,2.66645,2.05527,9.22227,1936.67,947.677,-0.0255564,6.42964
14.86,-0.578013,0.429042,2.66638,2.66629,2.05509,9.22106,1936.37,947.53,-0.0255543,6.42917
14.861,-0.578007,0.428958,2.66622,2.66613,2.05492,9.21984,1936.07,947.383,-0.0255523,6.4287
14.862,-0.578002,0.428874,2.66606,2.66597,2.05475,9.21863,1935.77,947.236,-0.0255504,6.42823
14.863,-0.577996,0.428789,2.6659,2.66581,2.05458,9.21742,1935.47,947.088,-0.0255486,6.42776
14.864,-0.577991,0.428705,2.66574,2.66565,2.05441,9.21621,1935.17,946.941,-0.0255468,6.42729
14.865,-0.577985,0.428621,2.66558,2.66549,2.05424,9.215,1934.87,946.793,-0.0255452,6.42681
14.866,-0.57798,0.428537,2.66542,2.66533,2.05406,9.21379,1934.57,946.646,-0.0255436,6.42633
14.867,-0.577974,0.428453,2.66526,2.66516,2.05389,9.21258,1934.26,946.498,-0.0255421,6.42585
14.868,-0.577969,0.428369,2.66509,2.665,2.05372,9.21137,1933.96,946.35,-0.0255407,6.42537
14.869,-0.577963,0.428285,2.66493,2.66484,2.05355,9.21016,1933.66,946.202,-0.0255394,6.42489
14.87,-0.577958,0.428201,2.66477,2.66468,2.05338,9.20895,1933.36,946.055,-0.0255381,6.4244
14.871,-0.577952,0.428117,2.66461,2.66452,2.05321,9.20774,1933.06,945.907,-0.0255369,6.42391
14.872,-0.577946,0.428033,2.66445,2.66436,2.05303,9.20653,1932.75,945.758,-0.0255358,6.42342
14.873,-0.577941,0.427949,2.66429,2.6642,2.05286,9.20532,1932.45,945.61,-0.0255348,6.42293
14.874,-0.577935,0.427865,2.66413,2.66404,2.05269,9.20411,1932.15,945.462,-0.0255338,6.42244
14.875,-0.57793,0.427781,2.66397,2.66388,2.05252,9.20291,1931.85,945.314,-0.0255329,6.42194
14.876,-0.577924,0.427697,2.66381,2.66372,2.05235,9.2017,1931.54,945.165,-0.025532,6.42144
14.877,-0.577918,0.427613,2.66365,2.66356,2.05218,9.20049,1931.24,945.017,-0.0255312,6.42094
14.878,-0.577913,0.427529,2.66349,2.6634,2.05201,9.19928,1930.94,944.869,-0.0255305,6.42044
14.879,-0.577907,0.427445,2.66332,2.66323,2.05184,9.19807,1930.63,944.72,-0.0255298,6.41994
14.88,-0.577901,0.427362,2.66316,2.66307,2.05166,9.19687,1930.33,944.571,-0.0255291,6.41943
14.881,-0.577895,0.427278,2.663,2.66291,2.05149,9.19566,1930.03,944.423,-0.0255285,6.41892
14.882,-0.57789,0.427194,2.66284,2.66275,2.05132,9.19445,1929.72,944.274,-0.025528,6.41841
14.883,-0.577884,0.42711,2.66268,2.66259,2.05115,9.19324,1929.42,944.125,-0.0255275,6.4179
14.884,-0.577878,0.427027,2.66252,2.66243,2.05098,9.19204,1929.11,943.976,-0.025527,6.41739
14.885,-0.577872,0.426943,2.66236,2.66227,2.05081,9.19083,1928.81,943.827,-0.0255265,6.41688
14.886,-0.577866,0.42686,2.6622,2.66211,2.05064,9.18962,1928.5,943.678,-0.0255261,6.41636
14.887,-0.577861,0.426776,2.66204,2.66195,2.05047,9.18842,1928.2,943.529,-0.0255258,6.41584
14.888,-0.577855,0.426692,2.66188,2.66179,2.0503,9.18721,1927.89,943.379,-0.0255254,6.41532
14.889,-0.577849,0.426609,2.66172,2.66163,2.05013,9.186,1927.59,943.23,-0.0255251,6.4148
14.89,-0.577843,0.426525,2.66156,2.66147,2.04995,9.1848,1927.28,943.081,-0.0255248,6.41427
14.891,-0.577837,0.426442,2.6614,2.6613,2.04978,9.18359,1926.98,942.931,-0.0255245,6.41375
14.892,-0.577831,0.426358,2.66124,2.66114,2.04961,9.18239,1926.67,942.782,-0.0255242,6.41322
14.893,-0.577825,0.426275,2.66107,2.66098,2.04944,9.18118,1926.37,942.632,-0.025524,6.41269
14.894,-0.577819,0.426192,2.66091,2.66082,2.04927,9.17998,1926.06,942.482,-0.0255237,6.41216
14.895,-0.577813,0.426108,2.66075,2.66066,2.0491,9.17877,1925.75,942.333,-0.0255235,6.41162
14.896,-0.577807,0.426025,2.66059,2.6605,2.04893,9.17757,1925.45,942.183,-0.0255232,6.41109
14.897,-0.577801,0.425942,2.66043,2.66034,2.04876,9.17636,1925.14,942.033,-0.025523,6.41055
14.898,-0.577795,0.425858,2.66027,2.66018,2.04859,9.17516,1924.83,941.883,-0.0255228,6.41002
14.899,-0.577789,0.425775,2.66011,2.66002,2.04842,9.17395,1924.53,941.733,-0.0255225,6.40948
14.9,-0.577783,0.425692,2.65995,2.65986,2.04825,9.17275,1924.22,941.583,-0.0255223,6.40893
14.901,-0.577777,0.425609,2.65979,2.6597,2.04808,9.17155,1923.91,941.432,-0.025522,6.40839
14.902,-0.577771,0.425525,2.65963,2.65954,2.04791,9.17034,1923.61,941.282,-0.0255217,6.40785
14.903,-0.577765,0.425442,2.65947,2.65938,2.04774,9.16914,1923.3,941.132,-0.0255214,6.4073
14.904,-0.577759,0.425359,2.65931,2.65922,2.04757,9.16794,1922.99,940.981,-0.0255211,6.40675
14.905,-0.577753,0.425276,2.65915,2.65906,2.04739,9.16673,1922.68,940.831,-0.0255208,6.4062
14.906,-0.577747,0.425193,2.65899,2.6589,2.04722,9.16553,1922.37,940.68,-0.0255204,6.40565
14.907,-0.577741,0.42511,2.65883,2.65873,2.04705,9.16433,1922.07,940.53,-0.0255201,6.4051
14.908,-0.577735,0.425027,2.65867,2.65857,2.04688,9.16312,1921.76,940.379,-0.0255197,6.40454
14.909,-0.577728,0.424944,2.65851,2.65841,2.04671,9.16192,1921.45,940.228,-0.0255192,6.40399
14.91,-0.577722,0.424861,2.65834,2.65825,2.04654,9.16072,1921.14,940.077,-0.0255187,6.40343
14.911,-0.577716,0.424778,2.65818,2.65809,2.04637,9.15952,1920.83,939.926,-0.0255182,6.40287
14.912,-0.57771,0.424695,2.65802,2.65793,2.0462,9.15832,1920.52,939.775,-0.0255176,6.40231
14.913,-0.577704,0.424612,2.65786,2.65777,2.04603,9.15712,1920.21,939.624,-0.025517,6.40175
14.914,-0.577697,0.424529,2.6577,2.65761,2.04586,9.15591,1919.9,939.473,-0.0255164,6.40118
14.915,-0.577691,0.424446,2.65754,2.65745,2.04569,9.15471,1919.59,939.322,-0.0255157,6.40062
14.916,-0.577685,0.424364,2.65738,2.65729,2.04552,9.15351,1919.28,939.171,-0.0255149,6.40005
14.917,-0.577678,0.424281,2.65722,2.65713,2.04535,9.15231,1918.97,939.019,-0.0255141,6.39949
14.918,-0.577672,0.424198,2.65706,2.65697,2.04518,9.15111,1918.66,938.868,-0.0255132,6.39892
14.919,-0.577666,0.424115,2.6569,2.65681,2.04501,9.14991,1918.35,938.716,-0.0255123,6.39835
14.92,-0.57766,0.424033,2.65674,2.65665,2.04484,9.14871,1918.04,938.565,-0.0255113,6.39778
14.921,-0.577653,0.42395,2.65658,2.65649,2.04467,9.14751,1917.73,938.413,-0.0255102,6.3972
14.922,-0.577647,0.423867,2.65642,2.65633,2.0445,9.14631,1917.42,938.261,-0.025509,6.39663
14.923,-0.57764,0.423785,2.65626,2.65617,2.04433,9.14511,1917.11,938.11,-0.0255078,6.39605
14.924,-0.577634,0.423702,2.6561,2.65601,2.04416,9.14391,1916.8,937.958,-0.0255065,6.39548
14.925,-0.577628,0.42362,2.65594,2.65585,2.04399,9.14271,1916.49,937.806,-0.0255052,6.3949
14.926,-0.577621,0.423537,2.65578,2.65569,2.04382,9.14151,1916.18,937.654,-0.0255037,6.39432
14.927,-0.577615,0.423455,2.65562,2.65553,2.04365,9.14031,1915.87,937.502,-0.0255022,6.39374
14.928,-0.577608,0.423372,2.65546,2.65537,2.04348,9.13912,1915.55,937.35,-0.0255006,6.39316
14.929,-0.577602,0.42329,2.6553,2.65521,2.04331,9.13792,1915.24,937.197,-0.0254989,6.39257
14.93,-0.577595,0.423207,2.65514,2.65505,2.04314,9.13672,1914.93,937.045,-0.025497,6.39199
14.931,-0.577589,0.423125,2.65498,2.65488,2.04297,9.13552,1914.62,936.893,-0.0254952,6.3914
14.932,-0.577582,0.423042,2.65482,2.65472,2.0428,9.13432,1914.31,936.74,-0.0254932,6.39082
14.933,-0.577576,0.42296,2.65466,2.65456,2.04263,9.13312,1913.99,936.588,-0.0254911,6.39023
14.934,-0.577569,0.422878,2.6545,2.6544,2.04246,9.13193,1913.68,936.435,-0.0254889,6.38964
14.935,-0.577563,0.422795,2.65434,2.65424,2.04229,9.13073,1913.37,936.283,-0.0254866,6.38905
14.936,-0.577556,0.422713,2.65418,2.65408,2.04212,9.12953,1913.06,936.13,-0.0254842,6.38846
14.937,-0.577549,0.422631,2.65402,2.65392,2.04195,9.12834,1912.74,935.977,-0.0254816,6.38787
14.938,-0.577543,0.422549,2.65386,2.65376,2.04178,9.12714,1912.43,935.824,-0.025479,6.38728
14.939,-0.577536,0.422466,2.6537,2.6536,2.04161,9.12594,1912.12,935.671,-0.0254763,6.38668
14.94,-0.57753,0.422384,2.65354,2.65344,2.04144,9.12475,1911.8,935.518,-0.0254734,6.38609
14.941,-0.577523,0.422302,2.65338,2.65328,2.04127,9.12355,1911.49,935.365,-0.0254704,6.38549
14.942,-0.577516,0.42222,2.65322,2.65312,2.0411,9.12235,1911.17,935.212,-0.0254673,6.38489
14.943,-0.57751,0.422138,2.65306,2.65296,2.04093,9.12116,1910.86,935.059,-0.0254641,6.3843
14.944,-0.577503,0.422056,2.6529,2.6528,2.04076,9.11996,1910.55,934.906,-0.0254607,6.3837
14.945,-0.577496,0.421974,2.65274,2.65264,2.04059,9.11877,1910.23,934.752,-0.0254573,6.3831
14.946,-0.577489,0.421892,2.65258,2.65248,2.04042,9.11757,1909.92,934.599,-0.0254537,6.3825
14.947,-0.577483,0.42181,2.65242,2.65232,2.04025,9.11638,1909.6,934.445,-0.0254499,6.38189
14.948,-0.577476,0.421728,2.65226,2.65216,2.04008,9.11518,1909.29,934.292,-0.025446,6.38129
14.949,-0.577469,0.421646,2.6521,2.652,2.03991,9.11399,1908.97,934.138,-0.025442,6.38069
14.95,-0.577462,0.421564,2.65194,2.65184,2.03974,9.11279,1908.66,933.984,-0.0254379,6.38008
14.951,-0.577456,0.421482,2.65178,2.65168,2.03957,9.1116,1908.34,933.831,-0.0254336,6.37948
14.952,-0.577449,0.4214,2.65162,2.65152,2.03941,9.1104,1908.03,933.677,-0.0254292,6.37887
14.953,-0.577442,0.421318,2.65146,2.65136,2.03924,9.10921,1907.71,933.523,-0.0254246,6.37827
14.954,-0.577435,0.421236,2.6513,2.6512,2.03907,9.10802,1907.4,933.369,-0.0254199,6.37766
14.955,-0.577428,0.421155,2.65114,2.65104,2.0389,9.10682,1907.08,933.215,-0.025415,6.37705
14.956,-0.577421,0.421073,2.65098,2.65088,2.03873,9.10563,1906.77,933.061,-0.02541,6.37644
14.957,-0.577415,0.420991,2.65082,2.65072,2.03856,9.10444,1906.45,932.907,-0.0254048,6.37583
14.958,-0.577408,0.42091,2.65066,2.65056,2.03839,9.10324,1906.13,932.752,-0.0253995,6.37522
14.959,-0.577401,0.420828,2.6505,2.6504,2.03822,9.10205,1905.82,932.598,-0.025394,6.37461
14.96,-0.577394,0.420746,2.65034,2.65024,2.03805,9.10086,1905.5,932.444,-0.0253884,6.37399
14.961,-0.577387,0.420665,2.65018,2.65008,2.03788,9.09967,1905.18,932.289,-0.0253826,6.37338
14.962,-0.57738,0.420583,2.65002,2.64992,2.03771,9.09848,1904.87,932.135,-0.0253766,6.37277
14.963,-0.577373,0.420501,2.64986,2.64976,2.03754,9.09728,1904.55,931.98,-0.0253705,6.37215
14.964,-0.577366,0.42042,2.6497,2.6496,2.03737,9.09609,1904.23,931.825,-0.0253642,6.37154
14.965,-0.577359,0.420338,2.64954,2.64944,2.0372,9.0949,1903.92,931.671,-0.0253578,6.37092
14.966,-0.577352,0.420257,2.64938,2.64928,2.03703,9.09371,1903.6,931.516,-0.0253511,6.3703
14.967,-0.577345,0.420175,2.64922,2.64912,2.03686,9.09252,1903.28,931.361,-0.0253444,6.36968
14.968,-0.577338,0.420094,2.64906,2.64897,2.0367,9.09133,1902.96,931.206,-0.0253374,6.36906
14.969,-0.577331,0.420012,2.6489,2.64881,2.03653,9.09014,1902.64,931.051,-0.0253303,6.36845
14.97,-0.577324,0.419931,2.64874,2.64865,2.03636,9.08895,1902.33,930.896,-0.025323,6.36782
14.971,-0.577317,0.41985,2.64858,2.64849,2.03619,9.08776,1902.01,930.741,-0.0253156,6.3672
14.972,-0.57731,0.419768,2.64842,2.64833,2.03602,9.08657,1901.69,930.586,-0.0253079,6.36658
14.973,-0.577303,0.419687,2.64826,2.64817,2.03585,9.08538,1901.37,930.43,-0.0253001,6.36596
14.974,-0.577295,0.419606,2.6481,2.64801,2.03568,9.08419,1901.05,930.275,-0.0252921,6.36534
14.975,-0.577288,0.419524,2.64794,2.64785,2.03551,9.083,1900.73,930.12,-0.025284,6.36471
14.976,-0.577281,0.419443,2.64778,2.64769,2.03534,9.08181,1900.42,929.964,-0.0252757,6.36409
14.977,-0.577274,0.419362,2.64762,2.64753,2.03517,9.08062,1900.1,929.809,-0.0252671,6.36346
14.978,-0.577267,0.419281,2.64746,2.64737,2.035,9.07943,1899.78,929.653,-0.0252584,6.36284
14.979,-0.57726,0.4192,2.6473,2.64721,2.03484,9.07824,1899.46,929.497,-0.0252496,6.36221
14.98,-0.577253,0.419118,2.64714,2.64705,2.03467,9.07705,1899.14,929.342,-0.0252405,6.36158
14.981,-0.577245,0.419037,2.64698,2.64689,2.0345,9.07586,1898.82,929.186,-0.0252313,6.36095
14.982,-0.577238,0.418956,2.64682,2.64673,2.03433,9.07468,1898.5,929.03,-0.0252219,6.36033
14.983,-0.577231,0.418875,2.64666,2.64657,2.03416,9.07349,1898.18,928.874,-0.0252123,6.3597
14.984,-0.577224,0.418794,2.64651,2.64641,2.03399,9.0723,1897.86,928.718,-0.0252025,6.35907
14.985,-0.577216,0.418713,2.64635,2.64625,2.03382,9.07111,1897.54,928.562,-0.0251925,6.35843
14.986,-0.577209,0.418632,2.64619,2.64609,2.03365,9.06992,1897.22,928.406,-0.0251824,6.3578
14.987,-0.577202,0.418551,2.64603,2.64593,2.03348,9.06874,1896.9,928.249,-0.025172,6.35717
14.988,-0.577194,0.41847,2.64587,2.64577,2.03331,9.06755,1896.58,928.093,-0.0251615,6.35654
14.989,-0.577187,0.418389,2.64571,2.64561,2.03315,9.06636,1896.26,927.937,-0.0251508,6.3559
14.99,-0.57718,0.418308,2.64555,2.64545,2.03298,9.06518,1895.94,927.78,-0.0251399,6.35527
14.991,-0.577172,0.418227,2.64539,2.6453,2.03281,9.06399,1895.62,927.624,-0.0251288,6.35463
14.992,-0.577165,0.418147,2.64523,2.64514,2.03264,9.0628,1895.29,927.467,-0.0251176,6.354
14.993,-0.577158,0.418066,2.64507,2.64498,2.03247,9.06162,1894.97,927.311,-0.0251061,6.35336
14.994,-0.57715,0.417985,2.64491,2.64482,2.0323,9.06043,1894.65,927.154,-0.0250945,6.35272
14.995,-0.577143,0.417904,2.64475,2.64466,2.03213,9.05925,1894.33,926.997,-0.0250827,6.35208
14.996,-0.577136,0.417823,2.64459,2.6445,2.03196,9.05806,1894.01,926.841,-0.0250706,6.35145
14.997,-0.577128,0.417743,2.64443,2.64434,2.0318,9.05688,1893.69,926.684,-0.0250584,6.35081
14.998,-0.577121,0.417662,2.64427,2.64418,2.03163,9.05569,1893.37,926.527,-0.0250461,6.35016
14.999,-0.577113,0.417581,2.64411,2.64402,2.03146,9.05451,1893.04,926.37,-0.0250335,6.34952
15,-0.577106,0.417501,2.64396,2.64386,2.03129,9.05332,1892.72,926.213,-0.0250207,6.34888
15.001,-0.577098,0.41742,2.6438,2.6437,2.03112,9.05214,1892.4,926.056,-0.0250078,6.34824
15.002,-0.577091,0.417339,2.64364,2.64354,2.03095,9.05095,1892.08,925.899,-0.0249946,6.34759
15.003,-0.577083,0.417259,2.64348,2.64338,2.03078,9.04977,1891.75,925.741,-0.0249813,6.34695
15.004,-0.577076,0.417178,2.64332,2.64322,2.03062,9.04859,1891.43,925.584,-0.0249678,6.3463
15.005,-0.577068,0.417098,2.64316,2.64307,2.03045,9.0474,1891.11,925.427,-0.0249541,6.34566
15.006,-0.577061,0.417017,2.643,2.64291,2.03028,9.04622,1890.78,925.269,-0.0249403,6.34501
15.007,-0.577053,0.416937,2.64284,2.64275,2.03011,9.04504,1890.46,925.112,-0.0249262,6.34436
15.008,-0.577046,0.416856,2.64268,2.64259,2.02994,9.04385,1890.14,924.954,-0.024912,6.34371
15.009,-0.577038,0.416776,2.64252,2.64243,2.02977,9.04267,1889.81,924.796,-0.0248975,6.34306
15.01,-0.57703,0.416696,2.64236,2.64227,2.0296,9.04149,1889.49,924.639,-0.0248829,6.34241
15.011,-0.577023,0.416615,2.64221,2.64211,2.02944,9.04031,1889.17,924.481,-0.0248681,6.34176
15.012,-0.577015,0.416535,2.64205,2.64195,2.02927,9.03912,1888.84,924.323,-0.0248532,6.34111
15.013,-0.577008,0.416455,2.64189,2.64179,2.0291,9.03794,1888.52,924.165,-0.024838,6.34046
15.014,-0.577,0.416374,2.64173,2.64163,2.02893,9.03676,1888.2,924.007,-0.0248227,6.3398
15.015,-0.576992,0.416294,2.64157,2.64147,2.02876,9.03558,1887.87,923.849,-0.0248072,6.33915
15.016,-0.576985,0.416214,2.64141,2.64132,2.02859,9.0344,1887.55,923.691,-0.0247915,6.33849
15.017,-0.576977,0.416133,2.64125,2.64116,2.02843,9.03322,1887.22,923.533,-0.0247756,6.33783
15.018,-0.576969,0.416053,2.64109,2.641,2.02826,9.03203,1886.9,923.375,-0.0247596,6.33718
15.019,-0.576961,0.415973,2.64093,2.64084,2.02809,9.03085,1886.57,923.217,-0.0247433,6.33652
15.02,-0.576954,0.415893,2.64077,2.64068,2.02792,9.02967,1886.25,923.058,-0.0247269,6.33586
15.021,-0.576946,0.415813,2.64062,2.64052,2.02775,9.02849,1885.92,922.9,-0.0247104,6.3352
15.022,-0.576938,0.415733,2.64046,2.64036,2.02758,9.02731,1885.6,922.741,-0.0246936,6.33454
15.023,-0.57693,0.415653,2.6403,2.6402,2.02742,9.02613,1885.27,922.583,-0.0246767,6.33387
15.024,-0.576923,0.415573,2.64014,2.64004,2.02725,9.02495,1884.95,922.424,-0.0246596,6.33321
15.025,-0.576915,0.415493,2.63998,2.63989,2.02708,9.02377,1884.62,922.266,-0.0246424,6.33254
15.026,-0.576907,0.415413,2.63982,2.63973,2.02691,9.02259,1884.29,922.107,-0.024625,6.33188
15.027,-0.576899,0.415333,2.63966,2.63957,2.02674,9.02142,1883.97,921.948,-0.0246074,6.33121
15.028,-0.576891,0.415253,2.6395,2.63941,2.02658,9.02024,1883.64,921.789,-0.0245896,6.33054
15.029,-0.576884,0.415173,2.63935,2.63925,2.02641,9.01906,1883.32,921.63,-0.0245717,6.32987
15.03,-0.576876,0.415093,2.63919,2.63909,2.02624,9.01788,1882.99,921.472,-0.0245537,6.3292
15.031,-0.576868,0.415013,2.63903,2.63893,2.02607,9.0167,1882.66,921.313,-0.0245354,6.32853
15.032,-0.57686,0.414933,2.63887,2.63877,2.0259,9.01552,1882.34,921.153,-0.024517,6.32786
15.033,-0.576852,0.414853,2.63871,2.63862,2.02574,9.01434,1882.01,920.994,-0.0244985,6.32719
15.034,-0.576844,0.414773,2.63855,2.63846,2.02557,9.01317,1881.68,920.835,-0.0244798,6.32651
15.035,-0.576836,0.414694,2.63839,2.6383,2.0254,9.01199,1881.36,920.676,-0.0244609,6.32584
15.036,-0.576828,0.414614,2.63823,2.63814,2.02523,9.01081,1881.03,920.517,-0.0244419,6.32516
15.037,-0.57682,0.414534,2.63808,2.63798,2.02506,9.00964,1880.7,920.357,-0.0244228,6.32448
15.038,-0.576812,0.414454,2.63792,2.63782,2.0249,9.00846,1880.37,920.198,-0.0244034,6.3238
15.039,-0.576804,0.414375,2.63776,2.63766,2.02473,9.00728,1880.05,920.038,-0.024384,6.32312
15.04,-0.576796,0.414295,2.6376,2.6375,2.02456,9.0061,1879.72,919.879,-0.0243644,6.32244
15.041,-0.576788,0.414215,2.63744,2.63735,2.02439,9.00493,1879.39,919.719,-0.0243446,6.32176
15.042,-0.57678,0.414136,2.63728,2.63719,2.02422,9.00375,1879.06,919.559,-0.0243247,6.32108
15.043,-0.576772,0.414056,2.63712,2.63703,2.02406,9.00258,1878.73,919.4,-0.0243047,6.32039
15.044,-0.576764,0.413977,2.63697,2.63687,2.02389,9.0014,1878.41,919.24,-0.0242845,6.3197
15.045,-0.576756,0.413897,2.63681,2.63671,2.02372,9.00023,1878.08,919.08,-0.0242642,6.31902
15.046,-0.576748,0.413818,2.63665,2.63655,2.02355,8.99905,1877.75,918.92,-0.0242438,6.31833
15.047,-0.57674,0.413738,2.63649,2.6364,2.02339,8.99788,1877.42,918.76,-0.0242232,6.31764
15.048,-0.576732,0.413659,2.63633,2.63624,2.02322,8.9967,1877.09,918.6,-0.0242025,6.31695
15.049,-0.576724,0.413579,2.63617,2.63608,2.02305,8.99553,1876.76,918.44,-0.0241817,6.31625
15.05,-0.576716,0.4135,2.63601,2.63592,2.02288,8.99435,1876.43,918.28,-0.0241607,6.31556
15.051,-0.576708,0.41342,2.63586,2.63576,2.02272,8.99318,1876.11,918.12,-0.0241397,6.31486
15.052,-0.5767,0.413341,2.6357,2.6356,2.02255,8.992,1875.78,917.959,-0.0241185,6.31417
15.053,-0.576691,0.413262,2.63554,2.63544,2.02238,8.99083,1875.45,917.799,-0.0240971,6.31347
15.054,-0.576683,0.413182,2.63538,2.63529,2.02221,8.98966,1875.12,917.639,-0.0240757,6.31277
15.055,-0.576675,0.413103,2.63522,2.63513,2.02205,8.98848,1874.79,917.478,-0.0240541,6.31207
15.056,-0.576667,0.413024,2.63506,2.63497,2.02188,8.98731,1874.46,917.318,-0.0240325,6.31137
15.057,-0.576659,0.412945,2.63491,2.63481,2.02171,8.98614,1874.13,917.157,-0.0240107,6.31066
15.058,-0.57665,0.412865,2.63475,2.63465,2.02154,8.98496,1873.8,916.997,-0.0239888,6.30996
15.059,-0.576642,0.412786,2.63459,2.63449,2.02138,8.98379,1873.47,916.836,-0.0239668,6.30925
15.06,-0.576634,0.412707,2.63443,2.63434,2.02121,8.98262,1873.14,916.675,-0.0239447,6.30854
15.061,-0.576626,0.412628,2.63427,2.63418,2.02104,8.98145,1872.81,916.515,-0.0239225,6.30784
15.062,-0.576617,0.412549,2.63411,2.63402,2.02087,8.98027,1872.48,916.354,-0.0239002,6.30712
15.063,-0.576609,0.41247,2.63396,2.63386,2.02071,8.9791,1872.14,916.193,-0.0238778,6.30641
15.064,-0.576601,0.412391,2.6338,2.6337,2.02054,8.97793,1871.81,916.032,-0.0238553,6.3057
15.065,-0.576593,0.412311,2.63364,2.63354,2.02037,8.97676,1871.48,915.871,-0.0238328,6.30499
15.066,-0.576584,0.412232,2.63348,2.63339,2.0202,8.97559,1871.15,915.71,-0.0238101,6.30427
15.067,-0.576576,0.412153,2.63332,2.63323,2.02004,8.97442,1870.82,915.549,-0.0237873,6.30355
15.068,-0.576567,0.412074,2.63317,2.63307,2.01987,8.97325,1870.49,915.388,-0.0237645,6.30283
15.069,-0.576559,0.411996,2.63301,2.63291,2.0197,8.97208,1870.16,915.226,-0.0237416,6.30211
15.07,-0.576551,0.411917,2.63285,2.63275,2.01954,8.97091,1869.83,915.065,-0.0237186,6.30139
15.071,-0.576542,0.411838,2.63269,2.6326,2.01937,8.96974,1869.49,914.904,-0.0236955,6.30067
15.072,-0.576534,0.411759,2.63253,2.63244,2.0192,8.96857,1869.16,914.742,-0.0236724,6.29994
15.073,-0.576526,0.41168,2.63237,2.63228,2.01904,8.9674,1868.83,914.581,-0.0236491,6.29921
15.074,-0.576517,0.411601,2.63222,2.63212,2.01887,8.96623,1868.5,914.419,-0.0236259,6.29849
15.075,-0.576509,0.411522,2.63206,2.63196,2.0187,8.96506,1868.17,914.258,-0.0236025,6.29776
15.076,-0.5765,0.411444,2.6319,2.6318,2.01853,8.96389,1867.83,914.096,-0.0235791,6.29703
15.077,-0.576492,0.411365,2.63174,2.63165,2.01837,8.96272,1867.5,913.935,-0.0235556,6.29629
15.078,-0.576483,0.411286,2.63158,2.63149,2.0182,8.96155,1867.17,913.773,-0.0235321,6.29556
15.079,-0.576475,0.411207,2.63143,2.63133,2.01803,8.96038,1866.84,913.611,-0.0235085,6.29482
15.08,-0.576466,0.411129,2.63127,2.63117,2.01787,8.95922,1866.5,913.449,-0.0234848,6.29409
15.081,-0.576458,0.41105,2.63111,2.63101,2.0177,8.95805,1866.17,913.287,-0.0234611,6.29335
15.082,-0.576449,0.410971,2.63095,2.63086,2.01753,8.95688,1865.84,913.125,-0.0234374,6.29261
15.083,-0.576441,0.410893,2.63079,2.6307,2.01737,8.95571,1865.5,912.963,-0.0234136,6.29187
15.084,-0.576432,0.410814,2.63064,2.63054,2.0172,8.95455,1865.17,912.801,-0.0233898,6.29112
15.085,-0.576423,0.410736,2.63048,2.63038,2.01703,8.95338,1864.84,912.639,-0.0233659,6.29038
15.086,-0.576415,0.410657,2.63032,2.63022,2.01687,8.95221,1864.5,912.477,-0.023342,6.28963
15.087,-0.576406,0.410579,2.63016,2.63007,2.0167,8.95104,1864.17,912.315,-0.0233181,6.28888
15.088,-0.576398,0.4105,2.63,2.62991,2.01653,8.94988,1863.83,912.153,-0.0232941,6.28814
15.089,-0.576389,0.410422,2.62985,2.62975,2.01637,8.94871,1863.5,911.99,-0.0232701,6.28738
15.09,-0.57638,0.410343,2.62969,2.62959,2.0162,8.94755,1863.17,911.828,-0.0232461,6.28663
15.091,-0.576372,0.410265,2.62953,2.62944,2.01603,8.94638,1862.83,911.666,-0.023222,6.28588
15.092,-0.576363,0.410186,2.62937,2.62928,2.01587,8.94521,1862.5,911.503,-0.023198,6.28512
15.093,-0.576354,0.410108,2.62922,2.62912,2.0157,8.94405,1862.16,911.341,-0.0231739,6.28437
15.094,-0.576346,0.41003,2.62906,2.62896,2.01554,8.94288,1861.83,911.178,-0.0231498,6.28361
15.095,-0.576337,0.409951,2.6289,2.6288,2.01537,8.94172,1861.49,911.016,-0.0231257,6.28285
15.096,-0.576328,0.409873,2.62874,2.62865,2.0152,8.94055,1861.16,910.853,-0.0231016,6.28208
15.097,-0.576319,0.409795,2.62858,2.62849,2.01504,8.93939,1860.82,910.69,-0.0230775,6.28132
15.098,-0.576311,0.409717,2.62843,2.62833,2.01487,8.93822,1860.49,910.527,-0.0230533,6.28056
15.099,-0.576302,0.409638,2.62827,2.62817,2.0147,8.93706,1860.15,910.365,-0.0230292,6.27979
15.1,-0.576293,0.40956,2.62811,2.62801,2.01454,8.9359,1859.82,910.202,-0.0230051,6.27902
15.101,-0.576284,0.409482,2.62795,2.62786,2.01437,8.93473,1859.48,910.039,-0.022981,6.27825
15.102,-0.576276,0.409404,2.6278,2.6277,2.01421,8.93357,1859.15,909.876,-0.0229569,6.27748
15.103,-0.576267,0.409326,2.62764,2.62754,2.01404,8.93241,1858.81,909.713,-0.0229328,6.27671
15.104,-0.576258,0.409248,2.62748,2.62738,2.01387,8.93124,1858.48,909.55,-0.0229087,6.27593
15.105,-0.576249,0.40917,2.62732,2.62723,2.01371,8.93008,1858.14,909.387,-0.0228846,6.27516
15.106,-0.57624,0.409091,2.62716,2.62707,2.01354,8.92892,1857.8,909.224,-0.0228606,6.27438
15.107,-0.576231,0.409013,2.62701,2.62691,2.01338,8.92776,1857.47,909.06,-0.0228366,6.2736
15.108,-0.576222,0.408935,2.62685,2.62675,2.01321,8.92659,1857.13,908.897,-0.0228126,6.27282
15.109,-0.576213,0.408857,2.62669,2.6266,2.01304,8.92543,1856.79,908.734,-0.0227886,6.27204
15.11,-0.576205,0.40878,2.62653,2.62644,2.01288,8.92427,1856.46,908.571,-0.0227647,6.27125
15.111,-0.576196,0.408702,2.62638,2.62628,2.01271,8.92311,1856.12,908.407,-0.0227408,6.27047
15.112,-0.576187,0.408624,2.62622,2.62612,2.01255,8.92195,1855.79,908.244,-0.0227169,6.26968
15.113,-0.576178,0.408546,2.62606,2.62597,2.01238,8.92079,1855.45,908.08,-0.0226931,6.26889
15.114,-0.576169,0.408468,2.6259,2.62581,2.01222,8.91962,1855.11,907.917,-0.0226693,6.2681
15.115,-0.57616,0.40839,2.62575,2.62565,2.01205,8.91846,1854.77,907.753,-0.0226456,6.26731
15.116,-0.576151,0.408312,2.62559,2.62549,2.01189,8.9173,1854.44,907.59,-0.0226219,6.26652
15.117,-0.576142,0.408234,2.62543,2.62533,2.01172,8.91614,1854.1,907.426,-0.0225982,6.26572
15.118,-0.576133,0.408157,2.62527,2.62518,2.01155,8.91498,1853.76,907.262,-0.0225746,6.26492
15.119,-0.576124,0.408079,2.62512,2.62502,2.01139,8.91382,1853.42,907.098,-0.0225511,6.26413
15.12,-0.576114,0.408001,2.62496,2.62486,2.01122,8.91266,1853.09,906.935,-0.0225276,6.26333
15.121,-0.576105,0.407924,2.6248,2.6247,2.01106,8.9115,1852.75,906.771,-0.0225042,6.26252
15.122,-0.576096,0.407846,2.62464,2.62455,2.01089,8.91035,1852.41,906.607,-0.0224808,6.26172
15.123,-0.576087,0.407768,2.62449,2.62439,2.01073,8.90919,1852.07,906.443,-0.0224576,6.26092
15.124,-0.576078,0.407691,2.62433,2.62423,2.01056,8.90803,1851.74,906.279,-0.0224343,6.26011
15.125,-0.576069,0.407613,2.62417,2.62407,2.0104,8.90687,1851.4,906.115,-0.0224112,6.2593
15.126,-0.57606,0.407535,2.62401,2.62392,2.01023,8.90571,1851.06,905.951,-0.0223881,6.2585
15.127,-0.576051,0.407458,2.62386,2.62376,2.01007,8.90455,1850.72,905.787,-0.0223651,6.25769
15.128,-0.576041,0.40738,2.6237,2.6236,2.0099,8.9034,1850.38,905.623,-0.0223422,6.25687
15.129,-0.576032,0.407303,2.62354,2.62344,2.00974,8.90224,1850.04,905.458,-0.0223194,6.25606
15.13,-0.576023,0.407225,2.62338,2.62329,2.00957,8.90108,1849.71,905.294,-0.0222966,6.25524
15.131,-0.576014,0.407148,2.62323,2.62313,2.00941,8.89992,1849.37,905.13,-0.0222739,6.25443
15.132,-0.576005,0.40707,2.62307,2.62297,2.00924,8.89877,1849.03,904.966,-0.0222514,6.25361
15.133,-0.575995,0.406993,2.62291,2.62282,2.00908,8.89761,1848.69,904.801,-0.0222289,6.25279
15.134,-0.575986,0.406916,2.62275,2.62266,2.00891,8.89645,1848.35,904.637,-0.0222065,6.25197
15.135,-0.575977,0.406838,2.6226,2.6225,2.00875,8.8953,1848.01,904.472,-0.0221842,6.25115
15.136,-0.575967,0.406761,2.62244,2.62234,2.00858,8.89414,1847.67,904.308,-0.022162,6.25032
15.137,-0.575958,0.406684,2.62228,2.62219,2.00842,8.89298,1847.33,904.143,-0.0221399,6.2495
15.138,-0.575949,0.406606,2.62212,2.62203,2.00826,8.89183,1846.99,903.979,-0.0221179,6.24867
15.139,-0.575939,0.406529,2.62197,2.62187,2.00809,8.89067,1846.65,903.814,-0.022096,6.24784
15.14,-0.57593,0.406452,2.62181,2.62171,2.00793,8.88952,1846.31,903.649,-0.0220743,6.24701
15.141,-0.575921,0.406374,2.62165,2.62156,2.00776,8.88836,1845.97,903.485,-0.0220526,6.24618
15.142,-0.575911,0.406297,2.6215,2.6214,2.0076,8.88721,1845.63,903.32,-0.0220311,6.24534
15.143,-0.575902,0.40622,2.62134,2.62124,2.00743,8.88605,1845.29,903.155,-0.0220096,6.24451
15.144,-0.575893,0.406143,2.62118,2.62108,2.00727,8.8849,1844.95,902.99,-0.0219883,6.24367
15.145,-0.575883,0.406066,2.62102,2.62093,2.0071,8.88375,1844.61,902.825,-0.0219671,6.24283
15.146,-0.575874,0.405989,2.62087,2.62077,2.00694,8.88259,1844.27,902.661,-0.021946,6.24199
15.147,-0.575864,0.405911,2.62071,2.62061,2.00678,8.88144,1843.93,902.496,-0.0219251,6.24115
15.148,-0.575855,0.405834,2.62055,2.62045,2.00661,8.88028,1843.59,902.331,-0.0219043,6.24031
15.149,-0.575845,0.405757,2.62039,2.6203,2.00645,8.87913,1843.25,902.166,-0.0218836,6.23947
15.15,-0.575836,0.40568,2.62024,2.62014,2.00628,8.87798,1842.91,902.001,-0.021863,6.23862
15.151,-0.575826,0.405603,2.62008,2.61998,2.00612,8.87683,1842.57,901.835,-0.0218426,6.23777
15.152,-0.575817,0.405526,2.61992,2.61983,2.00596,8.87567,1842.23,901.67,-0.0218223,6.23693
15.153,-0.575807,0.405449,2.61977,2.61967,2.00579,8.87452,1841.89,901.505,-0.0218021,6.23608
15.154,-0.575798,0.405372,2.61961,2.61951,2.00563,8.87337,1841.55,901.34,-0.0217821,6.23522
15.155,-0.575788,0.405296,2.61945,2.61935,2.00547,8.87222,1841.21,901.175,-0.0217623,6.23437
15.156,-0.575779,0.405219,2.61929,2.6192,2.0053,8.87107,1840.86,901.009,-0.0217425,6.23352
15.157,-0.575769,0.405142,2.61914,2.61904,2.00514,8.86991,1840.52,900.844,-0.0217229,6.23266
15.158,-0.575759,0.405065,2.61898,2.61888,2.00498,8.86876,1840.18,900.679,-0.0217035,6.2318
15.159,-0.57575,0.404988,2.61882,2.61873,2.00481,8.86761,1839.84,900.513,-0.0216842,6.23094
15.16,-0.57574,0.404911,2.61866,2.61857,2.00465,8.86646,1839.5,900.348,-0.0216651,6.23008
15.161,-0.57573,0.404834,2.61851,2.61841,2.00449,8.86531,1839.16,900.182,-0.0216461,6.22922
15.162,-0.575721,0.404758,2.61835,2.61825,2.00432,8.86416,1838.82,900.017,-0.0216273,6.22836
15.163,-0.575711,0.404681,2.61819,2.6181,2.00416,8.86301,1838.47,899.851,-0.0216086,6.22749
15.164,-0.575701,0.404604,2.61804,2.61794,2.004,8.86186,1838.13,899.686,-0.0215901,6.22663
15.165,-0.575692,0.404528,2.61788,2.61778,2.00383,8.86071,1837.79,899.52,-0.0215717,6.22576
15.166,-0.575682,0.404451,2.61772,2.61763,2.00367,8.85956,1837.45,899.354,-0.0215535,6.22489
15.167,-0.575672,0.404374,2.61756,2.61747,2.00351,8.85841,1837.11,899.189,-0.0215355,6.22402
15.168,-0.575663,0.404298,2.61741,2.61731,2.00334,8.85726,1836.76,899.023,-0.0215176,6.22315
15.169,-0.575653,0.404221,2.61725,2.61715,2.00318,8.85611,1836.42,898.857,-0.0214999,6.22227
15.17,-0.575643,0.404144,2.61709,2.617,2.00302,8.85497,1836.08,898.692,-0.0214824,6.2214
15.171,-0.575633,0.404068,2.61694,2.61684,2.00286,8.85382,1835.74,898.526,-0.021465,6.22052
15.172,-0.575624,0.403991,2.61678,2.61668,2.00269,8.85267,1835.39,898.36,-0.0214478,6.21964
15.173,-0.575614,0.403915,2.61662,2.61653,2.00253,8.85152,1835.05,898.194,-0.0214308,6.21876
15.174,-0.575604,0.403838,2.61647,2.61637,2.00237,8.85037,1834.71,898.028,-0.021414,6.21788
15.175,-0.575594,0.403762,2.61631,2.61621,2.0022,8.84923,1834.36,897.862,-0.0213973,6.217
15.176,-0.575584,0.403685,2.61615,2.61605,2.00204,8.84808,1834.02,897.696,-0.0213808,6.21611
15.177,-0.575575,0.403609,2.61599,2.6159,2.00188,8.84693,1833.68,897.53,-0.0213645,6.21523
15.178,-0.575565,0.403532,2.61584,2.61574,2.00172,8.84579,1833.34,897.364,-0.0213484,6.21434
15.179,-0.575555,0.403456,2.61568,2.61558,2.00156,8.84464,1832.99,897.198,-0.0213324,6.21345
15.18,-0.575545,0.40338,2.61552,2.61543,2.00139,8.84349,1832.65,897.032,-0.0213167,6.21256
15.181,-0.575535,0.403303,2.61537,2.61527,2.00123,8.84235,1832.31,896.866,-0.0213011,6.21167
15.182,-0.575525,0.403227,2.61521,2.61511,2.00107,8.8412,1831.96,896.699,-0.0212857,6.21078
15.183,-0.575515,0.403151,2.61505,2.61495,2.00091,8.84006,1831.62,896.533,-0.0212705,6.20989
15.184,-0.575506,0.403074,2.61489,2.6148,2.00074,8.83891,1831.27,896.367,-0.0212554,6.20899
15.185,-0.575496,0.402998,2.61474,2.61464,2.00058,8.83777,1830.93,896.201,-0.0212406,6.20809
15.186,-0.575486,0.402922,2.61458,2.61448,2.00042,8.83662,1830.59,896.034,-0.0212259,6.20719
15.187,-0.575476,0.402846,2.61442,2.61433,2.00026,8.83548,1830.24,895.868,-0.0212115,6.20629
15.188,-0.575466,0.40277,2.61427,2.61417,2.0001,8.83433,1829.9,895.702,-0.0211972,6.20539
15.189,-0.575456,0.402693,2.61411,2.61401,1.99994,8.83319,1829.56,895.535,-0.0211831,6.20449
15.19,-0.575446,0.402617,2.61395,2.61386,1.99977,8.83204,1829.21,895.369,-0.0211692,6.20359
15.191,-0.575436,0.402541,2.6138,2.6137,1.99961,8.8309,1828.87,895.202,-0.0211555,6.20268
15.192,-0.575426,0.402465,2.61364,2.61354,1.99945,8.82976,1828.52,895.036,-0.0211421,6.20177
15.193,-0.575416,0.402389,2.61348,2.61338,1.99929,8.82861,1828.18,894.869,-0.0211287,6.20086
15.194,-0.575406,0.402313,2.61332,2.61323,1.99913,8.82747,1827.83,894.703,-0.0211156,6.19995
15.195,-0.575396,0.402237,2.61317,2.61307,1.99897,8.82633,1827.49,894.536,-0.0211027,6.19904
15.196,-0.575386,0.402161,2.61301,2.61291,1.99881,8.82518,1827.15,894.369,-0.02109,6.19813
15.197,-0.575376,0.402085,2.61285,2.61276,1.99865,8.82404,1826.8,894.203,-0.0210775,6.19722
15.198,-0.575366,0.402009,2.6127,2.6126,1.99848,8.8229,1826.46,894.036,-0.0210652,6.1963
15.199,-0.575356,0.401933,2.61254,2.61244,1.99832,8.82176,1826.11,893.869,-0.0210531,6.19538
15.2,-0.575346,0.401857,2.61238,2.61229,1.99816,8.82062,1825.77,893.703,-0.0210412,6.19446
15.201,-0.575336,0.401781,2.61223,2.61213,1.998,8.81947,1825.42,893.536,-0.0210295,6.19354
15.202,-0.575326,0.401705,2.61207,2.61197,1.99784,8.81833,1825.08,893.369,-0.0210179,6.19262
15.203,-0.575316,0.401629,2.61191,2.61181,1.99768,8.81719,1824.73,893.202,-0.0210066,6.1917
15.204,-0.575306,0.401553,2.61175,2.61166,1.99752,8.81605,1824.39,893.035,-0.0209955,6.19078
15.205,-0.575296,0.401478,2.6116,2.6115,1.99736,8.81491,1824.04,892.869,-0.0209846,6.18985
15.206,-0.575286,0.401402,2.61144,2.61134,1.9972,8.81377,1823.7,892.702,-0.0209739,6.18892
15.207,-0.575276,0.401326,2.61128,2.61119,1.99704,8.81263,1823.35,892.535,-0.0209634,6.188
15.208,-0.575266,0.40125,2.61113,2.61103,1.99688,8.81149,1823.01,892.368,-0.0209531,6.18707
15.209,-0.575256,0.401174,2.61097,2.61087,1.99672,8.81035,1822.66,892.201,-0.020943,6.18614
15.21,-0.575246,0.401099,2.61081,2.61072,1.99656,8.80921,1822.31,892.034,-0.0209331,6.1852
15.211,-0.575236,0.401023,2.61066,2.61056,1.9964,8.80807,1821.97,891.867,-0.0209235,6.18427
15.212,-0.575226,0.400947,2.6105,2.6104,1.99624,8.80693,1821.62,891.7,-0.020914,6.18333
15.213,-0.575216,0.400872,2.61034,2.61024,1.99608,8.8058,1821.28,891.533,-0.0209047,6.1824
15.214,-0.575206,0.400796,2.61018,2.61009,1.99592,8.80466,1820.93,891.365,-0.0208956,6.18146
15.215,-0.575196,0.40072,2.61003,2.60993,1.99576,8.80352,1820.59,891.198,-0.0208868,6.18052
15.216,-0.575186,0.400645,2.60987,2.60977,1.9956,8.80238,1820.24,891.031,-0.0208781,6.17958
15.217,-0.575176,0.400569,2.60971,2.60962,1.99544,8.80124,1819.89,890.864,-0.0208696,6.17864
15.218,-0.575165,0.400494,2.60956,2.60946,1.99528,8.80011,1819.55,890.697,-0.0208614,6.1777
15.219,-0.575155,0.400418,2.6094,2.6093,1.99512,8.79897,1819.2,890.529,-0.0208533,6.17675
15.22,-0.575145,0.400343,2.60924,2.60915,1.99496,8.79783,1818.85,890.362,-0.0208455,6.17581
15.221,-0.575135,0.400267,2.60909,2.60899,1.9948,8.79669,1818.51,890.195,-0.0208378,6.17486
15.222,-0.575125,0.400192,2.60893,2.60883,1.99464,8.79556,1818.16,890.028,-0.0208304,6.17391
15.223,-0.575115,0.400116,2.60877,2.60867,1.99448,8.79442,1817.82,889.86,-0.0208232,6.17296
15.224,-0.575105,0.400041,2.60862,2.60852,1.99432,8.79328,1817.47,889.693,-0.0208161,6.17201
15.225,-0.575095,0.399965,2.60846,2.60836,1.99417,8.79215,1817.12,889.525,-0.0208093,6.17106
15.226,-0.575085,0.39989,2.6083,2.6082,1.99401,8.79101,1816.78,889.358,-0.0208027,6.17011
15.227,-0.575075,0.399815,2.60814,2.60805,1.99385,8.78988,1816.43,889.19,-0.0207963,6.16915
15.228,-0.575065,0.399739,2.60799,2.60789,1.99369,8.78874,1816.08,889.023,-0.0207901,6.1682
15.229,-0.575055,0.399664,2.60783,2.60773,1.99353,8.78761,1815.74,888.855,-0.020784,6.16724
15.23,-0.575045,0.399589,2.60767,2.60758,1.99337,8.78647,1815.39,888.688,-0.0207782,6.16628
15.231,-0.575035,0.399513,2.60752,2.60742,1.99321,8.78534,1815.04,888.52,-0.0207726,6.16532
15.232,-0.575025,0.399438,2.60736,2.60726,1.99305,8.7842,1814.7,888.353,-0.0207672,6.16436
15.233,-0.575015,0.399363,2.6072,2.60711,1.9929,8.78307,1814.35,888.185,-0.020762,6.1634
15.234,-0.575005,0.399288,2.60705,2.60695,1.99274,8.78194,1814,888.018,-0.020757,6.16243
15.235,-0.574995,0.399213,2.60689,2.60679,1.99258,8.7808,1813.65,887.85,-0.0207521,6.16147
15.236,-0.574985,0.399137,2.60673,2.60663,1.99242,8.77967,1813.31,887.682,-0.0207475,6.1605
15.237,-0.574975,0.399062,2.60658,2.60648,1.99226,8.77854,1812.96,887.515,-0.0207431,6.15954
15.238,-0.574965,0.398987,2.60642,2.60632,1.99211,8.7774,1812.61,887.347,-0.0207389,6.15857
15.239,-0.574955,0.398912,2.60626,2.60616,1.99195,8.77627,1812.26,887.179,-0.0207348,6.1576
15.24,-0.574945,0.398837,2.6061,2.60601,1.99179,8.77514,1811.92,887.011,-0.020731,6.15663
15.241,-0.574935,0.398762,2.60595,2.60585,1.99163,8.77401,1811.57,886.844,-0.0207273,6.15566
15.242,-0.574925,0.398687,2.60579,2.60569,1.99147,8.77287,1811.22,886.676,-0.0207239,6.15469
15.243,-0.574915,0.398612,2.60563,2.60554,1.99132,8.77174,1810.87,886.508,-0.0207206,6.15371
15.244,-0.574906,0.398537,2.60548,2.60538,1.99116,8.77061,1810.53,886.34,-0.0207176,6.15274
15.245,-0.574896,0.398462,2.60532,2.60522,1.991,8.76948,1810.18,886.172,-0.0207147,6.15176
15.246,-0.574886,0.398387,2.60516,2.60506,1.99085,8.76835,1809.83,886.004,-0.020712,6.15079
15.247,-0.574876,0.398312,2.60501,2.60491,1.99069,8.76722,1809.48,885.836,-0.0207095,6.14981
15.248,-0.574866,0.398237,2.60485,2.60475,1.99053,8.76609,1809.14,885.668,-0.0207072,6.14883
15.249,-0.574856,0.398162,2.60469,2.60459,1.99037,8.76496,1808.79,885.5,-0.0207051,6.14785
15.25,-0.574846,0.398087,2.60453,2.60444,1.99022,8.76383,1808.44,885.332,-0.0207032,6.14687
15.251,-0.574836,0.398012,2.60438,2.60428,1.99006,8.7627,1808.09,885.164,-0.0207014,6.14589
15.252,-0.574826,0.397937,2.60422,2.60412,1.9899,8.76157,1807.74,884.996,-0.0206999,6.1449
15.253,-0.574817,0.397863,2.60406,2.60397,1.98975,8.76044,1807.39,884.828,-0.0206985,6.14392
15.254,-0.574807,0.397788,2.60391,2.60381,1.98959,8.75931,1807.05,884.66,-0.0206973,6.14293
15.255,-0.574797,0.397713,2.60375,2.60365,1.98943,8.75818,1806.7,884.492,-0.0206963,6.14195
15.256,-0.574787,0.397638,2.60359,2.60349,1.98928,8.75705,1806.35,884.324,-0.0206954,6.14096
15.257,-0.574777,0.397563,2.60344,2.60334,1.98912,8.75592,1806,884.156,-0.0206947,6.13997
15.258,-0.574768,0.397489,2.60328,2.60318,1.98896,8.75479,1805.65,883.988,-0.0206943,6.13898
15.259,-0.574758,0.397414,2.60312,2.60302,1.98881,8.75367,1805.3,883.819,-0.020694,6.138
15.26,-0.574748,0.397339,2.60296,2.60287,1.98865,8.75254,1804.96,883.651,-0.0206938,6.137
15.261,-0.574738,0.397265,2.60281,2.60271,1.9885,8.75141,1804.61,883.483,-0.0206939,6.13601
15.262,-0.574729,0.39719,2.60265,2.60255,1.98834,8.75028,1804.26,883.315,-0.0206941,6.13502
15.263,-0.574719,0.397115,2.60249,2.6024,1.98818,8.74916,1803.91,883.146,-0.0206944,6.13403
15.264,-0.574709,0.397041,2.60234,2.60224,1.98803,8.74803,1803.56,882.978,-0.020695,6.13303
15.265,-0.5747,0.396966,2.60218,2.60208,1.98787,8.7469,1803.21,882.81,-0.0206957,6.13204
15.266,-0.57469,0.396892,2.60202,2.60192,1.98772,8.74578,1802.86,882.641,-0.0206966,6.13104
15.267,-0.57468,0.396817,2.60187,2.60177,1.98756,8.74465,1802.51,882.473,-0.0206976,6.13005
15.268,-0.574671,0.396743,2.60171,2.60161,1.98741,8.74352,1802.17,882.304,-0.0206988,6.12905
15.269,-0.574661,0.396668,2.60155,2.60145,1.98725,8.7424,1801.82,882.136,-0.0207002,6.12805
15.27,-0.574651,0.396594,2.60139,2.6013,1.9871,8.74127,1801.47,881.968,-0.0207017,6.12705
15.271,-0.574642,0.396519,2.60124,2.60114,1.98694,8.74015,1801.12,881.799,-0.0207034,6.12605
15.272,-0.574632,0.396445,2.60108,2.60098,1.98679,8.73902,1800.77,881.631,-0.0207053,6.12505
15.273,-0.574623,0.39637,2.60092,2.60082,1.98663,8.7379,1800.42,881.462,-0.0207073,6.12405
15.274,-0.574613,0.396296,2.60077,2.60067,1.98648,8.73677,1800.07,881.294,-0.0207095,6.12305
15.275,-0.574604,0.396222,2.60061,2.60051,1.98632,8.73565,1799.72,881.125,-0.0207118,6.12205
15.276,-0.574594,0.396147,2.60045,2.60035,1.98617,8.73453,1799.37,880.956,-0.0207142,6.12105
15.277,-0.574584,0.396073,2.60029,2.6002,1.98601,8.7334,1799.02,880.788,-0.0207168,6.12004
15.278,-0.574575,0.395999,2.60014,2.60004,1.98586,8.73228,1798.67,880.619,-0.0207196,6.11904
15.279,-0.574565,0.395924,2.59998,2.59988,1.9857,8.73116,1798.32,880.451,-0.0207225,6.11803
15.28,-0.574556,0.39585,2.59982,2.59973,1.98555,8.73003,1797.97,880.282,-0.0207256,6.11703
15.281,-0.574547,0.395776,2.59967,2.59957,1.9854,8.72891,1797.62,880.113,-0.0207288,6.11602
15.282,-0.574537,0.395701,2.59951,2.59941,1.98524,8.72779,1797.27,879.944,-0.0207321,6.11502
15.283,-0.574528,0.395627,2.59935,2.59925,1.98509,8.72666,1796.92,879.776,-0.0207356,6.11401
15.284,-0.574518,0.395553,2.59919,2.5991,1.98493,8.72554,1796.57,879.607,-0.0207392,6.113
15.285,-0.574509,0.395479,2.59904,2.59894,1.98478,8.72442,1796.22,879.438,-0.020743,6.11199
15.286,-0.5745,0.395405,2.59888,2.59878,1.98463,8.7233,1795.87,879.269,-0.0207469,6.11099
15.287,-0.57449,0.395331,2.59872,2.59863,1.98447,8.72218,1795.52,879.101,-0.0207509,6.10998
15.288,-0.574481,0.395257,2.59857,2.59847,1.98432,8.72106,1795.17,878.932,-0.020755,6.10897
15.289,-0.574472,0.395182,2.59841,2.59831,1.98417,8.71993,1794.82,878.763,-0.0207593,6.10796
15.29,-0.574462,0.395108,2.59825,2.59815,1.98401,8.71881,1794.47,878.594,-0.0207637,6.10695
15.291,-0.574453,0.395034,2.59809,2.598,1.98386,8.71769,1794.12,878.425,-0.0207683,6.10594
15.292,-0.574444,0.39496,2.59794,2.59784,1.98371,8.71657,1793.77,878.256,-0.0207729,6.10493
15.293,-0.574434,0.394886,2.59778,2.59768,1.98355,8.71545,1793.42,878.087,-0.0207777,6.10392
15.294,-0.574425,0.394812,2.59762,2.59752,1.9834,8.71433,1793.07,877.918,-0.0207826,6.10291
15.295,-0.574416,0.394738,2.59747,2.59737,1.98325,8.71321,1792.72,877.749,-0.0207877,6.10189
15.296,-0.574407,0.394664,2.59731,2.59721,1.9831,8.71209,1792.37,877.58,-0.0207928,6.10088
15.297,-0.574398,0.39459,2.59715,2.59705,1.98294,8.71097,1792.02,877.411,-0.0207981,6.09987
15.298,-0.574388,0.394516,2.59699,2.5969,1.98279,8.70986,1791.67,877.242,-0.0208034,6.09886
15.299,-0.574379,0.394443,2.59684,2.59674,1.98264,8.70874,1791.32,877.073,-0.0208089,6.09785
15.3,-0.57437,0.394369,2.59668,2.59658,1.98249,8.70762,1790.97,876.903,-0.0208145,6.09683
15.301,-0.574361,0.394295,2.59652,2.59642,1.98234,8.7065,1790.62,876.734,-0.0208202,6.09582
15.302,-0.574352,0.394221,2.59637,2.59627,1.98218,8.70538,1790.27,876.565,-0.020826,6.09481
15.303,-0.574343,0.394147,2.59621,2.59611,1.98203,8.70426,1789.92,876.396,-0.020832,6.09379
15.304,-0.574334,0.394073,2.59605,2.59595,1.98188,8.70315,1789.57,876.227,-0.020838,6.09278
15.305,-0.574325,0.394,2.59589,2.59579,1.98173,8.70203,1789.22,876.057,-0.0208441,6.09177
15.306,-0.574315,0.393926,2.59574,2.59564,1.98158,8.70091,1788.86,875.888,-0.0208503,6.09076
15.307,-0.574306,0.393852,2.59558,2.59548,1.98142,8.6998,1788.51,875.719,-0.0208566,6.08974
15.308,-0.574297,0.393778,2.59542,2.59532,1.98127,8.69868,1788.16,875.549,-0.0208631,6.08873
15.309,-0.574288,0.393705,2.59526,2.59517,1.98112,8.69756,1787.81,875.38,-0.0208696,6.08772
15.31,-0.574279,0.393631,2.59511,2.59501,1.98097,8.69645,1787.46,875.21,-0.0208762,6.0867
15.311,-0.57427,0.393557,2.59495,2.59485,1.98082,8.69533,1787.11,875.041,-0.0208829,6.08569
15.312,-0.574261,0.393484,2.59479,2.59469,1.98067,8.69422,1786.76,874.872,-0.0208896,6.08468
15.313,-0.574253,0.39341,2.59464,2.59454,1.98052,8.6931,1786.41,874.702,-0.0208965,6.08366
15.314,-0.574244,0.393337,2.59448,2.59438,1.98037,8.69198,1786.06,874.532,-0.0209035,6.08265
15.315,-0.574235,0.393263,2.59432,2.59422,1.98022,8.69087,1785.7,874.363,-0.0209105,6.08164
15.316,-0.574226,0.393189,2.59416,2.59406,1.98007,8.68975,1785.35,874.193,-0.0209176,6.08063
15.317,-0.574217,0.393116,2.59401,2.59391,1.97991,8.68864,1785,874.024,-0.0209248,6.07962
15.318,-0.574208,0.393042,2.59385,2.59375,1.97976,8.68753,1784.65,873.854,-0.0209321,6.07861
15.319,-0.574199,0.392969,2.59369,2.59359,1.97961,8.68641,1784.3,873.684,-0.0209394,6.07759
15.32,-0.57419,0.392895,2.59353,2.59343,1.97946,8.6853,1783.95,873.515,-0.0209469,6.07658
15.321,-0.574181,0.392822,2.59338,2.59328,1.97931,8.68418,1783.59,873.345,-0.0209544,6.07557
15.322,-0.574173,0.392749,2.59322,2.59312,1.97916,8.68307,1783.24,873.175,-0.0209619,6.07456
15.323,-0.574164,0.392675,2.59306,2.59296,1.97901,8.68196,1782.89,873.005,-0.0209696,6.07355
15.324,-0.574155,0.392602,2.5929,2.5928,1.97886,8.68085,1782.54,872.835,-0.0209773,6.07254
15.325,-0.574146,0.392528,2.59275,2.59265,1.97871,8.67973,1782.19,872.666,-0.020985,6.07153
15.326,-0.574137,0.392455,2.59259,2.59249,1.97856,8.67862,1781.83,872.496,-0.0209929,6.07053
15.327,-0.574129,0.392382,2.59243,2.59233,1.97842,8.67751,1781.48,872.326,-0.0210008,6.06952
15.328,-0.57412,0.392308,2.59227,2.59217,1.97827,8.6764,1781.13,872.156,-0.0210087,6.06851
15.329,-0.574111,0.392235,2.59212,2.59202,1.97812,8.67528,1780.78,871.986,-0.0210167,6.0675
15.33,-0.574102,0.392162,2.59196,2.59186,1.97797,8.67417,1780.43,871.816,-0.0210248,6.0665
15.331,-0.574094,0.392088,2.5918,2.5917,1.97782,8.67306,1780.07,871.646,-0.0210329,6.06549
15.332,-0.574085,0.392015,2.59164,2.59154,1.97767,8.67195,1779.72,871.476,-0.0210411,6.06449
15.333,-0.574076,0.391942,2.59149,2.59139,1.97752,8.67084,1779.37,871.305,-0.0210493,6.06348
15.334,-0.574068,0.391869,2.59133,2.59123,1.97737,8.66973,1779.02,871.135,-0.0210576,6.06248
15.335,-0.574059,0.391796,2.59117,2.59107,1.97722,8.66862,1778.66,870.965,-0.0210659,6.06148
15.336,-0.57405,0.391723,2.59101,2.59091,1.97708,8.66751,1778.31,870.795,-0.0210743,6.06048
15.337,-0.574042,0.391649,2.59086,2.59076,1.97693,8.6664,1777.96,870.624,-0.0210827,6.05947
15.338,-0.574033,0.391576,2.5907,2.5906,1.97678,8.66529,1777.61,870.454,-0.0210911,6.05847
15.339,-0.574025,0.391503,2.59054,2.59044,1.97663,8.66418,1777.25,870.284,-0.0210996,6.05747
15.34,-0.574016,0.39143,2.59038,2.59028,1.97648,8.66307,1776.9,870.113,-0.0211082,6.05648
15.341,-0.574007,0.391357,2.59023,2.59013,1.97633,8.66196,1776.55,869.943,-0.0211167,6.05548
15.342,-0.573999,0.391284,2.59007,2.58997,1.97619,8.66085,1776.19,869.772,-0.0211253,6.05448
15.343,-0.57399,0.391211,2.58991,2.58981,1.97604,8.65974,1775.84,869.602,-0.021134,6.05349
15.344,-0.573982,0.391138,2.58975,2.58965,1.97589,8.65864,1775.49,869.431,-0.0211427,6.05249
15.345,-0.573973,0.391065,2.58959,2.5895,1.97574,8.65753,1775.13,869.261,-0.0211514,6.0515
15.346,-0.573964,0.390992,2.58944,2.58934,1.9756,8.65642,1774.78,869.09,-0.0211601,6.05051
15.347,-0.573956,0.390919,2.58928,2.58918,1.97545,8.65531,1774.43,868.92,-0.0211689,6.04951
15.348,-0.573947,0.390846,2.58912,2.58902,1.9753,8.6542,1774.07,868.749,-0.0211777,6.04852
15.349,-0.573939,0.390773,2.58896,2.58886,1.97516,8.6531,1773.72,868.578,-0.0211865,6.04753
15.35,-0.57393,0.3907,2.58881,2.58871,1.97501,8.65199,1773.37,868.407,-0.0211953,6.04655
15.351,-0.573922,0.390628,2.58865,2.58855,1.97486,8.65088,1773.01,868.236,-0.0212042,6.04556
15.352,-0.573913,0.390555,2.58849,2.58839,1.97471,8.64978,1772.66,868.065,-0.021213,6.04458
15.353,-0.573905,0.390482,2.58833,2.58823,1.97457,8.64867,1772.31,867.895,-0.0212219,6.04359
15.354,-0.573896,0.390409,2.58818,2.58808,1.97442,8.64756,1771.95,867.724,-0.0212308,6.04261
15.355,-0.573888,0.390336,2.58802,2.58792,1.97427,8.64646,1771.6,867.553,-0.0212398,6.04163
15.356,-0.573879,0.390264,2.58786,2.58776,1.97413,8.64535,1771.24,867.381,-0.0212487,6.04065
15.357,-0.573871,0.390191,2.5877,2.5876,1.97398,8.64425,1770.89,867.21,-0.0212577,6.03967
15.358,-0.573863,0.390118,2.58754,2.58744,1.97384,8.64314,1770.54,867.039,-0.0212666,6.03869
15.359,-0.573854,0.390045,2.58739,2.58729,1.97369,8.64204,1770.18,866.868,-0.0212756,6.03772
15.36,-0.573846,0.389973,2.58723,2.58713,1.97354,8.64093,1769.83,866.697,-0.0212846,6.03674
15.361,-0.573837,0.3899,2.58707,2.58697,1.9734,8.63983,1769.47,866.525,-0.0212936,6.03577
15.362,-0.573829,0.389827,2.58691,2.58681,1.97325,8.63872,1769.12,866.354,-0.0213025,6.0348
15.363,-0.57382,0.389755,2.58675,2.58666,1.97311,8.63762,1768.76,866.183,-0.0213115,6.03383
15.364,-0.573812,0.389682,2.5866,2.5865,1.97296,8.63652,1768.41,866.011,-0.0213205,6.03286
15.365,-0.573804,0.38961,2.58644,2.58634,1.97282,8.63541,1768.06,865.84,-0.0213295,6.0319
15.366,-0.573795,0.389537,2.58628,2.58618,1.97267,8.63431,1767.7,865.668,-0.0213385,6.03093
15.367,-0.573787,0.389465,2.58612,2.58602,1.97253,8.63321,1767.35,865.497,-0.0213475,6.02997
15.368,-0.573778,0.389392,2.58597,2.58587,1.97238,8.6321,1766.99,865.325,-0.0213565,6.02901
15.369,-0.57377,0.38932,2.58581,2.58571,1.97224,8.631,1766.64,865.153,-0.0213655,6.02805
15.37,-0.573762,0.389247,2.58565,2.58555,1.97209,8.6299,1766.28,864.981,-0.0213745,6.0271
15.371,-0.573753,0.389175,2.58549,2.58539,1.97195,8.6288,1765.93,864.81,-0.0213834,6.02614
15.372,-0.573745,0.389102,2.58533,2.58523,1.9718,8.62769,1765.57,864.638,-0.0213924,6.02519
15.373,-0.573737,0.38903,2.58518,2.58508,1.97166,8.62659,1765.22,864.466,-0.0214013,6.02424
15.374,-0.573728,0.388957,2.58502,2.58492,1.97151,8.62549,1764.86,864.294,-0.0214103,6.02329
15.375,-0.57372,0.388885,2.58486,2.58476,1.97137,8.62439,1764.5,864.122,-0.0214192,6.02234
15.376,-0.573712,0.388813,2.5847,2.5846,1.97123,8.62329,1764.15,863.95,-0.0214281,6.0214
15.377,-0.573703,0.38874,2.58454,2.58444,1.97108,8.62219,1763.79,863.778,-0.021437,6.02046
15.378,-0.573695,0.388668,2.58438,2.58428,1.97094,8.62109,1763.44,863.605,-0.0214459,6.01952
15.379,-0.573687,0.388596,2.58423,2.58413,1.9708,8.61999,1763.08,863.433,-0.0214548,6.01858
15.38,-0.573678,0.388523,2.58407,2.58397,1.97065,8.61889,1762.73,863.261,-0.0214636,6.01764
15.381,-0.57367,0.388451,2.58391,2.58381,1.97051,8.61779,1762.37,863.088,-0.0214724,6.01671
15.382,-0.573662,0.388379,2.58375,2.58365,1.97036,8.61669,1762.01,862.916,-0.0214812,6.01578
15.383,-0.573653,0.388307,2.58359,2.58349,1.97022,8.61559,1761.66,862.744,-0.02149,6.01485
15.384,-0.573645,0.388235,2.58344,2.58334,1.97008,8.61449,1761.3,862.571,-0.0214987,6.01392
15.385,-0.573637,0.388162,2.58328,2.58318,1.96994,8.61339,1760.94,862.398,-0.0215075,6.013
15.386,-0.573628,0.38809,2.58312,2.58302,1.96979,8.61229,1760.59,862.226,-0.0215162,6.01208
15.387,-0.57362,0.388018,2.58296,2.58286,1.96965,8.61119,1760.23,862.053,-0.0215248,6.01116
15.388,-0.573612,0.387946,2.5828,2.5827,1.96951,8.61009,1759.87,861.88,-0.0215335,6.01024
15.389,-0.573603,0.387874,2.58264,2.58254,1.96936,8.60899,1759.52,861.707,-0.0215421,6.00932
15.39,-0.573595,0.387802,2.58249,2.58239,1.96922,8.6079,1759.16,861.534,-0.0215507,6.00841
15.391,-0.573587,0.38773,2.58233,2.58223,1.96908,8.6068,1758.8,861.361,-0.0215592,6.0075
15.392,-0.573579,0.387658,2.58217,2.58207,1.96894,8.6057,1758.45,861.188,-0.0215678,6.0066
15.393,-0.57357,0.387586,2.58201,2.58191,1.9688,8.6046,1758.09,861.015,-0.0215762,6.00569
15.394,-0.573562,0.387514,2.58185,2.58175,1.96865,8.60351,1757.73,860.842,-0.0215847,6.00479
15.395,-0.573554,0.387442,2.58169,2.58159,1.96851,8.60241,1757.38,860.669,-0.0215931,6.00389
15.396,-0.573546,0.38737,2.58154,2.58144,1.96837,8.60131,1757.02,860.495,-0.0216015,6.003
15.397,-0.573537,0.387298,2.58138,2.58128,1.96823,8.60022,1756.66,860.322,-0.0216098,6.0021
15.398,-0.573529,0.387226,2.58122,2.58112,1.96809,8.59912,1756.3,860.149,-0.0216181,6.00121
15.399,-0.573521,0.387154,2.58106,2.58096,1.96795,8.59802,1755.95,859.975,-0.0216264,6.00032
15.4,-0.573512,0.387082,2.5809,2.5808,1.9678,8.59693,1755.59,859.801,-0.0216346,5.99944
15.401,-0.573504,0.38701,2.58074,2.58064,1.96766,8.59583,1755.23,859.628,-0.0216428,5.99856
15.402,-0.573496,0.386938,2.58059,2.58049,1.96752,8.59474,1754.87,859.454,-0.0216509,5.99768
15.403,-0.573488,0.386867,2.58043,2.58033,1.96738,8.59364,1754.51,859.28,-0.021659,5.9968
15.404,-0.573479,0.386795,2.58027,2.58017,1.96724,8.59255,1754.16,859.106,-0.021667,5.99593
15.405,-0.573471,0.386723,2.58011,2.58001,1.9671,8.59145,1753.8,858.932,-0.021675,5.99506
15.406,-0.573463,0.386651,2.57995,2.57985,1.96696,8.59036,1753.44,858.758,-0.021683,5.99419
15.407,-0.573455,0.38658,2.57979,2.57969,1.96682,8.58926,1753.08,858.584,-0.0216909,5.99333
15.408,-0.573446,0.386508,2.57963,2.57953,1.96668,8.58817,1752.72,858.41,-0.0216987,5.99247
15.409,-0.573438,0.386436,2.57948,2.57938,1.96654,8.58708,1752.36,858.236,-0.0217065,5.99161
15.41,-0.57343,0.386364,2.57932,2.57922,1.9664,8.58598,1752,858.061,-0.0217143,5.99075
15.411,-0.573422,0.386293,2.57916,2.57906,1.96626,8.58489,1751.64,857.887,-0.021722,5.9899
15.412,-0.573413,0.386221,2.579,2.5789,1.96612,8.5838,1751.29,857.713,-0.0217296,5.98905
15.413,-0.573405,0.38615,2.57884,2.57874,1.96598,8.5827,1750.93,857.538,-0.0217372,5.98821
15.414,-0.573397,0.386078,2.57868,2.57858,1.96584,8.58161,1750.57,857.363,-0.0217448,5.98736
15.415,-0.573389,0.386006,2.57852,2.57842,1.9657,8.58052,1750.21,857.189,-0.0217522,5.98652
15.416,-0.57338,0.385935,2.57837,2.57827,1.96556,8.57943,1749.85,857.014,-0.0217597,5.98569
15.417,-0.573372,0.385863,2.57821,2.57811,1.96542,8.57833,1749.49,856.839,-0.021767,5.98486
15.418,-0.573364,0.385792,2.57805,2.57795,1.96528,8.57724,1749.13,856.664,-0.0217744,5.98403
15.419,-0.573356,0.38572,2.57789,2.57779,1.96514,8.57615,1748.77,856.489,-0.0217816,5.9832
15.42,-0.573347,0.385649,2.57773,2.57763,1.965,8.57506,1748.41,856.314,-0.0217888,5.98238
15.421,-0.573339,0.385577,2.57757,2.57747,1.96486,8.57397,1748.05,856.139,-0.0217959,5.98156
15.422,-0.573331,0.385506,2.57741,2.57731,1.96473,8.57288,1747.69,855.963,-0.021803,5.98074
15.423,-0.573323,0.385435,2.57725,2.57715,1.96459,8.57179,1747.33,855.788,-0.02181,5.97993
15.424,-0.573315,0.385363,2.5771,2.577,1.96445,8.5707,1746.97,855.613,-0.021817,5.97912
15.425,-0.573306,0.385292,2.57694,2.57684,1.96431,8.5696,1746.61,855.437,-0.0218239,5.97832
15.426,-0.573298,0.385221,2.57678,2.57668,1.96417,8.56851,1746.24,855.262,-0.0218307,5.97751
15.427,-0.57329,0.385149,2.57662,2.57652,1.96403,8.56742,1745.88,855.086,-0.0218375,5.97671
15.428,-0.573282,0.385078,2.57646,2.57636,1.9639,8.56634,1745.52,854.91,-0.0218441,5.97592
15.429,-0.573273,0.385007,2.5763,2.5762,1.96376,8.56525,1745.16,854.734,-0.0218508,5.97513
15.43,-0.573265,0.384935,2.57614,2.57604,1.96362,8.56416,1744.8,854.558,-0.0218573,5.97434
15.431,-0.573257,0.384864,2.57598,2.57588,1.96348,8.56307,1744.44,854.382,-0.0218638,5.97355
15.432,-0.573249,0.384793,2.57583,2.57572,1.96335,8.56198,1744.08,854.206,-0.0218703,5.97277
15.433,-0.573241,0.384722,2.57567,2.57557,1.96321,8.56089,1743.72,854.03,-0.0218766,5.97199
15.434,-0.573232,0.384651,2.57551,2.57541,1.96307,8.5598,1743.35,853.854,-0.0218829,5.97122
15.435,-0.573224,0.38458,2.57535,2.57525,1.96293,8.55871,1742.99,853.677,-0.0218891,5.97045
15.436,-0.573216,0.384508,2.57519,2.57509,1.9628,8.55763,1742.63,853.501,-0.0218953,5.96968
15.437,-0.573208,0.384437,2.57503,2.57493,1.96266,8.55654,1742.27,853.324,-0.0219013,5.96892
15.438,-0.573199,0.384366,2.57487,2.57477,1.96252,8.55545,1741.9,853.148,-0.0219073,5.96816
15.439,-0.573191,0.384295,2.57471,2.57461,1.96239,8.55436,1741.54,852.971,-0.0219133,5.9674
15.44,-0.573183,0.384224,2.57455,2.57445,1.96225,8.55328,1741.18,852.794,-0.0219191,5.96665
15.441,-0.573175,0.384153,2.57439,2.57429,1.96211,8.55219,1740.82,852.617,-0.0219249,5.9659
15.442,-0.573167,0.384082,2.57424,2.57413,1.96198,8.5511,1740.45,852.44,-0.0219306,5.96516
15.443,-0.573158,0.384011,2.57408,2.57398,1.96184,8.55002,1740.09,852.263,-0.0219362,5.96441
15.444,-0.57315,0.38394,2.57392,2.57382,1.9617,8.54893,1739.73,852.086,-0.0219418,5.96368
15.445,-0.573142,0.383869,2.57376,2.57366,1.96157,8.54785,1739.36,851.909,-0.0219472,5.96294
15.446,-0.573134,0.383798,2.5736,2.5735,1.96143,8.54676,1739,851.731,-0.0219526,5.96221
15.447,-0.573125,0.383728,2.57344,2.57334,1.9613,8.54568,1738.64,851.554,-0.0219579,5.96148
15.448,-0.573117,0.383657,2.57328,2.57318,1.96116,8.54459,1738.27,851.376,-0.0219632,5.96076
15.449,-0.573109,0.383586,2.57312,2.57302,1.96103,8.54351,1737.91,851.199,-0.0219683,5.96004
15.45,-0.573101,0.383515,2.57296,2.57286,1.96089,8.54242,1737.55,851.021,-0.0219734,5.95933
15.451,-0.573093,0.383444,2.5728,2.5727,1.96076,8.54134,1737.18,850.843,-0.0219784,5.95861
15.452,-0.573084,0.383373,2.57264,2.57254,1.96062,8.54025,1736.82,850.665,-0.0219833,5.9579
15.453,-0.573076,0.383303,2.57248,2.57238,1.96049,8.53917,1736.45,850.487,-0.0219881,5.9572
15.454,-0.573068,0.383232,2.57233,2.57222,1.96035,8.53808,1736.09,850.309,-0.0219929,5.9565
15.455,-0.57306,0.383161,2.57217,2.57206,1.96022,8.537,1735.72,850.131,-0.0219976,5.9558
15.456,-0.573052,0.383091,2.57201,2.57191,1.96008,8.53592,1735.36,849.952,-0.0220021,5.95511
15.457,-0.573043,0.38302,2.57185,2.57175,1.95995,8.53483,1734.99,849.774,-0.0220066,5.95442
15.458,-0.573035,0.382949,2.57169,2.57159,1.95981,8.53375,1734.63,849.595,-0.022011,5.95373
15.459,-0.573027,0.382879,2.57153,2.57143,1.95968,8.53267,1734.26,849.417,-0.0220154,5.95305
15.46,-0.573019,0.382808,2.57137,2.57127,1.95954,8.53159,1733.9,849.238,-0.0220196,5.95237
15.461,-0.57301,0.382738,2.57121,2.57111,1.95941,8.5305,1733.53,849.059,-0.0220237,5.95169
15.462,-0.573002,0.382667,2.57105,2.57095,1.95928,8.52942,1733.17,848.88,-0.0220278,5.95102
15.463,-0.572994,0.382597,2.57089,2.57079,1.95914,8.52834,1732.8,848.701,-0.0220318,5.95035
15.464,-0.572986,0.382526,2.57073,2.57063,1.95901,8.52726,1732.43,848.522,-0.0220357,5.94969
15.465,-0.572978,0.382456,2.57057,2.57047,1.95888,8.52618,1732.07,848.343,-0.0220395,5.94903
15.466,-0.572969,0.382385,2.57041,2.57031,1.95874,8.5251,1731.7,848.164,-0.0220432,5.94837
15.467,-0.572961,0.382315,2.57025,2.57015,1.95861,8.52401,1731.33,847.985,-0.0220468,5.94772
15.468,-0.572953,0.382244,2.57009,2.56999,1.95848,8.52293,1730.97,847.805,-0.0220503,5.94707
15.469,-0.572945,0.382174,2.56993,2.56983,1.95834,8.52185,1730.6,847.625,-0.0220537,5.94642
15.47,-0.572937,0.382104,2.56977,2.56967,1.95821,8.52077,1730.23,847.446,-0.0220571,5.94578
15.471,-0.572928,0.382033,2.56962,2.56951,1.95808,8.51969,1729.87,847.266,-0.0220603,5.94514
15.472,-0.57292,0.381963,2.56946,2.56935,1.95794,8.51861,1729.5,847.086,-0.0220635,5.9445
15.473,-0.572912,0.381893,2.5693,2.56919,1.95781,8.51753,1729.13,846.906,-0.0220665,5.94387
15.474,-0.572904,0.381823,2.56914,2.56904,1.95768,8.51645,1728.76,846.726,-0.0220695,5.94324
15.475,-0.572896,0.381752,2.56898,2.56888,1.95755,8.51538,1728.4,846.546,-0.0220723,5.94262
15.476,-0.572887,0.381682,2.56882,2.56872,1.95741,8.5143,1728.03,846.366,-0.0220751,5.94199
15.477,-0.572879,0.381612,2.56866,2.56856,1.95728,8.51322,1727.66,846.185,-0.0220778,5.94138
15.478,-0.572871,0.381542,2.5685,2.5684,1.95715,8.51214,1727.29,846.005,-0.0220804,5.94076
15.479,-0.572863,0.381472,2.56834,2.56824,1.95702,8.51106,1726.92,845.824,-0.0220828,5.94015
15.48,-0.572854,0.381402,2.56818,2.56808,1.95689,8.50998,1726.55,845.643,-0.0220852,5.93954
15.481,-0.572846,0.381332,2.56802,2.56792,1.95675,8.50891,1726.19,845.463,-0.0220875,5.93894
15.482,-0.572838,0.381262,2.56786,2.56776,1.95662,8.50783,1725.82,845.282,-0.0220897,5.93834
15.483,-0.57283,0.381192,2.5677,2.5676,1.95649,8.50675,1725.45,845.101,-0.0220918,5.93774
15.484,-0.572822,0.381122,2.56754,2.56744,1.95636,8.50567,1725.08,844.92,-0.0220938,5.93714
15.485,-0.572813,0.381052,2.56738,2.56728,1.95623,8.5046,1724.71,844.738,-0.0220957,5.93655
15.486,-0.572805,0.380982,2.56722,2.56712,1.9561,8.50352,1724.34,844.557,-0.0220974,5.93596
15.487,-0.572797,0.380912,2.56706,2.56696,1.95597,8.50244,1723.97,844.376,-0.0220991,5.93538
15.488,-0.572789,0.380842,2.5669,2.5668,1.95584,8.50137,1723.6,844.194,-0.0221007,5.9348
15.489,-0.57278,0.380772,2.56674,2.56664,1.95571,8.50029,1723.23,844.013,-0.0221022,5.93422
15.49,-0.572772,0.380702,2.56658,2.56648,1.95558,8.49922,1722.86,843.831,-0.0221036,5.93365
15.491,-0.572764,0.380633,2.56642,2.56632,1.95545,8.49814,1722.49,843.649,-0.0221048,5.93307
15.492,-0.572756,0.380563,2.56626,2.56616,1.95531,8.49707,1722.12,843.467,-0.022106,5.93251
15.493,-0.572748,0.380493,2.5661,2.566,1.95518,8.49599,1721.75,843.285,-0.0221071,5.93194
15.494,-0.572739,0.380423,2.56594,2.56584,1.95505,8.49492,1721.38,843.103,-0.022108,5.93138
15.495,-0.572731,0.380354,2.56578,2.56568,1.95492,8.49384,1721,842.921,-0.0221089,5.93082
15.496,-0.572723,0.380284,2.56562,2.56552,1.9548,8.49277,1720.63,842.738,-0.0221096,5.93026
15.497,-0.572715,0.380214,2.56546,2.56536,1.95467,8.49169,1720.26,842.556,-0.0221103,5.92971
15.498,-0.572706,0.380145,2.5653,2.5652,1.95454,8.49062,1719.89,842.373,-0.0221108,5.92916
15.499,-0.572698,0.380075,2.56514,2.56504,1.95441,8.48955,1719.52,842.191,-0.0221112,5.92861
15.5,-0.57269,0.380006,2.56498,2.56488,1.95428,8.48847,1719.15,842.008,-0.0221116,5.92807
15.501,-0.572682,0.379936,2.56482,2.56472,1.95415,8.4874,1718.77,841.825,-0.0221118,5.92753
15.502,-0.572673,0.379867,2.56466,2.56456,1.95402,8.48633,1718.4,841.642,-0.0221119,5.92699
15.503,-0.572665,0.379797,2.5645,2.5644,1.95389,8.48525,1718.03,841.459,-0.0221119,5.92645
15.504,-0.572657,0.379728,2.56434,2.56424,1.95376,8.48418,1717.66,841.276,-0.0221118,5.92592
15.505,-0.572649,0.379658,2.56418,2.56408,1.95363,8.48311,1717.28,841.093,-0.0221116,5.92539
15.506,-0.57264,0.379589,2.56402,2.56392,1.9535,8.48204,1716.91,840.909,-0.0221112,5.92486
15.507,-0.572632,0.37952,2.56386,2.56376,1.95338,8.48097,1716.54,840.726,-0.0221108,5.92433
15.508,-0.572624,0.37945,2.5637,2.5636,1.95325,8.47989,1716.16,840.542,-0.0221102,5.92381
15.509,-0.572616,0.379381,2.56354,2.56344,1.95312,8.47882,1715.79,840.359,-0.0221096,5.92329
15.51,-0.572607,0.379312,2.56338,2.56328,1.95299,8.47775,1715.42,840.175,-0.0221088,5.92278
15.511,-0.572599,0.379243,2.56322,2.56312,1.95286,8.47668,1715.04,839.991,-0.0221079,5.92226
15.512,-0.572591,0.379173,2.56306,2.56296,1.95273,8.47561,1714.67,839.807,-0.0221069,5.92175
15.513,-0.572583,0.379104,2.5629,2.5628,1.95261,8.47454,1714.29,839.623,-0.0221058,5.92124
15.514,-0.572574,0.379035,2.56274,2.56264,1.95248,8.47347,1713.92,839.439,-0.0221046,5.92073
15.515,-0.572566,0.378966,2.56258,2.56248,1.95235,8.4724,1713.55,839.255,-0.0221032,5.92023
15.516,-0.572558,0.378897,2.56242,2.56232,1.95222,8.47133,1713.17,839.07,-0.0221018,5.91972
15.517,-0.57255,0.378828,2.56226,2.56216,1.9521,8.47026,1712.8,838.886,-0.0221002,5.91922
15.518,-0.572541,0.378759,2.5621,2.562,1.95197,8.46919,1712.42,838.701,-0.0220985,5.91872
15.519,-0.572533,0.37869,2.56194,2.56184,1.95184,8.46812,1712.05,838.516,-0.0220967,5.91823
15.52,-0.572525,0.378621,2.56178,2.56168,1.95172,8.46706,1711.67,838.332,-0.0220948,5.91773
15.521,-0.572517,0.378552,2.56162,2.56152,1.95159,8.46599,1711.29,838.147,-0.0220928,5.91724
15.522,-0.572508,0.378483,2.56146,2.56136,1.95146,8.46492,1710.92,837.962,-0.0220907,5.91675
15.523,-0.5725,0.378414,2.5613,2.5612,1.95134,8.46385,1710.54,837.777,-0.0220884,5.91626
15.524,-0.572492,0.378346,2.56114,2.56104,1.95121,8.46278,1710.17,837.591,-0.022086,5.91578
15.525,-0.572483,0.378277,2.56098,2.56088,1.95108,8.46172,1709.79,837.406,-0.0220835,5.91529
15.526,-0.572475,0.378208,2.56082,2.56072,1.95096,8.46065,1709.41,837.221,-0.0220809,5.91481
15.527,-0.572467,0.378139,2.56066,2.56056,1.95083,8.45958,1709.04,837.035,-0.0220782,5.91433
15.528,-0.572458,0.378071,2.5605,2.5604,1.95071,8.45851,1708.66,836.85,-0.0220754,5.91385
15.529,-0.57245,0.378002,2.56034,2.56024,1.95058,8.45745,1708.28,836.664,-0.0220724,5.91338
15.53,-0.572442,0.377933,2.56018,2.56007,1.95045,8.45638,1707.91,836.478,-0.0220693,5.9129
15.531,-0.572434,0.377865,2.56002,2.55991,1.95033,8.45532,1707.53,836.292,-0.0220661,5.91243
15.532,-0.572425,0.377796,2.55986,2.55975,1.9502,8.45425,1707.15,836.106,-0.0220628,5.91196
15.533,-0.572417,0.377728,2.5597,2.55959,1.95008,8.45318,1706.77,835.92,-0.0220594,5.91149
15.534,-0.572409,0.377659,2.55954,2.55943,1.94995,8.45212,1706.4,835.734,-0.0220559,5.91102
15.535,-0.5724,0.377591,2.55938,2.55927,1.94983,8.45105,1706.02,835.548,-0.0220522,5.91055
15.536,-0.572392,0.377522,2.55921,2.55911,1.9497,8.44999,1705.64,835.361,-0.0220484,5.91008
15.537,-0.572384,0.377454,2.55905,2.55895,1.94958,8.44893,1705.26,835.175,-0.0220445,5.90962
15.538,-0.572375,0.377386,2.55889,2.55879,1.94945,8.44786,1704.88,834.988,-0.0220405,5.90916
15.539,-0.572367,0.377317,2.55873,2.55863,1.94933,8.4468,1704.5,834.802,-0.0220363,5.9087
15.54,-0.572359,0.377249,2.55857,2.55847,1.94921,8.44573,1704.12,834.615,-0.0220321,5.90823
15.541,-0.57235,0.377181,2.55841,2.55831,1.94908,8.44467,1703.74,834.428,-0.0220277,5.90777
15.542,-0.572342,0.377113,2.55825,2.55815,1.94896,8.44361,1703.37,834.241,-0.0220232,5.90732
15.543,-0.572334,0.377045,2.55809,2.55799,1.94883,8.44254,1702.99,834.054,-0.0220185,5.90686
15.544,-0.572325,0.376976,2.55793,2.55783,1.94871,8.44148,1702.61,833.867,-0.0220138,5.9064
15.545,-0.572317,0.376908,2.55777,2.55767,1.94859,8.44042,1702.23,833.68,-0.0220089,5.90595
15.546,-0.572309,0.37684,2.55761,2.55751,1.94846,8.43936,1701.85,833.492,-0.022004,5.90549
15.547,-0.5723,0.376772,2.55745,2.55735,1.94834,8.43829,1701.47,833.305,-0.0219988,5.90504
15.548,-0.572292,0.376704,2.55729,2.55719,1.94821,8.43723,1701.08,833.117,-0.0219936,5.90459
15.549,-0.572283,0.376636,2.55713,2.55703,1.94809,8.43617,1700.7,832.93,-0.0219883,5.90413
15.55,-0.572275,0.376569,2.55697,2.55686,1.94797,8.43511,1700.32,832.742,-0.0219828,5.90368
15.551,-0.572267,0.376501,2.55681,2.5567,1.94785,8.43405,1699.94,832.554,-0.0219772,5.90323
15.552,-0.572258,0.376433,2.55665,2.55654,1.94772,8.43299,1699.56,832.366,-0.0219715,5.90278
15.553,-0.57225,0.376365,2.55649,2.55638,1.9476,8.43193,1699.18,832.178,-0.0219657,5.90233
15.554,-0.572242,0.376297,2.55632,2.55622,1.94748,8.43087,1698.8,831.99,-0.0219597,5.90188
15.555,-0.572233,0.37623,2.55616,2.55606,1.94735,8.42981,1698.42,831.802,-0.0219537,5.90143
15.556,-0.572225,0.376162,2.556,2.5559,1.94723,8.42875,1698.03,831.614,-0.0219475,5.90099
15.557,-0.572216,0.376094,2.55584,2.55574,1.94711,8.42769,1697.65,831.425,-0.0219412,5.90054
15.558,-0.572208,0.376027,2.55568,2.55558,1.94699,8.42663,1697.27,831.237,-0.0219347,5.90009
15.559,-0.5722,0.375959,2.55552,2.55542,1.94687,8.42557,1696.89,831.048,-0.0219282,5.89964
15.56,-0.572191,0.375892,2.55536,2.55526,1.94674,8.42451,1696.51,830.859,-0.0219215,5.8992
15.561,-0.572183,0.375824,2.5552,2.5551,1.94662,8.42345,1696.12,830.671,-0.0219147,5.89875
15.562,-0.572174,0.375757,2.55504,2.55494,1.9465,8.42239,1695.74,830.482,-0.0219078,5.8983
15.563,-0.572166,0.375689,2.55488,2.55478,1.94638,8.42133,1695.36,830.293,-0.0219008,5.89786
15.564,-0.572158,0.375622,2.55472,2.55461,1.94626,8.42028,1694.97,830.104,-0.0218936,5.89741
15.565,-0.572149,0.375555,2.55456,2.55445,1.94614,8.41922,1694.59,829.915,-0.0218863,5.89696
15.566,-0.572141,0.375487,2.5544,2.55429,1.94601,8.41816,1694.21,829.726,-0.0218789,5.89652
15.567,-0.572132,0.37542,2.55424,2.55413,1.94589,8.4171,1693.82,829.536,-0.0218714,5.89607
15.568,-0.572124,0.375353,2.55407,2.55397,1.94577,8.41605,1693.44,829.347,-0.0218638,5.89562
15.569,-0.572115,0.375286,2.55391,2.55381,1.94565,8.41499,1693.05,829.158,-0.021856,5.89518
15.57,-0.572107,0.375219,2.55375,2.55365,1.94553,8.41393,1692.67,828.968,-0.0218482,5.89473
15.571,-0.572098,0.375152,2.55359,2.55349,1.94541,8.41288,1692.28,828.778,-0.0218402,5.89428
15.572,-0.57209,0.375085,2.55343,2.55333,1.94529,8.41182,1691.9,828.589,-0.0218321,5.89383
15.573,-0.572082,0.375018,2.55327,2.55317,1.94517,8.41077,1691.51,828.399,-0.0218239,5.89338
15.574,-0.572073,0.374951,2.55311,2.55301,1.94505,8.40971,1691.13,828.209,-0.0218155,5.89293
15.575,-0.572065,0.374884,2.55295,2.55285,1.94493,8.40866,1690.74,828.019,-0.021807,5.89248
15.576,-0.572056,0.374817,2.55279,2.55268,1.94481,8.4076,1690.36,827.829,-0.0217985,5.89203
15.577,-0.572048,0.37475,2.55263,2.55252,1.94469,8.40655,1689.97,827.639,-0.0217898,5.89158
15.578,-0.572039,0.374683,2.55247,2.55236,1.94457,8.40549,1689.59,827.448,-0.021781,5.89113
15.579,-0.572031,0.374616,2.55231,2.5522,1.94445,8.40444,1689.2,827.258,-0.021772,5.89068
15.58,-0.572022,0.37455,2.55214,2.55204,1.94433,8.40339,1688.82,827.068,-0.021763,5.89023
15.581,-0.572014,0.374483,2.55198,2.55188,1.94421,8.40233,1688.43,826.877,-0.0217538,5.88977
15.582,-0.572005,0.374416,2.55182,2.55172,1.94409,8.40128,1688.04,826.687,-0.0217445,5.88932
15.583,-0.571997,0.37435,2.55166,2.55156,1.94397,8.40023,1687.66,826.496,-0.0217351,5.88886
15.584,-0.571988,0.374283,2.5515,2.5514,1.94385,8.39917,1687.27,826.305,-0.0217256,5.88841
15.585,-0.57198,0.374217,2.55134,2.55124,1.94373,8.39812,1686.88,826.114,-0.021716,5.88795
15.586,-0.571971,0.37415,2.55118,2.55107,1.94362,8.39707,1686.49,825.924,-0.0217063,5.88749
15.587,-0.571963,0.374084,2.55102,2.55091,1.9435,8.39602,1686.11,825.733,-0.0216964,5.88703
15.588,-0.571954,0.374018,2.55086,2.55075,1.94338,8.39496,1685.72,825.541,-0.0216864,5.88657
15.589,-0.571946,0.373951,2.5507,2.55059,1.94326,8.39391,1685.33,825.35,-0.0216764,5.88611
15.59,-0.571937,0.373885,2.55053,2.55043,1.94314,8.39286,1684.94,825.159,-0.0216662,5.88565
15.591,-0.571929,0.373819,2.55037,2.55027,1.94302,8.39181,1684.56,824.968,-0.0216559,5.88518
15.592,-0.57192,0.373753,2.55021,2.55011,1.94291,8.39076,1684.17,824.776,-0.0216455,5.88472
15.593,-0.571912,0.373687,2.55005,2.54995,1.94279,8.38971,1683.78,824.585,-0.0216349,5.88425
15.594,-0.571903,0.373621,2.54989,2.54979,1.94267,8.38866,1683.39,824.393,-0.0216243,5.88378
15.595,-0.571895,0.373555,2.54973,2.54963,1.94255,8.38761,1683,824.202,-0.0216135,5.88332
15.596,-0.571886,0.373489,2.54957,2.54946,1.94243,8.38656,1682.61,824.01,-0.0216027,5.88284
15.597,-0.571878,0.373423,2.54941,2.5493,1.94232,8.38551,1682.22,823.818,-0.0215917,5.88237
15.598,-0.571869,0.373357,2.54925,2.54914,1.9422,8.38446,1681.83,823.626,-0.0215806,5.8819
15.599,-0.571861,0.373291,2.54909,2.54898,1.94208,8.38341,1681.44,823.434,-0.0215695,5.88142
15.6,-0.571852,0.373225,2.54892,2.54882,1.94197,8.38236,1681.05,823.242,-0.0215582,5.88095
15.601,-0.571844,0.373159,2.54876,2.54866,1.94185,8.38131,1680.67,823.05,-0.0215468,5.88047
15.602,-0.571835,0.373094,2.5486,2.5485,1.94173,8.38027,1680.28,822.858,-0.0215353,5.87999
15.603,-0.571827,0.373028,2.54844,2.54834,1.94161,8.37922,1679.88,822.666,-0.0215237,5.87951
15.604,-0.571818,0.372962,2.54828,2.54818,1.9415,8.37817,1679.49,822.474,-0.0215119,5.87903
15.605,-0.57181,0.372897,2.54812,2.54801,1.94138,8.37712,1679.1,822.281,-0.0215001,5.87854
15.606,-0.571801,0.372831,2.54796,2.54785,1.94127,8.37608,1678.71,822.089,-0.0214882,5.87806
15.607,-0.571793,0.372766,2.5478,2.54769,1.94115,8.37503,1678.32,821.896,-0.0214762,5.87757
15.608,-0.571784,0.3727,2.54764,2.54753,1.94103,8.37398,1677.93,821.704,-0.021464,5.87708
15.609,-0.571776,0.372635,2.54747,2.54737,1.94092,8.37294,1677.54,821.511,-0.0214518,5.87658
15.61,-0.571767,0.37257,2.54731,2.54721,1.9408,8.37189,1677.15,821.318,-0.0214395,5.87609
15.611,-0.571758,0.372504,2.54715,2.54705,1.94069,8.37084,1676.76,821.125,-0.021427,5.8756
15.612,-0.57175,0.372439,2.54699,2.54689,1.94057,8.3698,1676.37,820.932,-0.0214145,5.8751
15.613,-0.571741,0.372374,2.54683,2.54672,1.94045,8.36875,1675.97,820.739,-0.0214019,5.8746
15.614,-0.571733,0.372309,2.54667,2.54656,1.94034,8.36771,1675.58,820.546,-0.0213891,5.8741
15.615,-0.571724,0.372244,2.54651,2.5464,1.94022,8.36666,1675.19,820.353,-0.0213763,5.87359
15.616,-0.571716,0.372179,2.54635,2.54624,1.94011,8.36562,1674.8,820.16,-0.0213634,5.87309
15.617,-0.571707,0.372114,2.54618,2.54608,1.93999,8.36458,1674.41,819.967,-0.0213504,5.87258
15.618,-0.571699,0.372049,2.54602,2.54592,1.93988,8.36353,1674.01,819.774,-0.0213372,5.87207
15.619,-0.57169,0.371984,2.54586,2.54576,1.93976,8.36249,1673.62,819.58,-0.021324,5.87156
15.62,-0.571682,0.371919,2.5457,2.5456,1.93965,8.36144,1673.23,819.387,-0.0213107,5.87104
15.621,-0.571673,0.371854,2.54554,2.54543,1.93953,8.3604,1672.83,819.193,-0.0212973,5.87053
15.622,-0.571665,0.371789,2.54538,2.54527,1.93942,8.35936,1672.44,819,-0.0212838,5.87001
15.623,-0.571656,0.371725,2.54522,2.54511,1.9393,8.35831,1672.05,818.806,-0.0212702,5.86949
15.624,-0.571648,0.37166,2.54506,2.54495,1.93919,8.35727,1671.65,818.612,-0.0212566,5.86896
15.625,-0.571639,0.371595,2.54489,2.54479,1.93908,8.35623,1671.26,818.418,-0.0212428,5.86844
15.626,-0.571631,0.371531,2.54473,2.54463,1.93896,8.35519,1670.87,818.225,-0.0212289,5.86791
15.627,-0.571622,0.371466,2.54457,2.54447,1.93885,8.35415,1670.47,818.031,-0.021215,5.86738
15.628,-0.571613,0.371402,2.54441,2.54431,1.93873,8.35311,1670.08,817.837,-0.0212009,5.86685
15.629,-0.571605,0.371338,2.54425,2.54414,1.93862,8.35206,1669.68,817.643,-0.0211868,5.86631
15.63,-0.571596,0.371273,2.54409,2.54398,1.93851,8.35102,1669.29,817.448,-0.0211726,5.86577
15.631,-0.571588,0.371209,2.54393,2.54382,1.93839,8.34998,1668.89,817.254,-0.0211583,5.86523
15.632,-0.571579,0.371145,2.54377,2.54366,1.93828,8.34894,1668.5,817.06,-0.0211439,5.86469
15.633,-0.571571,0.37108,2.5436,2.5435,1.93817,8.3479,1668.1,816.866,-0.0211295,5.86415
15.634,-0.571562,0.371016,2.54344,2.54334,1.93805,8.34686,1667.71,816.671,-0.0211149,5.8636
15.635,-0.571554,0.370952,2.54328,2.54318,1.93794,8.34582,1667.31,816.477,-0.0211003,5.86305
15.636,-0.571545,0.370888,2.54312,2.54302,1.93783,8.34478,1666.92,816.282,-0.0210856,5.8625
15.637,-0.571537,0.370824,2.54296,2.54285,1.93772,8.34374,1666.52,816.088,-0.0210708,5.86194
15.638,-0.571528,0.37076,2.5428,2.54269,1.9376,8.34271,1666.13,815.893,-0.021056,5.86138
15.639,-0.57152,0.370696,2.54264,2.54253,1.93749,8.34167,1665.73,815.698,-0.021041,5.86082
15.64,-0.571511,0.370632,2.54247,2.54237,1.93738,8.34063,1665.33,815.504,-0.021026,5.86026
15.641,-0.571503,0.370569,2.54231,2.54221,1.93727,8.33959,1664.94,815.309,-0.0210109,5.85969
15.642,-0.571494,0.370505,2.54215,2.54205,1.93715,8.33855,1664.54,815.114,-0.0209957,5.85913
15.643,-0.571486,0.370441,2.54199,2.54189,1.93704,8.33752,1664.14,814.919,-0.0209805,5.85856
15.644,-0.571477,0.370378,2.54183,2.54172,1.93693,8.33648,1663.75,814.724,-0.0209651,5.85798
15.645,-0.571469,0.370314,2.54167,2.54156,1.93682,8.33544,1663.35,814.529,-0.0209498,5.85741
15.646,-0.571461,0.370251,2.54151,2.5414,1.93671,8.3344,1662.95,814.334,-0.0209343,5.85683
15.647,-0.571452,0.370187,2.54135,2.54124,1.93659,8.33337,1662.56,814.139,-0.0209187,5.85625
15.648,-0.571444,0.370124,2.54118,2.54108,1.93648,8.33233,1662.16,813.944,-0.0209031,5.85566
15.649,-0.571435,0.37006,2.54102,2.54092,1.93637,8.3313,1661.76,813.748,-0.0208875,5.85507
15.65,-0.571427,0.369997,2.54086,2.54076,1.93626,8.33026,1661.36,813.553,-0.0208717,5.85448
15.651,-0.571418,0.369934,2.5407,2.54059,1.93615,8.32922,1660.97,813.358,-0.0208559,5.85389
15.652,-0.57141,0.36987,2.54054,2.54043,1.93604,8.32819,1660.57,813.162,-0.02084,5.8533
15.653,-0.571401,0.369807,2.54038,2.54027,1.93593,8.32715,1660.17,812.967,-0.0208241,5.8527
15.654,-0.571393,0.369744,2.54022,2.54011,1.93582,8.32612,1659.77,812.771,-0.0208081,5.8521
15.655,-0.571384,0.369681,2.54005,2.53995,1.93571,8.32508,1659.37,812.576,-0.020792,5.85149
15.656,-0.571376,0.369618,2.53989,2.53979,1.9356,8.32405,1658.98,812.38,-0.0207759,5.85089
15.657,-0.571368,0.369555,2.53973,2.53963,1.93548,8.32302,1658.58,812.184,-0.0207597,5.85028
15.658,-0.571359,0.369492,2.53957,2.53946,1.93537,8.32198,1658.18,811.989,-0.0207434,5.84967
15.659,-0.571351,0.369429,2.53941,2.5393,1.93526,8.32095,1657.78,811.793,-0.0207271,5.84905
15.66,-0.571342,0.369367,2.53925,2.53914,1.93515,8.31992,1657.38,811.597,-0.0207107,5.84843
15.661,-0.571334,0.369304,2.53909,2.53898,1.93504,8.31888,1656.98,811.401,-0.0206943,5.84781
15.662,-0.571326,0.369241,2.53892,2.53882,1.93493,8.31785,1656.58,811.205,-0.0206778,5.84719
15.663,-0.571317,0.369178,2.53876,2.53866,1.93482,8.31682,1656.18,811.009,-0.0206613,5.84656
15.664,-0.571309,0.369116,2.5386,2.5385,1.93471,8.31579,1655.78,810.813,-0.0206447,5.84593
15.665,-0.571301,0.369053,2.53844,2.53833,1.93461,8.31475,1655.38,810.617,-0.020628,5.8453
15.666,-0.571292,0.368991,2.53828,2.53817,1.9345,8.31372,1654.98,810.421,-0.0206113,5.84466
15.667,-0.571284,0.368928,2.53812,2.53801,1.93439,8.31269,1654.59,810.224,-0.0205945,5.84402
15.668,-0.571276,0.368866,2.53795,2.53785,1.93428,8.31166,1654.19,810.028,-0.0205777,5.84338
15.669,-0.571267,0.368804,2.53779,2.53769,1.93417,8.31063,1653.78,809.832,-0.0205609,5.84274
15.67,-0.571259,0.368741,2.53763,2.53753,1.93406,8.3096,1653.38,809.636,-0.020544,5.84209
15.671,-0.571251,0.368679,2.53747,2.53736,1.93395,8.30857,1652.98,809.439,-0.020527,5.84144
15.672,-0.571242,0.368617,2.53731,2.5372,1.93384,8.30754,1652.58,809.243,-0.02051,5.84079
15.673,-0.571234,0.368555,2.53715,2.53704,1.93373,8.30651,1652.18,809.046,-0.020493,5.84013
15.674,-0.571226,0.368493,2.53699,2.53688,1.93362,8.30548,1651.78,808.85,-0.0204759,5.83947
15.675,-0.571217,0.368431,2.53682,2.53672,1.93351,8.30445,1651.38,808.653,-0.0204587,5.83881
15.676,-0.571209,0.368369,2.53666,2.53656,1.93341,8.30342,1650.98,808.457,-0.0204416,5.83814
15.677,-0.571201,0.368307,2.5365,2.5364,1.9333,8.30239,1650.58,808.26,-0.0204243,5.83747
15.678,-0.571193,0.368245,2.53634,2.53623,1.93319,8.30136,1650.18,808.063,-0.0204071,5.8368
15.679,-0.571184,0.368183,2.53618,2.53607,1.93308,8.30034,1649.78,807.866,-0.0203898,5.83613
15.68,-0.571176,0.368122,2.53602,2.53591,1.93297,8.29931,1649.38,807.67,-0.0203724,5.83545
15.681,-0.571168,0.36806,2.53586,2.53575,1.93287,8.29828,1648.97,807.473,-0.020355,5.83477
15.682,-0.57116,0.367998,2.53569,2.53559,1.93276,8.29725,1648.57,807.276,-0.0203376,5.83408
15.683,-0.571151,0.367937,2.53553,2.53543,1.93265,8.29623,1648.17,807.079,-0.0203202,5.8334
15.684,-0.571143,0.367875,2.53537,2.53527,1.93254,8.2952,1647.77,806.882,-0.0203027,5.83271
15.685,-0.571135,0.367814,2.53521,2.5351,1.93244,8.29417,1647.37,806.685,-0.0202852,5.83201
15.686,-0.571127,0.367752,2.53505,2.53494,1.93233,8.29315,1646.96,806.488,-0.0202676,5.83132
15.687,-0.571119,0.367691,2.53489,2.53478,1.93222,8.29212,1646.56,806.291,-0.02025,5.83062
15.688,-0.571111,0.36763,2.53472,2.53462,1.93211,8.29109,1646.16,806.094,-0.0202324,5.82992
15.689,-0.571102,0.367568,2.53456,2.53446,1.93201,8.29007,1645.76,805.897,-0.0202147,5.82921
15.69,-0.571094,0.367507,2.5344,2.5343,1.9319,8.28904,1645.35,805.7,-0.020197,5.8285
15.691,-0.571086,0.367446,2.53424,2.53413,1.93179,8.28802,1644.95,805.502,-0.0201793,5.82779
15.692,-0.571078,0.367385,2.53408,2.53397,1.93169,8.28699,1644.55,805.305,-0.0201616,5.82707
15.693,-0.57107,0.367324,2.53392,2.53381,1.93158,8.28597,1644.15,805.108,-0.0201438,5.82636
15.694,-0.571062,0.367263,2.53376,2.53365,1.93147,8.28494,1643.74,804.911,-0.020126,5.82564
15.695,-0.571054,0.367202,2.53359,2.53349,1.93137,8.28392,1643.34,804.713,-0.0201082,5.82491
15.696,-0.571046,0.367141,2.53343,2.53333,1.93126,8.2829,1642.94,804.516,-0.0200904,5.82418
15.697,-0.571038,0.36708,2.53327,2.53317,1.93115,8.28187,1642.53,804.318,-0.0200725,5.82345
15.698,-0.57103,0.36702,2.53311,2.533,1.93105,8.28085,1642.13,804.121,-0.0200546,5.82272
15.699,-0.571022,0.366959,2.53295,2.53284,1.93094,8.27983,1641.73,803.924,-0.0200367,5.82198
15.7,-0.571014,0.366898,2.53279,2.53268,1.93084,8.2788,1641.32,803.726,-0.0200187,5.82124
15.701,-0.571006,0.366838,2.53263,2.53252,1.93073,8.27778,1640.92,803.529,-0.0200008,5.8205
15.702,-0.570998,0.366777,2.53246,2.53236,1.93062,8.27676,1640.52,803.331,-0.0199828,5.81975
15.703,-0.57099,0.366716,2.5323,2.5322,1.93052,8.27574,1640.11,803.133,-0.0199648,5.819
15.704,-0.570982,0.366656,2.53214,2.53203,1.93041,8.27471,1639.71,802.936,-0.0199468,5.81825
15.705,-0.570974,0.366596,2.53198,2.53187,1.93031,8.27369,1639.3,802.738,-0.0199288,5.81749
15.706,-0.570966,0.366535,2.53182,2.53171,1.9302,8.27267,1638.9,802.54,-0.0199107,5.81673
15.707,-0.570958,0.366475,2.53166,2.53155,1.9301,8.27165,1638.49,802.343,-0.0198927,5.81597
15.708,-0.57095,0.366415,2.53149,2.53139,1.92999,8.27063,1638.09,802.145,-0.0198746,5.8152
15.709,-0.570942,0.366355,2.53133,2.53123,1.92989,8.26961,1637.69,801.947,-0.0198565,5.81443
15.71,-0.570934,0.366294,2.53117,2.53106,1.92978,8.26859,1637.28,801.749,-0.0198384,5.81366
15.711,-0.570926,0.366234,2.53101,2.5309,1.92968,8.26757,1636.88,801.552,-0.0198203,5.81289
15.712,-0.570918,0.366174,2.53085,2.53074,1.92957,8.26655,1636.47,801.354,-0.0198022,5.81211
15.713,-0.570911,0.366114,2.53069,2.53058,1.92947,8.26553,1636.07,801.156,-0.0197841,5.81132
15.714,-0.570903,0.366054,2.53053,2.53042,1.92936,8.26451,1635.66,800.958,-0.0197659,5.81054
15.715,-0.570895,0.365994,2.53036,2.53026,1.92926,8.26349,1635.26,800.76,-0.0197478,5.80975
15.716,-0.570887,0.365935,2.5302,2.5301,1.92915,8.26247,1634.85,800.562,-0.0197296,5.80896
15.717,-0.570879,0.365875,2.53004,2.52993,1.92905,8.26145,1634.45,800.364,-0.0197115,5.80816
15.718,-0.570872,0.365815,2.52988,2.52977,1.92895,8.26043,1634.04,800.166,-0.0196933,5.80736
15.719,-0.570864,0.365755,2.52972,2.52961,1.92884,8.25942,1633.64,799.969,-0.0196751,5.80656
15.72,-0.570856,0.365696,2.52956,2.52945,1.92874,8.2584,1633.23,799.771,-0.0196569,5.80576
15.721,-0.570848,0.365636,2.52939,2.52929,1.92863,8.25738,1632.83,799.573,-0.0196388,5.80495
15.722,-0.570841,0.365577,2.52923,2.52913,1.92853,8.25636,1632.42,799.375,-0.0196206,5.80414
15.723,-0.570833,0.365517,2.52907,2.52896,1.92843,8.25535,1632.02,799.177,-0.0196024,5.80332
15.724,-0.570825,0.365458,2.52891,2.5288,1.92832,8.25433,1631.61,798.978,-0.0195842,5.8025
15.725,-0.570818,0.365399,2.52875,2.52864,1.92822,8.25331,1631.2,798.78,-0.019566,5.80168
15.726,-0.57081,0.365339,2.52859,2.52848,1.92812,8.2523,1630.8,798.582,-0.0195478,5.80085
15.727,-0.570802,0.36528,2.52843,2.52832,1.92801,8.25128,1630.39,798.384,-0.0195296,5.80003
15.728,-0.570795,0.365221,2.52826,2.52816,1.92791,8.25026,1629.99,798.186,-0.0195114,5.79919
15.729,-0.570787,0.365162,2.5281,2.528,1.92781,8.24925,1629.58,797.988,-0.0194932,5.79836
15.73,-0.570779,0.365103,2.52794,2.52783,1.9277,8.24823,1629.18,797.79,-0.019475,5.79752
15.731,-0.570772,0.365043,2.52778,2.52767,1.9276,8.24722,1628.77,797.592,-0.0194569,5.79668
15.732,-0.570764,0.364984,2.52762,2.52751,1.9275,8.2462,1628.36,797.394,-0.0194387,5.79583
15.733,-0.570757,0.364926,2.52746,2.52735,1.92739,8.24519,1627.96,797.196,-0.0194205,5.79498
15.734,-0.570749,0.364867,2.52729,2.52719,1.92729,8.24418,1627.55,796.997,-0.0194023,5.79413
15.735,-0.570742,0.364808,2.52713,2.52703,1.92719,8.24316,1627.14,796.799,-0.0193842,5.79327
15.736,-0.570734,0.364749,2.52697,2.52686,1.92709,8.24215,1626.74,796.601,-0.019366,5.79241
15.737,-0.570727,0.36469,2.52681,2.5267,1.92698,8.24113,1626.33,796.403,-0.0193478,5.79155
15.738,-0.570719,0.364632,2.52665,2.52654,1.92688,8.24012,1625.93,796.205,-0.0193297,5.79068
15.739,-0.570712,0.364573,2.52649,2.52638,1.92678,8.23911,1625.52,796.007,-0.0193116,5.78981
15.74,-0.570704,0.364514,2.52633,2.52622,1.92668,8.23809,1625.11,795.808,-0.0192934,5.78894
15.741,-0.570697,0.364456,2.52616,2.52606,1.92658,8.23708,1624.71,795.61,-0.0192753,5.78806
15.742,-0.570689,0.364397,2.526,2.5259,1.92647,8.23607,1624.3,795.412,-0.0192572,5.78718
15.743,-0.570682,0.364339,2.52584,2.52573,1.92637,8.23506,1623.89,795.214,-0.0192391,5.7863
15.744,-0.570675,0.364281,2.52568,2.52557,1.92627,8.23405,1623.49,795.016,-0.019221,5.78541
15.745,-0.570667,0.364222,2.52552,2.52541,1.92617,8.23303,1623.08,794.817,-0.019203,5.78452
15.746,-0.57066,0.364164,2.52536,2.52525,1.92607,8.23202,1622.67,794.619,-0.0191849,5.78363
15.747,-0.570653,0.364106,2.5252,2.52509,1.92597,8.23101,1622.27,794.421,-0.0191669,5.78273
15.748,-0.570645,0.364048,2.52503,2.52493,1.92586,8.23,1621.86,794.223,-0.0191488,5.78183
15.749,-0.570638,0.363989,2.52487,2.52477,1.92576,8.22899,1621.45,794.025,-0.0191308,5.78092
15.75,-0.570631,0.363931,2.52471,2.5246,1.92566,8.22798,1621.05,793.827,-0.0191128,5.78001
15.751,-0.570623,0.363873,2.52455,2.52444,1.92556,8.22697,1620.64,793.628,-0.0190948,5.7791
15.752,-0.570616,0.363815,2.52439,2.52428,1.92546,8.22596,1620.23,793.43,-0.0190769,5.77818
15.753,-0.570609,0.363757,2.52423,2.52412,1.92536,8.22495,1619.83,793.232,-0.0190589,5.77726
15.754,-0.570602,0.3637,2.52407,2.52396,1.92526,8.22394,1619.42,793.034,-0.019041,5.77634
15.755,-0.570595,0.363642,2.5239,2.5238,1.92516,8.22293,1619.01,792.836,-0.019023,5.77541
15.756,-0.570587,0.363584,2.52374,2.52364,1.92506,8.22192,1618.6,792.638,-0.0190051,5.77448
15.757,-0.57058,0.363526,2.52358,2.52347,1.92496,8.22092,1618.2,792.44,-0.0189873,5.77355
15.758,-0.570573,0.363469,2.52342,2.52331,1.92485,8.21991,1617.79,792.242,-0.0189694,5.77261
15.759,-0.570566,0.363411,2.52326,2.52315,1.92475,8.2189,1617.38,792.044,-0.0189515,5.77167
15.76,-0.570559,0.363353,2.5231,2.52299,1.92465,8.21789,1616.98,791.845,-0.0189337,5.77072
15.761,-0.570552,0.363296,2.52294,2.52283,1.92455,8.21688,1616.57,791.647,-0.0189159,5.76977
15.762,-0.570545,0.363238,2.52277,2.52267,1.92445,8.21588,1616.16,791.449,-0.0188981,5.76882
15.763,-0.570537,0.363181,2.52261,2.52251,1.92435,8.21487,1615.76,791.251,-0.0188804,5.76786
15.764,-0.57053,0.363124,2.52245,2.52234,1.92425,8.21386,1615.35,791.053,-0.0188626,5.7669
15.765,-0.570523,0.363066,2.52229,2.52218,1.92415,8.21286,1614.94,790.855,-0.0188449,5.76594
15.766,-0.570516,0.363009,2.52213,2.52202,1.92405,8.21185,1614.53,790.657,-0.0188272,5.76497
15.767,-0.570509,0.362952,2.52197,2.52186,1.92395,8.21084,1614.13,790.459,-0.0188096,5.764
15.768,-0.570502,0.362895,2.52181,2.5217,1.92385,8.20984,1613.72,790.262,-0.0187919,5.76302
15.769,-0.570495,0.362838,2.52164,2.52154,1.92375,8.20883,1613.31,790.064,-0.0187743,5.76205
15.77,-0.570488,0.362781,2.52148,2.52138,1.92365,8.20783,1612.91,789.866,-0.0187567,5.76106
15.771,-0.570481,0.362723,2.52132,2.52121,1.92356,8.20682,1612.5,789.668,-0.0187392,5.76008
15.772,-0.570474,0.362667,2.52116,2.52105,1.92346,8.20582,1612.09,789.47,-0.0187216,5.75909
15.773,-0.570468,0.36261,2.521,2.52089,1.92336,8.20481,1611.69,789.272,-0.0187041,5.75809
15.774,-0.570461,0.362553,2.52084,2.52073,1.92326,8.20381,1611.28,789.074,-0.0186866,5.75709
15.775,-0.570454,0.362496,2.52068,2.52057,1.92316,8.20281,1610.87,788.877,-0.0186692,5.75609
15.776,-0.570447,0.362439,2.52051,2.52041,1.92306,8.2018,1610.46,788.679,-0.0186517,5.75509
15.777,-0.57044,0.362382,2.52035,2.52025,1.92296,8.2008,1610.06,788.481,-0.0186343,5.75408
15.778,-0.570433,0.362326,2.52019,2.52008,1.92286,8.1998,1609.65,788.284,-0.0186169,5.75306
15.779,-0.570426,0.362269,2.52003,2.51992,1.92276,8.19879,1609.24,788.086,-0.0185996,5.75205
15.78,-0.57042,0.362213,2.51987,2.51976,1.92266,8.19779,1608.84,787.888,-0.0185823,5.75102
15.781,-0.570413,0.362156,2.51971,2.5196,1.92256,8.19679,1608.43,787.691,-0.018565,5.75
15.782,-0.570406,0.3621,2.51955,2.51944,1.92247,8.19578,1608.02,787.493,-0.0185477,5.74897
15.783,-0.570399,0.362043,2.51939,2.51928,1.92237,8.19478,1607.62,787.296,-0.0185305,5.74794
15.784,-0.570392,0.361987,2.51922,2.51912,1.92227,8.19378,1607.21,787.098,-0.0185133,5.7469
15.785,-0.570386,0.36193,2.51906,2.51896,1.92217,8.19278,1606.8,786.901,-0.0184962,5.74586
15.786,-0.570379,0.361874,2.5189,2.51879,1.92207,8.19178,1606.39,786.703,-0.018479,5.74482
15.787,-0.570372,0.361818,2.51874,2.51863,1.92197,8.19078,1605.99,786.506,-0.0184619,5.74377
15.788,-0.570366,0.361762,2.51858,2.51847,1.92188,8.18978,1605.58,786.309,-0.0184449,5.74272
15.789,-0.570359,0.361706,2.51842,2.51831,1.92178,8.18878,1605.17,786.111,-0.0184278,5.74166
15.79,-0.570352,0.36165,2.51826,2.51815,1.92168,8.18778,1604.77,785.914,-0.0184108,5.7406
15.791,-0.570346,0.361594,2.5181,2.51799,1.92158,8.18678,1604.36,785.717,-0.0183939,5.73953
15.792,-0.570339,0.361538,2.51793,2.51783,1.92148,8.18578,1603.95,785.52,-0.0183769,5.73847
15.793,-0.570332,0.361482,2.51777,2.51767,1.92139,8.18478,1603.55,785.322,-0.0183601,5.73739
15.794,-0.570326,0.361426,2.51761,2.5175,1.92129,8.18378,1603.14,785.125,-0.0183432,5.73632
15.795,-0.570319,0.36137,2.51745,2.51734,1.92119,8.18278,1602.74,784.928,-0.0183264,5.73524
15.796,-0.570313,0.361314,2.51729,2.51718,1.92109,8.18178,1602.33,784.731,-0.0183096,5.73415
15.797,-0.570306,0.361258,2.51713,2.51702,1.921,8.18078,1601.92,784.534,-0.0182928,5.73307
15.798,-0.5703,0.361203,2.51697,2.51686,1.9209,8.17978,1601.52,784.337,-0.0182761,5.73197
15.799,-0.570293,0.361147,2.51681,2.5167,1.9208,8.17878,1601.11,784.14,-0.0182594,5.73088
15.8,-0.570287,0.361092,2.51665,2.51654,1.9207,8.17779,1600.7,783.944,-0.0182428,5.72978
15.801,-0.57028,0.361036,2.51648,2.51638,1.92061,8.17679,1600.3,783.747,-0.0182262,5.72868
15.802,-0.570274,0.36098,2.51632,2.51622,1.92051,8.17579,1599.89,783.55,-0.0182096,5.72757
15.803,-0.570267,0.360925,2.51616,2.51605,1.92041,8.1748,1599.48,783.353,-0.0181931,5.72646
15.804,-0.570261,0.36087,2.516,2.51589,1.92032,8.1738,1599.08,783.157,-0.0181766,5.72534
15.805,-0.570254,0.360814,2.51584,2.51573,1.92022,8.1728,1598.67,782.96,-0.0181602,5.72422
15.806,-0.570248,0.360759,2.51568,2.51557,1.92012,8.17181,1598.27,782.764,-0.0181438,5.7231
15.807,-0.570241,0.360704,2.51552,2.51541,1.92003,8.17081,1597.86,782.567,-0.0181274,5.72197
15.808,-0.570235,0.360649,2.51536,2.51525,1.91993,8.16981,1597.46,782.371,-0.0181111,5.72084
15.809,-0.570229,0.360593,2.5152,2.51509,1.91983,8.16882,1597.05,782.174,-0.0180948,5.7197
15.81,-0.570222,0.360538,2.51504,2.51493,1.91974,8.16782,1596.64,781.978,-0.0180786,5.71856
15.811,-0.570216,0.360483,2.51487,2.51477,1.91964,8.16683,1596.24,781.782,-0.0180624,5.71742
15.812,-0.570209,0.360428,2.51471,2.5146,1.91954,8.16583,1595.83,781.586,-0.0180462,5.71627
15.813,-0.570203,0.360373,2.51455,2.51444,1.91945,8.16484,1595.43,781.389,-0.0180301,5.71512
15.814,-0.570197,0.360319,2.51439,2.51428,1.91935,8.16385,1595.02,781.193,-0.018014,5.71396
15.815,-0.570191,0.360264,2.51423,2.51412,1.91926,8.16285,1594.62,780.997,-0.017998,5.7128
15.816,-0.570184,0.360209,2.51407,2.51396,1.91916,8.16186,1594.21,780.801,-0.017982,5.71164
15.817,-0.570178,0.360154,2.51391,2.5138,1.91906,8.16086,1593.81,780.605,-0.017966,5.71047
15.818,-0.570172,0.360099,2.51375,2.51364,1.91897,8.15987,1593.4,780.41,-0.0179501,5.7093
15.819,-0.570165,0.360045,2.51359,2.51348,1.91887,8.15888,1593,780.214,-0.0179343,5.70812
15.82,-0.570159,0.35999,2.51343,2.51332,1.91878,8.15789,1592.59,780.018,-0.0179185,5.70694
15.821,-0.570153,0.359936,2.51326,2.51316,1.91868,8.15689,1592.19,779.822,-0.0179027,5.70576
15.822,-0.570147,0.359881,2.5131,2.513,1.91858,8.1559,1591.78,779.627,-0.017887,5.70457
15.823,-0.570141,0.359827,2.51294,2.51283,1.91849,8.15491,1591.38,779.431,-0.0178713,5.70338
15.824,-0.570134,0.359772,2.51278,2.51267,1.91839,8.15392,1590.97,779.236,-0.0178557,5.70219
15.825,-0.570128,0.359718,2.51262,2.51251,1.9183,8.15293,1590.57,779.04,-0.0178401,5.70099
15.826,-0.570122,0.359664,2.51246,2.51235,1.9182,8.15193,1590.16,778.845,-0.0178245,5.69978
15.827,-0.570116,0.359609,2.5123,2.51219,1.91811,8.15094,1589.76,778.65,-0.0178091,5.69858
15.828,-0.57011,0.359555,2.51214,2.51203,1.91801,8.14995,1589.36,778.454,-0.0177936,5.69737
15.829,-0.570104,0.359501,2.51198,2.51187,1.91792,8.14896,1588.95,778.259,-0.0177782,5.69615
15.83,-0.570097,0.359447,2.51182,2.51171,1.91782,8.14797,1588.55,778.064,-0.0177629,5.69493
15.831,-0.570091,0.359393,2.51166,2.51155,1.91773,8.14698,1588.14,777.869,-0.0177476,5.69371
15.832,-0.570085,0.359339,2.5115,2.51139,1.91763,8.14599,1587.74,777.674,-0.0177323,5.69248
15.833,-0.570079,0.359285,2.51133,2.51123,1.91754,8.145,1587.34,777.48,-0.0177171,5.69125
15.834,-0.570073,0.359231,2.51117,2.51107,1.91744,8.14401,1586.93,777.285,-0.017702,5.69002
15.835,-0.570067,0.359177,2.51101,2.5109,1.91735,8.14302,1586.53,777.09,-0.0176869,5.68878
15.836,-0.570061,0.359123,2.51085,2.51074,1.91725,8.14204,1586.13,776.895,-0.0176718,5.68754
15.837,-0.570055,0.35907,2.51069,2.51058,1.91716,8.14105,1585.72,776.701,-0.0176568,5.68629
15.838,-0.570049,0.359016,2.51053,2.51042,1.91706,8.14006,1585.32,776.506,-0.0176419,5.68504
15.839,-0.570043,0.358962,2.51037,2.51026,1.91697,8.13907,1584.92,776.312,-0.017627,5.68379
15.84,-0.570037,0.358909,2.51021,2.5101,1.91687,8.13808,1584.51,776.118,-0.0176121,5.68253
15.841,-0.570031,0.358855,2.51005,2.50994,1.91678,8.1371,1584.11,775.923,-0.0175973,5.68127
15.842,-0.570025,0.358802,2.50989,2.50978,1.91669,8.13611,1583.71,775.729,-0.0175826,5.68
15.843,-0.570019,0.358748,2.50973,2.50962,1.91659,8.13512,1583.31,775.535,-0.0175679,5.67873
15.844,-0.570013,0.358695,2.50957,2.50946,1.9165,8.13414,1582.9,775.341,-0.0175532,5.67746
15.845,-0.570007,0.358641,2.50941,2.5093,1.9164,8.13315,1582.5,775.147,-0.0175387,5.67618
15.846,-0.570001,0.358588,2.50925,2.50914,1.91631,8.13216,1582.1,774.953,-0.0175241,5.6749
15.847,-0.569995,0.358535,2.50909,2.50898,1.91621,8.13118,1581.7,774.759,-0.0175096,5.67362
15.848,-0.569989,0.358482,2.50893,2.50882,1.91612,8.13019,1581.29,774.566,-0.0174952,5.67233
15.849,-0.569983,0.358428,2.50876,2.50866,1.91603,8.12921,1580.89,774.372,-0.0174808,5.67104
15.85,-0.569977,0.358375,2.5086,2.5085,1.91593,8.12822,1580.49,774.178,-0.0174665,5.66975
15.851,-0.569971,0.358322,2.50844,2.50833,1.91584,8.12724,1580.09,773.985,-0.0174523,5.66845
15.852,-0.569965,0.358269,2.50828,2.50817,1.91575,8.12625,1579.69,773.792,-0.0174381,5.66715
15.853,-0.569959,0.358216,2.50812,2.50801,1.91565,8.12527,1579.29,773.598,-0.0174239,5.66584
15.854,-0.569954,0.358163,2.50796,2.50785,1.91556,8.12428,1578.88,773.405,-0.0174098,5.66453
15.855,-0.569948,0.358111,2.5078,2.50769,1.91546,8.1233,1578.48,773.212,-0.0173958,5.66322
15.856,-0.569942,0.358058,2.50764,2.50753,1.91537,8.12231,1578.08,773.019,-0.0173818,5.6619
15.857,-0.569936,0.358005,2.50748,2.50737,1.91528,8.12133,1577.68,772.826,-0.0173679,5.66058
15.858,-0.56993,0.357952,2.50732,2.50721,1.91518,8.12035,1577.28,772.633,-0.017354,5.65926
15.859,-0.569924,0.3579,2.50716,2.50705,1.91509,8.11936,1576.88,772.44,-0.0173402,5.65793
15.86,-0.569919,0.357847,2.507,2.50689,1.915,8.11838,1576.48,772.248,-0.0173264,5.6566
15.861,-0.569913,0.357795,2.50684,2.50673,1.9149,8.1174,1576.08,772.055,-0.0173127,5.65527
15.862,-0.569907,0.357742,2.50668,2.50657,1.91481,8.11642,1575.68,771.862,-0.0172991,5.65393
15.863,-0.569901,0.35769,2.50652,2.50641,1.91472,8.11544,1575.28,771.67,-0.0172855,5.65259
15.864,-0.569895,0.357637,2.50636,2.50625,1.91463,8.11445,1574.88,771.477,-0.017272,5.65124
15.865,-0.56989,0.357585,2.5062,2.50609,1.91453,8.11347,1574.48,771.285,-0.0172585,5.6499
15.866,-0.569884,0.357533,2.50604,2.50593,1.91444,8.11249,1574.08,771.093,-0.0172451,5.64855
15.867,-0.569878,0.35748,2.50588,2.50577,1.91435,8.11151,1573.68,770.901,-0.0172318,5.64719
15.868,-0.569872,0.357428,2.50572,2.50561,1.91425,8.11053,1573.28,770.709,-0.0172185,5.64583
15.869,-0.569867,0.357376,2.50556,2.50545,1.91416,8.10955,1572.88,770.517,-0.0172053,5.64447
15.87,-0.569861,0.357324,2.5054,2.50529,1.91407,8.10857,1572.48,770.325,-0.0171921,5.64311
15.871,-0.569855,0.357272,2.50524,2.50513,1.91398,8.10759,1572.08,770.133,-0.017179,5.64174
15.872,-0.569849,0.35722,2.50508,2.50497,1.91388,8.10661,1571.69,769.942,-0.017166,5.64037
15.873,-0.569844,0.357168,2.50492,2.50481,1.91379,8.10563,1571.29,769.75,-0.017153,5.63899
15.874,-0.569838,0.357116,2.50476,2.50465,1.9137,8.10465,1570.89,769.559,-0.0171401,5.63762
15.875,-0.569832,0.357064,2.5046,2.50449,1.91361,8.10367,1570.49,769.367,-0.0171273,5.63624
15.876,-0.569827,0.357012,2.50444,2.50433,1.91351,8.10269,1570.09,769.176,-0.0171145,5.63485
15.877,-0.569821,0.356961,2.50428,2.50417,1.91342,8.10172,1569.69,768.985,-0.0171018,5.63347
15.878,-0.569815,0.356909,2.50412,2.50401,1.91333,8.10074,1569.3,768.794,-0.0170891,5.63208
15.879,-0.56981,0.356857,2.50396,2.50385,1.91324,8.09976,1568.9,768.603,-0.0170765,5.63068
15.88,-0.569804,0.356806,2.5038,2.50369,1.91315,8.09878,1568.5,768.412,-0.017064,5.62929
15.881,-0.569798,0.356754,2.50364,2.50353,1.91305,8.0978,1568.1,768.221,-0.0170515,5.62789
15.882,-0.569793,0.356703,2.50348,2.50337,1.91296,8.09683,1567.71,768.03,-0.0170391,5.62648
15.883,-0.569787,0.356651,2.50332,2.50321,1.91287,8.09585,1567.31,767.84,-0.0170267,5.62508
15.884,-0.569781,0.3566,2.50316,2.50305,1.91278,8.09487,1566.91,767.649,-0.0170145,5.62367
15.885,-0.569776,0.356549,2.503,2.50289,1.91269,8.0939,1566.52,767.458,-0.0170023,5.62226
15.886,-0.56977,0.356498,2.50284,2.50273,1.91259,8.09292,1566.12,767.268,-0.0169901,5.62085
15.887,-0.569764,0.356446,2.50268,2.50257,1.9125,8.09195,1565.72,767.078,-0.016978,5.61943
15.888,-0.569759,0.356395,2.50252,2.50241,1.91241,8.09097,1565.33,766.888,-0.016966,5.61801
15.889,-0.569753,0.356344,2.50236,2.50225,1.91232,8.08999,1564.93,766.698,-0.0169541,5.61659
15.89,-0.569748,0.356293,2.5022,2.50209,1.91223,8.08902,1564.53,766.508,-0.0169422,5.61516
15.891,-0.569742,0.356242,2.50204,2.50193,1.91214,8.08804,1564.14,766.318,-0.0169304,5.61373
15.892,-0.569736,0.356191,2.50188,2.50177,1.91204,8.08707,1563.74,766.128,-0.0169186,5.6123
15.893,-0.569731,0.35614,2.50172,2.50161,1.91195,8.08609,1563.35,765.938,-0.0169069,5.61087
15.894,-0.569725,0.356089,2.50156,2.50145,1.91186,8.08512,1562.95,765.749,-0.0168953,5.60943
15.895,-0.56972,0.356038,2.5014,2.50129,1.91177,8.08415,1562.56,765.559,-0.0168838,5.60799
15.896,-0.569714,0.355988,2.50124,2.50113,1.91168,8.08317,1562.16,765.37,-0.0168723,5.60655
15.897,-0.569709,0.355937,2.50108,2.50097,1.91159,8.0822,1561.77,765.18,-0.0168609,5.6051
15.898,-0.569703,0.355886,2.50092,2.50081,1.9115,8.08123,1561.37,764.991,-0.0168495,5.60366
15.899,-0.569698,0.355836,2.50076,2.50065,1.91141,8.08025,1560.98,764.802,-0.0168382,5.60221
15.9,-0.569692,0.355785,2.5006,2.50049,1.91131,8.07928,1560.58,764.613,-0.016827,5.60075
15.901,-0.569687,0.355735,2.50044,2.50033,1.91122,8.07831,1560.19,764.424,-0.0168159,5.5993
15.902,-0.569681,0.355684,2.50028,2.50017,1.91113,8.07734,1559.8,764.235,-0.0168048,5.59784
15.903,-0.569676,0.355634,2.50012,2.50001,1.91104,8.07636,1559.4,764.046,-0.0167938,5.59638
15.904,-0.56967,0.355584,2.49996,2.49985,1.91095,8.07539,1559.01,763.858,-0.0167829,5.59492
15.905,-0.569665,0.355533,2.4998,2.49969,1.91086,8.07442,1558.61,763.669,-0.016772,5.59345
15.906,-0.569659,0.355483,2.49964,2.49953,1.91077,8.07345,1558.22,763.481,-0.0167612,5.59199
15.907,-0.569654,0.355433,2.49948,2.49937,1.91068,8.07248,1557.83,763.292,-0.0167505,5.59052
15.908,-0.569648,0.355383,2.49932,2.49921,1.91059,8.07151,1557.43,763.104,-0.0167399,5.58904
15.909,-0.569643,0.355333,2.49916,2.49905,1.9105,8.07054,1557.04,762.916,-0.0167293,5.58757
15.91,-0.569637,0.355283,2.499,2.49889,1.91041,8.06957,1556.65,762.728,-0.0167188,5.58609
15.911,-0.569632,0.355233,2.49884,2.49873,1.91031,8.0686,1556.26,762.54,-0.0167083,5.58461
15.912,-0.569626,0.355183,2.49868,2.49857,1.91022,8.06763,1555.86,762.352,-0.016698,5.58313
15.913,-0.569621,0.355133,2.49853,2.49842,1.91013,8.06666,1555.47,762.164,-0.0166877,5.58165
15.914,-0.569615,0.355083,2.49837,2.49826,1.91004,8.06569,1555.08,761.977,-0.0166774,5.58016
15.915,-0.56961,0.355033,2.49821,2.4981,1.90995,8.06472,1554.69,761.789,-0.0166673,5.57867
15.916,-0.569604,0.354984,2.49805,2.49794,1.90986,8.06375,1554.3,761.602,-0.0166572,5.57718
15.917,-0.569599,0.354934,2.49789,2.49778,1.90977,8.06278,1553.91,761.414,-0.0166472,5.57569
15.918,-0.569594,0.354884,2.49773,2.49762,1.90968,8.06182,1553.52,761.227,-0.0166372,5.5742
15.919,-0.569588,0.354835,2.49757,2.49746,1.90959,8.06085,1553.12,761.04,-0.0166274,5.5727
15.92,-0.569583,0.354785,2.49741,2.4973,1.9095,8.05988,1552.73,760.853,-0.0166176,5.5712
15.921,-0.569577,0.354736,2.49725,2.49714,1.90941,8.05891,1552.34,760.666,-0.0166079,5.5697
15.922,-0.569572,0.354687,2.49709,2.49698,1.90932,8.05794,1551.95,760.479,-0.0165982,5.5682
15.923,-0.569567,0.354637,2.49693,2.49682,1.90923,8.05698,1551.56,760.292,-0.0165886,5.5667
15.924,-0.569561,0.354588,2.49677,2.49666,1.90914,8.05601,1551.17,760.105,-0.0165791,5.56519
15.925,-0.569556,0.354539,2.49661,2.4965,1.90905,8.05504,1550.78,759.919,-0.0165697,5.56368
15.926,-0.56955,0.354489,2.49645,2.49634,1.90896,8.05408,1550.39,759.732,-0.0165603,5.56217
15.927,-0.569545,0.35444,2.4963,2.49619,1.90887,8.05311,1550,759.546,-0.016551,5.56066
15.928,-0.56954,0.354391,2.49614,2.49603,1.90878,8.05215,1549.61,759.36,-0.0165418,5.55914
15.929,-0.569534,0.354342,2.49598,2.49587,1.90869,8.05118,1549.22,759.173,-0.0165326,5.55763
15.93,-0.569529,0.354293,2.49582,2.49571,1.9086,8.05022,1548.83,758.987,-0.0165236,5.55611
15.931,-0.569524,0.354244,2.49566,2.49555,1.90851,8.04925,1548.45,758.801,-0.0165146,5.55459
15.932,-0.569518,0.354195,2.4955,2.49539,1.90842,8.04829,1548.06,758.615,-0.0165056,5.55307
15.933,-0.569513,0.354147,2.49534,2.49523,1.90833,8.04732,1547.67,758.429,-0.0164968,5.55155
15.934,-0.569507,0.354098,2.49518,2.49507,1.90824,8.04636,1547.28,758.244,-0.016488,5.55003
15.935,-0.569502,0.354049,2.49502,2.49491,1.90815,8.04539,1546.89,758.058,-0.0164793,5.5485
15.936,-0.569497,0.354,2.49486,2.49475,1.90806,8.04443,1546.5,757.873,-0.0164707,5.54697
15.937,-0.569492,0.353952,2.49471,2.4946,1.90797,8.04347,1546.12,757.687,-0.0164621,5.54544
15.938,-0.569486,0.353903,2.49455,2.49444,1.90788,8.0425,1545.73,757.502,-0.0164536,5.54391
15.939,-0.569481,0.353855,2.49439,2.49428,1.9078,8.04154,1545.34,757.317,-0.0164452,5.54238
15.94,-0.569476,0.353806,2.49423,2.49412,1.90771,8.04058,1544.95,757.131,-0.0164369,5.54085
15.941,-0.56947,0.353758,2.49407,2.49396,1.90762,8.03961,1544.57,756.946,-0.0164286,5.53931
15.942,-0.569465,0.35371,2.49391,2.4938,1.90753,8.03865,1544.18,756.762,-0.0164204,5.53778
15.943,-0.56946,0.353661,2.49375,2.49364,1.90744,8.03769,1543.79,756.577,-0.0164123,5.53624
15.944,-0.569454,0.353613,2.49359,2.49348,1.90735,8.03673,1543.41,756.392,-0.0164042,5.5347
15.945,-0.569449,0.353565,2.49344,2.49333,1.90726,8.03576,1543.02,756.207,-0.0163962,5.53316
15.946,-0.569444,0.353517,2.49328,2.49317,1.90717,8.0348,1542.63,756.023,-0.0163883,5.53162
15.947,-0.569438,0.353469,2.49312,2.49301,1.90708,8.03384,1542.25,755.838,-0.0163805,5.53007
15.948,-0.569433,0.35342,2.49296,2.49285,1.90699,8.03288,1541.86,755.654,-0.0163727,5.52853
15.949,-0.569428,0.353372,2.4928,2.49269,1.9069,8.03192,1541.48,755.47,-0.0163651,5.52698
15.95,-0.569423,0.353325,2.49264,2.49253,1.90681,8.03096,1541.09,755.286,-0.0163574,5.52543
15.951,-0.569417,0.353277,2.49248,2.49237,1.90672,8.03,1540.71,755.101,-0.0163499,5.52389
15.952,-0.569412,0.353229,2.49233,2.49221,1.90664,8.02904,1540.32,754.918,-0.0163424,5.52234
15.953,-0.569407,0.353181,2.49217,2.49206,1.90655,8.02808,1539.94,754.734,-0.0163351,5.52079
15.954,-0.569402,0.353133,2.49201,2.4919,1.90646,8.02712,1539.55,754.55,-0.0163277,5.51923
15.955,-0.569396,0.353086,2.49185,2.49174,1.90637,8.02616,1539.17,754.366,-0.0163205,5.51768
15.956,-0.569391,0.353038,2.49169,2.49158,1.90628,8.0252,1538.78,754.183,-0.0163133,5.51613
15.957,-0.569386,0.35299,2.49153,2.49142,1.90619,8.02424,1538.4,753.999,-0.0163062,5.51457
15.958,-0.569381,0.352943,2.49137,2.49126,1.9061,8.02329,1538.02,753.816,-0.0162992,5.51302
15.959,-0.569375,0.352895,2.49122,2.49111,1.90601,8.02233,1537.63,753.633,-0.0162922,5.51146
15.96,-0.56937,0.352848,2.49106,2.49095,1.90592,8.02137,1537.25,753.449,-0.0162853,5.5099
15.961,-0.569365,0.352801,2.4909,2.49079,1.90584,8.02041,1536.87,753.266,-0.0162785,5.50834
15.962,-0.56936,0.352753,2.49074,2.49063,1.90575,8.01945,1536.48,753.083,-0.0162718,5.50678
15.963,-0.569355,0.352706,2.49058,2.49047,1.90566,8.0185,1536.1,752.9,-0.0162651,5.50522
15.964,-0.569349,0.352659,2.49042,2.49031,1.90557,8.01754,1535.72,752.718,-0.0162585,5.50366
15.965,-0.569344,0.352612,2.49027,2.49016,1.90548,8.01658,1535.33,752.535,-0.016252,5.5021
15.966,-0.569339,0.352564,2.49011,2.49,1.90539,8.01563,1534.95,752.352,-0.0162455,5.50054
15.967,-0.569334,0.352517,2.48995,2.48984,1.9053,8.01467,1534.57,752.17,-0.0162391,5.49897
15.968,-0.569329,0.35247,2.48979,2.48968,1.90522,8.01371,1534.19,751.987,-0.0162328,5.49741
15.969,-0.569323,0.352423,2.48963,2.48952,1.90513,8.01276,1533.81,751.805,-0.0162266,5.49584
15.97,-0.569318,0.352376,2.48948,2.48937,1.90504,8.0118,1533.42,751.623,-0.0162204,5.49428
15.971,-0.569313,0.35233,2.48932,2.48921,1.90495,8.01085,1533.04,751.441,-0.0162143,5.49271
15.972,-0.569308,0.352283,2.48916,2.48905,1.90486,8.00989,1532.66,751.259,-0.0162082,5.49114
15.973,-0.569303,0.352236,2.489,2.48889,1.90477,8.00894,1532.28,751.077,-0.0162023,5.48957
15.974,-0.569298,0.352189,2.48884,2.48873,1.90468,8.00798,1531.9,750.895,-0.0161964,5.488
15.975,-0.569292,0.352143,2.48869,2.48858,1.9046,8.00703,1531.52,750.713,-0.0161906,5.48644
15.976,-0.569287,0.352096,2.48853,2.48842,1.90451,8.00607,1531.14,750.532,-0.0161848,5.48487
15.977,-0.569282,0.352049,2.48837,2.48826,1.90442,8.00512,1530.76,750.35,-0.0161791,5.4833
15.978,-0.569277,0.352003,2.48821,2.4881,1.90433,8.00416,1530.38,750.169,-0.0161735,5.48172
15.979,-0.569272,0.351957,2.48805,2.48794,1.90424,8.00321,1530,749.987,-0.016168,5.48015
15.98,-0.569267,0.35191,2.4879,2.48779,1.90415,8.00226,1529.62,749.806,-0.0161625,5.47858
15.981,-0.569262,0.351864,2.48774,2.48763,1.90407,8.0013,1529.24,749.625,-0.0161571,5.47701
15.982,-0.569256,0.351817,2.48758,2.48747,1.90398,8.00035,1528.86,749.444,-0.0161517,5.47544
15.983,-0.569251,0.351771,2.48742,2.48731,1.90389,7.9994,1528.48,749.263,-0.0161464,5.47386
15.984,-0.569246,0.351725,2.48727,2.48715,1.9038,7.99845,1528.1,749.082,-0.0161412,5.47229
15.985,-0.569241,0.351679,2.48711,2.487,1.90371,7.99749,1527.72,748.901,-0.0161361,5.47072
15.986,-0.569236,0.351633,2.48695,2.48684,1.90363,7.99654,1527.34,748.721,-0.016131,5.46914
15.987,-0.569231,0.351587,2.48679,2.48668,1.90354,7.99559,1526.97,748.54,-0.016126,5.46757
15.988,-0.569226,0.351541,2.48664,2.48652,1.90345,7.99464,1526.59,748.359,-0.0161211,5.466
15.989,-0.569221,0.351495,2.48648,2.48637,1.90336,7.99369,1526.21,748.179,-0.0161162,5.46442
15.99,-0.569216,0.351449,2.48632,2.48621,1.90327,7.99274,1525.83,747.999,-0.0161114,5.46285
15.991,-0.569211,0.351403,2.48616,2.48605,1.90318,7.99179,1525.45,747.819,-0.0161066,5.46127
15.992,-0.569205,0.351357,2.48601,2.48589,1.9031,7.99083,1525.08,747.639,-0.016102,5.4597
15.993,-0.5692,0.351311,2.48585,2.48574,1.90301,7.98988,1524.7,747.459,-0.0160973,5.45812
15.994,-0.569195,0.351266,2.48569,2.48558,1.90292,7.98893,1524.32,747.279,-0.0160928,5.45655
15.995,-0.56919,0.35122,2.48553,2.48542,1.90283,7.98798,1523.95,747.099,-0.0160883,5.45497
15.996,-0.569185,0.351174,2.48538,2.48526,1.90275,7.98703,1523.57,746.919,-0.0160839,5.4534
15.997,-0.56918,0.351129,2.48522,2.48511,1.90266,7.98609,1523.19,746.74,-0.0160795,5.45182
15.998,-0.569175,0.351083,2.48506,2.48495,1.90257,7.98514,1522.82,746.56,-0.0160752,5.45025
15.999,-0.56917,0.351038,2.4849,2.48479,1.90248,7.98419,1522.44,746.381,-0.016071,5.44867
16,-0.569165,0.350992,2.48475,2.48464,1.90239,7.98324,1522.07,746.201,-0.0160668,5.4471
16.001,-0.56916,0.350947,2.48459,2.48448,1.90231,7.98229,1521.69,746.022,-0.0160627,5.44552
16.002,-0.569155,0.350902,2.48443,2.48432,1.90222,7.98134,1521.31,745.843,-0.0160587,5.44395
16.003,-0.56915,0.350856,2.48427,2.48416,1.90213,7.98039,1520.94,745.664,-0.0160547,5.44238
16.004,-0.569145,0.350811,2.48412,2.48401,1.90204,7.97945,1520.56,745.485,-0.0160508,5.4408
16.005,-0.56914,0.350766,2.48396,2.48385,1.90195,7.9785,1520.19,745.306,-0.0160469,5.43923
16.006,-0.569135,0.350721,2.4838,2.48369,1.90187,7.97755,1519.82,745.127,-0.0160431,5.43765
16.007,-0.56913,0.350676,2.48365,2.48354,1.90178,7.9766,1519.44,744.949,-0.0160394,5.43608
16.008,-0.569125,0.350631,2.48349,2.48338,1.90169,7.97566,1519.07,744.77,-0.0160357,5.43451
16.009,-0.56912,0.350586,2.48333,2.48322,1.9016,7.97471,1518.69,744.592,-0.0160321,5.43293
16.01,-0.569115,0.350541,2.48318,2.48306,1.90152,7.97376,1518.32,744.413,-0.0160285,5.43136
16.011,-0.56911,0.350496,2.48302,2.48291,1.90143,7.97282,1517.95,744.235,-0.016025,5.42979
16.012,-0.569105,0.350451,2.48286,2.48275,1.90134,7.97187,1517.57,744.057,-0.0160216,5.42822
16.013,-0.5691,0.350406,2.4827,2.48259,1.90125,7.97093,1517.2,743.879,-0.0160182,5.42664
16.014,-0.569095,0.350361,2.48255,2.48244,1.90116,7.96998,1516.83,743.701,-0.0160149,5.42507
16.015,-0.56909,0.350317,2.48239,2.48228,1.90108,7.96904,1516.45,743.523,-0.0160116,5.4235
16.016,-0.569085,0.350272,2.48223,2.48212,1.90099,7.96809,1516.08,743.345,-0.0160084,5.42193
16.017,-0.56908,0.350227,2.48208,2.48197,1.9009,7.96715,1515.71,743.168,-0.0160052,5.42036
16.018,-0.569075,0.350183,2.48192,2.48181,1.90081,7.9662,1515.34,742.99,-0.0160021,5.41879
16.019,-0.56907,0.350138,2.48176,2.48165,1.90073,7.96526,1514.96,742.813,-0.0159991,5.41723
16.02,-0.569065,0.350094,2.48161,2.4815,1.90064,7.96431,1514.59,742.635,-0.0159961,5.41566
16.021,-0.56906,0.350049,2.48145,2.48134,1.90055,7.96337,1514.22,742.458,-0.0159931,5.41409
16.022,-0.569055,0.350005,2.48129,2.48118,1.90046,7.96242,1513.85,742.281,-0.0159902,5.41252
16.023,-0.56905,0.349961,2.48114,2.48103,1.90038,7.96148,1513.48,742.104,-0.0159874,5.41096
16.024,-0.569045,0.349916,2.48098,2.48087,1.90029,7.96054,1513.11,741.927,-0.0159846,5.40939
16.025,-0.56904,0.349872,2.48082,2.48071,1.9002,7.9596,1512.74,741.75,-0.0159819,5.40783
16.026,-0.569035,0.349828,2.48067,2.48056,1.90011,7.95865,1512.37,741.573,-0.0159792,5.40626
16.027,-0.56903,0.349784,2.48051,2.4804,1.90003,7.95771,1512,741.396,-0.0159766,5.4047
16.028,-0.569026,0.34974,2.48035,2.48024,1.89994,7.95677,1511.63,741.22,-0.0159741,5.40314
16.029,-0.569021,0.349696,2.4802,2.48009,1.89985,7.95583,1511.26,741.043,-0.0159715,5.40157
16.03,-0.569016,0.349652,2.48004,2.47993,1.89976,7.95488,1510.89,740.867,-0.0159691,5.40001
16.031,-0.569011,0.349608,2.47989,2.47978,1.89968,7.95394,1510.52,740.691,-0.0159667,5.39845
16.032,-0.569006,0.349564,2.47973,2.47962,1.89959,7.953,1510.15,740.514,-0.0159643,5.39689
16.033,-0.569001,0.34952,2.47957,2.47946,1.8995,7.95206,1509.78,740.338,-0.015962,5.39534
16.034,-0.568996,0.349476,2.47942,2.47931,1.89941,7.95112,1509.41,740.162,-0.0159597,5.39378
16.035,-0.568991,0.349433,2.47926,2.47915,1.89933,7.95018,1509.04,739.986,-0.0159575,5.39222
16.036,-0.568986,0.349389,2.4791,2.47899,1.89924,7.94924,1508.67,739.81,-0.0159553,5.39067
16.037,-0.568982,0.349345,2.47895,2.47884,1.89915,7.9483,1508.31,739.635,-0.0159532,5.38911
16.038,-0.568977,0.349302,2.47879,2.47868,1.89906,7.94736,1507.94,739.459,-0.0159512,5.38756
16.039,-0.568972,0.349258,2.47864,2.47853,1.89898,7.94642,1507.57,739.284,-0.0159491,5.386
16.04,-0.568967,0.349214,2.47848,2.47837,1.89889,7.94548,1507.2,739.108,-0.0159471,5.38445
16.041,-0.568962,0.349171,2.47832,2.47821,1.8988,7.94454,1506.84,738.933,-0.0159452,5.3829
16.042,-0.568957,0.349127,2.47817,2.47806,1.89871,7.9436,1506.47,738.758,-0.0159433,5.38135
16.043,-0.568952,0.349084,2.47801,2.4779,1.89863,7.94266,1506.1,738.583,-0.0159415,5.3798
16.044,-0.568948,0.349041,2.47786,2.47775,1.89854,7.94172,1505.73,738.408,-0.0159397,5.37826
16.045,-0.568943,0.348997,2.4777,2.47759,1.89845,7.94078,1505.37,738.233,-0.0159379,5.37671
16.046,-0.568938,0.348954,2.47754,2.47743,1.89836,7.93984,1505,738.058,-0.0159362,5.37517
16.047,-0.568933,0.348911,2.47739,2.47728,1.89828,7.93891,1504.64,737.883,-0.0159346,5.37362
16.048,-0.568928,0.348868,2.47723,2.47712,1.89819,7.93797,1504.27,737.709,-0.0159329,5.37208
16.049,-0.568924,0.348825,2.47708,2.47697,1.8981,7.93703,1503.9,737.534,-0.0159314,5.37054
16.05,-0.568919,0.348782,2.47692,2.47681,1.89801,7.93609,1503.54,737.36,-0.0159298,5.369
16.051,-0.568914,0.348739,2.47677,2.47666,1.89793,7.93516,1503.17,737.185,-0.0159283,5.36746
16.052,-0.568909,0.348696,2.47661,2.4765,1.89784,7.93422,1502.81,737.011,-0.0159269,5.36592
16.053,-0.568904,0.348653,2.47645,2.47634,1.89775,7.93328,1502.44,736.837,-0.0159255,5.36438
16.054,-0.5689,0.34861,2.4763,2.47619,1.89766,7.93235,1502.08,736.663,-0.0159241,5.36285
16.055,-0.568895,0.348567,2.47614,2.47603,1.89758,7.93141,1501.72,736.489,-0.0159228,5.36131
16.056,-0.56889,0.348524,2.47599,2.47588,1.89749,7.93047,1501.35,736.315,-0.0159215,5.35978
16.057,-0.568885,0.348481,2.47583,2.47572,1.8974,7.92954,1500.99,736.142,-0.0159202,5.35825
16.058,-0.568881,0.348439,2.47568,2.47557,1.89731,7.9286,1500.62,735.968,-0.015919,5.35672
16.059,-0.568876,0.348396,2.47552,2.47541,1.89723,7.92767,1500.26,735.794,-0.0159178,5.35519
16.06,-0.568871,0.348353,2.47537,2.47526,1.89714,7.92673,1499.9,735.621,-0.0159167,5.35366
16.061,-0.568866,0.348311,2.47521,2.4751,1.89705,7.9258,1499.54,735.448,-0.0159156,5.35214
16.062,-0.568862,0.348268,2.47506,2.47495,1.89696,7.92486,1499.17,735.275,-0.0159145,5.35061
16.063,-0.568857,0.348226,2.4749,2.47479,1.89688,7.92393,1498.81,735.101,-0.0159135,5.34909
16.064,-0.568852,0.348183,2.47475,2.47463,1.89679,7.92299,1498.45,734.928,-0.0159125,5.34757
16.065,-0.568847,0.348141,2.47459,2.47448,1.8967,7.92206,1498.09,734.756,-0.0159115,5.34605
16.066,-0.568843,0.348098,2.47444,2.47432,1.89661,7.92113,1497.72,734.583,-0.0159106,5.34453
16.067,-0.568838,0.348056,2.47428,2.47417,1.89653,7.92019,1497.36,734.41,-0.0159097,5.34301
16.068,-0.568833,0.348014,2.47412,2.47401,1.89644,7.91926,1497,734.237,-0.0159089,5.3415
16.069,-0.568829,0.347971,2.47397,2.47386,1.89635,7.91833,1496.64,734.065,-0.015908,5.33999
16.07,-0.568824,0.347929,2.47381,2.4737,1.89626,7.91739,1496.28,733.893,-0.0159072,5.33847
16.071,-0.568819,0.347887,2.47366,2.47355,1.89618,7.91646,1495.92,733.72,-0.0159065,5.33696
16.072,-0.568815,0.347845,2.4735,2.47339,1.89609,7.91553,1495.56,733.548,-0.0159058,5.33545
16.073,-0.56881,0.347803,2.47335,2.47324,1.896,7.9146,1495.2,733.376,-0.0159051,5.33395
16.074,-0.568805,0.347761,2.4732,2.47308,1.89591,7.91366,1494.84,733.204,-0.0159044,5.33244
16.075,-0.568801,0.347719,2.47304,2.47293,1.89582,7.91273,1494.48,733.032,-0.0159038,5.33094
16.076,-0.568796,0.347677,2.47289,2.47278,1.89574,7.9118,1494.12,732.861,-0.0159032,5.32943
16.077,-0.568791,0.347635,2.47273,2.47262,1.89565,7.91087,1493.76,732.689,-0.0159026,5.32793
16.078,-0.568787,0.347593,2.47258,2.47247,1.89556,7.90994,1493.4,732.517,-0.0159021,5.32643
16.079,-0.568782,0.347551,2.47242,2.47231,1.89547,7.90901,1493.04,732.346,-0.0159016,5.32493
16.08,-0.568778,0.34751,2.47227,2.47216,1.89539,7.90808,1492.68,732.175,-0.0159011,5.32344
16.081,-0.568773,0.347468,2.47211,2.472,1.8953,7.90715,1492.32,732.003,-0.0159006,5.32194
16.082,-0.568768,0.347426,2.47196,2.47185,1.89521,7.90621,1491.97,731.832,-0.0159002,5.32045
16.083,-0.568764,0.347385,2.4718,2.47169,1.89512,7.90528,1491.61,731.661,-0.0158998,5.31896
16.084,-0.568759,0.347343,2.47165,2.47154,1.89504,7.90435,1491.25,731.49,-0.0158994,5.31747
16.085,-0.568755,0.347301,2.47149,2.47138,1.89495,7.90343,1490.89,731.319,-0.0158991,5.31598
16.086,-0.56875,0.34726,2.47134,2.47123,1.89486,7.9025,1490.54,731.149,-0.0158988,5.3145
16.087,-0.568746,0.347218,2.47119,2.47107,1.89477,7.90157,1490.18,730.978,-0.0158985,5.31301
16.088,-0.568741,0.347177,2.47103,2.47092,1.89469,7.90064,1489.82,730.808,-0.0158982,5.31153
16.089,-0.568736,0.347136,2.47088,2.47077,1.8946,7.89971,1489.47,730.637,-0.015898,5.31005
16.09,-0.568732,0.347094,2.47072,2.47061,1.89451,7.89878,1489.11,730.467,-0.0158978,5.30857
16.091,-0.568727,0.347053,2.47057,2.47046,1.89442,7.89785,1488.75,730.297,-0.0158976,5.3071
16.092,-0.568723,0.347012,2.47041,2.4703,1.89433,7.89692,1488.4,730.127,-0.0158974,5.30562
16.093,-0.568718,0.34697,2.47026,2.47015,1.89425,7.896,1488.04,729.957,-0.0158973,5.30415
16.094,-0.568714,0.346929,2.47011,2.47,1.89416,7.89507,1487.69,729.787,-0.0158972,5.30268
16.095,-0.568709,0.346888,2.46995,2.46984,1.89407,7.89414,1487.33,729.617,-0.0158971,5.30121
16.096,-0.568705,0.346847,2.4698,2.46969,1.89398,7.89321,1486.98,729.448,-0.015897,5.29974
16.097,-0.5687,0.346806,2.46964,2.46953,1.8939,7.89229,1486.62,729.278,-0.0158969,5.29827
16.098,-0.568696,0.346765,2.46949,2.46938,1.89381,7.89136,1486.27,729.109,-0.0158969,5.29681
16.099,-0.568691,0.346724,2.46934,2.46923,1.89372,7.89043,1485.91,728.939,-0.0158969,5.29535
16.1,-0.568687,0.346683,2.46918,2.46907,1.89363,7.88951,1485.56,728.77,-0.0158969,5.29389
16.101,-0.568683,0.346642,2.46903,2.46892,1.89354,7.88858,1485.21,728.601,-0.0158969,5.29243
16.102,-0.568678,0.346601,2.46887,2.46876,1.89346,7.88766,1484.85,728.432,-0.015897,5.29097
16.103,-0.568674,0.34656,2.46872,2.46861,1.89337,7.88673,1484.5,728.263,-0.0158971,5.28952
16.104,-0.568669,0.34652,2.46857,2.46846,1.89328,7.8858,1484.15,728.094,-0.0158971,5.28806
16.105,-0.568665,0.346479,2.46841,2.4683,1.89319,7.88488,1483.79,727.926,-0.0158973,5.28661
16.106,-0.56866,0.346438,2.46826,2.46815,1.89311,7.88395,1483.44,727.757,-0.0158974,5.28516
16.107,-0.568656,0.346397,2.46811,2.468,1.89302,7.88303,1483.09,727.588,-0.0158975,5.28371
16.108,-0.568652,0.346357,2.46795,2.46784,1.89293,7.8821,1482.74,727.42,-0.0158977,5.28227
16.109,-0.568647,0.346316,2.4678,2.46769,1.89284,7.88118,1482.39,727.252,-0.0158979,5.28082
16.11,-0.568643,0.346276,2.46764,2.46753,1.89275,7.88026,1482.03,727.084,-0.0158981,5.27938
16.111,-0.568638,0.346235,2.46749,2.46738,1.89267,7.87933,1481.68,726.916,-0.0158983,5.27794
16.112,-0.568634,0.346195,2.46734,2.46723,1.89258,7.87841,1481.33,726.748,-0.0158985,5.2765
16.113,-0.56863,0.346154,2.46718,2.46707,1.89249,7.87748,1480.98,726.58,-0.0158988,5.27507
16.114,-0.568625,0.346114,2.46703,2.46692,1.8924,7.87656,1480.63,726.412,-0.015899,5.27363
16.115,-0.568621,0.346074,2.46688,2.46677,1.89231,7.87564,1480.28,726.245,-0.0158993,5.2722
16.116,-0.568617,0.346033,2.46672,2.46661,1.89223,7.87472,1479.93,726.077,-0.0158996,5.27077
16.117,-0.568612,0.345993,2.46657,2.46646,1.89214,7.87379,1479.58,725.91,-0.0158999,5.26934
16.118,-0.568608,0.345953,2.46642,2.46631,1.89205,7.87287,1479.23,725.743,-0.0159002,5.26791
16.119,-0.568604,0.345913,2.46626,2.46615,1.89196,7.87195,1478.88,725.575,-0.0159006,5.26649
16.12,-0.568599,0.345873,2.46611,2.466,1.89187,7.87103,1478.53,725.408,-0.0159009,5.26506
16.121,-0.568595,0.345832,2.46596,2.46585,1.89178,7.8701,1478.18,725.241,-0.0159013,5.26364
16.122,-0.568591,0.345792,2.46581,2.4657,1.8917,7.86918,1477.84,725.075,-0.0159017,5.26222
16.123,-0.568587,0.345752,2.46565,2.46554,1.89161,7.86826,1477.49,724.908,-0.015902,5.2608
16.124,-0.568582,0.345712,2.4655,2.46539,1.89152,7.86734,1477.14,724.741,-0.0159024,5.25939
16.125,-0.568578,0.345672,2.46535,2.46524,1.89143,7.86642,1476.79,724.575,-0.0159029,5.25797
16.126,-0.568574,0.345632,2.46519,2.46508,1.89134,7.8655,1476.44,724.408,-0.0159033,5.25656
16.127,-0.56857,0.345593,2.46504,2.46493,1.89126,7.86458,1476.1,724.242,-0.0159037,5.25515
16.128,-0.568565,0.345553,2.46489,2.46478,1.89117,7.86366,1475.75,724.076,-0.0159042,5.25374
16.129,-0.568561,0.345513,2.46473,2.46463,1.89108,7.86274,1475.4,723.91,-0.0159046,5.25233
16.13,-0.568557,0.345473,2.46458,2.46447,1.89099,7.86182,1475.06,723.744,-0.0159051,5.25093
16.131,-0.568553,0.345434,2.46443,2.46432,1.8909,7.8609,1474.71,723.578,-0.0159056,5.24952
16.132,-0.568549,0.345394,2.46428,2.46417,1.89081,7.85998,1474.36,723.412,-0.015906,5.24812
16.133,-0.568545,0.345354,2.46412,2.46402,1.89072,7.85906,1474.02,723.247,-0.0159065,5.24672
16.134,-0.56854,0.345315,2.46397,2.46386,1.89064,7.85814,1473.67,723.081,-0.015907,5.24532
16.135,-0.568536,0.345275,2.46382,2.46371,1.89055,7.85722,1473.33,722.916,-0.0159076,5.24393
16.136,-0.568532,0.345236,2.46367,2.46356,1.89046,7.8563,1472.98,722.751,-0.0159081,5.24253
16.137,-0.568528,0.345196,2.46351,2.46341,1.89037,7.85539,1472.64,722.585,-0.0159086,5.24114
16.138,-0.568524,0.345157,2.46336,2.46325,1.89028,7.85447,1472.29,722.42,-0.0159091,5.23975
16.139,-0.56852,0.345117,2.46321,2.4631,1.89019,7.85355,1471.95,722.255,-0.0159097,5.23836
16.14,-0.568516,0.345078,2.46306,2.46295,1.89011,7.85263,1471.6,722.091,-0.0159102,5.23697
16.141,-0.568511,0.345038,2.4629,2.4628,1.89002,7.85171,1471.26,721.926,-0.0159108,5.23559
16.142,-0.568507,0.344999,2.46275,2.46264,1.88993,7.8508,1470.92,721.761,-0.0159114,5.2342
16.143,-0.568503,0.34496,2.4626,2.46249,1.88984,7.84988,1470.57,721.597,-0.0159119,5.23282
16.144,-0.568499,0.344921,2.46245,2.46234,1.88975,7.84896,1470.23,721.432,-0.0159125,5.23144
16.145,-0.568495,0.344881,2.4623,2.46219,1.88966,7.84805,1469.89,721.268,-0.0159131,5.23006
16.146,-0.568491,0.344842,2.46214,2.46204,1.88957,7.84713,1469.54,721.104,-0.0159137,5.22868
16.147,-0.568487,0.344803,2.46199,2.46188,1.88948,7.84621,1469.2,720.94,-0.0159143,5.22731
16.148,-0.568483,0.344764,2.46184,2.46173,1.8894,7.8453,1468.86,720.776,-0.0159149,5.22593
16.149,-0.568479,0.344725,2.46169,2.46158,1.88931,7.84438,1468.52,720.612,-0.0159155,5.22456
16.15,-0.568475,0.344686,2.46154,2.46143,1.88922,7.84347,1468.18,720.448,-0.0159161,5.22319
16.151,-0.568471,0.344647,2.46138,2.46128,1.88913,7.84255,1467.83,720.285,-0.0159167,5.22182
16.152,-0.568467,0.344608,2.46123,2.46112,1.88904,7.84164,1467.49,720.121,-0.0159173,5.22046
16.153,-0.568463,0.344569,2.46108,2.46097,1.88895,7.84072,1467.15,719.958,-0.0159179,5.21909
16.154,-0.568459,0.34453,2.46093,2.46082,1.88886,7.83981,1466.81,719.795,-0.0159186,5.21773
16.155,-0.568455,0.344492,2.46078,2.46067,1.88877,7.83889,1466.47,719.631,-0.0159192,5.21637
16.156,-0.568451,0.344453,2.46063,2.46052,1.88868,7.83798,1466.13,719.468,-0.0159198,5.215
16.157,-0.568447,0.344414,2.46047,2.46037,1.8886,7.83706,1465.79,719.305,-0.0159204,5.21365
16.158,-0.568443,0.344375,2.46032,2.46021,1.88851,7.83615,1465.45,719.143,-0.0159211,5.21229
16.159,-0.568439,0.344337,2.46017,2.46006,1.88842,7.83524,1465.11,718.98,-0.0159217,5.21093
16.16,-0.568435,0.344298,2.46002,2.45991,1.88833,7.83432,1464.77,718.817,-0.0159223,5.20958
16.161,-0.568431,0.344259,2.45987,2.45976,1.88824,7.83341,1464.43,718.655,-0.015923,5.20823
16.162,-0.568428,0.344221,2.45972,2.45961,1.88815,7.8325,1464.09,718.492,-0.0159236,5.20688
16.163,-0.568424,0.344182,2.45957,2.45946,1.88806,7.83158,1463.75,718.33,-0.0159243,5.20553
16.164,-0.56842,0.344144,2.45941,2.45931,1.88797,7.83067,1463.42,718.168,-0.0159249,5.20418
16.165,-0.568416,0.344105,2.45926,2.45915,1.88788,7.82976,1463.08,718.006,-0.0159255,5.20283
16.166,-0.568412,0.344067,2.45911,2.459,1.88779,7.82885,1462.74,717.844,-0.0159262,5.20149
16.167,-0.568408,0.344029,2.45896,2.45885,1.8877,7.82793,1462.4,717.682,-0.0159268,5.20014
16.168,-0.568404,0.34399,2.45881,2.4587,1.88761,7.82702,1462.07,717.521,-0.0159275,5.1988
16.169,-0.568401,0.343952,2.45866,2.45855,1.88752,7.82611,1461.73,717.359,-0.0159281,5.19746
16.17,-0.568397,0.343914,2.45851,2.4584,1.88744,7.8252,1461.39,717.198,-0.0159287,5.19612
16.171,-0.568393,0.343875,2.45836,2.45825,1.88735,7.82429,1461.06,717.036,-0.0159294,5.19478
16.172,-0.568389,0.343837,2.45821,2.4581,1.88726,7.82338,1460.72,716.875,-0.01593,5.19345
16.173,-0.568385,0.343799,2.45805,2.45795,1.88717,7.82247,1460.38,716.714,-0.0159306,5.19211
16.174,-0.568382,0.343761,2.4579,2.4578,1.88708,7.82156,1460.05,716.553,-0.0159313,5.19078
16.175,-0.568378,0.343723,2.45775,2.45764,1.88699,7.82065,1459.71,716.392,-0.0159319,5.18945
16.176,-0.568374,0.343685,2.4576,2.45749,1.8869,7.81974,1459.38,716.231,-0.0159325,5.18812
16.177,-0.56837,0.343647,2.45745,2.45734,1.88681,7.81883,1459.04,716.07,-0.0159331,5.18679
16.178,-0.568367,0.343609,2.4573,2.45719,1.88672,7.81792,1458.71,715.91,-0.0159338,5.18546
16.179,-0.568363,0.343571,2.45715,2.45704,1.88663,7.81701,1458.37,715.749,-0.0159344,5.18413
16.18,-0.568359,0.343533,2.457,2.45689,1.88654,7.8161,1458.04,715.589,-0.015935,5.18281
16.181,-0.568356,0.343495,2.45685,2.45674,1.88645,7.81519,1457.7,715.429,-0.0159356,5.18149
16.182,-0.568352,0.343457,2.4567,2.45659,1.88636,7.81428,1457.37,715.269,-0.0159362,5.18016
16.183,-0.568348,0.343419,2.45655,2.45644,1.88627,7.81337,1457.03,715.109,-0.0159368,5.17884
16.184,-0.568344,0.343381,2.4564,2.45629,1.88618,7.81246,1456.7,714.949,-0.0159374,5.17752
16.185,-0.568341,0.343344,2.45625,2.45614,1.88609,7.81155,1456.37,714.789,-0.015938,5.1762
16.186,-0.568337,0.343306,2.4561,2.45599,1.886,7.81065,1456.04,714.629,-0.0159386,5.17489
16.187,-0.568334,0.343268,2.45595,2.45584,1.88591,7.80974,1455.7,714.47,-0.0159392,5.17357
16.188,-0.56833,0.34323,2.4558,2.45569,1.88582,7.80883,1455.37,714.31,-0.0159397,5.17226
16.189,-0.568326,0.343193,2.45565,2.45554,1.88573,7.80792,1455.04,714.151,-0.0159403,5.17094
16.19,-0.568323,0.343155,2.4555,2.45539,1.88564,7.80702,1454.71,713.992,-0.0159409,5.16963
16.191,-0.568319,0.343118,2.45535,2.45524,1.88555,7.80611,1454.37,713.832,-0.0159414,5.16832
16.192,-0.568315,0.34308,2.4552,2.45509,1.88546,7.8052,1454.04,713.673,-0.015942,5.16701
16.193,-0.568312,0.343043,2.45505,2.45494,1.88537,7.8043,1453.71,713.515,-0.0159425,5.1657
16.194,-0.568308,0.343005,2.4549,2.45479,1.88528,7.80339,1453.38,713.356,-0.0159431,5.16439
16.195,-0.568305,0.342968,2.45475,2.45464,1.88519,7.80248,1453.05,713.197,-0.0159436,5.16308
16.196,-0.568301,0.34293,2.4546,2.45449,1.8851,7.80158,1452.72,713.039,-0.0159441,5.16178
16.197,-0.568298,0.342893,2.45445,2.45434,1.88501,7.80067,1452.39,712.88,-0.0159446,5.16047
16.198,-0.568294,0.342856,2.4543,2.45419,1.88492,7.79977,1452.06,712.722,-0.0159451,5.15917
16.199,-0.568291,0.342818,2.45415,2.45404,1.88483,7.79886,1451.73,712.563,-0.0159456,5.15787
16.2,-0.568287,0.342781,2.454,2.45389,1.88474,7.79796,1451.4,712.405,-0.0159461,5.15657
16.201,-0.568284,0.342744,2.45385,2.45374,1.88465,7.79705,1451.07,712.247,-0.0159466,5.15527
16.202,-0.56828,0.342707,2.4537,2.45359,1.88456,7.79615,1450.74,712.089,-0.0159471,5.15397
16.203,-0.568277,0.34267,2.45355,2.45344,1.88446,7.79524,1450.41,711.932,-0.0159475,5.15267
16.204,-0.568273,0.342632,2.4534,2.45329,1.88437,7.79434,1450.08,711.774,-0.015948,5.15137
16.205,-0.56827,0.342595,2.45325,2.45314,1.88428,7.79343,1449.75,711.616,-0.0159484,5.15008
16.206,-0.568266,0.342558,2.4531,2.45299,1.88419,7.79253,1449.43,711.459,-0.0159489,5.14878
16.207,-0.568263,0.342521,2.45295,2.45284,1.8841,7.79163,1449.1,711.302,-0.0159493,5.14749
16.208,-0.568259,0.342484,2.4528,2.45269,1.88401,7.79072,1448.77,711.145,-0.0159497,5.14619
16.209,-0.568256,0.342447,2.45265,2.45255,1.88392,7.78982,1448.44,710.987,-0.0159501,5.1449
16.21,-0.568252,0.34241,2.4525,2.4524,1.88383,7.78892,1448.12,710.83,-0.0159505,5.14361
16.211,-0.568249,0.342373,2.45235,2.45225,1.88374,7.78801,1447.79,710.674,-0.0159509,5.14232
16.212,-0.568246,0.342337,2.4522,2.4521,1.88365,7.78711,1447.46,710.517,-0.0159513,5.14103
16.213,-0.568242,0.3423,2.45206,2.45195,1.88356,7.78621,1447.14,710.36,-0.0159516,5.13974
16.214,-0.568239,0.342263,2.45191,2.4518,1.88347,7.78531,1446.81,710.204,-0.015952,5.13845
16.215,-0.568235,0.342226,2.45176,2.45165,1.88337,7.7844,1446.48,710.047,-0.0159523,5.13717
16.216,-0.568232,0.342189,2.45161,2.4515,1.88328,7.7835,1446.16,709.891,-0.0159526,5.13588
16.217,-0.568229,0.342153,2.45146,2.45135,1.88319,7.7826,1445.83,709.735,-0.0159529,5.13459
16.218,-0.568225,0.342116,2.45131,2.4512,1.8831,7.7817,1445.51,709.578,-0.0159532,5.13331
16.219,-0.568222,0.342079,2.45116,2.45106,1.88301,7.7808,1445.18,709.422,-0.0159535,5.13202
16.22,-0.568219,0.342043,2.45101,2.45091,1.88292,7.7799,1444.86,709.267,-0.0159538,5.13074
16.221,-0.568215,0.342006,2.45086,2.45076,1.88283,7.779,1444.53,709.111,-0.015954,5.12946
16.222,-0.568212,0.34197,2.45072,2.45061,1.88274,7.77809,1444.21,708.955,-0.0159543,5.12818
16.223,-0.568209,0.341933,2.45057,2.45046,1.88264,7.77719,1443.88,708.8,-0.0159545,5.1269
16.224,-0.568206,0.341897,2.45042,2.45031,1.88255,7.77629,1443.56,708.644,-0.0159547,5.12562
16.225,-0.568202,0.34186,2.45027,2.45016,1.88246,7.77539,1443.24,708.489,-0.0159549,5.12434
16.226,-0.568199,0.341824,2.45012,2.45002,1.88237,7.77449,1442.91,708.334,-0.0159551,5.12306
16.227,-0.568196,0.341787,2.44997,2.44987,1.88228,7.77359,1442.59,708.178,-0.0159553,5.12178
16.228,-0.568192,0.341751,2.44982,2.44972,1.88219,7.7727,1442.27,708.023,-0.0159554,5.1205
16.229,-0.568189,0.341715,2.44968,2.44957,1.88209,7.7718,1441.94,707.869,-0.0159556,5.11922
16.23,-0.568186,0.341678,2.44953,2.44942,1.882,7.7709,1441.62,707.714,-0.0159557,5.11794
16.231,-0.568183,0.341642,2.44938,2.44927,1.88191,7.77,1441.3,707.559,-0.0159558,5.11667
16.232,-0.568179,0.341606,2.44923,2.44913,1.88182,7.7691,1440.98,707.405,-0.0159559,5.11539
16.233,-0.568176,0.34157,2.44908,2.44898,1.88173,7.7682,1440.65,707.25,-0.0159559,5.11412
16.234,-0.568173,0.341533,2.44894,2.44883,1.88164,7.7673,1440.33,707.096,-0.015956,5.11284
16.235,-0.56817,0.341497,2.44879,2.44868,1.88154,7.7664,1440.01,706.942,-0.015956,5.11157
16.236,-0.568167,0.341461,2.44864,2.44853,1.88145,7.76551,1439.69,706.787,-0.0159561,5.1103
16.237,-0.568163,0.341425,2.44849,2.44839,1.88136,7.76461,1439.37,706.633,-0.0159561,5.10902
16.238,-0.56816,0.341389,2.44834,2.44824,1.88127,7.76371,1439.05,706.48,-0.0159561,5.10775
16.239,-0.568157,0.341353,2.4482,2.44809,1.88118,7.76282,1438.73,706.326,-0.015956,5.10648
16.24,-0.568154,0.341317,2.44805,2.44794,1.88108,7.76192,1438.41,706.172,-0.015956,5.1052
16.241,-0.568151,0.341281,2.4479,2.44779,1.88099,7.76102,1438.09,706.018,-0.0159559,5.10393
16.242,-0.568148,0.341245,2.44775,2.44765,1.8809,7.76012,1437.77,705.865,-0.0159558,5.10266
16.243,-0.568145,0.341209,2.4476,2.4475,1.88081,7.75923,1437.45,705.712,-0.0159557,5.10139
16.244,-0.568141,0.341173,2.44746,2.44735,1.88071,7.75833,1437.13,705.558,-0.0159556,5.10012
16.245,-0.568138,0.341137,2.44731,2.4472,1.88062,7.75744,1436.81,705.405,-0.0159554,5.09885
16.246,-0.568135,0.341102,2.44716,2.44706,1.88053,7.75654,1436.49,705.252,-0.0159553,5.09758
16.247,-0.568132,0.341066,2.44701,2.44691,1.88044,7.75564,1436.17,705.099,-0.0159551,5.09631
16.248,-0.568129,0.34103,2.44687,2.44676,1.88034,7.75475,1435.85,704.947,-0.0159549,5.09504
16.249,-0.568126,0.340994,2.44672,2.44662,1.88025,7.75385,1435.53,704.794,-0.0159546,5.09377
16.25,-0.568123,0.340959,2.44657,2.44647,1.88016,7.75296,1435.22,704.641,-0.0159544,5.0925
16.251,-0.56812,0.340923,2.44643,2.44632,1.88007,7.75206,1434.9,704.489,-0.0159541,5.09123
16.252,-0.568117,0.340887,2.44628,2.44617,1.87997,7.75117,1434.58,704.336,-0.0159538,5.08996
16.253,-0.568113,0.340852,2.44613,2.44603,1.87988,7.75028,1434.26,704.184,-0.0159535,5.0887
16.254,-0.56811,0.340816,2.44598,2.44588,1.87979,7.74938,1433.95,704.032,-0.0159532,5.08743
16.255,-0.568107,0.34078,2.44584,2.44573,1.87969,7.74849,1433.63,703.88,-0.0159528,5.08616
16.256,-0.568104,0.340745,2.44569,2.44559,1.8796,7.74759,1433.31,703.728,-0.0159525,5.08489
16.257,-0.568101,0.340709,2.44554,2.44544,1.87951,7.7467,1433,703.576,-0.0159521,5.08362
16.258,-0.568098,0.340674,2.4454,2.44529,1.87942,7.74581,1432.68,703.425,-0.0159516,5.08235
16.259,-0.568095,0.340638,2.44525,2.44514,1.87932,7.74491,1432.36,703.273,-0.0159512,5.08109
16.26,-0.568092,0.340603,2.4451,2.445,1.87923,7.74402,1432.05,703.122,-0.0159507,5.07982
16.261,-0.568089,0.340568,2.44496,2.44485,1.87914,7.74313,1431.73,702.97,-0.0159502,5.07855
16.262,-0.568086,0.340532,2.44481,2.4447,1.87904,7.74224,1431.42,702.819,-0.0159497,5.07728
16.263,-0.568083,0.340497,2.44466,2.44456,1.87895,7.74134,1431.1,702.668,-0.0159492,5.07601
16.264,-0.56808,0.340462,2.44452,2.44441,1.87886,7.74045,1430.79,702.517,-0.0159486,5.07475
16.265,-0.568077,0.340426,2.44437,2.44426,1.87876,7.73956,1430.47,702.366,-0.015948,5.07348
16.266,-0.568074,0.340391,2.44422,2.44412,1.87867,7.73867,1430.16,702.215,-0.0159474,5.07221
16.267,-0.568071,0.340356,2.44408,2.44397,1.87858,7.73778,1429.84,702.064,-0.0159468,5.07094
16.268,-0.568068,0.340321,2.44393,2.44383,1.87848,7.73688,1429.53,701.914,-0.0159461,5.06967
16.269,-0.568065,0.340286,2.44378,2.44368,1.87839,7.73599,1429.21,701.763,-0.0159454,5.06841
16.27,-0.568062,0.34025,2.44364,2.44353,1.87829,7.7351,1428.9,701.613,-0.0159447,5.06714
16.271,-0.568059,0.340215,2.44349,2.44339,1.8782,7.73421,1428.59,701.462,-0.0159439,5.06587
16.272,-0.568056,0.34018,2.44334,2.44324,1.87811,7.73332,1428.27,701.312,-0.0159432,5.0646
16.273,-0.568053,0.340145,2.4432,2.44309,1.87801,7.73243,1427.96,701.162,-0.0159424,5.06333
16.274,-0.56805,0.34011,2.44305,2.44295,1.87792,7.73154,1427.65,701.012,-0.0159416,5.06206
16.275,-0.568047,0.340075,2.44291,2.4428,1.87783,7.73065,1427.34,700.862,-0.0159407,5.06079
16.276,-0.568045,0.34004,2.44276,2.44266,1.87773,7.72976,1427.02,700.713,-0.0159398,5.05952
16.277,-0.568042,0.340005,2.44261,2.44251,1.87764,7.72887,1426.71,700.563,-0.0159389,5.05825
16.278,-0.568039,0.33997,2.44247,2.44236,1.87754,7.72798,1426.4,700.413,-0.015938,5.05698
16.279,-0.568036,0.339935,2.44232,2.44222,1.87745,7.72709,1426.09,700.264,-0.015937,5.05571
16.28,-0.568033,0.339901,2.44218,2.44207,1.87736,7.7262,1425.78,700.115,-0.0159361,5.05444
16.281,-0.56803,0.339866,2.44203,2.44193,1.87726,7.72531,1425.47,699.966,-0.015935,5.05317
16.282,-0.568027,0.339831,2.44188,2.44178,1.87717,7.72442,1425.15,699.816,-0.015934,5.05189
16.283,-0.568024,0.339796,2.44174,2.44164,1.87707,7.72354,1424.84,699.667,-0.0159329,5.05062
16.284,-0.568021,0.339761,2.44159,2.44149,1.87698,7.72265,1424.53,699.519,-0.0159318,5.04935
16.285,-0.568018,0.339727,2.44145,2.44134,1.87688,7.72176,1424.22,699.37,-0.0159307,5.04808
16.286,-0.568015,0.339692,2.4413,2.4412,1.87679,7.72087,1423.91,699.221,-0.0159295,5.0468
16.287,-0.568012,0.339657,2.44116,2.44105,1.87669,7.71998,1423.6,699.073,-0.0159283,5.04553
16.288,-0.56801,0.339622,2.44101,2.44091,1.8766,7.7191,1423.29,698.924,-0.0159271,5.04425
16.289,-0.568007,0.339588,2.44087,2.44076,1.8765,7.71821,1422.98,698.776,-0.0159259,5.04298
16.29,-0.568004,0.339553,2.44072,2.44062,1.87641,7.71732,1422.67,698.628,-0.0159246,5.0417
16.291,-0.568001,0.339519,2.44057,2.44047,1.87632,7.71644,1422.37,698.479,-0.0159233,5.04043
16.292,-0.567998,0.339484,2.44043,2.44033,1.87622,7.71555,1422.06,698.331,-0.015922,5.03915
16.293,-0.567995,0.33945,2.44028,2.44018,1.87613,7.71466,1421.75,698.184,-0.0159206,5.03787
16.294,-0.567992,0.339415,2.44014,2.44004,1.87603,7.71378,1421.44,698.036,-0.0159192,5.0366
16.295,-0.567989,0.339381,2.43999,2.43989,1.87594,7.71289,1421.13,697.888,-0.0159178,5.03532
16.296,-0.567987,0.339346,2.43985,2.43975,1.87584,7.712,1420.82,697.741,-0.0159163,5.03404
16.297,-0.567984,0.339312,2.4397,2.4396,1.87574,7.71112,1420.52,697.593,-0.0159148,5.03276
16.298,-0.567981,0.339277,2.43956,2.43946,1.87565,7.71023,1420.21,697.446,-0.0159133,5.03148
16.299,-0.567978,0.339243,2.43941,2.43931,1.87555,7.70935,1419.9,697.298,-0.0159117,5.0302
16.3,-0.567975,0.339209,2.43927,2.43917,1.87546,7.70846,1419.59,697.151,-0.0159101,5.02892
16.301,-0.567972,0.339174,2.43912,2.43902,1.87536,7.70758,1419.29,697.004,-0.0159085,5.02763
16.302,-0.567969,0.33914,2.43898,2.43888,1.87527,7.70669,1418.98,696.857,-0.0159068,5.02635
16.303,-0.567967,0.339106,2.43884,2.43873,1.87517,7.70581,1418.67,696.711,-0.0159052,5.02507
16.304,-0.567964,0.339071,2.43869,2.43859,1.87508,7.70492,1418.37,696.564,-0.0159034,5.02378
16.305,-0.567961,0.339037,2.43855,2.43845,1.87498,7.70404,1418.06,696.417,-0.0159017,5.0225
16.306,-0.567958,0.339003,2.4384,2.4383,1.87489,7.70315,1417.75,696.271,-0.0158999,5.02121
16.307,-0.567955,0.338969,2.43826,2.43816,1.87479,7.70227,1417.45,696.124,-0.0158981,5.01993
16.308,-0.567952,0.338935,2.43811,2.43801,1.87469,7.70139,1417.14,695.978,-0.0158962,5.01864
16.309,-0.567949,0.338901,2.43797,2.43787,1.8746,7.7005,1416.84,695.832,-0.0158944,5.01735
16.31,-0.567947,0.338866,2.43782,2.43772,1.8745,7.69962,1416.53,695.686,-0.0158924,5.01606
16.311,-0.567944,0.338832,2.43768,2.43758,1.87441,7.69874,1416.23,695.54,-0.0158905,5.01477
16.312,-0.567941,0.338798,2.43754,2.43744,1.87431,7.69785,1415.92,695.394,-0.0158885,5.01348
16.313,-0.567938,0.338764,2.43739,2.43729,1.87421,7.69697,1415.62,695.248,-0.0158865,5.01219
16.314,-0.567935,0.33873,2.43725,2.43715,1.87412,7.69609,1415.32,695.103,-0.0158844,5.0109
16.315,-0.567932,0.338696,2.4371,2.437,1.87402,7.69521,1415.01,694.957,-0.0158823,5.00961
16.316,-0.56793,0.338662,2.43696,2.43686,1.87393,7.69433,1414.71,694.812,-0.0158802,5.00831
16.317,-0.567927,0.338628,2.43682,2.43672,1.87383,7.69344,1414.4,694.666,-0.0158781,5.00702
16.318,-0.567924,0.338595,2.43667,2.43657,1.87373,7.69256,1414.1,694.521,-0.0158759,5.00572
16.319,-0.567921,0.338561,2.43653,2.43643,1.87364,7.69168,1413.8,694.376,-0.0158737,5.00442
16.32,-0.567918,0.338527,2.43638,2.43628,1.87354,7.6908,1413.49,694.231,-0.0158714,5.00313
16.321,-0.567915,0.338493,2.43624,2.43614,1.87344,7.68992,1413.19,694.086,-0.0158691,5.00183
16.322,-0.567913,0.338459,2.4361,2.436,1.87335,7.68904,1412.89,693.942,-0.0158668,5.00053
16.323,-0.56791,0.338425,2.43595,2.43585,1.87325,7.68816,1412.59,693.797,-0.0158644,4.99923
16.324,-0.567907,0.338392,2.43581,2.43571,1.87315,7.68728,1412.29,693.652,-0.015862,4.99793
16.325,-0.567904,0.338358,2.43567,2.43557,1.87306,7.6864,1411.98,693.508,-0.0158596,4.99663
16.326,-0.567901,0.338324,2.43552,2.43542,1.87296,7.68551,1411.68,693.364,-0.0158571,4.99532
16.327,-0.567899,0.33829,2.43538,2.43528,1.87286,7.68463,1411.38,693.219,-0.0158546,4.99402
16.328,-0.567896,0.338257,2.43524,2.43514,1.87277,7.68376,1411.08,693.075,-0.0158521,4.99271
16.329,-0.567893,0.338223,2.43509,2.43499,1.87267,7.68288,1410.78,692.931,-0.0158495,4.99141
16.33,-0.56789,0.338189,2.43495,2.43485,1.87257,7.682,1410.48,692.787,-0.0158469,4.9901
16.331,-0.567887,0.338156,2.43481,2.43471,1.87247,7.68112,1410.18,692.644,-0.0158443,4.98879
16.332,-0.567884,0.338122,2.43466,2.43456,1.87238,7.68024,1409.88,692.5,-0.0158416,4.98748
16.333,-0.567882,0.338089,2.43452,2.43442,1.87228,7.67936,1409.58,692.356,-0.0158389,4.98617
16.334,-0.567879,0.338055,2.43438,2.43428,1.87218,7.67848,1409.28,692.213,-0.0158361,4.98486
16.335,-0.567876,0.338022,2.43423,2.43413,1.87208,7.6776,1408.98,692.069,-0.0158333,4.98355
16.336,-0.567873,0.337988,2.43409,2.43399,1.87199,7.67672,1408.68,691.926,-0.0158305,4.98224
16.337,-0.56787,0.337955,2.43395,2.43385,1.87189,7.67585,1408.38,691.783,-0.0158277,4.98092
16.338,-0.567867,0.337921,2.4338,2.43371,1.87179,7.67497,1408.08,691.64,-0.0158248,4.97961
16.339,-0.567865,0.337888,2.43366,2.43356,1.87169,7.67409,1407.78,691.497,-0.0158219,4.97829
16.34,-0.567862,0.337854,2.43352,2.43342,1.8716,7.67321,1407.48,691.354,-0.0158189,4.97697
16.341,-0.567859,0.337821,2.43338,2.43328,1.8715,7.67233,1407.18,691.212,-0.0158159,4.97566
16.342,-0.567856,0.337788,2.43323,2.43314,1.8714,7.67146,1406.88,691.069,-0.0158129,4.97434
16.343,-0.567853,0.337754,2.43309,2.43299,1.8713,7.67058,1406.59,690.926,-0.0158098,4.97302
16.344,-0.56785,0.337721,2.43295,2.43285,1.8712,7.6697,1406.29,690.784,-0.0158067,4.9717
16.345,-0.567847,0.337688,2.43281,2.43271,1.87111,7.66883,1405.99,690.642,-0.0158036,4.97037
16.346,-0.567845,0.337654,2.43266,2.43257,1.87101,7.66795,1405.69,690.5,-0.0158004,4.96905
16.347,-0.567842,0.337621,2.43252,2.43242,1.87091,7.66707,1405.39,690.357,-0.0157972,4.96773
16.348,-0.567839,0.337588,2.43238,2.43228,1.87081,7.6662,1405.1,690.216,-0.015794,4.9664
16.349,-0.567836,0.337555,2.43224,2.43214,1.87071,7.66532,1404.8,690.074,-0.0157907,4.96507
16.35,-0.567833,0.337521,2.43209,2.432,1.87062,7.66445,1404.5,689.932,-0.0157874,4.96375
16.351,-0.56783,0.337488,2.43195,2.43185,1.87052,7.66357,1404.21,689.79,-0.015784,4.96242
16.352,-0.567828,0.337455,2.43181,2.43171,1.87042,7.6627,1403.91,689.649,-0.0157807,4.96109
16.353,-0.567825,0.337422,2.43167,2.43157,1.87032,7.66182,1403.62,689.507,-0.0157773,4.95976
16.354,-0.567822,0.337389,2.43153,2.43143,1.87022,7.66095,1403.32,689.366,-0.0157738,4.95843
16.355,-0.567819,0.337356,2.43138,2.43129,1.87012,7.66007,1403.02,689.225,-0.0157703,4.95709
16.356,-0.567816,0.337323,2.43124,2.43115,1.87002,7.6592,1402.73,689.084,-0.0157668,4.95576
16.357,-0.567813,0.33729,2.4311,2.431,1.86992,7.65832,1402.43,688.943,-0.0157633,4.95443
16.358,-0.56781,0.337257,2.43096,2.43086,1.86983,7.65745,1402.14,688.802,-0.0157597,4.95309
16.359,-0.567807,0.337224,2.43082,2.43072,1.86973,7.65657,1401.84,688.661,-0.0157561,4.95176
16.36,-0.567805,0.337191,2.43068,2.43058,1.86963,7.6557,1401.55,688.52,-0.0157524,4.95042
16.361,-0.567802,0.337158,2.43053,2.43044,1.86953,7.65483,1401.25,688.38,-0.0157487,4.94908
16.362,-0.567799,0.337125,2.43039,2.4303,1.86943,7.65395,1400.96,688.239,-0.015745,4.94774
16.363,-0.567796,0.337092,2.43025,2.43015,1.86933,7.65308,1400.67,688.099,-0.0157413,4.9464
16.364,-0.567793,0.337059,2.43011,2.43001,1.86923,7.65221,1400.37,687.959,-0.0157375,4.94506
16.365,-0.56779,0.337026,2.42997,2.42987,1.86913,7.65133,1400.08,687.818,-0.0157337,4.94372
16.366,-0.567787,0.336993,2.42983,2.42973,1.86903,7.65046,1399.79,687.678,-0.0157298,4.94237
16.367,-0.567784,0.33696,2.42969,2.42959,1.86893,7.64959,1399.49,687.538,-0.015726,4.94103
16.368,-0.567781,0.336927,2.42954,2.42945,1.86883,7.64872,1399.2,687.399,-0.015722,4.93968
16.369,-0.567779,0.336895,2.4294,2.42931,1.86873,7.64784,1398.91,687.259,-0.0157181,4.93834
16.37,-0.567776,0.336862,2.42926,2.42917,1.86863,7.64697,1398.61,687.119,-0.0157141,4.93699
16.371,-0.567773,0.336829,2.42912,2.42902,1.86853,7.6461,1398.32,686.98,-0.0157101,4.93565
16.372,-0.56777,0.336796,2.42898,2.42888,1.86843,7.64523,1398.03,686.84,-0.0157061,4.9343
16.373,-0.567767,0.336764,2.42884,2.42874,1.86833,7.64436,1397.74,686.701,-0.015702,4.93295
16.374,-0.567764,0.336731,2.4287,2.4286,1.86823,7.64349,1397.45,686.562,-0.0156979,4.9316
16.375,-0.567761,0.336698,2.42856,2.42846,1.86813,7.64262,1397.16,686.423,-0.0156938,4.93025
16.376,-0.567758,0.336666,2.42842,2.42832,1.86803,7.64175,1396.86,686.284,-0.0156896,4.92889
16.377,-0.567755,0.336633,2.42827,2.42818,1.86793,7.64087,1396.57,686.145,-0.0156855,4.92754
16.378,-0.567752,0.3366,2.42813,2.42804,1.86783,7.64,1396.28,686.006,-0.0156812,4.92619
16.379,-0.567749,0.336568,2.42799,2.4279,1.86773,7.63913,1395.99,685.867,-0.015677,4.92484
16.38,-0.567746,0.336535,2.42785,2.42776,1.86763,7.63826,1395.7,685.729,-0.0156727,4.92348
16.381,-0.567743,0.336503,2.42771,2.42762,1.86753,7.63739,1395.41,685.59,-0.0156684,4.92212
16.382,-0.567741,0.33647,2.42757,2.42748,1.86743,7.63652,1395.12,685.452,-0.0156641,4.92077
16.383,-0.567738,0.336437,2.42743,2.42734,1.86733,7.63565,1394.83,685.314,-0.0156597,4.91941
16.384,-0.567735,0.336405,2.42729,2.4272,1.86723,7.63478,1394.54,685.176,-0.0156553,4.91805
16.385,-0.567732,0.336372,2.42715,2.42706,1.86713,7.63392,1394.25,685.038,-0.0156509,4.9167
16.386,-0.567729,0.33634,2.42701,2.42692,1.86703,7.63305,1393.96,684.9,-0.0156465,4.91534
16.387,-0.567726,0.336307,2.42687,2.42678,1.86693,7.63218,1393.67,684.762,-0.015642,4.91398
16.388,-0.567723,0.336275,2.42673,2.42663,1.86683,7.63131,1393.38,684.624,-0.0156375,4.91262
16.389,-0.56772,0.336243,2.42659,2.42649,1.86673,7.63044,1393.1,684.487,-0.015633,4.91126
16.39,-0.567717,0.33621,2.42645,2.42635,1.86663,7.62957,1392.81,684.349,-0.0156284,4.90989
16.391,-0.567714,0.336178,2.42631,2.42621,1.86652,7.6287,1392.52,684.212,-0.0156239,4.90853
16.392,-0.567711,0.336145,2.42617,2.42608,1.86642,7.62784,1392.23,684.074,-0.0156193,4.90717
16.393,-0.567708,0.336113,2.42603,2.42594,1.86632,7.62697,1391.94,683.937,-0.0156146,4.90581
16.394,-0.567705,0.336081,2.42589,2.4258,1.86622,7.6261,1391.66,683.8,-0.01561,4.90444
16.395,-0.567702,0.336048,2.42575,2.42566,1.86612,7.62523,1391.37,683.663,-0.0156053,4.90308
16.396,-0.567699,0.336016,2.42561,2.42552,1.86602,7.62437,1391.08,683.526,-0.0156006,4.90171
16.397,-0.567696,0.335984,2.42547,2.42538,1.86592,7.6235,1390.79,683.389,-0.0155959,4.90035
16.398,-0.567693,0.335951,2.42533,2.42524,1.86581,7.62263,1390.51,683.253,-0.0155912,4.89898
16.399,-0.56769,0.335919,2.42519,2.4251,1.86571,7.62177,1390.22,683.116,-0.0155864,4.89762
16.4,-0.567687,0.335887,2.42505,2.42496,1.86561,7.6209,1389.93,682.98,-0.0155816,4.89625
16.401,-0.567684,0.335855,2.42491,2.42482,1.86551,7.62003,1389.65,682.843,-0.0155768,4.89488
16.402,-0.567681,0.335823,2.42477,2.42468,1.86541,7.61917,1389.36,682.707,-0.015572,4.89352
16.403,-0.567678,0.33579,2.42463,2.42454,1.8653,7.6183,1389.08,682.571,-0.0155672,4.89215
16.404,-0.567675,0.335758,2.42449,2.4244,1.8652,7.61744,1388.79,682.435,-0.0155623,4.89078
16.405,-0.567672,0.335726,2.42435,2.42426,1.8651,7.61657,1388.51,682.299,-0.0155574,4.88941
16.406,-0.567669,0.335694,2.42422,2.42412,1.865,7.6157,1388.22,682.163,-0.0155525,4.88804
16.407,-0.567666,0.335662,2.42408,2.42398,1.8649,7.61484,1387.94,682.027,-0.0155476,4.88667
16.408,-0.567662,0.33563,2.42394,2.42384,1.86479,7.61397,1387.65,681.891,-0.0155426,4.88531
16.409,-0.567659,0.335597,2.4238,2.42371,1.86469,7.61311,1387.37,681.756,-0.0155377,4.88394
16.41,-0.567656,0.335565,2.42366,2.42357,1.86459,7.61224,1387.08,681.62,-0.0155327,4.88257
16.411,-0.567653,0.335533,2.42352,2.42343,1.86449,7.61138,1386.8,681.485,-0.0155277,4.8812
16.412,-0.56765,0.335501,2.42338,2.42329,1.86438,7.61052,1386.52,681.35,-0.0155227,4.87983
16.413,-0.567647,0.335469,2.42324,2.42315,1.86428,7.60965,1386.23,681.215,-0.0155177,4.87846
16.414,-0.567644,0.335437,2.4231,2.42301,1.86418,7.60879,1385.95,681.08,-0.0155126,4.87709
16.415,-0.567641,0.335405,2.42296,2.42287,1.86408,7.60792,1385.66,680.945,-0.0155076,4.87572
16.416,-0.567638,0.335373,2.42283,2.42273,1.86397,7.60706,1385.38,680.81,-0.0155025,4.87435
16.417,-0.567635,0.335341,2.42269,2.4226,1.86387,7.6062,1385.1,680.675,-0.0154974,4.87298
16.418,-0.567632,0.335309,2.42255,2.42246,1.86377,7.60533,1384.82,680.54,-0.0154923,4.87161
16.419,-0.567629,0.335277,2.42241,2.42232,1.86366,7.60447,1384.53,680.406,-0.0154872,4.87024
16.42,-0.567625,0.335245,2.42227,2.42218,1.86356,7.60361,1384.25,680.271,-0.0154821,4.86887
16.421,-0.567622,0.335214,2.42213,2.42204,1.86346,7.60275,1383.97,680.137,-0.015477,4.8675
16.422,-0.567619,0.335182,2.422,2.4219,1.86335,7.60188,1383.69,680.003,-0.0154718,4.86613
16.423,-0.567616,0.33515,2.42186,2.42177,1.86325,7.60102,1383.41,679.869,-0.0154667,4.86476
16.424,-0.567613,0.335118,2.42172,2.42163,1.86315,7.60016,1383.12,679.735,-0.0154615,4.86339
16.425,-0.56761,0.335086,2.42158,2.42149,1.86304,7.5993,1382.84,679.601,-0.0154564,4.86202
16.426,-0.567607,0.335054,2.42144,2.42135,1.86294,7.59843,1382.56,679.467,-0.0154512,4.86065
16.427,-0.567604,0.335022,2.4213,2.42121,1.86284,7.59757,1382.28,679.333,-0.015446,4.85928
16.428,-0.5676,0.334991,2.42117,2.42107,1.86273,7.59671,1382,679.199,-0.0154408,4.85791
16.429,-0.567597,0.334959,2.42103,2.42094,1.86263,7.59585,1381.72,679.066,-0.0154356,4.85654
16.43,-0.567594,0.334927,2.42089,2.4208,1.86253,7.59499,1381.44,678.932,-0.0154304,4.85517
16.431,-0.567591,0.334895,2.42075,2.42066,1.86242,7.59413,1381.16,678.799,-0.0154252,4.85381
16.432,-0.567588,0.334863,2.42061,2.42052,1.86232,7.59327,1380.88,678.666,-0.01542,4.85244
16.433,-0.567585,0.334832,2.42048,2.42039,1.86221,7.59241,1380.6,678.533,-0.0154147,4.85107
16.434,-0.567581,0.3348,2.42034,2.42025,1.86211,7.59155,1380.32,678.4,-0.0154095,4.8497
16.435,-0.567578,0.334768,2.4202,2.42011,1.86201,7.59069,1380.04,678.267,-0.0154043,4.84834
16.436,-0.567575,0.334737,2.42006,2.41997,1.8619,7.58983,1379.76,678.134,-0.0153991,4.84697
16.437,-0.567572,0.334705,2.41993,2.41984,1.8618,7.58897,1379.48,678.001,-0.0153938,4.84561
16.438,-0.567569,0.334673,2.41979,2.4197,1.86169,7.58811,1379.21,677.868,-0.0153886,4.84424
16.439,-0.567565,0.334642,2.41965,2.41956,1.86159,7.58725,1378.93,677.736,-0.0153834,4.84288
16.44,-0.567562,0.33461,2.41951,2.41942,1.86148,7.58639,1378.65,677.603,-0.0153781,4.84151
16.441,-0.567559,0.334578,2.41938,2.41929,1.86138,7.58553,1378.37,677.471,-0.0153729,4.84015
16.442,-0.567556,0.334547,2.41924,2.41915,1.86127,7.58467,1378.09,677.339,-0.0153677,4.83878
16.443,-0.567553,0.334515,2.4191,2.41901,1.86117,7.58381,1377.82,677.206,-0.0153624,4.83742
16.444,-0.567549,0.334483,2.41896,2.41887,1.86106,7.58295,1377.54,677.074,-0.0153572,4.83606
16.445,-0.567546,0.334452,2.41883,2.41874,1.86096,7.58209,1377.26,676.942,-0.015352,4.8347
16.446,-0.567543,0.33442,2.41869,2.4186,1.86085,7.58123,1376.99,676.81,-0.0153468,4.83334
16.447,-0.56754,0.334389,2.41855,2.41846,1.86075,7.58038,1376.71,676.679,-0.0153415,4.83198
16.448,-0.567536,0.334357,2.41842,2.41833,1.86064,7.57952,1376.43,676.547,-0.0153363,4.83062
16.449,-0.567533,0.334326,2.41828,2.41819,1.86054,7.57866,1376.16,676.415,-0.0153311,4.82926
16.45,-0.56753,0.334294,2.41814,2.41805,1.86043,7.5778,1375.88,676.284,-0.0153259,4.8279
16.451,-0.567527,0.334262,2.41801,2.41792,1.86033,7.57695,1375.6,676.152,-0.0153207,4.82654
16.452,-0.567523,0.334231,2.41787,2.41778,1.86022,7.57609,1375.33,676.021,-0.0153156,4.82518
16.453,-0.56752,0.334199,2.41773,2.41764,1.86012,7.57523,1375.05,675.89,-0.0153104,4.82383
16.454,-0.567517,0.334168,2.4176,2.41751,1.86001,7.57437,1374.78,675.759,-0.0153052,4.82247
16.455,-0.567514,0.334137,2.41746,2.41737,1.85991,7.57352,1374.5,675.628,-0.0153001,4.82112
16.456,-0.56751,0.334105,2.41732,2.41723,1.8598,7.57266,1374.23,675.497,-0.0152949,4.81977
16.457,-0.567507,0.334074,2.41719,2.4171,1.85969,7.57181,1373.95,675.366,-0.0152898,4.81841
16.458,-0.567504,0.334042,2.41705,2.41696,1.85959,7.57095,1373.68,675.235,-0.0152847,4.81706
16.459,-0.567501,0.334011,2.41691,2.41683,1.85948,7.57009,1373.4,675.104,-0.0152795,4.81571
16.46,-0.567497,0.333979,2.41678,2.41669,1.85938,7.56924,1373.13,674.974,-0.0152744,4.81436
16.461,-0.567494,0.333948,2.41664,2.41655,1.85927,7.56838,1372.85,674.843,-0.0152694,4.81301
16.462,-0.567491,0.333916,2.4165,2.41642,1.85916,7.56753,1372.58,674.713,-0.0152643,4.81166
16.463,-0.567487,0.333885,2.41637,2.41628,1.85906,7.56667,1372.31,674.582,-0.0152592,4.81032
16.464,-0.567484,0.333854,2.41623,2.41614,1.85895,7.56582,1372.03,674.452,-0.0152542,4.80897
16.465,-0.567481,0.333822,2.4161,2.41601,1.85884,7.56496,1371.76,674.322,-0.0152492,4.80763
16.466,-0.567477,0.333791,2.41596,2.41587,1.85874,7.56411,1371.49,674.192,-0.0152442,4.80628
16.467,-0.567474,0.33376,2.41582,2.41574,1.85863,7.56325,1371.21,674.062,-0.0152392,4.80494
16.468,-0.567471,0.333728,2.41569,2.4156,1.85853,7.5624,1370.94,673.932,-0.0152342,4.8036
16.469,-0.567467,0.333697,2.41555,2.41547,1.85842,7.56154,1370.67,673.802,-0.0152293,4.80226
16.47,-0.567464,0.333666,2.41542,2.41533,1.85831,7.56069,1370.4,673.673,-0.0152244,4.80092
16.471,-0.567461,0.333634,2.41528,2.41519,1.8582,7.55983,1370.13,673.543,-0.0152194,4.79958
16.472,-0.567457,0.333603,2.41515,2.41506,1.8581,7.55898,1369.85,673.414,-0.0152146,4.79824
16.473,-0.567454,0.333572,2.41501,2.41492,1.85799,7.55813,1369.58,673.284,-0.0152097,4.7969
16.474,-0.567451,0.33354,2.41487,2.41479,1.85788,7.55727,1369.31,673.155,-0.0152049,4.79557
16.475,-0.567447,0.333509,2.41474,2.41465,1.85778,7.55642,1369.04,673.026,-0.0152,4.79424
16.476,-0.567444,0.333478,2.4146,2.41452,1.85767,7.55557,1368.77,672.897,-0.0151952,4.7929
16.477,-0.567441,0.333447,2.41447,2.41438,1.85756,7.55471,1368.5,672.768,-0.0151905,4.79157
16.478,-0.567437,0.333415,2.41433,2.41425,1.85745,7.55386,1368.23,672.639,-0.0151857,4.79024
16.479,-0.567434,0.333384,2.4142,2.41411,1.85735,7.55301,1367.96,672.51,-0.015181,4.78891
16.48,-0.56743,0.333353,2.41406,2.41398,1.85724,7.55216,1367.69,672.381,-0.0151763,4.78758
16.481,-0.567427,0.333322,2.41393,2.41384,1.85713,7.5513,1367.42,672.252,-0.0151717,4.78626
16.482,-0.567424,0.33329,2.41379,2.41371,1.85702,7.55045,1367.15,672.124,-0.015167,4.78493
16.483,-0.56742,0.333259,2.41366,2.41357,1.85692,7.5496,1366.88,671.995,-0.0151624,4.78361
16.484,-0.567417,0.333228,2.41352,2.41344,1.85681,7.54875,1366.61,671.867,-0.0151579,4.78229
16.485,-0.567413,0.333197,2.41339,2.4133,1.8567,7.5479,1366.34,671.738,-0.0151533,4.78096
16.486,-0.56741,0.333166,2.41325,2.41317,1.85659,7.54704,1366.07,671.61,-0.0151488,4.77964
16.487,-0.567407,0.333134,2.41312,2.41303,1.85649,7.54619,1365.8,671.482,-0.0151443,4.77833
16.488,-0.567403,0.333103,2.41298,2.4129,1.85638,7.54534,1365.53,671.354,-0.0151399,4.77701
16.489,-0.5674,0.333072,2.41285,2.41276,1.85627,7.54449,1365.26,671.226,-0.0151355,4.77569
16.49,-0.567396,0.333041,2.41271,2.41263,1.85616,7.54364,1364.99,671.098,-0.0151311,4.77438
16.491,-0.567393,0.33301,2.41258,2.41249,1.85605,7.54279,1364.73,670.97,-0.0151267,4.77306
16.492,-0.567389,0.332979,2.41244,2.41236,1.85594,7.54194,1364.46,670.842,-0.0151224,4.77175
16.493,-0.567386,0.332947,2.41231,2.41222,1.85584,7.54109,1364.19,670.715,-0.0151181,4.77044
16.494,-0.567383,0.332916,2.41217,2.41209,1.85573,7.54024,1363.92,670.587,-0.0151139,4.76913
16.495,-0.567379,0.332885,2.41204,2.41195,1.85562,7.53939,1363.65,670.459,-0.0151097,4.76782
16.496,-0.567376,0.332854,2.4119,2.41182,1.85551,7.53854,1363.39,670.332,-0.0151055,4.76652
16.497,-0.567372,0.332823,2.41177,2.41169,1.8554,7.53769,1363.12,670.205,-0.0151014,4.76521
16.498,-0.567369,0.332792,2.41164,2.41155,1.85529,7.53684,1362.85,670.077,-0.0150973,4.76391
16.499,-0.567365,0.332761,2.4115,2.41142,1.85518,7.53599,1362.59,669.95,-0.0150932,4.76261
16.5,-0.567362,0.33273,2.41137,2.41128,1.85507,7.53514,1362.32,669.823,-0.0150892,4.76131
16.501,-0.567358,0.332698,2.41123,2.41115,1.85497,7.53429,1362.05,669.696,-0.0150852,4.76001
16.502,-0.567355,0.332667,2.4111,2.41102,1.85486,7.53344,1361.79,669.569,-0.0150813,4.75871
16.503,-0.567352,0.332636,2.41097,2.41088,1.85475,7.5326,1361.52,669.442,-0.0150774,4.75742
16.504,-0.567348,0.332605,2.41083,2.41075,1.85464,7.53175,1361.26,669.316,-0.0150736,4.75612
16.505,-0.567345,0.332574,2.4107,2.41061,1.85453,7.5309,1360.99,669.189,-0.0150698,4.75483
16.506,-0.567341,0.332543,2.41056,2.41048,1.85442,7.53005,1360.72,669.062,-0.015066,4.75354
16.507,-0.567338,0.332512,2.41043,2.41035,1.85431,7.5292,1360.46,668.936,-0.0150623,4.75225
16.508,-0.567334,0.332481,2.4103,2.41021,1.8542,7.52836,1360.19,668.809,-0.0150586,4.75096
16.509,-0.567331,0.33245,2.41016,2.41008,1.85409,7.52751,1359.93,668.683,-0.015055,4.74967
16.51,-0.567327,0.332419,2.41003,2.40995,1.85398,7.52666,1359.66,668.557,-0.0150514,4.74838
16.511,-0.567324,0.332388,2.40989,2.40981,1.85387,7.52581,1359.4,668.431,-0.0150479,4.7471
16.512,-0.56732,0.332357,2.40976,2.40968,1.85376,7.52497,1359.14,668.305,-0.0150444,4.74582
16.513,-0.567317,0.332326,2.40963,2.40955,1.85365,7.52412,1358.87,668.179,-0.015041,4.74454
16.514,-0.567313,0.332295,2.40949,2.40941,1.85354,7.52327,1358.61,668.053,-0.0150376,4.74326
16.515,-0.56731,0.332264,2.40936,2.40928,1.85343,7.52243,1358.34,667.927,-0.0150342,4.74198
16.516,-0.567306,0.332232,2.40923,2.40915,1.85332,7.52158,1358.08,667.801,-0.0150309,4.7407
16.517,-0.567302,0.332201,2.40909,2.40901,1.85321,7.52073,1357.82,667.675,-0.0150277,4.73943
16.518,-0.567299,0.33217,2.40896,2.40888,1.8531,7.51989,1357.55,667.55,-0.0150245,4.73815
16.519,-0.567295,0.332139,2.40883,2.40875,1.85299,7.51904,1357.29,667.424,-0.0150214,4.73688
16.52,-0.567292,0.332108,2.40869,2.40861,1.85288,7.5182,1357.03,667.299,-0.0150183,4.73561
16.521,-0.567288,0.332077,2.40856,2.40848,1.85277,7.51735,1356.76,667.173,-0.0150152,4.73434
16.522,-0.567285,0.332046,2.40843,2.40835,1.85266,7.5165,1356.5,667.048,-0.0150123,4.73307
16.523,-0.567281,0.332015,2.4083,2.40821,1.85255,7.51566,1356.24,666.923,-0.0150093,4.73181
16.524,-0.567278,0.331984,2.40816,2.40808,1.85244,7.51481,1355.98,666.797,-0.0150064,4.73054
16.525,-0.567274,0.331953,2.40803,2.40795,1.85233,7.51397,1355.71,666.672,-0.0150036,4.72928
16.526,-0.567271,0.331922,2.4079,2.40782,1.85222,7.51312,1355.45,666.547,-0.0150008,4.72802
16.527,-0.567267,0.331891,2.40776,2.40768,1.8521,7.51228,1355.19,666.422,-0.0149981,4.72676
16.528,-0.567263,0.33186,2.40763,2.40755,1.85199,7.51144,1354.93,666.297,-0.0149955,4.7255
16.529,-0.56726,0.331829,2.4075,2.40742,1.85188,7.51059,1354.67,666.173,-0.0149929,4.72424
16.53,-0.567256,0.331798,2.40737,2.40729,1.85177,7.50975,1354.41,666.048,-0.0149903,4.72299
16.531,-0.567253,0.331767,2.40723,2.40715,1.85166,7.5089,1354.15,665.923,-0.0149878,4.72173
16.532,-0.567249,0.331736,2.4071,2.40702,1.85155,7.50806,1353.88,665.799,-0.0149854,4.72048
16.533,-0.567246,0.331705,2.40697,2.40689,1.85144,7.50722,1353.62,665.674,-0.014983,4.71923
16.534,-0.567242,0.331674,2.40684,2.40676,1.85133,7.50637,1353.36,665.55,-0.0149807,4.71798
16.535,-0.567238,0.331643,2.4067,2.40662,1.85121,7.50553,1353.1,665.425,-0.0149785,4.71673
16.536,-0.567235,0.331613,2.40657,2.40649,1.8511,7.50469,1352.84,665.301,-0.0149763,4.71549
16.537,-0.567231,0.331582,2.40644,2.40636,1.85099,7.50384,1352.58,665.177,-0.0149741,4.71424
16.538,-0.567228,0.331551,2.40631,2.40623,1.85088,7.503,1352.32,665.053,-0.014972,4.713
16.539,-0.567224,0.33152,2.40618,2.4061,1.85077,7.50216,1352.06,664.929,-0.01497,4.71176
16.54,-0.56722,0.331489,2.40604,2.40596,1.85066,7.50132,1351.8,664.805,-0.0149681,4.71052
16.541,-0.567217,0.331458,2.40591,2.40583,1.85054,7.50047,1351.54,664.681,-0.0149662,4.70928
16.542,-0.567213,0.331427,2.40578,2.4057,1.85043,7.49963,1351.28,664.557,-0.0149643,4.70804
16.543,-0.56721,0.331396,2.40565,2.40557,1.85032,7.49879,1351.02,664.433,-0.0149625,4.7068
16.544,-0.567206,0.331365,2.40552,2.40544,1.85021,7.49795,1350.77,664.31,-0.0149608,4.70557
16.545,-0.567202,0.331334,2.40538,2.4053,1.8501,7.49711,1350.51,664.186,-0.0149592,4.70433
16.546,-0.567199,0.331303,2.40525,2.40517,1.84998,7.49626,1350.25,664.063,-0.0149576,4.7031
16.547,-0.567195,0.331272,2.40512,2.40504,1.84987,7.49542,1349.99,663.939,-0.0149561,4.70187
16.548,-0.567191,0.331241,2.40499,2.40491,1.84976,7.49458,1349.73,663.816,-0.0149546,4.70064
16.549,-0.567188,0.33121,2.40486,2.40478,1.84965,7.49374,1349.47,663.692,-0.0149532,4.69942
16.55,-0.567184,0.331179,2.40472,2.40465,1.84953,7.4929,1349.21,663.569,-0.0149519,4.69819
16.551,-0.567181,0.331148,2.40459,2.40452,1.84942,7.49206,1348.96,663.446,-0.0149506,4.69696
16.552,-0.567177,0.331117,2.40446,2.40438,1.84931,7.49122,1348.7,663.323,-0.0149494,4.69574
16.553,-0.567173,0.331086,2.40433,2.40425,1.84919,7.49038,1348.44,663.2,-0.0149482,4.69452
16.554,-0.56717,0.331055,2.4042,2.40412,1.84908,7.48954,1348.18,663.077,-0.0149472,4.6933
16.555,-0.567166,0.331024,2.40407,2.40399,1.84897,7.4887,1347.93,662.954,-0.0149462,4.69208
16.556,-0.567162,0.330993,2.40394,2.40386,1.84886,7.48786,1347.67,662.831,-0.0149452,4.69086
16.557,-0.567159,0.330962,2.40381,2.40373,1.84874,7.48702,1347.41,662.708,-0.0149443,4.68965
16.558,-0.567155,0.330931,2.40367,2.4036,1.84863,7.48618,1347.16,662.586,-0.0149435,4.68843
16.559,-0.567151,0.3309,2.40354,2.40347,1.84852,7.48534,1346.9,662.463,-0.0149428,4.68722
16.56,-0.567148,0.330869,2.40341,2.40333,1.8484,7.4845,1346.64,662.34,-0.0149421,4.686
16.561,-0.567144,0.330838,2.40328,2.4032,1.84829,7.48366,1346.39,662.218,-0.0149415,4.68479
16.562,-0.56714,0.330807,2.40315,2.40307,1.84818,7.48282,1346.13,662.095,-0.0149409,4.68358
16.563,-0.567136,0.330776,2.40302,2.40294,1.84806,7.48198,1345.87,661.973,-0.0149405,4.68237
16.564,-0.567133,0.330745,2.40289,2.40281,1.84795,7.48114,1345.62,661.851,-0.01494,4.68117
16.565,-0.567129,0.330714,2.40276,2.40268,1.84783,7.48031,1345.36,661.729,-0.0149397,4.67996
16.566,-0.567125,0.330683,2.40263,2.40255,1.84772,7.47947,1345.11,661.606,-0.0149394,4.67876
16.567,-0.567122,0.330652,2.4025,2.40242,1.84761,7.47863,1344.85,661.484,-0.0149392,4.67755
16.568,-0.567118,0.330621,2.40237,2.40229,1.84749,7.47779,1344.6,661.362,-0.0149391,4.67635
16.569,-0.567114,0.33059,2.40223,2.40216,1.84738,7.47695,1344.34,661.24,-0.014939,4.67515
16.57,-0.567111,0.330559,2.4021,2.40203,1.84726,7.47612,1344.09,661.118,-0.014939,4.67395
16.571,-0.567107,0.330528,2.40197,2.4019,1.84715,7.47528,1343.83,660.997,-0.0149391,4.67275
16.572,-0.567103,0.330497,2.40184,2.40177,1.84704,7.47444,1343.58,660.875,-0.0149392,4.67156
16.573,-0.567099,0.330466,2.40171,2.40164,1.84692,7.4736,1343.32,660.753,-0.0149394,4.67036
16.574,-0.567096,0.330435,2.40158,2.40151,1.84681,7.47277,1343.07,660.631,-0.0149397,4.66916
16.575,-0.567092,0.330404,2.40145,2.40138,1.84669,7.47193,1342.81,660.51,-0.01494,4.66797
16.576,-0.567088,0.330373,2.40132,2.40125,1.84658,7.47109,1342.56,660.388,-0.0149404,4.66678
16.577,-0.567084,0.330342,2.40119,2.40112,1.84646,7.47026,1342.31,660.267,-0.0149409,4.66559
16.578,-0.567081,0.330311,2.40106,2.40099,1.84635,7.46942,1342.05,660.146,-0.0149414,4.6644
16.579,-0.567077,0.33028,2.40093,2.40086,1.84623,7.46858,1341.8,660.024,-0.014942,4.66321
16.58,-0.567073,0.330249,2.4008,2.40073,1.84612,7.46775,1341.54,659.903,-0.0149427,4.66202
16.581,-0.567069,0.330218,2.40067,2.4006,1.846,7.46691,1341.29,659.782,-0.0149435,4.66084
16.582,-0.567066,0.330187,2.40054,2.40047,1.84589,7.46608,1341.04,659.661,-0.0149443,4.65965
16.583,-0.567062,0.330156,2.40041,2.40034,1.84577,7.46524,1340.78,659.54,-0.0149452,4.65847
16.584,-0.567058,0.330125,2.40028,2.40021,1.84566,7.46441,1340.53,659.419,-0.0149461,4.65728
16.585,-0.567054,0.330094,2.40015,2.40008,1.84554,7.46357,1340.28,659.298,-0.0149471,4.6561
16.586,-0.567051,0.330063,2.40002,2.39995,1.84543,7.46274,1340.03,659.177,-0.0149482,4.65492
16.587,-0.567047,0.330032,2.39989,2.39982,1.84531,7.4619,1339.77,659.056,-0.0149494,4.65374
16.588,-0.567043,0.330001,2.39976,2.39969,1.8452,7.46107,1339.52,658.935,-0.0149506,4.65256
16.589,-0.567039,0.32997,2.39963,2.39956,1.84508,7.46023,1339.27,658.815,-0.0149519,4.65139
16.59,-0.567035,0.329939,2.3995,2.39943,1.84497,7.4594,1339.02,658.694,-0.0149533,4.65021
16.591,-0.567032,0.329908,2.39938,2.3993,1.84485,7.45856,1338.76,658.573,-0.0149547,4.64904
16.592,-0.567028,0.329877,2.39925,2.39917,1.84474,7.45773,1338.51,658.453,-0.0149562,4.64786
16.593,-0.567024,0.329846,2.39912,2.39904,1.84462,7.45689,1338.26,658.332,-0.0149578,4.64669
16.594,-0.56702,0.329815,2.39899,2.39891,1.8445,7.45606,1338.01,658.212,-0.0149594,4.64552
16.595,-0.567016,0.329784,2.39886,2.39878,1.84439,7.45523,1337.76,658.092,-0.0149611,4.64435
16.596,-0.567012,0.329753,2.39873,2.39866,1.84427,7.45439,1337.51,657.972,-0.0149629,4.64318
16.597,-0.567009,0.329722,2.3986,2.39853,1.84416,7.45356,1337.25,657.851,-0.0149648,4.64201
16.598,-0.567005,0.32969,2.39847,2.3984,1.84404,7.45273,1337,657.731,-0.0149667,4.64084
16.599,-0.567001,0.329659,2.39834,2.39827,1.84392,7.45189,1336.75,657.611,-0.0149687,4.63968
16.6,-0.566997,0.329628,2.39821,2.39814,1.84381,7.45106,1336.5,657.491,-0.0149707,4.63851
16.601,-0.566993,0.329597,2.39808,2.39801,1.84369,7.45023,1336.25,657.371,-0.0149728,4.63735
16.602,-0.566989,0.329566,2.39795,2.39788,1.84357,7.44939,1336,657.251,-0.014975,4.63618
16.603,-0.566986,0.329535,2.39783,2.39775,1.84346,7.44856,1335.75,657.131,-0.0149772,4.63502
16.604,-0.566982,0.329504,2.3977,2.39762,1.84334,7.44773,1335.5,657.012,-0.0149795,4.63386
16.605,-0.566978,0.329473,2.39757,2.3975,1.84322,7.4469,1335.25,656.892,-0.0149819,4.6327
16.606,-0.566974,0.329442,2.39744,2.39737,1.84311,7.44607,1335,656.772,-0.0149844,4.63154
16.607,-0.56697,0.32941,2.39731,2.39724,1.84299,7.44523,1334.75,656.653,-0.0149869,4.63038
16.608,-0.566966,0.329379,2.39718,2.39711,1.84287,7.4444,1334.5,656.533,-0.0149895,4.62922
16.609,-0.566962,0.329348,2.39705,2.39698,1.84276,7.44357,1334.25,656.414,-0.0149921,4.62807
16.61,-0.566958,0.329317,2.39692,2.39685,1.84264,7.44274,1334,656.294,-0.0149948,4.62691
16.611,-0.566954,0.329286,2.3968,2.39673,1.84252,7.44191,1333.75,656.175,-0.0149976,4.62576
16.612,-0.566951,0.329255,2.39667,2.3966,1.84241,7.44108,1333.5,656.055,-0.0150004,4.6246
16.613,-0.566947,0.329224,2.39654,2.39647,1.84229,7.44025,1333.25,655.936,-0.0150033,4.62345
16.614,-0.566943,0.329192,2.39641,2.39634,1.84217,7.43942,1333,655.817,-0.0150063,4.6223
16.615,-0.566939,0.329161,2.39628,2.39621,1.84205,7.43859,1332.75,655.698,-0.0150093,4.62115
16.616,-0.566935,0.32913,2.39615,2.39608,1.84194,7.43776,1332.5,655.579,-0.0150124,4.62
16.617,-0.566931,0.329099,2.39603,2.39596,1.84182,7.43692,1332.26,655.46,-0.0150155,4.61885
16.618,-0.566927,0.329068,2.3959,2.39583,1.8417,7.43609,1332.01,655.341,-0.0150187,4.61771
16.619,-0.566923,0.329036,2.39577,2.3957,1.84158,7.43526,1331.76,655.222,-0.015022,4.61656
16.62,-0.566919,0.329005,2.39564,2.39557,1.84147,7.43444,1331.51,655.103,-0.0150253,4.61541
16.621,-0.566915,0.328974,2.39551,2.39544,1.84135,7.43361,1331.26,654.984,-0.0150287,4.61427
16.622,-0.566911,0.328943,2.39539,2.39532,1.84123,7.43278,1331.01,654.865,-0.0150322,4.61313
16.623,-0.566907,0.328912,2.39526,2.39519,1.84111,7.43195,1330.77,654.747,-0.0150357,4.61198
16.624,-0.566903,0.32888,2.39513,2.39506,1.84099,7.43112,1330.52,654.628,-0.0150393,4.61084
16.625,-0.566899,0.328849,2.395,2.39493,1.84088,7.43029,1330.27,654.509,-0.0150429,4.6097
16.626,-0.566895,0.328818,2.39488,2.39481,1.84076,7.42946,1330.02,654.391,-0.0150466,4.60856
16.627,-0.566891,0.328787,2.39475,2.39468,1.84064,7.42863,1329.78,654.272,-0.0150504,4.60742
16.628,-0.566887,0.328755,2.39462,2.39455,1.84052,7.4278,1329.53,654.154,-0.0150542,4.60629
16.629,-0.566883,0.328724,2.39449,2.39442,1.8404,7.42697,1329.28,654.035,-0.0150581,4.60515
16.63,-0.566879,0.328693,2.39437,2.3943,1.84029,7.42615,1329.03,653.917,-0.015062,4.60401
16.631,-0.566875,0.328661,2.39424,2.39417,1.84017,7.42532,1328.79,653.799,-0.015066,4.60288
16.632,-0.566871,0.32863,2.39411,2.39404,1.84005,7.42449,1328.54,653.681,-0.01507,4.60175
16.633,-0.566867,0.328599,2.39398,2.39391,1.83993,7.42366,1328.29,653.562,-0.0150741,4.60061
16.634,-0.566863,0.328568,2.39386,2.39379,1.83981,7.42283,1328.05,653.444,-0.0150783,4.59948
16.635,-0.566859,0.328536,2.39373,2.39366,1.83969,7.42201,1327.8,653.326,-0.0150825,4.59835
16.636,-0.566855,0.328505,2.3936,2.39353,1.83957,7.42118,1327.55,653.208,-0.0150868,4.59722
16.637,-0.566851,0.328474,2.39347,2.39341,1.83945,7.42035,1327.31,653.09,-0.0150911,4.59609
16.638,-0.566847,0.328442,2.39335,2.39328,1.83934,7.41953,1327.06,652.972,-0.0150955,4.59496
16.639,-0.566843,0.328411,2.39322,2.39315,1.83922,7.4187,1326.82,652.855,-0.0150999,4.59384
16.64,-0.566839,0.328379,2.39309,2.39303,1.8391,7.41787,1326.57,652.737,-0.0151044,4.59271
16.641,-0.566835,0.328348,2.39297,2.3929,1.83898,7.41705,1326.32,652.619,-0.0151089,4.59159
16.642,-0.566831,0.328317,2.39284,2.39277,1.83886,7.41622,1326.08,652.501,-0.0151135,4.59046
16.643,-0.566827,0.328285,2.39271,2.39265,1.83874,7.41539,1325.83,652.384,-0.0151181,4.58934
16.644,-0.566823,0.328254,2.39259,2.39252,1.83862,7.41457,1325.59,652.266,-0.0151228,4.58822
16.645,-0.566819,0.328223,2.39246,2.39239,1.8385,7.41374,1325.34,652.148,-0.0151275,4.5871
16.646,-0.566814,0.328191,2.39233,2.39227,1.83838,7.41292,1325.1,652.031,-0.0151323,4.58598
16.647,-0.56681,0.32816,2.39221,2.39214,1.83826,7.41209,1324.85,651.914,-0.0151372,4.58486
16.648,-0.566806,0.328128,2.39208,2.39201,1.83814,7.41126,1324.61,651.796,-0.015142,4.58374
16.649,-0.566802,0.328097,2.39195,2.39189,1.83802,7.41044,1324.36,651.679,-0.015147,4.58262
16.65,-0.566798,0.328065,2.39183,2.39176,1.8379,7.40961,1324.12,651.561,-0.015152,4.58151
16.651,-0.566794,0.328034,2.3917,2.39163,1.83778,7.40879,1323.87,651.444,-0.015157,4.58039
16.652,-0.56679,0.328002,2.39157,2.39151,1.83766,7.40796,1323.63,651.327,-0.015162,4.57928
16.653,-0.566786,0.327971,2.39145,2.39138,1.83754,7.40714,1323.38,651.21,-0.0151672,4.57817
16.654,-0.566781,0.327939,2.39132,2.39125,1.83742,7.40632,1323.14,651.093,-0.0151723,4.57706
16.655,-0.566777,0.327908,2.39119,2.39113,1.8373,7.40549,1322.89,650.976,-0.0151775,4.57595
16.656,-0.566773,0.327876,2.39107,2.391,1.83718,7.40467,1322.65,650.859,-0.0151828,4.57484
16.657,-0.566769,0.327845,2.39094,2.39088,1.83706,7.40384,1322.4,650.742,-0.015188,4.57373
16.658,-0.566765,0.327813,2.39082,2.39075,1.83694,7.40302,1322.16,650.625,-0.0151934,4.57262
16.659,-0.566761,0.327782,2.39069,2.39062,1.83682,7.4022,1321.92,650.508,-0.0151987,4.57152
16.66,-0.566756,0.32775,2.39056,2.3905,1.8367,7.40137,1321.67,650.391,-0.0152042,4.57041
16.661,-0.566752,0.327719,2.39044,2.39037,1.83658,7.40055,1321.43,650.274,-0.0152096,4.56931
16.662,-0.566748,0.327687,2.39031,2.39025,1.83646,7.39972,1321.19,650.158,-0.0152151,4.5682
16.663,-0.566744,0.327656,2.39019,2.39012,1.83634,7.3989,1320.94,650.041,-0.0152206,4.5671
16.664,-0.56674,0.327624,2.39006,2.38999,1.83622,7.39808,1320.7,649.924,-0.0152262,4.566
16.665,-0.566735,0.327592,2.38993,2.38987,1.8361,7.39726,1320.46,649.808,-0.0152318,4.5649
16.666,-0.566731,0.327561,2.38981,2.38974,1.83598,7.39643,1320.21,649.691,-0.0152374,4.5638
16.667,-0.566727,0.327529,2.38968,2.38962,1.83586,7.39561,1319.97,649.575,-0.0152431,4.56271
16.668,-0.566723,0.327498,2.38956,2.38949,1.83573,7.39479,1319.73,649.458,-0.0152488,4.56161
16.669,-0.566718,0.327466,2.38943,2.38937,1.83561,7.39397,1319.48,649.342,-0.0152546,4.56052
16.67,-0.566714,0.327434,2.38931,2.38924,1.83549,7.39314,1319.24,649.226,-0.0152604,4.55942
16.671,-0.56671,0.327403,2.38918,2.38912,1.83537,7.39232,1319,649.109,-0.0152662,4.55833
16.672,-0.566706,0.327371,2.38905,2.38899,1.83525,7.3915,1318.76,648.993,-0.015272,4.55724
16.673,-0.566701,0.327339,2.38893,2.38887,1.83513,7.39068,1318.51,648.877,-0.0152779,4.55615
16.674,-0.566697,0.327308,2.3888,2.38874,1.83501,7.38986,1318.27,648.761,-0.0152838,4.55506
16.675,-0.566693,0.327276,2.38868,2.38862,1.83489,7.38904,1318.03,648.644,-0.0152898,4.55397
16.676,-0.566688,0.327244,2.38855,2.38849,1.83476,7.38822,1317.79,648.528,-0.0152957,4.55289
16.677,-0.566684,0.327212,2.38843,2.38836,1.83464,7.38739,1317.55,648.412,-0.0153017,4.5518
16.678,-0.56668,0.327181,2.3883,2.38824,1.83452,7.38657,1317.3,648.296,-0.0153078,4.55072
16.679,-0.566675,0.327149,2.38818,2.38811,1.8344,7.38575,1317.06,648.18,-0.0153138,4.54964
16.68,-0.566671,0.327117,2.38805,2.38799,1.83428,7.38493,1316.82,648.064,-0.0153199,4.54856
16.681,-0.566667,0.327085,2.38793,2.38787,1.83416,7.38411,1316.58,647.949,-0.015326,4.54748
16.682,-0.566662,0.327054,2.3878,2.38774,1.83403,7.38329,1316.34,647.833,-0.0153321,4.5464
16.683,-0.566658,0.327022,2.38768,2.38762,1.83391,7.38247,1316.1,647.717,-0.0153383,4.54532
16.684,-0.566654,0.32699,2.38755,2.38749,1.83379,7.38165,1315.85,647.601,-0.0153445,4.54424
16.685,-0.566649,0.326958,2.38743,2.38737,1.83367,7.38083,1315.61,647.486,-0.0153507,4.54317
16.686,-0.566645,0.326926,2.3873,2.38724,1.83354,7.38001,1315.37,647.37,-0.0153569,4.5421
16.687,-0.566641,0.326894,2.38718,2.38712,1.83342,7.37919,1315.13,647.254,-0.0153631,4.54102
16.688,-0.566636,0.326863,2.38705,2.38699,1.8333,7.37837,1314.89,647.139,-0.0153694,4.53995
16.689,-0.566632,0.326831,2.38693,2.38687,1.83318,7.37755,1314.65,647.023,-0.0153757,4.53888
16.69,-0.566627,0.326799,2.3868,2.38674,1.83306,7.37674,1314.41,646.908,-0.015382,4.53782
16.691,-0.566623,0.326767,2.38668,2.38662,1.83293,7.37592,1314.17,646.792,-0.0153883,4.53675
16.692,-0.566619,0.326735,2.38656,2.38649,1.83281,7.3751,1313.93,646.677,-0.0153947,4.53569
16.693,-0.566614,0.326703,2.38643,2.38637,1.83269,7.37428,1313.69,646.562,-0.015401,4.53462
16.694,-0.56661,0.326671,2.38631,2.38625,1.83256,7.37346,1313.45,646.446,-0.0154074,4.53356
16.695,-0.566605,0.326639,2.38618,2.38612,1.83244,7.37264,1313.21,646.331,-0.0154138,4.5325
16.696,-0.566601,0.326607,2.38606,2.386,1.83232,7.37182,1312.97,646.216,-0.0154202,4.53144
16.697,-0.566596,0.326575,2.38593,2.38587,1.8322,7.37101,1312.73,646.101,-0.0154266,4.53038
16.698,-0.566592,0.326543,2.38581,2.38575,1.83207,7.37019,1312.49,645.985,-0.015433,4.52933
16.699,-0.566587,0.326511,2.38569,2.38562,1.83195,7.36937,1312.25,645.87,-0.0154395,4.52827
16.7,-0.566583,0.326479,2.38556,2.3855,1.83183,7.36855,1312.01,645.755,-0.0154459,4.52722
16.701,-0.566578,0.326447,2.38544,2.38538,1.8317,7.36774,1311.77,645.64,-0.0154524,4.52617
16.702,-0.566574,0.326415,2.38531,2.38525,1.83158,7.36692,1311.53,645.525,-0.0154589,4.52511
16.703,-0.566569,0.326383,2.38519,2.38513,1.83146,7.3661,1311.29,645.41,-0.0154654,4.52407
16.704,-0.566565,0.326351,2.38507,2.38501,1.83133,7.36529,1311.05,645.295,-0.0154718,4.52302
16.705,-0.56656,0.326319,2.38494,2.38488,1.83121,7.36447,1310.81,645.181,-0.0154783,4.52197
16.706,-0.566556,0.326287,2.38482,2.38476,1.83109,7.36365,1310.57,645.066,-0.0154849,4.52093
16.707,-0.566551,0.326255,2.38469,2.38463,1.83096,7.36284,1310.33,644.951,-0.0154914,4.51989
16.708,-0.566547,0.326222,2.38457,2.38451,1.83084,7.36202,1310.09,644.836,-0.0154979,4.51884
16.709,-0.566542,0.32619,2.38445,2.38439,1.83072,7.3612,1309.85,644.722,-0.0155044,4.5178
16.71,-0.566538,0.326158,2.38432,2.38426,1.83059,7.36039,1309.62,644.607,-0.0155109,4.51677
16.711,-0.566533,0.326126,2.3842,2.38414,1.83047,7.35957,1309.38,644.492,-0.0155175,4.51573
16.712,-0.566529,0.326094,2.38408,2.38402,1.83034,7.35876,1309.14,644.378,-0.015524,4.5147
16.713,-0.566524,0.326061,2.38395,2.38389,1.83022,7.35794,1308.9,644.263,-0.0155305,4.51366
16.714,-0.566519,0.326029,2.38383,2.38377,1.8301,7.35712,1308.66,644.149,-0.0155371,4.51263
16.715,-0.566515,0.325997,2.38371,2.38365,1.82997,7.35631,1308.42,644.034,-0.0155436,4.5116
16.716,-0.56651,0.325965,2.38358,2.38352,1.82985,7.35549,1308.19,643.92,-0.0155501,4.51057
16.717,-0.566506,0.325932,2.38346,2.3834,1.82972,7.35468,1307.95,643.805,-0.0155566,4.50955
16.718,-0.566501,0.3259,2.38333,2.38328,1.8296,7.35386,1307.71,643.691,-0.0155632,4.50852
16.719,-0.566496,0.325868,2.38321,2.38315,1.82948,7.35305,1307.47,643.577,-0.0155697,4.5075
16.72,-0.566492,0.325836,2.38309,2.38303,1.82935,7.35224,1307.23,643.462,-0.0155762,4.50648
16.721,-0.566487,0.325803,2.38297,2.38291,1.82923,7.35142,1307,643.348,-0.0155827,4.50546
16.722,-0.566483,0.325771,2.38284,2.38278,1.8291,7.35061,1306.76,643.234,-0.0155892,4.50444
16.723,-0.566478,0.325739,2.38272,2.38266,1.82898,7.34979,1306.52,643.12,-0.0155957,4.50342
16.724,-0.566473,0.325706,2.3826,2.38254,1.82885,7.34898,1306.28,643.006,-0.0156022,4.50241
16.725,-0.566469,0.325674,2.38247,2.38242,1.82873,7.34817,1306.05,642.891,-0.0156087,4.50139
16.726,-0.566464,0.325641,2.38235,2.38229,1.8286,7.34735,1305.81,642.777,-0.0156152,4.50038
16.727,-0.566459,0.325609,2.38223,2.38217,1.82848,7.34654,1305.57,642.663,-0.0156217,4.49937
16.728,-0.566455,0.325576,2.3821,2.38205,1.82835,7.34573,1305.33,642.549,-0.0156281,4.49837
16.729,-0.56645,0.325544,2.38198,2.38193,1.82823,7.34491,1305.1,642.435,-0.0156346,4.49736
16.73,-0.566445,0.325512,2.38186,2.3818,1.8281,7.3441,1304.86,642.321,-0.015641,4.49636
16.731,-0.566441,0.325479,2.38174,2.38168,1.82798,7.34329,1304.62,642.208,-0.0156474,4.49535
16.732,-0.566436,0.325447,2.38161,2.38156,1.82785,7.34247,1304.39,642.094,-0.0156538,4.49435
16.733,-0.566431,0.325414,2.38149,2.38143,1.82773,7.34166,1304.15,641.98,-0.0156602,4.49335
16.734,-0.566426,0.325381,2.38137,2.38131,1.8276,7.34085,1303.91,641.866,-0.0156666,4.49236
16.735,-0.566422,0.325349,2.38125,2.38119,1.82748,7.34004,1303.68,641.752,-0.015673,4.49136
16.736,-0.566417,0.325316,2.38112,2.38107,1.82735,7.33922,1303.44,641.639,-0.0156793,4.49037
16.737,-0.566412,0.325284,2.381,2.38095,1.82723,7.33841,1303.2,641.525,-0.0156857,4.48938
16.738,-0.566408,0.325251,2.38088,2.38082,1.8271,7.3376,1302.97,641.411,-0.015692,4.48839
16.739,-0.566403,0.325218,2.38076,2.3807,1.82698,7.33679,1302.73,641.298,-0.0156983,4.4874
16.74,-0.566398,0.325186,2.38063,2.38058,1.82685,7.33598,1302.5,641.184,-0.0157046,4.48641
16.741,-0.566393,0.325153,2.38051,2.38046,1.82672,7.33517,1302.26,641.071,-0.0157108,4.48543
16.742,-0.566389,0.32512,2.38039,2.38033,1.8266,7.33436,1302.02,640.957,-0.0157171,4.48445
16.743,-0.566384,0.325088,2.38027,2.38021,1.82647,7.33354,1301.79,640.844,-0.0157233,4.48347
16.744,-0.566379,0.325055,2.38015,2.38009,1.82635,7.33273,1301.55,640.73,-0.0157295,4.48249
16.745,-0.566374,0.325022,2.38002,2.37997,1.82622,7.33192,1301.32,640.617,-0.0157357,4.48151
16.746,-0.566369,0.32499,2.3799,2.37985,1.8261,7.33111,1301.08,640.503,-0.0157418,4.48054
16.747,-0.566365,0.324957,2.37978,2.37972,1.82597,7.3303,1300.85,640.39,-0.015748,4.47957
16.748,-0.56636,0.324924,2.37966,2.3796,1.82584,7.32949,1300.61,640.277,-0.0157541,4.47859
16.749,-0.566355,0.324891,2.37954,2.37948,1.82572,7.32868,1300.38,640.164,-0.0157601,4.47763
16.75,-0.56635,0.324858,2.37941,2.37936,1.82559,7.32787,1300.14,640.05,-0.0157662,4.47666
16.751,-0.566345,0.324826,2.37929,2.37924,1.82547,7.32706,1299.91,639.937,-0.0157722,4.47569
16.752,-0.56634,0.324793,2.37917,2.37912,1.82534,7.32625,1299.67,639.824,-0.0157782,4.47473
16.753,-0.566336,0.32476,2.37905,2.37899,1.82521,7.32544,1299.44,639.711,-0.0157842,4.47377
16.754,-0.566331,0.324727,2.37893,2.37887,1.82509,7.32463,1299.2,639.598,-0.0157902,4.47281
16.755,-0.566326,0.324694,2.3788,2.37875,1.82496,7.32382,1298.97,639.485,-0.0157961,4.47185
16.756,-0.566321,0.324661,2.37868,2.37863,1.82483,7.32302,1298.73,639.372,-0.015802,4.4709
16.757,-0.566316,0.324628,2.37856,2.37851,1.82471,7.32221,1298.5,639.259,-0.0158078,4.46994
16.758,-0.566311,0.324595,2.37844,2.37839,1.82458,7.3214,1298.26,639.146,-0.0158137,4.46899
16.759,-0.566306,0.324562,2.37832,2.37827,1.82445,7.32059,1298.03,639.033,-0.0158194,4.46804
16.76,-0.566302,0.324529,2.3782,2.37814,1.82433,7.31978,1297.79,638.92,-0.0158252,4.4671
16.761,-0.566297,0.324496,2.37808,2.37802,1.8242,7.31897,1297.56,638.807,-0.0158309,4.46615
16.762,-0.566292,0.324463,2.37795,2.3779,1.82407,7.31816,1297.33,638.694,-0.0158366,4.46521
16.763,-0.566287,0.32443,2.37783,2.37778,1.82395,7.31736,1297.09,638.581,-0.0158423,4.46426
16.764,-0.566282,0.324397,2.37771,2.37766,1.82382,7.31655,1296.86,638.469,-0.0158479,4.46332
16.765,-0.566277,0.324364,2.37759,2.37754,1.82369,7.31574,1296.62,638.356,-0.0158535,4.46239
16.766,-0.566272,0.324331,2.37747,2.37742,1.82356,7.31493,1296.39,638.243,-0.0158591,4.46145
16.767,-0.566267,0.324298,2.37735,2.3773,1.82344,7.31413,1296.16,638.13,-0.0158646,4.46052
16.768,-0.566262,0.324265,2.37723,2.37718,1.82331,7.31332,1295.92,638.018,-0.0158701,4.45959
16.769,-0.566257,0.324231,2.37711,2.37705,1.82318,7.31251,1295.69,637.905,-0.0158756,4.45866
16.77,-0.566252,0.324198,2.37699,2.37693,1.82306,7.3117,1295.46,637.793,-0.015881,4.45773
16.771,-0.566248,0.324165,2.37686,2.37681,1.82293,7.3109,1295.22,637.68,-0.0158864,4.4568
16.772,-0.566243,0.324132,2.37674,2.37669,1.8228,7.31009,1294.99,637.568,-0.0158917,4.45588
16.773,-0.566238,0.324098,2.37662,2.37657,1.82267,7.30928,1294.76,637.455,-0.015897,4.45496
16.774,-0.566233,0.324065,2.3765,2.37645,1.82255,7.30848,1294.52,637.343,-0.0159023,4.45404
16.775,-0.566228,0.324032,2.37638,2.37633,1.82242,7.30767,1294.29,637.23,-0.0159075,4.45312
16.776,-0.566223,0.323999,2.37626,2.37621,1.82229,7.30686,1294.06,637.118,-0.0159127,4.4522
16.777,-0.566218,0.323965,2.37614,2.37609,1.82216,7.30606,1293.82,637.005,-0.0159178,4.45129
16.778,-0.566213,0.323932,2.37602,2.37597,1.82204,7.30525,1293.59,636.893,-0.0159229,4.45038
16.779,-0.566208,0.323899,2.3759,2.37585,1.82191,7.30445,1293.36,636.781,-0.015928,4.44947
16.78,-0.566203,0.323865,2.37578,2.37573,1.82178,7.30364,1293.13,636.668,-0.015933,4.44856
16.781,-0.566198,0.323832,2.37566,2.37561,1.82165,7.30284,1292.89,636.556,-0.015938,4.44766
16.782,-0.566193,0.323798,2.37554,2.37549,1.82152,7.30203,1292.66,636.444,-0.0159429,4.44675
16.783,-0.566188,0.323765,2.37542,2.37537,1.8214,7.30123,1292.43,636.332,-0.0159478,4.44585
16.784,-0.566183,0.323731,2.3753,2.37525,1.82127,7.30042,1292.2,636.22,-0.0159526,4.44495
16.785,-0.566178,0.323698,2.37518,2.37513,1.82114,7.29962,1291.96,636.108,-0.0159574,4.44405
16.786,-0.566173,0.323664,2.37506,2.37501,1.82101,7.29881,1291.73,635.995,-0.0159622,4.44316
16.787,-0.566168,0.323631,2.37494,2.37489,1.82088,7.29801,1291.5,635.883,-0.0159669,4.44226
16.788,-0.566163,0.323597,2.37481,2.37477,1.82076,7.2972,1291.27,635.771,-0.0159716,4.44137
16.789,-0.566158,0.323564,2.37469,2.37465,1.82063,7.2964,1291.03,635.659,-0.0159762,4.44048
16.79,-0.566152,0.32353,2.37457,2.37453,1.8205,7.29559,1290.8,635.547,-0.0159808,4.43959
16.791,-0.566147,0.323497,2.37445,2.37441,1.82037,7.29479,1290.57,635.435,-0.0159853,4.43871
16.792,-0.566142,0.323463,2.37433,2.37429,1.82024,7.29399,1290.34,635.324,-0.0159898,4.43782
16.793,-0.566137,0.323429,2.37421,2.37417,1.82011,7.29318,1290.11,635.212,-0.0159942,4.43694
16.794,-0.566132,0.323396,2.37409,2.37405,1.81998,7.29238,1289.88,635.1,-0.0159986,4.43606
16.795,-0.566127,0.323362,2.37397,2.37393,1.81986,7.29158,1289.64,634.988,-0.0160029,4.43519
16.796,-0.566122,0.323328,2.37385,2.37381,1.81973,7.29077,1289.41,634.876,-0.0160072,4.43431
16.797,-0.566117,0.323294,2.37373,2.37369,1.8196,7.28997,1289.18,634.764,-0.0160114,4.43344
16.798,-0.566112,0.323261,2.37361,2.37357,1.81947,7.28917,1288.95,634.653,-0.0160156,4.43256
16.799,-0.566107,0.323227,2.3735,2.37345,1.81934,7.28837,1288.72,634.541,-0.0160197,4.43169
16.8,-0.566102,0.323193,2.37338,2.37333,1.81921,7.28756,1288.49,634.429,-0.0160238,4.43083
16.801,-0.566097,0.323159,2.37326,2.37321,1.81908,7.28676,1288.26,634.318,-0.0160279,4.42996
16.802,-0.566091,0.323125,2.37314,2.37309,1.81895,7.28596,1288.03,634.206,-0.0160318,4.4291
16.803,-0.566086,0.323092,2.37302,2.37297,1.81882,7.28516,1287.8,634.094,-0.0160358,4.42823
16.804,-0.566081,0.323058,2.3729,2.37285,1.8187,7.28435,1287.57,633.983,-0.0160397,4.42738
16.805,-0.566076,0.323024,2.37278,2.37273,1.81857,7.28355,1287.33,633.871,-0.0160435,4.42652
16.806,-0.566071,0.32299,2.37266,2.37261,1.81844,7.28275,1287.1,633.76,-0.0160473,4.42566
16.807,-0.566066,0.322956,2.37254,2.37249,1.81831,7.28195,1286.87,633.648,-0.016051,4.42481
16.808,-0.566061,0.322922,2.37242,2.37237,1.81818,7.28115,1286.64,633.537,-0.0160547,4.42395
16.809,-0.566056,0.322888,2.3723,2.37225,1.81805,7.28035,1286.41,633.425,-0.0160583,4.4231
16.81,-0.56605,0.322854,2.37218,2.37213,1.81792,7.27954,1286.18,633.314,-0.0160619,4.42226
16.811,-0.566045,0.32282,2.37206,2.37201,1.81779,7.27874,1285.95,633.203,-0.0160654,4.42141
16.812,-0.56604,0.322786,2.37194,2.3719,1.81766,7.27794,1285.72,633.091,-0.0160688,4.42057
16.813,-0.566035,0.322752,2.37182,2.37178,1.81753,7.27714,1285.49,632.98,-0.0160723,4.41972
16.814,-0.56603,0.322718,2.3717,2.37166,1.8174,7.27634,1285.26,632.869,-0.0160756,4.41888
16.815,-0.566025,0.322683,2.37158,2.37154,1.81727,7.27554,1285.03,632.757,-0.0160789,4.41804
16.816,-0.566019,0.322649,2.37146,2.37142,1.81714,7.27474,1284.8,632.646,-0.0160822,4.41721
16.817,-0.566014,0.322615,2.37135,2.3713,1.81701,7.27394,1284.57,632.535,-0.0160854,4.41637
16.818,-0.566009,0.322581,2.37123,2.37118,1.81688,7.27314,1284.34,632.424,-0.0160885,4.41554
16.819,-0.566004,0.322547,2.37111,2.37106,1.81675,7.27234,1284.11,632.313,-0.0160916,4.41471
16.82,-0.565999,0.322512,2.37099,2.37094,1.81662,7.27154,1283.88,632.201,-0.0160946,4.41388
16.821,-0.565993,0.322478,2.37087,2.37082,1.81649,7.27074,1283.65,632.09,-0.0160976,4.41305
16.822,-0.565988,0.322444,2.37075,2.37071,1.81636,7.26994,1283.42,631.979,-0.0161005,4.41223
16.823,-0.565983,0.32241,2.37063,2.37059,1.81623,7.26914,1283.19,631.868,-0.0161034,4.4114
16.824,-0.565978,0.322375,2.37051,2.37047,1.8161,7.26834,1282.96,631.757,-0.0161062,4.41058
16.825,-0.565973,0.322341,2.37039,2.37035,1.81597,7.26755,1282.74,631.646,-0.016109,4.40976
16.826,-0.565967,0.322307,2.37028,2.37023,1.81584,7.26675,1282.51,631.535,-0.0161117,4.40895
16.827,-0.565962,0.322272,2.37016,2.37011,1.81571,7.26595,1282.28,631.424,-0.0161143,4.40813
16.828,-0.565957,0.322238,2.37004,2.36999,1.81558,7.26515,1282.05,631.313,-0.0161169,4.40732
16.829,-0.565952,0.322203,2.36992,2.36988,1.81545,7.26435,1281.82,631.203,-0.0161194,4.4065
16.83,-0.565946,0.322169,2.3698,2.36976,1.81532,7.26355,1281.59,631.092,-0.0161219,4.40569
16.831,-0.565941,0.322134,2.36968,2.36964,1.81519,7.26275,1281.36,630.981,-0.0161244,4.40489
16.832,-0.565936,0.3221,2.36956,2.36952,1.81506,7.26196,1281.13,630.87,-0.0161267,4.40408
16.833,-0.565931,0.322065,2.36945,2.3694,1.81493,7.26116,1280.9,630.759,-0.016129,4.40327
16.834,-0.565925,0.322031,2.36933,2.36928,1.8148,7.26036,1280.68,630.649,-0.0161313,4.40247
16.835,-0.56592,0.321996,2.36921,2.36917,1.81467,7.25956,1280.45,630.538,-0.0161335,4.40167
16.836,-0.565915,0.321962,2.36909,2.36905,1.81454,7.25877,1280.22,630.427,-0.0161357,4.40087
16.837,-0.565909,0.321927,2.36897,2.36893,1.81441,7.25797,1279.99,630.316,-0.0161377,4.40007
16.838,-0.565904,0.321892,2.36885,2.36881,1.81428,7.25717,1279.76,630.206,-0.0161398,4.39928
16.839,-0.565899,0.321858,2.36874,2.36869,1.81415,7.25637,1279.53,630.095,-0.0161418,4.39848
16.84,-0.565894,0.321823,2.36862,2.36858,1.81402,7.25558,1279.31,629.985,-0.0161437,4.39769
16.841,-0.565888,0.321788,2.3685,2.36846,1.81389,7.25478,1279.08,629.874,-0.0161456,4.3969
16.842,-0.565883,0.321753,2.36838,2.36834,1.81375,7.25399,1278.85,629.763,-0.0161474,4.39611
16.843,-0.565878,0.321719,2.36826,2.36822,1.81362,7.25319,1278.62,629.653,-0.0161491,4.39533
16.844,-0.565872,0.321684,2.36815,2.3681,1.81349,7.25239,1278.39,629.542,-0.0161508,4.39454
16.845,-0.565867,0.321649,2.36803,2.36799,1.81336,7.2516,1278.17,629.432,-0.0161525,4.39376
16.846,-0.565862,0.321614,2.36791,2.36787,1.81323,7.2508,1277.94,629.321,-0.0161541,4.39298
16.847,-0.565856,0.321579,2.36779,2.36775,1.8131,7.25,1277.71,629.211,-0.0161556,4.3922
16.848,-0.565851,0.321544,2.36767,2.36763,1.81297,7.24921,1277.48,629.101,-0.0161571,4.39142
16.849,-0.565846,0.32151,2.36756,2.36751,1.81284,7.24841,1277.25,628.99,-0.0161585,4.39064
16.85,-0.56584,0.321475,2.36744,2.3674,1.81271,7.24762,1277.03,628.88,-0.0161599,4.38987
16.851,-0.565835,0.32144,2.36732,2.36728,1.81257,7.24682,1276.8,628.77,-0.0161612,4.3891
16.852,-0.56583,0.321405,2.3672,2.36716,1.81244,7.24603,1276.57,628.659,-0.0161624,4.38833
16.853,-0.565824,0.32137,2.36709,2.36704,1.81231,7.24523,1276.34,628.549,-0.0161636,4.38756
16.854,-0.565819,0.321335,2.36697,2.36693,1.81218,7.24444,1276.12,628.439,-0.0161648,4.38679
16.855,-0.565813,0.3213,2.36685,2.36681,1.81205,7.24364,1275.89,628.328,-0.0161659,4.38603
16.856,-0.565808,0.321265,2.36673,2.36669,1.81192,7.24285,1275.66,628.218,-0.0161669,4.38526
16.857,-0.565803,0.321229,2.36662,2.36657,1.81179,7.24205,1275.44,628.108,-0.0161679,4.3845
16.858,-0.565797,0.321194,2.3665,2.36646,1.81165,7.24126,1275.21,627.998,-0.0161688,4.38374
16.859,-0.565792,0.321159,2.36638,2.36634,1.81152,7.24047,1274.98,627.888,-0.0161697,4.38298
16.86,-0.565787,0.321124,2.36626,2.36622,1.81139,7.23967,1274.76,627.778,-0.0161705,4.38222
16.861,-0.565781,0.321089,2.36615,2.3661,1.81126,7.23888,1274.53,627.668,-0.0161713,4.38147
16.862,-0.565776,0.321054,2.36603,2.36599,1.81113,7.23808,1274.3,627.557,-0.016172,4.38072
16.863,-0.56577,0.321018,2.36591,2.36587,1.811,7.23729,1274.07,627.447,-0.0161726,4.37996
16.864,-0.565765,0.320983,2.36579,2.36575,1.81086,7.2365,1273.85,627.337,-0.0161732,4.37921
16.865,-0.56576,0.320948,2.36568,2.36564,1.81073,7.2357,1273.62,627.227,-0.0161738,4.37846
16.866,-0.565754,0.320913,2.36556,2.36552,1.8106,7.23491,1273.4,627.117,-0.0161743,4.37772
16.867,-0.565749,0.320877,2.36544,2.3654,1.81047,7.23412,1273.17,627.007,-0.0161747,4.37697
16.868,-0.565743,0.320842,2.36532,2.36528,1.81034,7.23333,1272.94,626.897,-0.0161751,4.37623
16.869,-0.565738,0.320806,2.36521,2.36517,1.8102,7.23253,1272.72,626.788,-0.0161754,4.37549
16.87,-0.565732,0.320771,2.36509,2.36505,1.81007,7.23174,1272.49,626.678,-0.0161757,4.37475
16.871,-0.565727,0.320736,2.36497,2.36493,1.80994,7.23095,1272.26,626.568,-0.0161759,4.37401
16.872,-0.565722,0.3207,2.36486,2.36482,1.80981,7.23016,1272.04,626.458,-0.0161761,4.37327
16.873,-0.565716,0.320665,2.36474,2.3647,1.80968,7.22936,1271.81,626.348,-0.0161762,4.37254
16.874,-0.565711,0.320629,2.36462,2.36458,1.80954,7.22857,1271.59,626.238,-0.0161763,4.3718
16.875,-0.565705,0.320594,2.36451,2.36447,1.80941,7.22778,1271.36,626.129,-0.0161763,4.37107
16.876,-0.5657,0.320558,2.36439,2.36435,1.80928,7.22699,1271.13,626.019,-0.0161763,4.37034
16.877,-0.565694,0.320522,2.36427,2.36423,1.80915,7.2262,1270.91,625.909,-0.0161762,4.36961
16.878,-0.565689,0.320487,2.36415,2.36412,1.80902,7.22541,1270.68,625.799,-0.0161761,4.36889
16.879,-0.565683,0.320451,2.36404,2.364,1.80888,7.22461,1270.46,625.69,-0.0161759,4.36816
16.88,-0.565678,0.320416,2.36392,2.36388,1.80875,7.22382,1270.23,625.58,-0.0161757,4.36744
16.881,-0.565672,0.32038,2.3638,2.36377,1.80862,7.22303,1270,625.47,-0.0161754,4.36671
16.882,-0.565667,0.320344,2.36369,2.36365,1.80849,7.22224,1269.78,625.361,-0.016175,4.36599
16.883,-0.565661,0.320309,2.36357,2.36353,1.80835,7.22145,1269.55,625.251,-0.0161747,4.36527
16.884,-0.565656,0.320273,2.36345,2.36342,1.80822,7.22066,1269.33,625.141,-0.0161742,4.36456
16.885,-0.56565,0.320237,2.36334,2.3633,1.80809,7.21987,1269.1,625.032,-0.0161737,4.36384
16.886,-0.565645,0.320201,2.36322,2.36318,1.80796,7.21908,1268.88,624.922,-0.0161732,4.36313
16.887,-0.565639,0.320165,2.36311,2.36307,1.80782,7.21829,1268.65,624.813,-0.0161726,4.36241
16.888,-0.565634,0.32013,2.36299,2.36295,1.80769,7.2175,1268.43,624.703,-0.016172,4.3617
16.889,-0.565628,0.320094,2.36287,2.36284,1.80756,7.21671,1268.2,624.594,-0.0161713,4.36099
16.89,-0.565623,0.320058,2.36276,2.36272,1.80742,7.21592,1267.98,624.484,-0.0161706,4.36029
16.891,-0.565617,0.320022,2.36264,2.3626,1.80729,7.21513,1267.75,624.375,-0.0161698,4.35958
16.892,-0.565612,0.319986,2.36252,2.36249,1.80716,7.21434,1267.53,624.265,-0.016169,4.35888
16.893,-0.565606,0.31995,2.36241,2.36237,1.80703,7.21355,1267.3,624.156,-0.0161681,4.35817
16.894,-0.565601,0.319914,2.36229,2.36225,1.80689,7.21276,1267.08,624.046,-0.0161672,4.35747
16.895,-0.565595,0.319878,2.36217,2.36214,1.80676,7.21197,1266.85,623.937,-0.0161663,4.35677
16.896,-0.56559,0.319842,2.36206,2.36202,1.80663,7.21119,1266.63,623.828,-0.0161652,4.35607
16.897,-0.565584,0.319806,2.36194,2.36191,1.80649,7.2104,1266.4,623.718,-0.0161642,4.35538
16.898,-0.565578,0.31977,2.36183,2.36179,1.80636,7.20961,1266.18,623.609,-0.0161631,4.35468
16.899,-0.565573,0.319734,2.36171,2.36167,1.80623,7.20882,1265.95,623.5,-0.0161619,4.35399
16.9,-0.565567,0.319697,2.36159,2.36156,1.80609,7.20803,1265.73,623.39,-0.0161608,4.35329
16.901,-0.565562,0.319661,2.36148,2.36144,1.80596,7.20724,1265.5,623.281,-0.0161595,4.3526
16.902,-0.565556,0.319625,2.36136,2.36133,1.80583,7.20645,1265.28,623.172,-0.0161582,4.35192
16.903,-0.565551,0.319589,2.36125,2.36121,1.80569,7.20567,1265.05,623.063,-0.0161569,4.35123
16.904,-0.565545,0.319553,2.36113,2.36109,1.80556,7.20488,1264.83,622.953,-0.0161556,4.35054
16.905,-0.565539,0.319516,2.36101,2.36098,1.80543,7.20409,1264.6,622.844,-0.0161542,4.34986
16.906,-0.565534,0.31948,2.3609,2.36086,1.8053,7.2033,1264.38,622.735,-0.0161527,4.34917
16.907,-0.565528,0.319444,2.36078,2.36075,1.80516,7.20252,1264.16,622.626,-0.0161512,4.34849
16.908,-0.565523,0.319407,2.36067,2.36063,1.80503,7.20173,1263.93,622.517,-0.0161497,4.34781
16.909,-0.565517,0.319371,2.36055,2.36052,1.80489,7.20094,1263.71,622.407,-0.0161481,4.34714
16.91,-0.565511,0.319335,2.36044,2.3604,1.80476,7.20016,1263.48,622.298,-0.0161465,4.34646
16.911,-0.565506,0.319298,2.36032,2.36029,1.80463,7.19937,1263.26,622.189,-0.0161448,4.34578
16.912,-0.5655,0.319262,2.3602,2.36017,1.80449,7.19858,1263.04,622.08,-0.0161431,4.34511
16.913,-0.565495,0.319225,2.36009,2.36005,1.80436,7.1978,1262.81,621.971,-0.0161414,4.34444
16.914,-0.565489,0.319189,2.35997,2.35994,1.80423,7.19701,1262.59,621.862,-0.0161396,4.34377
16.915,-0.565483,0.319152,2.35986,2.35982,1.80409,7.19622,1262.36,621.753,-0.0161378,4.3431
16.916,-0.565478,0.319116,2.35974,2.35971,1.80396,7.19544,1262.14,621.644,-0.0161359,4.34243
16.917,-0.565472,0.319079,2.35963,2.35959,1.80383,7.19465,1261.92,621.535,-0.016134,4.34177
16.918,-0.565466,0.319043,2.35951,2.35948,1.80369,7.19387,1261.69,621.426,-0.0161321,4.3411
16.919,-0.565461,0.319006,2.3594,2.35936,1.80356,7.19308,1261.47,621.317,-0.0161301,4.34044
16.92,-0.565455,0.318969,2.35928,2.35925,1.80343,7.19229,1261.24,621.208,-0.0161281,4.33978
16.921,-0.56545,0.318933,2.35916,2.35913,1.80329,7.19151,1261.02,621.099,-0.016126,4.33912
16.922,-0.565444,0.318896,2.35905,2.35902,1.80316,7.19072,1260.8,620.99,-0.0161239,4.33846
16.923,-0.565438,0.318859,2.35893,2.3589,1.80302,7.18994,1260.57,620.881,-0.0161218,4.3378
16.924,-0.565433,0.318823,2.35882,2.35879,1.80289,7.18915,1260.35,620.772,-0.0161196,4.33715
16.925,-0.565427,0.318786,2.3587,2.35867,1.80276,7.18837,1260.13,620.663,-0.0161174,4.3365
16.926,-0.565421,0.318749,2.35859,2.35856,1.80262,7.18758,1259.9,620.554,-0.0161152,4.33584
16.927,-0.565416,0.318712,2.35847,2.35844,1.80249,7.1868,1259.68,620.446,-0.0161129,4.33519
16.928,-0.56541,0.318676,2.35836,2.35833,1.80235,7.18602,1259.46,620.337,-0.0161106,4.33454
16.929,-0.565404,0.318639,2.35824,2.35821,1.80222,7.18523,1259.23,620.228,-0.0161082,4.3339
16.93,-0.565399,0.318602,2.35813,2.3581,1.80209,7.18445,1259.01,620.119,-0.0161059,4.33325
16.931,-0.565393,0.318565,2.35801,2.35798,1.80195,7.18366,1258.79,620.01,-0.0161035,4.33261
16.932,-0.565387,0.318528,2.3579,2.35787,1.80182,7.18288,1258.56,619.901,-0.016101,4.33196
16.933,-0.565382,0.318491,2.35778,2.35775,1.80168,7.1821,1258.34,619.793,-0.0160985,4.33132
16.934,-0.565376,0.318454,2.35767,2.35764,1.80155,7.18131,1258.12,619.684,-0.016096,4.33068
16.935,-0.56537,0.318417,2.35755,2.35752,1.80142,7.18053,1257.89,619.575,-0.0160935,4.33005
16.936,-0.565365,0.31838,2.35744,2.35741,1.80128,7.17975,1257.67,619.466,-0.0160909,4.32941
16.937,-0.565359,0.318343,2.35732,2.35729,1.80115,7.17896,1257.45,619.358,-0.0160883,4.32877
16.938,-0.565353,0.318306,2.35721,2.35718,1.80101,7.17818,1257.22,619.249,-0.0160856,4.32814
16.939,-0.565347,0.318269,2.35709,2.35706,1.80088,7.1774,1257,619.14,-0.016083,4.32751
16.94,-0.565342,0.318232,2.35698,2.35695,1.80074,7.17661,1256.78,619.031,-0.0160803,4.32688
16.941,-0.565336,0.318194,2.35686,2.35683,1.80061,7.17583,1256.56,618.923,-0.0160775,4.32625
16.942,-0.56533,0.318157,2.35675,2.35672,1.80048,7.17505,1256.33,618.814,-0.0160748,4.32562
16.943,-0.565325,0.31812,2.35663,2.3566,1.80034,7.17427,1256.11,618.705,-0.016072,4.325
16.944,-0.565319,0.318083,2.35652,2.35649,1.80021,7.17348,1255.89,618.597,-0.0160691,4.32437
16.945,-0.565313,0.318046,2.35641,2.35637,1.80007,7.1727,1255.67,618.488,-0.0160663,4.32375
16.946,-0.565308,0.318008,2.35629,2.35626,1.79994,7.17192,1255.44,618.379,-0.0160634,4.32313
16.947,-0.565302,0.317971,2.35618,2.35615,1.7998,7.17114,1255.22,618.271,-0.0160605,4.32251
16.948,-0.565296,0.317934,2.35606,2.35603,1.79967,7.17036,1255,618.162,-0.0160576,4.32189
16.949,-0.56529,0.317896,2.35595,2.35592,1.79953,7.16958,1254.77,618.054,-0.0160546,4.32127
16.95,-0.565285,0.317859,2.35583,2.3558,1.7994,7.16879,1254.55,617.945,-0.0160516,4.32066
16.951,-0.565279,0.317822,2.35572,2.35569,1.79926,7.16801,1254.33,617.836,-0.0160486,4.32005
16.952,-0.565273,0.317784,2.3556,2.35557,1.79913,7.16723,1254.11,617.728,-0.0160455,4.31943
16.953,-0.565267,0.317747,2.35549,2.35546,1.799,7.16645,1253.89,617.619,-0.0160425,4.31882
16.954,-0.565262,0.317709,2.35537,2.35535,1.79886,7.16567,1253.66,617.511,-0.0160394,4.31822
16.955,-0.565256,0.317672,2.35526,2.35523,1.79873,7.16489,1253.44,617.402,-0.0160362,4.31761
16.956,-0.56525,0.317634,2.35515,2.35512,1.79859,7.16411,1253.22,617.294,-0.0160331,4.317
16.957,-0.565244,0.317597,2.35503,2.355,1.79846,7.16333,1253,617.185,-0.0160299,4.3164
16.958,-0.565239,0.317559,2.35492,2.35489,1.79832,7.16255,1252.77,617.077,-0.0160267,4.3158
16.959,-0.565233,0.317522,2.3548,2.35477,1.79819,7.16177,1252.55,616.968,-0.0160235,4.3152
16.96,-0.565227,0.317484,2.35469,2.35466,1.79805,7.16099,1252.33,616.86,-0.0160202,4.3146
16.961,-0.565221,0.317446,2.35457,2.35455,1.79792,7.16021,1252.11,616.751,-0.016017,4.314
16.962,-0.565216,0.317409,2.35446,2.35443,1.79778,7.15943,1251.88,616.643,-0.0160137,4.3134
16.963,-0.56521,0.317371,2.35435,2.35432,1.79765,7.15865,1251.66,616.534,-0.0160104,4.31281
16.964,-0.565204,0.317333,2.35423,2.3542,1.79751,7.15787,1251.44,616.426,-0.016007,4.31222
16.965,-0.565198,0.317296,2.35412,2.35409,1.79738,7.15709,1251.22,616.317,-0.0160037,4.31162
16.966,-0.565193,0.317258,2.354,2.35398,1.79724,7.15631,1251,616.209,-0.0160003,4.31104
16.967,-0.565187,0.31722,2.35389,2.35386,1.79711,7.15553,1250.77,616.1,-0.0159969,4.31045
16.968,-0.565181,0.317182,2.35378,2.35375,1.79697,7.15475,1250.55,615.992,-0.0159935,4.30986
16.969,-0.565175,0.317145,2.35366,2.35363,1.79684,7.15397,1250.33,615.884,-0.01599,4.30928
16.97,-0.565169,0.317107,2.35355,2.35352,1.7967,7.1532,1250.11,615.775,-0.0159865,4.30869
16.971,-0.565164,0.317069,2.35343,2.35341,1.79657,7.15242,1249.89,615.667,-0.0159831,4.30811
16.972,-0.565158,0.317031,2.35332,2.35329,1.79643,7.15164,1249.67,615.558,-0.0159795,4.30753
16.973,-0.565152,0.316993,2.35321,2.35318,1.7963,7.15086,1249.44,615.45,-0.015976,4.30695
16.974,-0.565146,0.316955,2.35309,2.35307,1.79616,7.15008,1249.22,615.342,-0.0159725,4.30637
16.975,-0.565141,0.316917,2.35298,2.35295,1.79603,7.1493,1249,615.233,-0.0159689,4.3058
16.976,-0.565135,0.316879,2.35287,2.35284,1.79589,7.14853,1248.78,615.125,-0.0159653,4.30523
16.977,-0.565129,0.316841,2.35275,2.35272,1.79576,7.14775,1248.56,615.017,-0.0159617,4.30465
16.978,-0.565123,0.316803,2.35264,2.35261,1.79562,7.14697,1248.34,614.908,-0.0159581,4.30408
16.979,-0.565117,0.316765,2.35252,2.3525,1.79549,7.14619,1248.11,614.8,-0.0159545,4.30351
16.98,-0.565112,0.316727,2.35241,2.35238,1.79535,7.14542,1247.89,614.692,-0.0159508,4.30295
16.981,-0.565106,0.316689,2.3523,2.35227,1.79522,7.14464,1247.67,614.583,-0.0159471,4.30238
16.982,-0.5651,0.316651,2.35218,2.35216,1.79508,7.14386,1247.45,614.475,-0.0159435,4.30182
16.983,-0.565094,0.316613,2.35207,2.35204,1.79495,7.14309,1247.23,614.367,-0.0159398,4.30125
16.984,-0.565088,0.316574,2.35196,2.35193,1.79481,7.14231,1247.01,614.258,-0.015936,4.30069
16.985,-0.565083,0.316536,2.35184,2.35182,1.79467,7.14153,1246.79,614.15,-0.0159323,4.30014
16.986,-0.565077,0.316498,2.35173,2.3517,1.79454,7.14076,1246.56,614.042,-0.0159285,4.29958
16.987,-0.565071,0.31646,2.35162,2.35159,1.7944,7.13998,1246.34,613.934,-0.0159248,4.29902
16.988,-0.565065,0.316421,2.3515,2.35148,1.79427,7.1392,1246.12,613.825,-0.015921,4.29847
16.989,-0.565059,0.316383,2.35139,2.35136,1.79413,7.13843,1245.9,613.717,-0.0159172,4.29791
16.99,-0.565053,0.316345,2.35128,2.35125,1.794,7.13765,1245.68,613.609,-0.0159134,4.29736
16.991,-0.565048,0.316307,2.35116,2.35114,1.79386,7.13688,1245.46,613.5,-0.0159095,4.29681
16.992,-0.565042,0.316268,2.35105,2.35102,1.79373,7.1361,1245.24,613.392,-0.0159057,4.29627
16.993,-0.565036,0.31623,2.35094,2.35091,1.79359,7.13533,1245.02,613.284,-0.0159018,4.29572
16.994,-0.56503,0.316191,2.35082,2.3508,1.79346,7.13455,1244.79,613.176,-0.015898,4.29518
16.995,-0.565024,0.316153,2.35071,2.35068,1.79332,7.13377,1244.57,613.068,-0.0158941,4.29463
16.996,-0.565019,0.316115,2.3506,2.35057,1.79319,7.133,1244.35,612.959,-0.0158902,4.29409
16.997,-0.565013,0.316076,2.35048,2.35046,1.79305,7.13222,1244.13,612.851,-0.0158863,4.29355
16.998,-0.565007,0.316038,2.35037,2.35035,1.79291,7.13145,1243.91,612.743,-0.0158824,4.29302
16.999,-0.565001,0.315999,2.35026,2.35023,1.79278,7.13068,1243.69,612.635,-0.0158784,4.29248
17,-0.564995,0.31596,2.35014,2.35012,1.79264,7.1299,1243.47,612.527,-0.0158745,4.29195
17.001,-0.564989,0.315922,2.35003,2.35001,1.79251,7.12913,1243.25,612.418,-0.0158705,4.29141
17.002,-0.564983,0.315883,2.34992,2.34989,1.79237,7.12835,1243.03,612.31,-0.0158665,4.29088
17.003,-0.564978,0.315845,2.3498,2.34978,1.79224,7.12758,1242.81,612.202,-0.0158626,4.29035
17.004,-0.564972,0.315806,2.34969,2.34967,1.7921,7.1268,1242.58,612.094,-0.0158586,4.28982
17.005,-0.564966,0.315767,2.34958,2.34955,1.79196,7.12603,1242.36,611.986,-0.0158546,4.2893
17.006,-0.56496,0.315729,2.34947,2.34944,1.79183,7.12526,1242.14,611.878,-0.0158505,4.28877
17.007,-0.564954,0.31569,2.34935,2.34933,1.79169,7.12448,1241.92,611.769,-0.0158465,4.28825
17.008,-0.564948,0.315651,2.34924,2.34922,1.79156,7.12371,1241.7,611.661,-0.0158425,4.28773
17.009,-0.564943,0.315613,2.34913,2.3491,1.79142,7.12294,1241.48,611.553,-0.0158384,4.28721
17.01,-0.564937,0.315574,2.34901,2.34899,1.79129,7.12216,1241.26,611.445,-0.0158344,4.28669
17.011,-0.564931,0.315535,2.3489,2.34888,1.79115,7.12139,1241.04,611.337,-0.0158303,4.28618
17.012,-0.564925,0.315496,2.34879,2.34876,1.79101,7.12062,1240.82,611.229,-0.0158262,4.28566
17.013,-0.564919,0.315457,2.34867,2.34865,1.79088,7.11984,1240.6,611.121,-0.0158221,4.28515
17.014,-0.564913,0.315419,2.34856,2.34854,1.79074,7.11907,1240.38,611.013,-0.015818,4.28464
17.015,-0.564907,0.31538,2.34845,2.34843,1.79061,7.1183,1240.16,610.904,-0.0158139,4.28413
17.016,-0.564901,0.315341,2.34834,2.34831,1.79047,7.11753,1239.94,610.796,-0.0158098,4.28362
17.017,-0.564896,0.315302,2.34822,2.3482,1.79034,7.11675,1239.72,610.688,-0.0158057,4.28312
17.018,-0.56489,0.315263,2.34811,2.34809,1.7902,7.11598,1239.49,610.58,-0.0158016,4.28261
17.019,-0.564884,0.315224,2.348,2.34798,1.79006,7.11521,1239.27,610.472,-0.0157974,4.28211
17.02,-0.564878,0.315185,2.34789,2.34786,1.78993,7.11444,1239.05,610.364,-0.0157933,4.28161
17.021,-0.564872,0.315146,2.34777,2.34775,1.78979,7.11367,1238.83,610.256,-0.0157891,4.28111
17.022,-0.564866,0.315107,2.34766,2.34764,1.78966,7.1129,1238.61,610.148,-0.0157849,4.28061
17.023,-0.56486,0.315068,2.34755,2.34753,1.78952,7.11212,1238.39,610.04,-0.0157808,4.28012
17.024,-0.564854,0.315029,2.34744,2.34741,1.78939,7.11135,1238.17,609.932,-0.0157766,4.27962
17.025,-0.564849,0.31499,2.34732,2.3473,1.78925,7.11058,1237.95,609.824,-0.0157724,4.27913
17.026,-0.564843,0.314951,2.34721,2.34719,1.78911,7.10981,1237.73,609.716,-0.0157682,4.27864
17.027,-0.564837,0.314911,2.3471,2.34708,1.78898,7.10904,1237.51,609.608,-0.015764,4.27815
17.028,-0.564831,0.314872,2.34699,2.34696,1.78884,7.10827,1237.29,609.5,-0.0157598,4.27766
17.029,-0.564825,0.314833,2.34687,2.34685,1.78871,7.1075,1237.07,609.392,-0.0157556,4.27718
17.03,-0.564819,0.314794,2.34676,2.34674,1.78857,7.10673,1236.85,609.284,-0.0157513,4.27669
17.031,-0.564813,0.314755,2.34665,2.34663,1.78843,7.10596,1236.63,609.176,-0.0157471,4.27621
17.032,-0.564807,0.314715,2.34654,2.34652,1.7883,7.10519,1236.41,609.068,-0.0157429,4.27573
17.033,-0.564801,0.314676,2.34642,2.3464,1.78816,7.10442,1236.19,608.96,-0.0157386,4.27525
17.034,-0.564796,0.314637,2.34631,2.34629,1.78803,7.10365,1235.97,608.852,-0.0157344,4.27477
17.035,-0.56479,0.314598,2.3462,2.34618,1.78789,7.10288,1235.75,608.744,-0.0157301,4.2743
17.036,-0.564784,0.314558,2.34609,2.34607,1.78775,7.10211,1235.53,608.636,-0.0157258,4.27382
17.037,-0.564778,0.314519,2.34597,2.34595,1.78762,7.10134,1235.31,608.528,-0.0157216,4.27335
17.038,-0.564772,0.31448,2.34586,2.34584,1.78748,7.10057,1235.09,608.42,-0.0157173,4.27288
17.039,-0.564766,0.31444,2.34575,2.34573,1.78735,7.0998,1234.87,608.312,-0.015713,4.27241
17.04,-0.56476,0.314401,2.34564,2.34562,1.78721,7.09903,1234.65,608.204,-0.0157087,4.27194
17.041,-0.564754,0.314361,2.34553,2.34551,1.78707,7.09826,1234.43,608.096,-0.0157044,4.27148
17.042,-0.564748,0.314322,2.34541,2.34539,1.78694,7.09749,1234.21,607.988,-0.0157001,4.27101
17.043,-0.564742,0.314282,2.3453,2.34528,1.7868,7.09672,1233.99,607.88,-0.0156958,4.27055
17.044,-0.564736,0.314243,2.34519,2.34517,1.78667,7.09596,1233.77,607.772,-0.0156915,4.27009
17.045,-0.564731,0.314203,2.34508,2.34506,1.78653,7.09519,1233.55,607.664,-0.0156872,4.26963
17.046,-0.564725,0.314164,2.34497,2.34495,1.78639,7.09442,1233.33,607.556,-0.0156828,4.26918
17.047,-0.564719,0.314124,2.34485,2.34483,1.78626,7.09365,1233.11,607.448,-0.0156785,4.26872
17.048,-0.564713,0.314085,2.34474,2.34472,1.78612,7.09288,1232.89,607.34,-0.0156742,4.26827
17.049,-0.564707,0.314045,2.34463,2.34461,1.78599,7.09212,1232.67,607.232,-0.0156698,4.26781
17.05,-0.564701,0.314005,2.34452,2.3445,1.78585,7.09135,1232.45,607.124,-0.0156655,4.26736
17.051,-0.564695,0.313966,2.34441,2.34439,1.78571,7.09058,1232.23,607.017,-0.0156611,4.26692
17.052,-0.564689,0.313926,2.34429,2.34427,1.78558,7.08981,1232.01,606.909,-0.0156568,4.26647
17.053,-0.564683,0.313886,2.34418,2.34416,1.78544,7.08905,1231.79,606.801,-0.0156524,4.26602
17.054,-0.564677,0.313847,2.34407,2.34405,1.78531,7.08828,1231.57,606.693,-0.015648,4.26558
17.055,-0.564671,0.313807,2.34396,2.34394,1.78517,7.08751,1231.36,606.585,-0.0156436,4.26514
17.056,-0.564665,0.313767,2.34385,2.34383,1.78503,7.08674,1231.14,606.477,-0.0156393,4.2647
17.057,-0.564659,0.313728,2.34373,2.34372,1.7849,7.08598,1230.92,606.369,-0.0156349,4.26426
17.058,-0.564654,0.313688,2.34362,2.3436,1.78476,7.08521,1230.7,606.261,-0.0156305,4.26382
17.059,-0.564648,0.313648,2.34351,2.34349,1.78463,7.08444,1230.48,606.154,-0.0156261,4.26338
17.06,-0.564642,0.313608,2.3434,2.34338,1.78449,7.08368,1230.26,606.046,-0.0156217,4.26295
17.061,-0.564636,0.313568,2.34329,2.34327,1.78435,7.08291,1230.04,605.938,-0.0156173,4.26252
17.062,-0.56463,0.313528,2.34318,2.34316,1.78422,7.08215,1229.82,605.83,-0.0156129,4.26209
17.063,-0.564624,0.313489,2.34306,2.34305,1.78408,7.08138,1229.6,605.722,-0.0156084,4.26166
17.064,-0.564618,0.313449,2.34295,2.34293,1.78394,7.08061,1229.38,605.614,-0.015604,4.26123
17.065,-0.564612,0.313409,2.34284,2.34282,1.78381,7.07985,1229.16,605.507,-0.0155996,4.26081
17.066,-0.564606,0.313369,2.34273,2.34271,1.78367,7.07908,1228.94,605.399,-0.0155952,4.26038
17.067,-0.5646,0.313329,2.34262,2.3426,1.78354,7.07832,1228.72,605.291,-0.0155907,4.25996
17.068,-0.564594,0.313289,2.34251,2.34249,1.7834,7.07755,1228.5,605.183,-0.0155863,4.25954
17.069,-0.564588,0.313249,2.34239,2.34238,1.78326,7.07679,1228.28,605.075,-0.0155818,4.25912
17.07,-0.564582,0.313209,2.34228,2.34227,1.78313,7.07602,1228.07,604.968,-0.0155774,4.2587
17.071,-0.564576,0.313169,2.34217,2.34215,1.78299,7.07526,1227.85,604.86,-0.0155729,4.25828
17.072,-0.56457,0.313129,2.34206,2.34204,1.78286,7.07449,1227.63,604.752,-0.0155685,4.25787
17.073,-0.564564,0.313089,2.34195,2.34193,1.78272,7.07373,1227.41,604.644,-0.015564,4.25746
17.074,-0.564558,0.313049,2.34184,2.34182,1.78258,7.07296,1227.19,604.537,-0.0155595,4.25704
17.075,-0.564552,0.313008,2.34173,2.34171,1.78245,7.0722,1226.97,604.429,-0.015555,4.25664
17.076,-0.564547,0.312968,2.34161,2.3416,1.78231,7.07143,1226.75,604.321,-0.0155505,4.25623
17.077,-0.564541,0.312928,2.3415,2.34149,1.78217,7.07067,1226.53,604.213,-0.0155461,4.25582
17.078,-0.564535,0.312888,2.34139,2.34138,1.78204,7.06991,1226.31,604.106,-0.0155416,4.25541
17.079,-0.564529,0.312848,2.34128,2.34126,1.7819,7.06914,1226.09,603.998,-0.0155371,4.25501
17.08,-0.564523,0.312808,2.34117,2.34115,1.78177,7.06838,1225.88,603.89,-0.0155326,4.25461
17.081,-0.564517,0.312767,2.34106,2.34104,1.78163,7.06762,1225.66,603.782,-0.015528,4.25421
17.082,-0.564511,0.312727,2.34095,2.34093,1.78149,7.06685,1225.44,603.675,-0.0155235,4.25381
17.083,-0.564505,0.312687,2.34083,2.34082,1.78136,7.06609,1225.22,603.567,-0.015519,4.25341
17.084,-0.564499,0.312647,2.34072,2.34071,1.78122,7.06533,1225,603.459,-0.0155145,4.25302
17.085,-0.564493,0.312606,2.34061,2.3406,1.78109,7.06456,1224.78,603.352,-0.0155099,4.25262
17.086,-0.564487,0.312566,2.3405,2.34049,1.78095,7.0638,1224.56,603.244,-0.0155054,4.25223
17.087,-0.564481,0.312526,2.34039,2.34037,1.78081,7.06304,1224.34,603.136,-0.0155009,4.25184
17.088,-0.564475,0.312485,2.34028,2.34026,1.78068,7.06227,1224.13,603.029,-0.0154963,4.25145
17.089,-0.564469,0.312445,2.34017,2.34015,1.78054,7.06151,1223.91,602.921,-0.0154917,4.25106
17.09,-0.564463,0.312404,2.34006,2.34004,1.78041,7.06075,1223.69,602.813,-0.0154872,4.25067
17.091,-0.564457,0.312364,2.33994,2.33993,1.78027,7.05999,1223.47,602.706,-0.0154826,4.25029
17.092,-0.564451,0.312324,2.33983,2.33982,1.78013,7.05922,1223.25,602.598,-0.015478,4.2499
17.093,-0.564445,0.312283,2.33972,2.33971,1.78,7.05846,1223.03,602.49,-0.0154735,4.24952
17.094,-0.564439,0.312243,2.33961,2.3396,1.77986,7.0577,1222.81,602.383,-0.0154689,4.24914
17.095,-0.564433,0.312202,2.3395,2.33949,1.77973,7.05694,1222.6,602.275,-0.0154643,4.24876
17.096,-0.564427,0.312162,2.33939,2.33938,1.77959,7.05618,1222.38,602.168,-0.0154597,4.24838
17.097,-0.564421,0.312121,2.33928,2.33926,1.77945,7.05542,1222.16,602.06,-0.0154551,4.24801
17.098,-0.564415,0.312081,2.33917,2.33915,1.77932,7.05466,1221.94,601.952,-0.0154505,4.24763
17.099,-0.564409,0.31204,2.33906,2.33904,1.77918,7.05389,1221.72,601.845,-0.0154458,4.24726
17.1,-0.564404,0.312,2.33895,2.33893,1.77904,7.05313,1221.5,601.737,-0.0154412,4.24688
17.101,-0.564398,0.311959,2.33883,2.33882,1.77891,7.05237,1221.29,601.63,-0.0154366,4.24651
17.102,-0.564392,0.311918,2.33872,2.33871,1.77877,7.05161,1221.07,601.522,-0.0154319,4.24614
17.103,-0.564386,0.311878,2.33861,2.3386,1.77864,7.05085,1220.85,601.414,-0.0154273,4.24578
17.104,-0.56438,0.311837,2.3385,2.33849,1.7785,7.05009,1220.63,601.307,-0.0154226,4.24541
17.105,-0.564374,0.311796,2.33839,2.33838,1.77836,7.04933,1220.41,601.199,-0.015418,4.24504
17.106,-0.564368,0.311756,2.33828,2.33827,1.77823,7.04857,1220.19,601.092,-0.0154133,4.24468
17.107,-0.564362,0.311715,2.33817,2.33816,1.77809,7.04781,1219.98,600.984,-0.0154086,4.24432
17.108,-0.564356,0.311674,2.33806,2.33805,1.77796,7.04705,1219.76,600.877,-0.015404,4.24396
17.109,-0.56435,0.311634,2.33795,2.33793,1.77782,7.04629,1219.54,600.769,-0.0153993,4.2436
17.11,-0.564344,0.311593,2.33784,2.33782,1.77768,7.04553,1219.32,600.662,-0.0153946,4.24324
17.111,-0.564338,0.311552,2.33773,2.33771,1.77755,7.04477,1219.1,600.554,-0.0153899,4.24288
17.112,-0.564332,0.311511,2.33761,2.3376,1.77741,7.04401,1218.89,600.447,-0.0153852,4.24253
17.113,-0.564326,0.311471,2.3375,2.33749,1.77728,7.04325,1218.67,600.339,-0.0153804,4.24217
17.114,-0.56432,0.31143,2.33739,2.33738,1.77714,7.04249,1218.45,600.232,-0.0153757,4.24182
17.115,-0.564314,0.311389,2.33728,2.33727,1.777,7.04173,1218.23,600.124,-0.015371,4.24147
17.116,-0.564308,0.311348,2.33717,2.33716,1.77687,7.04098,1218.01,600.017,-0.0153662,4.24112
17.117,-0.564302,0.311307,2.33706,2.33705,1.77673,7.04022,1217.8,599.909,-0.0153615,4.24077
17.118,-0.564296,0.311266,2.33695,2.33694,1.7766,7.03946,1217.58,599.802,-0.0153567,4.24042
17.119,-0.56429,0.311225,2.33684,2.33683,1.77646,7.0387,1217.36,599.694,-0.015352,4.24007
17.12,-0.564284,0.311184,2.33673,2.33672,1.77632,7.03794,1217.14,599.587,-0.0153472,4.23973
17.121,-0.564278,0.311144,2.33662,2.33661,1.77619,7.03718,1216.92,599.479,-0.0153424,4.23938
17.122,-0.564273,0.311103,2.33651,2.3365,1.77605,7.03643,1216.71,599.372,-0.0153376,4.23904
17.123,-0.564267,0.311062,2.3364,2.33639,1.77592,7.03567,1216.49,599.264,-0.0153328,4.2387
17.124,-0.564261,0.311021,2.33629,2.33628,1.77578,7.03491,1216.27,599.157,-0.015328,4.23836
17.125,-0.564255,0.31098,2.33618,2.33617,1.77565,7.03415,1216.05,599.049,-0.0153232,4.23802
17.126,-0.564249,0.310939,2.33607,2.33605,1.77551,7.03339,1215.84,598.942,-0.0153184,4.23768
17.127,-0.564243,0.310898,2.33596,2.33594,1.77537,7.03264,1215.62,598.835,-0.0153136,4.23735
17.128,-0.564237,0.310857,2.33584,2.33583,1.77524,7.03188,1215.4,598.727,-0.0153087,4.23701
17.129,-0.564231,0.310815,2.33573,2.33572,1.7751,7.03112,1215.18,598.62,-0.0153039,4.23668
17.13,-0.564225,0.310774,2.33562,2.33561,1.77497,7.03037,1214.97,598.512,-0.015299,4.23634
17.131,-0.564219,0.310733,2.33551,2.3355,1.77483,7.02961,1214.75,598.405,-0.0152941,4.23601
17.132,-0.564213,0.310692,2.3354,2.33539,1.77469,7.02885,1214.53,598.298,-0.0152893,4.23568
17.133,-0.564207,0.310651,2.33529,2.33528,1.77456,7.0281,1214.31,598.19,-0.0152844,4.23535
17.134,-0.564201,0.31061,2.33518,2.33517,1.77442,7.02734,1214.1,598.083,-0.0152795,4.23503
17.135,-0.564195,0.310569,2.33507,2.33506,1.77429,7.02658,1213.88,597.976,-0.0152746,4.2347
17.136,-0.56419,0.310528,2.33496,2.33495,1.77415,7.02583,1213.66,597.868,-0.0152697,4.23437
17.137,-0.564184,0.310486,2.33485,2.33484,1.77402,7.02507,1213.44,597.761,-0.0152647,4.23405
17.138,-0.564178,0.310445,2.33474,2.33473,1.77388,7.02431,1213.23,597.654,-0.0152598,4.23372
17.139,-0.564172,0.310404,2.33463,2.33462,1.77374,7.02356,1213.01,597.546,-0.0152549,4.2334
17.14,-0.564166,0.310363,2.33452,2.33451,1.77361,7.0228,1212.79,597.439,-0.0152499,4.23308
17.141,-0.56416,0.310321,2.33441,2.3344,1.77347,7.02205,1212.57,597.332,-0.015245,4.23276
17.142,-0.564154,0.31028,2.3343,2.33429,1.77334,7.02129,1212.36,597.224,-0.01524,4.23244
17.143,-0.564148,0.310239,2.33419,2.33418,1.7732,7.02054,1212.14,597.117,-0.015235,4.23212
17.144,-0.564142,0.310198,2.33408,2.33407,1.77307,7.01978,1211.92,597.01,-0.01523,4.23181
17.145,-0.564136,0.310156,2.33397,2.33396,1.77293,7.01903,1211.7,596.902,-0.015225,4.23149
17.146,-0.56413,0.310115,2.33386,2.33385,1.77279,7.01827,1211.49,596.795,-0.01522,4.23118
17.147,-0.564125,0.310074,2.33375,2.33374,1.77266,7.01752,1211.27,596.688,-0.015215,4.23086
17.148,-0.564119,0.310032,2.33364,2.33363,1.77252,7.01676,1211.05,596.58,-0.0152099,4.23055
17.149,-0.564113,0.309991,2.33353,2.33352,1.77239,7.01601,1210.84,596.473,-0.0152049,4.23024
17.15,-0.564107,0.30995,2.33342,2.33341,1.77225,7.01525,1210.62,596.366,-0.0151998,4.22993
17.151,-0.564101,0.309908,2.33331,2.3333,1.77212,7.0145,1210.4,596.259,-0.0151948,4.22962
17.152,-0.564095,0.309867,2.3332,2.33319,1.77198,7.01375,1210.18,596.151,-0.0151897,4.22931
17.153,-0.564089,0.309825,2.33309,2.33308,1.77185,7.01299,1209.97,596.044,-0.0151846,4.229
17.154,-0.564083,0.309784,2.33298,2.33297,1.77171,7.01224,1209.75,595.937,-0.0151795,4.22869
17.155,-0.564078,0.309742,2.33287,2.33286,1.77157,7.01148,1209.53,595.83,-0.0151744,4.22839
17.156,-0.564072,0.309701,2.33276,2.33275,1.77144,7.01073,1209.32,595.723,-0.0151693,4.22808
17.157,-0.564066,0.309659,2.33265,2.33264,1.7713,7.00998,1209.1,595.615,-0.0151642,4.22778
17.158,-0.56406,0.309618,2.33254,2.33253,1.77117,7.00922,1208.88,595.508,-0.015159,4.22748
17.159,-0.564054,0.309576,2.33243,2.33242,1.77103,7.00847,1208.66,595.401,-0.0151539,4.22718
17.16,-0.564048,0.309535,2.33232,2.33231,1.7709,7.00772,1208.45,595.294,-0.0151487,4.22688
17.161,-0.564042,0.309493,2.33221,2.3322,1.77076,7.00697,1208.23,595.186,-0.0151436,4.22658
17.162,-0.564037,0.309452,2.3321,2.33209,1.77063,7.00621,1208.01,595.079,-0.0151384,4.22628
17.163,-0.564031,0.30941,2.33199,2.33198,1.77049,7.00546,1207.8,594.972,-0.0151332,4.22598
17.164,-0.564025,0.309369,2.33188,2.33187,1.77036,7.00471,1207.58,594.865,-0.015128,4.22568
17.165,-0.564019,0.309327,2.33177,2.33176,1.77022,7.00396,1207.36,594.758,-0.0151228,4.22539
17.166,-0.564013,0.309285,2.33166,2.33165,1.77008,7.0032,1207.15,594.651,-0.0151175,4.22509
17.167,-0.564007,0.309244,2.33155,2.33154,1.76995,7.00245,1206.93,594.543,-0.0151123,4.2248
17.168,-0.564002,0.309202,2.33144,2.33143,1.76981,7.0017,1206.71,594.436,-0.0151071,4.2245
17.169,-0.563996,0.309161,2.33133,2.33132,1.76968,7.00095,1206.5,594.329,-0.0151018,4.22421
17.17,-0.56399,0.309119,2.33122,2.33121,1.76954,7.0002,1206.28,594.222,-0.0150965,4.22392
17.171,-0.563984,0.309077,2.33111,2.3311,1.76941,6.99945,1206.06,594.115,-0.0150912,4.22363
17.172,-0.563978,0.309035,2.331,2.33099,1.76927,6.99869,1205.85,594.008,-0.015086,4.22334
17.173,-0.563972,0.308994,2.33089,2.33088,1.76914,6.99794,1205.63,593.901,-0.0150806,4.22305
17.174,-0.563967,0.308952,2.33078,2.33077,1.769,6.99719,1205.41,593.794,-0.0150753,4.22276
17.175,-0.563961,0.30891,2.33067,2.33066,1.76887,6.99644,1205.2,593.686,-0.01507,4.22247
17.176,-0.563955,0.308869,2.33056,2.33055,1.76873,6.99569,1204.98,593.579,-0.0150647,4.22218
17.177,-0.563949,0.308827,2.33045,2.33044,1.7686,6.99494,1204.76,593.472,-0.0150593,4.2219
17.178,-0.563944,0.308785,2.33034,2.33033,1.76846,6.99419,1204.55,593.365,-0.0150539,4.22161
17.179,-0.563938,0.308743,2.33023,2.33022,1.76833,6.99344,1204.33,593.258,-0.0150486,4.22133
17.18,-0.563932,0.308701,2.33012,2.33011,1.76819,6.99269,1204.11,593.151,-0.0150432,4.22104
17.181,-0.563926,0.30866,2.33001,2.33,1.76806,6.99194,1203.9,593.044,-0.0150378,4.22076
17.182,-0.56392,0.308618,2.3299,2.32989,1.76792,6.99119,1203.68,592.937,-0.0150324,4.22048
17.183,-0.563915,0.308576,2.32979,2.32978,1.76779,6.99044,1203.46,592.83,-0.015027,4.2202
17.184,-0.563909,0.308534,2.32968,2.32967,1.76765,6.98969,1203.25,592.723,-0.0150215,4.21992
17.185,-0.563903,0.308492,2.32957,2.32956,1.76752,6.98894,1203.03,592.616,-0.0150161,4.21964
17.186,-0.563897,0.30845,2.32946,2.32945,1.76738,6.98819,1202.81,592.509,-0.0150106,4.21936
17.187,-0.563892,0.308409,2.32935,2.32934,1.76725,6.98744,1202.6,592.402,-0.0150052,4.21908
17.188,-0.563886,0.308367,2.32924,2.32924,1.76711,6.98669,1202.38,592.295,-0.0149997,4.2188
17.189,-0.56388,0.308325,2.32913,2.32913,1.76698,6.98594,1202.17,592.188,-0.0149942,4.21852
17.19,-0.563874,0.308283,2.32902,2.32902,1.76684,6.98519,1201.95,592.081,-0.0149887,4.21825
17.191,-0.563869,0.308241,2.32891,2.32891,1.76671,6.98444,1201.73,591.974,-0.0149832,4.21797
17.192,-0.563863,0.308199,2.3288,2.3288,1.76657,6.98369,1201.52,591.867,-0.0149777,4.21769
17.193,-0.563857,0.308157,2.32869,2.32869,1.76644,6.98295,1201.3,591.76,-0.0149721,4.21742
17.194,-0.563852,0.308115,2.32858,2.32858,1.7663,6.9822,1201.08,591.653,-0.0149666,4.21715
17.195,-0.563846,0.308073,2.32847,2.32847,1.76617,6.98145,1200.87,591.546,-0.014961,4.21687
17.196,-0.56384,0.308031,2.32836,2.32836,1.76603,6.9807,1200.65,591.439,-0.0149555,4.2166
17.197,-0.563834,0.307989,2.32825,2.32825,1.7659,6.97995,1200.44,591.332,-0.0149499,4.21633
17.198,-0.563829,0.307947,2.32814,2.32814,1.76576,6.9792,1200.22,591.225,-0.0149443,4.21606
17.199,-0.563823,0.307905,2.32803,2.32803,1.76563,6.97846,1200,591.118,-0.0149387,4.21579
17.2,-0.563817,0.307863,2.32793,2.32792,1.76549,6.97771,1199.79,591.011,-0.0149331,4.21552
17.201,-0.563812,0.307821,2.32782,2.32781,1.76536,6.97696,1199.57,590.904,-0.0149274,4.21525
17.202,-0.563806,0.307779,2.32771,2.3277,1.76522,6.97621,1199.35,590.797,-0.0149218,4.21498
17.203,-0.5638,0.307737,2.3276,2.32759,1.76509,6.97547,1199.14,590.69,-0.0149162,4.21471
17.204,-0.563795,0.307695,2.32749,2.32748,1.76496,6.97472,1198.92,590.583,-0.0149105,4.21444
17.205,-0.563789,0.307653,2.32738,2.32737,1.76482,6.97397,1198.71,590.476,-0.0149048,4.21417
17.206,-0.563783,0.30761,2.32727,2.32726,1.76469,6.97323,1198.49,590.369,-0.0148991,4.21391
17.207,-0.563778,0.307568,2.32716,2.32715,1.76455,6.97248,1198.27,590.262,-0.0148935,4.21364
17.208,-0.563772,0.307526,2.32705,2.32705,1.76442,6.97173,1198.06,590.155,-0.0148877,4.21337
17.209,-0.563766,0.307484,2.32694,2.32694,1.76428,6.97099,1197.84,590.049,-0.014882,4.21311
17.21,-0.563761,0.307442,2.32683,2.32683,1.76415,6.97024,1197.63,589.942,-0.0148763,4.21284
17.211,-0.563755,0.3074,2.32672,2.32672,1.76401,6.96949,1197.41,589.835,-0.0148706,4.21258
17.212,-0.563749,0.307358,2.32661,2.32661,1.76388,6.96875,1197.19,589.728,-0.0148648,4.21231
17.213,-0.563744,0.307315,2.3265,2.3265,1.76374,6.968,1196.98,589.621,-0.0148591,4.21205
17.214,-0.563738,0.307273,2.32639,2.32639,1.76361,6.96726,1196.76,589.514,-0.0148533,4.21179
17.215,-0.563732,0.307231,2.32628,2.32628,1.76348,6.96651,1196.55,589.407,-0.0148475,4.21153
17.216,-0.563727,0.307189,2.32617,2.32617,1.76334,6.96577,1196.33,589.301,-0.0148417,4.21126
17.217,-0.563721,0.307147,2.32606,2.32606,1.76321,6.96502,1196.11,589.194,-0.0148359,4.211
17.218,-0.563716,0.307104,2.32596,2.32595,1.76307,6.96427,1195.9,589.087,-0.0148301,4.21074
17.219,-0.56371,0.307062,2.32585,2.32584,1.76294,6.96353,1195.68,588.98,-0.0148243,4.21048
17.22,-0.563704,0.30702,2.32574,2.32573,1.7628,6.96278,1195.47,588.873,-0.0148185,4.21022
17.221,-0.563699,0.306978,2.32563,2.32562,1.76267,6.96204,1195.25,588.766,-0.0148126,4.20996
17.222,-0.563693,0.306935,2.32552,2.32552,1.76254,6.96129,1195.04,588.66,-0.0148068,4.2097
17.223,-0.563688,0.306893,2.32541,2.32541,1.7624,6.96055,1194.82,588.553,-0.0148009,4.20944
17.224,-0.563682,0.306851,2.3253,2.3253,1.76227,6.95981,1194.6,588.446,-0.0147951,4.20918
17.225,-0.563677,0.306808,2.32519,2.32519,1.76213,6.95906,1194.39,588.339,-0.0147892,4.20893
17.226,-0.563671,0.306766,2.32508,2.32508,1.762,6.95832,1194.17,588.232,-0.0147833,4.20867
17.227,-0.563665,0.306724,2.32497,2.32497,1.76187,6.95757,1193.96,588.126,-0.0147774,4.20841
17.228,-0.56366,0.306682,2.32486,2.32486,1.76173,6.95683,1193.74,588.019,-0.0147715,4.20815
17.229,-0.563654,0.306639,2.32475,2.32475,1.7616,6.95609,1193.53,587.912,-0.0147656,4.2079
17.23,-0.563649,0.306597,2.32464,2.32464,1.76146,6.95534,1193.31,587.805,-0.0147597,4.20764
17.231,-0.563643,0.306554,2.32453,2.32453,1.76133,6.9546,1193.09,587.699,-0.0147537,4.20739
17.232,-0.563638,0.306512,2.32443,2.32442,1.7612,6.95385,1192.88,587.592,-0.0147478,4.20713
17.233,-0.563632,0.30647,2.32432,2.32431,1.76106,6.95311,1192.66,587.485,-0.0147418,4.20687
17.234,-0.563627,0.306427,2.32421,2.32421,1.76093,6.95237,1192.45,587.379,-0.0147359,4.20662
17.235,-0.563621,0.306385,2.3241,2.3241,1.76079,6.95163,1192.23,587.272,-0.0147299,4.20636
17.236,-0.563615,0.306343,2.32399,2.32399,1.76066,6.95088,1192.02,587.165,-0.0147239,4.20611
17.237,-0.56361,0.3063,2.32388,2.32388,1.76053,6.95014,1191.8,587.058,-0.0147179,4.20586
17.238,-0.563604,0.306258,2.32377,2.32377,1.76039,6.9494,1191.59,586.952,-0.0147119,4.2056
17.239,-0.563599,0.306215,2.32366,2.32366,1.76026,6.94865,1191.37,586.845,-0.0147059,4.20535
17.24,-0.563593,0.306173,2.32355,2.32355,1.76013,6.94791,1191.15,586.738,-0.0146999,4.2051
17.241,-0.563588,0.30613,2.32344,2.32344,1.75999,6.94717,1190.94,586.632,-0.0146939,4.20484
17.242,-0.563582,0.306088,2.32333,2.32333,1.75986,6.94643,1190.72,586.525,-0.0146879,4.20459
17.243,-0.563577,0.306046,2.32322,2.32322,1.75972,6.94569,1190.51,586.418,-0.0146819,4.20434
17.244,-0.563571,0.306003,2.32312,2.32311,1.75959,6.94494,1190.29,586.312,-0.0146758,4.20409
17.245,-0.563566,0.305961,2.32301,2.32301,1.75946,6.9442,1190.08,586.205,-0.0146698,4.20383
17.246,-0.56356,0.305918,2.3229,2.3229,1.75932,6.94346,1189.86,586.099,-0.0146637,4.20358
17.247,-0.563555,0.305876,2.32279,2.32279,1.75919,6.94272,1189.65,585.992,-0.0146576,4.20333
17.248,-0.563549,0.305833,2.32268,2.32268,1.75906,6.94198,1189.43,585.885,-0.0146516,4.20308
17.249,-0.563544,0.305791,2.32257,2.32257,1.75892,6.94124,1189.22,585.779,-0.0146455,4.20283
17.25,-0.563538,0.305748,2.32246,2.32246,1.75879,6.9405,1189,585.672,-0.0146394,4.20258
17.251,-0.563533,0.305706,2.32235,2.32235,1.75866,6.93976,1188.79,585.566,-0.0146333,4.20233
17.252,-0.563528,0.305663,2.32224,2.32224,1.75852,6.93901,1188.57,585.459,-0.0146272,4.20208
17.253,-0.563522,0.30562,2.32213,2.32213,1.75839,6.93827,1188.35,585.352,-0.0146211,4.20183
17.254,-0.563517,0.305578,2.32202,2.32202,1.75826,6.93753,1188.14,585.246,-0.014615,4.20157
17.255,-0.563511,0.305535,2.32192,2.32192,1.75812,6.93679,1187.92,585.139,-0.0146089,4.20132
17.256,-0.563506,0.305493,2.32181,2.32181,1.75799,6.93605,1187.71,585.033,-0.0146028,4.20108
17.257,-0.5635,0.30545,2.3217,2.3217,1.75786,6.93531,1187.49,584.926,-0.0145967,4.20083
17.258,-0.563495,0.305408,2.32159,2.32159,1.75772,6.93457,1187.28,584.82,-0.0145905,4.20058
17.259,-0.563489,0.305365,2.32148,2.32148,1.75759,6.93383,1187.06,584.713,-0.0145844,4.20033
17.26,-0.563484,0.305323,2.32137,2.32137,1.75746,6.93309,1186.85,584.607,-0.0145783,4.20008
17.261,-0.563479,0.30528,2.32126,2.32126,1.75732,6.93235,1186.63,584.5,-0.0145721,4.19983
17.262,-0.563473,0.305237,2.32115,2.32115,1.75719,6.93161,1186.42,584.394,-0.014566,4.19958
17.263,-0.563468,0.305195,2.32104,2.32104,1.75706,6.93087,1186.2,584.287,-0.0145598,4.19933
17.264,-0.563462,0.305152,2.32093,2.32094,1.75693,6.93014,1185.99,584.181,-0.0145536,4.19908
17.265,-0.563457,0.305109,2.32083,2.32083,1.75679,6.9294,1185.77,584.074,-0.0145475,4.19883
17.266,-0.563451,0.305067,2.32072,2.32072,1.75666,6.92866,1185.56,583.968,-0.0145413,4.19858
17.267,-0.563446,0.305024,2.32061,2.32061,1.75653,6.92792,1185.34,583.861,-0.0145351,4.19834
17.268,-0.563441,0.304982,2.3205,2.3205,1.75639,6.92718,1185.13,583.755,-0.014529,4.19809
17.269,-0.563435,0.304939,2.32039,2.32039,1.75626,6.92644,1184.91,583.649,-0.0145228,4.19784
17.27,-0.56343,0.304896,2.32028,2.32028,1.75613,6.9257,1184.7,583.542,-0.0145166,4.19759
17.271,-0.563425,0.304854,2.32017,2.32017,1.756,6.92496,1184.48,583.436,-0.0145104,4.19734
17.272,-0.563419,0.304811,2.32006,2.32007,1.75586,6.92423,1184.27,583.329,-0.0145042,4.19709
17.273,-0.563414,0.304768,2.31995,2.31996,1.75573,6.92349,1184.05,583.223,-0.014498,4.19685
17.274,-0.563408,0.304726,2.31985,2.31985,1.7556,6.92275,1183.84,583.117,-0.0144918,4.1966
17.275,-0.563403,0.304683,2.31974,2.31974,1.75546,6.92201,1183.62,583.01,-0.0144856,4.19635
17.276,-0.563398,0.30464,2.31963,2.31963,1.75533,6.92128,1183.41,582.904,-0.0144794,4.1961
17.277,-0.563392,0.304598,2.31952,2.31952,1.7552,6.92054,1183.19,582.797,-0.0144732,4.19586
17.278,-0.563387,0.304555,2.31941,2.31941,1.75507,6.9198,1182.98,582.691,-0.014467,4.19561
17.279,-0.563382,0.304512,2.3193,2.3193,1.75493,6.91906,1182.77,582.585,-0.0144608,4.19536
17.28,-0.563376,0.304469,2.31919,2.3192,1.7548,6.91833,1182.55,582.478,-0.0144546,4.19511
17.281,-0.563371,0.304427,2.31908,2.31909,1.75467,6.91759,1182.34,582.372,-0.0144484,4.19486
17.282,-0.563365,0.304384,2.31898,2.31898,1.75454,6.91685,1182.12,582.266,-0.0144422,4.19462
17.283,-0.56336,0.304341,2.31887,2.31887,1.7544,6.91612,1181.91,582.16,-0.014436,4.19437
17.284,-0.563355,0.304299,2.31876,2.31876,1.75427,6.91538,1181.69,582.053,-0.0144298,4.19412
17.285,-0.563349,0.304256,2.31865,2.31865,1.75414,6.91464,1181.48,581.947,-0.0144236,4.19387
17.286,-0.563344,0.304213,2.31854,2.31854,1.75401,6.91391,1181.26,581.841,-0.0144174,4.19363
17.287,-0.563339,0.30417,2.31843,2.31843,1.75388,6.91317,1181.05,581.734,-0.0144112,4.19338
17.288,-0.563333,0.304128,2.31832,2.31833,1.75374,6.91243,1180.83,581.628,-0.0144049,4.19313
17.289,-0.563328,0.304085,2.31821,2.31822,1.75361,6.9117,1180.62,581.522,-0.0143987,4.19288
17.29,-0.563323,0.304042,2.31811,2.31811,1.75348,6.91096,1180.4,581.416,-0.0143925,4.19263
17.291,-0.563317,0.303999,2.318,2.318,1.75335,6.91023,1180.19,581.31,-0.0143863,4.19239
17.292,-0.563312,0.303956,2.31789,2.31789,1.75321,6.90949,1179.98,581.203,-0.0143801,4.19214
17.293,-0.563307,0.303914,2.31778,2.31778,1.75308,6.90876,1179.76,581.097,-0.0143739,4.19189
17.294,-0.563301,0.303871,2.31767,2.31767,1.75295,6.90802,1179.55,580.991,-0.0143677,4.19164
17.295,-0.563296,0.303828,2.31756,2.31756,1.75282,6.90729,1179.33,580.885,-0.0143615,4.19139
17.296,-0.563291,0.303785,2.31745,2.31746,1.75269,6.90655,1179.12,580.779,-0.0143553,4.19114
17.297,-0.563286,0.303743,2.31734,2.31735,1.75255,6.90582,1178.9,580.672,-0.0143491,4.1909
17.298,-0.56328,0.3037,2.31724,2.31724,1.75242,6.90508,1178.69,580.566,-0.0143429,4.19065
17.299,-0.563275,0.303657,2.31713,2.31713,1.75229,6.90435,1178.47,580.46,-0.0143367,4.1904
17.3,-0.56327,0.303614,2.31702,2.31702,1.75216,6.90361,1178.26,580.354,-0.0143305,4.19015
17.301,-0.563264,0.303571,2.31691,2.31691,1.75203,6.90288,1178.05,580.248,-0.0143243,4.1899
17.302,-0.563259,0.303529,2.3168,2.3168,1.7519,6.90214,1177.83,580.142,-0.0143181,4.18965
17.303,-0.563254,0.303486,2.31669,2.3167,1.75176,6.90141,1177.62,580.036,-0.0143119,4.1894
17.304,-0.563249,0.303443,2.31658,2.31659,1.75163,6.90068,1177.4,579.93,-0.0143057,4.18916
17.305,-0.563243,0.3034,2.31647,2.31648,1.7515,6.89994,1177.19,579.824,-0.0142995,4.18891
17.306,-0.563238,0.303357,2.31637,2.31637,1.75137,6.89921,1176.97,579.718,-0.0142934,4.18866
17.307,-0.563233,0.303314,2.31626,2.31626,1.75124,6.89847,1176.76,579.612,-0.0142872,4.18841
17.308,-0.563227,0.303272,2.31615,2.31615,1.75111,6.89774,1176.55,579.506,-0.014281,4.18816
17.309,-0.563222,0.303229,2.31604,2.31604,1.75097,6.89701,1176.33,579.4,-0.0142749,4.18791
17.31,-0.563217,0.303186,2.31593,2.31594,1.75084,6.89627,1176.12,579.294,-0.0142687,4.18766
17.311,-0.563212,0.303143,2.31582,2.31583,1.75071,6.89554,1175.9,579.188,-0.0142626,4.18741
17.312,-0.563206,0.3031,2.31571,2.31572,1.75058,6.89481,1175.69,579.082,-0.0142564,4.18716
17.313,-0.563201,0.303057,2.31561,2.31561,1.75045,6.89408,1175.48,578.976,-0.0142503,4.18691
17.314,-0.563196,0.303015,2.3155,2.3155,1.75032,6.89334,1175.26,578.87,-0.0142441,4.18666
17.315,-0.563191,0.302972,2.31539,2.31539,1.75019,6.89261,1175.05,578.764,-0.014238,4.18641
17.316,-0.563185,0.302929,2.31528,2.31528,1.75006,6.89188,1174.83,578.658,-0.0142319,4.18616
17.317,-0.56318,0.302886,2.31517,2.31518,1.74992,6.89115,1174.62,578.552,-0.0142258,4.18591
17.318,-0.563175,0.302843,2.31506,2.31507,1.74979,6.89041,1174.41,578.446,-0.0142196,4.18566
17.319,-0.56317,0.3028,2.31495,2.31496,1.74966,6.88968,1174.19,578.34,-0.0142135,4.1854
17.32,-0.563164,0.302757,2.31485,2.31485,1.74953,6.88895,1173.98,578.234,-0.0142074,4.18515
17.321,-0.563159,0.302715,2.31474,2.31474,1.7494,6.88822,1173.76,578.128,-0.0142013,4.1849
17.322,-0.563154,0.302672,2.31463,2.31463,1.74927,6.88749,1173.55,578.022,-0.0141953,4.18465
17.323,-0.563149,0.302629,2.31452,2.31453,1.74914,6.88676,1173.34,577.916,-0.0141892,4.1844
17.324,-0.563143,0.302586,2.31441,2.31442,1.74901,6.88602,1173.12,577.811,-0.0141831,4.18415
17.325,-0.563138,0.302543,2.3143,2.31431,1.74888,6.88529,1172.91,577.705,-0.014177,4.18389
17.326,-0.563133,0.3025,2.31419,2.3142,1.74875,6.88456,1172.7,577.599,-0.014171,4.18364
17.327,-0.563128,0.302457,2.31409,2.31409,1.74861,6.88383,1172.48,577.493,-0.0141649,4.18339
17.328,-0.563123,0.302414,2.31398,2.31398,1.74848,6.8831,1172.27,577.387,-0.0141589,4.18314
17.329,-0.563117,0.302372,2.31387,2.31387,1.74835,6.88237,1172.05,577.282,-0.0141529,4.18288
17.33,-0.563112,0.302329,2.31376,2.31377,1.74822,6.88164,1171.84,577.176,-0.0141469,4.18263
17.331,-0.563107,0.302286,2.31365,2.31366,1.74809,6.88091,1171.63,577.07,-0.0141409,4.18238
17.332,-0.563102,0.302243,2.31354,2.31355,1.74796,6.88018,1171.41,576.964,-0.0141349,4.18212
17.333,-0.563097,0.3022,2.31343,2.31344,1.74783,6.87945,1171.2,576.859,-0.0141289,4.18187
17.334,-0.563091,0.302157,2.31333,2.31333,1.7477,6.87872,1170.99,576.753,-0.0141229,4.18161
17.335,-0.563086,0.302114,2.31322,2.31322,1.74757,6.87799,1170.77,576.647,-0.0141169,4.18136
17.336,-0.563081,0.302071,2.31311,2.31312,1.74744,6.87726,1170.56,576.541,-0.014111,4.1811
17.337,-0.563076,0.302029,2.313,2.31301,1.74731,6.87653,1170.35,576.436,-0.014105,4.18085
17.338,-0.563071,0.301986,2.31289,2.3129,1.74718,6.8758,1170.13,576.33,-0.0140991,4.18059
17.339,-0.563065,0.301943,2.31278,2.31279,1.74705,6.87507,1169.92,576.224,-0.0140931,4.18034
17.34,-0.56306,0.3019,2.31267,2.31268,1.74692,6.87434,1169.71,576.119,-0.0140872,4.18008
17.341,-0.563055,0.301857,2.31257,2.31257,1.74679,6.87361,1169.49,576.013,-0.0140813,4.17983
17.342,-0.56305,0.301814,2.31246,2.31247,1.74666,6.87288,1169.28,575.908,-0.0140754,4.17957
17.343,-0.563045,0.301771,2.31235,2.31236,1.74653,6.87215,1169.07,575.802,-0.0140695,4.17931
17.344,-0.563039,0.301728,2.31224,2.31225,1.7464,6.87143,1168.85,575.696,-0.0140637,4.17906
17.345,-0.563034,0.301685,2.31213,2.31214,1.74627,6.8707,1168.64,575.591,-0.0140578,4.1788
17.346,-0.563029,0.301643,2.31202,2.31203,1.74614,6.86997,1168.43,575.485,-0.014052,4.17854
17.347,-0.563024,0.3016,2.31192,2.31192,1.74601,6.86924,1168.21,575.38,-0.0140461,4.17828
17.348,-0.563019,0.301557,2.31181,2.31181,1.74588,6.86851,1168,575.274,-0.0140403,4.17802
17.349,-0.563014,0.301514,2.3117,2.31171,1.74575,6.86778,1167.79,575.169,-0.0140345,4.17777
17.35,-0.563008,0.301471,2.31159,2.3116,1.74562,6.86706,1167.57,575.063,-0.0140287,4.17751
17.351,-0.563003,0.301428,2.31148,2.31149,1.74549,6.86633,1167.36,574.958,-0.0140229,4.17725
17.352,-0.562998,0.301385,2.31137,2.31138,1.74536,6.8656,1167.15,574.852,-0.0140172,4.17699
17.353,-0.562993,0.301342,2.31127,2.31127,1.74523,6.86487,1166.93,574.747,-0.0140114,4.17673
17.354,-0.562988,0.301299,2.31116,2.31116,1.7451,6.86415,1166.72,574.641,-0.0140057,4.17647
17.355,-0.562983,0.301256,2.31105,2.31106,1.74497,6.86342,1166.51,574.536,-0.014,4.17621
17.356,-0.562977,0.301214,2.31094,2.31095,1.74484,6.86269,1166.29,574.43,-0.0139943,4.17595
17.357,-0.562972,0.301171,2.31083,2.31084,1.74471,6.86196,1166.08,574.325,-0.0139886,4.17569
17.358,-0.562967,0.301128,2.31072,2.31073,1.74458,6.86124,1165.87,574.22,-0.0139829,4.17542
17.359,-0.562962,0.301085,2.31061,2.31062,1.74445,6.86051,1165.66,574.114,-0.0139772,4.17516
17.36,-0.562957,0.301042,2.31051,2.31051,1.74432,6.85978,1165.44,574.009,-0.0139716,4.1749
17.361,-0.562952,0.300999,2.3104,2.31041,1.74419,6.85906,1165.23,573.904,-0.0139659,4.17464
17.362,-0.562947,0.300956,2.31029,2.3103,1.74406,6.85833,1165.02,573.798,-0.0139603,4.17437
17.363,-0.562942,0.300913,2.31018,2.31019,1.74393,6.85761,1164.8,573.693,-0.0139547,4.17411
17.364,-0.562936,0.30087,2.31007,2.31008,1.7438,6.85688,1164.59,573.588,-0.0139491,4.17385
17.365,-0.562931,0.300828,2.30996,2.30997,1.74367,6.85615,1164.38,573.482,-0.0139436,4.17358
17.366,-0.562926,0.300785,2.30986,2.30986,1.74354,6.85543,1164.17,573.377,-0.013938,4.17332
17.367,-0.562921,0.300742,2.30975,2.30976,1.74341,6.8547,1163.95,573.272,-0.0139325,4.17305
17.368,-0.562916,0.300699,2.30964,2.30965,1.74329,6.85398,1163.74,573.166,-0.0139269,4.17279
17.369,-0.562911,0.300656,2.30953,2.30954,1.74316,6.85325,1163.53,573.061,-0.0139214,4.17252
17.37,-0.562906,0.300613,2.30942,2.30943,1.74303,6.85253,1163.31,572.956,-0.013916,4.17226
17.371,-0.562901,0.30057,2.30931,2.30932,1.7429,6.8518,1163.1,572.851,-0.0139105,4.17199
17.372,-0.562895,0.300527,2.30921,2.30922,1.74277,6.85108,1162.89,572.746,-0.013905,4.17172
17.373,-0.56289,0.300485,2.3091,2.30911,1.74264,6.85035,1162.68,572.64,-0.0138996,4.17146
17.374,-0.562885,0.300442,2.30899,2.309,1.74251,6.84963,1162.46,572.535,-0.0138942,4.17119
17.375,-0.56288,0.300399,2.30888,2.30889,1.74238,6.8489,1162.25,572.43,-0.0138888,4.17092
17.376,-0.562875,0.300356,2.30877,2.30878,1.74225,6.84818,1162.04,572.325,-0.0138834,4.17065
17.377,-0.56287,0.300313,2.30866,2.30867,1.74212,6.84745,1161.83,572.22,-0.013878,4.17038
17.378,-0.562865,0.30027,2.30856,2.30857,1.742,6.84673,1161.61,572.115,-0.0138727,4.17011
17.379,-0.56286,0.300227,2.30845,2.30846,1.74187,6.846,1161.4,572.01,-0.0138674,4.16985
17.38,-0.562855,0.300185,2.30834,2.30835,1.74174,6.84528,1161.19,571.905,-0.0138621,4.16957
17.381,-0.56285,0.300142,2.30823,2.30824,1.74161,6.84456,1160.98,571.8,-0.0138568,4.1693
17.382,-0.562844,0.300099,2.30812,2.30813,1.74148,6.84383,1160.77,571.695,-0.0138515,4.16903
17.383,-0.562839,0.300056,2.30801,2.30802,1.74135,6.84311,1160.55,571.59,-0.0138463,4.16876
17.384,-0.562834,0.300013,2.30791,2.30792,1.74122,6.84238,1160.34,571.485,-0.013841,4.16849
17.385,-0.562829,0.29997,2.3078,2.30781,1.7411,6.84166,1160.13,571.38,-0.0138358,4.16822
17.386,-0.562824,0.299927,2.30769,2.3077,1.74097,6.84094,1159.92,571.275,-0.0138306,4.16794
17.387,-0.562819,0.299885,2.30758,2.30759,1.74084,6.84021,1159.7,571.17,-0.0138255,4.16767
17.388,-0.562814,0.299842,2.30747,2.30748,1.74071,6.83949,1159.49,571.065,-0.0138203,4.1674
17.389,-0.562809,0.299799,2.30736,2.30737,1.74058,6.83877,1159.28,570.96,-0.0138152,4.16712
17.39,-0.562804,0.299756,2.30726,2.30727,1.74045,6.83805,1159.07,570.855,-0.0138101,4.16685
17.391,-0.562799,0.299713,2.30715,2.30716,1.74033,6.83732,1158.86,570.75,-0.013805,4.16657
17.392,-0.562794,0.29967,2.30704,2.30705,1.7402,6.8366,1158.64,570.645,-0.0137999,4.1663
17.393,-0.562789,0.299628,2.30693,2.30694,1.74007,6.83588,1158.43,570.54,-0.0137949,4.16602
17.394,-0.562784,0.299585,2.30682,2.30683,1.73994,6.83516,1158.22,570.435,-0.0137898,4.16574
17.395,-0.562779,0.299542,2.30671,2.30673,1.73981,6.83443,1158.01,570.331,-0.0137848,4.16546
17.396,-0.562773,0.299499,2.30661,2.30662,1.73969,6.83371,1157.8,570.226,-0.0137798,4.16519
17.397,-0.562768,0.299456,2.3065,2.30651,1.73956,6.83299,1157.58,570.121,-0.0137749,4.16491
17.398,-0.562763,0.299414,2.30639,2.3064,1.73943,6.83227,1157.37,570.016,-0.0137699,4.16463
17.399,-0.562758,0.299371,2.30628,2.30629,1.7393,6.83155,1157.16,569.911,-0.013765,4.16435
17.4,-0.562753,0.299328,2.30617,2.30618,1.73917,6.83083,1156.95,569.807,-0.0137601,4.16407
17.401,-0.562748,0.299285,2.30607,2.30608,1.73905,6.83011,1156.74,569.702,-0.0137552,4.16379
17.402,-0.562743,0.299242,2.30596,2.30597,1.73892,6.82938,1156.52,569.597,-0.0137504,4.16351
17.403,-0.562738,0.2992,2.30585,2.30586,1.73879,6.82866,1156.31,569.493,-0.0137455,4.16323
17.404,-0.562733,0.299157,2.30574,2.30575,1.73866,6.82794,1156.1,569.388,-0.0137407,4.16294
17.405,-0.562728,0.299114,2.30563,2.30564,1.73854,6.82722,1155.89,569.283,-0.0137359,4.16266
17.406,-0.562723,0.299071,2.30552,2.30554,1.73841,6.8265,1155.68,569.179,-0.0137312,4.16238
17.407,-0.562718,0.299029,2.30542,2.30543,1.73828,6.82578,1155.47,569.074,-0.0137264,4.16209
17.408,-0.562713,0.298986,2.30531,2.30532,1.73815,6.82506,1155.26,568.97,-0.0137217,4.16181
17.409,-0.562708,0.298943,2.3052,2.30521,1.73803,6.82434,1155.04,568.865,-0.013717,4.16152
17.41,-0.562703,0.2989,2.30509,2.3051,1.7379,6.82362,1154.83,568.76,-0.0137123,4.16124
17.411,-0.562698,0.298857,2.30498,2.30499,1.73777,6.8229,1154.62,568.656,-0.0137076,4.16095
17.412,-0.562693,0.298815,2.30487,2.30489,1.73764,6.82218,1154.41,568.551,-0.013703,4.16066
17.413,-0.562688,0.298772,2.30477,2.30478,1.73752,6.82146,1154.2,568.447,-0.0136984,4.16038
17.414,-0.562683,0.298729,2.30466,2.30467,1.73739,6.82074,1153.99,568.342,-0.0136938,4.16009
17.415,-0.562678,0.298687,2.30455,2.30456,1.73726,6.82002,1153.78,568.238,-0.0136892,4.1598
17.416,-0.562673,0.298644,2.30444,2.30445,1.73714,6.8193,1153.56,568.133,-0.0136847,4.15951
17.417,-0.562668,0.298601,2.30433,2.30435,1.73701,6.81858,1153.35,568.029,-0.0136802,4.15922
17.418,-0.562663,0.298558,2.30423,2.30424,1.73688,6.81786,1153.14,567.925,-0.0136757,4.15893
17.419,-0.562658,0.298516,2.30412,2.30413,1.73676,6.81714,1152.93,567.82,-0.0136712,4.15864
17.42,-0.562653,0.298473,2.30401,2.30402,1.73663,6.81643,1152.72,567.716,-0.0136667,4.15835
17.421,-0.562648,0.29843,2.3039,2.30391,1.7365,6.81571,1152.51,567.611,-0.0136623,4.15805
17.422,-0.562643,0.298387,2.30379,2.30381,1.73638,6.81499,1152.3,567.507,-0.0136579,4.15776
17.423,-0.562638,0.298345,2.30368,2.3037,1.73625,6.81427,1152.09,567.403,-0.0136535,4.15747
17.424,-0.562633,0.298302,2.30358,2.30359,1.73612,6.81355,1151.87,567.298,-0.0136492,4.15717
17.425,-0.562628,0.298259,2.30347,2.30348,1.736,6.81283,1151.66,567.194,-0.0136448,4.15688
17.426,-0.562623,0.298217,2.30336,2.30337,1.73587,6.81211,1151.45,567.09,-0.0136405,4.15658
17.427,-0.562618,0.298174,2.30325,2.30326,1.73574,6.8114,1151.24,566.986,-0.0136362,4.15629
17.428,-0.562613,0.298131,2.30314,2.30316,1.73562,6.81068,1151.03,566.881,-0.0136319,4.15599
17.429,-0.562608,0.298089,2.30303,2.30305,1.73549,6.80996,1150.82,566.777,-0.0136277,4.15569
17.43,-0.562603,0.298046,2.30293,2.30294,1.73536,6.80924,1150.61,566.673,-0.0136235,4.15539
17.431,-0.562598,0.298003,2.30282,2.30283,1.73524,6.80853,1150.4,566.569,-0.0136193,4.1551
17.432,-0.562593,0.297961,2.30271,2.30272,1.73511,6.80781,1150.19,566.465,-0.0136151,4.1548
17.433,-0.562588,0.297918,2.3026,2.30262,1.73498,6.80709,1149.98,566.361,-0.013611,4.1545
17.434,-0.562583,0.297875,2.30249,2.30251,1.73486,6.80638,1149.77,566.256,-0.0136068,4.15419
17.435,-0.562578,0.297833,2.30239,2.3024,1.73473,6.80566,1149.56,566.152,-0.0136027,4.15389
17.436,-0.562573,0.29779,2.30228,2.30229,1.73461,6.80494,1149.34,566.048,-0.0135986,4.15359
17.437,-0.562568,0.297748,2.30217,2.30218,1.73448,6.80422,1149.13,565.944,-0.0135946,4.15329
17.438,-0.562563,0.297705,2.30206,2.30208,1.73435,6.80351,1148.92,565.84,-0.0135906,4.15298
17.439,-0.562558,0.297662,2.30195,2.30197,1.73423,6.80279,1148.71,565.736,-0.0135865,4.15268
17.44,-0.562553,0.29762,2.30184,2.30186,1.7341,6.80208,1148.5,565.632,-0.0135826,4.15237
17.441,-0.562548,0.297577,2.30174,2.30175,1.73398,6.80136,1148.29,565.528,-0.0135786,4.15207
17.442,-0.562543,0.297535,2.30163,2.30164,1.73385,6.80064,1148.08,565.424,-0.0135747,4.15176
17.443,-0.562538,0.297492,2.30152,2.30153,1.73372,6.79993,1147.87,565.32,-0.0135707,4.15145
17.444,-0.562533,0.297449,2.30141,2.30143,1.7336,6.79921,1147.66,565.216,-0.0135669,4.15115
17.445,-0.562529,0.297407,2.3013,2.30132,1.73347,6.7985,1147.45,565.112,-0.013563,4.15084
17.446,-0.562524,0.297364,2.3012,2.30121,1.73335,6.79778,1147.24,565.009,-0.0135591,4.15053
17.447,-0.562519,0.297322,2.30109,2.3011,1.73322,6.79707,1147.03,564.905,-0.0135553,4.15022
17.448,-0.562514,0.297279,2.30098,2.30099,1.7331,6.79635,1146.82,564.801,-0.0135515,4.14991
17.449,-0.562509,0.297237,2.30087,2.30089,1.73297,6.79564,1146.61,564.697,-0.0135477,4.1496
17.45,-0.562504,0.297194,2.30076,2.30078,1.73284,6.79492,1146.4,564.593,-0.013544,4.14928
17.451,-0.562499,0.297152,2.30066,2.30067,1.73272,6.79421,1146.19,564.49,-0.0135403,4.14897
17.452,-0.562494,0.297109,2.30055,2.30056,1.73259,6.79349,1145.98,564.386,-0.0135366,4.14866
17.453,-0.562489,0.297067,2.30044,2.30045,1.73247,6.79278,1145.77,564.282,-0.0135329,4.14834
17.454,-0.562484,0.297024,2.30033,2.30035,1.73234,6.79206,1145.56,564.178,-0.0135292,4.14803
17.455,-0.562479,0.296982,2.30022,2.30024,1.73222,6.79135,1145.35,564.075,-0.0135256,4.14771
17.456,-0.562474,0.296939,2.30011,2.30013,1.73209,6.79063,1145.14,563.971,-0.013522,4.1474
17.457,-0.562469,0.296897,2.30001,2.30002,1.73197,6.78992,1144.93,563.867,-0.0135184,4.14708
17.458,-0.562465,0.296854,2.2999,2.29991,1.73184,6.78921,1144.72,563.764,-0.0135148,4.14676
17.459,-0.56246,0.296812,2.29979,2.2998,1.73172,6.78849,1144.51,563.66,-0.0135113,4.14644
17.46,-0.562455,0.296769,2.29968,2.2997,1.73159,6.78778,1144.3,563.556,-0.0135078,4.14612
17.461,-0.56245,0.296727,2.29957,2.29959,1.73147,6.78706,1144.09,563.453,-0.0135043,4.1458
17.462,-0.562445,0.296684,2.29947,2.29948,1.73134,6.78635,1143.88,563.349,-0.0135008,4.14548
17.463,-0.56244,0.296642,2.29936,2.29937,1.73122,6.78564,1143.67,563.246,-0.0134973,4.14516
17.464,-0.562435,0.296599,2.29925,2.29926,1.73109,6.78492,1143.46,563.142,-0.0134939,4.14483
17.465,-0.56243,0.296557,2.29914,2.29916,1.73097,6.78421,1143.25,563.039,-0.0134905,4.14451
17.466,-0.562425,0.296515,2.29903,2.29905,1.73084,6.7835,1143.04,562.935,-0.0134871,4.14419
17.467,-0.56242,0.296472,2.29892,2.29894,1.73072,6.78279,1142.83,562.832,-0.0134837,4.14386
17.468,-0.562416,0.29643,2.29882,2.29883,1.7306,6.78207,1142.62,562.728,-0.0134804,4.14354
17.469,-0.562411,0.296387,2.29871,2.29872,1.73047,6.78136,1142.41,562.625,-0.0134771,4.14321
17.47,-0.562406,0.296345,2.2986,2.29862,1.73035,6.78065,1142.2,562.522,-0.0134738,4.14288
17.471,-0.562401,0.296303,2.29849,2.29851,1.73022,6.77994,1141.99,562.418,-0.0134705,4.14255
17.472,-0.562396,0.29626,2.29838,2.2984,1.7301,6.77922,1141.78,562.315,-0.0134673,4.14223
17.473,-0.562391,0.296218,2.29828,2.29829,1.72997,6.77851,1141.57,562.211,-0.013464,4.1419
17.474,-0.562386,0.296175,2.29817,2.29818,1.72985,6.7778,1141.36,562.108,-0.0134608,4.14157
17.475,-0.562381,0.296133,2.29806,2.29808,1.72972,6.77709,1141.16,562.005,-0.0134576,4.14123
17.476,-0.562377,0.296091,2.29795,2.29797,1.7296,6.77638,1140.95,561.902,-0.0134545,4.1409
17.477,-0.562372,0.296048,2.29784,2.29786,1.72948,6.77567,1140.74,561.798,-0.0134513,4.14057
17.478,-0.562367,0.296006,2.29774,2.29775,1.72935,6.77495,1140.53,561.695,-0.0134482,4.14024
17.479,-0.562362,0.295964,2.29763,2.29764,1.72923,6.77424,1140.32,561.592,-0.0134451,4.1399
17.48,-0.562357,0.295921,2.29752,2.29754,1.7291,6.77353,1140.11,561.489,-0.013442,4.13957
17.481,-0.562352,0.295879,2.29741,2.29743,1.72898,6.77282,1139.9,561.386,-0.013439,4.13923
17.482,-0.562347,0.295837,2.2973,2.29732,1.72886,6.77211,1139.69,561.282,-0.0134359,4.13889
17.483,-0.562343,0.295795,2.29719,2.29721,1.72873,6.7714,1139.48,561.179,-0.0134329,4.13856
17.484,-0.562338,0.295752,2.29709,2.2971,1.72861,6.77069,1139.27,561.076,-0.0134299,4.13822
17.485,-0.562333,0.29571,2.29698,2.297,1.72848,6.76998,1139.06,560.973,-0.0134269,4.13788
17.486,-0.562328,0.295668,2.29687,2.29689,1.72836,6.76927,1138.86,560.87,-0.013424,4.13754
17.487,-0.562323,0.295626,2.29676,2.29678,1.72824,6.76856,1138.65,560.767,-0.013421,4.1372
17.488,-0.562318,0.295583,2.29665,2.29667,1.72811,6.76785,1138.44,560.664,-0.0134181,4.13686
17.489,-0.562314,0.295541,2.29655,2.29656,1.72799,6.76714,1138.23,560.561,-0.0134152,4.13651
17.49,-0.562309,0.295499,2.29644,2.29645,1.72787,6.76643,1138.02,560.458,-0.0134123,4.13617
17.491,-0.562304,0.295457,2.29633,2.29635,1.72774,6.76572,1137.81,560.355,-0.0134095,4.13583
17.492,-0.562299,0.295414,2.29622,2.29624,1.72762,6.76501,1137.6,560.252,-0.0134066,4.13548
17.493,-0.562294,0.295372,2.29611,2.29613,1.7275,6.7643,1137.39,560.149,-0.0134038,4.13514
17.494,-0.562289,0.29533,2.29601,2.29602,1.72737,6.76359,1137.18,560.046,-0.013401,4.13479
17.495,-0.562285,0.295288,2.2959,2.29591,1.72725,6.76288,1136.98,559.943,-0.0133982,4.13444
17.496,-0.56228,0.295246,2.29579,2.29581,1.72713,6.76217,1136.77,559.84,-0.0133955,4.1341
17.497,-0.562275,0.295204,2.29568,2.2957,1.727,6.76146,1136.56,559.738,-0.0133927,4.13375
17.498,-0.56227,0.295161,2.29557,2.29559,1.72688,6.76075,1136.35,559.635,-0.01339,4.1334
17.499,-0.562265,0.295119,2.29546,2.29548,1.72676,6.76005,1136.14,559.532,-0.0133873,4.13305
17.5,-0.562261,0.295077,2.29536,2.29537,1.72663,6.75934,1135.93,559.429,-0.0133846,4.1327
17.501,-0.562256,0.295035,2.29525,2.29527,1.72651,6.75863,1135.73,559.327,-0.013382,4.13235
17.502,-0.562251,0.294993,2.29514,2.29516,1.72639,6.75792,1135.52,559.224,-0.0133793,4.13199
17.503,-0.562246,0.294951,2.29503,2.29505,1.72627,6.75721,1135.31,559.121,-0.0133767,4.13164
17.504,-0.562241,0.294909,2.29492,2.29494,1.72614,6.7565,1135.1,559.018,-0.0133741,4.13128
17.505,-0.562237,0.294867,2.29482,2.29483,1.72602,6.7558,1134.89,558.916,-0.0133715,4.13093
17.506,-0.562232,0.294825,2.29471,2.29473,1.7259,6.75509,1134.68,558.813,-0.0133689,4.13057
17.507,-0.562227,0.294783,2.2946,2.29462,1.72578,6.75438,1134.48,558.71,-0.0133663,4.13022
17.508,-0.562222,0.294741,2.29449,2.29451,1.72565,6.75367,1134.27,558.608,-0.0133638,4.12986
17.509,-0.562218,0.294698,2.29438,2.2944,1.72553,6.75297,1134.06,558.505,-0.0133613,4.1295
17.51,-0.562213,0.294656,2.29428,2.29429,1.72541,6.75226,1133.85,558.403,-0.0133587,4.12914
17.511,-0.562208,0.294614,2.29417,2.29419,1.72529,6.75155,1133.64,558.3,-0.0133562,4.12878
17.512,-0.562203,0.294572,2.29406,2.29408,1.72516,6.75084,1133.44,558.198,-0.0133538,4.12842
17.513,-0.562198,0.29453,2.29395,2.29397,1.72504,6.75014,1133.23,558.095,-0.0133513,4.12806
17.514,-0.562194,0.294488,2.29384,2.29386,1.72492,6.74943,1133.02,557.993,-0.0133489,4.1277
17.515,-0.562189,0.294446,2.29374,2.29375,1.7248,6.74872,1132.81,557.89,-0.0133464,4.12733
17.516,-0.562184,0.294405,2.29363,2.29365,1.72467,6.74802,1132.6,557.788,-0.013344,4.12697
17.517,-0.562179,0.294363,2.29352,2.29354,1.72455,6.74731,1132.4,557.685,-0.0133416,4.12661
17.518,-0.562175,0.294321,2.29341,2.29343,1.72443,6.74661,1132.19,557.583,-0.0133392,4.12624
17.519,-0.56217,0.294279,2.2933,2.29332,1.72431,6.7459,1131.98,557.481,-0.0133369,4.12587
17.52,-0.562165,0.294237,2.29319,2.29321,1.72419,6.74519,1131.77,557.378,-0.0133345,4.12551
17.521,-0.562161,0.294195,2.29309,2.29311,1.72406,6.74449,1131.57,557.276,-0.0133322,4.12514
17.522,-0.562156,0.294153,2.29298,2.293,1.72394,6.74378,1131.36,557.174,-0.0133299,4.12477
17.523,-0.562151,0.294111,2.29287,2.29289,1.72382,6.74308,1131.15,557.072,-0.0133276,4.1244
17.524,-0.562146,0.294069,2.29276,2.29278,1.7237,6.74237,1130.94,556.969,-0.0133253,4.12403
17.525,-0.562142,0.294027,2.29265,2.29267,1.72358,6.74167,1130.73,556.867,-0.013323,4.12366
17.526,-0.562137,0.293985,2.29255,2.29257,1.72346,6.74096,1130.53,556.765,-0.0133207,4.12329
17.527,-0.562132,0.293944,2.29244,2.29246,1.72333,6.74026,1130.32,556.663,-0.0133185,4.12291
17.528,-0.562127,0.293902,2.29233,2.29235,1.72321,6.73955,1130.11,556.561,-0.0133162,4.12254
17.529,-0.562123,0.29386,2.29222,2.29224,1.72309,6.73885,1129.91,556.458,-0.013314,4.12217
17.53,-0.562118,0.293818,2.29211,2.29213,1.72297,6.73814,1129.7,556.356,-0.0133118,4.12179
17.531,-0.562113,0.293776,2.29201,2.29202,1.72285,6.73744,1129.49,556.254,-0.0133096,4.12141
17.532,-0.562109,0.293735,2.2919,2.29192,1.72273,6.73673,1129.28,556.152,-0.0133074,4.12104
17.533,-0.562104,0.293693,2.29179,2.29181,1.72261,6.73603,1129.08,556.05,-0.0133052,4.12066
17.534,-0.562099,0.293651,2.29168,2.2917,1.72248,6.73532,1128.87,555.948,-0.0133031,4.12028
17.535,-0.562095,0.293609,2.29157,2.29159,1.72236,6.73462,1128.66,555.846,-0.0133009,4.1199
17.536,-0.56209,0.293567,2.29147,2.29148,1.72224,6.73392,1128.45,555.744,-0.0132988,4.11952
17.537,-0.562085,0.293526,2.29136,2.29138,1.72212,6.73321,1128.25,555.642,-0.0132967,4.11914
17.538,-0.562081,0.293484,2.29125,2.29127,1.722,6.73251,1128.04,555.54,-0.0132946,4.11876
17.539,-0.562076,0.293442,2.29114,2.29116,1.72188,6.7318,1127.83,555.438,-0.0132925,4.11838
17.54,-0.562071,0.293401,2.29103,2.29105,1.72176,6.7311,1127.63,555.336,-0.0132904,4.11799
17.541,-0.562067,0.293359,2.29092,2.29094,1.72164,6.7304,1127.42,555.235,-0.0132883,4.11761
17.542,-0.562062,0.293317,2.29082,2.29084,1.72152,6.72969,1127.21,555.133,-0.0132862,4.11722
17.543,-0.562057,0.293276,2.29071,2.29073,1.7214,6.72899,1127.01,555.031,-0.0132842,4.11684
17.544,-0.562053,0.293234,2.2906,2.29062,1.72127,6.72829,1126.8,554.929,-0.0132821,4.11645
17.545,-0.562048,0.293192,2.29049,2.29051,1.72115,6.72759,1126.59,554.827,-0.0132801,4.11606
17.546,-0.562043,0.293151,2.29038,2.2904,1.72103,6.72688,1126.39,554.726,-0.0132781,4.11567
17.547,-0.562039,0.293109,2.29028,2.2903,1.72091,6.72618,1126.18,554.624,-0.0132761,4.11529
17.548,-0.562034,0.293067,2.29017,2.29019,1.72079,6.72548,1125.97,554.522,-0.0132741,4.1149
17.549,-0.562029,0.293026,2.29006,2.29008,1.72067,6.72478,1125.77,554.421,-0.0132721,4.1145
17.55,-0.562025,0.292984,2.28995,2.28997,1.72055,6.72407,1125.56,554.319,-0.0132701,4.11411
17.551,-0.56202,0.292943,2.28984,2.28986,1.72043,6.72337,1125.35,554.217,-0.0132681,4.11372
17.552,-0.562015,0.292901,2.28974,2.28976,1.72031,6.72267,1125.15,554.116,-0.0132661,4.11333
17.553,-0.562011,0.29286,2.28963,2.28965,1.72019,6.72197,1124.94,554.014,-0.0132642,4.11293
17.554,-0.562006,0.292818,2.28952,2.28954,1.72007,6.72127,1124.73,553.913,-0.0132622,4.11254
17.555,-0.562002,0.292777,2.28941,2.28943,1.71995,6.72057,1124.53,553.811,-0.0132603,4.11214
17.556,-0.561997,0.292735,2.2893,2.28932,1.71983,6.71986,1124.32,553.71,-0.0132584,4.11175
17.557,-0.561992,0.292694,2.2892,2.28922,1.71971,6.71916,1124.12,553.608,-0.0132564,4.11135
17.558,-0.561988,0.292652,2.28909,2.28911,1.71959,6.71846,1123.91,553.507,-0.0132545,4.11095
17.559,-0.561983,0.292611,2.28898,2.289,1.71947,6.71776,1123.7,553.405,-0.0132526,4.11055
17.56,-0.561979,0.292569,2.28887,2.28889,1.71935,6.71706,1123.5,553.304,-0.0132507,4.11015
17.561,-0.561974,0.292528,2.28876,2.28878,1.71923,6.71636,1123.29,553.202,-0.0132488,4.10975
17.562,-0.56197,0.292486,2.28865,2.28868,1.71911,6.71566,1123.09,553.101,-0.0132469,4.10935
17.563,-0.561965,0.292445,2.28855,2.28857,1.71899,6.71496,1122.88,553,-0.0132451,4.10895
17.564,-0.56196,0.292403,2.28844,2.28846,1.71887,6.71426,1122.67,552.898,-0.0132432,4.10854
17.565,-0.561956,0.292362,2.28833,2.28835,1.71875,6.71356,1122.47,552.797,-0.0132413,4.10814
17.566,-0.561951,0.292321,2.28822,2.28824,1.71863,6.71286,1122.26,552.696,-0.0132395,4.10773
17.567,-0.561947,0.292279,2.28811,2.28814,1.71851,6.71216,1122.06,552.595,-0.0132376,4.10733
17.568,-0.561942,0.292238,2.28801,2.28803,1.71839,6.71146,1121.85,552.494,-0.0132358,4.10692
17.569,-0.561938,0.292197,2.2879,2.28792,1.71827,6.71076,1121.64,552.392,-0.0132339,4.10651
17.57,-0.561933,0.292155,2.28779,2.28781,1.71815,6.71006,1121.44,552.291,-0.0132321,4.10611
17.571,-0.561928,0.292114,2.28768,2.2877,1.71803,6.70936,1121.23,552.19,-0.0132303,4.1057
17.572,-0.561924,0.292073,2.28757,2.28759,1.71792,6.70866,1121.03,552.089,-0.0132284,4.10529
17.573,-0.561919,0.292031,2.28747,2.28749,1.7178,6.70796,1120.82,551.988,-0.0132266,4.10488
17.574,-0.561915,0.29199,2.28736,2.28738,1.71768,6.70726,1120.62,551.887,-0.0132248,4.10446
17.575,-0.56191,0.291949,2.28725,2.28727,1.71756,6.70656,1120.41,551.786,-0.013223,4.10405
17.576,-0.561906,0.291908,2.28714,2.28716,1.71744,6.70586,1120.21,551.685,-0.0132212,4.10364
17.577,-0.561901,0.291866,2.28703,2.28705,1.71732,6.70516,1120,551.584,-0.0132194,4.10322
17.578,-0.561897,0.291825,2.28693,2.28695,1.7172,6.70447,1119.8,551.483,-0.0132176,4.10281
17.579,-0.561892,0.291784,2.28682,2.28684,1.71708,6.70377,1119.59,551.382,-0.0132158,4.10239
17.58,-0.561888,0.291743,2.28671,2.28673,1.71696,6.70307,1119.38,551.281,-0.013214,4.10198
17.581,-0.561883,0.291702,2.2866,2.28662,1.71684,6.70237,1119.18,551.18,-0.0132122,4.10156
17.582,-0.561879,0.29166,2.28649,2.28651,1.71673,6.70167,1118.97,551.079,-0.0132104,4.10114
17.583,-0.561874,0.291619,2.28638,2.28641,1.71661,6.70097,1118.77,550.979,-0.0132087,4.10072
17.584,-0.56187,0.291578,2.28628,2.2863,1.71649,6.70028,1118.56,550.878,-0.0132069,4.1003
17.585,-0.561865,0.291537,2.28617,2.28619,1.71637,6.69958,1118.36,550.777,-0.0132051,4.09988
17.586,-0.561861,0.291496,2.28606,2.28608,1.71625,6.69888,1118.15,550.676,-0.0132034,4.09946
17.587,-0.561856,0.291455,2.28595,2.28597,1.71613,6.69818,1117.95,550.576,-0.0132016,4.09903
17.588,-0.561852,0.291414,2.28584,2.28587,1.71601,6.69749,1117.75,550.475,-0.0131998,4.09861
17.589,-0.561848,0.291373,2.28574,2.28576,1.7159,6.69679,1117.54,550.374,-0.0131981,4.09818
17.59,-0.561843,0.291332,2.28563,2.28565,1.71578,6.69609,1117.34,550.274,-0.0131963,4.09776
17.591,-0.561839,0.291291,2.28552,2.28554,1.71566,6.69539,1117.13,550.173,-0.0131945,4.09733
17.592,-0.561834,0.291249,2.28541,2.28543,1.71554,6.6947,1116.93,550.073,-0.0131928,4.0969
17.593,-0.56183,0.291208,2.2853,2.28533,1.71542,6.694,1116.72,549.972,-0.013191,4.09648
17.594,-0.561825,0.291167,2.2852,2.28522,1.71531,6.6933,1116.52,549.872,-0.0131893,4.09605
17.595,-0.561821,0.291127,2.28509,2.28511,1.71519,6.69261,1116.31,549.771,-0.0131875,4.09562
17.596,-0.561816,0.291086,2.28498,2.285,1.71507,6.69191,1116.11,549.671,-0.0131858,4.09519
17.597,-0.561812,0.291045,2.28487,2.28489,1.71495,6.69122,1115.9,549.57,-0.013184,4.09475
17.598,-0.561808,0.291004,2.28476,2.28479,1.71483,6.69052,1115.7,549.47,-0.0131823,4.09432
17.599,-0.561803,0.290963,2.28465,2.28468,1.71472,6.68982,1115.5,549.369,-0.0131805,4.09389
17.6,-0.561799,0.290922,2.28455,2.28457,1.7146,6.68913,1115.29,549.269,-0.0131788,4.09345
17.601,-0.561794,0.290881,2.28444,2.28446,1.71448,6.68843,1115.09,549.169,-0.013177,4.09302
17.602,-0.56179,0.29084,2.28433,2.28435,1.71436,6.68774,1114.88,549.068,-0.0131753,4.09258
17.603,-0.561786,0.290799,2.28422,2.28424,1.71424,6.68704,1114.68,548.968,-0.0131735,4.09214
17.604,-0.561781,0.290758,2.28411,2.28414,1.71413,6.68635,1114.47,548.868,-0.0131718,4.09171
17.605,-0.561777,0.290717,2.28401,2.28403,1.71401,6.68565,1114.27,548.768,-0.01317,4.09127
17.606,-0.561772,0.290677,2.2839,2.28392,1.71389,6.68496,1114.07,548.668,-0.0131683,4.09083
17.607,-0.561768,0.290636,2.28379,2.28381,1.71378,6.68426,1113.86,548.567,-0.0131665,4.09039
17.608,-0.561764,0.290595,2.28368,2.2837,1.71366,6.68357,1113.66,548.467,-0.0131648,4.08994
17.609,-0.561759,0.290554,2.28357,2.2836,1.71354,6.68287,1113.46,548.367,-0.013163,4.0895
17.61,-0.561755,0.290513,2.28347,2.28349,1.71342,6.68218,1113.25,548.267,-0.0131613,4.08906
17.611,-0.561751,0.290473,2.28336,2.28338,1.71331,6.68148,1113.05,548.167,-0.0131595,4.08861
17.612,-0.561746,0.290432,2.28325,2.28327,1.71319,6.68079,1112.84,548.067,-0.0131577,4.08817
17.613,-0.561742,0.290391,2.28314,2.28316,1.71307,6.68009,1112.64,547.967,-0.013156,4.08772
17.614,-0.561738,0.290351,2.28303,2.28306,1.71295,6.6794,1112.44,547.867,-0.0131542,4.08728
17.615,-0.561733,0.29031,2.28292,2.28295,1.71284,6.67871,1112.23,547.767,-0.0131524,4.08683
17.616,-0.561729,0.290269,2.28282,2.28284,1.71272,6.67801,1112.03,547.667,-0.0131507,4.08638
17.617,-0.561725,0.290229,2.28271,2.28273,1.7126,6.67732,1111.83,547.568,-0.0131489,4.08593
17.618,-0.56172,0.290188,2.2826,2.28262,1.71249,6.67662,1111.62,547.468,-0.0131471,4.08548
17.619,-0.561716,0.290147,2.28249,2.28252,1.71237,6.67593,1111.42,547.368,-0.0131454,4.08503
17.62,-0.561712,0.290107,2.28238,2.28241,1.71225,6.67524,1111.22,547.268,-0.0131436,4.08457
17.621,-0.561708,0.290066,2.28228,2.2823,1.71214,6.67454,1111.01,547.169,-0.0131418,4.08412
17.622,-0.561703,0.290025,2.28217,2.28219,1.71202,6.67385,1110.81,547.069,-0.01314,4.08366
17.623,-0.561699,0.289985,2.28206,2.28208,1.7119,6.67316,1110.61,546.969,-0.0131382,4.08321
17.624,-0.561695,0.289944,2.28195,2.28198,1.71179,6.67247,1110.4,546.87,-0.0131364,4.08275
17.625,-0.56169,0.289904,2.28184,2.28187,1.71167,6.67177,1110.2,546.77,-0.0131346,4.0823
17.626,-0.561686,0.289863,2.28174,2.28176,1.71155,6.67108,1110,546.67,-0.0131328,4.08184
17.627,-0.561682,0.289823,2.28163,2.28165,1.71144,6.67039,1109.8,546.571,-0.013131,4.08138
17.628,-0.561678,0.289782,2.28152,2.28154,1.71132,6.6697,1109.59,546.471,-0.0131292,4.08092
17.629,-0.561673,0.289742,2.28141,2.28143,1.71121,6.669,1109.39,546.372,-0.0131274,4.08046
17.63,-0.561669,0.289701,2.2813,2.28133,1.71109,6.66831,1109.19,546.272,-0.0131256,4.07999
17.631,-0.561665,0.289661,2.28119,2.28122,1.71097,6.66762,1108.99,546.173,-0.0131238,4.07953
17.632,-0.561661,0.28962,2.28109,2.28111,1.71086,6.66693,1108.78,546.073,-0.0131219,4.07907
17.633,-0.561656,0.28958,2.28098,2.281,1.71074,6.66624,1108.58,545.974,-0.0131201,4.0786
17.634,-0.561652,0.28954,2.28087,2.28089,1.71063,6.66554,1108.38,545.875,-0.0131183,4.07814
17.635,-0.561648,0.289499,2.28076,2.28079,1.71051,6.66485,1108.18,545.775,-0.0131164,4.07767
17.636,-0.561644,0.289459,2.28065,2.28068,1.71039,6.66416,1107.97,545.676,-0.0131146,4.0772
17.637,-0.56164,0.289418,2.28055,2.28057,1.71028,6.66347,1107.77,545.577,-0.0131127,4.07673
17.638,-0.561635,0.289378,2.28044,2.28046,1.71016,6.66278,1107.57,545.478,-0.0131109,4.07626
17.639,-0.561631,0.289338,2.28033,2.28035,1.71005,6.66209,1107.37,545.379,-0.013109,4.07579
17.64,-0.561627,0.289298,2.28022,2.28025,1.70993,6.6614,1107.16,545.279,-0.0131072,4.07532
17.641,-0.561623,0.289257,2.28011,2.28014,1.70982,6.66071,1106.96,545.18,-0.0131053,4.07485
17.642,-0.561619,0.289217,2.28001,2.28003,1.7097,6.66002,1106.76,545.081,-0.0131034,4.07438
17.643,-0.561615,0.289177,2.2799,2.27992,1.70958,6.65933,1106.56,544.982,-0.0131015,4.0739
17.644,-0.56161,0.289136,2.27979,2.27981,1.70947,6.65864,1106.36,544.883,-0.0130996,4.07343
17.645,-0.561606,0.289096,2.27968,2.27971,1.70935,6.65794,1106.15,544.784,-0.0130977,4.07295
17.646,-0.561602,0.289056,2.27957,2.2796,1.70924,6.65725,1105.95,544.685,-0.0130958,4.07247
17.647,-0.561598,0.289016,2.27946,2.27949,1.70912,6.65656,1105.75,544.586,-0.0130939,4.07199
17.648,-0.561594,0.288976,2.27936,2.27938,1.70901,6.65588,1105.55,544.487,-0.013092,4.07151
17.649,-0.56159,0.288935,2.27925,2.27927,1.70889,6.65519,1105.35,544.388,-0.0130901,4.07103
17.65,-0.561586,0.288895,2.27914,2.27916,1.70878,6.6545,1105.15,544.29,-0.0130881,4.07055
17.651,-0.561581,0.288855,2.27903,2.27906,1.70866,6.65381,1104.94,544.191,-0.0130862,4.07007
17.652,-0.561577,0.288815,2.27892,2.27895,1.70855,6.65312,1104.74,544.092,-0.0130843,4.06959
17.653,-0.561573,0.288775,2.27882,2.27884,1.70843,6.65243,1104.54,543.993,-0.0130823,4.0691
17.654,-0.561569,0.288735,2.27871,2.27873,1.70832,6.65174,1104.34,543.895,-0.0130803,4.06862
17.655,-0.561565,0.288695,2.2786,2.27862,1.7082,6.65105,1104.14,543.796,-0.0130784,4.06813
17.656,-0.561561,0.288655,2.27849,2.27852,1.70809,6.65036,1103.94,543.697,-0.0130764,4.06765
17.657,-0.561557,0.288615,2.27838,2.27841,1.70797,6.64967,1103.74,543.599,-0.0130744,4.06716
17.658,-0.561553,0.288575,2.27827,2.2783,1.70786,6.64898,1103.54,543.5,-0.0130724,4.06667
17.659,-0.561549,0.288535,2.27817,2.27819,1.70774,6.6483,1103.33,543.402,-0.0130704,4.06618
17.66,-0.561545,0.288495,2.27806,2.27808,1.70763,6.64761,1103.13,543.303,-0.0130684,4.06569
17.661,-0.561541,0.288455,2.27795,2.27798,1.70752,6.64692,1102.93,543.205,-0.0130664,4.0652
17.662,-0.561536,0.288415,2.27784,2.27787,1.7074,6.64623,1102.73,543.106,-0.0130644,4.0647
17.663,-0.561532,0.288375,2.27773,2.27776,1.70729,6.64554,1102.53,543.008,-0.0130624,4.06421
17.664,-0.561528,0.288335,2.27763,2.27765,1.70717,6.64485,1102.33,542.909,-0.0130603,4.06371
17.665,-0.561524,0.288295,2.27752,2.27754,1.70706,6.64417,1102.13,542.811,-0.0130583,4.06322
17.666,-0.56152,0.288255,2.27741,2.27743,1.70694,6.64348,1101.93,542.713,-0.0130562,4.06272
17.667,-0.561516,0.288215,2.2773,2.27733,1.70683,6.64279,1101.73,542.614,-0.0130542,4.06222
17.668,-0.561512,0.288175,2.27719,2.27722,1.70672,6.6421,1101.53,542.516,-0.0130521,4.06173
17.669,-0.561508,0.288136,2.27708,2.27711,1.7066,6.64142,1101.33,542.418,-0.01305,4.06123
17.67,-0.561504,0.288096,2.27698,2.277,1.70649,6.64073,1101.13,542.32,-0.0130479,4.06073
17.671,-0.5615,0.288056,2.27687,2.27689,1.70637,6.64004,1100.93,542.222,-0.0130458,4.06022
17.672,-0.561496,0.288016,2.27676,2.27679,1.70626,6.63936,1100.73,542.124,-0.0130437,4.05972
17.673,-0.561492,0.287976,2.27665,2.27668,1.70615,6.63867,1100.53,542.025,-0.0130416,4.05922
17.674,-0.561488,0.287937,2.27654,2.27657,1.70603,6.63798,1100.33,541.927,-0.0130395,4.05871
17.675,-0.561484,0.287897,2.27644,2.27646,1.70592,6.6373,1100.12,541.829,-0.0130373,4.05821
17.676,-0.56148,0.287857,2.27633,2.27635,1.7058,6.63661,1099.92,541.731,-0.0130352,4.0577
17.677,-0.561476,0.287818,2.27622,2.27625,1.70569,6.63592,1099.72,541.633,-0.013033,4.05719
17.678,-0.561472,0.287778,2.27611,2.27614,1.70558,6.63524,1099.52,541.536,-0.0130309,4.05668
17.679,-0.561468,0.287738,2.276,2.27603,1.70546,6.63455,1099.33,541.438,-0.0130287,4.05617
17.68,-0.561465,0.287699,2.27589,2.27592,1.70535,6.63387,1099.13,541.34,-0.0130265,4.05566
17.681,-0.561461,0.287659,2.27579,2.27581,1.70524,6.63318,1098.93,541.242,-0.0130243,4.05515
17.682,-0.561457,0.287619,2.27568,2.2757,1.70512,6.63249,1098.73,541.144,-0.0130221,4.05464
17.683,-0.561453,0.28758,2.27557,2.2756,1.70501,6.63181,1098.53,541.046,-0.0130199,4.05413
17.684,-0.561449,0.28754,2.27546,2.27549,1.7049,6.63112,1098.33,540.949,-0.0130177,4.05361
17.685,-0.561445,0.287501,2.27535,2.27538,1.70478,6.63044,1098.13,540.851,-0.0130155,4.0531
17.686,-0.561441,0.287461,2.27525,2.27527,1.70467,6.62975,1097.93,540.753,-0.0130132,4.05258
17.687,-0.561437,0.287422,2.27514,2.27516,1.70456,6.62907,1097.73,540.656,-0.013011,4.05206
17.688,-0.561433,0.287382,2.27503,2.27506,1.70444,6.62838,1097.53,540.558,-0.0130087,4.05154
17.689,-0.561429,0.287342,2.27492,2.27495,1.70433,6.6277,1097.33,540.461,-0.0130065,4.05102
17.69,-0.561425,0.287303,2.27481,2.27484,1.70422,6.62701,1097.13,540.363,-0.0130042,4.0505
17.691,-0.561422,0.287264,2.2747,2.27473,1.70411,6.62633,1096.93,540.266,-0.0130019,4.04998
17.692,-0.561418,0.287224,2.2746,2.27462,1.70399,6.62564,1096.73,540.168,-0.0129996,4.04946
17.693,-0.561414,0.287185,2.27449,2.27451,1.70388,6.62496,1096.53,540.071,-0.0129973,4.04893
17.694,-0.56141,0.287145,2.27438,2.27441,1.70377,6.62428,1096.33,539.974,-0.012995,4.04841
17.695,-0.561406,0.287106,2.27427,2.2743,1.70365,6.62359,1096.14,539.876,-0.0129927,4.04788
17.696,-0.561402,0.287066,2.27416,2.27419,1.70354,6.62291,1095.94,539.779,-0.0129903,4.04736
17.697,-0.561398,0.287027,2.27406,2.27408,1.70343,6.62222,1095.74,539.682,-0.012988,4.04683
17.698,-0.561395,0.286988,2.27395,2.27397,1.70332,6.62154,1095.54,539.584,-0.0129856,4.0463
17.699,-0.561391,0.286948,2.27384,2.27387,1.7032,6.62086,1095.34,539.487,-0.0129832,4.04577
17.7,-0.561387,0.286909,2.27373,2.27376,1.70309,6.62017,1095.14,539.39,-0.0129809,4.04524
17.701,-0.561383,0.28687,2.27362,2.27365,1.70298,6.61949,1094.94,539.293,-0.0129785,4.04471
17.702,-0.561379,0.286831,2.27351,2.27354,1.70287,6.61881,1094.74,539.196,-0.0129761,4.04417
17.703,-0.561376,0.286791,2.27341,2.27343,1.70275,6.61812,1094.55,539.099,-0.0129737,4.04364
17.704,-0.561372,0.286752,2.2733,2.27332,1.70264,6.61744,1094.35,539.002,-0.0129713,4.0431
17.705,-0.561368,0.286713,2.27319,2.27322,1.70253,6.61676,1094.15,538.905,-0.0129688,4.04257
17.706,-0.561364,0.286674,2.27308,2.27311,1.70242,6.61608,1093.95,538.808,-0.0129664,4.04203
17.707,-0.56136,0.286634,2.27297,2.273,1.70231,6.61539,1093.75,538.711,-0.0129639,4.04149
17.708,-0.561357,0.286595,2.27287,2.27289,1.70219,6.61471,1093.56,538.614,-0.0129615,4.04095
17.709,-0.561353,0.286556,2.27276,2.27278,1.70208,6.61403,1093.36,538.517,-0.012959,4.04041
17.71,-0.561349,0.286517,2.27265,2.27268,1.70197,6.61335,1093.16,538.421,-0.0129565,4.03987
17.711,-0.561345,0.286478,2.27254,2.27257,1.70186,6.61266,1092.96,538.324,-0.012954,4.03933
17.712,-0.561342,0.286439,2.27243,2.27246,1.70175,6.61198,1092.76,538.227,-0.0129515,4.03879
17.713,-0.561338,0.2864,2.27232,2.27235,1.70164,6.6113,1092.57,538.13,-0.012949,4.03824
17.714,-0.561334,0.286361,2.27222,2.27224,1.70152,6.61062,1092.37,538.034,-0.0129465,4.0377
17.715,-0.561331,0.286322,2.27211,2.27213,1.70141,6.60994,1092.17,537.937,-0.012944,4.03715
17.716,-0.561327,0.286283,2.272,2.27203,1.7013,6.60925,1091.97,537.841,-0.0129414,4.0366
17.717,-0.561323,0.286244,2.27189,2.27192,1.70119,6.60857,1091.78,537.744,-0.0129389,4.03606
17.718,-0.561319,0.286205,2.27178,2.27181,1.70108,6.60789,1091.58,537.648,-0.0129363,4.03551
17.719,-0.561316,0.286166,2.27167,2.2717,1.70097,6.60721,1091.38,537.551,-0.0129337,4.03496
17.72,-0.561312,0.286127,2.27157,2.27159,1.70085,6.60653,1091.18,537.455,-0.0129311,4.0344
17.721,-0.561308,0.286088,2.27146,2.27149,1.70074,6.60585,1090.99,537.358,-0.0129286,4.03385
17.722,-0.561305,0.286049,2.27135,2.27138,1.70063,6.60517,1090.79,537.262,-0.012926,4.0333
17.723,-0.561301,0.28601,2.27124,2.27127,1.70052,6.60449,1090.59,537.166,-0.0129233,4.03274
17.724,-0.561297,0.285971,2.27113,2.27116,1.70041,6.60381,1090.39,537.069,-0.0129207,4.03219
17.725,-0.561294,0.285932,2.27103,2.27105,1.7003,6.60313,1090.2,536.973,-0.0129181,4.03163
17.726,-0.56129,0.285893,2.27092,2.27094,1.70019,6.60245,1090,536.877,-0.0129154,4.03107
17.727,-0.561286,0.285854,2.27081,2.27084,1.70008,6.60177,1089.8,536.781,-0.0129128,4.03051
17.728,-0.561283,0.285816,2.2707,2.27073,1.69997,6.60109,1089.61,536.685,-0.0129101,4.02995
17.729,-0.561279,0.285777,2.27059,2.27062,1.69986,6.60041,1089.41,536.588,-0.0129074,4.02939
17.73,-0.561276,0.285738,2.27048,2.27051,1.69974,6.59973,1089.21,536.492,-0.0129048,4.02883
17.731,-0.561272,0.285699,2.27038,2.2704,1.69963,6.59905,1089.02,536.396,-0.0129021,4.02826
17.732,-0.561268,0.285661,2.27027,2.2703,1.69952,6.59837,1088.82,536.3,-0.0128994,4.0277
17.733,-0.561265,0.285622,2.27016,2.27019,1.69941,6.59769,1088.62,536.204,-0.0128966,4.02713
17.734,-0.561261,0.285583,2.27005,2.27008,1.6993,6.59701,1088.43,536.109,-0.0128939,4.02657
17.735,-0.561258,0.285544,2.26994,2.26997,1.69919,6.59633,1088.23,536.013,-0.0128912,4.026
17.736,-0.561254,0.285506,2.26983,2.26986,1.69908,6.59565,1088.04,535.917,-0.0128884,4.02543
17.737,-0.561251,0.285467,2.26973,2.26975,1.69897,6.59497,1087.84,535.821,-0.0128857,4.02486
17.738,-0.561247,0.285428,2.26962,2.26965,1.69886,6.59429,1087.64,535.725,-0.0128829,4.02429
17.739,-0.561243,0.28539,2.26951,2.26954,1.69875,6.59361,1087.45,535.63,-0.0128801,4.02372
17.74,-0.56124,0.285351,2.2694,2.26943,1.69864,6.59294,1087.25,535.534,-0.0128774,4.02315
17.741,-0.561236,0.285313,2.26929,2.26932,1.69853,6.59226,1087.06,535.438,-0.0128746,4.02257
17.742,-0.561233,0.285274,2.26919,2.26921,1.69842,6.59158,1086.86,535.343,-0.0128718,4.022
17.743,-0.561229,0.285236,2.26908,2.2691,1.69831,6.5909,1086.66,535.247,-0.012869,4.02142
17.744,-0.561226,0.285197,2.26897,2.269,1.6982,6.59022,1086.47,535.152,-0.0128661,4.02084
17.745,-0.561222,0.285158,2.26886,2.26889,1.69809,6.58954,1086.27,535.056,-0.0128633,4.02026
17.746,-0.561219,0.28512,2.26875,2.26878,1.69798,6.58887,1086.08,534.961,-0.0128605,4.01968
17.747,-0.561215,0.285082,2.26864,2.26867,1.69787,6.58819,1085.88,534.865,-0.0128576,4.0191
17.748,-0.561212,0.285043,2.26854,2.26856,1.69776,6.58751,1085.69,534.77,-0.0128548,4.01852
17.749,-0.561208,0.285005,2.26843,2.26846,1.69765,6.58683,1085.49,534.675,-0.0128519,4.01794
17.75,-0.561205,0.284966,2.26832,2.26835,1.69754,6.58616,1085.3,534.579,-0.012849,4.01735
17.751,-0.561201,0.284928,2.26821,2.26824,1.69743,6.58548,1085.1,534.484,-0.0128461,4.01677
17.752,-0.561198,0.284889,2.2681,2.26813,1.69732,6.5848,1084.91,534.389,-0.0128432,4.01618
17.753,-0.561194,0.284851,2.26799,2.26802,1.69721,6.58412,1084.71,534.294,-0.0128403,4.0156
17.754,-0.561191,0.284813,2.26789,2.26791,1.6971,6.58345,1084.52,534.199,-0.0128374,4.01501
17.755,-0.561188,0.284774,2.26778,2.26781,1.69699,6.58277,1084.32,534.104,-0.0128345,4.01442
17.756,-0.561184,0.284736,2.26767,2.2677,1.69688,6.58209,1084.13,534.009,-0.0128316,4.01383
17.757,-0.561181,0.284698,2.26756,2.26759,1.69677,6.58142,1083.93,533.914,-0.0128286,4.01324
17.758,-0.561177,0.284659,2.26745,2.26748,1.69666,6.58074,1083.74,533.819,-0.0128257,4.01264
17.759,-0.561174,0.284621,2.26734,2.26737,1.69655,6.58006,1083.54,533.724,-0.0128227,4.01205
17.76,-0.56117,0.284583,2.26724,2.26726,1.69645,6.57939,1083.35,533.629,-0.0128198,4.01145
17.761,-0.561167,0.284545,2.26713,2.26716,1.69634,6.57871,1083.15,533.534,-0.0128168,4.01086
17.762,-0.561164,0.284507,2.26702,2.26705,1.69623,6.57804,1082.96,533.439,-0.0128138,4.01026
17.763,-0.56116,0.284468,2.26691,2.26694,1.69612,6.57736,1082.76,533.344,-0.0128108,4.00966
17.764,-0.561157,0.28443,2.2668,2.26683,1.69601,6.57668,1082.57,533.25,-0.0128079,4.00906
17.765,-0.561154,0.284392,2.26669,2.26672,1.6959,6.57601,1082.38,533.155,-0.0128048,4.00846
17.766,-0.56115,0.284354,2.26659,2.26662,1.69579,6.57533,1082.18,533.06,-0.0128018,4.00786
17.767,-0.561147,0.284316,2.26648,2.26651,1.69568,6.57466,1081.99,532.966,-0.0127988,4.00726
17.768,-0.561144,0.284278,2.26637,2.2664,1.69557,6.57398,1081.79,532.871,-0.0127958,4.00665
17.769,-0.56114,0.28424,2.26626,2.26629,1.69547,6.57331,1081.6,532.777,-0.0127928,4.00605
17.77,-0.561137,0.284202,2.26615,2.26618,1.69536,6.57263,1081.41,532.682,-0.0127897,4.00544
17.771,-0.561134,0.284164,2.26605,2.26607,1.69525,6.57196,1081.21,532.588,-0.0127867,4.00484
17.772,-0.56113,0.284125,2.26594,2.26597,1.69514,6.57128,1081.02,532.493,-0.0127836,4.00423
17.773,-0.561127,0.284087,2.26583,2.26586,1.69503,6.57061,1080.83,532.399,-0.0127806,4.00362
17.774,-0.561124,0.284049,2.26572,2.26575,1.69492,6.56993,1080.63,532.305,-0.0127775,4.00301
17.775,-0.56112,0.284012,2.26561,2.26564,1.69481,6.56926,1080.44,532.211,-0.0127744,4.0024
17.776,-0.561117,0.283974,2.2655,2.26553,1.69471,6.56859,1080.24,532.116,-0.0127713,4.00178
17.777,-0.561114,0.283936,2.2654,2.26542,1.6946,6.56791,1080.05,532.022,-0.0127682,4.00117
17.778,-0.56111,0.283898,2.26529,2.26532,1.69449,6.56724,1079.86,531.928,-0.0127652,4.00055
17.779,-0.561107,0.28386,2.26518,2.26521,1.69438,6.56656,1079.67,531.834,-0.0127621,3.99994
17.78,-0.561104,0.283822,2.26507,2.2651,1.69427,6.56589,1079.47,531.74,-0.0127589,3.99932
17.781,-0.561101,0.283784,2.26496,2.26499,1.69416,6.56522,1079.28,531.646,-0.0127558,3.9987
17.782,-0.561097,0.283746,2.26485,2.26488,1.69406,6.56454,1079.09,531.552,-0.0127527,3.99808
17.783,-0.561094,0.283708,2.26475,2.26477,1.69395,6.56387,1078.89,531.458,-0.0127496,3.99746
17.784,-0.561091,0.283671,2.26464,2.26467,1.69384,6.5632,1078.7,531.364,-0.0127464,3.99684
17.785,-0.561088,0.283633,2.26453,2.26456,1.69373,6.56252,1078.51,531.27,-0.0127433,3.99622
17.786,-0.561085,0.283595,2.26442,2.26445,1.69363,6.56185,1078.32,531.177,-0.0127402,3.9956
17.787,-0.561081,0.283557,2.26431,2.26434,1.69352,6.56118,1078.12,531.083,-0.012737,3.99497
17.788,-0.561078,0.28352,2.2642,2.26423,1.69341,6.5605,1077.93,530.989,-0.0127339,3.99434
17.789,-0.561075,0.283482,2.2641,2.26412,1.6933,6.55983,1077.74,530.895,-0.0127307,3.99372
17.79,-0.561072,0.283444,2.26399,2.26402,1.69319,6.55916,1077.55,530.802,-0.0127275,3.99309
17.791,-0.561069,0.283407,2.26388,2.26391,1.69309,6.55849,1077.35,530.708,-0.0127244,3.99246
17.792,-0.561066,0.283369,2.26377,2.2638,1.69298,6.55781,1077.16,530.615,-0.0127212,3.99183
17.793,-0.561062,0.283331,2.26366,2.26369,1.69287,6.55714,1076.97,530.521,-0.012718,3.9912
17.794,-0.561059,0.283294,2.26355,2.26358,1.69276,6.55647,1076.78,530.428,-0.0127148,3.99057
17.795,-0.561056,0.283256,2.26345,2.26347,1.69266,6.5558,1076.59,530.334,-0.0127116,3.98993
17.796,-0.561053,0.283218,2.26334,2.26337,1.69255,6.55512,1076.39,530.241,-0.0127084,3.9893
17.797,-0.56105,0.283181,2.26323,2.26326,1.69244,6.55445,1076.2,530.148,-0.0127052,3.98866
17.798,-0.561047,0.283143,2.26312,2.26315,1.69234,6.55378,1076.01,530.054,-0.012702,3.98802
17.799,-0.561044,0.283106,2.26301,2.26304,1.69223,6.55311,1075.82,529.961,-0.0126988,3.98739
17.8,-0.561041,0.283068,2.2629,2.26293,1.69212,6.55244,1075.63,529.868,-0.0126956,3.98675
17.801,-0.561037,0.283031,2.2628,2.26282,1.69201,6.55177,1075.44,529.775,-0.0126924,3.98611
17.802,-0.561034,0.282993,2.26269,2.26272,1.69191,6.55109,1075.25,529.682,-0.0126891,3.98547
17.803,-0.561031,0.282956,2.26258,2.26261,1.6918,6.55042,1075.05,529.589,-0.0126859,3.98482
17.804,-0.561028,0.282919,2.26247,2.2625,1.69169,6.54975,1074.86,529.496,-0.0126827,3.98418
17.805,-0.561025,0.282881,2.26236,2.26239,1.69159,6.54908,1074.67,529.403,-0.0126794,3.98353
17.806,-0.561022,0.282844,2.26225,2.26228,1.69148,6.54841,1074.48,529.31,-0.0126762,3.98289
17.807,-0.561019,0.282806,2.26215,2.26217,1.69137,6.54774,1074.29,529.217,-0.012673,3.98224
17.808,-0.561016,0.282769,2.26204,2.26207,1.69127,6.54707,1074.1,529.124,-0.0126697,3.98159
17.809,-0.561013,0.282732,2.26193,2.26196,1.69116,6.5464,1073.91,529.032,-0.0126665,3.98095
17.81,-0.56101,0.282694,2.26182,2.26185,1.69105,6.54573,1073.72,528.939,-0.0126632,3.9803
17.811,-0.561007,0.282657,2.26171,2.26174,1.69095,6.54506,1073.53,528.846,-0.01266,3.97964
17.812,-0.561004,0.28262,2.2616,2.26163,1.69084,6.54439,1073.34,528.753,-0.0126567,3.97899
17.813,-0.561001,0.282582,2.2615,2.26153,1.69073,6.54372,1073.15,528.661,-0.0126534,3.97834
17.814,-0.560998,0.282545,2.26139,2.26142,1.69063,6.54305,1072.96,528.568,-0.0126502,3.97769
17.815,-0.560995,0.282508,2.26128,2.26131,1.69052,6.54238,1072.77,528.476,-0.0126469,3.97703
17.816,-0.560992,0.282471,2.26117,2.2612,1.69042,6.54171,1072.58,528.383,-0.0126436,3.97637
17.817,-0.560989,0.282434,2.26106,2.26109,1.69031,6.54104,1072.39,528.291,-0.0126404,3.97572
17.818,-0.560986,0.282396,2.26095,2.26098,1.6902,6.54037,1072.2,528.199,-0.0126371,3.97506
17.819,-0.560983,0.282359,2.26084,2.26087,1.6901,6.5397,1072.01,528.106,-0.0126338,3.9744
17.82,-0.56098,0.282322,2.26074,2.26077,1.68999,6.53903,1071.82,528.014,-0.0126305,3.97374
17.821,-0.560977,0.282285,2.26063,2.26066,1.68988,6.53836,1071.63,527.922,-0.0126273,3.97308
17.822,-0.560974,0.282248,2.26052,2.26055,1.68978,6.53769,1071.44,527.83,-0.012624,3.97241
17.823,-0.560971,0.282211,2.26041,2.26044,1.68967,6.53703,1071.25,527.738,-0.0126207,3.97175
17.824,-0.560969,0.282174,2.2603,2.26033,1.68957,6.53636,1071.06,527.645,-0.0126174,3.97108
17.825,-0.560966,0.282137,2.26019,2.26022,1.68946,6.53569,1070.87,527.553,-0.0126141,3.97042
17.826,-0.560963,0.2821,2.26009,2.26012,1.68936,6.53502,1070.68,527.461,-0.0126109,3.96975
17.827,-0.56096,0.282063,2.25998,2.26001,1.68925,6.53435,1070.49,527.37,-0.0126076,3.96908
17.828,-0.560957,0.282026,2.25987,2.2599,1.68914,6.53368,1070.3,527.278,-0.0126043,3.96841
17.829,-0.560954,0.281989,2.25976,2.25979,1.68904,6.53302,1070.11,527.186,-0.012601,3.96774
17.83,-0.560951,0.281952,2.25965,2.25968,1.68893,6.53235,1069.92,527.094,-0.0125977,3.96707
17.831,-0.560948,0.281915,2.25954,2.25957,1.68883,6.53168,1069.74,527.002,-0.0125944,3.9664
17.832,-0.560946,0.281878,2.25944,2.25947,1.68872,6.53101,1069.55,526.911,-0.0125911,3.96573
17.833,-0.560943,0.281841,2.25933,2.25936,1.68862,6.53034,1069.36,526.819,-0.0125878,3.96505
17.834,-0.56094,0.281804,2.25922,2.25925,1.68851,6.52968,1069.17,526.727,-0.0125845,3.96438
17.835,-0.560937,0.281767,2.25911,2.25914,1.68841,6.52901,1068.98,526.636,-0.0125812,3.9637
17.836,-0.560934,0.281731,2.259,2.25903,1.6883,6.52834,1068.79,526.544,-0.0125779,3.96303
17.837,-0.560931,0.281694,2.25889,2.25892,1.6882,6.52767,1068.6,526.453,-0.0125747,3.96235
17.838,-0.560929,0.281657,2.25879,2.25882,1.68809,6.52701,1068.42,526.361,-0.0125714,3.96167
17.839,-0.560926,0.28162,2.25868,2.25871,1.68799,6.52634,1068.23,526.27,-0.0125681,3.96099
17.84,-0.560923,0.281583,2.25857,2.2586,1.68788,6.52567,1068.04,526.179,-0.0125648,3.96031
17.841,-0.56092,0.281547,2.25846,2.25849,1.68778,6.52501,1067.85,526.087,-0.0125615,3.95962
17.842,-0.560918,0.28151,2.25835,2.25838,1.68767,6.52434,1067.66,525.996,-0.0125582,3.95894
17.843,-0.560915,0.281473,2.25824,2.25827,1.68757,6.52367,1067.48,525.905,-0.0125549,3.95826
17.844,-0.560912,0.281437,2.25814,2.25817,1.68746,6.52301,1067.29,525.814,-0.0125516,3.95757
17.845,-0.560909,0.2814,2.25803,2.25806,1.68736,6.52234,1067.1,525.723,-0.0125483,3.95689
17.846,-0.560907,0.281363,2.25792,2.25795,1.68725,6.52168,1066.91,525.632,-0.012545,3.9562
17.847,-0.560904,0.281327,2.25781,2.25784,1.68715,6.52101,1066.73,525.541,-0.0125418,3.95551
17.848,-0.560901,0.28129,2.2577,2.25773,1.68704,6.52034,1066.54,525.45,-0.0125385,3.95482
17.849,-0.560898,0.281253,2.25759,2.25762,1.68694,6.51968,1066.35,525.359,-0.0125352,3.95413
17.85,-0.560896,0.281217,2.25748,2.25752,1.68683,6.51901,1066.16,525.268,-0.0125319,3.95344
17.851,-0.560893,0.28118,2.25738,2.25741,1.68673,6.51835,1065.98,525.178,-0.0125286,3.95275
17.852,-0.56089,0.281144,2.25727,2.2573,1.68663,6.51768,1065.79,525.087,-0.0125253,3.95205
17.853,-0.560888,0.281107,2.25716,2.25719,1.68652,6.51702,1065.6,524.996,-0.0125221,3.95136
17.854,-0.560885,0.281071,2.25705,2.25708,1.68642,6.51635,1065.42,524.906,-0.0125188,3.95066
17.855,-0.560882,0.281034,2.25694,2.25697,1.68631,6.51569,1065.23,524.815,-0.0125155,3.94997
17.856,-0.56088,0.280998,2.25683,2.25687,1.68621,6.51502,1065.04,524.725,-0.0125123,3.94927
17.857,-0.560877,0.280961,2.25673,2.25676,1.6861,6.51436,1064.86,524.634,-0.012509,3.94857
17.858,-0.560874,0.280925,2.25662,2.25665,1.686,6.51369,1064.67,524.544,-0.0125057,3.94787
17.859,-0.560872,0.280889,2.25651,2.25654,1.6859,6.51303,1064.49,524.453,-0.0125025,3.94717
17.86,-0.560869,0.280852,2.2564,2.25643,1.68579,6.51236,1064.3,524.363,-0.0124992,3.94647
17.861,-0.560866,0.280816,2.25629,2.25632,1.68569,6.5117,1064.11,524.273,-0.0124959,3.94577
17.862,-0.560864,0.280779,2.25618,2.25621,1.68558,6.51103,1063.93,524.182,-0.0124927,3.94507
17.863,-0.560861,0.280743,2.25608,2.25611,1.68548,6.51037,1063.74,524.092,-0.0124894,3.94436
17.864,-0.560859,0.280707,2.25597,2.256,1.68538,6.5097,1063.56,524.002,-0.0124862,3.94366
17.865,-0.560856,0.280671,2.25586,2.25589,1.68527,6.50904,1063.37,523.912,-0.0124829,3.94295
17.866,-0.560853,0.280634,2.25575,2.25578,1.68517,6.50838,1063.18,523.822,-0.0124797,3.94225
17.867,-0.560851,0.280598,2.25564,2.25567,1.68507,6.50771,1063,523.732,-0.0124764,3.94154
17.868,-0.560848,0.280562,2.25553,2.25556,1.68496,6.50705,1062.81,523.642,-0.0124732,3.94083
17.869,-0.560846,0.280526,2.25542,2.25546,1.68486,6.50639,1062.63,523.552,-0.01247,3.94012
17.87,-0.560843,0.280489,2.25532,2.25535,1.68476,6.50572,1062.44,523.463,-0.0124667,3.93941
17.871,-0.56084,0.280453,2.25521,2.25524,1.68465,6.50506,1062.26,523.373,-0.0124635,3.9387
17.872,-0.560838,0.280417,2.2551,2.25513,1.68455,6.5044,1062.07,523.283,-0.0124603,3.93799
17.873,-0.560835,0.280381,2.25499,2.25502,1.68445,6.50373,1061.89,523.194,-0.0124571,3.93727
17.874,-0.560833,0.280345,2.25488,2.25491,1.68434,6.50307,1061.7,523.104,-0.0124539,3.93656
17.875,-0.56083,0.280309,2.25477,2.25481,1.68424,6.50241,1061.52,523.014,-0.0124506,3.93584
17.876,-0.560828,0.280273,2.25467,2.2547,1.68414,6.50174,1061.33,522.925,-0.0124474,3.93513
17.877,-0.560825,0.280237,2.25456,2.25459,1.68403,6.50108,1061.15,522.836,-0.0124442,3.93441
17.878,-0.560823,0.2802,2.25445,2.25448,1.68393,6.50042,1060.96,522.746,-0.012441,3.93369
17.879,-0.56082,0.280164,2.25434,2.25437,1.68383,6.49976,1060.78,522.657,-0.0124378,3.93297
17.88,-0.560818,0.280128,2.25423,2.25426,1.68372,6.49909,1060.6,522.568,-0.0124346,3.93225
17.881,-0.560815,0.280092,2.25412,2.25415,1.68362,6.49843,1060.41,522.478,-0.0124315,3.93153
17.882,-0.560813,0.280056,2.25401,2.25405,1.68352,6.49777,1060.23,522.389,-0.0124283,3.93081
17.883,-0.56081,0.280021,2.25391,2.25394,1.68342,6.49711,1060.04,522.3,-0.0124251,3.93009
17.884,-0.560808,0.279985,2.2538,2.25383,1.68331,6.49645,1059.86,522.211,-0.0124219,3.92936
17.885,-0.560805,0.279949,2.25369,2.25372,1.68321,6.49579,1059.68,522.122,-0.0124188,3.92864
17.886,-0.560803,0.279913,2.25358,2.25361,1.68311,6.49512,1059.49,522.033,-0.0124156,3.92791
17.887,-0.560801,0.279877,2.25347,2.2535,1.68301,6.49446,1059.31,521.944,-0.0124124,3.92719
17.888,-0.560798,0.279841,2.25336,2.2534,1.6829,6.4938,1059.13,521.855,-0.0124093,3.92646
17.889,-0.560796,0.279805,2.25326,2.25329,1.6828,6.49314,1058.94,521.766,-0.0124061,3.92573
17.89,-0.560793,0.279769,2.25315,2.25318,1.6827,6.49248,1058.76,521.678,-0.012403,3.925
17.891,-0.560791,0.279734,2.25304,2.25307,1.6826,6.49182,1058.58,521.589,-0.0123999,3.92427
17.892,-0.560788,0.279698,2.25293,2.25296,1.68249,6.49116,1058.39,521.5,-0.0123967,3.92354
17.893,-0.560786,0.279662,2.25282,2.25285,1.68239,6.4905,1058.21,521.412,-0.0123936,3.92281
17.894,-0.560784,0.279626,2.25271,2.25274,1.68229,6.48983,1058.03,521.323,-0.0123905,3.92208
17.895,-0.560781,0.279591,2.2526,2.25264,1.68219,6.48917,1057.85,521.235,-0.0123874,3.92134
17.896,-0.560779,0.279555,2.2525,2.25253,1.68208,6.48851,1057.66,521.146,-0.0123843,3.92061
17.897,-0.560777,0.279519,2.25239,2.25242,1.68198,6.48785,1057.48,521.058,-0.0123812,3.91987
17.898,-0.560774,0.279483,2.25228,2.25231,1.68188,6.48719,1057.3,520.97,-0.0123781,3.91914
17.899,-0.560772,0.279448,2.25217,2.2522,1.68178,6.48653,1057.12,520.881,-0.012375,3.9184
17.9,-0.560769,0.279412,2.25206,2.25209,1.68168,6.48587,1056.93,520.793,-0.0123719,3.91766
17.901,-0.560767,0.279377,2.25195,2.25199,1.68157,6.48521,1056.75,520.705,-0.0123688,3.91692
17.902,-0.560765,0.279341,2.25185,2.25188,1.68147,6.48455,1056.57,520.617,-0.0123657,3.91618
17.903,-0.560762,0.279305,2.25174,2.25177,1.68137,6.48389,1056.39,520.529,-0.0123627,3.91544
17.904,-0.56076,0.27927,2.25163,2.25166,1.68127,6.48323,1056.21,520.441,-0.0123596,3.9147
17.905,-0.560758,0.279234,2.25152,2.25155,1.68117,6.48257,1056.02,520.353,-0.0123566,3.91396
17.906,-0.560755,0.279199,2.25141,2.25144,1.68107,6.48192,1055.84,520.265,-0.0123535,3.91321
17.907,-0.560753,0.279163,2.2513,2.25133,1.68096,6.48126,1055.66,520.177,-0.0123505,3.91247
17.908,-0.560751,0.279128,2.25119,2.25123,1.68086,6.4806,1055.48,520.09,-0.0123474,3.91173
17.909,-0.560748,0.279092,2.25109,2.25112,1.68076,6.47994,1055.3,520.002,-0.0123444,3.91098
17.91,-0.560746,0.279057,2.25098,2.25101,1.68066,6.47928,1055.12,519.914,-0.0123414,3.91023
17.911,-0.560744,0.279021,2.25087,2.2509,1.68056,6.47862,1054.94,519.827,-0.0123384,3.90948
17.912,-0.560742,0.278986,2.25076,2.25079,1.68046,6.47796,1054.76,519.739,-0.0123354,3.90874
17.913,-0.560739,0.278951,2.25065,2.25068,1.68036,6.4773,1054.57,519.652,-0.0123324,3.90799
17.914,-0.560737,0.278915,2.25054,2.25057,1.68026,6.47664,1054.39,519.564,-0.0123294,3.90724
17.915,-0.560735,0.27888,2.25043,2.25047,1.68015,6.47599,1054.21,519.477,-0.0123264,3.90649
17.916,-0.560732,0.278845,2.25033,2.25036,1.68005,6.47533,1054.03,519.39,-0.0123234,3.90573
17.917,-0.56073,0.278809,2.25022,2.25025,1.67995,6.47467,1053.85,519.302,-0.0123204,3.90498
17.918,-0.560728,0.278774,2.25011,2.25014,1.67985,6.47401,1053.67,519.215,-0.0123175,3.90423
17.919,-0.560726,0.278739,2.25,2.25003,1.67975,6.47335,1053.49,519.128,-0.0123145,3.90347
17.92,-0.560723,0.278703,2.24989,2.24992,1.67965,6.4727,1053.31,519.041,-0.0123115,3.90272
17.921,-0.560721,0.278668,2.24978,2.24982,1.67955,6.47204,1053.13,518.954,-0.0123086,3.90196
17.922,-0.560719,0.278633,2.24967,2.24971,1.67945,6.47138,1052.95,518.867,-0.0123057,3.9012
17.923,-0.560717,0.278598,2.24957,2.2496,1.67935,6.47072,1052.77,518.78,-0.0123027,3.90045
17.924,-0.560714,0.278563,2.24946,2.24949,1.67925,6.47007,1052.59,518.693,-0.0122998,3.89969
17.925,-0.560712,0.278527,2.24935,2.24938,1.67915,6.46941,1052.41,518.606,-0.0122969,3.89893
17.926,-0.56071,0.278492,2.24924,2.24927,1.67905,6.46875,1052.23,518.52,-0.012294,3.89817
17.927,-0.560708,0.278457,2.24913,2.24916,1.67894,6.46809,1052.05,518.433,-0.0122911,3.8974
17.928,-0.560705,0.278422,2.24902,2.24906,1.67884,6.46744,1051.88,518.346,-0.0122882,3.89664
17.929,-0.560703,0.278387,2.24892,2.24895,1.67874,6.46678,1051.7,518.26,-0.0122853,3.89588
17.93,-0.560701,0.278352,2.24881,2.24884,1.67864,6.46612,1051.52,518.173,-0.0122824,3.89512
17.931,-0.560699,0.278317,2.2487,2.24873,1.67854,6.46547,1051.34,518.087,-0.0122796,3.89435
17.932,-0.560697,0.278282,2.24859,2.24862,1.67844,6.46481,1051.16,518,-0.0122767,3.89359
17.933,-0.560694,0.278247,2.24848,2.24851,1.67834,6.46415,1050.98,517.914,-0.0122738,3.89282
17.934,-0.560692,0.278212,2.24837,2.2484,1.67824,6.4635,1050.8,517.828,-0.012271,3.89205
17.935,-0.56069,0.278177,2.24826,2.2483,1.67814,6.46284,1050.62,517.741,-0.0122682,3.89129
17.936,-0.560688,0.278142,2.24816,2.24819,1.67804,6.46219,1050.45,517.655,-0.0122653,3.89052
17.937,-0.560686,0.278107,2.24805,2.24808,1.67794,6.46153,1050.27,517.569,-0.0122625,3.88975
17.938,-0.560684,0.278072,2.24794,2.24797,1.67784,6.46087,1050.09,517.483,-0.0122597,3.88898
17.939,-0.560681,0.278037,2.24783,2.24786,1.67774,6.46022,1049.91,517.397,-0.0122569,3.88821
17.94,-0.560679,0.278002,2.24772,2.24775,1.67764,6.45956,1049.73,517.311,-0.0122541,3.88743
17.941,-0.560677,0.277967,2.24761,2.24764,1.67754,6.45891,1049.56,517.225,-0.0122513,3.88666
17.942,-0.560675,0.277932,2.2475,2.24754,1.67744,6.45825,1049.38,517.139,-0.0122485,3.88589
17.943,-0.560673,0.277898,2.2474,2.24743,1.67734,6.4576,1049.2,517.054,-0.0122457,3.88511
17.944,-0.560671,0.277863,2.24729,2.24732,1.67724,6.45694,1049.02,516.968,-0.012243,3.88434
17.945,-0.560668,0.277828,2.24718,2.24721,1.67714,6.45629,1048.85,516.882,-0.0122402,3.88356
17.946,-0.560666,0.277793,2.24707,2.2471,1.67704,6.45563,1048.67,516.797,-0.0122375,3.88279
17.947,-0.560664,0.277758,2.24696,2.24699,1.67694,6.45498,1048.49,516.711,-0.0122347,3.88201
17.948,-0.560662,0.277724,2.24685,2.24688,1.67684,6.45432,1048.31,516.626,-0.012232,3.88123
17.949,-0.56066,0.277689,2.24674,2.24678,1.67675,6.45367,1048.14,516.54,-0.0122293,3.88045
17.95,-0.560658,0.277654,2.24664,2.24667,1.67665,6.45301,1047.96,516.455,-0.0122266,3.87967
17.951,-0.560656,0.27762,2.24653,2.24656,1.67655,6.45236,1047.78,516.37,-0.0122238,3.87889
17.952,-0.560653,0.277585,2.24642,2.24645,1.67645,6.4517,1047.61,516.284,-0.0122212,3.87811
17.953,-0.560651,0.27755,2.24631,2.24634,1.67635,6.45105,1047.43,516.199,-0.0122185,3.87733
17.954,-0.560649,0.277516,2.2462,2.24623,1.67625,6.4504,1047.25,516.114,-0.0122158,3.87655
17.955,-0.560647,0.277481,2.24609,2.24612,1.67615,6.44974,1047.08,516.029,-0.0122131,3.87576
17.956,-0.560645,0.277446,2.24598,2.24602,1.67605,6.44909,1046.9,515.944,-0.0122104,3.87498
17.957,-0.560643,0.277412,2.24588,2.24591,1.67595,6.44844,1046.73,515.859,-0.0122078,3.8742
17.958,-0.560641,0.277377,2.24577,2.2458,1.67585,6.44778,1046.55,515.774,-0.0122051,3.87341
17.959,-0.560639,0.277343,2.24566,2.24569,1.67575,6.44713,1046.37,515.689,-0.0122025,3.87262
17.96,-0.560637,0.277308,2.24555,2.24558,1.67565,6.44647,1046.2,515.605,-0.0121999,3.87184
17.961,-0.560634,0.277274,2.24544,2.24547,1.67556,6.44582,1046.02,515.52,-0.0121972,3.87105
17.962,-0.560632,0.277239,2.24533,2.24536,1.67546,6.44517,1045.85,515.435,-0.0121946,3.87026
17.963,-0.56063,0.277205,2.24522,2.24526,1.67536,6.44451,1045.67,515.351,-0.012192,3.86947
17.964,-0.560628,0.27717,2.24512,2.24515,1.67526,6.44386,1045.5,515.266,-0.0121894,3.86868
17.965,-0.560626,0.277136,2.24501,2.24504,1.67516,6.44321,1045.32,515.182,-0.0121868,3.86789
17.966,-0.560624,0.277101,2.2449,2.24493,1.67506,6.44256,1045.15,515.097,-0.0121843,3.8671
17.967,-0.560622,0.277067,2.24479,2.24482,1.67496,6.4419,1044.97,515.013,-0.0121817,3.86631
17.968,-0.56062,0.277033,2.24468,2.24471,1.67487,6.44125,1044.8,514.928,-0.0121791,3.86552
17.969,-0.560618,0.276998,2.24457,2.2446,1.67477,6.4406,1044.62,514.844,-0.0121766,3.86472
17.97,-0.560616,0.276964,2.24446,2.2445,1.67467,6.43995,1044.45,514.76,-0.012174,3.86393
17.971,-0.560614,0.27693,2.24435,2.24439,1.67457,6.43929,1044.27,514.676,-0.0121715,3.86314
17.972,-0.560611,0.276895,2.24425,2.24428,1.67447,6.43864,1044.1,514.592,-0.012169,3.86234
17.973,-0.560609,0.276861,2.24414,2.24417,1.67437,6.43799,1043.93,514.508,-0.0121664,3.86155
17.974,-0.560607,0.276827,2.24403,2.24406,1.67428,6.43734,1043.75,514.424,-0.0121639,3.86075
17.975,-0.560605,0.276793,2.24392,2.24395,1.67418,6.43669,1043.58,514.34,-0.0121614,3.85995
17.976,-0.560603,0.276758,2.24381,2.24384,1.67408,6.43603,1043.4,514.256,-0.0121589,3.85915
17.977,-0.560601,0.276724,2.2437,2.24374,1.67398,6.43538,1043.23,514.172,-0.0121565,3.85836
17.978,-0.560599,0.27669,2.24359,2.24363,1.67388,6.43473,1043.06,514.089,-0.012154,3.85756
17.979,-0.560597,0.276656,2.24349,2.24352,1.67379,6.43408,1042.88,514.005,-0.0121515,3.85676
17.98,-0.560595,0.276622,2.24338,2.24341,1.67369,6.43343,1042.71,513.921,-0.0121491,3.85596
17.981,-0.560593,0.276587,2.24327,2.2433,1.67359,6.43278,1042.54,513.838,-0.0121466,3.85516
17.982,-0.560591,0.276553,2.24316,2.24319,1.67349,6.43213,1042.36,513.754,-0.0121442,3.85436
17.983,-0.560589,0.276519,2.24305,2.24308,1.67339,6.43148,1042.19,513.671,-0.0121417,3.85355
17.984,-0.560587,0.276485,2.24294,2.24298,1.6733,6.43082,1042.02,513.588,-0.0121393,3.85275
17.985,-0.560585,0.276451,2.24283,2.24287,1.6732,6.43017,1041.85,513.504,-0.0121369,3.85195
17.986,-0.560583,0.276417,2.24273,2.24276,1.6731,6.42952,1041.67,513.421,-0.0121345,3.85114
17.987,-0.560581,0.276383,2.24262,2.24265,1.673,6.42887,1041.5,513.338,-0.0121321,3.85034
17.988,-0.560578,0.276349,2.24251,2.24254,1.67291,6.42822,1041.33,513.255,-0.0121297,3.84953
17.989,-0.560576,0.276315,2.2424,2.24243,1.67281,6.42757,1041.16,513.172,-0.0121274,3.84873
17.99,-0.560574,0.276281,2.24229,2.24232,1.67271,6.42692,1040.98,513.089,-0.012125,3.84792
17.991,-0.560572,0.276247,2.24218,2.24221,1.67261,6.42627,1040.81,513.006,-0.0121226,3.84712
17.992,-0.56057,0.276213,2.24207,2.24211,1.67252,6.42562,1040.64,512.923,-0.0121203,3.84631
17.993,-0.560568,0.276179,2.24197,2.242,1.67242,6.42497,1040.47,512.84,-0.0121179,3.8455
17.994,-0.560566,0.276145,2.24186,2.24189,1.67232,6.42432,1040.3,512.758,-0.0121156,3.84469
17.995,-0.560564,0.276111,2.24175,2.24178,1.67222,6.42367,1040.12,512.675,-0.0121133,3.84388
17.996,-0.560562,0.276077,2.24164,2.24167,1.67213,6.42302,1039.95,512.592,-0.012111,3.84307
17.997,-0.56056,0.276044,2.24153,2.24156,1.67203,6.42237,1039.78,512.51,-0.0121087,3.84226
17.998,-0.560558,0.27601,2.24142,2.24145,1.67193,6.42172,1039.61,512.427,-0.0121064,3.84145
17.999,-0.560556,0.275976,2.24131,2.24135,1.67184,6.42108,1039.44,512.345,-0.0121041,3.84064
18,-0.560554,0.275942,2.2412,2.24124,1.67174,6.42043,1039.27,512.262,-0.0121018,3.83983
18.001,-0.560552,0.275908,2.2411,2.24113,1.67164,6.41978,1039.1,512.18,-0.0120995,3.83902
18.002,-0.56055,0.275875,2.24099,2.24102,1.67155,6.41913,1038.93,512.098,-0.0120972,3.83821
18.003,-0.560548,0.275841,2.24088,2.24091,1.67145,6.41848,1038.76,512.016,-0.012095,3.83739
18.004,-0.560546,0.275807,2.24077,2.2408,1.67135,6.41783,1038.59,511.933,-0.0120928,3.83658
18.005,-0.560544,0.275773,2.24066,2.24069,1.67126,6.41718,1038.42,511.851,-0.0120905,3.83577
18.006,-0.560542,0.27574,2.24055,2.24058,1.67116,6.41653,1038.24,511.769,-0.0120883,3.83495
18.007,-0.56054,0.275706,2.24044,2.24048,1.67106,6.41588,1038.07,511.687,-0.0120861,3.83414
18.008,-0.560538,0.275672,2.24034,2.24037,1.67097,6.41524,1037.9,511.606,-0.0120839,3.83332
18.009,-0.560536,0.275639,2.24023,2.24026,1.67087,6.41459,1037.73,511.524,-0.0120817,3.8325
18.01,-0.560534,0.275605,2.24012,2.24015,1.67077,6.41394,1037.57,511.442,-0.0120795,3.83169
18.011,-0.560532,0.275572,2.24001,2.24004,1.67068,6.41329,1037.4,511.36,-0.0120773,3.83087
18.012,-0.56053,0.275538,2.2399,2.23993,1.67058,6.41264,1037.23,511.279,-0.0120751,3.83005
18.013,-0.560528,0.275504,2.23979,2.23982,1.67048,6.412,1037.06,511.197,-0.0120729,3.82924
18.014,-0.560525,0.275471,2.23968,2.23972,1.67039,6.41135,1036.89,511.115,-0.0120708,3.82842
18.015,-0.560523,0.275437,2.23957,2.23961,1.67029,6.4107,1036.72,511.034,-0.0120686,3.8276
18.016,-0.560521,0.275404,2.23947,2.2395,1.67019,6.41005,1036.55,510.953,-0.0120665,3.82678
18.017,-0.560519,0.27537,2.23936,2.23939,1.6701,6.40941,1036.38,510.871,-0.0120644,3.82596
18.018,-0.560517,0.275337,2.23925,2.23928,1.67,6.40876,1036.21,510.79,-0.0120622,3.82514
18.019,-0.560515,0.275303,2.23914,2.23917,1.66991,6.40811,1036.04,510.709,-0.0120601,3.82432
18.02,-0.560513,0.27527,2.23903,2.23906,1.66981,6.40747,1035.87,510.628,-0.012058,3.8235
18.021,-0.560511,0.275237,2.23892,2.23895,1.66971,6.40682,1035.71,510.547,-0.0120559,3.82268
18.022,-0.560509,0.275203,2.23881,2.23885,1.66962,6.40617,1035.54,510.465,-0.0120538,3.82186
18.023,-0.560507,0.27517,2.2387,2.23874,1.66952,6.40552,1035.37,510.385,-0.0120518,3.82104
18.024,-0.560505,0.275136,2.2386,2.23863,1.66943,6.40488,1035.2,510.304,-0.0120497,3.82021
18.025,-0.560503,0.275103,2.23849,2.23852,1.66933,6.40423,1035.03,510.223,-0.0120476,3.81939
18.026,-0.560501,0.27507,2.23838,2.23841,1.66924,6.40358,1034.86,510.142,-0.0120456,3.81857
18.027,-0.560499,0.275036,2.23827,2.2383,1.66914,6.40294,1034.7,510.061,-0.0120435,3.81775
18.028,-0.560497,0.275003,2.23816,2.23819,1.66904,6.40229,1034.53,509.981,-0.0120415,3.81692
18.029,-0.560495,0.27497,2.23805,2.23809,1.66895,6.40165,1034.36,509.9,-0.0120395,3.8161
18.03,-0.560493,0.274937,2.23794,2.23798,1.66885,6.401,1034.19,509.819,-0.0120374,3.81527
18.031,-0.560491,0.274903,2.23784,2.23787,1.66876,6.40035,1034.03,509.739,-0.0120354,3.81445
18.032,-0.560489,0.27487,2.23773,2.23776,1.66866,6.39971,1033.86,509.659,-0.0120334,3.81362
18.033,-0.560487,0.274837,2.23762,2.23765,1.66857,6.39906,1033.69,509.578,-0.0120314,3.8128
18.034,-0.560485,0.274804,2.23751,2.23754,1.66847,6.39842,1033.53,509.498,-0.0120295,3.81197
18.035,-0.560483,0.274771,2.2374,2.23743,1.66838,6.39777,1033.36,509.418,-0.0120275,3.81115
18.036,-0.560481,0.274737,2.23729,2.23732,1.66828,6.39713,1033.19,509.338,-0.0120255,3.81032
18.037,-0.560479,0.274704,2.23718,2.23722,1.66819,6.39648,1033.03,509.257,-0.0120235,3.80949
18.038,-0.560477,0.274671,2.23707,2.23711,1.66809,6.39584,1032.86,509.177,-0.0120216,3.80867
18.039,-0.560475,0.274638,2.23697,2.237,1.668,6.39519,1032.69,509.097,-0.0120197,3.80784
18.04,-0.560473,0.274605,2.23686,2.23689,1.6679,6.39455,1032.53,509.017,-0.0120177,3.80701
18.041,-0.560471,0.274572,2.23675,2.23678,1.66781,6.3939,1032.36,508.938,-0.0120158,3.80618
18.042,-0.560469,0.274539,2.23664,2.23667,1.66771,6.39326,1032.2,508.858,-0.0120139,3.80536
18.043,-0.560467,0.274506,2.23653,2.23656,1.66762,6.39261,1032.03,508.778,-0.012012,3.80453
18.044,-0.560465,0.274473,2.23642,2.23645,1.66752,6.39197,1031.86,508.698,-0.0120101,3.8037
18.045,-0.560463,0.27444,2.23631,2.23635,1.66743,6.39132,1031.7,508.619,-0.0120082,3.80287
18.046,-0.560461,0.274407,2.2362,2.23624,1.66733,6.39068,1031.53,508.539,-0.0120063,3.80204
18.047,-0.560459,0.274374,2.2361,2.23613,1.66724,6.39003,1031.37,508.46,-0.0120044,3.80121
18.048,-0.560457,0.274341,2.23599,2.23602,1.66714,6.38939,1031.2,508.38,-0.0120025,3.80038
18.049,-0.560455,0.274308,2.23588,2.23591,1.66705,6.38875,1031.04,508.301,-0.0120007,3.79955
18.05,-0.560452,0.274275,2.23577,2.2358,1.66695,6.3881,1030.87,508.222,-0.0119988,3.79872
18.051,-0.56045,0.274242,2.23566,2.23569,1.66686,6.38746,1030.71,508.142,-0.011997,3.79789
18.052,-0.560448,0.274209,2.23555,2.23558,1.66676,6.38681,1030.54,508.063,-0.0119952,3.79706
18.053,-0.560446,0.274176,2.23544,2.23548,1.66667,6.38617,1030.38,507.984,-0.0119933,3.79623
18.054,-0.560444,0.274143,2.23533,2.23537,1.66657,6.38553,1030.21,507.905,-0.0119915,3.7954
18.055,-0.560442,0.274111,2.23523,2.23526,1.66648,6.38488,1030.05,507.826,-0.0119897,3.79457
18.056,-0.56044,0.274078,2.23512,2.23515,1.66639,6.38424,1029.89,507.747,-0.0119879,3.79373
18.057,-0.560438,0.274045,2.23501,2.23504,1.66629,6.3836,1029.72,507.668,-0.0119861,3.7929
18.058,-0.560436,0.274012,2.2349,2.23493,1.6662,6.38295,1029.56,507.59,-0.0119843,3.79207
18.059,-0.560434,0.273979,2.23479,2.23482,1.6661,6.38231,1029.39,507.511,-0.0119826,3.79124
18.06,-0.560432,0.273947,2.23468,2.23471,1.66601,6.38167,1029.23,507.432,-0.0119808,3.79041
18.061,-0.56043,0.273914,2.23457,2.23461,1.66592,6.38102,1029.07,507.354,-0.011979,3.78957
18.062,-0.560428,0.273881,2.23446,2.2345,1.66582,6.38038,1028.9,507.275,-0.0119773,3.78874
18.063,-0.560426,0.273849,2.23436,2.23439,1.66573,6.37974,1028.74,507.196,-0.0119755,3.78791
18.064,-0.560424,0.273816,2.23425,2.23428,1.66563,6.3791,1028.58,507.118,-0.0119738,3.78708
18.065,-0.560422,0.273783,2.23414,2.23417,1.66554,6.37845,1028.41,507.04,-0.0119721,3.78624
18.066,-0.56042,0.273751,2.23403,2.23406,1.66545,6.37781,1028.25,506.961,-0.0119703,3.78541
18.067,-0.560418,0.273718,2.23392,2.23395,1.66535,6.37717,1028.09,506.883,-0.0119686,3.78458
18.068,-0.560416,0.273685,2.23381,2.23384,1.66526,6.37653,1027.93,506.805,-0.0119669,3.78374
18.069,-0.560414,0.273653,2.2337,2.23374,1.66516,6.37589,1027.76,506.727,-0.0119652,3.78291
18.07,-0.560412,0.27362,2.23359,2.23363,1.66507,6.37524,1027.6,506.649,-0.0119635,3.78207
18.071,-0.56041,0.273588,2.23348,2.23352,1.66498,6.3746,1027.44,506.571,-0.0119619,3.78124
18.072,-0.560408,0.273555,2.23338,2.23341,1.66488,6.37396,1027.28,506.493,-0.0119602,3.78041
18.073,-0.560406,0.273523,2.23327,2.2333,1.66479,6.37332,1027.11,506.415,-0.0119585,3.77957
18.074,-0.560404,0.27349,2.23316,2.23319,1.6647,6.37268,1026.95,506.337,-0.0119569,3.77874
18.075,-0.560402,0.273458,2.23305,2.23308,1.6646,6.37204,1026.79,506.26,-0.0119552,3.7779
18.076,-0.5604,0.273425,2.23294,2.23297,1.66451,6.37139,1026.63,506.182,-0.0119536,3.77707
18.077,-0.560397,0.273393,2.23283,2.23286,1.66442,6.37075,1026.47,506.104,-0.011952,3.77623
18.078,-0.560395,0.27336,2.23272,2.23276,1.66432,6.37011,1026.31,506.027,-0.0119503,3.7754
18.079,-0.560393,0.273328,2.23261,2.23265,1.66423,6.36947,1026.15,505.949,-0.0119487,3.77456
18.08,-0.560391,0.273295,2.23251,2.23254,1.66414,6.36883,1025.98,505.872,-0.0119471,3.77373
18.081,-0.560389,0.273263,2.2324,2.23243,1.66404,6.36819,1025.82,505.794,-0.0119455,3.77289
18.082,-0.560387,0.273231,2.23229,2.23232,1.66395,6.36755,1025.66,505.717,-0.0119439,3.77206
18.083,-0.560385,0.273198,2.23218,2.23221,1.66386,6.36691,1025.5,505.64,-0.0119423,3.77122
18.084,-0.560383,0.273166,2.23207,2.2321,1.66376,6.36627,1025.34,505.563,-0.0119408,3.77039
18.085,-0.560381,0.273134,2.23196,2.23199,1.66367,6.36563,1025.18,505.486,-0.0119392,3.76955
18.086,-0.560379,0.273101,2.23185,2.23189,1.66358,6.36499,1025.02,505.409,-0.0119376,3.76872
18.087,-0.560377,0.273069,2.23174,2.23178,1.66349,6.36435,1024.86,505.332,-0.0119361,3.76788
18.088,-0.560375,0.273037,2.23164,2.23167,1.66339,6.36371,1024.7,505.255,-0.0119345,3.76705
18.089,-0.560373,0.273004,2.23153,2.23156,1.6633,6.36307,1024.54,505.178,-0.011933,3.76621
18.09,-0.560371,0.272972,2.23142,2.23145,1.66321,6.36243,1024.38,505.101,-0.0119315,3.76537
18.091,-0.560369,0.27294,2.23131,2.23134,1.66311,6.36179,1024.22,505.024,-0.01193,3.76454
18.092,-0.560367,0.272908,2.2312,2.23123,1.66302,6.36115,1024.06,504.948,-0.0119285,3.7637
18.093,-0.560365,0.272876,2.23109,2.23112,1.66293,6.36051,1023.9,504.871,-0.0119269,3.76287
18.094,-0.560363,0.272843,2.23098,2.23101,1.66284,6.35987,1023.74,504.794,-0.0119254,3.76203
18.095,-0.560361,0.272811,2.23087,2.23091,1.66274,6.35923,1023.58,504.718,-0.011924,3.76119
18.096,-0.560358,0.272779,2.23076,2.2308,1.66265,6.35859,1023.42,504.641,-0.0119225,3.76036
18.097,-0.560356,0.272747,2.23066,2.23069,1.66256,6.35795,1023.26,504.565,-0.011921,3.75952
18.098,-0.560354,0.272715,2.23055,2.23058,1.66247,6.35731,1023.11,504.489,-0.0119195,3.75869
18.099,-0.560352,0.272683,2.23044,2.23047,1.66237,6.35667,1022.95,504.413,-0.0119181,3.75785
18.1,-0.56035,0.272651,2.23033,2.23036,1.66228,6.35603,1022.79,504.336,-0.0119166,3.75702
18.101,-0.560348,0.272619,2.23022,2.23025,1.66219,6.35539,1022.63,504.26,-0.0119152,3.75618
18.102,-0.560346,0.272587,2.23011,2.23014,1.6621,6.35475,1022.47,504.184,-0.0119138,3.75534
18.103,-0.560344,0.272555,2.23,2.23003,1.66201,6.35411,1022.31,504.108,-0.0119123,3.75451
18.104,-0.560342,0.272523,2.22989,2.22993,1.66191,6.35348,1022.15,504.032,-0.0119109,3.75367
18.105,-0.56034,0.272491,2.22978,2.22982,1.66182,6.35284,1022,503.956,-0.0119095,3.75284
18.106,-0.560338,0.272459,2.22968,2.22971,1.66173,6.3522,1021.84,503.881,-0.0119081,3.752
18.107,-0.560336,0.272427,2.22957,2.2296,1.66164,6.35156,1021.68,503.805,-0.0119067,3.75116
18.108,-0.560334,0.272395,2.22946,2.22949,1.66155,6.35092,1021.52,503.729,-0.0119053,3.75033
18.109,-0.560332,0.272363,2.22935,2.22938,1.66145,6.35028,1021.37,503.654,-0.0119039,3.74949
18.11,-0.56033,0.272331,2.22924,2.22927,1.66136,6.34965,1021.21,503.578,-0.0119026,3.74866
18.111,-0.560328,0.272299,2.22913,2.22916,1.66127,6.34901,1021.05,503.503,-0.0119012,3.74782
18.112,-0.560325,0.272267,2.22902,2.22906,1.66118,6.34837,1020.89,503.427,-0.0118998,3.74699
18.113,-0.560323,0.272235,2.22891,2.22895,1.66109,6.34773,1020.74,503.352,-0.0118985,3.74615
18.114,-0.560321,0.272204,2.2288,2.22884,1.66099,6.3471,1020.58,503.276,-0.0118972,3.74531
18.115,-0.560319,0.272172,2.2287,2.22873,1.6609,6.34646,1020.42,503.201,-0.0118958,3.74448
18.116,-0.560317,0.27214,2.22859,2.22862,1.66081,6.34582,1020.27,503.126,-0.0118945,3.74364
18.117,-0.560315,0.272108,2.22848,2.22851,1.66072,6.34518,1020.11,503.051,-0.0118932,3.74281
18.118,-0.560313,0.272076,2.22837,2.2284,1.66063,6.34455,1019.95,502.976,-0.0118919,3.74197
18.119,-0.560311,0.272045,2.22826,2.22829,1.66054,6.34391,1019.8,502.901,-0.0118906,3.74114
18.12,-0.560309,0.272013,2.22815,2.22818,1.66045,6.34327,1019.64,502.826,-0.0118893,3.7403
18.121,-0.560307,0.271981,2.22804,2.22808,1.66035,6.34263,1019.49,502.751,-0.011888,3.73947
18.122,-0.560305,0.271949,2.22793,2.22797,1.66026,6.342,1019.33,502.676,-0.0118867,3.73863
18.123,-0.560303,0.271918,2.22782,2.22786,1.66017,6.34136,1019.17,502.601,-0.0118854,3.7378
18.124,-0.5603,0.271886,2.22772,2.22775,1.66008,6.34072,1019.02,502.527,-0.0118842,3.73696
18.125,-0.560298,0.271854,2.22761,2.22764,1.65999,6.34009,1018.86,502.452,-0.0118829,3.73613
18.126,-0.560296,0.271823,2.2275,2.22753,1.6599,6.33945,1018.71,502.378,-0.0118817,3.73529
18.127,-0.560294,0.271791,2.22739,2.22742,1.65981,6.33882,1018.55,502.303,-0.0118804,3.73446
18.128,-0.560292,0.271759,2.22728,2.22731,1.65972,6.33818,1018.4,502.229,-0.0118792,3.73363
18.129,-0.56029,0.271728,2.22717,2.2272,1.65963,6.33754,1018.24,502.154,-0.0118779,3.73279
18.13,-0.560288,0.271696,2.22706,2.22709,1.65953,6.33691,1018.09,502.08,-0.0118767,3.73196
18.131,-0.560286,0.271665,2.22695,2.22699,1.65944,6.33627,1017.93,502.006,-0.0118755,3.73112
18.132,-0.560284,0.271633,2.22684,2.22688,1.65935,6.33563,1017.78,501.931,-0.0118743,3.73029
18.133,-0.560282,0.271602,2.22674,2.22677,1.65926,6.335,1017.62,501.857,-0.0118731,3.72946
18.134,-0.560279,0.27157,2.22663,2.22666,1.65917,6.33436,1017.47,501.783,-0.0118719,3.72862
18.135,-0.560277,0.271539,2.22652,2.22655,1.65908,6.33373,1017.31,501.709,-0.0118707,3.72779
18.136,-0.560275,0.271507,2.22641,2.22644,1.65899,6.33309,1017.16,501.635,-0.0118696,3.72696
18.137,-0.560273,0.271476,2.2263,2.22633,1.6589,6.33246,1017.01,501.561,-0.0118684,3.72612
18.138,-0.560271,0.271444,2.22619,2.22622,1.65881,6.33182,1016.85,501.488,-0.0118672,3.72529
18.139,-0.560269,0.271413,2.22608,2.22611,1.65872,6.33119,1016.7,501.414,-0.0118661,3.72446
18.14,-0.560267,0.271381,2.22597,2.22601,1.65863,6.33055,1016.55,501.34,-0.011865,3.72362
18.141,-0.560265,0.27135,2.22586,2.2259,1.65854,6.32992,1016.39,501.266,-0.0118638,3.72279
18.142,-0.560263,0.271319,2.22576,2.22579,1.65845,6.32928,1016.24,501.193,-0.0118627,3.72196
18.143,-0.560261,0.271287,2.22565,2.22568,1.65836,6.32865,1016.09,501.119,-0.0118616,3.72113
18.144,-0.560258,0.271256,2.22554,2.22557,1.65827,6.32801,1015.93,501.046,-0.0118605,3.7203
18.145,-0.560256,0.271224,2.22543,2.22546,1.65818,6.32738,1015.78,500.973,-0.0118594,3.71946
18.146,-0.560254,0.271193,2.22532,2.22535,1.65808,6.32674,1015.63,500.899,-0.0118583,3.71863
18.147,-0.560252,0.271162,2.22521,2.22524,1.65799,6.32611,1015.47,500.826,-0.0118572,3.7178
18.148,-0.56025,0.271131,2.2251,2.22513,1.6579,6.32547,1015.32,500.753,-0.0118561,3.71697
18.149,-0.560248,0.271099,2.22499,2.22503,1.65781,6.32484,1015.17,500.68,-0.011855,3.71614
18.15,-0.560246,0.271068,2.22488,2.22492,1.65772,6.3242,1015.02,500.606,-0.0118539,3.71531
18.151,-0.560244,0.271037,2.22477,2.22481,1.65763,6.32357,1014.86,500.533,-0.0118529,3.71448
18.152,-0.560241,0.271005,2.22467,2.2247,1.65754,6.32294,1014.71,500.46,-0.0118518,3.71365
18.153,-0.560239,0.270974,2.22456,2.22459,1.65745,6.3223,1014.56,500.387,-0.0118508,3.71282
18.154,-0.560237,0.270943,2.22445,2.22448,1.65736,6.32167,1014.41,500.315,-0.0118497,3.71199
18.155,-0.560235,0.270912,2.22434,2.22437,1.65727,6.32104,1014.26,500.242,-0.0118487,3.71116
18.156,-0.560233,0.270881,2.22423,2.22426,1.65718,6.3204,1014.1,500.169,-0.0118477,3.71033
18.157,-0.560231,0.27085,2.22412,2.22415,1.65709,6.31977,1013.95,500.096,-0.0118467,3.7095
18.158,-0.560229,0.270818,2.22401,2.22404,1.65701,6.31913,1013.8,500.024,-0.0118457,3.70867
18.159,-0.560226,0.270787,2.2239,2.22394,1.65692,6.3185,1013.65,499.951,-0.0118447,3.70784
18.16,-0.560224,0.270756,2.22379,2.22383,1.65683,6.31787,1013.5,499.879,-0.0118437,3.70701
18.161,-0.560222,0.270725,2.22369,2.22372,1.65674,6.31723,1013.35,499.806,-0.0118427,3.70618
18.162,-0.56022,0.270694,2.22358,2.22361,1.65665,6.3166,1013.2,499.734,-0.0118417,3.70536
18.163,-0.560218,0.270663,2.22347,2.2235,1.65656,6.31597,1013.05,499.662,-0.0118407,3.70453
18.164,-0.560216,0.270632,2.22336,2.22339,1.65647,6.31534,1012.9,499.589,-0.0118398,3.7037
18.165,-0.560214,0.270601,2.22325,2.22328,1.65638,6.3147,1012.75,499.517,-0.0118388,3.70287
18.166,-0.560211,0.27057,2.22314,2.22317,1.65629,6.31407,1012.6,499.445,-0.0118379,3.70205
18.167,-0.560209,0.270539,2.22303,2.22306,1.6562,6.31344,1012.45,499.373,-0.0118369,3.70122
18.168,-0.560207,0.270508,2.22292,2.22295,1.65611,6.31281,1012.29,499.301,-0.011836,3.70039
18.169,-0.560205,0.270477,2.22281,2.22285,1.65602,6.31217,1012.14,499.229,-0.0118351,3.69957
18.17,-0.560203,0.270446,2.2227,2.22274,1.65593,6.31154,1011.99,499.157,-0.0118342,3.69874
18.171,-0.560201,0.270415,2.2226,2.22263,1.65584,6.31091,1011.85,499.085,-0.0118333,3.69791
18.172,-0.560198,0.270384,2.22249,2.22252,1.65575,6.31028,1011.7,499.013,-0.0118324,3.69709
18.173,-0.560196,0.270353,2.22238,2.22241,1.65566,6.30964,1011.55,498.942,-0.0118315,3.69626
18.174,-0.560194,0.270322,2.22227,2.2223,1.65557,6.30901,1011.4,498.87,-0.0118306,3.69544
18.175,-0.560192,0.270291,2.22216,2.22219,1.65549,6.30838,1011.25,498.798,-0.0118297,3.69461
18.176,-0.56019,0.270261,2.22205,2.22208,1.6554,6.30775,1011.1,498.727,-0.0118288,3.69379
18.177,-0.560187,0.27023,2.22194,2.22197,1.65531,6.30712,1010.95,498.655,-0.011828,3.69297
18.178,-0.560185,0.270199,2.22183,2.22186,1.65522,6.30649,1010.8,498.584,-0.0118271,3.69214
18.179,-0.560183,0.270168,2.22172,2.22176,1.65513,6.30585,1010.65,498.513,-0.0118262,3.69132
18.18,-0.560181,0.270137,2.22161,2.22165,1.65504,6.30522,1010.5,498.441,-0.0118254,3.6905
18.181,-0.560179,0.270107,2.22151,2.22154,1.65495,6.30459,1010.35,498.37,-0.0118246,3.68967
18.182,-0.560177,0.270076,2.2214,2.22143,1.65486,6.30396,1010.21,498.299,-0.0118237,3.68885
18.183,-0.560174,0.270045,2.22129,2.22132,1.65478,6.30333,1010.06,498.228,-0.0118229,3.68803
18.184,-0.560172,0.270014,2.22118,2.22121,1.65469,6.3027,1009.91,498.157,-0.0118221,3.68721
18.185,-0.56017,0.269984,2.22107,2.2211,1.6546,6.30207,1009.76,498.086,-0.0118213,3.68638
18.186,-0.560168,0.269953,2.22096,2.22099,1.65451,6.30144,1009.61,498.015,-0.0118205,3.68556
18.187,-0.560166,0.269922,2.22085,2.22088,1.65442,6.3008,1009.47,497.944,-0.0118197,3.68474
18.188,-0.560163,0.269892,2.22074,2.22077,1.65433,6.30017,1009.32,497.873,-0.0118189,3.68392
18.189,-0.560161,0.269861,2.22063,2.22066,1.65424,6.29954,1009.17,497.802,-0.0118181,3.6831
18.19,-0.560159,0.26983,2.22052,2.22056,1.65416,6.29891,1009.02,497.731,-0.0118174,3.68228
18.191,-0.560157,0.2698,2.22042,2.22045,1.65407,6.29828,1008.88,497.661,-0.0118166,3.68146
18.192,-0.560154,0.269769,2.22031,2.22034,1.65398,6.29765,1008.73,497.59,-0.0118159,3.68064
18.193,-0.560152,0.269738,2.2202,2.22023,1.65389,6.29702,1008.58,497.52,-0.0118151,3.67982
18.194,-0.56015,0.269708,2.22009,2.22012,1.6538,6.29639,1008.43,497.449,-0.0118144,3.679
18.195,-0.560148,0.269677,2.21998,2.22001,1.65371,6.29576,1008.29,497.379,-0.0118136,3.67819
18.196,-0.560146,0.269647,2.21987,2.2199,1.65363,6.29513,1008.14,497.308,-0.0118129,3.67737
18.197,-0.560143,0.269616,2.21976,2.21979,1.65354,6.2945,1007.99,497.238,-0.0118122,3.67655
18.198,-0.560141,0.269586,2.21965,2.21968,1.65345,6.29387,1007.85,497.168,-0.0118115,3.67573
18.199,-0.560139,0.269555,2.21954,2.21957,1.65336,6.29324,1007.7,497.098,-0.0118108,3.67492
18.2,-0.560137,0.269525,2.21943,2.21947,1.65327,6.29261,1007.55,497.027,-0.0118101,3.6741
18.201,-0.560134,0.269494,2.21932,2.21936,1.65319,6.29198,1007.41,496.957,-0.0118094,3.67328
18.202,-0.560132,0.269464,2.21922,2.21925,1.6531,6.29135,1007.26,496.887,-0.0118087,3.67247
18.203,-0.56013,0.269433,2.21911,2.21914,1.65301,6.29072,1007.12,496.817,-0.011808,3.67165
18.204,-0.560128,0.269403,2.219,2.21903,1.65292,6.2901,1006.97,496.747,-0.0118073,3.67084
18.205,-0.560125,0.269372,2.21889,2.21892,1.65283,6.28947,1006.82,496.678,-0.0118067,3.67002
18.206,-0.560123,0.269342,2.21878,2.21881,1.65275,6.28884,1006.68,496.608,-0.011806,3.66921
18.207,-0.560121,0.269312,2.21867,2.2187,1.65266,6.28821,1006.53,496.538,-0.0118054,3.66839
18.208,-0.560119,0.269281,2.21856,2.21859,1.65257,6.28758,1006.39,496.468,-0.0118047,3.66758
18.209,-0.560116,0.269251,2.21845,2.21848,1.65248,6.28695,1006.24,496.399,-0.0118041,3.66677
18.21,-0.560114,0.269221,2.21834,2.21837,1.6524,6.28632,1006.1,496.329,-0.0118035,3.66595
18.211,-0.560112,0.26919,2.21823,2.21827,1.65231,6.28569,1005.95,496.26,-0.0118029,3.66514
18.212,-0.56011,0.26916,2.21812,2.21816,1.65222,6.28506,1005.81,496.19,-0.0118023,3.66433
18.213,-0.560107,0.26913,2.21802,2.21805,1.65213,6.28444,1005.66,496.121,-0.0118016,3.66352
18.214,-0.560105,0.269099,2.21791,2.21794,1.65205,6.28381,1005.52,496.051,-0.011801,3.66271
18.215,-0.560103,0.269069,2.2178,2.21783,1.65196,6.28318,1005.37,495.982,-0.0118005,3.6619
18.216,-0.5601,0.269039,2.21769,2.21772,1.65187,6.28255,1005.23,495.913,-0.0117999,3.66108
18.217,-0.560098,0.269009,2.21758,2.21761,1.65178,6.28192,1005.09,495.844,-0.0117993,3.66027
18.218,-0.560096,0.268978,2.21747,2.2175,1.6517,6.2813,1004.94,495.775,-0.0117987,3.65947
18.219,-0.560093,0.268948,2.21736,2.21739,1.65161,6.28067,1004.8,495.706,-0.0117982,3.65866
18.22,-0.560091,0.268918,2.21725,2.21728,1.65152,6.28004,1004.65,495.637,-0.0117976,3.65785
18.221,-0.560089,0.268888,2.21714,2.21717,1.65144,6.27941,1004.51,495.568,-0.0117971,3.65704
18.222,-0.560087,0.268858,2.21703,2.21706,1.65135,6.27878,1004.37,495.499,-0.0117965,3.65623
18.223,-0.560084,0.268828,2.21692,2.21696,1.65126,6.27816,1004.22,495.43,-0.011796,3.65542
18.224,-0.560082,0.268797,2.21682,2.21685,1.65118,6.27753,1004.08,495.361,-0.0117954,3.65462
18.225,-0.56008,0.268767,2.21671,2.21674,1.65109,6.2769,1003.94,495.292,-0.0117949,3.65381
18.226,-0.560077,0.268737,2.2166,2.21663,1.651,6.27628,1003.79,495.224,-0.0117944,3.653
18.227,-0.560075,0.268707,2.21649,2.21652,1.65091,6.27565,1003.65,495.155,-0.0117939,3.6522
18.228,-0.560073,0.268677,2.21638,2.21641,1.65083,6.27502,1003.51,495.086,-0.0117934,3.65139
18.229,-0.56007,0.268647,2.21627,2.2163,1.65074,6.27439,1003.36,495.018,-0.0117929,3.65059
18.23,-0.560068,0.268617,2.21616,2.21619,1.65065,6.27377,1003.22,494.949,-0.0117924,3.64978
18.231,-0.560066,0.268587,2.21605,2.21608,1.65057,6.27314,1003.08,494.881,-0.0117919,3.64898
18.232,-0.560063,0.268557,2.21594,2.21597,1.65048,6.27251,1002.94,494.813,-0.0117914,3.64817
18.233,-0.560061,0.268527,2.21583,2.21586,1.65039,6.27189,1002.79,494.744,-0.011791,3.64737
18.234,-0.560059,0.268497,2.21572,2.21576,1.65031,6.27126,1002.65,494.676,-0.0117905,3.64657
18.235,-0.560056,0.268467,2.21562,2.21565,1.65022,6.27063,1002.51,494.608,-0.0117901,3.64577
18.236,-0.560054,0.268437,2.21551,2.21554,1.65013,6.27001,1002.37,494.54,-0.0117896,3.64496
18.237,-0.560052,0.268407,2.2154,2.21543,1.65005,6.26938,1002.22,494.472,-0.0117892,3.64416
18.238,-0.560049,0.268377,2.21529,2.21532,1.64996,6.26875,1002.08,494.404,-0.0117887,3.64336
18.239,-0.560047,0.268347,2.21518,2.21521,1.64988,6.26813,1001.94,494.336,-0.0117883,3.64256
18.24,-0.560045,0.268317,2.21507,2.2151,1.64979,6.2675,1001.8,494.268,-0.0117879,3.64176
18.241,-0.560042,0.268287,2.21496,2.21499,1.6497,6.26688,1001.66,494.2,-0.0117875,3.64096
18.242,-0.56004,0.268258,2.21485,2.21488,1.64962,6.26625,1001.52,494.132,-0.011787,3.64016
18.243,-0.560037,0.268228,2.21474,2.21477,1.64953,6.26562,1001.37,494.065,-0.0117866,3.63936
18.244,-0.560035,0.268198,2.21463,2.21466,1.64944,6.265,1001.23,493.997,-0.0117862,3.63856
18.245,-0.560033,0.268168,2.21452,2.21455,1.64936,6.26437,1001.09,493.929,-0.0117858,3.63777
18.246,-0.56003,0.268138,2.21441,2.21445,1.64927,6.26375,1000.95,493.862,-0.0117855,3.63697
18.247,-0.560028,0.268108,2.21431,2.21434,1.64919,6.26312,1000.81,493.794,-0.0117851,3.63617
18.248,-0.560026,0.268079,2.2142,2.21423,1.6491,6.2625,1000.67,493.727,-0.0117847,3.63538
18.249,-0.560023,0.268049,2.21409,2.21412,1.64901,6.26187,1000.53,493.659,-0.0117843,3.63458
18.25,-0.560021,0.268019,2.21398,2.21401,1.64893,6.26125,1000.39,493.592,-0.011784,3.63379
18.251,-0.560018,0.267989,2.21387,2.2139,1.64884,6.26062,1000.25,493.525,-0.0117836,3.63299
18.252,-0.560016,0.26796,2.21376,2.21379,1.64876,6.26,1000.11,493.457,-0.0117833,3.6322
18.253,-0.560014,0.26793,2.21365,2.21368,1.64867,6.25937,999.968,493.39,-0.0117829,3.6314
18.254,-0.560011,0.2679,2.21354,2.21357,1.64858,6.25875,999.828,493.323,-0.0117826,3.63061
18.255,-0.560009,0.267871,2.21343,2.21346,1.6485,6.25812,999.688,493.256,-0.0117823,3.62982
18.256,-0.560006,0.267841,2.21332,2.21335,1.64841,6.2575,999.548,493.189,-0.0117819,3.62902
18.257,-0.560004,0.267811,2.21321,2.21324,1.64833,6.25687,999.408,493.122,-0.0117816,3.62823
18.258,-0.560002,0.267782,2.2131,2.21313,1.64824,6.25625,999.269,493.055,-0.0117813,3.62744
18.259,-0.559999,0.267752,2.213,2.21303,1.64816,6.25562,999.129,492.988,-0.011781,3.62665
18.26,-0.559997,0.267722,2.21289,2.21292,1.64807,6.255,998.99,492.921,-0.0117807,3.62586
18.261,-0.559994,0.267693,2.21278,2.21281,1.64799,6.25438,998.85,492.854,-0.0117804,3.62507
18.262,-0.559992,0.267663,2.21267,2.2127,1.6479,6.25375,998.711,492.788,-0.0117801,3.62428
18.263,-0.559989,0.267634,2.21256,2.21259,1.64781,6.25313,998.572,492.721,-0.0117798,3.62349
18.264,-0.559987,0.267604,2.21245,2.21248,1.64773,6.2525,998.433,492.654,-0.0117795,3.6227
18.265,-0.559985,0.267575,2.21234,2.21237,1.64764,6.25188,998.294,492.588,-0.0117792,3.62192
18.266,-0.559982,0.267545,2.21223,2.21226,1.64756,6.25126,998.155,492.521,-0.011779,3.62113
18.267,-0.55998,0.267516,2.21212,2.21215,1.64747,6.25063,998.017,492.455,-0.0117787,3.62034
18.268,-0.559977,0.267486,2.21201,2.21204,1.64739,6.25001,997.878,492.388,-0.0117785,3.61956
18.269,-0.559975,0.267457,2.2119,2.21193,1.6473,6.24939,997.74,492.322,-0.0117782,3.61877
18.27,-0.559972,0.267427,2.21179,2.21182,1.64722,6.24876,997.601,492.255,-0.011778,3.61799
18.271,-0.55997,0.267398,2.21168,2.21171,1.64713,6.24814,997.463,492.189,-0.0117777,3.6172
18.272,-0.559967,0.267368,2.21158,2.21161,1.64705,6.24751,997.325,492.123,-0.0117775,3.61642
18.273,-0.559965,0.267339,2.21147,2.2115,1.64696,6.24689,997.187,492.057,-0.0117772,3.61564
18.274,-0.559963,0.267309,2.21136,2.21139,1.64688,6.24627,997.049,491.991,-0.011777,3.61485
18.275,-0.55996,0.26728,2.21125,2.21128,1.64679,6.24565,996.911,491.925,-0.0117768,3.61407
18.276,-0.559958,0.267251,2.21114,2.21117,1.64671,6.24502,996.774,491.859,-0.0117766,3.61329
18.277,-0.559955,0.267221,2.21103,2.21106,1.64662,6.2444,996.636,491.793,-0.0117764,3.61251
18.278,-0.559953,0.267192,2.21092,2.21095,1.64654,6.24378,996.499,491.727,-0.0117762,3.61173
18.279,-0.55995,0.267163,2.21081,2.21084,1.64645,6.24315,996.361,491.661,-0.011776,3.61095
18.28,-0.559948,0.267133,2.2107,2.21073,1.64637,6.24253,996.224,491.595,-0.0117758,3.61017
18.281,-0.559945,0.267104,2.21059,2.21062,1.64628,6.24191,996.087,491.529,-0.0117756,3.60939
18.282,-0.559943,0.267075,2.21048,2.21051,1.6462,6.24129,995.95,491.463,-0.0117754,3.60861
18.283,-0.55994,0.267045,2.21037,2.2104,1.64611,6.24066,995.813,491.398,-0.0117752,3.60784
18.284,-0.559938,0.267016,2.21026,2.21029,1.64603,6.24004,995.676,491.332,-0.011775,3.60706
18.285,-0.559935,0.266987,2.21016,2.21019,1.64594,6.23942,995.539,491.267,-0.0117748,3.60628
18.286,-0.559933,0.266958,2.21005,2.21008,1.64586,6.2388,995.402,491.201,-0.0117747,3.60551
18.287,-0.55993,0.266928,2.20994,2.20997,1.64578,6.23818,995.266,491.136,-0.0117745,3.60473
18.288,-0.559928,0.266899,2.20983,2.20986,1.64569,6.23755,995.129,491.07,-0.0117744,3.60396
18.289,-0.559925,0.26687,2.20972,2.20975,1.64561,6.23693,994.993,491.005,-0.0117742,3.60318
18.29,-0.559923,0.266841,2.20961,2.20964,1.64552,6.23631,994.857,490.939,-0.011774,3.60241
18.291,-0.55992,0.266812,2.2095,2.20953,1.64544,6.23569,994.721,490.874,-0.0117739,3.60164
18.292,-0.559918,0.266782,2.20939,2.20942,1.64535,6.23507,994.585,490.809,-0.0117738,3.60087
18.293,-0.559915,0.266753,2.20928,2.20931,1.64527,6.23445,994.449,490.744,-0.0117736,3.60009
18.294,-0.559913,0.266724,2.20917,2.2092,1.64519,6.23382,994.313,490.679,-0.0117735,3.59932
18.295,-0.55991,0.266695,2.20906,2.20909,1.6451,6.2332,994.177,490.613,-0.0117734,3.59855
18.296,-0.559908,0.266666,2.20895,2.20898,1.64502,6.23258,994.042,490.548,-0.0117732,3.59778
18.297,-0.559905,0.266637,2.20884,2.20887,1.64493,6.23196,993.906,490.483,-0.0117731,3.59702
18.298,-0.559903,0.266608,2.20874,2.20876,1.64485,6.23134,993.771,490.418,-0.011773,3.59625
18.299,-0.5599,0.266579,2.20863,2.20866,1.64476,6.23072,993.635,490.354,-0.0117729,3.59548
18.3,-0.559898,0.26655,2.20852,2.20855,1.64468,6.2301,993.5,490.289,-0.0117728,3.59471
18.301,-0.559895,0.266521,2.20841,2.20844,1.6446,6.22948,993.365,490.224,-0.0117727,3.59395
18.302,-0.559893,0.266492,2.2083,2.20833,1.64451,6.22886,993.23,490.159,-0.0117726,3.59318
18.303,-0.55989,0.266463,2.20819,2.20822,1.64443,6.22824,993.095,490.094,-0.0117725,3.59242
18.304,-0.559888,0.266434,2.20808,2.20811,1.64435,6.22761,992.96,490.03,-0.0117724,3.59165
18.305,-0.559885,0.266405,2.20797,2.208,1.64426,6.22699,992.826,489.965,-0.0117723,3.59089
18.306,-0.559883,0.266376,2.20786,2.20789,1.64418,6.22637,992.691,489.901,-0.0117722,3.59013
18.307,-0.55988,0.266347,2.20775,2.20778,1.64409,6.22575,992.556,489.836,-0.0117721,3.58936
18.308,-0.559878,0.266318,2.20764,2.20767,1.64401,6.22513,992.422,489.772,-0.011772,3.5886
18.309,-0.559875,0.266289,2.20753,2.20756,1.64393,6.22451,992.288,489.707,-0.0117719,3.58784
18.31,-0.559872,0.26626,2.20742,2.20745,1.64384,6.22389,992.153,489.643,-0.0117719,3.58708
18.311,-0.55987,0.266231,2.20731,2.20734,1.64376,6.22327,992.019,489.578,-0.0117718,3.58632
18.312,-0.559867,0.266202,2.2072,2.20723,1.64368,6.22265,991.885,489.514,-0.0117717,3.58556
18.313,-0.559865,0.266173,2.2071,2.20712,1.64359,6.22203,991.751,489.45,-0.0117717,3.58481
18.314,-0.559862,0.266144,2.20699,2.20702,1.64351,6.22141,991.618,489.386,-0.0117716,3.58405
18.315,-0.55986,0.266115,2.20688,2.20691,1.64343,6.22079,991.484,489.321,-0.0117716,3.58329
18.316,-0.559857,0.266087,2.20677,2.2068,1.64334,6.22017,991.35,489.257,-0.0117715,3.58254
18.317,-0.559855,0.266058,2.20666,2.20669,1.64326,6.21955,991.217,489.193,-0.0117714,3.58178
18.318,-0.559852,0.266029,2.20655,2.20658,1.64318,6.21894,991.083,489.129,-0.0117714,3.58103
18.319,-0.559849,0.266,2.20644,2.20647,1.64309,6.21832,990.95,489.065,-0.0117714,3.58027
18.32,-0.559847,0.265971,2.20633,2.20636,1.64301,6.2177,990.817,489.001,-0.0117713,3.57952
18.321,-0.559844,0.265943,2.20622,2.20625,1.64293,6.21708,990.683,488.937,-0.0117713,3.57877
18.322,-0.559842,0.265914,2.20611,2.20614,1.64284,6.21646,990.55,488.874,-0.0117712,3.57802
18.323,-0.559839,0.265885,2.206,2.20603,1.64276,6.21584,990.417,488.81,-0.0117712,3.57727
18.324,-0.559837,0.265857,2.20589,2.20592,1.64268,6.21522,990.285,488.746,-0.0117712,3.57652
18.325,-0.559834,0.265828,2.20578,2.20581,1.64259,6.2146,990.152,488.682,-0.0117711,3.57577
18.326,-0.559832,0.265799,2.20567,2.2057,1.64251,6.21398,990.019,488.619,-0.0117711,3.57502
18.327,-0.559829,0.26577,2.20556,2.20559,1.64243,6.21336,989.886,488.555,-0.0117711,3.57427
18.328,-0.559826,0.265742,2.20546,2.20548,1.64234,6.21275,989.754,488.492,-0.011771,3.57352
18.329,-0.559824,0.265713,2.20535,2.20537,1.64226,6.21213,989.622,488.428,-0.011771,3.57278
18.33,-0.559821,0.265684,2.20524,2.20527,1.64218,6.21151,989.489,488.364,-0.011771,3.57203
18.331,-0.559819,0.265656,2.20513,2.20516,1.6421,6.21089,989.357,488.301,-0.011771,3.57129
18.332,-0.559816,0.265627,2.20502,2.20505,1.64201,6.21027,989.225,488.238,-0.011771,3.57054
18.333,-0.559813,0.265599,2.20491,2.20494,1.64193,6.20965,989.093,488.174,-0.011771,3.5698
18.334,-0.559811,0.26557,2.2048,2.20483,1.64185,6.20904,988.961,488.111,-0.0117709,3.56906
18.335,-0.559808,0.265541,2.20469,2.20472,1.64177,6.20842,988.829,488.048,-0.0117709,3.56831
18.336,-0.559806,0.265513,2.20458,2.20461,1.64168,6.2078,988.697,487.984,-0.0117709,3.56757
18.337,-0.559803,0.265484,2.20447,2.2045,1.6416,6.20718,988.566,487.921,-0.0117709,3.56683
18.338,-0.559801,0.265456,2.20436,2.20439,1.64152,6.20656,988.434,487.858,-0.0117709,3.56609
18.339,-0.559798,0.265427,2.20425,2.20428,1.64144,6.20595,988.303,487.795,-0.0117709,3.56535
18.34,-0.559795,0.265399,2.20414,2.20417,1.64135,6.20533,988.171,487.732,-0.0117709,3.56462
18.341,-0.559793,0.26537,2.20403,2.20406,1.64127,6.20471,988.04,487.669,-0.0117709,3.56388
18.342,-0.55979,0.265342,2.20392,2.20395,1.64119,6.20409,987.909,487.606,-0.0117709,3.56314
18.343,-0.559788,0.265313,2.20382,2.20384,1.64111,6.20348,987.778,487.543,-0.0117709,3.56241
18.344,-0.559785,0.265285,2.20371,2.20373,1.64102,6.20286,987.647,487.48,-0.0117709,3.56167
18.345,-0.559782,0.265256,2.2036,2.20362,1.64094,6.20224,987.516,487.417,-0.0117709,3.56094
18.346,-0.55978,0.265228,2.20349,2.20351,1.64086,6.20162,987.385,487.354,-0.0117709,3.56021
18.347,-0.559777,0.2652,2.20338,2.20341,1.64078,6.20101,987.254,487.292,-0.0117709,3.55947
18.348,-0.559775,0.265171,2.20327,2.2033,1.64069,6.20039,987.123,487.229,-0.0117709,3.55874
18.349,-0.559772,0.265143,2.20316,2.20319,1.64061,6.19977,986.993,487.166,-0.0117709,3.55801
18.35,-0.559769,0.265114,2.20305,2.20308,1.64053,6.19916,986.862,487.104,-0.0117709,3.55728
18.351,-0.559767,0.265086,2.20294,2.20297,1.64045,6.19854,986.732,487.041,-0.0117709,3.55655
18.352,-0.559764,0.265058,2.20283,2.20286,1.64037,6.19792,986.602,486.978,-0.0117709,3.55583
18.353,-0.559762,0.265029,2.20272,2.20275,1.64028,6.19731,986.471,486.916,-0.0117709,3.5551
18.354,-0.559759,0.265001,2.20261,2.20264,1.6402,6.19669,986.341,486.853,-0.011771,3.55437
18.355,-0.559756,0.264973,2.2025,2.20253,1.64012,6.19607,986.211,486.791,-0.011771,3.55365
18.356,-0.559754,0.264944,2.20239,2.20242,1.64004,6.19546,986.081,486.728,-0.011771,3.55292
18.357,-0.559751,0.264916,2.20228,2.20231,1.63996,6.19484,985.951,486.666,-0.011771,3.5522
18.358,-0.559749,0.264888,2.20217,2.2022,1.63987,6.19423,985.821,486.604,-0.011771,3.55147
18.359,-0.559746,0.26486,2.20206,2.20209,1.63979,6.19361,985.692,486.541,-0.011771,3.55075
18.36,-0.559743,0.264831,2.20196,2.20198,1.63971,6.19299,985.562,486.479,-0.011771,3.55003
18.361,-0.559741,0.264803,2.20185,2.20187,1.63963,6.19238,985.433,486.417,-0.011771,3.54931
18.362,-0.559738,0.264775,2.20174,2.20176,1.63955,6.19176,985.303,486.355,-0.011771,3.54859
18.363,-0.559736,0.264747,2.20163,2.20165,1.63947,6.19115,985.174,486.293,-0.011771,3.54787
18.364,-0.559733,0.264718,2.20152,2.20154,1.63938,6.19053,985.044,486.231,-0.011771,3.54715
18.365,-0.55973,0.26469,2.20141,2.20144,1.6393,6.18991,984.915,486.169,-0.0117711,3.54644
18.366,-0.559728,0.264662,2.2013,2.20133,1.63922,6.1893,984.786,486.106,-0.0117711,3.54572
18.367,-0.559725,0.264634,2.20119,2.20122,1.63914,6.18868,984.657,486.044,-0.0117711,3.545
18.368,-0.559723,0.264606,2.20108,2.20111,1.63906,6.18807,984.528,485.983,-0.0117711,3.54429
18.369,-0.55972,0.264578,2.20097,2.201,1.63898,6.18745,984.399,485.921,-0.0117711,3.54358
18.37,-0.559717,0.264549,2.20086,2.20089,1.6389,6.18684,984.27,485.859,-0.0117711,3.54286
18.371,-0.559715,0.264521,2.20075,2.20078,1.63881,6.18622,984.142,485.797,-0.0117711,3.54215
18.372,-0.559712,0.264493,2.20064,2.20067,1.63873,6.18561,984.013,485.735,-0.0117711,3.54144
18.373,-0.55971,0.264465,2.20053,2.20056,1.63865,6.18499,983.885,485.673,-0.0117711,3.54073
18.374,-0.559707,0.264437,2.20042,2.20045,1.63857,6.18438,983.756,485.612,-0.0117711,3.54002
18.375,-0.559704,0.264409,2.20031,2.20034,1.63849,6.18376,983.628,485.55,-0.0117711,3.53931
18.376,-0.559702,0.264381,2.2002,2.20023,1.63841,6.18315,983.499,485.488,-0.0117711,3.5386
18.377,-0.559699,0.264353,2.20009,2.20012,1.63833,6.18253,983.371,485.427,-0.0117711,3.5379
18.378,-0.559696,0.264325,2.19999,2.20001,1.63825,6.18192,983.243,485.365,-0.0117711,3.53719
18.379,-0.559694,0.264297,2.19988,2.1999,1.63816,6.1813,983.115,485.304,-0.0117711,3.53649
18.38,-0.559691,0.264269,2.19977,2.19979,1.63808,6.18069,982.987,485.242,-0.0117711,3.53578
18.381,-0.559689,0.264241,2.19966,2.19968,1.638,6.18008,982.859,485.181,-0.0117711,3.53508
18.382,-0.559686,0.264213,2.19955,2.19957,1.63792,6.17946,982.731,485.119,-0.0117711,3.53438
18.383,-0.559683,0.264185,2.19944,2.19946,1.63784,6.17885,982.604,485.058,-0.0117711,3.53368
18.384,-0.559681,0.264157,2.19933,2.19935,1.63776,6.17823,982.476,484.996,-0.0117711,3.53298
18.385,-0.559678,0.264129,2.19922,2.19925,1.63768,6.17762,982.348,484.935,-0.011771,3.53228
18.386,-0.559675,0.264101,2.19911,2.19914,1.6376,6.17701,982.221,484.874,-0.011771,3.53158
18.387,-0.559673,0.264073,2.199,2.19903,1.63752,6.17639,982.093,484.813,-0.011771,3.53088
18.388,-0.55967,0.264045,2.19889,2.19892,1.63744,6.17578,981.966,484.751,-0.011771,3.53018
18.389,-0.559668,0.264017,2.19878,2.19881,1.63736,6.17516,981.839,484.69,-0.011771,3.52949
18.39,-0.559665,0.26399,2.19867,2.1987,1.63728,6.17455,981.712,484.629,-0.0117709,3.52879
18.391,-0.559662,0.263962,2.19856,2.19859,1.6372,6.17394,981.584,484.568,-0.0117709,3.5281
18.392,-0.55966,0.263934,2.19845,2.19848,1.63711,6.17332,981.457,484.507,-0.0117709,3.52741
18.393,-0.559657,0.263906,2.19834,2.19837,1.63703,6.17271,981.33,484.446,-0.0117709,3.52671
18.394,-0.559655,0.263878,2.19823,2.19826,1.63695,6.1721,981.204,484.385,-0.0117708,3.52602
18.395,-0.559652,0.26385,2.19812,2.19815,1.63687,6.17148,981.077,484.324,-0.0117708,3.52533
18.396,-0.559649,0.263823,2.19801,2.19804,1.63679,6.17087,980.95,484.263,-0.0117707,3.52464
18.397,-0.559647,0.263795,2.19791,2.19793,1.63671,6.17026,980.823,484.202,-0.0117707,3.52395
18.398,-0.559644,0.263767,2.1978,2.19782,1.63663,6.16964,980.697,484.141,-0.0117707,3.52327
18.399,-0.559641,0.263739,2.19769,2.19771,1.63655,6.16903,980.57,484.08,-0.0117706,3.52258
18.4,-0.559639,0.263712,2.19758,2.1976,1.63647,6.16842,980.444,484.019,-0.0117706,3.52189
18.401,-0.559636,0.263684,2.19747,2.19749,1.63639,6.16781,980.317,483.959,-0.0117705,3.52121
18.402,-0.559634,0.263656,2.19736,2.19738,1.63631,6.16719,980.191,483.898,-0.0117704,3.52052
18.403,-0.559631,0.263628,2.19725,2.19727,1.63623,6.16658,980.065,483.837,-0.0117704,3.51984
18.404,-0.559628,0.263601,2.19714,2.19716,1.63615,6.16597,979.939,483.777,-0.0117703,3.51916
18.405,-0.559626,0.263573,2.19703,2.19705,1.63607,6.16536,979.813,483.716,-0.0117703,3.51848
18.406,-0.559623,0.263545,2.19692,2.19694,1.63599,6.16474,979.687,483.655,-0.0117702,3.5178
18.407,-0.55962,0.263518,2.19681,2.19684,1.63591,6.16413,979.561,483.595,-0.0117701,3.51712
18.408,-0.559618,0.26349,2.1967,2.19673,1.63583,6.16352,979.435,483.534,-0.01177,3.51644
18.409,-0.559615,0.263462,2.19659,2.19662,1.63575,6.16291,979.309,483.474,-0.01177,3.51576
18.41,-0.559612,0.263435,2.19648,2.19651,1.63567,6.16229,979.183,483.413,-0.0117699,3.51508
18.411,-0.55961,0.263407,2.19637,2.1964,1.63559,6.16168,979.058,483.353,-0.0117698,3.51441
18.412,-0.559607,0.26338,2.19626,2.19629,1.63551,6.16107,978.932,483.292,-0.0117697,3.51373
18.413,-0.559605,0.263352,2.19615,2.19618,1.63543,6.16046,978.807,483.232,-0.0117696,3.51306
18.414,-0.559602,0.263324,2.19604,2.19607,1.63535,6.15985,978.681,483.172,-0.0117695,3.51239
18.415,-0.559599,0.263297,2.19593,2.19596,1.63527,6.15923,978.556,483.111,-0.0117694,3.51171
18.416,-0.559597,0.263269,2.19582,2.19585,1.63519,6.15862,978.431,483.051,-0.0117693,3.51104
18.417,-0.559594,0.263242,2.19571,2.19574,1.63511,6.15801,978.305,482.991,-0.0117692,3.51037
18.418,-0.559591,0.263214,2.1956,2.19563,1.63503,6.1574,978.18,482.93,-0.0117691,3.5097
18.419,-0.559589,0.263187,2.1955,2.19552,1.63495,6.15679,978.055,482.87,-0.0117689,3.50904
18.42,-0.559586,0.263159,2.19539,2.19541,1.63487,6.15618,977.93,482.81,-0.0117688,3.50837
18.421,-0.559583,0.263132,2.19528,2.1953,1.63479,6.15557,977.805,482.75,-0.0117687,3.5077
18.422,-0.559581,0.263104,2.19517,2.19519,1.63471,6.15496,977.68,482.69,-0.0117685,3.50704
18.423,-0.559578,0.263077,2.19506,2.19508,1.63463,6.15434,977.555,482.63,-0.0117684,3.50637
18.424,-0.559576,0.263049,2.19495,2.19497,1.63455,6.15373,977.431,482.57,-0.0117683,3.50571
18.425,-0.559573,0.263022,2.19484,2.19486,1.63448,6.15312,977.306,482.51,-0.0117681,3.50505
18.426,-0.55957,0.262994,2.19473,2.19475,1.6344,6.15251,977.181,482.45,-0.011768,3.50438
18.427,-0.559568,0.262967,2.19462,2.19464,1.63432,6.1519,977.057,482.39,-0.0117678,3.50372
18.428,-0.559565,0.262939,2.19451,2.19453,1.63424,6.15129,976.932,482.33,-0.0117676,3.50306
18.429,-0.559562,0.262912,2.1944,2.19442,1.63416,6.15068,976.808,482.27,-0.0117675,3.5024
18.43,-0.55956,0.262885,2.19429,2.19431,1.63408,6.15007,976.683,482.21,-0.0117673,3.50175
18.431,-0.559557,0.262857,2.19418,2.1942,1.634,6.14946,976.559,482.15,-0.0117671,3.50109
18.432,-0.559554,0.26283,2.19407,2.1941,1.63392,6.14885,976.435,482.09,-0.0117669,3.50043
18.433,-0.559552,0.262803,2.19396,2.19399,1.63384,6.14824,976.311,482.031,-0.0117667,3.49978
18.434,-0.559549,0.262775,2.19385,2.19388,1.63376,6.14763,976.187,481.971,-0.0117666,3.49912
18.435,-0.559546,0.262748,2.19374,2.19377,1.63368,6.14702,976.063,481.911,-0.0117664,3.49847
18.436,-0.559544,0.262721,2.19363,2.19366,1.6336,6.14641,975.939,481.851,-0.0117661,3.49782
18.437,-0.559541,0.262693,2.19352,2.19355,1.63352,6.1458,975.815,481.792,-0.0117659,3.49717
18.438,-0.559539,0.262666,2.19341,2.19344,1.63345,6.14519,975.691,481.732,-0.0117657,3.49651
18.439,-0.559536,0.262639,2.1933,2.19333,1.63337,6.14458,975.567,481.672,-0.0117655,3.49586
18.44,-0.559533,0.262611,2.19319,2.19322,1.63329,6.14397,975.443,481.613,-0.0117653,3.49522
18.441,-0.559531,0.262584,2.19308,2.19311,1.63321,6.14336,975.32,481.553,-0.011765,3.49457
18.442,-0.559528,0.262557,2.19297,2.193,1.63313,6.14275,975.196,481.494,-0.0117648,3.49392
18.443,-0.559525,0.26253,2.19287,2.19289,1.63305,6.14214,975.073,481.434,-0.0117646,3.49328
18.444,-0.559523,0.262502,2.19276,2.19278,1.63297,6.14153,974.949,481.375,-0.0117643,3.49263
18.445,-0.55952,0.262475,2.19265,2.19267,1.63289,6.14092,974.826,481.315,-0.011764,3.49199
18.446,-0.559517,0.262448,2.19254,2.19256,1.63282,6.14031,974.702,481.256,-0.0117638,3.49134
18.447,-0.559515,0.262421,2.19243,2.19245,1.63274,6.1397,974.579,481.196,-0.0117635,3.4907
18.448,-0.559512,0.262394,2.19232,2.19234,1.63266,6.13909,974.456,481.137,-0.0117632,3.49006
18.449,-0.559509,0.262366,2.19221,2.19223,1.63258,6.13848,974.333,481.078,-0.0117629,3.48942
18.45,-0.559507,0.262339,2.1921,2.19212,1.6325,6.13787,974.209,481.018,-0.0117627,3.48878
18.451,-0.559504,0.262312,2.19199,2.19201,1.63242,6.13727,974.086,480.959,-0.0117624,3.48814
18.452,-0.559501,0.262285,2.19188,2.1919,1.63234,6.13666,973.963,480.9,-0.0117621,3.4875
18.453,-0.559499,0.262258,2.19177,2.19179,1.63227,6.13605,973.84,480.841,-0.0117617,3.48687
18.454,-0.559496,0.262231,2.19166,2.19168,1.63219,6.13544,973.718,480.781,-0.0117614,3.48623
18.455,-0.559493,0.262204,2.19155,2.19157,1.63211,6.13483,973.595,480.722,-0.0117611,3.48559
18.456,-0.559491,0.262177,2.19144,2.19146,1.63203,6.13422,973.472,480.663,-0.0117608,3.48496
18.457,-0.559488,0.262149,2.19133,2.19135,1.63195,6.13361,973.349,480.604,-0.0117604,3.48433
18.458,-0.559485,0.262122,2.19122,2.19124,1.63187,6.13301,973.227,480.545,-0.0117601,3.4837
18.459,-0.559483,0.262095,2.19111,2.19113,1.6318,6.1324,973.104,480.486,-0.0117598,3.48306
18.46,-0.55948,0.262068,2.191,2.19102,1.63172,6.13179,972.981,480.426,-0.0117594,3.48243
18.461,-0.559477,0.262041,2.19089,2.19092,1.63164,6.13118,972.859,480.367,-0.011759,3.4818
18.462,-0.559475,0.262014,2.19078,2.19081,1.63156,6.13057,972.737,480.308,-0.0117587,3.48118
18.463,-0.559472,0.261987,2.19067,2.1907,1.63148,6.12996,972.614,480.249,-0.0117583,3.48055
18.464,-0.559469,0.26196,2.19056,2.19059,1.6314,6.12936,972.492,480.19,-0.0117579,3.47992
18.465,-0.559467,0.261933,2.19045,2.19048,1.63133,6.12875,972.37,480.131,-0.0117575,3.4793
18.466,-0.559464,0.261906,2.19034,2.19037,1.63125,6.12814,972.247,480.072,-0.0117571,3.47867
18.467,-0.559461,0.261879,2.19023,2.19026,1.63117,6.12753,972.125,480.014,-0.0117567,3.47805
18.468,-0.559459,0.261852,2.19012,2.19015,1.63109,6.12693,972.003,479.955,-0.0117563,3.47742
18.469,-0.559456,0.261825,2.19001,2.19004,1.63101,6.12632,971.881,479.896,-0.0117558,3.4768
18.47,-0.559453,0.261798,2.1899,2.18993,1.63094,6.12571,971.759,479.837,-0.0117554,3.47618
18.471,-0.559451,0.261772,2.1898,2.18982,1.63086,6.1251,971.637,479.778,-0.011755,3.47556
18.472,-0.559448,0.261745,2.18969,2.18971,1.63078,6.1245,971.515,479.719,-0.0117545,3.47494
18.473,-0.559445,0.261718,2.18958,2.1896,1.6307,6.12389,971.393,479.661,-0.0117541,3.47432
18.474,-0.559443,0.261691,2.18947,2.18949,1.63063,6.12328,971.272,479.602,-0.0117536,3.4737
18.475,-0.55944,0.261664,2.18936,2.18938,1.63055,6.12267,971.15,479.543,-0.0117531,3.47309
18.476,-0.559437,0.261637,2.18925,2.18927,1.63047,6.12207,971.028,479.484,-0.0117527,3.47247
18.477,-0.559435,0.26161,2.18914,2.18916,1.63039,6.12146,970.907,479.426,-0.0117522,3.47186
18.478,-0.559432,0.261583,2.18903,2.18905,1.63032,6.12085,970.785,479.367,-0.0117517,3.47124
18.479,-0.559429,0.261557,2.18892,2.18894,1.63024,6.12025,970.663,479.308,-0.0117512,3.47063
18.48,-0.559426,0.26153,2.18881,2.18883,1.63016,6.11964,970.542,479.25,-0.0117507,3.47002
18.481,-0.559424,0.261503,2.1887,2.18872,1.63008,6.11903,970.42,479.191,-0.0117501,3.46941
18.482,-0.559421,0.261476,2.18859,2.18861,1.63001,6.11843,970.299,479.133,-0.0117496,3.4688
18.483,-0.559418,0.261449,2.18848,2.1885,1.62993,6.11782,970.178,479.074,-0.0117491,3.46819
18.484,-0.559416,0.261423,2.18837,2.18839,1.62985,6.11721,970.056,479.016,-0.0117485,3.46758
18.485,-0.559413,0.261396,2.18826,2.18828,1.62977,6.11661,969.935,478.957,-0.011748,3.46697
18.486,-0.55941,0.261369,2.18815,2.18817,1.6297,6.116,969.814,478.899,-0.0117474,3.46636
18.487,-0.559408,0.261342,2.18804,2.18806,1.62962,6.1154,969.693,478.84,-0.0117468,3.46576
18.488,-0.559405,0.261316,2.18793,2.18795,1.62954,6.11479,969.572,478.782,-0.0117463,3.46515
18.489,-0.559402,0.261289,2.18782,2.18784,1.62946,6.11418,969.451,478.723,-0.0117457,3.46455
18.49,-0.559399,0.261262,2.18771,2.18773,1.62939,6.11358,969.33,478.665,-0.0117451,3.46394
18.491,-0.559397,0.261235,2.1876,2.18762,1.62931,6.11297,969.209,478.606,-0.0117445,3.46334
18.492,-0.559394,0.261209,2.18749,2.18751,1.62923,6.11237,969.088,478.548,-0.0117439,3.46274
18.493,-0.559391,0.261182,2.18738,2.1874,1.62916,6.11176,968.967,478.49,-0.0117432,3.46214
18.494,-0.559389,0.261155,2.18727,2.18729,1.62908,6.11115,968.846,478.431,-0.0117426,3.46154
18.495,-0.559386,0.261129,2.18716,2.18718,1.629,6.11055,968.726,478.373,-0.011742,3.46094
18.496,-0.559383,0.261102,2.18705,2.18707,1.62892,6.10994,968.605,478.315,-0.0117413,3.46034
18.497,-0.55938,0.261076,2.18694,2.18696,1.62885,6.10934,968.484,478.257,-0.0117407,3.45975
18.498,-0.559378,0.261049,2.18683,2.18685,1.62877,6.10873,968.364,478.198,-0.01174,3.45915
18.499,-0.559375,0.261022,2.18672,2.18674,1.62869,6.10813,968.243,478.14,-0.0117393,3.45855
18.5,-0.559372,0.260996,2.18661,2.18663,1.62862,6.10752,968.122,478.082,-0.0117386,3.45796
18.501,-0.55937,0.260969,2.1865,2.18653,1.62854,6.10692,968.002,478.024,-0.0117379,3.45737
18.502,-0.559367,0.260943,2.18639,2.18642,1.62846,6.10631,967.882,477.965,-0.0117372,3.45677
18.503,-0.559364,0.260916,2.18628,2.18631,1.62839,6.10571,967.761,477.907,-0.0117365,3.45618
18.504,-0.559361,0.260889,2.18617,2.1862,1.62831,6.1051,967.641,477.849,-0.0117358,3.45559
18.505,-0.559359,0.260863,2.18606,2.18609,1.62823,6.1045,967.52,477.791,-0.011735,3.455
18.506,-0.559356,0.260836,2.18596,2.18598,1.62816,6.10389,967.4,477.733,-0.0117343,3.45441
18.507,-0.559353,0.26081,2.18585,2.18587,1.62808,6.10329,967.28,477.675,-0.0117335,3.45382
18.508,-0.559351,0.260783,2.18574,2.18576,1.628,6.10268,967.16,477.617,-0.0117328,3.45323
18.509,-0.559348,0.260757,2.18563,2.18565,1.62793,6.10208,967.04,477.559,-0.011732,3.45265
18.51,-0.559345,0.26073,2.18552,2.18554,1.62785,6.10147,966.92,477.501,-0.0117312,3.45206
18.511,-0.559342,0.260704,2.18541,2.18543,1.62777,6.10087,966.799,477.443,-0.0117304,3.45148
18.512,-0.55934,0.260677,2.1853,2.18532,1.6277,6.10027,966.679,477.385,-0.0117296,3.45089
18.513,-0.559337,0.260651,2.18519,2.18521,1.62762,6.09966,966.559,477.327,-0.0117288,3.45031
18.514,-0.559334,0.260624,2.18508,2.1851,1.62754,6.09906,966.44,477.269,-0.011728,3.44973
18.515,-0.559331,0.260598,2.18497,2.18499,1.62747,6.09845,966.32,477.211,-0.0117272,3.44915
18.516,-0.559329,0.260572,2.18486,2.18488,1.62739,6.09785,966.2,477.153,-0.0117263,3.44857
18.517,-0.559326,0.260545,2.18475,2.18477,1.62732,6.09724,966.08,477.095,-0.0117255,3.44799
18.518,-0.559323,0.260519,2.18464,2.18466,1.62724,6.09664,965.96,477.037,-0.0117246,3.44741
18.519,-0.55932,0.260492,2.18453,2.18455,1.62716,6.09604,965.84,476.979,-0.0117238,3.44683
18.52,-0.559318,0.260466,2.18442,2.18444,1.62709,6.09543,965.721,476.921,-0.0117229,3.44625
18.521,-0.559315,0.26044,2.18431,2.18433,1.62701,6.09483,965.601,476.864,-0.011722,3.44567
18.522,-0.559312,0.260413,2.1842,2.18422,1.62693,6.09423,965.482,476.806,-0.0117211,3.4451
18.523,-0.559309,0.260387,2.18409,2.18411,1.62686,6.09362,965.362,476.748,-0.0117202,3.44452
18.524,-0.559307,0.260361,2.18398,2.184,1.62678,6.09302,965.242,476.69,-0.0117193,3.44395
18.525,-0.559304,0.260334,2.18387,2.18389,1.62671,6.09242,965.123,476.632,-0.0117183,3.44338
18.526,-0.559301,0.260308,2.18376,2.18378,1.62663,6.09181,965.003,476.575,-0.0117174,3.44281
18.527,-0.559298,0.260282,2.18365,2.18367,1.62655,6.09121,964.884,476.517,-0.0117164,3.44223
18.528,-0.559296,0.260255,2.18354,2.18356,1.62648,6.09061,964.765,476.459,-0.0117155,3.44166
18.529,-0.559293,0.260229,2.18343,2.18345,1.6264,6.09,964.645,476.401,-0.0117145,3.44109
18.53,-0.55929,0.260203,2.18332,2.18334,1.62633,6.0894,964.526,476.344,-0.0117135,3.44053
18.531,-0.559287,0.260176,2.18321,2.18323,1.62625,6.0888,964.407,476.286,-0.0117125,3.43996
18.532,-0.559285,0.26015,2.1831,2.18312,1.62618,6.08819,964.287,476.228,-0.0117115,3.43939
18.533,-0.559282,0.260124,2.18299,2.18301,1.6261,6.08759,964.168,476.171,-0.0117105,3.43882
18.534,-0.559279,0.260098,2.18288,2.1829,1.62602,6.08699,964.049,476.113,-0.0117095,3.43826
18.535,-0.559276,0.260071,2.18277,2.18279,1.62595,6.08639,963.93,476.055,-0.0117084,3.43769
18.536,-0.559273,0.260045,2.18266,2.18268,1.62587,6.08578,963.811,475.998,-0.0117074,3.43713
18.537,-0.559271,0.260019,2.18255,2.18257,1.6258,6.08518,963.692,475.94,-0.0117063,3.43657
18.538,-0.559268,0.259993,2.18244,2.18246,1.62572,6.08458,963.573,475.883,-0.0117053,3.43601
18.539,-0.559265,0.259967,2.18233,2.18235,1.62565,6.08398,963.454,475.825,-0.0117042,3.43544
18.54,-0.559262,0.259941,2.18222,2.18224,1.62557,6.08337,963.335,475.768,-0.0117031,3.43488
18.541,-0.55926,0.259914,2.18211,2.18213,1.62549,6.08277,963.216,475.71,-0.011702,3.43432
18.542,-0.559257,0.259888,2.182,2.18202,1.62542,6.08217,963.097,475.653,-0.0117009,3.43377
18.543,-0.559254,0.259862,2.18189,2.18191,1.62534,6.08157,962.978,475.595,-0.0116998,3.43321
18.544,-0.559251,0.259836,2.18178,2.1818,1.62527,6.08097,962.859,475.538,-0.0116987,3.43265
18.545,-0.559248,0.25981,2.18167,2.18169,1.62519,6.08036,962.741,475.48,-0.0116975,3.43209
18.546,-0.559246,0.259784,2.18156,2.18158,1.62512,6.07976,962.622,475.423,-0.0116964,3.43154
18.547,-0.559243,0.259758,2.18145,2.18147,1.62504,6.07916,962.503,475.365,-0.0116952,3.43098
18.548,-0.55924,0.259732,2.18134,2.18136,1.62497,6.07856,962.384,475.308,-0.011694,3.43043
18.549,-0.559237,0.259705,2.18123,2.18125,1.62489,6.07796,962.266,475.25,-0.0116928,3.42988
18.55,-0.559235,0.259679,2.18112,2.18114,1.62482,6.07736,962.147,475.193,-0.0116916,3.42932
18.551,-0.559232,0.259653,2.18101,2.18103,1.62474,6.07675,962.029,475.135,-0.0116904,3.42877
18.552,-0.559229,0.259627,2.1809,2.18092,1.62467,6.07615,961.91,475.078,-0.0116892,3.42822
18.553,-0.559226,0.259601,2.18079,2.18081,1.62459,6.07555,961.791,475.021,-0.011688,3.42767
18.554,-0.559223,0.259575,2.18068,2.1807,1.62452,6.07495,961.673,474.963,-0.0116868,3.42712
18.555,-0.559221,0.259549,2.18057,2.18059,1.62444,6.07435,961.555,474.906,-0.0116855,3.42658
18.556,-0.559218,0.259523,2.18046,2.18048,1.62437,6.07375,961.436,474.849,-0.0116843,3.42603
18.557,-0.559215,0.259497,2.18035,2.18037,1.62429,6.07315,961.318,474.791,-0.011683,3.42548
18.558,-0.559212,0.259471,2.18024,2.18026,1.62422,6.07255,961.199,474.734,-0.0116817,3.42494
18.559,-0.559209,0.259445,2.18014,2.18015,1.62414,6.07195,961.081,474.677,-0.0116804,3.42439
18.56,-0.559207,0.259419,2.18003,2.18004,1.62407,6.07134,960.963,474.619,-0.0116791,3.42385
18.561,-0.559204,0.259393,2.17992,2.17993,1.62399,6.07074,960.844,474.562,-0.0116778,3.4233
18.562,-0.559201,0.259367,2.17981,2.17982,1.62392,6.07014,960.726,474.505,-0.0116765,3.42276
18.563,-0.559198,0.259341,2.1797,2.17971,1.62384,6.06954,960.608,474.448,-0.0116751,3.42222
18.564,-0.559195,0.259315,2.17959,2.1796,1.62377,6.06894,960.49,474.39,-0.0116738,3.42168
18.565,-0.559193,0.25929,2.17948,2.17949,1.62369,6.06834,960.372,474.333,-0.0116724,3.42114
18.566,-0.55919,0.259264,2.17937,2.17938,1.62362,6.06774,960.253,474.276,-0.011671,3.4206
18.567,-0.559187,0.259238,2.17926,2.17927,1.62354,6.06714,960.135,474.219,-0.0116697,3.42006
18.568,-0.559184,0.259212,2.17915,2.17916,1.62347,6.06654,960.017,474.161,-0.0116683,3.41952
18.569,-0.559181,0.259186,2.17904,2.17905,1.62339,6.06594,959.899,474.104,-0.0116669,3.41898
18.57,-0.559179,0.25916,2.17893,2.17894,1.62332,6.06534,959.781,474.047,-0.0116655,3.41845
18.571,-0.559176,0.259134,2.17882,2.17883,1.62324,6.06474,959.663,473.99,-0.011664,3.41791
18.572,-0.559173,0.259108,2.17871,2.17872,1.62317,6.06414,959.545,473.933,-0.0116626,3.41738
18.573,-0.55917,0.259083,2.1786,2.17861,1.6231,6.06354,959.427,473.876,-0.0116611,3.41684
18.574,-0.559167,0.259057,2.17849,2.1785,1.62302,6.06294,959.309,473.818,-0.0116597,3.41631
18.575,-0.559164,0.259031,2.17838,2.17839,1.62295,6.06234,959.191,473.761,-0.0116582,3.41578
18.576,-0.559162,0.259005,2.17827,2.17828,1.62287,6.06174,959.074,473.704,-0.0116567,3.41525
18.577,-0.559159,0.258979,2.17816,2.17817,1.6228,6.06114,958.956,473.647,-0.0116552,3.41472
18.578,-0.559156,0.258954,2.17805,2.17806,1.62272,6.06054,958.838,473.59,-0.0116537,3.41419
18.579,-0.559153,0.258928,2.17794,2.17795,1.62265,6.05994,958.72,473.533,-0.0116522,3.41366
18.58,-0.55915,0.258902,2.17783,2.17784,1.62258,6.05934,958.602,473.476,-0.0116507,3.41313
18.581,-0.559148,0.258876,2.17772,2.17773,1.6225,6.05875,958.485,473.419,-0.0116492,3.4126
18.582,-0.559145,0.258851,2.17761,2.17762,1.62243,6.05815,958.367,473.362,-0.0116476,3.41207
18.583,-0.559142,0.258825,2.1775,2.17751,1.62235,6.05755,958.249,473.305,-0.0116461,3.41155
18.584,-0.559139,0.258799,2.17739,2.1774,1.62228,6.05695,958.132,473.248,-0.0116445,3.41102
18.585,-0.559136,0.258773,2.17728,2.17729,1.62221,6.05635,958.014,473.191,-0.0116429,3.4105
18.586,-0.559134,0.258748,2.17717,2.17718,1.62213,6.05575,957.896,473.134,-0.0116413,3.40997
18.587,-0.559131,0.258722,2.17706,2.17707,1.62206,6.05515,957.779,473.077,-0.0116397,3.40945
18.588,-0.559128,0.258696,2.17695,2.17696,1.62198,6.05455,957.661,473.02,-0.0116381,3.40893
18.589,-0.559125,0.258671,2.17684,2.17685,1.62191,6.05395,957.544,472.963,-0.0116365,3.40841
18.59,-0.559122,0.258645,2.17673,2.17674,1.62184,6.05336,957.426,472.906,-0.0116348,3.40789
18.591,-0.559119,0.258619,2.17662,2.17663,1.62176,6.05276,957.309,472.849,-0.0116332,3.40737
18.592,-0.559117,0.258594,2.17651,2.17652,1.62169,6.05216,957.191,472.792,-0.0116315,3.40685
18.593,-0.559114,0.258568,2.1764,2.17641,1.62161,6.05156,957.074,472.735,-0.0116299,3.40633
18.594,-0.559111,0.258543,2.17629,2.1763,1.62154,6.05096,956.956,472.678,-0.0116282,3.40581
18.595,-0.559108,0.258517,2.17618,2.17619,1.62147,6.05036,956.839,472.621,-0.0116265,3.40529
18.596,-0.559105,0.258491,2.17607,2.17608,1.62139,6.04977,956.722,472.564,-0.0116248,3.40478
18.597,-0.559102,0.258466,2.17596,2.17597,1.62132,6.04917,956.604,472.507,-0.0116231,3.40426
18.598,-0.5591,0.25844,2.17585,2.17586,1.62125,6.04857,956.487,472.45,-0.0116213,3.40375
18.599,-0.559097,0.258415,2.17574,2.17575,1.62117,6.04797,956.37,472.393,-0.0116196,3.40323
18.6,-0.559094,0.258389,2.17563,2.17564,1.6211,6.04737,956.252,472.336,-0.0116179,3.40272
18.601,-0.559091,0.258363,2.17552,2.17553,1.62102,6.04678,956.135,472.279,-0.0116161,3.40221
18.602,-0.559088,0.258338,2.17541,2.17542,1.62095,6.04618,956.018,472.223,-0.0116143,3.4017
18.603,-0.559085,0.258312,2.1753,2.17531,1.62088,6.04558,955.901,472.166,-0.0116126,3.40118
18.604,-0.559083,0.258287,2.17519,2.1752,1.6208,6.04498,955.784,472.109,-0.0116108,3.40067
18.605,-0.55908,0.258261,2.17508,2.17509,1.62073,6.04439,955.666,472.052,-0.011609,3.40016
18.606,-0.559077,0.258236,2.17497,2.17498,1.62066,6.04379,955.549,471.995,-0.0116071,3.39966
18.607,-0.559074,0.25821,2.17486,2.17487,1.62058,6.04319,955.432,471.938,-0.0116053,3.39915
18.608,-0.559071,0.258185,2.17475,2.17476,1.62051,6.04259,955.315,471.881,-0.0116035,3.39864
18.609,-0.559069,0.258159,2.17464,2.17465,1.62044,6.042,955.198,471.825,-0.0116016,3.39813
18.61,-0.559066,0.258134,2.17453,2.17454,1.62036,6.0414,955.081,471.768,-0.0115998,3.39763
18.611,-0.559063,0.258109,2.17442,2.17443,1.62029,6.0408,954.964,471.711,-0.0115979,3.39712
18.612,-0.55906,0.258083,2.17431,2.17432,1.62022,6.04021,954.847,471.654,-0.011596,3.39662
18.613,-0.559057,0.258058,2.1742,2.17421,1.62015,6.03961,954.73,471.597,-0.0115941,3.39611
18.614,-0.559054,0.258032,2.17409,2.1741,1.62007,6.03901,954.613,471.541,-0.0115922,3.39561
18.615,-0.559052,0.258007,2.17398,2.17399,1.62,6.03842,954.496,471.484,-0.0115903,3.39511
18.616,-0.559049,0.257981,2.17387,2.17388,1.61993,6.03782,954.379,471.427,-0.0115884,3.39461
18.617,-0.559046,0.257956,2.17376,2.17377,1.61985,6.03722,954.262,471.37,-0.0115865,3.39411
18.618,-0.559043,0.257931,2.17365,2.17366,1.61978,6.03663,954.145,471.314,-0.0115845,3.39361
18.619,-0.55904,0.257905,2.17354,2.17355,1.61971,6.03603,954.028,471.257,-0.0115826,3.39311
18.62,-0.559037,0.25788,2.17343,2.17344,1.61963,6.03543,953.911,471.2,-0.0115806,3.39261
18.621,-0.559035,0.257855,2.17332,2.17333,1.61956,6.03484,953.794,471.143,-0.0115786,3.39211
18.622,-0.559032,0.257829,2.17321,2.17322,1.61949,6.03424,953.677,471.087,-0.0115766,3.39161
18.623,-0.559029,0.257804,2.1731,2.17311,1.61942,6.03364,953.56,471.03,-0.0115746,3.39112
18.624,-0.559026,0.257779,2.17299,2.173,1.61934,6.03305,953.444,470.973,-0.0115726,3.39062
18.625,-0.559023,0.257753,2.17288,2.17289,1.61927,6.03245,953.327,470.916,-0.0115706,3.39013
18.626,-0.55902,0.257728,2.17277,2.17278,1.6192,6.03186,953.21,470.86,-0.0115686,3.38963
18.627,-0.559018,0.257703,2.17266,2.17267,1.61912,6.03126,953.093,470.803,-0.0115665,3.38914
18.628,-0.559015,0.257677,2.17255,2.17256,1.61905,6.03066,952.977,470.746,-0.0115645,3.38865
18.629,-0.559012,0.257652,2.17244,2.17245,1.61898,6.03007,952.86,470.69,-0.0115624,3.38816
18.63,-0.559009,0.257627,2.17233,2.17234,1.61891,6.02947,952.743,470.633,-0.0115603,3.38766
18.631,-0.559006,0.257602,2.17222,2.17223,1.61883,6.02888,952.626,470.576,-0.0115582,3.38717
18.632,-0.559003,0.257576,2.17211,2.17212,1.61876,6.02828,952.51,470.519,-0.0115562,3.38668
18.633,-0.559001,0.257551,2.172,2.17201,1.61869,6.02769,952.393,470.463,-0.011554,3.38619
18.634,-0.558998,0.257526,2.17189,2.1719,1.61862,6.02709,952.276,470.406,-0.0115519,3.38571
18.635,-0.558995,0.257501,2.17178,2.17179,1.61854,6.0265,952.16,470.349,-0.0115498,3.38522
18.636,-0.558992,0.257475,2.17167,2.17168,1.61847,6.0259,952.043,470.293,-0.0115477,3.38473
18.637,-0.558989,0.25745,2.17156,2.17157,1.6184,6.02531,951.927,470.236,-0.0115455,3.38424
18.638,-0.558986,0.257425,2.17145,2.17146,1.61833,6.02471,951.81,470.179,-0.0115434,3.38376
18.639,-0.558984,0.2574,2.17134,2.17135,1.61825,6.02412,951.693,470.123,-0.0115412,3.38327
18.64,-0.558981,0.257375,2.17123,2.17124,1.61818,6.02352,951.577,470.066,-0.011539,3.38279
18.641,-0.558978,0.25735,2.17112,2.17113,1.61811,6.02293,951.46,470.01,-0.0115368,3.38231
18.642,-0.558975,0.257324,2.17101,2.17102,1.61804,6.02233,951.344,469.953,-0.0115346,3.38182
18.643,-0.558972,0.257299,2.1709,2.17091,1.61797,6.02174,951.227,469.896,-0.0115324,3.38134
18.644,-0.558969,0.257274,2.17079,2.1708,1.61789,6.02114,951.111,469.84,-0.0115302,3.38086
18.645,-0.558967,0.257249,2.17068,2.17069,1.61782,6.02055,950.994,469.783,-0.0115279,3.38038
18.646,-0.558964,0.257224,2.17057,2.17058,1.61775,6.01995,950.878,469.726,-0.0115257,3.3799
18.647,-0.558961,0.257199,2.17046,2.17047,1.61768,6.01936,950.761,469.67,-0.0115234,3.37942
18.648,-0.558958,0.257174,2.17035,2.17036,1.61761,6.01876,950.645,469.613,-0.0115212,3.37894
18.649,-0.558955,0.257149,2.17024,2.17025,1.61753,6.01817,950.528,469.557,-0.0115189,3.37846
18.65,-0.558952,0.257124,2.17013,2.17014,1.61746,6.01758,950.412,469.5,-0.0115166,3.37799
18.651,-0.55895,0.257099,2.17002,2.17003,1.61739,6.01698,950.295,469.443,-0.0115143,3.37751
18.652,-0.558947,0.257074,2.16991,2.16992,1.61732,6.01639,950.179,469.387,-0.011512,3.37703
18.653,-0.558944,0.257048,2.1698,2.16981,1.61725,6.01579,950.063,469.33,-0.0115097,3.37656
18.654,-0.558941,0.257023,2.16969,2.1697,1.61717,6.0152,949.946,469.274,-0.0115074,3.37608
18.655,-0.558938,0.256998,2.16958,2.16959,1.6171,6.01461,949.83,469.217,-0.011505,3.37561
18.656,-0.558935,0.256973,2.16947,2.16948,1.61703,6.01401,949.714,469.16,-0.0115027,3.37514
18.657,-0.558933,0.256948,2.16936,2.16937,1.61696,6.01342,949.597,469.104,-0.0115003,3.37466
18.658,-0.55893,0.256923,2.16925,2.16926,1.61689,6.01283,949.481,469.047,-0.011498,3.37419
18.659,-0.558927,0.256898,2.16914,2.16915,1.61682,6.01223,949.365,468.991,-0.0114956,3.37372
18.66,-0.558924,0.256873,2.16903,2.16904,1.61674,6.01164,949.248,468.934,-0.0114932,3.37325
18.661,-0.558921,0.256848,2.16892,2.16893,1.61667,6.01105,949.132,468.878,-0.0114908,3.37278
18.662,-0.558919,0.256824,2.16881,2.16882,1.6166,6.01045,949.016,468.821,-0.0114884,3.37231
18.663,-0.558916,0.256799,2.1687,2.16871,1.61653,6.00986,948.899,468.764,-0.011486,3.37184
18.664,-0.558913,0.256774,2.16859,2.1686,1.61646,6.00927,948.783,468.708,-0.0114835,3.37138
18.665,-0.55891,0.256749,2.16848,2.16849,1.61639,6.00867,948.667,468.651,-0.0114811,3.37091
18.666,-0.558907,0.256724,2.16837,2.16838,1.61632,6.00808,948.551,468.595,-0.0114787,3.37044
18.667,-0.558904,0.256699,2.16826,2.16827,1.61624,6.00749,948.434,468.538,-0.0114762,3.36998
18.668,-0.558902,0.256674,2.16815,2.16816,1.61617,6.00689,948.318,468.482,-0.0114737,3.36951
18.669,-0.558899,0.256649,2.16804,2.16805,1.6161,6.0063,948.202,468.425,-0.0114713,3.36905
18.67,-0.558896,0.256624,2.16793,2.16794,1.61603,6.00571,948.086,468.369,-0.0114688,3.36858
18.671,-0.558893,0.256599,2.16782,2.16783,1.61596,6.00512,947.97,468.312,-0.0114663,3.36812
18.672,-0.55889,0.256574,2.16771,2.16772,1.61589,6.00452,947.853,468.256,-0.0114638,3.36766
18.673,-0.558887,0.25655,2.1676,2.16761,1.61582,6.00393,947.737,468.199,-0.0114612,3.3672
18.674,-0.558885,0.256525,2.16749,2.1675,1.61575,6.00334,947.621,468.142,-0.0114587,3.36674
18.675,-0.558882,0.2565,2.16738,2.16739,1.61567,6.00275,947.505,468.086,-0.0114562,3.36628
18.676,-0.558879,0.256475,2.16727,2.16728,1.6156,6.00215,947.389,468.029,-0.0114536,3.36582
18.677,-0.558876,0.25645,2.16716,2.16717,1.61553,6.00156,947.273,467.973,-0.0114511,3.36536
18.678,-0.558873,0.256426,2.16705,2.16706,1.61546,6.00097,947.156,467.916,-0.0114485,3.3649
18.679,-0.55887,0.256401,2.16694,2.16695,1.61539,6.00038,947.04,467.86,-0.0114459,3.36444
18.68,-0.558868,0.256376,2.16683,2.16684,1.61532,5.99978,946.924,467.803,-0.0114433,3.36399
18.681,-0.558865,0.256351,2.16672,2.16673,1.61525,5.99919,946.808,467.747,-0.0114408,3.36353
18.682,-0.558862,0.256326,2.16661,2.16662,1.61518,5.9986,946.692,467.69,-0.0114381,3.36308
18.683,-0.558859,0.256302,2.1665,2.16651,1.61511,5.99801,946.576,467.634,-0.0114355,3.36262
18.684,-0.558856,0.256277,2.16639,2.1664,1.61504,5.99742,946.46,467.577,-0.0114329,3.36217
18.685,-0.558854,0.256252,2.16628,2.16629,1.61496,5.99683,946.344,467.521,-0.0114303,3.36171
18.686,-0.558851,0.256227,2.16617,2.16618,1.61489,5.99623,946.228,467.464,-0.0114276,3.36126
18.687,-0.558848,0.256203,2.16606,2.16607,1.61482,5.99564,946.112,467.408,-0.011425,3.36081
18.688,-0.558845,0.256178,2.16594,2.16596,1.61475,5.99505,945.995,467.351,-0.0114223,3.36036
18.689,-0.558842,0.256153,2.16583,2.16584,1.61468,5.99446,945.879,467.295,-0.0114196,3.35991
18.69,-0.558839,0.256129,2.16572,2.16573,1.61461,5.99387,945.763,467.238,-0.011417,3.35946
18.691,-0.558837,0.256104,2.16561,2.16562,1.61454,5.99328,945.647,467.182,-0.0114143,3.35901
18.692,-0.558834,0.256079,2.1655,2.16551,1.61447,5.99269,945.531,467.125,-0.0114116,3.35856
18.693,-0.558831,0.256055,2.16539,2.1654,1.6144,5.9921,945.415,467.069,-0.0114089,3.35811
18.694,-0.558828,0.25603,2.16528,2.16529,1.61433,5.9915,945.299,467.012,-0.0114061,3.35766
18.695,-0.558825,0.256005,2.16517,2.16518,1.61426,5.99091,945.183,466.956,-0.0114034,3.35722
18.696,-0.558822,0.255981,2.16506,2.16507,1.61419,5.99032,945.067,466.899,-0.0114007,3.35677
18.697,-0.55882,0.255956,2.16495,2.16496,1.61412,5.98973,944.951,466.843,-0.0113979,3.35632
18.698,-0.558817,0.255931,2.16484,2.16485,1.61405,5.98914,944.835,466.786,-0.0113952,3.35588
18.699,-0.558814,0.255907,2.16473,2.16474,1.61398,5.98855,944.719,466.73,-0.0113924,3.35544
18.7,-0.558811,0.255882,2.16462,2.16463,1.61391,5.98796,944.603,466.673,-0.0113896,3.35499
18.701,-0.558808,0.255858,2.16451,2.16452,1.61384,5.98737,944.487,466.617,-0.0113868,3.35455
18.702,-0.558806,0.255833,2.1644,2.16441,1.61377,5.98678,944.371,466.56,-0.011384,3.35411
18.703,-0.558803,0.255808,2.16429,2.1643,1.6137,5.98619,944.255,466.504,-0.0113812,3.35367
18.704,-0.5588,0.255784,2.16418,2.16419,1.61363,5.9856,944.139,466.447,-0.0113784,3.35323
18.705,-0.558797,0.255759,2.16407,2.16408,1.61355,5.98501,944.023,466.391,-0.0113756,3.35279
18.706,-0.558794,0.255735,2.16396,2.16397,1.61348,5.98442,943.908,466.334,-0.0113728,3.35235
18.707,-0.558791,0.25571,2.16385,2.16386,1.61341,5.98383,943.792,466.278,-0.0113699,3.35191
18.708,-0.558789,0.255686,2.16374,2.16375,1.61334,5.98324,943.676,466.221,-0.0113671,3.35147
18.709,-0.558786,0.255661,2.16363,2.16364,1.61327,5.98265,943.56,466.165,-0.0113642,3.35103
18.71,-0.558783,0.255637,2.16352,2.16353,1.6132,5.98206,943.444,466.108,-0.0113613,3.35059
18.711,-0.55878,0.255612,2.16341,2.16342,1.61313,5.98147,943.328,466.052,-0.0113585,3.35016
18.712,-0.558777,0.255588,2.1633,2.16331,1.61306,5.98088,943.212,465.995,-0.0113556,3.34972
18.713,-0.558774,0.255563,2.16319,2.1632,1.61299,5.98029,943.096,465.939,-0.0113527,3.34929
18.714,-0.558772,0.255539,2.16308,2.16309,1.61292,5.9797,942.98,465.882,-0.0113498,3.34885
18.715,-0.558769,0.255514,2.16297,2.16298,1.61286,5.97911,942.864,465.826,-0.0113469,3.34842
18.716,-0.558766,0.25549,2.16286,2.16287,1.61279,5.97852,942.748,465.769,-0.0113439,3.34799
18.717,-0.558763,0.255465,2.16275,2.16276,1.61272,5.97793,942.632,465.713,-0.011341,3.34756
18.718,-0.55876,0.255441,2.16264,2.16265,1.61265,5.97734,942.516,465.656,-0.0113381,3.34712
18.719,-0.558757,0.255416,2.16253,2.16254,1.61258,5.97675,942.4,465.6,-0.0113351,3.34669
18.72,-0.558755,0.255392,2.16242,2.16243,1.61251,5.97617,942.285,465.543,-0.0113322,3.34626
18.721,-0.558752,0.255368,2.16231,2.16232,1.61244,5.97558,942.169,465.487,-0.0113292,3.34583
18.722,-0.558749,0.255343,2.1622,2.16221,1.61237,5.97499,942.053,465.43,-0.0113262,3.3454
18.723,-0.558746,0.255319,2.16209,2.1621,1.6123,5.9744,941.937,465.374,-0.0113232,3.34498
18.724,-0.558743,0.255294,2.16198,2.16199,1.61223,5.97381,941.821,465.317,-0.0113202,3.34455
18.725,-0.558741,0.25527,2.16187,2.16188,1.61216,5.97322,941.705,465.26,-0.0113172,3.34412
18.726,-0.558738,0.255246,2.16176,2.16177,1.61209,5.97263,941.589,465.204,-0.0113142,3.3437
18.727,-0.558735,0.255221,2.16165,2.16166,1.61202,5.97204,941.473,465.147,-0.0113112,3.34327
18.728,-0.558732,0.255197,2.16154,2.16155,1.61195,5.97146,941.357,465.091,-0.0113082,3.34285
18.729,-0.558729,0.255173,2.16143,2.16144,1.61188,5.97087,941.242,465.034,-0.0113051,3.34242
18.73,-0.558726,0.255148,2.16132,2.16133,1.61181,5.97028,941.126,464.978,-0.0113021,3.342
18.731,-0.558724,0.255124,2.16121,2.16121,1.61174,5.96969,941.01,464.921,-0.011299,3.34157
18.732,-0.558721,0.2551,2.1611,2.1611,1.61167,5.9691,940.894,464.865,-0.011296,3.34115
18.733,-0.558718,0.255075,2.16099,2.16099,1.6116,5.96851,940.778,464.808,-0.0112929,3.34073
18.734,-0.558715,0.255051,2.16088,2.16088,1.61153,5.96793,940.662,464.752,-0.0112898,3.34031
18.735,-0.558712,0.255027,2.16077,2.16077,1.61147,5.96734,940.546,464.695,-0.0112867,3.33989
18.736,-0.558709,0.255003,2.16066,2.16066,1.6114,5.96675,940.43,464.639,-0.0112836,3.33947
18.737,-0.558706,0.254978,2.16055,2.16055,1.61133,5.96616,940.315,464.582,-0.0112805,3.33905
18.738,-0.558704,0.254954,2.16044,2.16044,1.61126,5.96558,940.199,464.526,-0.0112774,3.33863
18.739,-0.558701,0.25493,2.16033,2.16033,1.61119,5.96499,940.083,464.469,-0.0112743,3.33821
18.74,-0.558698,0.254906,2.16022,2.16022,1.61112,5.9644,939.967,464.413,-0.0112711,3.3378
18.741,-0.558695,0.254881,2.16011,2.16011,1.61105,5.96381,939.851,464.356,-0.011268,3.33738
18.742,-0.558692,0.254857,2.16,2.16,1.61098,5.96322,939.735,464.299,-0.0112649,3.33696
18.743,-0.558689,0.254833,2.15989,2.15989,1.61091,5.96264,939.619,464.243,-0.0112617,3.33655
18.744,-0.558687,0.254809,2.15977,2.15978,1.61084,5.96205,939.503,464.186,-0.0112585,3.33613
18.745,-0.558684,0.254785,2.15966,2.15967,1.61077,5.96146,939.388,464.13,-0.0112553,3.33572
18.746,-0.558681,0.25476,2.15955,2.15956,1.61071,5.96088,939.272,464.073,-0.0112522,3.33531
18.747,-0.558678,0.254736,2.15944,2.15945,1.61064,5.96029,939.156,464.017,-0.011249,3.33489
18.748,-0.558675,0.254712,2.15933,2.15934,1.61057,5.9597,939.04,463.96,-0.0112458,3.33448
18.749,-0.558672,0.254688,2.15922,2.15923,1.6105,5.95911,938.924,463.904,-0.0112426,3.33407
18.75,-0.558669,0.254664,2.15911,2.15912,1.61043,5.95853,938.808,463.847,-0.0112393,3.33366
18.751,-0.558667,0.25464,2.159,2.15901,1.61036,5.95794,938.692,463.79,-0.0112361,3.33325
18.752,-0.558664,0.254615,2.15889,2.1589,1.61029,5.95735,938.577,463.734,-0.0112329,3.33284
18.753,-0.558661,0.254591,2.15878,2.15879,1.61023,5.95677,938.461,463.677,-0.0112296,3.33243
18.754,-0.558658,0.254567,2.15867,2.15868,1.61016,5.95618,938.345,463.621,-0.0112264,3.33202
18.755,-0.558655,0.254543,2.15856,2.15857,1.61009,5.95559,938.229,463.564,-0.0112231,3.33162
18.756,-0.558652,0.254519,2.15845,2.15846,1.61002,5.95501,938.113,463.508,-0.0112199,3.33121
18.757,-0.558649,0.254495,2.15834,2.15835,1.60995,5.95442,937.997,463.451,-0.0112166,3.3308
18.758,-0.558647,0.254471,2.15823,2.15824,1.60988,5.95384,937.881,463.394,-0.0112133,3.3304
18.759,-0.558644,0.254447,2.15812,2.15813,1.60981,5.95325,937.765,463.338,-0.01121,3.32999
18.76,-0.558641,0.254423,2.15801,2.15802,1.60975,5.95266,937.65,463.281,-0.0112067,3.32959
18.761,-0.558638,0.254399,2.1579,2.15791,1.60968,5.95208,937.534,463.225,-0.0112034,3.32918
18.762,-0.558635,0.254375,2.15779,2.1578,1.60961,5.95149,937.418,463.168,-0.0112001,3.32878
18.763,-0.558632,0.254351,2.15768,2.15769,1.60954,5.95091,937.302,463.111,-0.0111967,3.32838
18.764,-0.558629,0.254327,2.15757,2.15757,1.60947,5.95032,937.186,463.055,-0.0111934,3.32798
18.765,-0.558627,0.254303,2.15746,2.15746,1.6094,5.94973,937.07,462.998,-0.0111901,3.32758
18.766,-0.558624,0.254279,2.15735,2.15735,1.60934,5.94915,936.954,462.942,-0.0111867,3.32718
18.767,-0.558621,0.254255,2.15724,2.15724,1.60927,5.94856,936.838,462.885,-0.0111833,3.32678
18.768,-0.558618,0.254231,2.15713,2.15713,1.6092,5.94798,936.722,462.828,-0.01118,3.32638
18.769,-0.558615,0.254207,2.15702,2.15702,1.60913,5.94739,936.607,462.772,-0.0111766,3.32598
18.77,-0.558612,0.254183,2.15691,2.15691,1.60906,5.94681,936.491,462.715,-0.0111732,3.32558
18.771,-0.558609,0.254159,2.1568,2.1568,1.609,5.94622,936.375,462.659,-0.0111698,3.32518
18.772,-0.558606,0.254135,2.15669,2.15669,1.60893,5.94564,936.259,462.602,-0.0111664,3.32479
18.773,-0.558604,0.254111,2.15658,2.15658,1.60886,5.94505,936.143,462.545,-0.011163,3.32439
18.774,-0.558601,0.254087,2.15647,2.15647,1.60879,5.94447,936.027,462.489,-0.0111596,3.32399
18.775,-0.558598,0.254063,2.15636,2.15636,1.60872,5.94388,935.911,462.432,-0.0111562,3.3236
18.776,-0.558595,0.254039,2.15625,2.15625,1.60866,5.9433,935.795,462.375,-0.0111527,3.32321
18.777,-0.558592,0.254015,2.15614,2.15614,1.60859,5.94271,935.679,462.319,-0.0111493,3.32281
18.778,-0.558589,0.253991,2.15603,2.15603,1.60852,5.94213,935.563,462.262,-0.0111458,3.32242
18.779,-0.558586,0.253967,2.15592,2.15592,1.60845,5.94154,935.447,462.205,-0.0111424,3.32203
18.78,-0.558583,0.253943,2.15581,2.15581,1.60838,5.94096,935.331,462.149,-0.0111389,3.32164
18.781,-0.558581,0.253919,2.1557,2.1557,1.60832,5.94037,935.216,462.092,-0.0111355,3.32124
18.782,-0.558578,0.253896,2.15558,2.15559,1.60825,5.93979,935.1,462.035,-0.011132,3.32085
18.783,-0.558575,0.253872,2.15547,2.15548,1.60818,5.9392,934.984,461.979,-0.0111285,3.32046
18.784,-0.558572,0.253848,2.15536,2.15537,1.60811,5.93862,934.868,461.922,-0.011125,3.32007
18.785,-0.558569,0.253824,2.15525,2.15526,1.60805,5.93803,934.752,461.865,-0.0111215,3.31969
18.786,-0.558566,0.2538,2.15514,2.15515,1.60798,5.93745,934.636,461.809,-0.011118,3.3193
18.787,-0.558563,0.253776,2.15503,2.15504,1.60791,5.93687,934.52,461.752,-0.0111145,3.31891
18.788,-0.55856,0.253753,2.15492,2.15493,1.60784,5.93628,934.404,461.695,-0.0111109,3.31852
18.789,-0.558557,0.253729,2.15481,2.15482,1.60778,5.9357,934.288,461.639,-0.0111074,3.31814
18.79,-0.558554,0.253705,2.1547,2.15471,1.60771,5.93511,934.172,461.582,-0.0111038,3.31775
18.791,-0.558552,0.253681,2.15459,2.15459,1.60764,5.93453,934.056,461.525,-0.0111003,3.31737
18.792,-0.558549,0.253657,2.15448,2.15448,1.60757,5.93395,933.94,461.468,-0.0110967,3.31698
18.793,-0.558546,0.253634,2.15437,2.15437,1.60751,5.93336,933.824,461.412,-0.0110932,3.3166
18.794,-0.558543,0.25361,2.15426,2.15426,1.60744,5.93278,933.708,461.355,-0.0110896,3.31622
18.795,-0.55854,0.253586,2.15415,2.15415,1.60737,5.93219,933.592,461.298,-0.011086,3.31584
18.796,-0.558537,0.253562,2.15404,2.15404,1.60731,5.93161,933.476,461.241,-0.0110824,3.31545
18.797,-0.558534,0.253539,2.15393,2.15393,1.60724,5.93103,933.36,461.185,-0.0110788,3.31507
18.798,-0.558531,0.253515,2.15382,2.15382,1.60717,5.93044,933.244,461.128,-0.0110752,3.31469
18.799,-0.558528,0.253491,2.15371,2.15371,1.6071,5.92986,933.128,461.071,-0.0110716,3.31431
18.8,-0.558525,0.253468,2.1536,2.1536,1.60704,5.92928,933.012,461.015,-0.011068,3.31393
18.801,-0.558522,0.253444,2.15349,2.15349,1.60697,5.92869,932.896,460.958,-0.0110644,3.31356
18.802,-0.55852,0.25342,2.15338,2.15338,1.6069,5.92811,932.78,460.901,-0.0110607,3.31318
18.803,-0.558517,0.253396,2.15327,2.15327,1.60684,5.92753,932.664,460.844,-0.0110571,3.3128
18.804,-0.558514,0.253373,2.15316,2.15316,1.60677,5.92695,932.548,460.787,-0.0110534,3.31242
18.805,-0.558511,0.253349,2.15305,2.15305,1.6067,5.92636,932.432,460.731,-0.0110498,3.31205
18.806,-0.558508,0.253325,2.15294,2.15294,1.60664,5.92578,932.316,460.674,-0.0110461,3.31167
18.807,-0.558505,0.253302,2.15283,2.15283,1.60657,5.9252,932.2,460.617,-0.0110424,3.3113
18.808,-0.558502,0.253278,2.15272,2.15272,1.6065,5.92462,932.084,460.56,-0.0110388,3.31092
18.809,-0.558499,0.253254,2.15261,2.15261,1.60643,5.92403,931.968,460.504,-0.0110351,3.31055
18.81,-0.558496,0.253231,2.1525,2.1525,1.60637,5.92345,931.851,460.447,-0.0110314,3.31018
18.811,-0.558493,0.253207,2.15239,2.15239,1.6063,5.92287,931.735,460.39,-0.0110277,3.30981
18.812,-0.55849,0.253184,2.15227,2.15228,1.60623,5.92229,931.619,460.333,-0.011024,3.30943
18.813,-0.558487,0.25316,2.15216,2.15217,1.60617,5.9217,931.503,460.276,-0.0110203,3.30906
18.814,-0.558484,0.253136,2.15205,2.15206,1.6061,5.92112,931.387,460.219,-0.0110165,3.30869
18.815,-0.558481,0.253113,2.15194,2.15195,1.60603,5.92054,931.271,460.163,-0.0110128,3.30832
18.816,-0.558478,0.253089,2.15183,2.15183,1.60597,5.91996,931.155,460.106,-0.0110091,3.30795
18.817,-0.558475,0.253066,2.15172,2.15172,1.6059,5.91937,931.039,460.049,-0.0110053,3.30758
18.818,-0.558473,0.253042,2.15161,2.15161,1.60584,5.91879,930.923,459.992,-0.0110016,3.30722
18.819,-0.55847,0.253019,2.1515,2.1515,1.60577,5.91821,930.807,459.935,-0.0109978,3.30685
18.82,-0.558467,0.252995,2.15139,2.15139,1.6057,5.91763,930.69,459.878,-0.010994,3.30648
18.821,-0.558464,0.252972,2.15128,2.15128,1.60564,5.91705,930.574,459.822,-0.0109903,3.30612
18.822,-0.558461,0.252948,2.15117,2.15117,1.60557,5.91647,930.458,459.765,-0.0109865,3.30575
18.823,-0.558458,0.252924,2.15106,2.15106,1.6055,5.91588,930.342,459.708,-0.0109827,3.30539
18.824,-0.558455,0.252901,2.15095,2.15095,1.60544,5.9153,930.226,459.651,-0.0109789,3.30502
18.825,-0.558452,0.252877,2.15084,2.15084,1.60537,5.91472,930.11,459.594,-0.0109751,3.30466
18.826,-0.558449,0.252854,2.15073,2.15073,1.6053,5.91414,929.993,459.537,-0.0109713,3.30429
18.827,-0.558446,0.252831,2.15062,2.15062,1.60524,5.91356,929.877,459.48,-0.0109675,3.30393
18.828,-0.558443,0.252807,2.15051,2.15051,1.60517,5.91298,929.761,459.423,-0.0109637,3.30357
18.829,-0.55844,0.252784,2.1504,2.1504,1.60511,5.9124,929.645,459.366,-0.0109598,3.30321
18.83,-0.558437,0.25276,2.15029,2.15029,1.60504,5.91182,929.529,459.31,-0.010956,3.30285
18.831,-0.558434,0.252737,2.15018,2.15018,1.60497,5.91124,929.412,459.253,-0.0109522,3.30249
18.832,-0.558431,0.252713,2.15007,2.15007,1.60491,5.91065,929.296,459.196,-0.0109483,3.30213
18.833,-0.558428,0.25269,2.14996,2.14996,1.60484,5.91007,929.18,459.139,-0.0109445,3.30177
18.834,-0.558425,0.252666,2.14985,2.14985,1.60478,5.90949,929.064,459.082,-0.0109406,3.30141
18.835,-0.558422,0.252643,2.14974,2.14974,1.60471,5.90891,928.947,459.025,-0.0109367,3.30105
18.836,-0.558419,0.25262,2.14963,2.14963,1.60464,5.90833,928.831,458.968,-0.0109329,3.30069
18.837,-0.558416,0.252596,2.14952,2.14952,1.60458,5.90775,928.715,458.911,-0.010929,3.30034
18.838,-0.558413,0.252573,2.1494,2.1494,1.60451,5.90717,928.599,458.854,-0.0109251,3.29998
18.839,-0.55841,0.252549,2.14929,2.14929,1.60445,5.90659,928.482,458.797,-0.0109212,3.29963
18.84,-0.558407,0.252526,2.14918,2.14918,1.60438,5.90601,928.366,458.74,-0.0109173,3.29927
18.841,-0.558404,0.252503,2.14907,2.14907,1.60431,5.90543,928.25,458.683,-0.0109134,3.29892
18.842,-0.558401,0.252479,2.14896,2.14896,1.60425,5.90485,928.133,458.626,-0.0109095,3.29856
18.843,-0.558398,0.252456,2.14885,2.14885,1.60418,5.90427,928.017,458.569,-0.0109055,3.29821
18.844,-0.558395,0.252433,2.14874,2.14874,1.60412,5.90369,927.901,458.512,-0.0109016,3.29786
18.845,-0.558392,0.252409,2.14863,2.14863,1.60405,5.90311,927.784,458.455,-0.0108977,3.29751
18.846,-0.558389,0.252386,2.14852,2.14852,1.60399,5.90253,927.668,458.398,-0.0108937,3.29715
18.847,-0.558386,0.252363,2.14841,2.14841,1.60392,5.90195,927.552,458.341,-0.0108898,3.2968
18.848,-0.558383,0.252339,2.1483,2.1483,1.60386,5.90137,927.435,458.284,-0.0108858,3.29645
18.849,-0.55838,0.252316,2.14819,2.14819,1.60379,5.90079,927.319,458.227,-0.0108819,3.2961
18.85,-0.558377,0.252293,2.14808,2.14808,1.60372,5.90021,927.203,458.17,-0.0108779,3.29576
18.851,-0.558374,0.252269,2.14797,2.14797,1.60366,5.89963,927.086,458.113,-0.010874,3.29541
18.852,-0.558371,0.252246,2.14786,2.14786,1.60359,5.89905,926.97,458.056,-0.01087,3.29506
18.853,-0.558368,0.252223,2.14775,2.14775,1.60353,5.89847,926.853,457.999,-0.010866,3.29471
18.854,-0.558365,0.2522,2.14764,2.14764,1.60346,5.89789,926.737,457.942,-0.010862,3.29436
18.855,-0.558362,0.252176,2.14753,2.14753,1.6034,5.89731,926.621,457.885,-0.010858,3.29402
18.856,-0.558359,0.252153,2.14742,2.14742,1.60333,5.89674,926.504,457.828,-0.010854,3.29367
18.857,-0.558356,0.25213,2.14731,2.14731,1.60327,5.89616,926.388,457.77,-0.01085,3.29333
18.858,-0.558353,0.252107,2.1472,2.14719,1.6032,5.89558,926.271,457.713,-0.010846,3.29298
18.859,-0.55835,0.252083,2.14709,2.14708,1.60314,5.895,926.155,457.656,-0.010842,3.29264
18.86,-0.558347,0.25206,2.14698,2.14697,1.60307,5.89442,926.038,457.599,-0.010838,3.2923
18.861,-0.558344,0.252037,2.14687,2.14686,1.60301,5.89384,925.922,457.542,-0.0108339,3.29195
18.862,-0.558341,0.252014,2.14675,2.14675,1.60294,5.89326,925.805,457.485,-0.0108299,3.29161
18.863,-0.558338,0.251991,2.14664,2.14664,1.60288,5.89268,925.689,457.428,-0.0108259,3.29127
18.864,-0.558335,0.251968,2.14653,2.14653,1.60281,5.89211,925.572,457.371,-0.0108218,3.29093
18.865,-0.558332,0.251944,2.14642,2.14642,1.60275,5.89153,925.456,457.314,-0.0108178,3.29059
18.866,-0.558329,0.251921,2.14631,2.14631,1.60268,5.89095,925.339,457.256,-0.0108137,3.29025
18.867,-0.558326,0.251898,2.1462,2.1462,1.60262,5.89037,925.223,457.199,-0.0108096,3.28991
18.868,-0.558323,0.251875,2.14609,2.14609,1.60255,5.88979,925.106,457.142,-0.0108056,3.28957
18.869,-0.55832,0.251852,2.14598,2.14598,1.60249,5.88921,924.99,457.085,-0.0108015,3.28923
18.87,-0.558317,0.251829,2.14587,2.14587,1.60242,5.88864,924.873,457.028,-0.0107974,3.2889
18.871,-0.558314,0.251806,2.14576,2.14576,1.60236,5.88806,924.756,456.971,-0.0107933,3.28856
18.872,-0.558311,0.251782,2.14565,2.14565,1.60229,5.88748,924.64,456.913,-0.0107893,3.28822
18.873,-0.558308,0.251759,2.14554,2.14554,1.60223,5.8869,924.523,456.856,-0.0107852,3.28789
18.874,-0.558305,0.251736,2.14543,2.14543,1.60216,5.88632,924.407,456.799,-0.0107811,3.28755
18.875,-0.558302,0.251713,2.14532,2.14532,1.6021,5.88575,924.29,456.742,-0.010777,3.28722
18.876,-0.558299,0.25169,2.14521,2.14521,1.60203,5.88517,924.173,456.685,-0.0107729,3.28688
18.877,-0.558296,0.251667,2.1451,2.14509,1.60197,5.88459,924.057,456.627,-0.0107687,3.28655
18.878,-0.558293,0.251644,2.14499,2.14498,1.60191,5.88401,923.94,456.57,-0.0107646,3.28621
18.879,-0.558289,0.251621,2.14488,2.14487,1.60184,5.88344,923.823,456.513,-0.0107605,3.28588
18.88,-0.558286,0.251598,2.14477,2.14476,1.60178,5.88286,923.707,456.456,-0.0107564,3.28555
18.881,-0.558283,0.251575,2.14466,2.14465,1.60171,5.88228,923.59,456.398,-0.0107522,3.28522
18.882,-0.55828,0.251552,2.14455,2.14454,1.60165,5.88171,923.473,456.341,-0.0107481,3.28489
18.883,-0.558277,0.251529,2.14443,2.14443,1.60158,5.88113,923.357,456.284,-0.010744,3.28456
18.884,-0.558274,0.251506,2.14432,2.14432,1.60152,5.88055,923.24,456.227,-0.0107398,3.28423
18.885,-0.558271,0.251483,2.14421,2.14421,1.60146,5.87997,923.123,456.169,-0.0107357,3.2839
18.886,-0.558268,0.25146,2.1441,2.1441,1.60139,5.8794,923.006,456.112,-0.0107315,3.28357
18.887,-0.558265,0.251437,2.14399,2.14399,1.60133,5.87882,922.89,456.055,-0.0107273,3.28324
18.888,-0.558262,0.251414,2.14388,2.14388,1.60126,5.87824,922.773,455.997,-0.0107232,3.28291
18.889,-0.558259,0.251391,2.14377,2.14377,1.6012,5.87767,922.656,455.94,-0.010719,3.28259
18.89,-0.558256,0.251368,2.14366,2.14366,1.60113,5.87709,922.539,455.883,-0.0107148,3.28226
18.891,-0.558253,0.251345,2.14355,2.14355,1.60107,5.87651,922.423,455.825,-0.0107107,3.28193
18.892,-0.55825,0.251322,2.14344,2.14344,1.60101,5.87594,922.306,455.768,-0.0107065,3.28161
18.893,-0.558247,0.251299,2.14333,2.14333,1.60094,5.87536,922.189,455.711,-0.0107023,3.28128
18.894,-0.558244,0.251276,2.14322,2.14322,1.60088,5.87479,922.072,455.653,-0.0106981,3.28096
18.895,-0.558241,0.251253,2.14311,2.1431,1.60081,5.87421,921.955,455.596,-0.0106939,3.28064
18.896,-0.558237,0.25123,2.143,2.14299,1.60075,5.87363,921.838,455.539,-0.0106897,3.28031
18.897,-0.558234,0.251207,2.14289,2.14288,1.60069,5.87306,921.722,455.481,-0.0106855,3.27999
18.898,-0.558231,0.251184,2.14278,2.14277,1.60062,5.87248,921.605,455.424,-0.0106813,3.27967
18.899,-0.558228,0.251162,2.14267,2.14266,1.60056,5.87191,921.488,455.367,-0.0106771,3.27934
18.9,-0.558225,0.251139,2.14256,2.14255,1.60049,5.87133,921.371,455.309,-0.0106729,3.27902
18.901,-0.558222,0.251116,2.14245,2.14244,1.60043,5.87075,921.254,455.252,-0.0106687,3.2787
18.902,-0.558219,0.251093,2.14234,2.14233,1.60037,5.87018,921.137,455.194,-0.0106645,3.27838
18.903,-0.558216,0.25107,2.14222,2.14222,1.6003,5.8696,921.02,455.137,-0.0106602,3.27806
18.904,-0.558213,0.251047,2.14211,2.14211,1.60024,5.86903,920.903,455.08,-0.010656,3.27774
18.905,-0.55821,0.251024,2.142,2.142,1.60018,5.86845,920.786,455.022,-0.0106518,3.27743
18.906,-0.558207,0.251002,2.14189,2.14189,1.60011,5.86788,920.669,454.965,-0.0106475,3.27711
18.907,-0.558204,0.250979,2.14178,2.14178,1.60005,5.8673,920.552,454.907,-0.0106433,3.27679
18.908,-0.5582,0.250956,2.14167,2.14167,1.59999,5.86673,920.435,454.85,-0.0106391,3.27647
18.909,-0.558197,0.250933,2.14156,2.14156,1.59992,5.86615,920.318,454.792,-0.0106348,3.27616
18.91,-0.558194,0.25091,2.14145,2.14145,1.59986,5.86557,920.201,454.735,-0.0106306,3.27584
18.911,-0.558191,0.250888,2.14134,2.14133,1.5998,5.865,920.084,454.677,-0.0106263,3.27552
18.912,-0.558188,0.250865,2.14123,2.14122,1.59973,5.86443,919.967,454.62,-0.0106221,3.27521
18.913,-0.558185,0.250842,2.14112,2.14111,1.59967,5.86385,919.85,454.562,-0.0106178,3.27489
18.914,-0.558182,0.250819,2.14101,2.141,1.59961,5.86328,919.733,454.505,-0.0106136,3.27458
18.915,-0.558179,0.250796,2.1409,2.14089,1.59954,5.8627,919.616,454.447,-0.0106093,3.27427
18.916,-0.558176,0.250774,2.14079,2.14078,1.59948,5.86213,919.499,454.39,-0.010605,3.27395
18.917,-0.558173,0.250751,2.14068,2.14067,1.59942,5.86155,919.382,454.332,-0.0106008,3.27364
18.918,-0.55817,0.250728,2.14057,2.14056,1.59935,5.86098,919.265,454.275,-0.0105965,3.27333
18.919,-0.558166,0.250705,2.14046,2.14045,1.59929,5.8604,919.148,454.217,-0.0105922,3.27302
18.92,-0.558163,0.250683,2.14035,2.14034,1.59923,5.85983,919.031,454.16,-0.0105879,3.27271
18.921,-0.55816,0.25066,2.14023,2.14023,1.59916,5.85925,918.913,454.102,-0.0105837,3.2724
18.922,-0.558157,0.250637,2.14012,2.14012,1.5991,5.85868,918.796,454.045,-0.0105794,3.27209
18.923,-0.558154,0.250615,2.14001,2.14001,1.59904,5.85811,918.679,453.987,-0.0105751,3.27178
18.924,-0.558151,0.250592,2.1399,2.1399,1.59897,5.85753,918.562,453.929,-0.0105708,3.27147
18.925,-0.558148,0.250569,2.13979,2.13979,1.59891,5.85696,918.445,453.872,-0.0105665,3.27116
18.926,-0.558145,0.250547,2.13968,2.13968,1.59885,5.85638,918.328,453.814,-0.0105622,3.27085
18.927,-0.558142,0.250524,2.13957,2.13956,1.59879,5.85581,918.21,453.757,-0.010558,3.27054
18.928,-0.558139,0.250501,2.13946,2.13945,1.59872,5.85524,918.093,453.699,-0.0105537,3.27024
18.929,-0.558135,0.250479,2.13935,2.13934,1.59866,5.85466,917.976,453.641,-0.0105494,3.26993
18.93,-0.558132,0.250456,2.13924,2.13923,1.5986,5.85409,917.859,453.584,-0.0105451,3.26962
18.931,-0.558129,0.250433,2.13913,2.13912,1.59853,5.85352,917.741,453.526,-0.0105408,3.26932
18.932,-0.558126,0.250411,2.13902,2.13901,1.59847,5.85294,917.624,453.469,-0.0105365,3.26901
18.933,-0.558123,0.250388,2.13891,2.1389,1.59841,5.85237,917.507,453.411,-0.0105322,3.26871
18.934,-0.55812,0.250365,2.1388,2.13879,1.59835,5.8518,917.389,453.353,-0.0105279,3.26841
18.935,-0.558117,0.250343,2.13869,2.13868,1.59828,5.85122,917.272,453.296,-0.0105236,3.2681
18.936,-0.558114,0.25032,2.13858,2.13857,1.59822,5.85065,917.155,453.238,-0.0105193,3.2678
18.937,-0.558111,0.250298,2.13847,2.13846,1.59816,5.85008,917.037,453.18,-0.0105149,3.2675
18.938,-0.558107,0.250275,2.13836,2.13835,1.5981,5.8495,916.92,453.122,-0.0105106,3.26719
18.939,-0.558104,0.250252,2.13824,2.13824,1.59803,5.84893,916.803,453.065,-0.0105063,3.26689
18.94,-0.558101,0.25023,2.13813,2.13813,1.59797,5.84836,916.685,453.007,-0.010502,3.26659
18.941,-0.558098,0.250207,2.13802,2.13802,1.59791,5.84778,916.568,452.949,-0.0104977,3.26629
18.942,-0.558095,0.250185,2.13791,2.13791,1.59785,5.84721,916.45,452.892,-0.0104934,3.26599
18.943,-0.558092,0.250162,2.1378,2.13779,1.59778,5.84664,916.333,452.834,-0.0104891,3.26569
18.944,-0.558089,0.25014,2.13769,2.13768,1.59772,5.84607,916.216,452.776,-0.0104848,3.26539
18.945,-0.558086,0.250117,2.13758,2.13757,1.59766,5.84549,916.098,452.718,-0.0104804,3.26509
18.946,-0.558083,0.250095,2.13747,2.13746,1.5976,5.84492,915.981,452.661,-0.0104761,3.26479
18.947,-0.558079,0.250072,2.13736,2.13735,1.59754,5.84435,915.863,452.603,-0.0104718,3.2645
18.948,-0.558076,0.25005,2.13725,2.13724,1.59747,5.84378,915.746,452.545,-0.0104675,3.2642
18.949,-0.558073,0.250027,2.13714,2.13713,1.59741,5.8432,915.628,452.487,-0.0104632,3.2639
18.95,-0.55807,0.250005,2.13703,2.13702,1.59735,5.84263,915.511,452.43,-0.0104588,3.2636
18.951,-0.558067,0.249982,2.13692,2.13691,1.59729,5.84206,915.393,452.372,-0.0104545,3.26331
18.952,-0.558064,0.24996,2.13681,2.1368,1.59722,5.84149,915.276,452.314,-0.0104502,3.26301
18.953,-0.558061,0.249937,2.1367,2.13669,1.59716,5.84092,915.158,452.256,-0.0104459,3.26272
18.954,-0.558058,0.249915,2.13659,2.13658,1.5971,5.84034,915.041,452.198,-0.0104415,3.26242
18.955,-0.558054,0.249892,2.13647,2.13647,1.59704,5.83977,914.923,452.14,-0.0104372,3.26213
18.956,-0.558051,0.24987,2.13636,2.13636,1.59698,5.8392,914.805,452.083,-0.0104329,3.26183
18.957,-0.558048,0.249848,2.13625,2.13624,1.59692,5.83863,914.688,452.025,-0.0104286,3.26154
18.958,-0.558045,0.249825,2.13614,2.13613,1.59685,5.83806,914.57,451.967,-0.0104243,3.26125
18.959,-0.558042,0.249803,2.13603,2.13602,1.59679,5.83749,914.452,451.909,-0.0104199,3.26095
18.96,-0.558039,0.24978,2.13592,2.13591,1.59673,5.83692,914.335,451.851,-0.0104156,3.26066
18.961,-0.558036,0.249758,2.13581,2.1358,1.59667,5.83634,914.217,451.793,-0.0104113,3.26037
18.962,-0.558033,0.249735,2.1357,2.13569,1.59661,5.83577,914.099,451.735,-0.010407,3.26008
18.963,-0.558029,0.249713,2.13559,2.13558,1.59654,5.8352,913.982,451.678,-0.0104026,3.25979
18.964,-0.558026,0.249691,2.13548,2.13547,1.59648,5.83463,913.864,451.62,-0.0103983,3.2595
18.965,-0.558023,0.249668,2.13537,2.13536,1.59642,5.83406,913.746,451.562,-0.010394,3.25921
18.966,-0.55802,0.249646,2.13526,2.13525,1.59636,5.83349,913.629,451.504,-0.0103897,3.25892
18.967,-0.558017,0.249624,2.13515,2.13514,1.5963,5.83292,913.511,451.446,-0.0103854,3.25863
18.968,-0.558014,0.249601,2.13504,2.13503,1.59624,5.83235,913.393,451.388,-0.010381,3.25834
18.969,-0.558011,0.249579,2.13493,2.13492,1.59618,5.83178,913.275,451.33,-0.0103767,3.25805
18.97,-0.558007,0.249557,2.13482,2.13481,1.59611,5.83121,913.158,451.272,-0.0103724,3.25777
18.971,-0.558004,0.249534,2.1347,2.13469,1.59605,5.83064,913.04,451.214,-0.0103681,3.25748
18.972,-0.558001,0.249512,2.13459,2.13458,1.59599,5.83006,912.922,451.156,-0.0103638,3.25719
18.973,-0.557998,0.24949,2.13448,2.13447,1.59593,5.82949,912.804,451.098,-0.0103594,3.2569
18.974,-0.557995,0.249467,2.13437,2.13436,1.59587,5.82892,912.686,451.04,-0.0103551,3.25662
18.975,-0.557992,0.249445,2.13426,2.13425,1.59581,5.82835,912.568,450.982,-0.0103508,3.25633
18.976,-0.557989,0.249423,2.13415,2.13414,1.59575,5.82778,912.451,450.924,-0.0103465,3.25605
18.977,-0.557985,0.2494,2.13404,2.13403,1.59569,5.82721,912.333,450.866,-0.0103422,3.25576
18.978,-0.557982,0.249378,2.13393,2.13392,1.59562,5.82664,912.215,450.808,-0.0103379,3.25548
18.979,-0.557979,0.249356,2.13382,2.13381,1.59556,5.82607,912.097,450.75,-0.0103336,3.25519
18.98,-0.557976,0.249334,2.13371,2.1337,1.5955,5.8255,911.979,450.692,-0.0103293,3.25491
18.981,-0.557973,0.249311,2.1336,2.13359,1.59544,5.82493,911.861,450.634,-0.010325,3.25463
18.982,-0.55797,0.249289,2.13349,2.13348,1.59538,5.82436,911.743,450.576,-0.0103207,3.25434
18.983,-0.557967,0.249267,2.13338,2.13337,1.59532,5.82379,911.625,450.518,-0.0103164,3.25406
18.984,-0.557964,0.249245,2.13327,2.13326,1.59526,5.82322,911.507,450.46,-0.0103121,3.25378
18.985,-0.55796,0.249223,2.13316,2.13314,1.5952,5.82266,911.389,450.402,-0.0103078,3.2535
18.986,-0.557957,0.2492,2.13304,2.13303,1.59514,5.82209,911.271,450.344,-0.0103035,3.25322
18.987,-0.557954,0.249178,2.13293,2.13292,1.59508,5.82152,911.153,450.286,-0.0102992,3.25294
18.988,-0.557951,0.249156,2.13282,2.13281,1.59501,5.82095,911.035,450.227,-0.0102949,3.25266
18.989,-0.557948,0.249134,2.13271,2.1327,1.59495,5.82038,910.917,450.169,-0.0102906,3.25238
18.99,-0.557945,0.249112,2.1326,2.13259,1.59489,5.81981,910.799,450.111,-0.0102863,3.2521
18.991,-0.557941,0.249089,2.13249,2.13248,1.59483,5.81924,910.681,450.053,-0.010282,3.25182
18.992,-0.557938,0.249067,2.13238,2.13237,1.59477,5.81867,910.563,449.995,-0.0102777,3.25154
18.993,-0.557935,0.249045,2.13227,2.13226,1.59471,5.8181,910.445,449.937,-0.0102734,3.25126
18.994,-0.557932,0.249023,2.13216,2.13215,1.59465,5.81753,910.327,449.879,-0.0102692,3.25098
18.995,-0.557929,0.249001,2.13205,2.13204,1.59459,5.81696,910.208,449.82,-0.0102649,3.2507
18.996,-0.557926,0.248979,2.13194,2.13193,1.59453,5.8164,910.09,449.762,-0.0102606,3.25043
18.997,-0.557923,0.248956,2.13183,2.13182,1.59447,5.81583,909.972,449.704,-0.0102563,3.25015
18.998,-0.557919,0.248934,2.13172,2.1317,1.59441,5.81526,909.854,449.646,-0.0102521,3.24987
18.999,-0.557916,0.248912,2.13161,2.13159,1.59435,5.81469,909.736,449.588,-0.0102478,3.2496
19,-0.557913,0.24889,2.13149,2.13148,1.59429,5.81412,909.618,449.53,-0.0102436,3.24932
19.001,-0.55791,0.248868,2.13138,2.13137,1.59423,5.81355,909.499,449.471,-0.0102393,3.24904
19.002,-0.557907,0.248846,2.13127,2.13126,1.59417,5.81299,909.381,449.413,-0.010235,3.24877
19.003,-0.557904,0.248824,2.13116,2.13115,1.59411,5.81242,909.263,449.355,-0.0102308,3.24849
19.004,-0.557901,0.248802,2.13105,2.13104,1.59405,5.81185,909.145,449.297,-0.0102265,3.24822
19.005,-0.557897,0.24878,2.13094,2.13093,1.59399,5.81128,909.026,449.238,-0.0102223,3.24795
19.006,-0.557894,0.248758,2.13083,2.13082,1.59393,5.81071,908.908,449.18,-0.010218,3.24767
19.007,-0.557891,0.248736,2.13072,2.13071,1.59387,5.81015,908.79,449.122,-0.0102138,3.2474
19.008,-0.557888,0.248714,2.13061,2.1306,1.59381,5.80958,908.671,449.064,-0.0102096,3.24713
19.009,-0.557885,0.248692,2.1305,2.13049,1.59375,5.80901,908.553,449.005,-0.0102053,3.24685
19.01,-0.557882,0.24867,2.13039,2.13038,1.59369,5.80844,908.435,448.947,-0.0102011,3.24658
19.011,-0.557879,0.248647,2.13028,2.13026,1.59363,5.80787,908.316,448.889,-0.0101969,3.24631
19.012,-0.557875,0.248625,2.13017,2.13015,1.59357,5.80731,908.198,448.83,-0.0101926,3.24604
19.013,-0.557872,0.248603,2.13006,2.13004,1.59351,5.80674,908.08,448.772,-0.0101884,3.24577
19.014,-0.557869,0.248581,2.12994,2.12993,1.59345,5.80617,907.961,448.714,-0.0101842,3.2455
19.015,-0.557866,0.248559,2.12983,2.12982,1.59339,5.80561,907.843,448.655,-0.01018,3.24523
19.016,-0.557863,0.248537,2.12972,2.12971,1.59333,5.80504,907.724,448.597,-0.0101758,3.24496
19.017,-0.55786,0.248516,2.12961,2.1296,1.59327,5.80447,907.606,448.539,-0.0101716,3.24469
19.018,-0.557856,0.248494,2.1295,2.12949,1.59321,5.8039,907.488,448.48,-0.0101674,3.24442
19.019,-0.557853,0.248472,2.12939,2.12938,1.59315,5.80334,907.369,448.422,-0.0101632,3.24415
19.02,-0.55785,0.24845,2.12928,2.12927,1.59309,5.80277,907.251,448.364,-0.010159,3.24388
19.021,-0.557847,0.248428,2.12917,2.12916,1.59303,5.8022,907.132,448.305,-0.0101548,3.24361
19.022,-0.557844,0.248406,2.12906,2.12905,1.59297,5.80164,907.014,448.247,-0.0101506,3.24334
19.023,-0.557841,0.248384,2.12895,2.12893,1.59291,5.80107,906.895,448.189,-0.0101464,3.24307
19.024,-0.557837,0.248362,2.12884,2.12882,1.59285,5.8005,906.776,448.13,-0.0101423,3.24281
19.025,-0.557834,0.24834,2.12873,2.12871,1.59279,5.79994,906.658,448.072,-0.0101381,3.24254
19.026,-0.557831,0.248318,2.12862,2.1286,1.59273,5.79937,906.539,448.013,-0.0101339,3.24227
19.027,-0.557828,0.248296,2.1285,2.12849,1.59267,5.7988,906.421,447.955,-0.0101298,3.24201
19.028,-0.557825,0.248274,2.12839,2.12838,1.59261,5.79824,906.302,447.896,-0.0101256,3.24174
19.029,-0.557822,0.248252,2.12828,2.12827,1.59255,5.79767,906.184,447.838,-0.0101215,3.24147
19.03,-0.557819,0.248231,2.12817,2.12816,1.59249,5.79711,906.065,447.78,-0.0101173,3.24121
19.031,-0.557815,0.248209,2.12806,2.12805,1.59243,5.79654,905.946,447.721,-0.0101132,3.24094
19.032,-0.557812,0.248187,2.12795,2.12794,1.59237,5.79597,905.828,447.663,-0.010109,3.24068
19.033,-0.557809,0.248165,2.12784,2.12783,1.59231,5.79541,905.709,447.604,-0.0101049,3.24041
19.034,-0.557806,0.248143,2.12773,2.12772,1.59226,5.79484,905.59,447.546,-0.0101008,3.24015
19.035,-0.557803,0.248121,2.12762,2.1276,1.5922,5.79428,905.472,447.487,-0.0100967,3.23989
19.036,-0.5578,0.248099,2.12751,2.12749,1.59214,5.79371,905.353,447.429,-0.0100926,3.23962
19.037,-0.557796,0.248078,2.1274,2.12738,1.59208,5.79315,905.234,447.37,-0.0100884,3.23936
19.038,-0.557793,0.248056,2.12729,2.12727,1.59202,5.79258,905.115,447.312,-0.0100843,3.2391
19.039,-0.55779,0.248034,2.12718,2.12716,1.59196,5.79201,904.997,447.253,-0.0100802,3.23883
19.04,-0.557787,0.248012,2.12706,2.12705,1.5919,5.79145,904.878,447.195,-0.0100761,3.23857
19.041,-0.557784,0.24799,2.12695,2.12694,1.59184,5.79088,904.759,447.136,-0.0100721,3.23831
19.042,-0.557781,0.247969,2.12684,2.12683,1.59178,5.79032,904.64,447.077,-0.010068,3.23805
19.043,-0.557777,0.247947,2.12673,2.12672,1.59172,5.78975,904.521,447.019,-0.0100639,3.23778
19.044,-0.557774,0.247925,2.12662,2.12661,1.59167,5.78919,904.403,446.96,-0.0100598,3.23752
19.045,-0.557771,0.247903,2.12651,2.1265,1.59161,5.78862,904.284,446.902,-0.0100558,3.23726
19.046,-0.557768,0.247881,2.1264,2.12639,1.59155,5.78806,904.165,446.843,-0.0100517,3.237
19.047,-0.557765,0.24786,2.12629,2.12627,1.59149,5.78749,904.046,446.785,-0.0100476,3.23674
19.048,-0.557762,0.247838,2.12618,2.12616,1.59143,5.78693,903.927,446.726,-0.0100436,3.23648
19.049,-0.557759,0.247816,2.12607,2.12605,1.59137,5.78636,903.808,446.667,-0.0100396,3.23622
19.05,-0.557755,0.247794,2.12596,2.12594,1.59131,5.7858,903.689,446.609,-0.0100355,3.23596
19.051,-0.557752,0.247773,2.12585,2.12583,1.59125,5.78523,903.57,446.55,-0.0100315,3.2357
19.052,-0.557749,0.247751,2.12574,2.12572,1.5912,5.78467,903.451,446.491,-0.0100275,3.23544
19.053,-0.557746,0.247729,2.12562,2.12561,1.59114,5.78411,903.332,446.433,-0.0100234,3.23518
19.054,-0.557743,0.247708,2.12551,2.1255,1.59108,5.78354,903.213,446.374,-0.0100194,3.23493
19.055,-0.55774,0.247686,2.1254,2.12539,1.59102,5.78298,903.094,446.315,-0.0100154,3.23467
19.056,-0.557736,0.247664,2.12529,2.12528,1.59096,5.78241,902.975,446.257,-0.0100114,3.23441
19.057,-0.557733,0.247643,2.12518,2.12517,1.5909,5.78185,902.856,446.198,-0.0100074,3.23415
19.058,-0.55773,0.247621,2.12507,2.12505,1.59085,5.78129,902.737,446.139,-0.0100034,3.23389
19.059,-0.557727,0.247599,2.12496,2.12494,1.59079,5.78072,902.618,446.081,-0.00999947,3.23364
19.06,-0.557724,0.247578,2.12485,2.12483,1.59073,5.78016,902.499,446.022,-0.0099955,3.23338
19.061,-0.557721,0.247556,2.12474,2.12472,1.59067,5.77959,902.38,445.963,-0.00999153,3.23312
19.062,-0.557717,0.247534,2.12463,2.12461,1.59061,5.77903,902.261,445.905,-0.00998757,3.23287
19.063,-0.557714,0.247513,2.12452,2.1245,1.59055,5.77847,902.142,445.846,-0.00998362,3.23261
19.064,-0.557711,0.247491,2.12441,2.12439,1.5905,5.7779,902.023,445.787,-0.00997967,3.23236
19.065,-0.557708,0.247469,2.12429,2.12428,1.59044,5.77734,901.904,445.728,-0.00997573,3.2321
19.066,-0.557705,0.247448,2.12418,2.12417,1.59038,5.77678,901.785,445.67,-0.0099718,3.23184
19.067,-0.557702,0.247426,2.12407,2.12406,1.59032,5.77621,901.665,445.611,-0.00996788,3.23159
19.068,-0.557698,0.247405,2.12396,2.12395,1.59026,5.77565,901.546,445.552,-0.00996396,3.23133
19.069,-0.557695,0.247383,2.12385,2.12384,1.59021,5.77509,901.427,445.493,-0.00996005,3.23108
19.07,-0.557692,0.247361,2.12374,2.12372,1.59015,5.77452,901.308,445.435,-0.00995615,3.23082
19.071,-0.557689,0.24734,2.12363,2.12361,1.59009,5.77396,901.189,445.376,-0.00995225,3.23057
19.072,-0.557686,0.247318,2.12352,2.1235,1.59003,5.7734,901.069,445.317,-0.00994836,3.23032
19.073,-0.557683,0.247297,2.12341,2.12339,1.58997,5.77283,900.95,445.258,-0.00994448,3.23006
19.074,-0.55768,0.247275,2.1233,2.12328,1.58992,5.77227,900.831,445.199,-0.00994061,3.22981
19.075,-0.557676,0.247254,2.12319,2.12317,1.58986,5.77171,900.712,445.141,-0.00993674,3.22956
19.076,-0.557673,0.247232,2.12308,2.12306,1.5898,5.77115,900.592,445.082,-0.00993288,3.2293
19.077,-0.55767,0.24721,2.12296,2.12295,1.58974,5.77058,900.473,445.023,-0.00992903,3.22905
19.078,-0.557667,0.247189,2.12285,2.12284,1.58969,5.77002,900.354,444.964,-0.00992519,3.2288
19.079,-0.557664,0.247167,2.12274,2.12273,1.58963,5.76946,900.234,444.905,-0.00992135,3.22854
19.08,-0.557661,0.247146,2.12263,2.12261,1.58957,5.7689,900.115,444.846,-0.00991752,3.22829
19.081,-0.557657,0.247124,2.12252,2.1225,1.58951,5.76833,899.996,444.787,-0.0099137,3.22804
19.082,-0.557654,0.247103,2.12241,2.12239,1.58946,5.76777,899.876,444.729,-0.00990989,3.22779
19.083,-0.557651,0.247081,2.1223,2.12228,1.5894,5.76721,899.757,444.67,-0.00990609,3.22754
19.084,-0.557648,0.24706,2.12219,2.12217,1.58934,5.76665,899.637,444.611,-0.00990229,3.22729
19.085,-0.557645,0.247038,2.12208,2.12206,1.58928,5.76609,899.518,444.552,-0.0098985,3.22703
19.086,-0.557642,0.247017,2.12197,2.12195,1.58923,5.76552,899.399,444.493,-0.00989472,3.22678
19.087,-0.557638,0.246996,2.12186,2.12184,1.58917,5.76496,899.279,444.434,-0.00989095,3.22653
19.088,-0.557635,0.246974,2.12174,2.12173,1.58911,5.7644,899.16,444.375,-0.00988718,3.22628
19.089,-0.557632,0.246953,2.12163,2.12162,1.58905,5.76384,899.04,444.316,-0.00988343,3.22603
19.09,-0.557629,0.246931,2.12152,2.12151,1.589,5.76328,898.921,444.257,-0.00987968,3.22578
19.091,-0.557626,0.24691,2.12141,2.12139,1.58894,5.76272,898.801,444.198,-0.00987594,3.22553
19.092,-0.557623,0.246888,2.1213,2.12128,1.58888,5.76215,898.682,444.139,-0.00987221,3.22528
19.093,-0.55762,0.246867,2.12119,2.12117,1.58882,5.76159,898.562,444.08,-0.00986848,3.22503
19.094,-0.557616,0.246846,2.12108,2.12106,1.58877,5.76103,898.442,444.021,-0.00986477,3.22478
19.095,-0.557613,0.246824,2.12097,2.12095,1.58871,5.76047,898.323,443.962,-0.00986106,3.22453
19.096,-0.55761,0.246803,2.12086,2.12084,1.58865,5.75991,898.203,443.903,-0.00985736,3.22428
19.097,-0.557607,0.246781,2.12075,2.12073,1.5886,5.75935,898.084,443.844,-0.00985367,3.22404
19.098,-0.557604,0.24676,2.12064,2.12062,1.58854,5.75879,897.964,443.785,-0.00984999,3.22379
19.099,-0.557601,0.246739,2.12053,2.12051,1.58848,5.75823,897.844,443.726,-0.00984632,3.22354
19.1,-0.557597,0.246717,2.12041,2.1204,1.58843,5.75767,897.725,443.667,-0.00984265,3.22329
19.101,-0.557594,0.246696,2.1203,2.12029,1.58837,5.75711,897.605,443.608,-0.009839,3.22304
19.102,-0.557591,0.246674,2.12019,2.12017,1.58831,5.75654,897.486,443.549,-0.00983535,3.22279
19.103,-0.557588,0.246653,2.12008,2.12006,1.58826,5.75598,897.366,443.49,-0.00983172,3.22255
19.104,-0.557585,0.246632,2.11997,2.11995,1.5882,5.75542,897.246,443.431,-0.00982809,3.2223
19.105,-0.557582,0.24661,2.11986,2.11984,1.58814,5.75486,897.126,443.372,-0.00982447,3.22205
19.106,-0.557579,0.246589,2.11975,2.11973,1.58809,5.7543,897.007,443.313,-0.00982086,3.2218
19.107,-0.557575,0.246568,2.11964,2.11962,1.58803,5.75374,896.887,443.254,-0.00981725,3.22156
19.108,-0.557572,0.246547,2.11953,2.11951,1.58797,5.75318,896.767,443.195,-0.00981366,3.22131
19.109,-0.557569,0.246525,2.11942,2.1194,1.58792,5.75262,896.647,443.136,-0.00981008,3.22106
19.11,-0.557566,0.246504,2.11931,2.11929,1.58786,5.75206,896.528,443.077,-0.0098065,3.22082
19.111,-0.557563,0.246483,2.11919,2.11918,1.5878,5.7515,896.408,443.018,-0.00980294,3.22057
19.112,-0.55756,0.246461,2.11908,2.11906,1.58775,5.75094,896.288,442.959,-0.00979938,3.22032
19.113,-0.557556,0.24644,2.11897,2.11895,1.58769,5.75038,896.168,442.899,-0.00979583,3.22008
19.114,-0.557553,0.246419,2.11886,2.11884,1.58763,5.74982,896.048,442.84,-0.00979229,3.21983
19.115,-0.55755,0.246398,2.11875,2.11873,1.58758,5.74926,895.928,442.781,-0.00978876,3.21958
19.116,-0.557547,0.246376,2.11864,2.11862,1.58752,5.7487,895.809,442.722,-0.00978524,3.21934
19.117,-0.557544,0.246355,2.11853,2.11851,1.58746,5.74814,895.689,442.663,-0.00978173,3.21909
19.118,-0.557541,0.246334,2.11842,2.1184,1.58741,5.74759,895.569,442.604,-0.00977823,3.21885
19.119,-0.557538,0.246313,2.11831,2.11829,1.58735,5.74703,895.449,442.545,-0.00977474,3.2186
19.12,-0.557534,0.246291,2.1182,2.11818,1.5873,5.74647,895.329,442.485,-0.00977126,3.21836
19.121,-0.557531,0.24627,2.11808,2.11807,1.58724,5.74591,895.209,442.426,-0.00976779,3.21811
19.122,-0.557528,0.246249,2.11797,2.11795,1.58718,5.74535,895.089,442.367,-0.00976432,3.21787
19.123,-0.557525,0.246228,2.11786,2.11784,1.58713,5.74479,894.969,442.308,-0.00976087,3.21762
19.124,-0.557522,0.246207,2.11775,2.11773,1.58707,5.74423,894.849,442.249,-0.00975742,3.21738
19.125,-0.557519,0.246185,2.11764,2.11762,1.58702,5.74367,894.729,442.189,-0.00975399,3.21713
19.126,-0.557516,0.246164,2.11753,2.11751,1.58696,5.74311,894.609,442.13,-0.00975056,3.21689
19.127,-0.557512,0.246143,2.11742,2.1174,1.5869,5.74255,894.489,442.071,-0.00974715,3.21664
19.128,-0.557509,0.246122,2.11731,2.11729,1.58685,5.742,894.369,442.012,-0.00974374,3.2164
19.129,-0.557506,0.246101,2.1172,2.11718,1.58679,5.74144,894.249,441.952,-0.00974035,3.21615
19.13,-0.557503,0.24608,2.11709,2.11707,1.58674,5.74088,894.129,441.893,-0.00973696,3.21591
19.131,-0.5575,0.246058,2.11698,2.11696,1.58668,5.74032,894.009,441.834,-0.00973359,3.21567
19.132,-0.557497,0.246037,2.11686,2.11684,1.58662,5.73976,893.889,441.775,-0.00973022,3.21542
19.133,-0.557494,0.246016,2.11675,2.11673,1.58657,5.7392,893.769,441.715,-0.00972686,3.21518
19.134,-0.55749,0.245995,2.11664,2.11662,1.58651,5.73864,893.648,441.656,-0.00972352,3.21493
19.135,-0.557487,0.245974,2.11653,2.11651,1.58646,5.73809,893.528,441.597,-0.00972018,3.21469
19.136,-0.557484,0.245953,2.11642,2.1164,1.5864,5.73753,893.408,441.537,-0.00971685,3.21445
19.137,-0.557481,0.245932,2.11631,2.11629,1.58635,5.73697,893.288,441.478,-0.00971354,3.2142
19.138,-0.557478,0.245911,2.1162,2.11618,1.58629,5.73641,893.168,441.419,-0.00971023,3.21396
19.139,-0.557475,0.245889,2.11609,2.11607,1.58624,5.73585,893.048,441.36,-0.00970693,3.21372
19.14,-0.557472,0.245868,2.11598,2.11596,1.58618,5.7353,892.927,441.3,-0.00970365,3.21347
19.141,-0.557468,0.245847,2.11587,2.11585,1.58612,5.73474,892.807,441.241,-0.00970037,3.21323
19.142,-0.557465,0.245826,2.11575,2.11573,1.58607,5.73418,892.687,441.182,-0.0096971,3.21299
19.143,-0.557462,0.245805,2.11564,2.11562,1.58601,5.73362,892.567,441.122,-0.00969385,3.21275
19.144,-0.557459,0.245784,2.11553,2.11551,1.58596,5.73307,892.446,441.063,-0.0096906,3.2125
19.145,-0.557456,0.245763,2.11542,2.1154,1.5859,5.73251,892.326,441.003,-0.00968737,3.21226
19.146,-0.557453,0.245742,2.11531,2.11529,1.58585,5.73195,892.206,440.944,-0.00968414,3.21202
19.147,-0.55745,0.245721,2.1152,2.11518,1.58579,5.7314,892.086,440.885,-0.00968093,3.21177
19.148,-0.557447,0.2457,2.11509,2.11507,1.58574,5.73084,891.965,440.825,-0.00967772,3.21153
19.149,-0.557443,0.245679,2.11498,2.11496,1.58568,5.73028,891.845,440.766,-0.00967453,3.21129
19.15,-0.55744,0.245658,2.11487,2.11485,1.58563,5.72972,891.724,440.707,-0.00967134,3.21105
19.151,-0.557437,0.245637,2.11476,2.11473,1.58557,5.72917,891.604,440.647,-0.00966817,3.2108
19.152,-0.557434,0.245616,2.11464,2.11462,1.58552,5.72861,891.484,440.588,-0.009665,3.21056
19.153,-0.557431,0.245595,2.11453,2.11451,1.58546,5.72805,891.363,440.528,-0.00966185,3.21032
19.154,-0.557428,0.245574,2.11442,2.1144,1.58541,5.7275,891.243,440.469,-0.00965871,3.21008
19.155,-0.557425,0.245553,2.11431,2.11429,1.58535,5.72694,891.122,440.409,-0.00965558,3.20984
19.156,-0.557422,0.245532,2.1142,2.11418,1.5853,5.72638,891.002,440.35,-0.00965245,3.20959
19.157,-0.557418,0.245511,2.11409,2.11407,1.58524,5.72583,890.882,440.291,-0.00964934,3.20935
19.158,-0.557415,0.24549,2.11398,2.11396,1.58519,5.72527,890.761,440.231,-0.00964624,3.20911
19.159,-0.557412,0.245469,2.11387,2.11385,1.58513,5.72471,890.641,440.172,-0.00964315,3.20887
19.16,-0.557409,0.245448,2.11376,2.11374,1.58508,5.72416,890.52,440.112,-0.00964007,3.20863
19.161,-0.557406,0.245427,2.11365,2.11362,1.58502,5.7236,890.4,440.053,-0.009637,3.20838
19.162,-0.557403,0.245406,2.11353,2.11351,1.58497,5.72305,890.279,439.993,-0.00963394,3.20814
19.163,-0.5574,0.245386,2.11342,2.1134,1.58491,5.72249,890.159,439.934,-0.0096309,3.2079
19.164,-0.557397,0.245365,2.11331,2.11329,1.58486,5.72193,890.038,439.874,-0.00962786,3.20766
19.165,-0.557394,0.245344,2.1132,2.11318,1.5848,5.72138,889.917,439.815,-0.00962483,3.20742
19.166,-0.55739,0.245323,2.11309,2.11307,1.58475,5.72082,889.797,439.755,-0.00962181,3.20717
19.167,-0.557387,0.245302,2.11298,2.11296,1.5847,5.72027,889.676,439.696,-0.00961881,3.20693
19.168,-0.557384,0.245281,2.11287,2.11285,1.58464,5.71971,889.556,439.636,-0.00961581,3.20669
19.169,-0.557381,0.24526,2.11276,2.11274,1.58459,5.71916,889.435,439.577,-0.00961283,3.20645
19.17,-0.557378,0.245239,2.11265,2.11262,1.58453,5.7186,889.314,439.517,-0.00960986,3.20621
19.171,-0.557375,0.245218,2.11254,2.11251,1.58448,5.71805,889.194,439.457,-0.00960689,3.20597
19.172,-0.557372,0.245198,2.11242,2.1124,1.58442,5.71749,889.073,439.398,-0.00960394,3.20572
19.173,-0.557369,0.245177,2.11231,2.11229,1.58437,5.71693,888.952,439.338,-0.009601,3.20548
19.174,-0.557366,0.245156,2.1122,2.11218,1.58432,5.71638,888.832,439.279,-0.00959807,3.20524
19.175,-0.557362,0.245135,2.11209,2.11207,1.58426,5.71582,888.711,439.219,-0.00959515,3.205
19.176,-0.557359,0.245114,2.11198,2.11196,1.58421,5.71527,888.59,439.16,-0.00959224,3.20476
19.177,-0.557356,0.245093,2.11187,2.11185,1.58415,5.71471,888.469,439.1,-0.00958934,3.20452
19.178,-0.557353,0.245073,2.11176,2.11174,1.5841,5.71416,888.349,439.04,-0.00958646,3.20428
19.179,-0.55735,0.245052,2.11165,2.11162,1.58404,5.71361,888.228,438.981,-0.00958358,3.20403
19.18,-0.557347,0.245031,2.11154,2.11151,1.58399,5.71305,888.107,438.921,-0.00958071,3.20379
19.181,-0.557344,0.24501,2.11143,2.1114,1.58394,5.7125,887.986,438.861,-0.00957786,3.20355
19.182,-0.557341,0.244989,2.11131,2.11129,1.58388,5.71194,887.866,438.802,-0.00957501,3.20331
19.183,-0.557338,0.244969,2.1112,2.11118,1.58383,5.71139,887.745,438.742,-0.00957218,3.20307
19.184,-0.557335,0.244948,2.11109,2.11107,1.58377,5.71083,887.624,438.683,-0.00956936,3.20283
19.185,-0.557332,0.244927,2.11098,2.11096,1.58372,5.71028,887.503,438.623,-0.00956655,3.20258
19.186,-0.557328,0.244906,2.11087,2.11085,1.58367,5.70972,887.382,438.563,-0.00956375,3.20234
19.187,-0.557325,0.244886,2.11076,2.11074,1.58361,5.70917,887.261,438.504,-0.00956096,3.2021
19.188,-0.557322,0.244865,2.11065,2.11062,1.58356,5.70862,887.14,438.444,-0.00955818,3.20186
19.189,-0.557319,0.244844,2.11054,2.11051,1.58351,5.70806,887.019,438.384,-0.00955541,3.20162
19.19,-0.557316,0.244823,2.11043,2.1104,1.58345,5.70751,886.898,438.325,-0.00955265,3.20138
19.191,-0.557313,0.244803,2.11031,2.11029,1.5834,5.70695,886.778,438.265,-0.00954991,3.20114
19.192,-0.55731,0.244782,2.1102,2.11018,1.58335,5.7064,886.657,438.205,-0.00954717,3.20089
19.193,-0.557307,0.244761,2.11009,2.11007,1.58329,5.70585,886.536,438.145,-0.00954445,3.20065
19.194,-0.557304,0.244741,2.10998,2.10996,1.58324,5.70529,886.415,438.086,-0.00954173,3.20041
19.195,-0.557301,0.24472,2.10987,2.10985,1.58318,5.70474,886.294,438.026,-0.00953903,3.20017
19.196,-0.557298,0.244699,2.10976,2.10974,1.58313,5.70419,886.173,437.966,-0.00953634,3.19993
19.197,-0.557295,0.244679,2.10965,2.10962,1.58308,5.70363,886.052,437.906,-0.00953366,3.19968
19.198,-0.557291,0.244658,2.10954,2.10951,1.58302,5.70308,885.931,437.847,-0.00953099,3.19944
19.199,-0.557288,0.244637,2.10943,2.1094,1.58297,5.70253,885.809,437.787,-0.00952833,3.1992
19.2,-0.557285,0.244617,2.10931,2.10929,1.58292,5.70197,885.688,437.727,-0.00952568,3.19896
19.201,-0.557282,0.244596,2.1092,2.10918,1.58286,5.70142,885.567,437.667,-0.00952305,3.19872
19.202,-0.557279,0.244575,2.10909,2.10907,1.58281,5.70087,885.446,437.608,-0.00952042,3.19847
19.203,-0.557276,0.244555,2.10898,2.10896,1.58276,5.70031,885.325,437.548,-0.00951781,3.19823
19.204,-0.557273,0.244534,2.10887,2.10885,1.5827,5.69976,885.204,437.488,-0.0095152,3.19799
19.205,-0.55727,0.244513,2.10876,2.10874,1.58265,5.69921,885.083,437.428,-0.00951261,3.19775
19.206,-0.557267,0.244493,2.10865,2.10862,1.5826,5.69866,884.962,437.368,-0.00951003,3.19751
19.207,-0.557264,0.244472,2.10854,2.10851,1.58255,5.6981,884.84,437.309,-0.00950746,3.19726
19.208,-0.557261,0.244452,2.10843,2.1084,1.58249,5.69755,884.719,437.249,-0.0095049,3.19702
19.209,-0.557258,0.244431,2.10832,2.10829,1.58244,5.697,884.598,437.189,-0.00950235,3.19678
19.21,-0.557255,0.24441,2.1082,2.10818,1.58239,5.69645,884.477,437.129,-0.00949981,3.19654
19.211,-0.557252,0.24439,2.10809,2.10807,1.58233,5.69589,884.356,437.069,-0.00949728,3.19629
19.212,-0.557249,0.244369,2.10798,2.10796,1.58228,5.69534,884.234,437.009,-0.00949477,3.19605
19.213,-0.557246,0.244349,2.10787,2.10785,1.58223,5.69479,884.113,436.95,-0.00949226,3.19581
19.214,-0.557242,0.244328,2.10776,2.10774,1.58218,5.69424,883.992,436.89,-0.00948977,3.19557
19.215,-0.557239,0.244308,2.10765,2.10762,1.58212,5.69369,883.871,436.83,-0.00948729,3.19532
19.216,-0.557236,0.244287,2.10754,2.10751,1.58207,5.69313,883.749,436.77,-0.00948481,3.19508
19.217,-0.557233,0.244266,2.10743,2.1074,1.58202,5.69258,883.628,436.71,-0.00948235,3.19484
19.218,-0.55723,0.244246,2.10732,2.10729,1.58196,5.69203,883.507,436.65,-0.0094799,3.19459
19.219,-0.557227,0.244225,2.1072,2.10718,1.58191,5.69148,883.385,436.59,-0.00947746,3.19435
19.22,-0.557224,0.244205,2.10709,2.10707,1.58186,5.69093,883.264,436.53,-0.00947503,3.19411
19.221,-0.557221,0.244184,2.10698,2.10696,1.58181,5.69038,883.142,436.47,-0.00947261,3.19387
19.222,-0.557218,0.244164,2.10687,2.10685,1.58175,5.68982,883.021,436.411,-0.00947021,3.19362
19.223,-0.557215,0.244143,2.10676,2.10673,1.5817,5.68927,882.9,436.351,-0.00946781,3.19338
19.224,-0.557212,0.244123,2.10665,2.10662,1.58165,5.68872,882.778,436.291,-0.00946543,3.19314
19.225,-0.557209,0.244102,2.10654,2.10651,1.5816,5.68817,882.657,436.231,-0.00946305,3.19289
19.226,-0.557206,0.244082,2.10643,2.1064,1.58154,5.68762,882.535,436.171,-0.00946069,3.19265
19.227,-0.557203,0.244062,2.10632,2.10629,1.58149,5.68707,882.414,436.111,-0.00945834,3.1924
19.228,-0.5572,0.244041,2.1062,2.10618,1.58144,5.68652,882.292,436.051,-0.00945599,3.19216
19.229,-0.557197,0.244021,2.10609,2.10607,1.58139,5.68597,882.171,435.991,-0.00945366,3.19192
19.23,-0.557194,0.244,2.10598,2.10596,1.58134,5.68542,882.049,435.931,-0.00945134,3.19167
19.231,-0.557191,0.24398,2.10587,2.10585,1.58128,5.68487,881.928,435.871,-0.00944903,3.19143
19.232,-0.557188,0.243959,2.10576,2.10573,1.58123,5.68431,881.806,435.811,-0.00944674,3.19118
19.233,-0.557185,0.243939,2.10565,2.10562,1.58118,5.68376,881.685,435.751,-0.00944445,3.19094
19.234,-0.557182,0.243918,2.10554,2.10551,1.58113,5.68321,881.563,435.691,-0.00944217,3.1907
19.235,-0.557179,0.243898,2.10543,2.1054,1.58107,5.68266,881.442,435.631,-0.00943991,3.19045
19.236,-0.557176,0.243878,2.10531,2.10529,1.58102,5.68211,881.32,435.571,-0.00943765,3.19021
19.237,-0.557173,0.243857,2.1052,2.10518,1.58097,5.68156,881.198,435.511,-0.00943541,3.18996
19.238,-0.55717,0.243837,2.10509,2.10507,1.58092,5.68101,881.077,435.451,-0.00943317,3.18972
19.239,-0.557167,0.243816,2.10498,2.10496,1.58087,5.68046,880.955,435.391,-0.00943095,3.18947
19.24,-0.557164,0.243796,2.10487,2.10484,1.58081,5.67991,880.833,435.331,-0.00942874,3.18923
19.241,-0.557161,0.243776,2.10476,2.10473,1.58076,5.67936,880.712,435.271,-0.00942653,3.18898
19.242,-0.557158,0.243755,2.10465,2.10462,1.58071,5.67881,880.59,435.211,-0.00942434,3.18874
19.243,-0.557155,0.243735,2.10454,2.10451,1.58066,5.67826,880.468,435.151,-0.00942216,3.18849
19.244,-0.557152,0.243715,2.10443,2.1044,1.58061,5.67771,880.347,435.09,-0.00941999,3.18825
19.245,-0.557149,0.243694,2.10431,2.10429,1.58056,5.67716,880.225,435.03,-0.00941783,3.188
19.246,-0.557146,0.243674,2.1042,2.10418,1.5805,5.67661,880.103,434.97,-0.00941569,3.18775
19.247,-0.557143,0.243654,2.10409,2.10407,1.58045,5.67606,879.981,434.91,-0.00941355,3.18751
19.248,-0.55714,0.243633,2.10398,2.10395,1.5804,5.67551,879.859,434.85,-0.00941142,3.18726
19.249,-0.557137,0.243613,2.10387,2.10384,1.58035,5.67497,879.738,434.79,-0.0094093,3.18702
19.25,-0.557134,0.243593,2.10376,2.10373,1.5803,5.67442,879.616,434.73,-0.0094072,3.18677
19.251,-0.557131,0.243572,2.10365,2.10362,1.58025,5.67387,879.494,434.67,-0.0094051,3.18652
19.252,-0.557128,0.243552,2.10354,2.10351,1.5802,5.67332,879.372,434.61,-0.00940302,3.18628
19.253,-0.557125,0.243532,2.10343,2.1034,1.58014,5.67277,879.25,434.549,-0.00940094,3.18603
19.254,-0.557122,0.243512,2.10331,2.10329,1.58009,5.67222,879.128,434.489,-0.00939888,3.18578
19.255,-0.557119,0.243491,2.1032,2.10318,1.58004,5.67167,879.007,434.429,-0.00939682,3.18554
19.256,-0.557116,0.243471,2.10309,2.10307,1.57999,5.67112,878.885,434.369,-0.00939478,3.18529
19.257,-0.557113,0.243451,2.10298,2.10295,1.57994,5.67057,878.763,434.309,-0.00939275,3.18504
19.258,-0.55711,0.243431,2.10287,2.10284,1.57989,5.67003,878.641,434.249,-0.00939073,3.18479
19.259,-0.557107,0.24341,2.10276,2.10273,1.57984,5.66948,878.519,434.188,-0.00938871,3.18455
19.26,-0.557104,0.24339,2.10265,2.10262,1.57978,5.66893,878.397,434.128,-0.00938671,3.1843
19.261,-0.557101,0.24337,2.10254,2.10251,1.57973,5.66838,878.275,434.068,-0.00938472,3.18405
19.262,-0.557098,0.24335,2.10242,2.1024,1.57968,5.66783,878.153,434.008,-0.00938274,3.1838
19.263,-0.557095,0.243329,2.10231,2.10229,1.57963,5.66728,878.031,433.947,-0.00938077,3.18356
19.264,-0.557092,0.243309,2.1022,2.10218,1.57958,5.66673,877.909,433.887,-0.00937881,3.18331
19.265,-0.557089,0.243289,2.10209,2.10206,1.57953,5.66619,877.787,433.827,-0.00937686,3.18306
19.266,-0.557086,0.243269,2.10198,2.10195,1.57948,5.66564,877.665,433.767,-0.00937492,3.18281
19.267,-0.557083,0.243249,2.10187,2.10184,1.57943,5.66509,877.543,433.707,-0.00937299,3.18256
19.268,-0.55708,0.243228,2.10176,2.10173,1.57938,5.66454,877.42,433.646,-0.00937107,3.18231
19.269,-0.557077,0.243208,2.10165,2.10162,1.57933,5.664,877.298,433.586,-0.00936916,3.18206
19.27,-0.557074,0.243188,2.10153,2.10151,1.57928,5.66345,877.176,433.526,-0.00936726,3.18182
19.271,-0.557071,0.243168,2.10142,2.1014,1.57922,5.6629,877.054,433.465,-0.00936537,3.18157
19.272,-0.557068,0.243148,2.10131,2.10129,1.57917,5.66235,876.932,433.405,-0.00936349,3.18132
19.273,-0.557065,0.243128,2.1012,2.10117,1.57912,5.6618,876.81,433.345,-0.00936162,3.18107
19.274,-0.557062,0.243107,2.10109,2.10106,1.57907,5.66126,876.688,433.285,-0.00935976,3.18082
19.275,-0.557059,0.243087,2.10098,2.10095,1.57902,5.66071,876.565,433.224,-0.00935791,3.18057
19.276,-0.557056,0.243067,2.10087,2.10084,1.57897,5.66016,876.443,433.164,-0.00935608,3.18032
19.277,-0.557053,0.243047,2.10076,2.10073,1.57892,5.65962,876.321,433.104,-0.00935425,3.18007
19.278,-0.55705,0.243027,2.10065,2.10062,1.57887,5.65907,876.199,433.043,-0.00935243,3.17982
19.279,-0.557047,0.243007,2.10053,2.10051,1.57882,5.65852,876.076,432.983,-0.00935062,3.17957
19.28,-0.557044,0.242987,2.10042,2.1004,1.57877,5.65797,875.954,432.923,-0.00934882,3.17932
19.281,-0.557041,0.242967,2.10031,2.10028,1.57872,5.65743,875.832,432.862,-0.00934703,3.17907
19.282,-0.557038,0.242947,2.1002,2.10017,1.57867,5.65688,875.709,432.802,-0.00934525,3.17881
19.283,-0.557035,0.242927,2.10009,2.10006,1.57862,5.65633,875.587,432.742,-0.00934348,3.17856
19.284,-0.557032,0.242906,2.09998,2.09995,1.57857,5.65579,875.465,432.681,-0.00934172,3.17831
19.285,-0.557029,0.242886,2.09987,2.09984,1.57852,5.65524,875.342,432.621,-0.00933997,3.17806
19.286,-0.557026,0.242866,2.09976,2.09973,1.57847,5.65469,875.22,432.56,-0.00933823,3.17781
19.287,-0.557023,0.242846,2.09964,2.09962,1.57842,5.65415,875.098,432.5,-0.0093365,3.17756
19.288,-0.557021,0.242826,2.09953,2.09951,1.57837,5.6536,874.975,432.44,-0.00933477,3.1773
19.289,-0.557018,0.242806,2.09942,2.09939,1.57832,5.65306,874.853,432.379,-0.00933306,3.17705
19.29,-0.557015,0.242786,2.09931,2.09928,1.57827,5.65251,874.73,432.319,-0.00933136,3.1768
19.291,-0.557012,0.242766,2.0992,2.09917,1.57822,5.65196,874.608,432.258,-0.00932967,3.17655
19.292,-0.557009,0.242746,2.09909,2.09906,1.57817,5.65142,874.485,432.198,-0.00932798,3.17629
19.293,-0.557006,0.242726,2.09898,2.09895,1.57812,5.65087,874.363,432.137,-0.00932631,3.17604
19.294,-0.557003,0.242706,2.09887,2.09884,1.57807,5.65033,874.24,432.077,-0.00932465,3.17579
19.295,-0.557,0.242686,2.09875,2.09873,1.57802,5.64978,874.118,432.017,-0.00932299,3.17553
19.296,-0.556997,0.242666,2.09864,2.09862,1.57797,5.64923,873.995,431.956,-0.00932135,3.17528
19.297,-0.556994,0.242646,2.09853,2.0985,1.57792,5.64869,873.873,431.896,-0.00931971,3.17503
19.298,-0.556991,0.242626,2.09842,2.09839,1.57787,5.64814,873.75,431.835,-0.00931808,3.17477
19.299,-0.556988,0.242606,2.09831,2.09828,1.57782,5.6476,873.628,431.775,-0.00931647,3.17452
19.3,-0.556985,0.242586,2.0982,2.09817,1.57777,5.64705,873.505,431.714,-0.00931486,3.17427
19.301,-0.556982,0.242566,2.09809,2.09806,1.57772,5.64651,873.382,431.654,-0.00931326,3.17401
19.302,-0.556979,0.242546,2.09798,2.09795,1.57767,5.64596,873.26,431.593,-0.00931167,3.17376
19.303,-0.556976,0.242526,2.09786,2.09784,1.57762,5.64542,873.137,431.533,-0.00931009,3.1735
19.304,-0.556974,0.242506,2.09775,2.09772,1.57757,5.64487,873.014,431.472,-0.00930852,3.17325
19.305,-0.556971,0.242487,2.09764,2.09761,1.57752,5.64433,872.892,431.411,-0.00930695,3.17299
19.306,-0.556968,0.242467,2.09753,2.0975,1.57747,5.64378,872.769,431.351,-0.0093054,3.17274
19.307,-0.556965,0.242447,2.09742,2.09739,1.57742,5.64324,872.646,431.29,-0.00930386,3.17248
19.308,-0.556962,0.242427,2.09731,2.09728,1.57737,5.64269,872.524,431.23,-0.00930232,3.17222
19.309,-0.556959,0.242407,2.0972,2.09717,1.57732,5.64215,872.401,431.169,-0.00930079,3.17197
19.31,-0.556956,0.242387,2.09709,2.09706,1.57727,5.6416,872.278,431.109,-0.00929928,3.17171
19.311,-0.556953,0.242367,2.09697,2.09695,1.57722,5.64106,872.155,431.048,-0.00929777,3.17145
19.312,-0.55695,0.242347,2.09686,2.09683,1.57717,5.64051,872.032,430.988,-0.00929627,3.1712
19.313,-0.556947,0.242327,2.09675,2.09672,1.57712,5.63997,871.91,430.927,-0.00929478,3.17094
19.314,-0.556944,0.242307,2.09664,2.09661,1.57708,5.63943,871.787,430.866,-0.00929329,3.17068
19.315,-0.556941,0.242288,2.09653,2.0965,1.57703,5.63888,871.664,430.806,-0.00929182,3.17043
19.316,-0.556938,0.242268,2.09642,2.09639,1.57698,5.63834,871.541,430.745,-0.00929036,3.17017
19.317,-0.556936,0.242248,2.09631,2.09628,1.57693,5.63779,871.418,430.684,-0.0092889,3.16991
19.318,-0.556933,0.242228,2.0962,2.09617,1.57688,5.63725,871.295,430.624,-0.00928745,3.16965
19.319,-0.55693,0.242208,2.09608,2.09606,1.57683,5.63671,871.172,430.563,-0.00928601,3.16939
19.32,-0.556927,0.242188,2.09597,2.09594,1.57678,5.63616,871.049,430.503,-0.00928458,3.16914
19.321,-0.556924,0.242169,2.09586,2.09583,1.57673,5.63562,870.926,430.442,-0.00928316,3.16888
19.322,-0.556921,0.242149,2.09575,2.09572,1.57668,5.63507,870.803,430.381,-0.00928175,3.16862
19.323,-0.556918,0.242129,2.09564,2.09561,1.57663,5.63453,870.68,430.321,-0.00928034,3.16836
19.324,-0.556915,0.242109,2.09553,2.0955,1.57658,5.63399,870.557,430.26,-0.00927895,3.1681
19.325,-0.556912,0.242089,2.09542,2.09539,1.57654,5.63344,870.434,430.199,-0.00927756,3.16784
19.326,-0.556909,0.24207,2.09531,2.09528,1.57649,5.6329,870.311,430.138,-0.00927618,3.16758
19.327,-0.556906,0.24205,2.09519,2.09517,1.57644,5.63236,870.188,430.078,-0.00927481,3.16732
19.328,-0.556904,0.24203,2.09508,2.09505,1.57639,5.63181,870.065,430.017,-0.00927344,3.16706
19.329,-0.556901,0.24201,2.09497,2.09494,1.57634,5.63127,869.942,429.956,-0.00927209,3.1668
19.33,-0.556898,0.24199,2.09486,2.09483,1.57629,5.63073,869.819,429.896,-0.00927074,3.16654
19.331,-0.556895,0.241971,2.09475,2.09472,1.57624,5.63018,869.696,429.835,-0.0092694,3.16628
19.332,-0.556892,0.241951,2.09464,2.09461,1.57619,5.62964,869.573,429.774,-0.00926807,3.16602
19.333,-0.556889,0.241931,2.09453,2.0945,1.57615,5.6291,869.45,429.713,-0.00926675,3.16576
19.334,-0.556886,0.241912,2.09442,2.09439,1.5761,5.62856,869.327,429.653,-0.00926543,3.1655
19.335,-0.556883,0.241892,2.0943,2.09427,1.57605,5.62801,869.203,429.592,-0.00926413,3.16523
19.336,-0.55688,0.241872,2.09419,2.09416,1.576,5.62747,869.08,429.531,-0.00926283,3.16497
19.337,-0.556877,0.241852,2.09408,2.09405,1.57595,5.62693,868.957,429.47,-0.00926154,3.16471
19.338,-0.556875,0.241833,2.09397,2.09394,1.5759,5.62639,868.834,429.409,-0.00926025,3.16445
19.339,-0.556872,0.241813,2.09386,2.09383,1.57586,5.62584,868.71,429.349,-0.00925898,3.16418
19.34,-0.556869,0.241793,2.09375,2.09372,1.57581,5.6253,868.587,429.288,-0.00925771,3.16392
19.341,-0.556866,0.241774,2.09364,2.09361,1.57576,5.62476,868.464,429.227,-0.00925645,3.16366
19.342,-0.556863,0.241754,2.09353,2.0935,1.57571,5.62422,868.341,429.166,-0.0092552,3.16339
19.343,-0.55686,0.241734,2.09341,2.09338,1.57566,5.62368,868.217,429.105,-0.00925396,3.16313
19.344,-0.556857,0.241715,2.0933,2.09327,1.57561,5.62313,868.094,429.045,-0.00925272,3.16287
19.345,-0.556854,0.241695,2.09319,2.09316,1.57557,5.62259,867.971,428.984,-0.00925149,3.1626
19.346,-0.556851,0.241675,2.09308,2.09305,1.57552,5.62205,867.847,428.923,-0.00925027,3.16234
19.347,-0.556849,0.241656,2.09297,2.09294,1.57547,5.62151,867.724,428.862,-0.00924905,3.16207
19.348,-0.556846,0.241636,2.09286,2.09283,1.57542,5.62097,867.6,428.801,-0.00924785,3.16181
19.349,-0.556843,0.241616,2.09275,2.09272,1.57537,5.62042,867.477,428.74,-0.00924665,3.16154
19.35,-0.55684,0.241597,2.09263,2.0926,1.57533,5.61988,867.353,428.679,-0.00924545,3.16128
19.351,-0.556837,0.241577,2.09252,2.09249,1.57528,5.61934,867.23,428.619,-0.00924427,3.16101
19.352,-0.556834,0.241557,2.09241,2.09238,1.57523,5.6188,867.107,428.558,-0.00924309,3.16075
19.353,-0.556831,0.241538,2.0923,2.09227,1.57518,5.61826,866.983,428.497,-0.00924192,3.16048
19.354,-0.556828,0.241518,2.09219,2.09216,1.57513,5.61772,866.86,428.436,-0.00924076,3.16021
19.355,-0.556825,0.241499,2.09208,2.09205,1.57509,5.61718,866.736,428.375,-0.0092396,3.15995
19.356,-0.556823,0.241479,2.09197,2.09194,1.57504,5.61664,866.612,428.314,-0.00923845,3.15968
19.357,-0.55682,0.241459,2.09186,2.09183,1.57499,5.6161,866.489,428.253,-0.00923731,3.15941
19.358,-0.556817,0.24144,2.09174,2.09171,1.57494,5.61555,866.365,428.192,-0.00923617,3.15915
19.359,-0.556814,0.24142,2.09163,2.0916,1.5749,5.61501,866.242,428.131,-0.00923505,3.15888
19.36,-0.556811,0.241401,2.09152,2.09149,1.57485,5.61447,866.118,428.07,-0.00923392,3.15861
19.361,-0.556808,0.241381,2.09141,2.09138,1.5748,5.61393,865.994,428.009,-0.00923281,3.15834
19.362,-0.556805,0.241362,2.0913,2.09127,1.57475,5.61339,865.871,427.948,-0.0092317,3.15807
19.363,-0.556802,0.241342,2.09119,2.09116,1.57471,5.61285,865.747,427.887,-0.0092306,3.1578
19.364,-0.5568,0.241323,2.09108,2.09105,1.57466,5.61231,865.623,427.826,-0.00922951,3.15754
19.365,-0.556797,0.241303,2.09097,2.09093,1.57461,5.61177,865.5,427.765,-0.00922842,3.15727
19.366,-0.556794,0.241284,2.09085,2.09082,1.57456,5.61123,865.376,427.704,-0.00922734,3.157
19.367,-0.556791,0.241264,2.09074,2.09071,1.57452,5.61069,865.252,427.643,-0.00922627,3.15673
19.368,-0.556788,0.241244,2.09063,2.0906,1.57447,5.61015,865.129,427.582,-0.0092252,3.15646
19.369,-0.556785,0.241225,2.09052,2.09049,1.57442,5.60961,865.005,427.521,-0.00922414,3.15619
19.37,-0.556782,0.241205,2.09041,2.09038,1.57437,5.60907,864.881,427.46,-0.00922308,3.15592
19.371,-0.556779,0.241186,2.0903,2.09027,1.57433,5.60853,864.757,427.399,-0.00922203,3.15565
19.372,-0.556777,0.241167,2.09019,2.09016,1.57428,5.60799,864.633,427.338,-0.00922099,3.15537
19.373,-0.556774,0.241147,2.09007,2.09004,1.57423,5.60745,864.51,427.277,-0.00921996,3.1551
19.374,-0.556771,0.241128,2.08996,2.08993,1.57418,5.60691,864.386,427.216,-0.00921893,3.15483
19.375,-0.556768,0.241108,2.08985,2.08982,1.57414,5.60637,864.262,427.155,-0.0092179,3.15456
19.376,-0.556765,0.241089,2.08974,2.08971,1.57409,5.60583,864.138,427.094,-0.00921689,3.15429
19.377,-0.556762,0.241069,2.08963,2.0896,1.57404,5.60529,864.014,427.033,-0.00921588,3.15401
19.378,-0.556759,0.24105,2.08952,2.08949,1.574,5.60475,863.89,426.971,-0.00921487,3.15374
19.379,-0.556756,0.24103,2.08941,2.08938,1.57395,5.60421,863.766,426.91,-0.00921387,3.15347
19.38,-0.556754,0.241011,2.0893,2.08926,1.5739,5.60368,863.642,426.849,-0.00921288,3.15319
19.381,-0.556751,0.240991,2.08918,2.08915,1.57386,5.60314,863.518,426.788,-0.00921189,3.15292
19.382,-0.556748,0.240972,2.08907,2.08904,1.57381,5.6026,863.394,426.727,-0.00921091,3.15265
19.383,-0.556745,0.240953,2.08896,2.08893,1.57376,5.60206,863.27,426.666,-0.00920994,3.15237
19.384,-0.556742,0.240933,2.08885,2.08882,1.57371,5.60152,863.146,426.605,-0.00920897,3.1521
19.385,-0.556739,0.240914,2.08874,2.08871,1.57367,5.60098,863.022,426.544,-0.009208,3.15182
19.386,-0.556736,0.240894,2.08863,2.0886,1.57362,5.60044,862.898,426.482,-0.00920705,3.15155
19.387,-0.556734,0.240875,2.08852,2.08848,1.57357,5.5999,862.774,426.421,-0.0092061,3.15127
19.388,-0.556731,0.240856,2.08841,2.08837,1.57353,5.59937,862.65,426.36,-0.00920515,3.151
19.389,-0.556728,0.240836,2.08829,2.08826,1.57348,5.59883,862.526,426.299,-0.00920421,3.15072
19.39,-0.556725,0.240817,2.08818,2.08815,1.57343,5.59829,862.402,426.238,-0.00920327,3.15045
19.391,-0.556722,0.240798,2.08807,2.08804,1.57339,5.59775,862.277,426.176,-0.00920234,3.15017
19.392,-0.556719,0.240778,2.08796,2.08793,1.57334,5.59721,862.153,426.115,-0.00920142,3.14989
19.393,-0.556716,0.240759,2.08785,2.08782,1.5733,5.59667,862.029,426.054,-0.0092005,3.14962
19.394,-0.556714,0.24074,2.08774,2.08771,1.57325,5.59614,861.905,425.993,-0.00919959,3.14934
19.395,-0.556711,0.24072,2.08763,2.08759,1.5732,5.5956,861.781,425.932,-0.00919868,3.14906
19.396,-0.556708,0.240701,2.08751,2.08748,1.57316,5.59506,861.656,425.87,-0.00919778,3.14878
19.397,-0.556705,0.240682,2.0874,2.08737,1.57311,5.59452,861.532,425.809,-0.00919688,3.1485
19.398,-0.556702,0.240662,2.08729,2.08726,1.57306,5.59398,861.408,425.748,-0.00919599,3.14823
19.399,-0.556699,0.240643,2.08718,2.08715,1.57302,5.59345,861.284,425.687,-0.0091951,3.14795
19.4,-0.556696,0.240624,2.08707,2.08704,1.57297,5.59291,861.159,425.625,-0.00919422,3.14767
19.401,-0.556694,0.240604,2.08696,2.08693,1.57292,5.59237,861.035,425.564,-0.00919334,3.14739
19.402,-0.556691,0.240585,2.08685,2.08681,1.57288,5.59183,860.911,425.503,-0.00919247,3.14711
19.403,-0.556688,0.240566,2.08674,2.0867,1.57283,5.5913,860.786,425.441,-0.0091916,3.14683
19.404,-0.556685,0.240546,2.08662,2.08659,1.57279,5.59076,860.662,425.38,-0.00919074,3.14655
19.405,-0.556682,0.240527,2.08651,2.08648,1.57274,5.59022,860.538,425.319,-0.00918988,3.14627
19.406,-0.556679,0.240508,2.0864,2.08637,1.57269,5.58969,860.413,425.257,-0.00918903,3.14599
19.407,-0.556676,0.240489,2.08629,2.08626,1.57265,5.58915,860.289,425.196,-0.00918818,3.14571
19.408,-0.556674,0.240469,2.08618,2.08615,1.5726,5.58861,860.164,425.135,-0.00918734,3.14542
19.409,-0.556671,0.24045,2.08607,2.08604,1.57256,5.58807,860.04,425.073,-0.0091865,3.14514
19.41,-0.556668,0.240431,2.08596,2.08592,1.57251,5.58754,859.915,425.012,-0.00918567,3.14486
19.411,-0.556665,0.240412,2.08584,2.08581,1.57246,5.587,859.791,424.951,-0.00918484,3.14458
19.412,-0.556662,0.240392,2.08573,2.0857,1.57242,5.58646,859.666,424.889,-0.00918401,3.1443
19.413,-0.556659,0.240373,2.08562,2.08559,1.57237,5.58593,859.542,424.828,-0.00918319,3.14401
19.414,-0.556656,0.240354,2.08551,2.08548,1.57233,5.58539,859.417,424.767,-0.00918238,3.14373
19.415,-0.556654,0.240335,2.0854,2.08537,1.57228,5.58486,859.293,424.705,-0.00918156,3.14345
19.416,-0.556651,0.240316,2.08529,2.08526,1.57223,5.58432,859.168,424.644,-0.00918076,3.14316
19.417,-0.556648,0.240296,2.08518,2.08514,1.57219,5.58378,859.044,424.582,-0.00917995,3.14288
19.418,-0.556645,0.240277,2.08507,2.08503,1.57214,5.58325,858.919,424.521,-0.00917916,3.14259
19.419,-0.556642,0.240258,2.08495,2.08492,1.5721,5.58271,858.794,424.46,-0.00917836,3.14231
19.42,-0.556639,0.240239,2.08484,2.08481,1.57205,5.58217,858.67,424.398,-0.00917757,3.14202
19.421,-0.556637,0.24022,2.08473,2.0847,1.57201,5.58164,858.545,424.337,-0.00917679,3.14174
19.422,-0.556634,0.240201,2.08462,2.08459,1.57196,5.5811,858.42,424.275,-0.009176,3.14145
19.423,-0.556631,0.240181,2.08451,2.08448,1.57192,5.58057,858.296,424.214,-0.00917523,3.14117
19.424,-0.556628,0.240162,2.0844,2.08436,1.57187,5.58003,858.171,424.152,-0.00917445,3.14088
19.425,-0.556625,0.240143,2.08429,2.08425,1.57182,5.5795,858.046,424.091,-0.00917368,3.14059
19.426,-0.556622,0.240124,2.08417,2.08414,1.57178,5.57896,857.921,424.029,-0.00917292,3.14031
19.427,-0.556619,0.240105,2.08406,2.08403,1.57173,5.57842,857.797,423.968,-0.00917216,3.14002
19.428,-0.556617,0.240086,2.08395,2.08392,1.57169,5.57789,857.672,423.906,-0.0091714,3.13973
19.429,-0.556614,0.240067,2.08384,2.08381,1.57164,5.57735,857.547,423.845,-0.00917064,3.13944
19.43,-0.556611,0.240047,2.08373,2.0837,1.5716,5.57682,857.422,423.783,-0.00916989,3.13915
19.431,-0.556608,0.240028,2.08362,2.08359,1.57155,5.57628,857.297,423.722,-0.00916915,3.13887
19.432,-0.556605,0.240009,2.08351,2.08347,1.57151,5.57575,857.173,423.66,-0.0091684,3.13858
19.433,-0.556602,0.23999,2.0834,2.08336,1.57146,5.57521,857.048,423.599,-0.00916766,3.13829
19.434,-0.5566,0.239971,2.08328,2.08325,1.57142,5.57468,856.923,423.537,-0.00916693,3.138
19.435,-0.556597,0.239952,2.08317,2.08314,1.57137,5.57414,856.798,423.476,-0.00916619,3.13771
19.436,-0.556594,0.239933,2.08306,2.08303,1.57133,5.57361,856.673,423.414,-0.00916546,3.13742
19.437,-0.556591,0.239914,2.08295,2.08292,1.57128,5.57307,856.548,423.353,-0.00916474,3.13713
19.438,-0.556588,0.239895,2.08284,2.08281,1.57124,5.57254,856.423,423.291,-0.00916402,3.13684
19.439,-0.556585,0.239876,2.08273,2.08269,1.57119,5.57201,856.298,423.23,-0.0091633,3.13655
19.44,-0.556582,0.239857,2.08262,2.08258,1.57115,5.57147,856.173,423.168,-0.00916258,3.13625
19.441,-0.55658,0.239838,2.0825,2.08247,1.5711,5.57094,856.048,423.106,-0.00916187,3.13596
19.442,-0.556577,0.239819,2.08239,2.08236,1.57106,5.5704,855.923,423.045,-0.00916116,3.13567
19.443,-0.556574,0.239799,2.08228,2.08225,1.57101,5.56987,855.798,422.983,-0.00916045,3.13538
19.444,-0.556571,0.23978,2.08217,2.08214,1.57097,5.56933,855.673,422.922,-0.00915975,3.13508
19.445,-0.556568,0.239761,2.08206,2.08203,1.57092,5.5688,855.548,422.86,-0.00915905,3.13479
19.446,-0.556565,0.239742,2.08195,2.08191,1.57088,5.56827,855.423,422.798,-0.00915835,3.1345
19.447,-0.556563,0.239723,2.08184,2.0818,1.57083,5.56773,855.298,422.737,-0.00915766,3.1342
19.448,-0.55656,0.239704,2.08173,2.08169,1.57079,5.5672,855.173,422.675,-0.00915697,3.13391
19.449,-0.556557,0.239685,2.08161,2.08158,1.57074,5.56667,855.048,422.613,-0.00915628,3.13362
19.45,-0.556554,0.239666,2.0815,2.08147,1.5707,5.56613,854.922,422.552,-0.00915559,3.13332
19.451,-0.556551,0.239647,2.08139,2.08136,1.57065,5.5656,854.797,422.49,-0.00915491,3.13303
19.452,-0.556548,0.239628,2.08128,2.08125,1.57061,5.56506,854.672,422.428,-0.00915423,3.13273
19.453,-0.556546,0.239609,2.08117,2.08114,1.57057,5.56453,854.547,422.367,-0.00915355,3.13243
19.454,-0.556543,0.239591,2.08106,2.08102,1.57052,5.564,854.422,422.305,-0.00915288,3.13214
19.455,-0.55654,0.239572,2.08095,2.08091,1.57048,5.56346,854.296,422.243,-0.00915221,3.13184
19.456,-0.556537,0.239553,2.08083,2.0808,1.57043,5.56293,854.171,422.182,-0.00915154,3.13155
19.457,-0.556534,0.239534,2.08072,2.08069,1.57039,5.5624,854.046,422.12,-0.00915087,3.13125
19.458,-0.556531,0.239515,2.08061,2.08058,1.57034,5.56187,853.921,422.058,-0.00915021,3.13095
19.459,-0.556529,0.239496,2.0805,2.08047,1.5703,5.56133,853.795,421.997,-0.00914954,3.13065
19.46,-0.556526,0.239477,2.08039,2.08036,1.57025,5.5608,853.67,421.935,-0.00914888,3.13036
19.461,-0.556523,0.239458,2.08028,2.08024,1.57021,5.56027,853.545,421.873,-0.00914823,3.13006
19.462,-0.55652,0.239439,2.08017,2.08013,1.57017,5.55973,853.419,421.811,-0.00914757,3.12976
19.463,-0.556517,0.23942,2.08006,2.08002,1.57012,5.5592,853.294,421.75,-0.00914692,3.12946
19.464,-0.556514,0.239401,2.07994,2.07991,1.57008,5.55867,853.169,421.688,-0.00914627,3.12916
19.465,-0.556512,0.239382,2.07983,2.0798,1.57003,5.55814,853.043,421.626,-0.00914562,3.12886
19.466,-0.556509,0.239363,2.07972,2.07969,1.56999,5.5576,852.918,421.564,-0.00914498,3.12856
19.467,-0.556506,0.239344,2.07961,2.07958,1.56994,5.55707,852.792,421.503,-0.00914433,3.12826
19.468,-0.556503,0.239326,2.0795,2.07947,1.5699,5.55654,852.667,421.441,-0.00914369,3.12796
19.469,-0.5565,0.239307,2.07939,2.07935,1.56986,5.55601,852.541,421.379,-0.00914305,3.12766
19.47,-0.556497,0.239288,2.07928,2.07924,1.56981,5.55548,852.416,421.317,-0.00914241,3.12736
19.471,-0.556495,0.239269,2.07916,2.07913,1.56977,5.55494,852.291,421.255,-0.00914178,3.12706
19.472,-0.556492,0.23925,2.07905,2.07902,1.56972,5.55441,852.165,421.194,-0.00914115,3.12675
19.473,-0.556489,0.239231,2.07894,2.07891,1.56968,5.55388,852.039,421.132,-0.00914051,3.12645
19.474,-0.556486,0.239212,2.07883,2.0788,1.56964,5.55335,851.914,421.07,-0.00913988,3.12615
19.475,-0.556483,0.239194,2.07872,2.07869,1.56959,5.55282,851.788,421.008,-0.00913926,3.12585
19.476,-0.55648,0.239175,2.07861,2.07857,1.56955,5.55228,851.663,420.946,-0.00913863,3.12554
19.477,-0.556478,0.239156,2.0785,2.07846,1.56951,5.55175,851.537,420.884,-0.00913801,3.12524
19.478,-0.556475,0.239137,2.07839,2.07835,1.56946,5.55122,851.412,420.823,-0.00913738,3.12494
19.479,-0.556472,0.239118,2.07827,2.07824,1.56942,5.55069,851.286,420.761,-0.00913676,3.12463
19.48,-0.556469,0.239099,2.07816,2.07813,1.56937,5.55016,851.16,420.699,-0.00913614,3.12433
19.481,-0.556466,0.239081,2.07805,2.07802,1.56933,5.54963,851.035,420.637,-0.00913552,3.12402
19.482,-0.556463,0.239062,2.07794,2.07791,1.56929,5.5491,850.909,420.575,-0.00913491,3.12372
19.483,-0.556461,0.239043,2.07783,2.07779,1.56924,5.54857,850.783,420.513,-0.00913429,3.12341
19.484,-0.556458,0.239024,2.07772,2.07768,1.5692,5.54804,850.658,420.451,-0.00913368,3.12311
19.485,-0.556455,0.239005,2.07761,2.07757,1.56916,5.5475,850.532,420.389,-0.00913307,3.1228
19.486,-0.556452,0.238987,2.0775,2.07746,1.56911,5.54697,850.406,420.327,-0.00913246,3.12249
19.487,-0.556449,0.238968,2.07738,2.07735,1.56907,5.54644,850.28,420.266,-0.00913185,3.12219
19.488,-0.556447,0.238949,2.07727,2.07724,1.56903,5.54591,850.155,420.204,-0.00913124,3.12188
19.489,-0.556444,0.23893,2.07716,2.07713,1.56898,5.54538,850.029,420.142,-0.00913063,3.12157
19.49,-0.556441,0.238912,2.07705,2.07702,1.56894,5.54485,849.903,420.08,-0.00913003,3.12126
19.491,-0.556438,0.238893,2.07694,2.0769,1.5689,5.54432,849.777,420.018,-0.00912942,3.12095
19.492,-0.556435,0.238874,2.07683,2.07679,1.56885,5.54379,849.651,419.956,-0.00912882,3.12065
19.493,-0.556432,0.238855,2.07672,2.07668,1.56881,5.54326,849.526,419.894,-0.00912822,3.12034
19.494,-0.55643,0.238837,2.0766,2.07657,1.56877,5.54273,849.4,419.832,-0.00912762,3.12003
19.495,-0.556427,0.238818,2.07649,2.07646,1.56872,5.5422,849.274,419.77,-0.00912702,3.11972
19.496,-0.556424,0.238799,2.07638,2.07635,1.56868,5.54167,849.148,419.708,-0.00912642,3.11941
19.497,-0.556421,0.238781,2.07627,2.07624,1.56864,5.54114,849.022,419.646,-0.00912582,3.1191
19.498,-0.556418,0.238762,2.07616,2.07613,1.56859,5.54061,848.896,419.584,-0.00912523,3.11879
19.499,-0.556416,0.238743,2.07605,2.07601,1.56855,5.54008,848.77,419.522,-0.00912463,3.11848
19.5,-0.556413,0.238724,2.07594,2.0759,1.56851,5.53955,848.644,419.46,-0.00912403,3.11816
19.501,-0.55641,0.238706,2.07583,2.07579,1.56846,5.53902,848.518,419.398,-0.00912344,3.11785
19.502,-0.556407,0.238687,2.07571,2.07568,1.56842,5.53849,848.392,419.336,-0.00912285,3.11754
19.503,-0.556404,0.238668,2.0756,2.07557,1.56838,5.53796,848.266,419.274,-0.00912225,3.11723
19.504,-0.556401,0.23865,2.07549,2.07546,1.56834,5.53743,848.14,419.212,-0.00912166,3.11692
19.505,-0.556399,0.238631,2.07538,2.07535,1.56829,5.5369,848.014,419.15,-0.00912107,3.1166
19.506,-0.556396,0.238612,2.07527,2.07523,1.56825,5.53637,847.888,419.088,-0.00912048,3.11629
19.507,-0.556393,0.238594,2.07516,2.07512,1.56821,5.53585,847.762,419.026,-0.00911989,3.11598
19.508,-0.55639,0.238575,2.07505,2.07501,1.56816,5.53532,847.636,418.964,-0.0091193,3.11566
19.509,-0.556387,0.238556,2.07494,2.0749,1.56812,5.53479,847.51,418.902,-0.00911871,3.11535
19.51,-0.556385,0.238538,2.07482,2.07479,1.56808,5.53426,847.384,418.839,-0.00911813,3.11503
19.511,-0.556382,0.238519,2.07471,2.07468,1.56804,5.53373,847.258,418.777,-0.00911754,3.11472
19.512,-0.556379,0.238501,2.0746,2.07457,1.56799,5.5332,847.131,418.715,-0.00911695,3.1144
19.513,-0.556376,0.238482,2.07449,2.07446,1.56795,5.53267,847.005,418.653,-0.00911636,3.11409
19.514,-0.556373,0.238463,2.07438,2.07434,1.56791,5.53214,846.879,418.591,-0.00911578,3.11377
19.515,-0.556371,0.238445,2.07427,2.07423,1.56786,5.53162,846.753,418.529,-0.00911519,3.11346
19.516,-0.556368,0.238426,2.07416,2.07412,1.56782,5.53109,846.627,418.467,-0.00911461,3.11314
19.517,-0.556365,0.238408,2.07405,2.07401,1.56778,5.53056,846.5,418.405,-0.00911402,3.11282
19.518,-0.556362,0.238389,2.07393,2.0739,1.56774,5.53003,846.374,418.343,-0.00911344,3.1125
19.519,-0.556359,0.23837,2.07382,2.07379,1.56769,5.5295,846.248,418.28,-0.00911285,3.11219
19.52,-0.556357,0.238352,2.07371,2.07368,1.56765,5.52897,846.122,418.218,-0.00911227,3.11187
19.521,-0.556354,0.238333,2.0736,2.07357,1.56761,5.52845,845.995,418.156,-0.00911168,3.11155
19.522,-0.556351,0.238315,2.07349,2.07345,1.56757,5.52792,845.869,418.094,-0.0091111,3.11123
19.523,-0.556348,0.238296,2.07338,2.07334,1.56752,5.52739,845.743,418.032,-0.00911052,3.11091
19.524,-0.556345,0.238277,2.07327,2.07323,1.56748,5.52686,845.616,417.97,-0.00910993,3.11059
19.525,-0.556343,0.238259,2.07316,2.07312,1.56744,5.52633,845.49,417.907,-0.00910935,3.11027
19.526,-0.55634,0.23824,2.07304,2.07301,1.5674,5.52581,845.364,417.845,-0.00910876,3.10995
19.527,-0.556337,0.238222,2.07293,2.0729,1.56736,5.52528,845.237,417.783,-0.00910818,3.10963
19.528,-0.556334,0.238203,2.07282,2.07279,1.56731,5.52475,845.111,417.721,-0.0091076,3.10931
19.529,-0.556331,0.238185,2.07271,2.07268,1.56727,5.52422,844.984,417.659,-0.00910701,3.10899
19.53,-0.556329,0.238166,2.0726,2.07256,1.56723,5.5237,844.858,417.596,-0.00910643,3.10867
19.531,-0.556326,0.238148,2.07249,2.07245,1.56719,5.52317,844.732,417.534,-0.00910585,3.10835
19.532,-0.556323,0.238129,2.07238,2.07234,1.56714,5.52264,844.605,417.472,-0.00910526,3.10803
19.533,-0.55632,0.238111,2.07227,2.07223,1.5671,5.52212,844.479,417.41,-0.00910468,3.10771
19.534,-0.556317,0.238092,2.07215,2.07212,1.56706,5.52159,844.352,417.348,-0.00910409,3.10738
19.535,-0.556315,0.238074,2.07204,2.07201,1.56702,5.52106,844.226,417.285,-0.00910351,3.10706
19.536,-0.556312,0.238055,2.07193,2.0719,1.56698,5.52054,844.099,417.223,-0.00910292,3.10674
19.537,-0.556309,0.238037,2.07182,2.07179,1.56693,5.52001,843.973,417.161,-0.00910234,3.10641
19.538,-0.556306,0.238018,2.07171,2.07167,1.56689,5.51948,843.846,417.099,-0.00910175,3.10609
19.539,-0.556304,0.238,2.0716,2.07156,1.56685,5.51896,843.72,417.036,-0.00910117,3.10576
19.54,-0.556301,0.237981,2.07149,2.07145,1.56681,5.51843,843.593,416.974,-0.00910058,3.10544
19.541,-0.556298,0.237963,2.07138,2.07134,1.56677,5.5179,843.466,416.912,-0.0091,3.10512
19.542,-0.556295,0.237944,2.07126,2.07123,1.56673,5.51738,843.34,416.849,-0.00909941,3.10479
19.543,-0.556292,0.237926,2.07115,2.07112,1.56668,5.51685,843.213,416.787,-0.00909882,3.10446
19.544,-0.55629,0.237907,2.07104,2.07101,1.56664,5.51632,843.087,416.725,-0.00909823,3.10414
19.545,-0.556287,0.237889,2.07093,2.0709,1.5666,5.5158,842.96,416.662,-0.00909765,3.10381
19.546,-0.556284,0.237871,2.07082,2.07078,1.56656,5.51527,842.833,416.6,-0.00909706,3.10349
19.547,-0.556281,0.237852,2.07071,2.07067,1.56652,5.51475,842.707,416.538,-0.00909647,3.10316
19.548,-0.556279,0.237834,2.0706,2.07056,1.56647,5.51422,842.58,416.476,-0.00909588,3.10283
19.549,-0.556276,0.237815,2.07049,2.07045,1.56643,5.51369,842.453,416.413,-0.00909529,3.1025
19.55,-0.556273,0.237797,2.07037,2.07034,1.56639,5.51317,842.326,416.351,-0.0090947,3.10218
19.551,-0.55627,0.237778,2.07026,2.07023,1.56635,5.51264,842.2,416.288,-0.00909411,3.10185
19.552,-0.556267,0.23776,2.07015,2.07012,1.56631,5.51212,842.073,416.226,-0.00909351,3.10152
19.553,-0.556265,0.237742,2.07004,2.07001,1.56627,5.51159,841.946,416.164,-0.00909292,3.10119
19.554,-0.556262,0.237723,2.06993,2.06989,1.56623,5.51107,841.819,416.101,-0.00909233,3.10086
19.555,-0.556259,0.237705,2.06982,2.06978,1.56618,5.51054,841.693,416.039,-0.00909174,3.10053
19.556,-0.556256,0.237686,2.06971,2.06967,1.56614,5.51002,841.566,415.977,-0.00909114,3.1002
19.557,-0.556254,0.237668,2.0696,2.06956,1.5661,5.50949,841.439,415.914,-0.00909055,3.09987
19.558,-0.556251,0.23765,2.06948,2.06945,1.56606,5.50897,841.312,415.852,-0.00908995,3.09954
19.559,-0.556248,0.237631,2.06937,2.06934,1.56602,5.50844,841.185,415.789,-0.00908935,3.09921
19.56,-0.556245,0.237613,2.06926,2.06923,1.56598,5.50792,841.058,415.727,-0.00908875,3.09888
19.561,-0.556243,0.237595,2.06915,2.06912,1.56594,5.50739,840.931,415.665,-0.00908816,3.09855
19.562,-0.55624,0.237576,2.06904,2.069,1.56589,5.50687,840.805,415.602,-0.00908756,3.09822
19.563,-0.556237,0.237558,2.06893,2.06889,1.56585,5.50634,840.678,415.54,-0.00908696,3.09788
19.564,-0.556234,0.23754,2.06882,2.06878,1.56581,5.50582,840.551,415.477,-0.00908636,3.09755
19.565,-0.556232,0.237521,2.06871,2.06867,1.56577,5.50529,840.424,415.415,-0.00908575,3.09722
19.566,-0.556229,0.237503,2.0686,2.06856,1.56573,5.50477,840.297,415.352,-0.00908515,3.09689
19.567,-0.556226,0.237485,2.06848,2.06845,1.56569,5.50424,840.17,415.29,-0.00908455,3.09655
19.568,-0.556223,0.237466,2.06837,2.06834,1.56565,5.50372,840.043,415.227,-0.00908394,3.09622
19.569,-0.556221,0.237448,2.06826,2.06823,1.56561,5.50319,839.916,415.165,-0.00908334,3.09588
19.57,-0.556218,0.23743,2.06815,2.06811,1.56557,5.50267,839.789,415.103,-0.00908273,3.09555
19.571,-0.556215,0.237411,2.06804,2.068,1.56552,5.50215,839.662,415.04,-0.00908212,3.09521
19.572,-0.556212,0.237393,2.06793,2.06789,1.56548,5.50162,839.535,414.978,-0.00908152,3.09488
19.573,-0.55621,0.237375,2.06782,2.06778,1.56544,5.5011,839.408,414.915,-0.00908091,3.09454
19.574,-0.556207,0.237356,2.06771,2.06767,1.5654,5.50058,839.281,414.853,-0.00908029,3.09421
19.575,-0.556204,0.237338,2.06759,2.06756,1.56536,5.50005,839.153,414.79,-0.00907968,3.09387
19.576,-0.556201,0.23732,2.06748,2.06745,1.56532,5.49953,839.026,414.728,-0.00907907,3.09354
19.577,-0.556199,0.237302,2.06737,2.06734,1.56528,5.499,838.899,414.665,-0.00907846,3.0932
19.578,-0.556196,0.237283,2.06726,2.06723,1.56524,5.49848,838.772,414.603,-0.00907784,3.09286
19.579,-0.556193,0.237265,2.06715,2.06711,1.5652,5.49796,838.645,414.54,-0.00907723,3.09253
19.58,-0.55619,0.237247,2.06704,2.067,1.56516,5.49743,838.518,414.477,-0.00907661,3.09219
19.581,-0.556188,0.237229,2.06693,2.06689,1.56512,5.49691,838.391,414.415,-0.00907599,3.09185
19.582,-0.556185,0.23721,2.06682,2.06678,1.56508,5.49639,838.263,414.352,-0.00907537,3.09151
19.583,-0.556182,0.237192,2.06671,2.06667,1.56503,5.49586,838.136,414.29,-0.00907475,3.09117
19.584,-0.556179,0.237174,2.06659,2.06656,1.56499,5.49534,838.009,414.227,-0.00907413,3.09083
19.585,-0.556177,0.237156,2.06648,2.06645,1.56495,5.49482,837.882,414.165,-0.00907351,3.09049
19.586,-0.556174,0.237137,2.06637,2.06634,1.56491,5.4943,837.755,414.102,-0.00907288,3.09015
19.587,-0.556171,0.237119,2.06626,2.06623,1.56487,5.49377,837.627,414.04,-0.00907226,3.08981
19.588,-0.556169,0.237101,2.06615,2.06611,1.56483,5.49325,837.5,413.977,-0.00907163,3.08947
19.589,-0.556166,0.237083,2.06604,2.066,1.56479,5.49273,837.373,413.914,-0.009071,3.08913
19.59,-0.556163,0.237065,2.06593,2.06589,1.56475,5.49221,837.245,413.852,-0.00907037,3.08879
19.591,-0.55616,0.237046,2.06582,2.06578,1.56471,5.49168,837.118,413.789,-0.00906974,3.08845
19.592,-0.556158,0.237028,2.06571,2.06567,1.56467,5.49116,836.991,413.727,-0.00906911,3.08811
19.593,-0.556155,0.23701,2.06559,2.06556,1.56463,5.49064,836.863,413.664,-0.00906848,3.08777
19.594,-0.556152,0.236992,2.06548,2.06545,1.56459,5.49012,836.736,413.601,-0.00906784,3.08743
19.595,-0.556149,0.236974,2.06537,2.06534,1.56455,5.48959,836.609,413.539,-0.00906721,3.08708
19.596,-0.556147,0.236955,2.06526,2.06523,1.56451,5.48907,836.481,413.476,-0.00906657,3.08674
19.597,-0.556144,0.236937,2.06515,2.06511,1.56447,5.48855,836.354,413.413,-0.00906593,3.0864
19.598,-0.556141,0.236919,2.06504,2.065,1.56443,5.48803,836.226,413.351,-0.00906529,3.08605
19.599,-0.556139,0.236901,2.06493,2.06489,1.56439,5.48751,836.099,413.288,-0.00906465,3.08571
19.6,-0.556136,0.236883,2.06482,2.06478,1.56435,5.48698,835.972,413.225,-0.00906401,3.08537
19.601,-0.556133,0.236865,2.06471,2.06467,1.56431,5.48646,835.844,413.163,-0.00906337,3.08502
19.602,-0.556131,0.236846,2.06459,2.06456,1.56427,5.48594,835.717,413.1,-0.00906272,3.08468
19.603,-0.556128,0.236828,2.06448,2.06445,1.56423,5.48542,835.589,413.037,-0.00906208,3.08433
19.604,-0.556125,0.23681,2.06437,2.06434,1.56419,5.4849,835.462,412.975,-0.00906143,3.08399
19.605,-0.556122,0.236792,2.06426,2.06423,1.56415,5.48438,835.334,412.912,-0.00906078,3.08364
19.606,-0.55612,0.236774,2.06415,2.06411,1.56411,5.48386,835.207,412.849,-0.00906013,3.0833
19.607,-0.556117,0.236756,2.06404,2.064,1.56407,5.48334,835.079,412.787,-0.00905948,3.08295
19.608,-0.556114,0.236738,2.06393,2.06389,1.56403,5.48281,834.951,412.724,-0.00905882,3.0826
19.609,-0.556112,0.236719,2.06382,2.06378,1.56399,5.48229,834.824,412.661,-0.00905817,3.08226
19.61,-0.556109,0.236701,2.06371,2.06367,1.56395,5.48177,834.696,412.598,-0.00905751,3.08191
19.611,-0.556106,0.236683,2.0636,2.06356,1.56391,5.48125,834.569,412.536,-0.00905686,3.08156
19.612,-0.556104,0.236665,2.06348,2.06345,1.56387,5.48073,834.441,412.473,-0.0090562,3.08121
19.613,-0.556101,0.236647,2.06337,2.06334,1.56383,5.48021,834.313,412.41,-0.00905554,3.08087
19.614,-0.556098,0.236629,2.06326,2.06323,1.56379,5.47969,834.186,412.347,-0.00905488,3.08052
19.615,-0.556096,0.236611,2.06315,2.06311,1.56375,5.47917,834.058,412.285,-0.00905421,3.08017
19.616,-0.556093,0.236593,2.06304,2.063,1.56371,5.47865,833.93,412.222,-0.00905355,3.07982
19.617,-0.55609,0.236575,2.06293,2.06289,1.56367,5.47813,833.803,412.159,-0.00905288,3.07947
19.618,-0.556087,0.236557,2.06282,2.06278,1.56363,5.47761,833.675,412.096,-0.00905221,3.07912
19.619,-0.556085,0.236539,2.06271,2.06267,1.56359,5.47709,833.547,412.034,-0.00905155,3.07877
19.62,-0.556082,0.236521,2.0626,2.06256,1.56355,5.47657,833.42,411.971,-0.00905088,3.07842
19.621,-0.556079,0.236502,2.06248,2.06245,1.56351,5.47605,833.292,411.908,-0.0090502,3.07807
19.622,-0.556077,0.236484,2.06237,2.06234,1.56347,5.47553,833.164,411.845,-0.00904953,3.07772
19.623,-0.556074,0.236466,2.06226,2.06223,1.56343,5.47501,833.036,411.782,-0.00904886,3.07737
19.624,-0.556071,0.236448,2.06215,2.06212,1.56339,5.47449,832.909,411.72,-0.00904818,3.07702
19.625,-0.556069,0.23643,2.06204,2.062,1.56335,5.47397,832.781,411.657,-0.0090475,3.07667
19.626,-0.556066,0.236412,2.06193,2.06189,1.56331,5.47345,832.653,411.594,-0.00904682,3.07631
19.627,-0.556063,0.236394,2.06182,2.06178,1.56327,5.47293,832.525,411.531,-0.00904614,3.07596
19.628,-0.556061,0.236376,2.06171,2.06167,1.56323,5.47241,832.397,411.468,-0.00904546,3.07561
19.629,-0.556058,0.236358,2.0616,2.06156,1.56319,5.47189,832.27,411.406,-0.00904478,3.07526
19.63,-0.556055,0.23634,2.06149,2.06145,1.56315,5.47137,832.142,411.343,-0.00904409,3.0749
19.631,-0.556053,0.236322,2.06137,2.06134,1.56311,5.47085,832.014,411.28,-0.00904341,3.07455
19.632,-0.55605,0.236304,2.06126,2.06123,1.56307,5.47033,831.886,411.217,-0.00904272,3.0742
19.633,-0.556048,0.236286,2.06115,2.06112,1.56303,5.46981,831.758,411.154,-0.00904203,3.07384
19.634,-0.556045,0.236268,2.06104,2.06101,1.56299,5.46929,831.63,411.091,-0.00904134,3.07349
19.635,-0.556042,0.23625,2.06093,2.06089,1.56295,5.46878,831.502,411.028,-0.00904065,3.07313
19.636,-0.55604,0.236232,2.06082,2.06078,1.56292,5.46826,831.374,410.966,-0.00903995,3.07278
19.637,-0.556037,0.236214,2.06071,2.06067,1.56288,5.46774,831.246,410.903,-0.00903926,3.07242
19.638,-0.556034,0.236196,2.0606,2.06056,1.56284,5.46722,831.118,410.84,-0.00903856,3.07207
19.639,-0.556032,0.236178,2.06049,2.06045,1.5628,5.4667,830.99,410.777,-0.00903787,3.07171
19.64,-0.556029,0.23616,2.06038,2.06034,1.56276,5.46618,830.862,410.714,-0.00903717,3.07136
19.641,-0.556026,0.236142,2.06027,2.06023,1.56272,5.46566,830.734,410.651,-0.00903647,3.071
19.642,-0.556024,0.236124,2.06015,2.06012,1.56268,5.46515,830.606,410.588,-0.00903576,3.07064
19.643,-0.556021,0.236106,2.06004,2.06001,1.56264,5.46463,830.478,410.525,-0.00903506,3.07029
19.644,-0.556018,0.236088,2.05993,2.0599,1.5626,5.46411,830.35,410.462,-0.00903436,3.06993
19.645,-0.556016,0.23607,2.05982,2.05979,1.56256,5.46359,830.222,410.399,-0.00903365,3.06957
19.646,-0.556013,0.236052,2.05971,2.05967,1.56252,5.46307,830.094,410.336,-0.00903294,3.06921
19.647,-0.556011,0.236035,2.0596,2.05956,1.56248,5.46255,829.966,410.273,-0.00903223,3.06885
19.648,-0.556008,0.236017,2.05949,2.05945,1.56245,5.46204,829.838,410.211,-0.00903152,3.0685
19.649,-0.556005,0.235999,2.05938,2.05934,1.56241,5.46152,829.71,410.148,-0.00903081,3.06814
19.65,-0.556003,0.235981,2.05927,2.05923,1.56237,5.461,829.582,410.085,-0.0090301,3.06778
19.651,-0.556,0.235963,2.05916,2.05912,1.56233,5.46048,829.454,410.022,-0.00902938,3.06742
19.652,-0.555998,0.235945,2.05905,2.05901,1.56229,5.45997,829.325,409.959,-0.00902867,3.06706
19.653,-0.555995,0.235927,2.05893,2.0589,1.56225,5.45945,829.197,409.896,-0.00902795,3.0667
19.654,-0.555992,0.235909,2.05882,2.05879,1.56221,5.45893,829.069,409.833,-0.00902723,3.06634
19.655,-0.55599,0.235891,2.05871,2.05868,1.56217,5.45841,828.941,409.77,-0.00902651,3.06598
19.656,-0.555987,0.235873,2.0586,2.05857,1.56213,5.4579,828.813,409.707,-0.00902579,3.06562
19.657,-0.555984,0.235855,2.05849,2.05845,1.56209,5.45738,828.685,409.644,-0.00902507,3.06526
19.658,-0.555982,0.235837,2.05838,2.05834,1.56206,5.45686,828.556,409.581,-0.00902434,3.0649
19.659,-0.555979,0.23582,2.05827,2.05823,1.56202,5.45635,828.428,409.518,-0.00902362,3.06454
19.66,-0.555977,0.235802,2.05816,2.05812,1.56198,5.45583,828.3,409.455,-0.00902289,3.06417
19.661,-0.555974,0.235784,2.05805,2.05801,1.56194,5.45531,828.172,409.392,-0.00902216,3.06381
19.662,-0.555972,0.235766,2.05794,2.0579,1.5619,5.4548,828.043,409.329,-0.00902143,3.06345
19.663,-0.555969,0.235748,2.05783,2.05779,1.56186,5.45428,827.915,409.266,-0.0090207,3.06309
19.664,-0.555966,0.23573,2.05771,2.05768,1.56182,5.45376,827.787,409.203,-0.00901997,3.06272
19.665,-0.555964,0.235712,2.0576,2.05757,1.56178,5.45325,827.658,409.14,-0.00901924,3.06236
19.666,-0.555961,0.235694,2.05749,2.05746,1.56175,5.45273,827.53,409.077,-0.0090185,3.062
19.667,-0.555959,0.235677,2.05738,2.05735,1.56171,5.45221,827.402,409.013,-0.00901777,3.06164
19.668,-0.555956,0.235659,2.05727,2.05724,1.56167,5.4517,827.273,408.95,-0.00901703,3.06127
19.669,-0.555953,0.235641,2.05716,2.05712,1.56163,5.45118,827.145,408.887,-0.00901629,3.06091
19.67,-0.555951,0.235623,2.05705,2.05701,1.56159,5.45066,827.017,408.824,-0.00901555,3.06054
19.671,-0.555948,0.235605,2.05694,2.0569,1.56155,5.45015,826.888,408.761,-0.00901481,3.06018
19.672,-0.555946,0.235587,2.05683,2.05679,1.56152,5.44963,826.76,408.698,-0.00901407,3.05981
19.673,-0.555943,0.23557,2.05672,2.05668,1.56148,5.44912,826.632,408.635,-0.00901333,3.05945
19.674,-0.555941,0.235552,2.05661,2.05657,1.56144,5.4486,826.503,408.572,-0.00901258,3.05908
19.675,-0.555938,0.235534,2.0565,2.05646,1.5614,5.44808,826.375,408.509,-0.00901184,3.05872
19.676,-0.555935,0.235516,2.05638,2.05635,1.56136,5.44757,826.246,408.446,-0.00901109,3.05835
19.677,-0.555933,0.235498,2.05627,2.05624,1.56132,5.44705,826.118,408.383,-0.00901034,3.05799
19.678,-0.55593,0.23548,2.05616,2.05613,1.56128,5.44654,825.989,408.32,-0.00900959,3.05762
19.679,-0.555928,0.235463,2.05605,2.05602,1.56125,5.44602,825.861,408.256,-0.00900884,3.05725
19.68,-0.555925,0.235445,2.05594,2.05591,1.56121,5.44551,825.732,408.193,-0.00900809,3.05689
19.681,-0.555923,0.235427,2.05583,2.05579,1.56117,5.44499,825.604,408.13,-0.00900734,3.05652
19.682,-0.55592,0.235409,2.05572,2.05568,1.56113,5.44448,825.475,408.067,-0.00900659,3.05615
19.683,-0.555918,0.235391,2.05561,2.05557,1.56109,5.44396,825.347,408.004,-0.00900583,3.05578
19.684,-0.555915,0.235374,2.0555,2.05546,1.56106,5.44345,825.218,407.941,-0.00900508,3.05542
19.685,-0.555913,0.235356,2.05539,2.05535,1.56102,5.44293,825.09,407.878,-0.00900432,3.05505
19.686,-0.55591,0.235338,2.05528,2.05524,1.56098,5.44242,824.961,407.814,-0.00900356,3.05468
19.687,-0.555907,0.23532,2.05517,2.05513,1.56094,5.4419,824.833,407.751,-0.0090028,3.05431
19.688,-0.555905,0.235303,2.05506,2.05502,1.5609,5.44139,824.704,407.688,-0.00900204,3.05394
19.689,-0.555902,0.235285,2.05495,2.05491,1.56086,5.44087,824.575,407.625,-0.00900128,3.05357
19.69,-0.5559,0.235267,2.05483,2.0548,1.56083,5.44036,824.447,407.562,-0.00900052,3.0532
19.691,-0.555897,0.235249,2.05472,2.05469,1.56079,5.43984,824.318,407.499,-0.00899976,3.05283
19.692,-0.555895,0.235232,2.05461,2.05458,1.56075,5.43933,824.19,407.435,-0.00899899,3.05246
19.693,-0.555892,0.235214,2.0545,2.05447,1.56071,5.43882,824.061,407.372,-0.00899823,3.05209
19.694,-0.55589,0.235196,2.05439,2.05436,1.56067,5.4383,823.932,407.309,-0.00899746,3.05172
19.695,-0.555887,0.235178,2.05428,2.05424,1.56064,5.43779,823.804,407.246,-0.0089967,3.05135
19.696,-0.555885,0.235161,2.05417,2.05413,1.5606,5.43727,823.675,407.183,-0.00899593,3.05098
19.697,-0.555882,0.235143,2.05406,2.05402,1.56056,5.43676,823.546,407.119,-0.00899516,3.05061
19.698,-0.55588,0.235125,2.05395,2.05391,1.56052,5.43625,823.418,407.056,-0.00899439,3.05024
19.699,-0.555877,0.235107,2.05384,2.0538,1.56048,5.43573,823.289,406.993,-0.00899362,3.04987
19.7,-0.555875,0.23509,2.05373,2.05369,1.56045,5.43522,823.16,406.93,-0.00899285,3.0495
19.701,-0.555872,0.235072,2.05362,2.05358,1.56041,5.43471,823.031,406.867,-0.00899208,3.04913
19.702,-0.55587,0.235054,2.05351,2.05347,1.56037,5.43419,822.903,406.803,-0.0089913,3.04875
19.703,-0.555867,0.235037,2.0534,2.05336,1.56033,5.43368,822.774,406.74,-0.00899053,3.04838
19.704,-0.555865,0.235019,2.05328,2.05325,1.5603,5.43316,822.645,406.677,-0.00898975,3.04801
19.705,-0.555862,0.235001,2.05317,2.05314,1.56026,5.43265,822.516,406.614,-0.00898898,3.04764
19.706,-0.55586,0.234983,2.05306,2.05303,1.56022,5.43214,822.388,406.55,-0.0089882,3.04726
19.707,-0.555857,0.234966,2.05295,2.05292,1.56018,5.43163,822.259,406.487,-0.00898743,3.04689
19.708,-0.555855,0.234948,2.05284,2.05281,1.56014,5.43111,822.13,406.424,-0.00898665,3.04652
19.709,-0.555852,0.23493,2.05273,2.0527,1.56011,5.4306,822.001,406.36,-0.00898587,3.04615
19.71,-0.55585,0.234913,2.05262,2.05258,1.56007,5.43009,821.872,406.297,-0.00898509,3.04577
19.711,-0.555848,0.234895,2.05251,2.05247,1.56003,5.42957,821.743,406.234,-0.00898431,3.0454
19.712,-0.555845,0.234877,2.0524,2.05236,1.55999,5.42906,821.615,406.171,-0.00898353,3.04502
19.713,-0.555843,0.23486,2.05229,2.05225,1.55996,5.42855,821.486,406.107,-0.00898275,3.04465
19.714,-0.55584,0.234842,2.05218,2.05214,1.55992,5.42804,821.357,406.044,-0.00898196,3.04427
19.715,-0.555838,0.234824,2.05207,2.05203,1.55988,5.42752,821.228,405.981,-0.00898118,3.0439
19.716,-0.555835,0.234807,2.05196,2.05192,1.55984,5.42701,821.099,405.917,-0.0089804,3.04353
19.717,-0.555833,0.234789,2.05185,2.05181,1.55981,5.4265,820.97,405.854,-0.00897961,3.04315
19.718,-0.55583,0.234771,2.05174,2.0517,1.55977,5.42599,820.841,405.791,-0.00897883,3.04278
19.719,-0.555828,0.234754,2.05163,2.05159,1.55973,5.42547,820.712,405.728,-0.00897804,3.0424
19.72,-0.555825,0.234736,2.05152,2.05148,1.55969,5.42496,820.583,405.664,-0.00897726,3.04202
19.721,-0.555823,0.234718,2.0514,2.05137,1.55966,5.42445,820.455,405.601,-0.00897647,3.04165
19.722,-0.555821,0.234701,2.05129,2.05126,1.55962,5.42394,820.326,405.538,-0.00897568,3.04127
19.723,-0.555818,0.234683,2.05118,2.05115,1.55958,5.42343,820.197,405.474,-0.00897489,3.0409
19.724,-0.555816,0.234665,2.05107,2.05104,1.55954,5.42291,820.068,405.411,-0.00897411,3.04052
19.725,-0.555813,0.234648,2.05096,2.05093,1.55951,5.4224,819.939,405.348,-0.00897332,3.04014
19.726,-0.555811,0.23463,2.05085,2.05082,1.55947,5.42189,819.81,405.284,-0.00897253,3.03977
19.727,-0.555808,0.234613,2.05074,2.05071,1.55943,5.42138,819.681,405.221,-0.00897174,3.03939
19.728,-0.555806,0.234595,2.05063,2.05059,1.55939,5.42087,819.552,405.157,-0.00897095,3.03901
19.729,-0.555804,0.234577,2.05052,2.05048,1.55936,5.42036,819.423,405.094,-0.00897016,3.03864
19.73,-0.555801,0.23456,2.05041,2.05037,1.55932,5.41985,819.294,405.031,-0.00896936,3.03826
19.731,-0.555799,0.234542,2.0503,2.05026,1.55928,5.41934,819.165,404.967,-0.00896857,3.03788
19.732,-0.555796,0.234525,2.05019,2.05015,1.55925,5.41882,819.036,404.904,-0.00896778,3.0375
19.733,-0.555794,0.234507,2.05008,2.05004,1.55921,5.41831,818.906,404.841,-0.00896699,3.03713
19.734,-0.555792,0.234489,2.04997,2.04993,1.55917,5.4178,818.777,404.777,-0.00896619,3.03675
19.735,-0.555789,0.234472,2.04986,2.04982,1.55913,5.41729,818.648,404.714,-0.0089654,3.03637
19.736,-0.555787,0.234454,2.04975,2.04971,1.5591,5.41678,818.519,404.65,-0.00896461,3.03599
19.737,-0.555784,0.234437,2.04964,2.0496,1.55906,5.41627,818.39,404.587,-0.00896381,3.03561
19.738,-0.555782,0.234419,2.04953,2.04949,1.55902,5.41576,818.261,404.524,-0.00896302,3.03523
19.739,-0.55578,0.234401,2.04942,2.04938,1.55899,5.41525,818.132,404.46,-0.00896222,3.03485
19.74,-0.555777,0.234384,2.04931,2.04927,1.55895,5.41474,818.003,404.397,-0.00896143,3.03448
19.741,-0.555775,0.234366,2.04919,2.04916,1.55891,5.41423,817.874,404.333,-0.00896063,3.0341
19.742,-0.555773,0.234349,2.04908,2.04905,1.55887,5.41372,817.745,404.27,-0.00895984,3.03372
19.743,-0.55577,0.234331,2.04897,2.04894,1.55884,5.41321,817.615,404.207,-0.00895904,3.03334
19.744,-0.555768,0.234314,2.04886,2.04883,1.5588,5.4127,817.486,404.143,-0.00895824,3.03296
19.745,-0.555765,0.234296,2.04875,2.04872,1.55876,5.41219,817.357,404.08,-0.00895745,3.03258
19.746,-0.555763,0.234278,2.04864,2.04861,1.55873,5.41168,817.228,404.016,-0.00895665,3.0322
19.747,-0.555761,0.234261,2.04853,2.0485,1.55869,5.41117,817.099,403.953,-0.00895585,3.03182
19.748,-0.555758,0.234243,2.04842,2.04839,1.55865,5.41066,816.969,403.889,-0.00895505,3.03144
19.749,-0.555756,0.234226,2.04831,2.04828,1.55862,5.41015,816.84,403.826,-0.00895426,3.03106
19.75,-0.555754,0.234208,2.0482,2.04817,1.55858,5.40964,816.711,403.762,-0.00895346,3.03068
19.751,-0.555751,0.234191,2.04809,2.04805,1.55854,5.40913,816.582,403.699,-0.00895266,3.0303
19.752,-0.555749,0.234173,2.04798,2.04794,1.55851,5.40862,816.453,403.636,-0.00895186,3.02992
19.753,-0.555747,0.234156,2.04787,2.04783,1.55847,5.40811,816.323,403.572,-0.00895106,3.02954
19.754,-0.555744,0.234138,2.04776,2.04772,1.55843,5.4076,816.194,403.509,-0.00895026,3.02915
19.755,-0.555742,0.234121,2.04765,2.04761,1.5584,5.40709,816.065,403.445,-0.00894947,3.02877
19.756,-0.55574,0.234103,2.04754,2.0475,1.55836,5.40658,815.936,403.382,-0.00894867,3.02839
19.757,-0.555737,0.234086,2.04743,2.04739,1.55832,5.40607,815.806,403.318,-0.00894787,3.02801
19.758,-0.555735,0.234068,2.04732,2.04728,1.55828,5.40556,815.677,403.255,-0.00894707,3.02763
19.759,-0.555733,0.23405,2.04721,2.04717,1.55825,5.40506,815.548,403.191,-0.00894627,3.02725
19.76,-0.55573,0.234033,2.0471,2.04706,1.55821,5.40455,815.418,403.128,-0.00894547,3.02687
19.761,-0.555728,0.234015,2.04699,2.04695,1.55817,5.40404,815.289,403.064,-0.00894467,3.02648
19.762,-0.555726,0.233998,2.04688,2.04684,1.55814,5.40353,815.16,403.001,-0.00894387,3.0261
19.763,-0.555724,0.23398,2.04677,2.04673,1.5581,5.40302,815.03,402.937,-0.00894307,3.02572
19.764,-0.555721,0.233963,2.04666,2.04662,1.55806,5.40251,814.901,402.874,-0.00894227,3.02534
19.765,-0.555719,0.233945,2.04655,2.04651,1.55803,5.402,814.772,402.81,-0.00894147,3.02496
19.766,-0.555717,0.233928,2.04644,2.0464,1.55799,5.4015,814.642,402.747,-0.00894067,3.02457
19.767,-0.555714,0.23391,2.04633,2.04629,1.55796,5.40099,814.513,402.683,-0.00893987,3.02419
19.768,-0.555712,0.233893,2.04622,2.04618,1.55792,5.40048,814.384,402.62,-0.00893907,3.02381
19.769,-0.55571,0.233876,2.0461,2.04607,1.55788,5.39997,814.254,402.556,-0.00893828,3.02343
19.77,-0.555708,0.233858,2.04599,2.04596,1.55785,5.39946,814.125,402.492,-0.00893748,3.02304
19.771,-0.555705,0.233841,2.04588,2.04585,1.55781,5.39895,813.995,402.429,-0.00893668,3.02266
19.772,-0.555703,0.233823,2.04577,2.04574,1.55777,5.39845,813.866,402.365,-0.00893588,3.02228
19.773,-0.555701,0.233806,2.04566,2.04563,1.55774,5.39794,813.737,402.302,-0.00893508,3.02189
19.774,-0.555699,0.233788,2.04555,2.04552,1.5577,5.39743,813.607,402.238,-0.00893428,3.02151
19.775,-0.555696,0.233771,2.04544,2.04541,1.55766,5.39692,813.478,402.175,-0.00893348,3.02113
19.776,-0.555694,0.233753,2.04533,2.0453,1.55763,5.39642,813.348,402.111,-0.00893268,3.02075
19.777,-0.555692,0.233736,2.04522,2.04519,1.55759,5.39591,813.219,402.048,-0.00893188,3.02036
19.778,-0.55569,0.233718,2.04511,2.04508,1.55755,5.3954,813.089,401.984,-0.00893108,3.01998
19.779,-0.555687,0.233701,2.045,2.04497,1.55752,5.39489,812.96,401.92,-0.00893029,3.01959
19.78,-0.555685,0.233683,2.04489,2.04486,1.55748,5.39439,812.831,401.857,-0.00892949,3.01921
19.781,-0.555683,0.233666,2.04478,2.04475,1.55745,5.39388,812.701,401.793,-0.00892869,3.01883
19.782,-0.555681,0.233649,2.04467,2.04464,1.55741,5.39337,812.572,401.73,-0.00892789,3.01844
19.783,-0.555678,0.233631,2.04456,2.04453,1.55737,5.39287,812.442,401.666,-0.00892709,3.01806
19.784,-0.555676,0.233614,2.04445,2.04442,1.55734,5.39236,812.313,401.603,-0.0089263,3.01768
19.785,-0.555674,0.233596,2.04434,2.04431,1.5573,5.39185,812.183,401.539,-0.0089255,3.01729
19.786,-0.555672,0.233579,2.04423,2.0442,1.55726,5.39135,812.054,401.475,-0.0089247,3.01691
19.787,-0.55567,0.233561,2.04412,2.04409,1.55723,5.39084,811.924,401.412,-0.00892391,3.01652
19.788,-0.555667,0.233544,2.04401,2.04398,1.55719,5.39033,811.795,401.348,-0.00892311,3.01614
19.789,-0.555665,0.233526,2.0439,2.04387,1.55716,5.38983,811.665,401.285,-0.00892231,3.01576
19.79,-0.555663,0.233509,2.04379,2.04376,1.55712,5.38932,811.535,401.221,-0.00892152,3.01537
19.791,-0.555661,0.233492,2.04368,2.04365,1.55708,5.38881,811.406,401.157,-0.00892072,3.01499
19.792,-0.555659,0.233474,2.04357,2.04354,1.55705,5.38831,811.276,401.094,-0.00891992,3.0146
19.793,-0.555656,0.233457,2.04346,2.04343,1.55701,5.3878,811.147,401.03,-0.00891913,3.01422
19.794,-0.555654,0.233439,2.04335,2.04332,1.55697,5.38729,811.017,400.966,-0.00891833,3.01383
19.795,-0.555652,0.233422,2.04324,2.04321,1.55694,5.38679,810.888,400.903,-0.00891754,3.01345
19.796,-0.55565,0.233405,2.04313,2.0431,1.5569,5.38628,810.758,400.839,-0.00891675,3.01306
19.797,-0.555648,0.233387,2.04302,2.04299,1.55687,5.38578,810.629,400.776,-0.00891595,3.01268
19.798,-0.555646,0.23337,2.04291,2.04288,1.55683,5.38527,810.499,400.712,-0.00891516,3.0123
19.799,-0.555644,0.233352,2.0428,2.04277,1.55679,5.38477,810.369,400.648,-0.00891436,3.01191
19.8,-0.555641,0.233335,2.04269,2.04266,1.55676,5.38426,810.24,400.585,-0.00891357,3.01153
19.801,-0.555639,0.233318,2.04258,2.04255,1.55672,5.38375,810.11,400.521,-0.00891278,3.01114
19.802,-0.555637,0.2333,2.04247,2.04244,1.55669,5.38325,809.98,400.457,-0.00891198,3.01076
19.803,-0.555635,0.233283,2.04236,2.04233,1.55665,5.38274,809.851,400.394,-0.00891119,3.01037
19.804,-0.555633,0.233265,2.04225,2.04222,1.55661,5.38224,809.721,400.33,-0.0089104,3.00999
19.805,-0.555631,0.233248,2.04214,2.04211,1.55658,5.38173,809.592,400.266,-0.00890961,3.0096
19.806,-0.555629,0.233231,2.04203,2.042,1.55654,5.38123,809.462,400.203,-0.00890882,3.00922
19.807,-0.555627,0.233213,2.04192,2.04189,1.55651,5.38072,809.332,400.139,-0.00890803,3.00883
19.808,-0.555624,0.233196,2.04181,2.04178,1.55647,5.38022,809.203,400.075,-0.00890724,3.00845
19.809,-0.555622,0.233179,2.0417,2.04167,1.55644,5.37971,809.073,400.012,-0.00890645,3.00806
19.81,-0.55562,0.233161,2.04159,2.04156,1.5564,5.37921,808.943,399.948,-0.00890566,3.00768
19.811,-0.555618,0.233144,2.04148,2.04145,1.55636,5.3787,808.814,399.884,-0.00890487,3.00729
19.812,-0.555616,0.233127,2.04137,2.04134,1.55633,5.3782,808.684,399.821,-0.00890408,3.00691
19.813,-0.555614,0.233109,2.04126,2.04123,1.55629,5.3777,808.554,399.757,-0.00890329,3.00652
19.814,-0.555612,0.233092,2.04115,2.04112,1.55626,5.37719,808.424,399.693,-0.0089025,3.00614
19.815,-0.55561,0.233074,2.04104,2.04101,1.55622,5.37669,808.295,399.63,-0.00890172,3.00575
19.816,-0.555608,0.233057,2.04093,2.0409,1.55618,5.37618,808.165,399.566,-0.00890093,3.00537
19.817,-0.555606,0.23304,2.04082,2.04079,1.55615,5.37568,808.035,399.502,-0.00890014,3.00498
19.818,-0.555604,0.233022,2.04071,2.04068,1.55611,5.37517,807.906,399.438,-0.00889936,3.00459
19.819,-0.555602,0.233005,2.0406,2.04057,1.55608,5.37467,807.776,399.375,-0.00889857,3.00421
19.82,-0.555599,0.232988,2.04049,2.04046,1.55604,5.37417,807.646,399.311,-0.00889779,3.00382
19.821,-0.555597,0.23297,2.04038,2.04035,1.55601,5.37366,807.516,399.247,-0.008897,3.00344
19.822,-0.555595,0.232953,2.04027,2.04024,1.55597,5.37316,807.387,399.184,-0.00889622,3.00305
19.823,-0.555593,0.232936,2.04016,2.04013,1.55594,5.37265,807.257,399.12,-0.00889543,3.00267
19.824,-0.555591,0.232918,2.04005,2.04002,1.5559,5.37215,807.127,399.056,-0.00889465,3.00228
19.825,-0.555589,0.232901,2.03994,2.03991,1.55586,5.37165,806.997,398.992,-0.00889387,3.0019
19.826,-0.555587,0.232884,2.03983,2.0398,1.55583,5.37114,806.868,398.929,-0.00889308,3.00151
19.827,-0.555585,0.232866,2.03972,2.03969,1.55579,5.37064,806.738,398.865,-0.0088923,3.00113
19.828,-0.555583,0.232849,2.03961,2.03958,1.55576,5.37014,806.608,398.801,-0.00889152,3.00074
19.829,-0.555581,0.232832,2.0395,2.03947,1.55572,5.36963,806.478,398.738,-0.00889074,3.00036
19.83,-0.555579,0.232815,2.03939,2.03936,1.55569,5.36913,806.349,398.674,-0.00888996,2.99997
19.831,-0.555577,0.232797,2.03928,2.03925,1.55565,5.36863,806.219,398.61,-0.00888918,2.99959
19.832,-0.555575,0.23278,2.03917,2.03914,1.55562,5.36813,806.089,398.546,-0.0088884,2.9992
19.833,-0.555573,0.232763,2.03906,2.03903,1.55558,5.36762,805.959,398.483,-0.00888762,2.99882
19.834,-0.555571,0.232745,2.03895,2.03892,1.55554,5.36712,805.829,398.419,-0.00888684,2.99843
19.835,-0.555569,0.232728,2.03884,2.03881,1.55551,5.36662,805.699,398.355,-0.00888606,2.99805
19.836,-0.555567,0.232711,2.03873,2.0387,1.55547,5.36611,805.57,398.291,-0.00888529,2.99766
19.837,-0.555565,0.232693,2.03862,2.03859,1.55544,5.36561,805.44,398.228,-0.00888451,2.99728
19.838,-0.555563,0.232676,2.03851,2.03848,1.5554,5.36511,805.31,398.164,-0.00888373,2.99689
19.839,-0.555561,0.232659,2.0384,2.03837,1.55537,5.36461,805.18,398.1,-0.00888296,2.99651
19.84,-0.55556,0.232642,2.0383,2.03826,1.55533,5.3641,805.05,398.036,-0.00888218,2.99612
19.841,-0.555558,0.232624,2.03819,2.03815,1.5553,5.3636,804.92,397.972,-0.00888141,2.99574
19.842,-0.555556,0.232607,2.03808,2.03804,1.55526,5.3631,804.791,397.909,-0.00888063,2.99535
19.843,-0.555554,0.23259,2.03797,2.03793,1.55523,5.3626,804.661,397.845,-0.00887986,2.99497
19.844,-0.555552,0.232572,2.03786,2.03782,1.55519,5.3621,804.531,397.781,-0.00887909,2.99458
19.845,-0.55555,0.232555,2.03775,2.03771,1.55516,5.36159,804.401,397.717,-0.00887831,2.9942
19.846,-0.555548,0.232538,2.03764,2.0376,1.55512,5.36109,804.271,397.654,-0.00887754,2.99381
19.847,-0.555546,0.232521,2.03753,2.03749,1.55508,5.36059,804.141,397.59,-0.00887677,2.99343
19.848,-0.555544,0.232503,2.03742,2.03738,1.55505,5.36009,804.011,397.526,-0.008876,2.99304
19.849,-0.555542,0.232486,2.03731,2.03727,1.55501,5.35959,803.881,397.462,-0.00887523,2.99266
19.85,-0.55554,0.232469,2.0372,2.03716,1.55498,5.35909,803.752,397.398,-0.00887446,2.99227
19.851,-0.555538,0.232451,2.03709,2.03705,1.55494,5.35858,803.622,397.335,-0.00887369,2.99189
19.852,-0.555537,0.232434,2.03698,2.03694,1.55491,5.35808,803.492,397.271,-0.00887292,2.9915
19.853,-0.555535,0.232417,2.03687,2.03683,1.55487,5.35758,803.362,397.207,-0.00887215,2.99112
19.854,-0.555533,0.2324,2.03676,2.03673,1.55484,5.35708,803.232,397.143,-0.00887138,2.99073
19.855,-0.555531,0.232382,2.03665,2.03662,1.5548,5.35658,803.102,397.079,-0.00887062,2.99035
19.856,-0.555529,0.232365,2.03654,2.03651,1.55477,5.35608,802.972,397.016,-0.00886985,2.98996
19.857,-0.555527,0.232348,2.03643,2.0364,1.55473,5.35558,802.842,396.952,-0.00886908,2.98958
19.858,-0.555525,0.232331,2.03632,2.03629,1.5547,5.35508,802.712,396.888,-0.00886832,2.98919
19.859,-0.555523,0.232313,2.03621,2.03618,1.55466,5.35458,802.582,396.824,-0.00886755,2.98881
19.86,-0.555522,0.232296,2.0361,2.03607,1.55463,5.35408,802.452,396.76,-0.00886679,2.98843
19.861,-0.55552,0.232279,2.03599,2.03596,1.55459,5.35357,802.322,396.696,-0.00886602,2.98804
19.862,-0.555518,0.232262,2.03588,2.03585,1.55456,5.35307,802.192,396.633,-0.00886526,2.98766
19.863,-0.555516,0.232245,2.03577,2.03574,1.55452,5.35257,802.062,396.569,-0.0088645,2.98727
19.864,-0.555514,0.232227,2.03566,2.03563,1.55449,5.35207,801.933,396.505,-0.00886374,2.98689
19.865,-0.555512,0.23221,2.03555,2.03552,1.55445,5.35157,801.803,396.441,-0.00886297,2.9865
19.866,-0.555511,0.232193,2.03545,2.03541,1.55442,5.35107,801.673,396.377,-0.00886221,2.98612
19.867,-0.555509,0.232176,2.03534,2.0353,1.55438,5.35057,801.543,396.313,-0.00886145,2.98574
19.868,-0.555507,0.232158,2.03523,2.03519,1.55435,5.35007,801.413,396.25,-0.00886069,2.98535
19.869,-0.555505,0.232141,2.03512,2.03508,1.55431,5.34957,801.283,396.186,-0.00885993,2.98497
19.87,-0.555503,0.232124,2.03501,2.03497,1.55428,5.34907,801.153,396.122,-0.00885917,2.98459
19.871,-0.555502,0.232107,2.0349,2.03486,1.55424,5.34857,801.023,396.058,-0.00885842,2.9842
19.872,-0.5555,0.232089,2.03479,2.03475,1.55421,5.34807,800.893,395.994,-0.00885766,2.98382
19.873,-0.555498,0.232072,2.03468,2.03464,1.55417,5.34757,800.763,395.93,-0.0088569,2.98343
19.874,-0.555496,0.232055,2.03457,2.03454,1.55414,5.34707,800.633,395.867,-0.00885614,2.98305
19.875,-0.555495,0.232038,2.03446,2.03443,1.5541,5.34657,800.503,395.803,-0.00885539,2.98267
19.876,-0.555493,0.232021,2.03435,2.03432,1.55407,5.34608,800.373,395.739,-0.00885463,2.98228
19.877,-0.555491,0.232003,2.03424,2.03421,1.55403,5.34558,800.243,395.675,-0.00885388,2.9819
19.878,-0.555489,0.231986,2.03413,2.0341,1.554,5.34508,800.113,395.611,-0.00885312,2.98152
19.879,-0.555488,0.231969,2.03402,2.03399,1.55396,5.34458,799.983,395.547,-0.00885237,2.98113
19.88,-0.555486,0.231952,2.03391,2.03388,1.55393,5.34408,799.853,395.483,-0.00885162,2.98075
19.881,-0.555484,0.231935,2.0338,2.03377,1.55389,5.34358,799.723,395.419,-0.00885086,2.98037
19.882,-0.555482,0.231917,2.03369,2.03366,1.55386,5.34308,799.593,395.356,-0.00885011,2.97999
19.883,-0.555481,0.2319,2.03358,2.03355,1.55382,5.34258,799.463,395.292,-0.00884936,2.9796
19.884,-0.555479,0.231883,2.03348,2.03344,1.55379,5.34208,799.332,395.228,-0.00884861,2.97922
19.885,-0.555477,0.231866,2.03337,2.03333,1.55375,5.34158,799.202,395.164,-0.00884786,2.97884
19.886,-0.555475,0.231849,2.03326,2.03322,1.55372,5.34109,799.072,395.1,-0.00884711,2.97845
19.887,-0.555474,0.231831,2.03315,2.03311,1.55368,5.34059,798.942,395.036,-0.00884636,2.97807
19.888,-0.555472,0.231814,2.03304,2.033,1.55365,5.34009,798.812,394.972,-0.00884561,2.97769
19.889,-0.55547,0.231797,2.03293,2.0329,1.55361,5.33959,798.682,394.908,-0.00884486,2.97731
19.89,-0.555469,0.23178,2.03282,2.03279,1.55358,5.33909,798.552,394.845,-0.00884411,2.97692
19.891,-0.555467,0.231763,2.03271,2.03268,1.55355,5.33859,798.422,394.781,-0.00884337,2.97654
19.892,-0.555465,0.231746,2.0326,2.03257,1.55351,5.3381,798.292,394.717,-0.00884262,2.97616
19.893,-0.555464,0.231728,2.03249,2.03246,1.55348,5.3376,798.162,394.653,-0.00884187,2.97578
19.894,-0.555462,0.231711,2.03238,2.03235,1.55344,5.3371,798.032,394.589,-0.00884113,2.9754
19.895,-0.55546,0.231694,2.03227,2.03224,1.55341,5.3366,797.902,394.525,-0.00884038,2.97501
19.896,-0.555459,0.231677,2.03216,2.03213,1.55337,5.33611,797.772,394.461,-0.00883964,2.97463
19.897,-0.555457,0.23166,2.03205,2.03202,1.55334,5.33561,797.642,394.397,-0.0088389,2.97425
19.898,-0.555455,0.231643,2.03195,2.03191,1.5533,5.33511,797.512,394.333,-0.00883815,2.97387
19.899,-0.555454,0.231625,2.03184,2.0318,1.55327,5.33461,797.381,394.269,-0.00883741,2.97349
19.9,-0.555452,0.231608,2.03173,2.03169,1.55323,5.33411,797.251,394.206,-0.00883667,2.97311
19.901,-0.55545,0.231591,2.03162,2.03158,1.5532,5.33362,797.121,394.142,-0.00883592,2.97272
19.902,-0.555449,0.231574,2.03151,2.03148,1.55316,5.33312,796.991,394.078,-0.00883518,2.97234
19.903,-0.555447,0.231557,2.0314,2.03137,1.55313,5.33262,796.861,394.014,-0.00883444,2.97196
19.904,-0.555446,0.23154,2.03129,2.03126,1.5531,5.33213,796.731,393.95,-0.0088337,2.97158
19.905,-0.555444,0.231522,2.03118,2.03115,1.55306,5.33163,796.601,393.886,-0.00883296,2.9712
19.906,-0.555442,0.231505,2.03107,2.03104,1.55303,5.33113,796.471,393.822,-0.00883222,2.97082
19.907,-0.555441,0.231488,2.03096,2.03093,1.55299,5.33064,796.341,393.758,-0.00883149,2.97044
19.908,-0.555439,0.231471,2.03085,2.03082,1.55296,5.33014,796.211,393.694,-0.00883075,2.97006
19.909,-0.555438,0.231454,2.03074,2.03071,1.55292,5.32964,796.08,393.63,-0.00883001,2.96968
19.91,-0.555436,0.231437,2.03064,2.0306,1.55289,5.32915,795.95,393.566,-0.00882927,2.9693
19.911,-0.555435,0.23142,2.03053,2.03049,1.55285,5.32865,795.82,393.502,-0.00882854,2.96892
19.912,-0.555433,0.231402,2.03042,2.03038,1.55282,5.32815,795.69,393.438,-0.0088278,2.96853
19.913,-0.555431,0.231385,2.03031,2.03028,1.55279,5.32766,795.56,393.375,-0.00882706,2.96815
19.914,-0.55543,0.231368,2.0302,2.03017,1.55275,5.32716,795.43,393.311,-0.00882633,2.96777
19.915,-0.555428,0.231351,2.03009,2.03006,1.55272,5.32666,795.3,393.247,-0.0088256,2.96739
19.916,-0.555427,0.231334,2.02998,2.02995,1.55268,5.32617,795.17,393.183,-0.00882486,2.96701
19.917,-0.555425,0.231317,2.02987,2.02984,1.55265,5.32567,795.039,393.119,-0.00882413,2.96663
19.918,-0.555424,0.2313,2.02976,2.02973,1.55261,5.32518,794.909,393.055,-0.0088234,2.96625
19.919,-0.555422,0.231282,2.02965,2.02962,1.55258,5.32468,794.779,392.991,-0.00882266,2.96587
19.92,-0.555421,0.231265,2.02955,2.02951,1.55254,5.32418,794.649,392.927,-0.00882193,2.9655
19.921,-0.555419,0.231248,2.02944,2.0294,1.55251,5.32369,794.519,392.863,-0.0088212,2.96512
19.922,-0.555418,0.231231,2.02933,2.02929,1.55248,5.32319,794.389,392.799,-0.00882047,2.96474
19.923,-0.555416,0.231214,2.02922,2.02919,1.55244,5.3227,794.259,392.735,-0.00881974,2.96436
19.924,-0.555415,0.231197,2.02911,2.02908,1.55241,5.3222,794.128,392.671,-0.00881901,2.96398
19.925,-0.555413,0.23118,2.029,2.02897,1.55237,5.32171,793.998,392.607,-0.00881828,2.9636
19.926,-0.555412,0.231163,2.02889,2.02886,1.55234,5.32121,793.868,392.543,-0.00881755,2.96322
19.927,-0.55541,0.231145,2.02878,2.02875,1.5523,5.32072,793.738,392.479,-0.00881682,2.96284
19.928,-0.555409,0.231128,2.02867,2.02864,1.55227,5.32022,793.608,392.415,-0.0088161,2.96246
19.929,-0.555407,0.231111,2.02856,2.02853,1.55224,5.31973,793.478,392.351,-0.00881537,2.96208
19.93,-0.555406,0.231094,2.02846,2.02842,1.5522,5.31923,793.347,392.287,-0.00881464,2.96171
19.931,-0.555404,0.231077,2.02835,2.02831,1.55217,5.31874,793.217,392.223,-0.00881392,2.96133
19.932,-0.555403,0.23106,2.02824,2.02821,1.55213,5.31824,793.087,392.159,-0.00881319,2.96095
19.933,-0.555401,0.231043,2.02813,2.0281,1.5521,5.31775,792.957,392.095,-0.00881246,2.96057
19.934,-0.5554,0.231026,2.02802,2.02799,1.55206,5.31725,792.827,392.032,-0.00881174,2.96019
19.935,-0.555398,0.231009,2.02791,2.02788,1.55203,5.31676,792.697,391.968,-0.00881102,2.95981
19.936,-0.555397,0.230991,2.0278,2.02777,1.552,5.31626,792.566,391.904,-0.00881029,2.95944
19.937,-0.555396,0.230974,2.02769,2.02766,1.55196,5.31577,792.436,391.84,-0.00880957,2.95906
19.938,-0.555394,0.230957,2.02758,2.02755,1.55193,5.31527,792.306,391.776,-0.00880885,2.95868
19.939,-0.555393,0.23094,2.02748,2.02744,1.55189,5.31478,792.176,391.712,-0.00880812,2.9583
19.94,-0.555391,0.230923,2.02737,2.02733,1.55186,5.31428,792.046,391.648,-0.0088074,2.95793
19.941,-0.55539,0.230906,2.02726,2.02723,1.55182,5.31379,791.915,391.584,-0.00880668,2.95755
19.942,-0.555388,0.230889,2.02715,2.02712,1.55179,5.3133,791.785,391.52,-0.00880596,2.95717
19.943,-0.555387,0.230872,2.02704,2.02701,1.55176,5.3128,791.655,391.456,-0.00880524,2.95679
19.944,-0.555386,0.230855,2.02693,2.0269,1.55172,5.31231,791.525,391.392,-0.00880452,2.95642
19.945,-0.555384,0.230838,2.02682,2.02679,1.55169,5.31182,791.395,391.328,-0.0088038,2.95604
19.946,-0.555383,0.230821,2.02671,2.02668,1.55165,5.31132,791.265,391.264,-0.00880308,2.95566
19.947,-0.555381,0.230803,2.02661,2.02657,1.55162,5.31083,791.134,391.2,-0.00880236,2.95529
19.948,-0.55538,0.230786,2.0265,2.02646,1.55159,5.31033,791.004,391.136,-0.00880165,2.95491
19.949,-0.555379,0.230769,2.02639,2.02636,1.55155,5.30984,790.874,391.072,-0.00880093,2.95453
19.95,-0.555377,0.230752,2.02628,2.02625,1.55152,5.30935,790.744,391.008,-0.00880021,2.95416
19.951,-0.555376,0.230735,2.02617,2.02614,1.55148,5.30885,790.614,390.944,-0.0087995,2.95378
19.952,-0.555375,0.230718,2.02606,2.02603,1.55145,5.30836,790.483,390.88,-0.00879878,2.95341
19.953,-0.555373,0.230701,2.02595,2.02592,1.55142,5.30787,790.353,390.816,-0.00879807,2.95303
19.954,-0.555372,0.230684,2.02584,2.02581,1.55138,5.30737,790.223,390.752,-0.00879735,2.95265
19.955,-0.555371,0.230667,2.02574,2.0257,1.55135,5.30688,790.093,390.688,-0.00879664,2.95228
19.956,-0.555369,0.23065,2.02563,2.0256,1.55131,5.30639,789.963,390.624,-0.00879592,2.9519
19.957,-0.555368,0.230633,2.02552,2.02549,1.55128,5.3059,789.832,390.56,-0.00879521,2.95153
19.958,-0.555367,0.230616,2.02541,2.02538,1.55125,5.3054,789.702,390.496,-0.0087945,2.95115
19.959,-0.555365,0.230599,2.0253,2.02527,1.55121,5.30491,789.572,390.432,-0.00879378,2.95078
19.96,-0.555364,0.230581,2.02519,2.02516,1.55118,5.30442,789.442,390.368,-0.00879307,2.9504
19.961,-0.555363,0.230564,2.02508,2.02505,1.55114,5.30393,789.312,390.304,-0.00879236,2.95003
19.962,-0.555361,0.230547,2.02498,2.02494,1.55111,5.30343,789.181,390.24,-0.00879165,2.94965
19.963,-0.55536,0.23053,2.02487,2.02484,1.55108,5.30294,789.051,390.176,-0.00879094,2.94928
19.964,-0.555359,0.230513,2.02476,2.02473,1.55104,5.30245,788.921,390.112,-0.00879023,2.9489
19.965,-0.555357,0.230496,2.02465,2.02462,1.55101,5.30196,788.791,390.048,-0.00878952,2.94853
19.966,-0.555356,0.230479,2.02454,2.02451,1.55097,5.30147,788.66,389.984,-0.00878881,2.94815
19.967,-0.555355,0.230462,2.02443,2.0244,1.55094,5.30097,788.53,389.92,-0.0087881,2.94778
19.968,-0.555354,0.230445,2.02432,2.02429,1.55091,5.30048,788.4,389.856,-0.0087874,2.94741
19.969,-0.555352,0.230428,2.02422,2.02418,1.55087,5.29999,788.27,389.792,-0.00878669,2.94703
19.97,-0.555351,0.230411,2.02411,2.02408,1.55084,5.2995,788.14,389.728,-0.00878598,2.94666
19.971,-0.55535,0.230394,2.024,2.02397,1.5508,5.29901,788.009,389.664,-0.00878528,2.94628
19.972,-0.555348,0.230377,2.02389,2.02386,1.55077,5.29851,787.879,389.6,-0.00878457,2.94591
19.973,-0.555347,0.23036,2.02378,2.02375,1.55074,5.29802,787.749,389.536,-0.00878386,2.94554
19.974,-0.555346,0.230343,2.02367,2.02364,1.5507,5.29753,787.619,389.472,-0.00878316,2.94516
19.975,-0.555345,0.230326,2.02357,2.02353,1.55067,5.29704,787.489,389.408,-0.00878245,2.94479
19.976,-0.555343,0.230309,2.02346,2.02343,1.55064,5.29655,787.358,389.344,-0.00878175,2.94442
19.977,-0.555342,0.230292,2.02335,2.02332,1.5506,5.29606,787.228,389.28,-0.00878105,2.94404
19.978,-0.555341,0.230274,2.02324,2.02321,1.55057,5.29557,787.098,389.216,-0.00878034,2.94367
19.979,-0.55534,0.230257,2.02313,2.0231,1.55053,5.29508,786.968,389.152,-0.00877964,2.9433
19.98,-0.555338,0.23024,2.02302,2.02299,1.5505,5.29459,786.837,389.088,-0.00877894,2.94293
19.981,-0.555337,0.230223,2.02291,2.02288,1.55047,5.29409,786.707,389.024,-0.00877824,2.94255
19.982,-0.555336,0.230206,2.02281,2.02278,1.55043,5.2936,786.577,388.96,-0.00877754,2.94218
19.983,-0.555335,0.230189,2.0227,2.02267,1.5504,5.29311,786.447,388.896,-0.00877684,2.94181
19.984,-0.555334,0.230172,2.02259,2.02256,1.55036,5.29262,786.317,388.832,-0.00877614,2.94144
19.985,-0.555332,0.230155,2.02248,2.02245,1.55033,5.29213,786.186,388.768,-0.00877544,2.94107
19.986,-0.555331,0.230138,2.02237,2.02234,1.5503,5.29164,786.056,388.704,-0.00877474,2.94069
19.987,-0.55533,0.230121,2.02226,2.02223,1.55026,5.29115,785.926,388.64,-0.00877404,2.94032
19.988,-0.555329,0.230104,2.02216,2.02213,1.55023,5.29066,785.796,388.576,-0.00877334,2.93995
19.989,-0.555328,0.230087,2.02205,2.02202,1.5502,5.29017,785.665,388.512,-0.00877264,2.93958
19.99,-0.555326,0.23007,2.02194,2.02191,1.55016,5.28968,785.535,388.448,-0.00877195,2.93921
19.991,-0.555325,0.230053,2.02183,2.0218,1.55013,5.28919,785.405,388.384,-0.00877125,2.93884
19.992,-0.555324,0.230036,2.02172,2.02169,1.55009,5.2887,785.275,388.32,-0.00877055,2.93846
19.993,-0.555323,0.230019,2.02162,2.02158,1.55006,5.28821,785.145,388.256,-0.00876986,2.93809
19.994,-0.555322,0.230002,2.02151,2.02148,1.55003,5.28772,785.014,388.192,-0.00876916,2.93772
19.995,-0.555321,0.229985,2.0214,2.02137,1.54999,5.28723,784.884,388.128,-0.00876847,2.93735
19.996,-0.555319,0.229968,2.02129,2.02126,1.54996,5.28674,784.754,388.064,-0.00876778,2.93698
19.997,-0.555318,0.229951,2.02118,2.02115,1.54993,5.28625,784.624,388,-0.00876708,2.93661
19.998,-0.555317,0.229934,2.02107,2.02104,1.54989,5.28576,784.493,387.936,-0.00876639,2.93624
19.999,-0.555316,0.229917,2.02097,2.02094,1.54986,5.28527,784.363,387.872,-0.0087657,2.93587
20,-0.555315,0.2299,2.02086,2.02083,1.54983,5.28478,784.233,387.808,-0.008765,2.9355


==> supporting_tex/TaylorGreenEffectofMeshResolution.tex <==
\begin{figure}[!htb]
  \centering

  %% ===== Row 1: Monolithic =====
  \begin{minipage}{0.49\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
          width=0.95\linewidth,
          xlabel={$t$},
          ylabel={Kinetic energy $E_k(t)$},
          xmin=0, xmax=20,
          ymin=0, ymax=0.14,
          ytick distance=0.02,
          xtick distance=2,
          scaled y ticks=false,
          yticklabel style={
              /pgf/number format/fixed,
              /pgf/number format/precision=3,
              /pgf/number format/fixed zerofill,
          },
          grid style={dashed, gray!30},
          tick label style={font=\footnotesize},
          label style={font=\small},
          legend to name=tgvmeshlegend,
          legend columns=-1,
          legend style={
            draw=none, fill=none,
            font=\small,
            /tikz/every even column/.append style={column sep=0.6cm},
          },
        ]
        \addplot[black, only marks, mark=o, mark size=2pt, each nth point=80]
            table[col sep=space, skip first n=1, x index=0, y index=1]
            {data/taylorgreen/wang_2013_spectral.txt};
        \addlegendentry{Wang et al., 2013 ($512^3$)}

        \addplot[blue, line width=1.5pt, no marks, each nth point=2]
            table[col sep=space, skip first n=1, x index=0, y index=1]
            {data/taylorgreen/monolithic_256X256.txt};
        \addlegendentry{$256^3$}

        \addplot[red, line width=1.5pt, dashed, no marks, each nth point=2]
            table[col sep=space, skip first n=1, x index=0, y index=1]
            {data/taylorgreen/monolithic_128X128.txt};
        \addlegendentry{$128^3$}

        \addplot[black, line width=1.5pt, densely dotted, no marks, each nth point=2]
            table[col sep=space, skip first n=1, x index=0, y index=1]
            {data/taylorgreen/monolithic_64X64.txt};
        \addlegendentry{$64^3$}
      \end{axis}
    \end{tikzpicture}
    \subcaption{Monolithic: $E_k(t)$}
    \label{fig:tgv_mono_Ek}
  \end{minipage}
  \hfill
  \begin{minipage}{0.49\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
          width=0.95\linewidth,
          xlabel={$t$},
          ylabel={Dissipation rate $\varepsilon_k(t)$},
          xmin=0, xmax=20,
          ymin=0, ymax=0.016,
          ytick distance=0.004,
          xtick distance=2,
          scaled y ticks=false,
          yticklabel style={
              /pgf/number format/fixed,
              /pgf/number format/precision=3,
              /pgf/number format/fixed zerofill,
          },
          grid style={dashed, gray!30},
          tick label style={font=\footnotesize},
          label style={font=\small},
        ]
        \addplot[black, only marks, mark=o, mark size=2pt, each nth point=80]
            table[col sep=space, skip first n=1, x index=0, y index=2]
            {data/taylorgreen/wang_2013_spectral.txt};
        \addplot[blue, line width=1.5pt, no marks, each nth point=2]
            table[col sep=space, skip first n=1, x index=0, y index=2]
            {data/taylorgreen/monolithic_256X256.txt};
        \addplot[red, line width=1.5pt, dashed, no marks, each nth point=2]
            table[col sep=space, skip first n=1, x index=0, y index=2]
            {data/taylorgreen/monolithic_128X128.txt};
        \addplot[black, line width=1.5pt, densely dotted, no marks, each nth point=2]
            table[col sep=space, skip first n=1, x index=0, y index=2]
            {data/taylorgreen/monolithic_64X64.txt};
      \end{axis}
    \end{tikzpicture}
    \subcaption{Monolithic: $\varepsilon_k(t)$}
    \label{fig:tgv_mono_eps}
  \end{minipage}

  \vspace{0.8em}

  %% ===== Row 2: Projection =====
  \begin{minipage}{0.49\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
          width=0.95\linewidth,
          xlabel={$t$},
          ylabel={Kinetic energy $E_k(t)$},
          xmin=0, xmax=20,
          ymin=0, ymax=0.14,
          ytick distance=0.02,
          xtick distance=2,
          scaled y ticks=false,
          yticklabel style={
              /pgf/number format/fixed,
              /pgf/number format/precision=3,
              /pgf/number format/fixed zerofill,
          },
          grid style={dashed, gray!30},
          tick label style={font=\footnotesize},
          label style={font=\small},
        ]
        \addplot[black, only marks, mark=o, mark size=2pt, each nth point=80]
            table[col sep=space, skip first n=1, x index=0, y index=1]
            {data/taylorgreen/wang_2013_spectral.txt};
        \addplot[blue, line width=1.5pt, no marks, each nth point=2]
            table[col sep=space, skip first n=1, x index=0, y index=1]
            {data/taylorgreen/projection_256X256.txt};
        \addplot[red, line width=1.5pt, dashed, no marks, each nth point=2]
            table[col sep=space, skip first n=1, x index=0, y index=1]
            {data/taylorgreen/projection_128X128.txt};
        \addplot[black, line width=1.5pt, densely dotted, no marks, each nth point=2]
            table[col sep=space, skip first n=1, x index=0, y index=1]
            {data/taylorgreen/projection_64X64.txt};
      \end{axis}
    \end{tikzpicture}
    \subcaption{Projection: $E_k(t)$}
    \label{fig:tgv_proj_Ek}
  \end{minipage}
  \hfill
  \begin{minipage}{0.49\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
          width=0.95\linewidth,
          xlabel={$t$},
          ylabel={Dissipation rate $\varepsilon_k(t)$},
          xmin=0, xmax=20,
          ymin=0, ymax=0.016,
          ytick distance=0.004,
          xtick distance=2,
          scaled y ticks=false,
          yticklabel style={
              /pgf/number format/fixed,
              /pgf/number format/precision=3,
              /pgf/number format/fixed zerofill,
          },
          grid style={dashed, gray!30},
          tick label style={font=\footnotesize},
          label style={font=\small},
        ]
        \addplot[black, only marks, mark=o, mark size=2pt, each nth point=80]
            table[col sep=space, skip first n=1, x index=0, y index=2]
            {data/taylorgreen/wang_2013_spectral.txt};
        \addplot[blue, line width=1.5pt, no marks, each nth point=2]
            table[col sep=space, skip first n=1, x index=0, y index=2]
            {data/taylorgreen/projection_256X256.txt};
        \addplot[red, line width=1.5pt, dashed, no marks, each nth point=2]
            table[col sep=space, skip first n=1, x index=0, y index=2]
            {data/taylorgreen/projection_128X128.txt};
        \addplot[black, line width=1.5pt, densely dotted, no marks, each nth point=2]
            table[col sep=space, skip first n=1, x index=0, y index=2]
            {data/taylorgreen/projection_64X64.txt};
      \end{axis}
    \end{tikzpicture}
    \subcaption{Projection: $\varepsilon_k(t)$}
    \label{fig:tgv_proj_eps}
  \end{minipage}

  \vspace{0.4em}
  \centerline{\pgfplotslegendfromname{tgvmeshlegend}}

  \caption{Taylor--Green vortex at $\mathrm{Re}=1600$ on three mesh
  resolutions ($64^3$, $128^3$, $256^3$), compared against the
  pseudo-spectral DNS of \citet{wang2013high} on a $512^3$ grid.
  Top row: monolithic VMS scheme. Bottom row: VMS-stabilized
  projection scheme. Left column: volume-averaged kinetic energy
  $E_k(t)$. Right column: energy-based dissipation rate
  $\varepsilon_k(t)$.}
  \label{fig:tgv_results}
\end{figure}

==> supporting_tex/divergenceErrorTG.tex <==
\begin{figure}[!htb]
  \centering
  % ==========================================================
  % Left: kinetic energy E_k(t), with/without tau_C
  % ==========================================================
  \begin{minipage}{0.49\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
          width=0.95\linewidth, height=0.7\linewidth,
          xmin=0, xmax=20,
          ymin=0, ymax=0.14,
          xlabel={$t$},
          ylabel={Kinetic energy $E_k(t)$},
          xtick distance=5,
          ytick distance=0.02,
          scaled y ticks=false,
          yticklabel style={
              /pgf/number format/fixed,
              /pgf/number format/precision=3,
              /pgf/number format/fixed zerofill,
          },
          grid=both,
          grid style={dashed, gray!30},
          tick label style={font=\scriptsize},
          label style={font=\footnotesize},
          legend style={at={(0.0,0.0)}, anchor=south west,
                        font=\small, draw=none, fill=none},
          legend cell align={left},
        ]


        \addplot[red!70!black, line width=1pt, no marks, each nth point=2]
          table[col sep=space, skip first n=1, x index=0, y index=1]
          {data/taylorgreen/monolithic_128X128.txt};
          \addlegendentry{Monolithic}
        \addplot[blue!70!black, line width=1pt, dashed, no marks, each nth point=2]
          table[col sep=space, skip first n=1, x index=0, y index=1]
          {data/taylorgreen/monolothic_128X128_WithoutTauC.txt};
          \addlegendentry{Monolithic, $\pprime =0$}
        \addplot[black, only marks, mark=o, mark size=2pt, each nth point=80]
        table[col sep=space, skip first n=1, x index=0, y index=1]
        {data/taylorgreen/wang_2013_spectral.txt};
        \addlegendentry{Wang et al., 2013 ($512^3$)}
      \end{axis}
    \end{tikzpicture}
    \subcaption{Kinetic energy $E_k(t)$}
    \label{fig:tgv_Ek_tauC}
  \end{minipage}
  \hfill
  % ==========================================================
  % Right: velocity-divergence L2 norm, with/without tau_C
  % ==========================================================
  \begin{minipage}{0.49\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
          width=0.95\linewidth, height=0.7\linewidth,
          xmin=0, xmax=20, ymin=0,
          xlabel={$t$},
          ylabel={$\|\divergence\uvec\|_{L^2}$},
          xtick distance=5,
          grid=both,
          grid style={dashed, gray!30},
          tick label style={font=\scriptsize},
          label style={font=\footnotesize},
          legend style={at={(0.0,0.8)}, anchor=north west,
                        font=\small, draw=none, fill=none},
          legend cell align={left},
        ]

            \addplot[blue, line width=1pt, no marks, each nth point=20]
          table[col sep=comma, skip first n=1, x index=0, y index=10]
          {data/taylorgreen/Projection_integral_values.txt};
          \addlegendentry{Projection}

        \addplot[red!70!black, line width=1pt, no marks, each nth point=20]
          table[col sep=comma, skip first n=1, x index=0, y index=10]
          {data/taylorgreen/MonolothicWithTauC_integral_values.txt};
          \addlegendentry{Monolithic}
        \addplot[blue!70!black, line width=1pt, dashed, no marks, each nth point=20]
          table[col sep=comma, skip first n=1, x index=0, y index=10]
          {data/taylorgreen/MonolothicWithoutTauC_integral_values.txt};
          \addlegendentry{Monolithic, $\pprime =0$}
      \end{axis}
    \end{tikzpicture}
    \subcaption{Velocity divergence $\|\divergence\uvec\|_{L^2}$}
    \label{fig:tgv_divnorm_tauC}
  \end{minipage}

  \caption{Effect of the continuity (grad--div) stabilization on the
  Taylor--Green vortex at $\mathrm{Re}=1600$ (monolithic VMS scheme,
  $128^3$). Left: volume-averaged kinetic energy $E_k(t)$, both with and
  without the $\tau_C$ term. Right: $L^2$ norm of the divergence of
  velocity over time.}
  \label{fig:tgv_tauC_effect}
\end{figure}


==> supporting_tex/fpc_kanaris.tex <==
\begin{figure}[t]
	\centering
	\begin{tikzpicture}
		\begin{axis}[
			width=0.45\textwidth,
			scaled y ticks=true,
			xlabel={$Re$},
			ylabel={$C_d$},
			ymax=2.0,
			restrict x to domain=100:300,
			unbounded coords=discard,
			]

			% Present work - projection nonlinear
			\addplot+[semithick, mark options={scale=0.7, solid}] table [x expr=\thisrowno{0},y expr=\thisrowno{1},col sep=comma] {data/fpcKanaris/forces_projection_nonlinear_trimesh.txt};

			% Present work - monolithic nonlinear ns
			\addplot+[semithick, color=black, mark options={scale=0.7, solid}] table [x expr=\thisrowno{0},y expr=\thisrowno{1},col sep=comma] {data/fpcKanaris/forces_monolithic_nonlinear_trimesh.txt};

			% Present work - monolithic nonlinear ns, tau_c = 0
			\addplot+[semithick, color=green!50!black, mark options={scale=0.7, solid}] table [x expr=\thisrowno{0},y expr=\thisrowno{1},col sep=comma] {data/fpcKanaris/forces_monolithic_nonlinear_trimesh_s0_tauc_0.txt};

			% Present work - monolithic nonlinear ns, refined mesh
			\addplot+[semithick, color=violet, mark options={scale=0.7, solid}] table [x expr=\thisrowno{0},y expr=\thisrowno{1},col sep=comma] {data/fpcKanaris/forces_monolithic_nonlinear_trimesh_s0_refined.txt};

			% Present work
			\addplot+[semithick, color=brown!60!black, mark=*, mark options={scale=0.7, solid}]
			table [x=Re, y=meanCd, col sep=comma] {data/fpcKanaris/all.csv};

			% Reference data
			\addplot+[only marks, mark=diamond*, mark options={scale=1.2, solid}, color=black]
			table [x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=comma]
			{data/fpcKanaris/reference/singha-drag-data.txt};

			\addplot+[only marks, mark=square, mark options={scale=1.2, solid}, color=black]
			table [x expr=\thisrowno{1}, y expr=\thisrowno{2}, col sep=comma]
			{data/fpcKanaris/reference/zovatto-drag-data.txt};

			\addplot+[only marks, mark=star, mark options={semithick, scale=1.4, solid}, color=red]
			table [x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=comma]
			{data/fpcKanaris/reference/kanaris-drag-data.txt};
		\end{axis}
	\end{tikzpicture}
	\hfill
	\begin{tikzpicture}
		\begin{axis}[
			width=0.45\textwidth,
			scaled y ticks=true,
			xlabel={$Re$},
			ylabel={$St$},
			%xmin=50, xmax=450,
			restrict x to domain=100:300,
			unbounded coords=discard,
			]

			\addplot+[semithick, mark options={scale=0.7, solid}] table [x expr=\thisrowno{0},y expr=\thisrowno{3},col sep=comma] {data/fpcKanaris/forces_projection_nonlinear_trimesh.txt};

			% Monolithic results
			\addplot+[semithick, color=black, mark options={scale=0.7, solid}] table [x expr=\thisrowno{0},y expr=\thisrowno{3},col sep=comma] {data/fpcKanaris/forces_monolithic_nonlinear_trimesh_s0.txt};

			% Monolithic results, tau_c = 0
			\addplot+[semithick, color=green!50!black, mark options={scale=0.7, solid}] table [x expr=\thisrowno{0},y expr=\thisrowno{3},col sep=comma] {data/fpcKanaris/forces_monolithic_nonlinear_trimesh_s0_tauc_0.txt};

			% Monolithic results, refined mesh
			\addplot+[semithick, color=violet, mark options={scale=0.7, solid}] table [x expr=\thisrowno{0},y expr=\thisrowno{3},col sep=comma] {data/fpcKanaris/forces_monolithic_nonlinear_trimesh_s0_refined.txt};

			% Present work
			\addplot+[semithick, color=brown!60!black, mark=*, mark options={scale=0.7, solid}]
			table [x=Re, y=St, col sep=comma] {data/fpcKanaris/all.csv};

			% Reference data
			\addplot+[only marks, mark=square, mark options={scale=1.2, solid}, color=black]
			table [x expr=\thisrowno{1}, y expr=\thisrowno{3}, col sep=comma]
			{data/fpcKanaris/reference/zovatto-drag-data.txt};

			\addplot+[only marks, mark=star, mark options={semithick, scale=1.4, solid}, color=red]
			table [x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=comma]
			{data/fpcKanaris/reference/kanaris-st-data.txt};
		\end{axis}
	\end{tikzpicture}

	% shared legend below the plots (adjust \vspace to tune the gap; negative pulls it up)
	\par\vspace{0.1cm}
	\begin{tikzpicture}
		\begin{axis}[
			hide axis,
			xmin=0, xmax=1, ymin=0, ymax=1,
			width=\linewidth,
			height=1.8cm,
			legend style={
				at={(0.5,1)},
				anchor=north,
				draw=none,
				fill=none,
				font=\scriptsize,
				legend columns=3,
				column sep=10pt,
				row sep=1pt,
			},
			legend cell align=left,
			]
			\addlegendimage{semithick, blue, mark=*, mark options={scale=0.7, solid, fill=blue!80!black}}
			\addlegendentry{VMS/projection (M1)}
			\addlegendimage{semithick, brown!60!black, mark=*, mark options={scale=0.7, solid}}
			\addlegendentry{$P_2/P_1$/{SUPG} (M1)}
			\addlegendimage{empty legend}
			\addlegendentry{}
			\addlegendimage{only marks, mark=square, mark options={scale=1.2, solid}, black}
			\addlegendentry{Zovatto	and Pedrizzetti}
			\addlegendimage{only marks, mark=diamond*, mark options={scale=1.2, solid}, black}
			\addlegendentry{Singha and Sinhamahapatra}
			\addlegendimage{only marks, mark=star, mark options={semithick, scale=1.4, solid}, red}
			\addlegendentry{Kanaris et al.}
			\addlegendimage{semithick, black, mark=square*, mark options={scale=0.7, solid}}
			\addlegendentry{VMS/monolithic (M1)}
			\addlegendimage{semithick, violet, mark=star, mark options={scale=0.7, solid}}
			\addlegendentry{VMS/monolithic (M2)}
			\addlegendimage{semithick, green!50!black, mark=otimes*, mark options={scale=0.7, solid}}
			\addlegendentry{VMS/monolithic, $\pprime = 0$ (M1)}
		\end{axis}
	\end{tikzpicture}

	\caption{{Results for flow past a circular cylinder in 2D:} drag coefficient $C_d$ (left) and Strouhal number $St$ (right). Mesh M1 has 57,170 triangles, and M2 has 282,812 triangles. The VMS/projection and VMS/monolithic results are obtained on $P_1/P_1$ elements. The reference values are taken from~\citet{zovatto2001flow,singha2010flow,kanaris2011three}.}
	\label{fig:fpc2d-validation}
\end{figure}


==> supporting_tex/ldc_line_cuts.tex <==
\begin{figure}[!htb]
	\centering
	\begin{minipage}{.49\textwidth}
		\centering
		\begin{tikzpicture}
			\begin{axis}[
				ymin=-2,
				ymax=2.5,
				width=0.99\linewidth,
				height=13cm,
				xlabel={$y$},
				ylabel={$u_x$},
				legend style={at={(0.01,0.99)}, anchor=north west, font=\small},
				legend cell align=left,
				major grid style=dotted,
				grid=major,
				]
				
				% ------------------------------------------------------------
				% Present work (old files)
				% ------------------------------------------------------------
				\addplot+ [no markers, color=blue, thick]
				table[x expr={\thisrow{y}},y expr={-1.50+\thisrow{u}},col sep=comma]
				{data/ldcGhia/proj_re-100-nonlinear-s_1.0/slice_const_x_1d.50000.csv};
				\addlegendentry{\scriptsize{VMS/projection}}
				
%				\addplot+ [no markers, color=blue, thick, forget plot]
%				table[x expr={\thisrow{y}},y expr={-2.00+\thisrow{u}},col sep=comma]
%				{data/ldcGhia/proj_re-400-nonlinear-s_1.0/slice_const_x_1d.50000.csv};
				
				\addplot+ [no markers, color=blue, thick, forget plot]
				table[x expr={\thisrow{y}},y expr={-0.50+\thisrow{u}},col sep=comma]
				{data/ldcGhia/proj_re-1000-nonlinear-s_1.0/slice_const_x_1d.50000.csv};
				
%				\addplot+ [no markers, color=blue, thick, forget plot]
%				table[x expr={\thisrow{y}},y expr={+0.00+\thisrow{u}},col sep=comma]
%				{data/ldcGhia/proj_re-3200-nonlinear-s_1.0/slice_const_x_1d.50000.csv};
				
				\addplot+ [no markers, color=blue, thick, forget plot]
				table[x expr={\thisrow{y}},y expr={+0.50+\thisrow{u}},col sep=comma]
				{data/ldcGhia/proj_re-5000-nonlinear-s_1.0/slice_const_x_1d.50000.csv};
				
%				\addplot+ [no markers, color=blue, thick, forget plot]
%				table[x expr={\thisrow{y}},y expr={+2.00+\thisrow{u}},col sep=comma]
%				{data/ldcGhia/proj_re-7500-nonlinear-s_1.0/slice_const_x_1d.50000.csv};
				
				\addplot+ [no markers, color=blue, thick, forget plot]
				table[x expr={\thisrow{y}},y expr={+1.50+\thisrow{u}},col sep=comma]
				{data/ldcGhia/proj_re-10000-nonlinear-s_1.0/slice_const_x_1d.50000.csv};
				
				% ------------------------------------------------------------
				% Monolithic
				% ------------------------------------------------------------

                \addplot+ [no markers, color=brown, thick             ] table[x expr={\thisrow{y}},y expr={-1.50+\thisrow{u}},col sep=comma]{data/ldcGhia/re-100-nonlinear-s_0.0/slice_const_x_1d.05000.csv};
				\addlegendentry{\scriptsize{VMS/monolithic}};

%                \addplot+ [no markers, color=brown, thick, forget plot] table[x expr={\thisrow{y}},y expr={-2.00+\thisrow{u}},col sep=comma]{data/ldcGhia/re-400-nonlinear-s_0.0/slice_const_x_1d.05000.csv};

                \addplot+ [no markers, color=brown, thick, forget plot] table[x expr={\thisrow{y}},y expr={-0.50+\thisrow{u}},col sep=comma]{data/ldcGhia/re-1000-nonlinear-s_0.0/slice_const_x_1d.05000.csv};

%                \addplot+ [no markers, color=brown, thick, forget plot] table[x expr={\thisrow{y}},y expr={+0.00+\thisrow{u}},col sep=comma]{data/ldcGhia/re-3200-nonlinear-s_0.0/slice_const_x_1d.05000.csv};

                \addplot+ [no markers, color=brown, thick, forget plot] table[x expr={\thisrow{y}},y expr={+0.50+\thisrow{u}},col sep=comma]{data/ldcGhia/re-5000-nonlinear-s_0.0/slice_const_x_1d.10000.csv};

%                \addplot+ [no markers, color=brown, thick, forget plot] table[x expr={\thisrow{y}},y expr={+2.00+\thisrow{u}},col sep=comma]{data/ldcGhia/re-7500-nonlinear-s_0.0/slice_const_x_1d.50000.csv};

                \addplot+ [no markers, color=brown, thick, forget plot] table[x expr={\thisrow{y}},y expr={+1.50+\thisrow{u}},col sep=comma]{data/ldcGhia/re-10000-nonlinear-s_0.0/slice_const_x_1d.50000.csv};
				
				% ------------------------------------------------------------
				% Q2/Q1 (new files: filter x ~ 0.5)
				% ------------------------------------------------------------
%				\addplot+ [
%				no markers,
%				color=red,
%				thick,
%				dashed,
%				]
%				table[
%				x expr={\thisrow{y}},
%				y expr={-3.00+\thisrow{ux}},
%				col sep=comma,
%				restrict expr to domain={\thisrow{x}}{0.499:0.501}
%				]
%				{data/ldcGhia/q2q1/re-100-stab_none_centerlines.csv};
%				\addlegendentry{\scriptsize{$Q_2/Q_1$}}
%				
%				\addplot+ [no markers, color=red, thick, dashed, forget plot]
%				table[
%				x expr={\thisrow{y}},
%				y expr={-2.00+\thisrow{ux}},
%				col sep=comma,
%				restrict expr to domain={\thisrow{x}}{0.499:0.501}
%				]
%				{data/ldcGhia/q2q1/re-400-stab_none_centerlines.csv};
%				
%				\addplot+ [no markers, color=red, thick, dashed, forget plot]
%				table[
%				x expr={\thisrow{y}},
%				y expr={-1.00+\thisrow{ux}},
%				col sep=comma,
%				restrict expr to domain={\thisrow{x}}{0.499:0.501}
%				]
%				{data/ldcGhia/q2q1/re-1000-stab_none_centerlines.csv};
%				
%				\addplot+ [no markers, color=red, thick, dashed, forget plot]
%				table[
%				x expr={\thisrow{y}},
%				y expr={+0.00+\thisrow{ux}},
%				col sep=comma,
%				restrict expr to domain={\thisrow{x}}{0.499:0.501}
%				]
%				{data/ldcGhia/q2q1/re-3200-stab_none_centerlines.csv};
%				
%				\addplot+ [no markers, color=red, thick, dashed, forget plot]
%				table[
%				x expr={\thisrow{y}},
%				y expr={+1.00+\thisrow{ux}},
%				col sep=comma,
%				restrict expr to domain={\thisrow{x}}{0.499:0.501}
%				]
%				{data/ldcGhia/q2q1/re-5000-stab_none_centerlines.csv};
%				
%				\addplot+ [no markers, color=red, thick, dashed, forget plot]
%				table[
%				x expr={\thisrow{y}},
%				y expr={+2.00+\thisrow{ux}},
%				col sep=comma,
%				restrict expr to domain={\thisrow{x}}{0.499:0.501}
%				]
%				{data/ldcGhia/q2q1/re-7500-stab_none_centerlines.csv};
%				
%				\addplot+ [no markers, color=red, thick, dashed, forget plot]
%				table[
%				x expr={\thisrow{y}},
%				y expr={+3.00+\thisrow{ux}},
%				col sep=comma,
%				restrict expr to domain={\thisrow{x}}{0.499:0.501}
%				]
%				{data/ldcGhia/q2q1/re-10000-stab_none_centerlines.csv};
				
				% ------------------------------------------------------------
				% Q2/Q1/SUPG (new files: filter x ~ 0.5)
				% ------------------------------------------------------------
				\addplot+ [
				no markers,
				color=teal!70!black,
				thick,
				dashdotted,
				]
				table[
				x expr={\thisrow{y}},
				y expr={-1.50+\thisrow{ux}},
				col sep=comma,
				restrict expr to domain={\thisrow{x}}{0.499:0.501}
				]
				{data/ldcGhia/q2q1/re-100-stab_sups_centerlines.csv};
				\addlegendentry{\scriptsize{$Q_2/Q_1$/\texttt{SUPG}}}
				
%				\addplot+ [no markers, color=teal!70!black, thick, dashdotted, forget plot]
%				table[
%				x expr={\thisrow{y}},
%				y expr={-2.00+\thisrow{ux}},
%				col sep=comma,
%				restrict expr to domain={\thisrow{x}}{0.499:0.501}
%				]
%				{data/ldcGhia/q2q1/re-400-stab_sups_centerlines.csv};
				
				\addplot+ [no markers, color=teal!70!black, thick, dashdotted, forget plot]
				table[
				x expr={\thisrow{y}},
				y expr={-0.50+\thisrow{ux}},
				col sep=comma,
				restrict expr to domain={\thisrow{x}}{0.499:0.501}
				]
				{data/ldcGhia/q2q1/re-1000-stab_sups_centerlines.csv};
				
%				\addplot+ [no markers, color=teal!70!black, thick, dashdotted, forget plot]
%				table[
%				x expr={\thisrow{y}},
%				y expr={+0.00+\thisrow{ux}},
%				col sep=comma,
%				restrict expr to domain={\thisrow{x}}{0.499:0.501}
%				]
%				{data/ldcGhia/q2q1/re-3200-stab_sups_centerlines.csv};
				
				\addplot+ [no markers, color=teal!70!black, thick, dashdotted, forget plot]
				table[
				x expr={\thisrow{y}},
				y expr={+0.50+\thisrow{ux}},
				col sep=comma,
				restrict expr to domain={\thisrow{x}}{0.499:0.501}
				]
				{data/ldcGhia/q2q1/re-5000-stab_sups_centerlines.csv};
				
%				\addplot+ [no markers, color=teal!70!black, thick, dashdotted, forget plot]
%				table[
%				x expr={\thisrow{y}},
%				y expr={+2.00+\thisrow{ux}},
%				col sep=comma,
%				restrict expr to domain={\thisrow{x}}{0.499:0.501}
%				]
%				{data/ldcGhia/q2q1/re-7500-stab_sups_centerlines.csv};
				
				\addplot+ [no markers, color=teal!70!black, thick, dashdotted, forget plot]
				table[
				x expr={\thisrow{y}},
				y expr={+1.50+\thisrow{ux}},
				col sep=comma,
				restrict expr to domain={\thisrow{x}}{0.499:0.501}
				]
				{data/ldcGhia/q2q1/re-10000-stab_sups_centerlines.csv};
				
				% ------------------------------------------------------------
				% Reference
				% ------------------------------------------------------------
				\addplot+ [only marks, color=black, thick, mark=o]
				table[x expr={\thisrow{y}},y expr={-1.50+\thisrow{100}},col sep=space]
				{data/ldcGhia/reference-ghia/ghia_vel_x.curve};
				\addlegendentry{\scriptsize{reference}}
				
%				\addplot+ [only marks, color=black, thick, mark=o, forget plot]
%				table[x expr={\thisrow{y}},y expr={-2.00+\thisrow{400}},col sep=space]
%				{data/ldcGhia/reference-ghia/ghia_vel_x.curve};
				
				\addplot+ [only marks, color=black, thick, mark=o, forget plot]
				table[x expr={\thisrow{y}},y expr={-0.50+\thisrow{1000}},col sep=space]
				{data/ldcGhia/reference-ghia/ghia_vel_x.curve};
				
%				\addplot+ [only marks, color=black, thick, mark=o, forget plot]
%				table[x expr={\thisrow{y}},y expr={+0.00+\thisrow{3200}},col sep=space]
%				{data/ldcGhia/reference-ghia/ghia_vel_x.curve};
				
				\addplot+ [only marks, color=black, thick, mark=o, forget plot]
				table[x expr={\thisrow{y}},y expr={+0.50+\thisrow{5000}},col sep=space]
				{data/ldcGhia/reference-ghia/ghia_vel_x.curve};
				
%				\addplot+ [only marks, color=black, thick, mark=o, forget plot]
%				table[x expr={\thisrow{y}},y expr={+2.00+\thisrow{7500}},col sep=space]
%				{data/ldcGhia/reference-ghia/ghia_vel_x.curve};
				
				\addplot+ [only marks, color=black, thick, mark=o, forget plot]
				table[x expr={\thisrow{y}},y expr={+1.50+\thisrow{10000}},col sep=space]
				{data/ldcGhia/reference-ghia/ghia_vel_x.curve};
				
				\node at (axis cs:0.3, 0.05-1.5) {${Re=100}$};
%				\node at (axis cs:0.3, 0.05-2.0) {${Re=400}$};
				\node at (axis cs:0.3, 0.05-0.5) {${Re=1000}$};
%				\node at (axis cs:0.3, 0.05-0.0) {${Re=3200}$};
				\node at (axis cs:0.3, 0.05+0.5) {${Re=5000}$};
%				\node at (axis cs:0.3, 0.05+2.0) {${Re=7500}$};
				\node at (axis cs:0.3, 0.05+1.5) {${Re=10000}$};
			\end{axis}
\end{tikzpicture}
		\subcaption{$x$-constant line}\label{fig:ldc-re-ux}
	\end{minipage}
	\begin{minipage}{.49\textwidth}
		\centering
		\begin{tikzpicture}
			\begin{axis}[
				ymin=-2,
				ymax=2.5,
				width=0.99\linewidth,
				height=13cm,
				xlabel={$x$},
				ylabel={$u_y$},
				legend style={at={(0.99,0.99)}, anchor=north east, font=\small},
				legend cell align=left,
				major grid style=dotted,
				grid=major,
				]
				
				% ------------------------------------------------------------
				% Present work (old files)
				% ------------------------------------------------------------
				\addplot+ [no markers, color=blue, thick]
				table[x expr={\thisrow{x}},y expr={-1.50+\thisrow{v}},col sep=comma]
				{data/ldcGhia/proj_re-100-nonlinear-s_1.0/slice_const_y_1d.50000.csv};
				\addlegendentry{\scriptsize{VMS/projection}}
				
%				\addplot+ [no markers, color=blue, thick, forget plot]
%				table[x expr={\thisrow{x}},y expr={-2.00+\thisrow{v}},col sep=comma]
%				{data/ldcGhia/proj_re-400-nonlinear-s_1.0/slice_const_y_1d.50000.csv};
				
				\addplot+ [no markers, color=blue, thick, forget plot]
				table[x expr={\thisrow{x}},y expr={-0.50+\thisrow{v}},col sep=comma]
				{data/ldcGhia/proj_re-1000-nonlinear-s_1.0/slice_const_y_1d.50000.csv};
				
%				\addplot+ [no markers, color=blue, thick, forget plot]
%				table[x expr={\thisrow{x}},y expr={+0.00+\thisrow{v}},col sep=comma]
%				{data/ldcGhia/proj_re-3200-nonlinear-s_1.0/slice_const_y_1d.50000.csv};
				
				\addplot+ [no markers, color=blue, thick, forget plot]
				table[x expr={\thisrow{x}},y expr={+0.50+\thisrow{v}},col sep=comma]
				{data/ldcGhia/proj_re-5000-nonlinear-s_1.0/slice_const_y_1d.50000.csv};
				
%				\addplot+ [no markers, color=blue, thick, forget plot]
%				table[x expr={\thisrow{x}},y expr={+2.00+\thisrow{v}},col sep=comma]
%				{data/ldcGhia/proj_re-7500-nonlinear-s_1.0/slice_const_y_1d.50000.csv};
				
				\addplot+ [no markers, color=blue, thick, forget plot]
				table[x expr={\thisrow{x}},y expr={+1.50+\thisrow{v}},col sep=comma]
				{data/ldcGhia/proj_re-10000-nonlinear-s_1.0/slice_const_y_1d.50000.csv};
				
				% ------------------------------------------------------------
				% Monolithic
				% ------------------------------------------------------------

                \addplot+ [no markers, color=brown, thick             ] table[x expr={\thisrow{x}},y expr={-1.50+\thisrow{v}},col sep=comma]{data/ldcGhia/re-100-nonlinear-s_0.0/slice_const_y_1d.05000.csv}; 
                \addlegendentry{\scriptsize{VMS/monolithic}};

%				\addplot+ [no markers, color=brown, thick, forget plot] table[x expr={\thisrow{x}},y expr={-2.00+\thisrow{v}},col sep=comma]{data/ldcGhia/re-400-nonlinear-s_0.0/slice_const_y_1d.05000.csv};

                \addplot+ [no markers, color=brown, thick, forget plot] table[x expr={\thisrow{x}},y expr={-0.50+\thisrow{v}},col sep=comma]{data/ldcGhia/re-1000-nonlinear-s_0.0/slice_const_y_1d.05000.csv};

%                \addplot+ [no markers, color=brown, thick, forget plot] table[x expr={\thisrow{x}},y expr={+0.00+\thisrow{v}},col sep=comma]{data/ldcGhia/re-3200-nonlinear-s_0.0/slice_const_y_1d.05000.csv};
                
				\addplot+ [no markers, color=brown, thick, forget plot] table[x expr={\thisrow{x}},y expr={+0.50+\thisrow{v}},col sep=comma]{data/ldcGhia/re-5000-nonlinear-s_0.0/slice_const_y_1d.10000.csv};
                
%				\addplot+ [no markers, color=brown, thick, forget plot] table[x expr={\thisrow{x}},y expr={+2.00+\thisrow{v}},col sep=comma]{data/ldcGhia/re-7500-nonlinear-s_0.0/slice_const_y_1d.50000.csv};
                
				\addplot+ [no markers, color=brown, thick, forget plot] table[x expr={\thisrow{x}},y expr={+1.50+\thisrow{v}},col sep=comma]{data/ldcGhia/re-10000-nonlinear-s_0.0/slice_const_y_1d.50000.csv};
				
				% ------------------------------------------------------------
				% Q2/Q1 (new files: filter y ~ 0.5)
				% ------------------------------------------------------------
%				\addplot+ [
%				no markers,
%				color=red,
%				thick,
%				dashed,
%				]
%				table[
%				x expr={\thisrow{x}},
%				y expr={-3.00+\thisrow{uy}},
%				col sep=comma,
%				restrict expr to domain={\thisrow{y}}{0.499:0.501}
%				]
%				{data/ldcGhia/q2q1/re-100-stab_none_centerlines.csv};
%				\addlegendentry{\scriptsize{$Q_2/Q_1$}}
%				
%				\addplot+ [no markers, color=red, thick, dashed, forget plot]
%				table[
%				x expr={\thisrow{x}},
%				y expr={-2.00+\thisrow{uy}},
%				col sep=comma,
%				restrict expr to domain={\thisrow{y}}{0.499:0.501}
%				]
%				{data/ldcGhia/q2q1/re-400-stab_none_centerlines.csv};
%				
%				\addplot+ [no markers, color=red, thick, dashed, forget plot]
%				table[
%				x expr={\thisrow{x}},
%				y expr={-1.00+\thisrow{uy}},
%				col sep=comma,
%				restrict expr to domain={\thisrow{y}}{0.499:0.501}
%				]
%				{data/ldcGhia/q2q1/re-1000-stab_none_centerlines.csv};
%				
%				\addplot+ [no markers, color=red, thick, dashed, forget plot]
%				table[
%				x expr={\thisrow{x}},
%				y expr={+0.00+\thisrow{uy}},
%				col sep=comma,
%				restrict expr to domain={\thisrow{y}}{0.499:0.501}
%				]
%				{data/ldcGhia/q2q1/re-3200-stab_none_centerlines.csv};
%				
%				\addplot+ [no markers, color=red, thick, dashed, forget plot]
%				table[
%				x expr={\thisrow{x}},
%				y expr={+1.00+\thisrow{uy}},
%				col sep=comma,
%				restrict expr to domain={\thisrow{y}}{0.499:0.501}
%				]
%				{data/ldcGhia/q2q1/re-5000-stab_none_centerlines.csv};
%				
%				\addplot+ [no markers, color=red, thick, dashed, forget plot]
%				table[
%				x expr={\thisrow{x}},
%				y expr={+2.00+\thisrow{uy}},
%				col sep=comma,
%				restrict expr to domain={\thisrow{y}}{0.499:0.501}
%				]
%				{data/ldcGhia/q2q1/re-7500-stab_none_centerlines.csv};
%				
%				\addplot+ [no markers, color=red, thick, dashed, forget plot]
%				table[
%				x expr={\thisrow{x}},
%				y expr={+3.00+\thisrow{uy}},
%				col sep=comma,
%				restrict expr to domain={\thisrow{y}}{0.499:0.501}
%				]
%				{data/ldcGhia/q2q1/re-10000-stab_none_centerlines.csv};
				
				% ------------------------------------------------------------
				% Q2/Q1/SUPG (new files: filter y ~ 0.5)
				% ------------------------------------------------------------
				\addplot+ [
				no markers,
				color=teal!70!black,
				thick,
				dashdotted,
				]
				table[
				x expr={\thisrow{x}},
				y expr={-1.50+\thisrow{uy}},
				col sep=comma,
				restrict expr to domain={\thisrow{y}}{0.499:0.501}
				]
				{data/ldcGhia/q2q1/re-100-stab_sups_centerlines.csv};
				\addlegendentry{\scriptsize{$Q_2/Q_1$/\texttt{SUPG}}}
				
%				\addplot+ [no markers, color=teal!70!black, thick, dashdotted, forget plot]
%				table[
%				x expr={\thisrow{x}},
%				y expr={-2.00+\thisrow{uy}},
%				col sep=comma,
%				restrict expr to domain={\thisrow{y}}{0.499:0.501}
%				]
%				{data/ldcGhia/q2q1/re-400-stab_sups_centerlines.csv};
				
				\addplot+ [no markers, color=teal!70!black, thick, dashdotted, forget plot]
				table[
				x expr={\thisrow{x}},
				y expr={-0.50+\thisrow{uy}},
				col sep=comma,
				restrict expr to domain={\thisrow{y}}{0.499:0.501}
				]
				{data/ldcGhia/q2q1/re-1000-stab_sups_centerlines.csv};
				
%				\addplot+ [no markers, color=teal!70!black, thick, dashdotted, forget plot]
%				table[
%				x expr={\thisrow{x}},
%				y expr={+0.00+\thisrow{uy}},
%				col sep=comma,
%				restrict expr to domain={\thisrow{y}}{0.499:0.501}
%				]
%				{data/ldcGhia/q2q1/re-3200-stab_sups_centerlines.csv};
				
				\addplot+ [no markers, color=teal!70!black, thick, dashdotted, forget plot]
				table[
				x expr={\thisrow{x}},
				y expr={+0.50+\thisrow{uy}},
				col sep=comma,
				restrict expr to domain={\thisrow{y}}{0.499:0.501}
				]
				{data/ldcGhia/q2q1/re-5000-stab_sups_centerlines.csv};
				
%				\addplot+ [no markers, color=teal!70!black, thick, dashdotted, forget plot]
%				table[
%				x expr={\thisrow{x}},
%				y expr={+2.00+\thisrow{uy}},
%				col sep=comma,
%				restrict expr to domain={\thisrow{y}}{0.499:0.501}
%				]
%				{data/ldcGhia/q2q1/re-7500-stab_sups_centerlines.csv};
				
				\addplot+ [no markers, color=teal!70!black, thick, dashdotted, forget plot]
				table[
				x expr={\thisrow{x}},
				y expr={+1.50+\thisrow{uy}},
				col sep=comma,
				restrict expr to domain={\thisrow{y}}{0.499:0.501}
				]
				{data/ldcGhia/q2q1/re-10000-stab_sups_centerlines.csv};
				
				% ------------------------------------------------------------
				% Reference
				% ------------------------------------------------------------
				\addplot+ [only marks, color=black, thick, mark=o]
				table[x expr={\thisrow{x}},y expr={-1.50+\thisrow{100}},col sep=space]
				{data/ldcGhia/reference-ghia/ghia_vel_y.curve};
				\addlegendentry{\scriptsize{reference}}
				
%				\addplot+ [only marks, color=black, thick, mark=o, forget plot]
%				table[x expr={\thisrow{x}},y expr={-2.00+\thisrow{400}},col sep=space]
%				{data/ldcGhia/reference-ghia/ghia_vel_y.curve};
				
				\addplot+ [only marks, color=black, thick, mark=o, forget plot]
				table[x expr={\thisrow{x}},y expr={-0.50+\thisrow{1000}},col sep=space]
				{data/ldcGhia/reference-ghia/ghia_vel_y.curve};
				
%				\addplot+ [only marks, color=black, thick, mark=o, forget plot]
%				table[x expr={\thisrow{x}},y expr={+0.00+\thisrow{3200}},col sep=space]
%				{data/ldcGhia/reference-ghia/ghia_vel_y.curve};
				
				\addplot+ [only marks, color=black, thick, mark=o, forget plot]
				table[x expr={\thisrow{x}},y expr={+0.50+\thisrow{5000}},col sep=space]
				{data/ldcGhia/reference-ghia/ghia_vel_y.curve};
				
%				\addplot+ [only marks, color=black, thick, mark=o, forget plot]
%				table[x expr={\thisrow{x}},y expr={+2.00+\thisrow{7500}},col sep=space]
%				{data/ldcGhia/reference-ghia/ghia_vel_y.curve};
				
				\addplot+ [only marks, color=black, thick, mark=o, forget plot]
				table[x expr={\thisrow{x}},y expr={+1.50+\thisrow{10000}},col sep=space]
				{data/ldcGhia/reference-ghia/ghia_vel_y.curve};
				
				\node at (axis cs:0.3, -0.07-1.5) {${Re=100}$};
%				\node at (axis cs:0.3, -0.07-2.0) {${Re=400}$};
				\node at (axis cs:0.3, -0.07-0.5) {${Re=1000}$};
%				\node at (axis cs:0.3, -0.07-0.0) {${Re=3200}$};
				\node at (axis cs:0.3, -0.07+0.5) {${Re=5000}$};
%				\node at (axis cs:0.3, -0.07+2.0) {${Re=7500}$};
				\node at (axis cs:0.3, -0.07+1.5) {${Re=10000}$};
			\end{axis}
		\end{tikzpicture}
		\subcaption{$y$-constant line}\label{fig:ldc-re-uy}
	\end{minipage}
	\caption{Midline velocity profiles for the lid-driven cavity problem. Left column shows $u_x(x=0.5,\ y,\ t=T)$ against $y$, whereas right column shows $u_y(x,\ y=0.5,\ t=T)$ against $x$. Curves for different $Re$ are shifted successively by one unit in the vertical direction for clarity. Results from other solvers and data from Ghia et al.~\cite{ghia1982high} are shown for reference.}
	\label{fig:ldc-re-all-panel-1}
\end{figure}

==> supporting_tex/taylorgreen_dissipationgap.tex <==
% Requires in preamble:
%   \usepgfplotslibrary{fillbetween}
%   \usepackage{subcaption}

% Shared axis style for the six panels
\pgfplotsset{
  tgvdiss/.style={
    width=\linewidth, height=0.9\linewidth,
    xmin=0, xmax=20, ymin=0, ymax=0.016,
    xlabel={$t$},
    xtick distance=5, ytick distance=0.004,
    scaled y ticks=false,
    yticklabel style={
      /pgf/number format/fixed,
      /pgf/number format/precision=3,
      /pgf/number format/fixed zerofill,
    },
    grid style={dashed, gray!30},
    tick label style={font=\scriptsize},
    label style={font=\footnotesize},
  }
}

\begin{figure}[!htb]
  \centering

  %% ===== Row 1: Monolithic =====
  \begin{minipage}{0.32\textwidth}\centering
    \begin{tikzpicture}
      \begin{axis}[tgvdiss, ylabel={$\varepsilon(t)$},
            legend style={at={(0.98,0.98)}, anchor=north east,
                          font=\tiny, draw=none, fill=none, row sep=-2pt}]
        \addplot[red!70!black, line width=1pt, no marks, name path=mA]
          table[col sep=space, skip first n=1, x index=0, y index=2]
          {data/taylorgreen/monolithic_64X64.txt};
          \addlegendentry{$\varepsilon_k$}
        \addplot[red!70!black, line width=1pt, dashed, no marks, name path=mB]
          table[col sep=space, skip first n=1, x index=0, y index=3]
          {data/taylorgreen/monolithic_64X64.txt};
          \addlegendentry{$\varepsilon_\Omega$}
        \addplot[red!15, forget plot] fill between[of=mA and mB];
        \addplot[black, only marks, mark=o, mark size=1pt, each nth point=100]
          table[col sep=space, skip first n=1, x index=0, y index=2]
          {data/taylorgreen/wang_2013_spectral.txt};
          \addlegendentry{Wang 2013}
      \end{axis}
    \end{tikzpicture}
    \subcaption{Monolithic, $64^3$}\label{fig:tgv_diss_mono_64}
  \end{minipage}\hfill
  \begin{minipage}{0.32\textwidth}\centering
    \begin{tikzpicture}
      \begin{axis}[tgvdiss, yticklabels={}]
        \addplot[red!70!black, line width=1pt, no marks, name path=mC]
          table[col sep=space, skip first n=1, x index=0, y index=2]
          {data/taylorgreen/monolithic_128X128.txt};
        \addplot[red!70!black, line width=1pt, dashed, no marks, name path=mD]
          table[col sep=space, skip first n=1, x index=0, y index=3]
          {data/taylorgreen/monolithic_128X128.txt};
        \addplot[red!15, forget plot] fill between[of=mC and mD];
        \addplot[black, only marks, mark=o, mark size=1pt, each nth point=100]
          table[col sep=space, skip first n=1, x index=0, y index=2]
          {data/taylorgreen/wang_2013_spectral.txt};
      \end{axis}
    \end{tikzpicture}
    \subcaption{Monolithic, $128^3$}\label{fig:tgv_diss_mono_128}
  \end{minipage}\hfill
  \begin{minipage}{0.32\textwidth}\centering
    \begin{tikzpicture}
      \begin{axis}[tgvdiss, yticklabels={}]
        \addplot[red!70!black, line width=1pt, no marks, name path=mE]
          table[col sep=space, skip first n=1, x index=0, y index=2]
          {data/taylorgreen/monolithic_256X256.txt};
        \addplot[red!70!black, line width=1pt, dashed, no marks, name path=mF]
          table[col sep=space, skip first n=1, x index=0, y index=3]
          {data/taylorgreen/monolithic_256X256.txt};
        \addplot[red!15, forget plot] fill between[of=mE and mF];
        \addplot[black, only marks, mark=o, mark size=1pt, each nth point=100]
          table[col sep=space, skip first n=1, x index=0, y index=2]
          {data/taylorgreen/wang_2013_spectral.txt};
      \end{axis}
    \end{tikzpicture}
    \subcaption{Monolithic, $256^3$}\label{fig:tgv_diss_mono_256}
  \end{minipage}

  \vspace{0.8em}

  %% ===== Row 2: Projection =====
  \begin{minipage}{0.32\textwidth}\centering
    \begin{tikzpicture}
      \begin{axis}[tgvdiss, ylabel={$\varepsilon(t)$},
            legend style={at={(0.98,0.98)}, anchor=north east,
                          font=\tiny, draw=none, fill=none, row sep=-2pt}]
        \addplot[blue!70!black, line width=1pt, no marks, name path=pA]
          table[col sep=space, skip first n=1, x index=0, y index=2]
          {data/taylorgreen/projection_64X64.txt};
          \addlegendentry{$\varepsilon_k$}
        \addplot[blue!70!black, line width=1pt, dashed, no marks, name path=pB]
          table[col sep=space, skip first n=1, x index=0, y index=3]
          {data/taylorgreen/projection_64X64.txt};
          \addlegendentry{$\varepsilon_\Omega$}
        \addplot[blue!15, forget plot] fill between[of=pA and pB];
        \addplot[black, only marks, mark=o, mark size=1pt, each nth point=100]
          table[col sep=space, skip first n=1, x index=0, y index=2]
          {data/taylorgreen/wang_2013_spectral.txt};
          \addlegendentry{Wang 2013}
      \end{axis}
    \end{tikzpicture}
    \subcaption{Projection, $64^3$}\label{fig:tgv_diss_proj_64}
  \end{minipage}\hfill
  \begin{minipage}{0.32\textwidth}\centering
    \begin{tikzpicture}
      \begin{axis}[tgvdiss, yticklabels={}]
        \addplot[blue!70!black, line width=1pt, no marks, name path=pC]
          table[col sep=space, skip first n=1, x index=0, y index=2]
          {data/taylorgreen/projection_128X128.txt};
        \addplot[blue!70!black, line width=1pt, dashed, no marks, name path=pD]
          table[col sep=space, skip first n=1, x index=0, y index=3]
          {data/taylorgreen/projection_128X128.txt};
        \addplot[blue!15, forget plot] fill between[of=pC and pD];
        \addplot[black, only marks, mark=o, mark size=1pt, each nth point=100]
          table[col sep=space, skip first n=1, x index=0, y index=2]
          {data/taylorgreen/wang_2013_spectral.txt};
      \end{axis}
    \end{tikzpicture}
    \subcaption{Projection, $128^3$}\label{fig:tgv_diss_proj_128}
  \end{minipage}\hfill
  \begin{minipage}{0.32\textwidth}\centering
    \begin{tikzpicture}
      \begin{axis}[tgvdiss, yticklabels={}]
        \addplot[blue!70!black, line width=1pt, no marks, name path=pE]
          table[col sep=space, skip first n=1, x index=0, y index=2]
          {data/taylorgreen/projection_256X256.txt};
        \addplot[blue!70!black, line width=1pt, dashed, no marks, name path=pF]
          table[col sep=space, skip first n=1, x index=0, y index=3]
          {data/taylorgreen/projection_256X256.txt};
        \addplot[blue!15, forget plot] fill between[of=pE and pF];
        \addplot[black, only marks, mark=o, mark size=1pt, each nth point=100]
          table[col sep=space, skip first n=1, x index=0, y index=2]
          {data/taylorgreen/wang_2013_spectral.txt};
      \end{axis}
    \end{tikzpicture}
    \subcaption{Projection, $256^3$}\label{fig:tgv_diss_proj_256}
  \end{minipage}

  \caption{Energy-based ($\varepsilon_k$, solid) and enstrophy-based
  ($\varepsilon_\Omega$, dashed) dissipation rates for the
  Taylor--Green vortex at $\mathrm{Re}=1600$. Top row: monolithic
  VMS solver. Bottom row: VMS/projection solver. Columns
  correspond to the $64^3$, $128^3$, and $256^3$ meshes. The shaded
  region indicates the gap $\varepsilon_k - \varepsilon_\Omega$,
  representing the contribution of unresolved scales (model and
  numerical dissipation) to the total kinetic-energy decay. Open
  circles are the pseudo-spectral DNS reference of
  \citet{wang2013high} on a $512^3$ grid.}
  \label{fig:tgv_dissipation_grid}
\end{figure}

==> supporting_tex/taylorgreen_energySpectrum.tex <==
\begin{figure}[!htb]
  \centering
  \begin{tikzpicture}
    \begin{axis}[
        width=0.55\linewidth,
        xmode=log, ymode=log,
        xlabel={$k$},
        ylabel={$E(k)$},
        xmin=2, xmax=160,
        ymin=1e-7, ymax=1e-1,
        xtick={1, 2, 10, 128},
        xticklabels={$1$, $2$, $10$,  $128$},
        minor xtick={2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90,150},
        grid=none,
        tick label style={font=\footnotesize},
        label style={font=\small},
        legend style={
          at={(0.0,0.0)}, anchor=south west,
          font=\scriptsize, draw=none, fill=none,
        },
      ]
      \addplot[black, only marks, mark=o, mark size=2pt, each nth point=1]
          table[col sep=comma, x=x, y expr=\thisrow{y}/1]{data/taylorgreen/energySpectrumDNSTGV.csv};
      \addlegendentry{Wang 2013}

      \addplot[blue, line width=1.5pt, no marks]
          table[col sep=space, skip first n=1, x index=0, y index=1]
          {data/taylorgreen/spectrum_t8_256.txt};
      \addlegendentry{Projection ($256^3$)}

      \addplot[black, densely dotted, line width=1pt, domain=2:128, samples=30]
          {0.1*x^(-5/3)};
      \addlegendentry{$k^{-5/3}$ (reference)}

      \draw[black, dotted, line width=1pt]
          (axis cs:128,1e-7) -- (axis cs:128,1e-1);
      \node[black, font=\scriptsize, rotate=90, anchor=south]
          at (axis cs:128,3e-3) {Nyquist};
    \end{axis}
  \end{tikzpicture}
  \caption{Three-dimensional kinetic-energy spectrum $E(k)$ at $t=8$ on
  the $256^3$ mesh for the VMS-stabilized projection scheme. The dashed
  line indicates a $k^{-5/3}$ slope for reference. The spectrum is
  compared against the pseudo-spectral DNS of \citet{wang2013high} at $t=8$ on a $512^3$ grid.}
  \label{fig:tgv_spectrum}
\end{figure}

==> supporting_tex/temporal_convergence.tex <==
%\begin{figure}[!htb]
%	\centering
%	\begin{minipage}{.49\textwidth}
%		\centering
%		\begin{tikzpicture}
%			\begin{loglogaxis}[
%				width=0.99\linewidth, 
%				xlabel=$\nicefrac{dt}{T}$,
%				legend style={at={(0.01,0.99)},anchor=north west,legend columns=1}, 
%				x tick label style={rotate=0,anchor=north}, 
%				xtick={1/256, 1/128, 1/64, 1/32, 1/16},
%				xticklabels={$2^{-8}$,$2^{-7}$,$2^{-6}$,$2^{-5}$,$2^{-4}$},
%				]
%				\addplot table[x expr={(1.0 / \thisrow{nsteps})},y expr={sqrt(\thisrow{err_x}^2 + \thisrow{err_y}^2)},col sep=comma]{data/mmsShen/nonlinear_s_1.0_re_1e+03.txt};
%				\addplot table[x expr={(1.0 / \thisrow{nsteps})},y expr={sqrt(\thisrow{err_x}^2 + \thisrow{err_y}^2)},col sep=comma]{data/mmsShen/nonlinear_s_1.0_re_1e+04.txt};
%				% \addplot table[x expr={(1.0 / \thisrow{nsteps})},y expr={sqrt(\thisrow{err_x}^2 + \thisrow{err_y}^2)},col sep=comma]{data/mmsShen/nonlinear_s_1.0_re_1e+05.txt};
%				% \addplot table[x expr={(1.0 / \thisrow{nsteps})},y expr={sqrt(\thisrow{err_x}^2 + \thisrow{err_y}^2)},col sep=comma]{data/mmsShen/nonlinear_s_1.0_re_1e+06.txt};
%				\logLogSlopeTriangle{0.8}{0.2}{0.2}{2}{blue}
%				\legend{{\tiny $Re = 10^3$}, {\tiny $Re = 10^4$}, {\tiny $Re = 10^5$}, {\tiny $Re = 10^6$}}
%			\end{loglogaxis}
%		\end{tikzpicture}
%		\subcaption{ $\sqrt{\normL{u_x^h-u_x}{\spDom}^2 + \normL{u_y^h-u_y}{\spDom}^2}$.}\label{fig:nonlinear-s-1.0-mmsShen-velocity}
%	\end{minipage}
%	\hfill
%	\begin{minipage}{.49\textwidth}
%		\centering
%		\begin{tikzpicture}
%			\begin{loglogaxis}[
%				width=0.99\linewidth, 
%				xlabel=$\nicefrac{dt}{T}$,
%				legend style={at={(0.01,0.99)},anchor=north west,legend columns=1}, 
%				x tick label style={rotate=0,anchor=north}, 
%				xtick={1/256, 1/128, 1/64, 1/32, 1/16},
%				xticklabels={$2^{-8}$,$2^{-7}$,$2^{-6}$,$2^{-5}$,$2^{-4}$},
%				]
%				\addplot table[x expr={(1.0 / \thisrow{nsteps})},y expr={\thisrow{err_p}},col sep=comma]{data/mmsShen/nonlinear_s_1.0_re_1e+03.txt};
%				\addplot table[x expr={(1.0 / \thisrow{nsteps})},y expr={\thisrow{err_p}},col sep=comma]{data/mmsShen/nonlinear_s_1.0_re_1e+04.txt};
%				% \addplot table[x expr={(1.0 / \thisrow{nsteps})},y expr={\thisrow{err_p}},col sep=comma]{data/mmsShen/nonlinear_s_1.0_re_1e+05.txt};
%				% \addplot table[x expr={(1.0 / \thisrow{nsteps})},y expr={\thisrow{err_p}},col sep=comma]{data/mmsShen/nonlinear_s_1.0_re_1e+06.txt};
%				\logLogSlopeTriangle{0.8}{0.2}{0.2}{2}{blue}
%				\legend{{\tiny $Re = 10^3$}, {\tiny $Re = 10^4$}, {\tiny $Re = 10^5$}, {\tiny $Re = 10^6$}}
%			\end{loglogaxis}
%		\end{tikzpicture}
%		\subcaption{$\normL{p^h-p}{\spDom}$.}\label{fig:nonlinear-s-1.0-mmsShen-pressure}
%	\end{minipage}
%	\caption{Convergence of velocity and pressure errors, $ T=2.5$.}\label{fig:mmsShen-projection}
%\end{figure}

\begin{figure}[t]
	\centering
	\begin{minipage}{.45\textwidth}
		\centering
		\begin{tikzpicture}
			\begin{loglogaxis}[
				width=0.99\linewidth, 
				xlabel=$\nicefrac{dt}{T}$,
				legend style={at={(0.01,0.99)},anchor=north west,legend columns=1}, 
				x tick label style={rotate=0,anchor=north}, 
				xtick={1/256, 1/128, 1/64, 1/32, 1/16},
				xticklabels={$2^{-8}$,$2^{-7}$,$2^{-6}$,$2^{-5}$,$2^{-4}$},
				]
				\addplot+[very thick] table[
				x expr={(1.0 / \thisrow{nsteps})},
				y expr={sqrt(\thisrow{err_x}^2 + \thisrow{err_y}^2)},
				col sep=comma
				]{data/mmsHarmonic/re_1e+03.txt};
				
				\addplot+[thick, dashed] table[
				x expr={(1.0 / \thisrow{nsteps})},
				y expr={sqrt(\thisrow{err_x}^2 + \thisrow{err_y}^2)},
				col sep=comma
				]{data/mmsHarmonic/re_1e+04.txt};
				
				\addplot+[thick, dashed] table[
				x expr={(1.0 / \thisrow{nsteps})},
				y expr={sqrt(\thisrow{err_x}^2 + \thisrow{err_y}^2)},
				col sep=comma
				]{data/mmsHarmonic/re_1e+05.txt};
				
				\addplot+[thick, dotted] table[
				x expr={(1.0 / \thisrow{nsteps})},
				y expr={sqrt(\thisrow{err_x}^2 + \thisrow{err_y}^2)},
				col sep=comma
				]{data/mmsHarmonic/re_1e+06.txt};
				
				\logLogSlopeTriangle{0.8}{0.2}{0.2}{2}{blue}
				\legend{{\tiny $Re = 10^3$}, {\tiny $Re = 10^4$}, {\tiny $Re = 10^5$}, {\tiny $Re = 10^6$}}
			\end{loglogaxis}
		\end{tikzpicture}
		\subcaption{$e_u(T)$.}
		\label{fig:nonlinear-s-1.0-mmsShen-velocity}
	\end{minipage}
	\hfill
	\begin{minipage}{.45\textwidth}
		\centering
		\begin{tikzpicture}
			\begin{loglogaxis}[
				width=0.99\linewidth, 
				xlabel=$\nicefrac{dt}{T}$,
				legend style={at={(0.01,0.99)},anchor=north west,legend columns=1}, 
				x tick label style={rotate=0,anchor=north}, 
				xtick={1/256, 1/128, 1/64, 1/32, 1/16},
				xticklabels={$2^{-8}$,$2^{-7}$,$2^{-6}$,$2^{-5}$,$2^{-4}$},
				]
				\addplot+[very thick] table[
				x expr={(1.0 / \thisrow{nsteps})},
				y expr={\thisrow{err_p}},
				col sep=comma
				]{data/mmsHarmonic/re_1e+03.txt};
				
				\addplot+[thick, dashed] table[
				x expr={(1.0 / \thisrow{nsteps})},
				y expr={\thisrow{err_p}},
				col sep=comma
				]{data/mmsHarmonic/re_1e+04.txt};
				
				\addplot+[thick, dashed] table[
				x expr={(1.0 / \thisrow{nsteps})},
				y expr={\thisrow{err_p}},
				col sep=comma
				]{data/mmsHarmonic/re_1e+05.txt};
				
				\addplot+[thick, dotted] table[
				x expr={(1.0 / \thisrow{nsteps})},
				y expr={\thisrow{err_p}},
				col sep=comma
				]{data/mmsHarmonic/re_1e+06.txt};
				
				\logLogSlopeTriangle{0.8}{0.2}{0.2}{2}{blue}
				\legend{{\tiny $Re = 10^3$}, {\tiny $Re = 10^4$}, {\tiny $Re = 10^5$}, {\tiny $Re = 10^6$}}
			\end{loglogaxis}
		\end{tikzpicture}
		\subcaption{$e_p(T)$.}
		\label{fig:nonlinear-s-1.0-mmsShen-pressure}
	\end{minipage}
	\caption{Convergence of velocity and pressure errors, $T=2.25$.}
	\label{fig:mmsShen-projection}
\end{figure}
